Symbolic Equation Solving via Reinforcement Learning

Machine-learning methods are gradually being adopted in a wide variety of social, economic, and scientific contexts, yet they are notorious for struggling with exact mathematics. A typical example is computer algebra, which includes tasks like simplifying mathematical terms, calculating formal derivatives, or finding exact solutions of algebraic equations. Traditional software packages for these purposes are commonly based on a huge database of rules for how a specific operation (e.g., differentiation) transforms a certain term (e.g., sine function) into another one (e.g., cosine function). These rules have usually needed to be discovered and subsequently programmed by humans. Efforts to automate this process by machine-learning approaches are faced with challenges like the singular nature of solutions to mathematical problems, when approximations are unacceptable, as well as hallucination effects leading to flawed reasoning. We propose a novel deep-learning interface involving a reinforcement-learning agent that operates a symbolic stack calculator to explore mathematical relations. By construction, this system is capable of exact transformations and immune to hallucination. Using the paradigmatic example of solving linear equations in symbolic form, we demonstrate how our reinforcement-learning agent autonomously discovers elementary transformation rules and step-by-step solutions.

==> sm_datasets/lin-ccpxint-N10000.txt <==
x*(2 + 2*I) + 7 + 8*I = x*(3 + 6*I) + 9 + 7*I
x*(2 + 2*I) + 6 + 7*I = x*(-2 - 8*I) - 2 + 6*I
x*(9 - 5*I) + 2 + 4*I = x*(-4 - 10*I) + 9 - 10*I
(-8*I)*x + 8*I = x*(-2 + 5*I) - 7 - 6*I
x*(-8 + 6*I) + 9 - 3*I = x*(-8 - 9*I) - 1 + 7*I
x*(7 - 9*I) + 5 + I = -8*x - 5 + 7*I
x*(3 + I) + 4 + 2*I = x*(-10 - 3*I) - 7 - 10*I
x*(-8 + 5*I) - 9 - 10*I = x*(-5 - 3*I) + 7 + 5*I
-6*x - 3 + 6*I = x*(-7 + 5*I) + 2 - 3*I
8*x + 8 - 5*I = x*(-6 - I) + 4 - 9*I
x*(-6 + I) - 7 = x*(2 - I) + 2*I
(-4*I)*x + 4 - I = x*(-6 + 5*I) + 4 - 8*I
x*(9 - 2*I) + 1 + 3*I = x*(9 - 10*I) + 5 + 3*I
x*(-1 + 6*I) - 6 - 2*I = x*(-7 + 3*I) - 6 - 3*I
x*(-2 - 2*I) + 6 - 3*I = x*(-5 + 9*I) - 7 - I
x*(-7 + 3*I) + 4 - 6*I = x*(-4 + 4*I) - 1 - 7*I
x*(3 + 8*I) - 5 - I = (-2*I)*x - 8 - 10*I
x*(-5 - 9*I) + 5 - 5*I = x*(-6 - 7*I) + 4 - 2*I
x*(-4 + 8*I) - 4 - 4*I = x*(-3 - I) - 4 - 8*I
x*(7 + 3*I) - 8 + I = (-5*I)*x + 6 - 5*I
x*(1 - 2*I) - 6 - 6*I = x*(-3 - 6*I) - 9 + 8*I
x*(4 - 8*I) - 2 - 4*I = (-3*I)*x + 4 - 8*I
x*(3 - 6*I) - 4 + 6*I = x*(7 + 2*I) + 2 + 8*I
x*(-2 - 8*I) + 2 + 5*I = x*(3 - 8*I) - 1 - 8*I
x*(8 + 2*I) - 3 - 2*I = x*(9 + 5*I) - 7 - 5*I
x*(-1 + 3*I) - 6 - 4*I = x*(6 - 3*I) + 5 - 6*I
x*(3 + 5*I) + 8 + 9*I = x*(-10 - I) + 2 - I
x*(-7 - 9*I) + 8 + 6*I = x*(2 + 9*I) + 3 - 2*I
x*(5 + 7*I) - 2 = x*(-9 + 8*I) + 2 + 9*I
x*(-3 - 7*I) + 8 - 4*I = x*(1 + 3*I) + 8 - 2*I
x*(-7 + 7*I) + 1 + 5*I = x*(-2 - 3*I) + 7 + 3*I
x*(9 - I) + 1 - 4*I = x*(9 - I) - 10 + 2*I
x*(-4 + 9*I) + 5 - 7*I = x*(-5 + 5*I) + 9 + I
x*(-7 + 8*I) - 8 + 8*I = x*(2 - 5*I) - 8 + 7*I
-7*x - 3 + 4*I = x*(3 - 6*I) - 4 - 3*I
x*(-1 - I) + 6 - 10*I = x*(-10 + 4*I) - 8 + 3*I
(8*I)*x - 9 + 7*I = x*(7 + 9*I) + 2 - 9*I
x*(-3 - 2*I) - 9 + I = x*(-9 - 3*I) + 2 - 6*I
x*(-3 + 6*I) + 7 - 2*I = x*(6 + 4*I) + 3 - I
x*(-4 - 4*I) - 5 - I = x*(-8 - 3*I) - 1 + 5*I
x*(-10 + 2*I) + 9 - 9*I = x*(1 + 7*I) - 1 - 5*I
x*(1 - 8*I) + 2 - 6*I = x*(5 - 10*I) - 5 - 2*I
x*(9 - 2*I) - 2 + 4*I = x*(8 - I) + 2 + 7*I
x*(-1 + 9*I) - 4 - I = x*(-7 + I) - 2 - 5*I
x*(-9 + 3*I) - 7 + 2*I = x*(6 + 4*I) - 9 + 3*I
x*(-7 + I) + 6 + 9*I = x*(8 - 2*I) + 6
x*(-6 - 5*I) - 1 - 3*I = x*(5 + 3*I) + 3 - 8*I
x*(-9 - 4*I) - 1 - 9*I = x*(1 - 3*I) - 6 - 7*I
x*(2 - I) + 1 + 9*I = (2*I)*x - 7 + 2*I
x*(9 - 10*I) + 1 - 8*I = x*(-2 + 7*I) + 4 + 2*I
x*(-5 + 6*I) - 6 - 8*I = x*(2 + 8*I) - 2*I
x*(-5 + 8*I) - 1 + 5*I = x*(3 + 9*I) + 6 + 4*I
x*(-7 + 6*I) + 5 = -9*x + 7 - 10*I
x*(-9 + 9*I) + 6 + 4*I = x*(-10 + 8*I) - 2 + 9*I
x*(1 + 4*I) - 8 - 3*I = x*(-3 - 6*I) - 1 + 5*I
x*(-10 - 6*I) - 5 + 9*I = x*(-6 - 5*I) + 5 + I
x*(9 - I) - 6 - 8*I = x*(9 - 7*I) + 3*I
x*(-2 + 8*I) + 3 - 10*I = x*(1 - 4*I) - 5 + I
(2*I)*x + 1 - 3*I = x*(4 + 5*I) + 2 - 5*I
x*(7 - 9*I) + 6 - 9*I = x*(7 + I) + 8 - 3*I
-2*x + 3 - 3*I = x*(4 + 8*I) - 6 + 9*I
x*(2 - 8*I) + 6 - 9*I = x*(3 - 5*I) - 2 - 4*I
2*x + 5 + 5*I = x*(1 - I) + 3 + 9*I
x*(-2 + 5*I) - 8 - 6*I = x*(-6 - 2*I) + 7 - I
x*(-5 - 6*I) + 3 + 8*I = x*(-2 - I) - 5 - I
x*(1 + 9*I) - 5 - 10*I = x*(-7 + 4*I) + 8 - 10*I
x*(4 + 8*I) + 6 + 9*I = x*(9 - 3*I) + 8 + 3*I
x*(9 + 4*I) - 6 = x*(2 + 4*I) - 1 - 9*I
x*(-8 + 3*I) - 5 - 10*I = x*(5 - 4*I) + 3 + 7*I
x*(-3 - 9*I) - 8 + 4*I = x*(4 - 2*I) - 4 + 3*I
x*(-7 - 5*I) - 3 + 8*I = x*(8 + I) - 5 + 2*I
x*(-7 - 4*I) - 2 + 8*I = x*(2 - 9*I) + 3 + 5*I
x*(7 + 5*I) + 8 + I = x*(4 - 4*I) + 8 + 3*I
x*(-7 - 5*I) - 7 + I = x*(5 + 3*I) + 6*I
x*(7 + 2*I) - 6 - 2*I = x*(2 + 9*I) + 9 - 4*I
x*(8 - 7*I) - 5 + 3*I = x*(-7 - 4*I) - 5 + 5*I
(-2*I)*x + 3 = x*(-7 + I) - 5
x*(-1 + 4*I) + 4 + 9*I = x*(-10 + 3*I) + 2 - 2*I
x*(-10 - 9*I) + 2 - 2*I = x*(-7 + I) + 6 - 2*I
x*(-6 - 3*I) + 7 + I = (-9*I)*x - 7 + 9*I
x*(-9 - 7*I) - 2 - 5*I = x*(3 + 3*I) + 3 - 5*I
x*(5 - 7*I) - 3 + 4*I = x*(-10 + 8*I) + 5 + 2*I
x*(1 - 3*I) + 3 + 9*I = x*(3 + 5*I) + 8 - 4*I
x*(-8 + 3*I) + 8*I = x*(7 + 8*I) - 3 - 2*I
x*(1 - 10*I) + 5 + 2*I = x*(-5 + 2*I) - 5 + I
(4*I)*x - 9 + 6*I = x*(-9 - I) - 9 + 6*I
x*(5 + 4*I) - 8 + 2*I = x*(-10 + I) - 7 - 6*I
x*(1 - 4*I) + 2 - 5*I = I*x + 1 + 4*I
x*(2 - 5*I) - 10 - 10*I = x*(5 + I) + 6 - 3*I
x*(-10 + 2*I) - 1 - 2*I = x*(5 + 7*I) - 9 + 5*I
x*(9 - 6*I) + 6 + 8*I = x*(-5 - 5*I) + 8 + 2*I
x*(-4 - 5*I) + 9 + 4*I = x*(1 + 5*I) - 1 + 4*I
x*(-8 + 7*I) - 6 - I = x*(-9 + 6*I) - 3 + 8*I
x*(-3 + I) - 6 - I = -10*x + 9 + 7*I
x*(-3 + 8*I) - 4 - 8*I = (2*I)*x - 1 + 7*I
x*(-7 - 7*I) - 7 + 8*I = x*(3 - I) - 5 - 10*I
x*(-2 + 7*I) + 3 - 2*I = x*(-4 + 3*I) + 9 - 6*I
x*(-7 - 2*I) - 7 - 7*I = x*(-3 + 5*I) - 5 - 2*I
x*(2 + 7*I) + 9 - I = x*(3 - 7*I) + 3 - 8*I
x*(-7 + I) + 1 + 5*I = 9*x + 8 - 7*I
(-8*I)*x - 2 - 5*I = x*(2 + 3*I) - 8 - 7*I
x*(-7 - I) + 5 - 9*I = -6*x + 4 + 2*I
x*(-9 - 3*I) - 5 - 7*I = x*(-10 + 5*I) + 5 - I
x*(8 + 4*I) - 3 - 10*I = x*(7 - 7*I) - 8 - 10*I
x*(9 + 7*I) - 4 - I = x*(6 - 2*I) + 6 + 4*I
x*(2 - 2*I) - 8 + 4*I = x*(2 + 8*I) - 7 - 2*I
x*(-9 + 6*I) + 3 + 4*I = x*(-8 - I) + 3 - I
-3*x + 5 + 2*I = x*(5 - 4*I) + 2 + 9*I
x*(3 + 5*I) + 4 - 7*I = x*(3 - I) - 5 - 10*I
x*(1 - 7*I) - 3 - 6*I = x*(-8 + 9*I) + 8 + 9*I
x*(-7 + 9*I) + 9 + 7*I = x*(-6 + 6*I) - 9*I
x*(-6 - I) + 8 - 4*I = x*(3 - 5*I) + 3 + 7*I
x*(4 - 7*I) - 4 + 4*I = x*(-2 - 5*I) - 5 - 5*I
x*(-6 + 2*I) - 4 - 5*I = x*(-7 + 5*I) + 7 + 5*I
x*(-8 - 3*I) - 10 - 10*I = x*(-6 - 3*I) + 6 - 2*I
x*(9 - 6*I) + 8*I = x*(-9 - 6*I) + 1 + 5*I
x*(-8 - 2*I) + 7 - I = x*(-3 - 5*I) + 8 + 4*I
x*(-2 + 8*I) + 5 - I = x*(5 + 5*I) - 2 - 3*I
x*(2 + 7*I) - 3 + 6*I = x*(8 - 9*I) + 1 + 8*I
x*(3 - 6*I) + 6 - 9*I = x*(-1 - 5*I) - 2 - 6*I
x*(7 + 9*I) + 3 + 8*I = x*(-1 - 7*I) - 5 - 3*I
-x - 2 - 4*I = x*(-9 + 7*I) - 8 + 9*I
x*(-4 + 2*I) - 2 - 6*I = x*(-7 + 5*I) - 7 + 3*I
x*(-8 - I) - 10 - 4*I = x*(-1 - 8*I) - 6 - 7*I
x*(1 + 7*I) - 10 - 5*I = x*(7 + 9*I) + 7 - 9*I
x*(-7 - 4*I) + 5 + 7*I = x*(-3 + 6*I) + 6 + 6*I
x*(-8 - 7*I) - 2 + 6*I = (-4*I)*x - 1 + 3*I
x*(-7 - I) - 8 - 4*I = x*(-4 - 2*I) - 5 + 2*I
-5*x + 7 + 9*I = x*(2 - 5*I) - 4 + 7*I
x*(-3 - 3*I) + 5 + I = x*(3 + 3*I) - 1 - 8*I
x*(8 - 9*I) - 5 - 2*I = x*(-1 + 2*I) + 9 - I
x*(-6 + I) - 6 - 10*I = x*(1 + 4*I) + 8 + 6*I
x*(-8 + 6*I) + 7*I = x*(5 + I) - 3 + 8*I
x*(-10 + 3*I) + 5*I = x*(-4 - 5*I) - 2 + 3*I
x*(4 + 7*I) + 5 + 5*I = x*(3 - 5*I) + 4 - 8*I
x*(-4 + 2*I) - 5 - 2*I = x*(-9 - 4*I) - 7 - 7*I
x*(-1 + 4*I) + 3 + 9*I = -10*x + 5 + 9*I
x*(-9 - 6*I) + 5 - 7*I = x*(7 - 4*I) + 6 + 4*I
x*(-3 + 2*I) - 7 - 4*I = x*(-4 - 3*I) + 3 - 8*I
x*(8 + 6*I) + 8 - 9*I = x*(6 - 3*I) + 9 + 4*I
x*(-8 + 2*I) + 9 - 7*I = x*(-9 + 8*I) + 3 - I
x*(-8 - 3*I) - 1 + 5*I = x*(-3 - 6*I) - 6 + 7*I
x*(8 + 2*I) - 2 + 8*I = x*(1 - 4*I) + 1 - 3*I
x*(3 - 6*I) + 5 - 7*I = x*(4 - I) - 5 - 4*I
x*(-5 - 3*I) + 1 - 8*I = x*(9 + 8*I) + 8
x*(-1 + 7*I) - I = x*(9 - I) - 8*I
x*(-8 + 2*I) - 5*I = x*(7 + 4*I) + 1 + 5*I
(6*I)*x - 3 - 4*I = x*(-2 - 5*I) + 7 - 9*I
x*(5 + 3*I) - 4 - 6*I = (4*I)*x - 10 + 7*I
x*(-3 + 4*I) - 4 + 9*I = x*(9 + 8*I) + 9*I
x*(-8 - 10*I) - 3 + 7*I = x*(7 + 4*I) + 4 + 9*I
x*(7 + 2*I) + 2 - 7*I = x*(3 + 9*I) - 6 + 2*I
x*(8 - 2*I) + 6*I = x*(-6 + I) + 3 - 2*I
x*(1 + 6*I) - 10 - 9*I = x*(4 + 8*I) + 2 + I
x*(-4 + 4*I) + 2 + 9*I = x*(8 - 5*I) - 1 + 8*I
x*(2 + 3*I) - 1 - 3*I = x*(-9 + 3*I) + 3 - 9*I
x*(4 + 9*I) + 8*I = x*(9 - 5*I) - 3 - 9*I
x*(-4 + I) - 2 = x*(-3 - 5*I) - 8
x*(8 + 8*I) + 2 + I = x*(3 + 4*I) + 7 + 6*I
x*(-5 - 4*I) - 9 - 10*I = x*(-6 - 5*I) + 4 - 6*I
x*(-5 - 10*I) + 4 + 8*I = (-2*I)*x - 2 - 3*I
x*(9 + 5*I) + 3 - 7*I = x*(1 + 6*I) + 9 + I
x*(-9 + 2*I) + 5 + 7*I = x*(-5 + 3*I) - 10 - 3*I
x*(1 + 5*I) + 9 - 4*I = x*(3 - 6*I) - 4 - I
x*(-5 - 8*I) - 9 + 7*I = x*(7 - 6*I) + 6 + 2*I
x*(-5 + 8*I) - 8 - 2*I = x*(9 - I) + 7 - 5*I
x*(7 - 6*I) - 3 = x*(-8 + 5*I) + 9 + 3*I
x*(-2 + 5*I) - 7 - 4*I = x*(-1 + 8*I) + 9 - I
(7*I)*x - 5*I = x*(9 + I) - 8 - 9*I
x*(-10 + 2*I) - 10 + 9*I = x*(-2 + 2*I) + 6 + I
(-4*I)*x - 7 - 4*I = x*(4 - 2*I) - 1 + I
x*(-1 + 6*I) + 4 - 7*I = -9*x + 4 - 5*I
x*(1 - 7*I) + 2 - 8*I = x*(-9 + 6*I) + 2 + 9*I
x*(-8 + 8*I) - 6 + 7*I = x*(1 + 7*I) + 7 + 7*I
8*x - 8 - 4*I = x*(-5 + 2*I) - 6 - 8*I
x*(-2 - 6*I) - 8 - 5*I = -10*x + 1 + 4*I
(-4*I)*x + 7 - 7*I = 6*x + 7*I
x*(6 - 9*I) - 7 + 7*I = x*(-9 + I) - 10 - 9*I
x*(-7 + 2*I) - 3 - 9*I = x*(-4 + 7*I) - 7 - 7*I
x*(-5 + I) + 1 - 3*I = x*(-1 + I) - 6 - 10*I
x*(6 - 8*I) - 7 - 2*I = x*(2 - 2*I) + 7
x*(-9 - 6*I) - 5 + 8*I = x*(-3 - 8*I) + 1 - 7*I
x*(-9 - 5*I) + 4 + 9*I = x*(-4 - 10*I) + 2 + 3*I
7*x + 7 - 9*I = x*(-3 + 6*I) + 9 - 8*I
x*(5 - 6*I) + 2 - 5*I = x*(-9 - 5*I) + 1 + 9*I
x*(2 - I) - 4 - 10*I = x*(3 - 6*I) + 6 - 9*I
x*(5 + 4*I) - 10 - 3*I = x*(4 - 10*I) + 4 + 8*I
(8*I)*x - 2 + 2*I = x*(-7 + I) - 6 + 3*I
x*(3 + 5*I) + 5 + 6*I = x*(1 - 2*I) - 2 - 2*I
(2*I)*x - 8 - 2*I = x*(2 - 9*I) - 10 + 2*I
x*(1 + 3*I) - 2 - I = x*(3 + 7*I) + 8 - 7*I
x*(-2 - 3*I) + 1 + 9*I = x*(4 + 9*I) + 1 - 7*I
x*(-1 - I) + 5 - 9*I = x*(1 - 10*I) + I
x*(3 + 6*I) + 1 + 4*I = x*(-7 - 5*I) + 6 - 6*I
x*(3 - 4*I) - 10 - 5*I = x*(-2 - 3*I) - 2 - 3*I
-10 + 6*I = x*(6 + I) + 8 - I
x*(6 + 9*I) + 5 - 5*I = x*(-9 + I) - 1 - 8*I
x*(-2 - I) - 1 + 7*I = x*(-6 + 5*I) + 8 - 5*I
x*(4 - 3*I) - 4 + 5*I = x*(4 - 5*I) + 4 + I
x*(-6 + 6*I) - 8 - 8*I = x*(8 - I) - 2
x*(4 + 4*I) - 10 + 7*I = x*(-2 + 6*I) + 9 - 3*I
x*(-7 + 6*I) - 3 - 3*I = -2*x + 1 + I
x*(-9 - 3*I) + 9 + 3*I = x*(9 + I) + 9
x*(9 - 8*I) - 5*I = x*(-10 - 7*I) + 3 - 2*I
x*(-10 - I) + 1 - 9*I = x*(-3 - 5*I) + 9*I
x*(7 + 3*I) + 2 + 6*I = x*(3 - 9*I) + 5
x*(-9 + 7*I) - 9*I = (-5*I)*x - 2 + 4*I
(-I)*x + 3 + I = x*(8 - 9*I) + 2 - I
x*(-4 + 5*I) - 5 - I = x*(5 + 4*I) - 5 + 7*I
x*(7 + 3*I) - 6 - 3*I = x*(7 - 4*I) + 2 + 6*I
x*(-7 - 10*I) + 3 + 3*I = x*(-3 - 6*I) - 7 + 5*I
x*(1 - 4*I) - 4 - 6*I = x*(9 + 4*I) - 2 - 6*I
x*(-1 - 4*I) + 5 - 4*I = x*(8 + 4*I) + 4 + 7*I
-8*x + 1 + 3*I = x*(8 + 4*I) - 4
x*(-10 - 5*I) - 7 - I = x*(-9 - 6*I) - 9 - 9*I
x*(-9 - 5*I) + 8 - 5*I = x*(3 - 10*I) - 10 + 3*I
7*x - 4 + 5*I = x*(-10 - I) - 7 - 4*I
x*(-9 - 2*I) + 6 - 7*I = x*(-3 + 4*I) + 5 + 6*I
x*(-9 + 2*I) + 5 - 3*I = x*(-10 + 3*I) - 10 - 6*I
x*(-2 + 8*I) - 2 + 3*I = x*(7 + 7*I) + 2 + 6*I
x*(5 + 5*I) + 2 - 4*I = 2*x + 6 - 6*I
x*(-9 + I) + 3 + 5*I = (-I)*x - 4*I
x*(5 - 5*I) + 3 - 3*I = x*(-9 + 4*I) + 5 - 4*I
x*(-2 - 9*I) - 7 + 7*I = (-I)*x + 7 + 6*I
x*(-10 - 2*I) - 8 - 10*I = x*(9 - 9*I) + 6 - 7*I
x*(7 - 5*I) + 2 - 8*I = x*(8 - 7*I) + 8*I
(-9*I)*x - 3 - 2*I = x*(2 + 4*I) + 6
x*(3 + 2*I) + 1 + 7*I = x*(1 + 8*I) + 6 + 6*I
x*(-10 - 8*I) + 5 - 8*I = x*(9 + 4*I) + 1 - 5*I
x*(-5 + 9*I) - 5 + 2*I = x*(6 - 10*I) - 5 - 3*I
-3*x + 9 + 3*I = x*(-4 + 3*I) - 3 - 7*I
x*(1 + 3*I) - 2*I = x*(6 + 3*I) + 6 + 3*I
x*(-5 + I) + 1 + 8*I = x*(8 - 4*I) - 9
x*(-1 + 5*I) + 3 - 4*I = x*(5 - I) - 5 + 7*I
x*(6 - 4*I) + 8 - 4*I = x*(-6 - 4*I) - 5 + 8*I
x*(1 + 5*I) - 10 + I = x*(-1 + 9*I) - 6 - 5*I
x*(1 - 7*I) - 1 - 9*I = x*(-7 + 5*I) - 3 - 9*I
x*(3 + 2*I) - 3 - 5*I = x*(-10 - 5*I) + 9 - 10*I
x*(-10 + 2*I) + 9 = x*(6 + 7*I) - 6*I
x*(-8 + 7*I) - 6 + 6*I = x*(-9 - 7*I) + 2 + 3*I
x*(6 - 8*I) + 7 - 4*I = -2*x + 1 - 3*I
x*(9 - 10*I) + 3 - 3*I = x*(-10 + 6*I) - 1 + 9*I
x*(-6 - 2*I) - 9 - 7*I = x*(-4 + 5*I) - 1 - 2*I
x*(3 - 7*I) - 10 + 7*I = x*(-4 - 8*I) + 8 + 8*I
x*(2 + 9*I) - 9 = x*(4 - 5*I) - 1 - 4*I
x*(-6 + 6*I) - 5 - 10*I = x*(1 + 8*I) - 1 - 9*I
x*(8 - 8*I) + 4 + 7*I = x*(1 + 6*I) + 6 + 2*I
x*(-10 + 7*I) - 3 - 8*I = x*(3 - 2*I) + 7 + 7*I
x*(-10 + I) - 4 - 4*I = x*(-6 - 5*I) + 7 - 4*I
x*(3 + 8*I) + 4 + 5*I = x*(4 - I) - 7
x*(-3 + 6*I) + 9 + 3*I = x*(3 + 7*I) + 9 - 2*I
x*(5 + I) - 8 - 5*I = x*(8 - 9*I) + 9 + 3*I
x*(-10 - 5*I) + 1 = x*(6 + I) + 5 - 6*I
x*(-10 + I) - 9*I = (-6*I)*x - 10 - 7*I
x*(-5 - 6*I) + 6 + 6*I = x*(-4 - 8*I) - 10 + 9*I
x*(-3 + 3*I) - 10 - 3*I = x*(6 + 7*I) - 8 + 7*I
x*(-3 + I) + 2*I = x*(3 - 10*I) - 3 - 2*I
x*(-7 + 6*I) + 7 - 6*I = x*(-1 - 5*I) + 1 - 2*I
x*(1 - I) - 3 + 7*I = x*(-10 - 4*I) + 7*I
x*(6 + 9*I) - 9 - 3*I = x*(-9 - 6*I) + 7 + 5*I
x*(-9 + 3*I) + 5*I = x*(-6 + 2*I) + 7 - 10*I
x*(5 - 3*I) - 9 - 8*I = I*x - 1 - 2*I
x*(1 - 9*I) - 2 + 9*I = x*(-4 - 7*I) - 5 + 2*I
x*(-10 + 6*I) - 1 + 5*I = x*(7 + 8*I) + 8 - 10*I
x*(1 + 4*I) + 8 - 9*I = x*(-8 + 5*I) + 3 - 6*I
x*(-2 - 7*I) + I = x*(3 - 9*I) + 2 - I
(-8*I)*x + 3 - 3*I = x*(-10 - 4*I) - 6 - 8*I
x*(1 + 6*I) - 9 - 2*I = x*(-6 + 2*I) - 7 - 3*I
x*(-5 - 2*I) - 2 - 7*I = x*(-6 + 6*I) + 3 + 2*I
-2*x - 3 + 5*I = x*(-4 + 9*I) + 9 + 2*I
x*(6 - 6*I) + 5 + 8*I = x*(-7 - 3*I) - 1 - 3*I
x*(2 + 6*I) + 4 + 4*I = x*(8 - I) - 6 + 8*I
x*(8 - 9*I) + 7 + 7*I = x*(7 - 10*I) + 6 - 9*I
x*(7 + 9*I) - 10 - 8*I = (2*I)*x + 4*I
-x + 4 - 6*I = x*(4 + 7*I) - 6
x*(-9 + 4*I) - 7 - 3*I = x*(5 + 2*I) + 6 + 7*I
x*(3 + 7*I) + 6 - 2*I = x*(-7 + 5*I) + 1 + 9*I
x*(-7 + 7*I) - 9 = x*(-9 - 7*I) + 4*I
x*(7 + 9*I) + 2 + 3*I = x*(2 + I) + 6 - 5*I
x*(5 - 7*I) - 2 - 10*I = x*(2 + 7*I) - 5 + 9*I
x*(-9 - 10*I) - 8*I = x*(-10 + 6*I) - 5 - 6*I
x*(9 + 7*I) + 4 - 4*I = x*(7 - 10*I) + 1 - I
x*(-3 + 2*I) + 5 + 5*I = x*(3 - 7*I) - 8 - 10*I
x*(2 + 4*I) - 7 + I = x*(-10 + 5*I) - 10*I
x*(-10 - 6*I) - 4 + 5*I = x*(-8 - 7*I) + 2 - 7*I
x*(7 + 6*I) + 4 + 8*I = x*(-5 - 6*I) - 6 + 6*I
x*(-7 - 10*I) + 3 - 9*I = x*(-9 + 9*I) + 8 + 2*I
x*(3 + 8*I) - 7 - 9*I = x*(-6 + 2*I) - 7 + 4*I
x*(-4 - 6*I) - 2 - 8*I = x*(-8 + 7*I) - 1 - 10*I
x*(8 - 5*I) - I = x*(-2 - 3*I) + 6 - 2*I
x*(-9 - 4*I) + 3 - 2*I = x*(-5 + 3*I) - 1 + 9*I
-7*x + 3 + 7*I = x*(3 - 4*I) + 6 + I
x*(-4 + 4*I) - 2 - 7*I = x*(5 + 8*I) + 2 + 4*I
x*(-9 - 5*I) + 4 + I = x*(-3 - 6*I) - 7 + 3*I
x*(-1 + 2*I) - 9 - 6*I = x*(-5 - 4*I) - 5 + I
x*(8 + 3*I) + 4 + 2*I = x*(-8 + 2*I) + 4 + 6*I
x*(1 + 6*I) + I = x*(1 - 6*I) + 9 - 4*I
x*(1 - I) - 6 + 5*I = x*(-1 - 8*I) - 7 + I
x*(4 + 4*I) + 2 + 3*I = x*(9 - I) + 2 + I
x*(6 - I) - 4 + 7*I = x*(-9 + 6*I) + 1 - 3*I
x*(-10 - 2*I) + 1 - 10*I = x*(-6 - 9*I) + 7 - I
x*(-7 + 3*I) + 5 - 3*I = x*(1 + 6*I) + 7 + I
x*(-8 - 10*I) + 7 + 4*I = x*(8 + I) - 5 + 7*I
x*(3 + 5*I) - 6 - 2*I = x*(-4 - 8*I) + 4 + 6*I
x*(8 + 8*I) - 10 + I = x*(-8 - 4*I) - 1 - 3*I
x*(-2 + 6*I) - 10 + 3*I = x*(5 + 5*I) + 5 - 2*I
x*(4 + 5*I) - 6 + 9*I = x*(-6 - 4*I) - 3*I
x*(7 - 9*I) + 6 + 2*I = x*(2 + I) - 9 - 5*I
(-7*I)*x - 2 + 4*I = x*(-2 + I) + 6 - 7*I
x*(-7 - 4*I) + 8 - 7*I = x*(-2 + I) - 7 - 7*I
x*(-2 - 9*I) - 7 - I = x*(-10 - 7*I) - 6 - 9*I
x*(7 + 6*I) - 6 - 2*I = x*(-8 - 7*I) - 9 - 2*I
x*(-1 - 3*I) - 4 - 6*I = (-I)*x - 1 - 6*I
x*(-5 + 4*I) - 2 - 5*I = x*(-7 + 9*I) - 3 + 8*I
x*(-7 + 3*I) - 1 + I = x*(4 + 8*I) + 6 - 10*I
x*(-10 - 2*I) + 4 - 6*I = x*(-4 - I) + 5 - 2*I
x*(-3 + 7*I) + 7 - 2*I = x*(-3 - 3*I) + 7
x*(7 - 10*I) - 6 - 3*I = x*(-9 - 8*I) - 5 - 10*I
x*(-5 - 4*I) - 10 + 9*I = x*(-6 - 8*I) + 1 + 4*I
x*(6 - 10*I) + 5 + 9*I = x*(9 - 10*I) + 8 - 10*I
x*(-2 - 2*I) + 5 - 2*I = (8*I)*x + 3 - 8*I
(7*I)*x - 6 - I = x*(1 + 8*I) + 2 + 9*I
x*(5 - 2*I) - 3 + 2*I = x*(5 + 7*I) - 9 + 8*I
x*(-7 + 2*I) - 4 - 9*I = x*(-5 + 9*I) + 6 + 8*I
x*(-2 + 9*I) + 9 - 7*I = x*(6 - 8*I) + 8 - 7*I
3*x + 1 - I = x*(2 - 7*I) - 6 - 3*I
x*(1 + 3*I) + 9*I = x*(-8 + 5*I) - 10
x*(4 + 7*I) + 9 = x*(-8 - 5*I) + 3 + 9*I
x*(1 - 8*I) - 6 + 9*I = x*(-2 + 8*I) - 9 - 8*I
x*(-8 - 9*I) + 6 - 8*I = x*(7 - 9*I) + 1
x*(3 + 6*I) + 7 = x*(-2 + 3*I) - 10 - 5*I
x*(-7 + 6*I) + 7 - 5*I = x*(-3 + 8*I)
x*(7 + 7*I) + 4 - 4*I = x*(-1 - 4*I) + 6 - 5*I
x*(-4 - 2*I) - 5*I = x*(-10 - 2*I) + 2 + 2*I
x*(7 - 10*I) + 3 + I = x*(1 + 3*I) - 2 - 8*I
x*(8 + 7*I) - 10 + 9*I = x*(3 - 5*I) + 8 - 7*I
x*(-8 + 3*I) - 8 - 7*I = x*(3 - 5*I) + 4 - 6*I
x*(5 + 5*I) - 6 + 9*I = x*(6 + 5*I) - 1 - 3*I
x*(-5 + 6*I) - 8 - 4*I = x*(-9 + 3*I) + 3 + I
x*(-1 + 5*I) - 3 + 9*I = x*(-10 - 8*I) - 9 + 6*I
x*(-2 + 5*I) - 9 - 8*I = x*(9 - 10*I) - 1 + I
x*(-9 - I) + 4 - 9*I = x*(-8 - 8*I) - 2 + 6*I
x*(-1 + I) = x*(7 - 9*I) - 2 + 8*I
x*(2 - 9*I) + 3 - 8*I = x*(7 + 7*I) - 2 + 4*I
x*(3 - 6*I) + 2 + 5*I = x*(1 + 3*I) - 3 + 5*I
x*(7 - 4*I) - 2 + 9*I = x*(7 + 9*I) - 2 - I
x*(-7 + 3*I) - 5 + 6*I = (2*I)*x + 8 - 4*I
x*(-7 - 6*I) - 8 + 9*I = x*(-2 - 8*I) - 5 - 3*I
x*(-10 + 5*I) - 7 + 4*I = x*(5 + 7*I) - 5 + I
x*(3 - 6*I) + 2 - 3*I = x*(-10 - I) + 2 + 4*I
x*(-6 + 8*I) + 3 - 5*I = x*(3 + 8*I) - 2 + 9*I
x*(-3 + 5*I) + 5*I = x*(-7 + I) - 2 + 9*I
x*(1 - 6*I) + 3 - 6*I = x*(2 - 6*I) + 9 + I
x*(-1 + 8*I) - 1 - 9*I = x*(-5 - 10*I) - 9 - I
x*(2 + I) - 5 + 7*I = -2*x + 2 - 10*I
x*(-5 - 7*I) - 4 + 2*I = x*(8 + 3*I) + 4 - I
x*(-7 - 7*I) - 2 - 5*I = 2*x + 9 + 7*I
x*(8 + 2*I) + 6 - I = x*(-9 + 7*I) + 6 + 2*I
x*(-3 + 6*I) - 3 + 4*I = x*(-5 - 9*I) - 5 + 6*I
x*(-7 - 2*I) + 8 + I = x*(-5 + 6*I) + 2 - 3*I
x*(-5 + 3*I) + 5 - 2*I = x*(-7 - 6*I) - 4 - 4*I
x - 9 - 6*I = x*(-6 - 8*I) + 4 + 6*I
x*(-3 + 3*I) + 6 + 6*I = x*(-5 + 4*I) + 8 + 4*I
x*(-2 - 5*I) + 9 + 7*I = x*(-8 - 2*I) + 7 + 8*I
x*(-10 + 2*I) - 10 - I = x*(1 - 10*I) - 7 + I
(-8*I)*x - 10 - 4*I = x*(7 - 9*I) + 3 - 10*I
-10*x - 4 - 3*I = x*(-5 + 2*I) - 3 - 10*I
x*(5 + 4*I) - 2 - 3*I = (-I)*x - 5 - 6*I
x*(-1 + 2*I) + 9 + 9*I = x*(-3 - 8*I) - 4 + 5*I
(-6*I)*x + 7 - 7*I = x*(2 - 7*I) + 9 + 2*I
-3*x + 4 - 6*I = x*(2 - 8*I) - 10 - 3*I
x*(6 - 7*I) + 5 - 8*I = x*(-9 - 5*I) + 5 + 5*I
x*(-9 + I) + 7*I = x*(4 - 3*I) - 2 + 3*I
x*(-7 + 2*I) - 4 - 4*I = x*(-1 - 10*I) - 4 - I
x*(2 + 6*I) + 3 - 2*I = x*(-6 + 5*I) + 7 - I
x*(-6 + 6*I) + 7 + 6*I = (-4*I)*x - 10 + I
x*(-9 + 2*I) - 8 - 3*I = x*(1 + 8*I) + 2*I
x*(-7 - I) - 8 - 3*I = x*(3 - 5*I) - 8 - 9*I
x*(-8 + I) - 7 - 3*I = x*(-10 - 2*I) - 1
x*(-5 + 7*I) - 1 - 3*I = x*(-8 - 3*I) + 3 - 5*I
x*(1 - 4*I) - 4 = x*(-9 + 9*I) + 8 + 2*I
-6*x - 6 - I = 8*x - 3 + 2*I
x*(1 - 5*I) + 3 + 9*I = x*(7 + 6*I) + 8*I
x*(-6 - 5*I) - 1 + 5*I = x*(-2 - 10*I) + 4 + 8*I
-3*x + 6 - 10*I = x*(4 + I) + 3 - I
x*(-4 - 3*I) + 8 - 7*I = x*(7 + 5*I) - 2 - 2*I
x*(-8 - 3*I) + 3 + 3*I = x*(9 + 2*I) + 2 + 4*I
x*(6 + 6*I) + 6 - I = x*(-3 + 8*I) - 2*I
x*(-5 + 5*I) - 2 - I = x*(3 - 10*I) - 10 + 3*I
x*(-2 - 3*I) + 5 - 3*I = x*(-4 - 10*I) + 4 - I
x*(-3 + 7*I) + 2 - I = x*(7 + 5*I) - 8 - 3*I
x*(-4 - 7*I) - 10 - 4*I = x*(6 + 2*I) - 9 - 3*I
x*(7 - I) - 6 - 5*I = x*(-5 - 8*I) - 6 - 9*I
x*(-9 - 2*I) - 7 = x*(-10 + 9*I) + 5 + 4*I
x*(-7 - 6*I) + 7 = x*(3 + 3*I) - 3
x*(6 - 10*I) - 4 - 3*I = x*(1 - 10*I) - 10 + 5*I
x*(-9 + 9*I) + 7 - 3*I = x*(-10 + I) - 5 - 7*I
x*(4 + I) + 6 + 3*I = x*(-4 + 7*I) - 5 - I
x*(9 + 4*I) - 3 + 3*I = x*(4 - 3*I) + 5 - 5*I
(-8*I)*x + 1 - 10*I = x*(-9 + 3*I) - 3
x*(1 - 8*I) + 7 - I = x*(-3 + 8*I) + 7
x*(1 - I) - 7*I = x*(-3 + 2*I) + 2 - 9*I
x*(-6 + 3*I) - 4 - 10*I = x*(-7 - 9*I) + 7 + 4*I
x*(2 - I) + 2 + 3*I = x*(2 - 10*I) + 3 - 3*I
x*(4 + I) + 9 - 2*I = x*(3 + 7*I) - 5 + 5*I
x*(-4 - 8*I) + 8 - 5*I = x*(-3 - 3*I) - 1 + 2*I
x*(6 + 7*I) + 8 - 9*I = x*(9 + 4*I) - 10 - 10*I
x*(-6 - 3*I) - 3 + 7*I = x*(4 + 4*I) + 3 - 10*I
x*(-8 + 5*I) + 9 + 6*I = x*(9 - 9*I) - 9 + 2*I
x*(1 + 6*I) - 10 + 2*I = x*(-4 - I) - 4 + 3*I
x*(9 + 4*I) + 1 + 8*I = 5*x + 3 + 3*I
x*(4 + 3*I) - 7 + 2*I = x*(-5 + 5*I) - 3 + 3*I
x*(1 - 8*I) - 2 + 7*I = x*(2 + 2*I) + I
x*(2 + I) - 5 - 9*I = -3*x + 1 + 6*I
x*(7 - 6*I) + 7 = x*(-3 - 6*I) - 3 - I
x*(3 + 8*I) - 2 - 10*I = x*(7 - 8*I) + 3 + 6*I
x*(-2 - 2*I) - 10 + 6*I = x*(4 + I) + 5 + 9*I
x*(-10 + 5*I) + 9 + 5*I = x*(2 + 4*I) - 5 + 3*I
x*(1 + 7*I) - 5 + 2*I = x*(-3 - 2*I) + 3 + 5*I
x*(-3 + 8*I) - 9 - 4*I = x*(9 - I) + 1 + 6*I
(6*I)*x + 2 + 5*I = x*(8 + 6*I) - 2 + 6*I
(9*I)*x + 5 + 6*I = x*(-5 + 8*I) + 4 - 4*I
x*(-1 + 7*I) - 10 + 4*I = x*(-6 - I) + 7 - 8*I
x*(4 + 8*I) + 8 + 4*I = x*(7 - 7*I) - 2 - 5*I
x*(-1 + 2*I) - 3 + 3*I = x*(-9 + I) - 3 + 9*I
x*(6 - 8*I) - 4 + 5*I = x*(-2 - 2*I) - 8 - 3*I
x*(5 + 2*I) - 5 + I = x*(-5 + 7*I) - 3 + 9*I
8*x - 2 - 5*I = x*(-7 - 4*I) - 8*I
x*(6 - 3*I) + 4 + 8*I = x*(5 + 4*I) - 2 - 4*I
x*(-9 + 4*I) - 10*I = x*(-9 + 5*I) - 3 - 7*I
x*(-2 + 3*I) + 5 - 9*I = x*(9 - 5*I) - 4 - 7*I
x*(9 - I) + 2 + 6*I = x*(-3 - 2*I) - 2
x*(-2 + 2*I) + 6 + 3*I = x*(-4 - 7*I) - 10 - 9*I
x*(-3 - 2*I) - 9 + 9*I = x*(-5 + 8*I) - 8 + 4*I
x*(9 + 4*I) - 4 + 6*I = x*(-8 + 8*I) + 7 + 6*I
x*(-8 - 9*I) - 4 + 9*I = x*(-1 - 10*I) - 7 + 6*I
-10*x - 5 - 10*I = x*(7 + 2*I) + 2 - 7*I
x*(8 + 8*I) - 3 + 8*I = x*(-7 + 8*I) + 7 - 9*I
x*(3 - 9*I) - 3 - I = x*(-3 - 7*I) - 3 + 8*I
x*(4 + 2*I) - 8 + 7*I = x*(-5 + 2*I) + 6 - I
x*(1 - 10*I) - 7*I = x*(-10 + 8*I) + 8 - 7*I
x*(-5 + 5*I) + 3 + 8*I = x*(-1 - 6*I) + 3 - 4*I
x*(5 - 8*I) - 4 + 6*I = x*(-4 - 8*I) + 6 + 9*I
x*(1 + 7*I) - 2 + 3*I = x*(8 - 5*I) + 2 - 10*I
x*(-9 - 7*I) + 8 - 3*I = x*(-6 - 9*I) + 3 - 10*I
x*(5 - 7*I) + 6 + 6*I = x*(5 + I) + 8 + 8*I
-4*x + 4 + I = x*(-4 + 7*I) + 6 + 8*I
x*(-9 + 7*I) - 3*I = x*(-10 + 8*I) + 9 - 9*I
x*(3 - 3*I) - 6 - 4*I = x*(-6 - 4*I) - 9 - 4*I
x*(7 - 7*I) + 7 + 4*I = x*(9 + 3*I) + 8 - I
x*(9 - 5*I) - 1 - 2*I = x*(5 + 7*I) - 10 - 5*I
x*(8 - 5*I) + 8 - 2*I = x*(7 - 7*I) + 8 - 8*I
x*(-1 + 6*I) + 3 - 4*I = x*(-9 - 5*I) - 1 + 5*I
x*(1 + 7*I) - 7 - 6*I = x*(3 - 3*I) - 1 + 7*I
x*(-7 - I) + 6 - 9*I = x*(5 - 2*I) - 7*I
x*(-6 - 9*I) + 7*I = x*(1 - 9*I) - 5 - 10*I
x*(-3 + 4*I) - 3 - 3*I = (8*I)*x + 8 + 4*I
x*(6 + I) - 6 + 6*I = x*(-2 - 4*I) + 3 + 9*I
x*(-9 + 5*I) - 5 - 9*I = x*(-4 - 3*I) + 3 + I
x*(8 - 9*I) + 5 - 10*I = -4*x + 1 + I
x*(-8 - 5*I) + 3*I = x*(6 - 2*I) + 8 + 4*I
x*(-8 + 6*I) - 2 - 5*I = x*(8 - 3*I) - 7 + 3*I
x*(3 + 3*I) - 10 + 6*I = x*(-2 + 9*I) - 4 - 6*I
x*(-2 + 9*I) + 2 - 7*I = x*(3 - 6*I) - 7 + 5*I
x - 4*I = x*(-10 - 5*I) - 1 + 4*I
(-6*I)*x - 6 - 2*I = x*(7 + 3*I) - 10 + 5*I
x*(-7 - 4*I) - 5 - 6*I = x*(4 + 8*I) + 4*I
x*(5 - I) - 10 = x*(-4 - 9*I) + 8 - 7*I
x*(-3 + 4*I) + 8 + 3*I = x*(9 + I) - 4 + 9*I
x*(3 - 8*I) - 4 - 6*I = x*(2 + 9*I) - 4 + 3*I
x*(-7 + 3*I) + 8 - 8*I = x*(1 - 3*I) + 6 - 8*I
x*(-1 - 3*I) - 5 + 5*I = x*(-1 + 3*I) - 9*I
x*(-4 + 4*I) + 7 = x*(-8 + I) - 10 - I
x*(-9 - 2*I) - 8 - 4*I = x*(-7 - 4*I) - 4 + 3*I
x*(3 + I) + 4 + 9*I = x*(4 - 3*I) + 1 + 8*I
x*(1 + I) - 7 - 8*I = x*(1 + 7*I) + 2 - 8*I
x*(-5 - 6*I) - 8 + 5*I = x*(9 - 3*I) - 6 + I
x*(-1 + 3*I) - 7 - 10*I = x*(-4 + 9*I) - 9 - 5*I
x*(7 + I) + 6 - 4*I = x*(3 + 4*I) + 9 + 4*I
x*(-10 - 10*I) - 1 - 6*I = x*(-5 + 7*I) + 1 + 3*I
x*(-2 + 5*I) - 4 - 5*I = x*(-6 - 2*I) - 5 - 9*I
x*(-3 - 3*I) - 1 + 9*I = x*(-3 + 9*I) - 9 - 5*I
x*(-5 - 2*I) + 1 - 7*I = x*(-9 + 4*I) - 3 + 5*I
x*(-9 - I) - 4 - I = x*(7 - 3*I) - 3 - 10*I
x*(8 + I) + 6 - 9*I = x*(-2 - 4*I) - 8 - 7*I
x*(9 - 3*I) - 3 + 6*I = x*(9 + I) - 2
x*(-1 - 8*I) + 5 - 8*I = x*(-10 - 3*I) - 4 + 6*I
x*(6 - 4*I) + 1 + 4*I = x*(1 - I) - 1 - 8*I
x*(1 - 9*I) - 8 + 3*I = x*(7 - 9*I) - 9 - 9*I
x*(-1 + 8*I) + 5 + 9*I = x*(-9 + 6*I) + 8 + 6*I
x*(5 + I) = x*(-10 + 9*I) + 5*I
x*(-7 + 8*I) - 7 - 5*I = x*(7 + 5*I) - 4 + 3*I
x*(-2 + 4*I) + 6 - 2*I = -10*x + 3 - 10*I
x*(-8 + 8*I) + 3 - 4*I = x*(-6 + 2*I) - 1 + 5*I
x*(5 - 4*I) + 4 = x*(1 - 10*I) + 4 - I
x*(-7 + I) + 9 + 8*I = x*(-8 - I) - 5 - 6*I
x*(-1 - 4*I) - 9 + 5*I = x*(4 + 6*I) + 2 + 2*I
x*(8 - 6*I) + 3 + 2*I = x*(5 - 3*I) - 10 + 3*I
x*(-8 - 5*I) - 4 - 7*I = x*(7 + 3*I) - 6 - 8*I
x*(-10 + 4*I) + 7 - 4*I = x*(-9 + 3*I) - 7 - 6*I
4*x - 6 = x*(-5 + 8*I) + 2 - 6*I
x*(1 - 4*I) + 4 + I = x*(7 - 10*I) - 9 - 5*I
x*(-7 - 6*I) + 9 - 8*I = x*(-2 + I) - 4 + 6*I
x*(7 + 4*I) - 3 + 4*I = x*(2 - 10*I) - 6 - 9*I
x*(9 + 6*I) - 1 + 4*I = x*(-4 + I) - 3 + 5*I
I*x + 6 + I = x*(3 + I) + 5 + 9*I
x*(9 + 9*I) + 8 + 5*I = x*(-1 - 6*I) + 2*I
x*(-9 - 8*I) - 2 + 8*I = x*(6 + 2*I) + 7 - 10*I
x*(-3 + 3*I) + 8 - I = x*(8 + 8*I) + 9 + 4*I
x*(-1 + 4*I) - 2 - 2*I = x*(-5 + 4*I) + 1 - 3*I
x*(-3 + 5*I) - 8 = x*(-8 - I) - 10 + 7*I
x*(-7 - 4*I) + 3 + 4*I = x*(8 + 9*I) + 6 + 7*I
x*(-5 - 4*I) - 2 + 4*I = x*(7 + 5*I) + 6 + 9*I
x*(-2 + 7*I) + I = x*(6 - 8*I) - 8 - 6*I
x*(4 + I) + 3 + 4*I = -x - 2*I
x*(3 - I) + 6 + 4*I = 8*x - 7 - 6*I
x*(-5 + 9*I) + 8 - 10*I = x*(-6 - 3*I) - 10 + 5*I
x*(-8 - 10*I) + 1 = x*(9 - 9*I) - 6 + 3*I
x*(-5 + I) + 4 - 5*I = x*(7 + 5*I) - 6 + 6*I
x*(6 - 4*I) - 1 = x*(-1 - 2*I) - 6
x*(-4 - 6*I) - 8 + 4*I = x*(-6 + 5*I) - 1 + 2*I
x*(5 - I) - 9 + I = x*(-2 - 3*I) + 4 - 3*I
(-3*I)*x + 6 + 5*I = x*(-1 + 2*I) - 6 + 3*I
(-8*I)*x + 3 - 9*I = x*(-3 - 2*I) + 7 + 8*I
x*(-6 - 2*I) - 3 + I = x*(-4 + 3*I) + 8 - 8*I
x*(3 - 9*I) - 6 + 3*I = x*(-2 + 7*I) - 1 + 9*I
x*(5 - 2*I) - 7 - 9*I = x*(-9 - 7*I) - 1 - 6*I
x*(-4 + 3*I) - 10 - 9*I = x*(-1 + I) - 5 - 5*I
x*(2 - 4*I) + 7 - 10*I = x*(-2 - 10*I) - 10 - I
x*(6 - 4*I) + 7 + I = -2*x - 10 - 4*I
x*(8 + 3*I) - 8 + 9*I = x*(-9 + 9*I) + 3 + 2*I
x*(-3 - 3*I) + 9 - 7*I = x*(2 - 8*I) - 10 - I
x*(3 + 9*I) - 5 + 9*I = x*(-7 - 6*I) + 8 - 6*I
x*(-4 - 3*I) - 8 + 4*I = x*(9 + I) - 6
x*(-1 - 8*I) + 7 = x*(-6 - 7*I) + 9 + 6*I
x*(7 - I) - 6 - 8*I = I*x - 5 - 9*I
x*(-10 + I) + 2 - 6*I = (3*I)*x - 1 - 2*I
x*(6 - 7*I) - 4 + 4*I = x*(2 - 10*I) + 4 + 4*I
x*(4 - 8*I) - 8 + 6*I = x*(3 - 8*I) + 3 - 9*I
x*(6 - 5*I) + 7 - I = x*(-3 + 6*I) - 1 - 3*I
-5*x - 1 - 6*I = x*(-2 - 5*I) + 3 + 3*I
x*(-6 + 7*I) - 6 + 8*I = x*(-9 + 3*I) - 5 + 9*I
(3*I)*x - 9 - 4*I = x*(4 - 7*I) + 2 - 2*I
x*(-1 + 9*I) - 4 - 3*I = x*(7 - 5*I) + 5 - 4*I
x*(-2 + 8*I) - 6 - 7*I = x*(-3 + 6*I) - 5 + 7*I
(-10*I)*x + 5 - 9*I = x*(2 - 7*I) + 4 - 6*I
x*(1 + I) + 7*I = x*(1 + 9*I) + 4 + 7*I
x*(-7 - 5*I) - 7 + 6*I = (-3*I)*x - 9 - 6*I
x*(-6 + 7*I) - 2 - 5*I = x*(7 + 4*I) + 2
x*(-7 - 10*I) - 2 + I = x*(7 - 4*I) - 10 - 6*I
x*(-10 - 2*I) - 4 - I = 4*x - 10 - 5*I
x*(8 + 3*I) - 2 + I = x*(1 + 5*I) - 6 + 3*I
x*(-6 + 8*I) - 10 + 4*I = x*(1 + 7*I) + 5 + 4*I
x*(-2 + 9*I) + 3 + 4*I = x*(8 + 7*I) - 4 + 9*I
x*(-7 + 8*I) + 2 = x*(-5 + 8*I) - 3 - 7*I
x*(5 - 9*I) + 2 + 8*I = x*(9 - 10*I) + 8 - 3*I
x*(1 - 8*I) + 3 - 5*I = x*(-7 + 5*I) - 7 + 2*I
x*(8 - 9*I) + 8 = x*(5 - 4*I) + 7*I
x*(-5 + 5*I) + 5 - 7*I = x*(5 + 5*I) - 2 - 2*I
x*(5 - 3*I) - 3 - 6*I = x*(-5 + 9*I) - 1 + 5*I
x*(-1 - I) - 5 - 3*I = x*(-9 - 3*I) - 6 - 4*I
x*(-3 - 8*I) + 9 + 2*I = x*(7 + 6*I) - 7 - 2*I
x*(-8 - 7*I) - 4 + 5*I = x*(-6 + 7*I) - 6 - I
x*(-2 + 2*I) - 1 + 3*I = x*(-6 - 2*I) - 9 + 6*I
x*(-6 - 2*I) - 4 - 9*I = x*(1 + 5*I) - 8*I
x*(2 - 6*I) + 6 + I = x*(-10 + 9*I) - 8 + 5*I
x*(-8 + 4*I) + 5 + 2*I = x*(-4 - 4*I) - 6 - 8*I
x*(-2 + 9*I) - 6 - 4*I = x*(-5 + I) - 7 - 4*I
x*(7 - 8*I) + 7 - 3*I = x*(6 - 10*I) + 7 - 4*I
x*(8 - 7*I) + 4 - 7*I = x*(8 - 5*I) + 6 + I
x*(-5 + 4*I) + 7 - 7*I = x*(7 - 7*I) - 9 + 6*I
x*(4 + 5*I) - 5 - 8*I = x*(8 + 3*I) + 4 + 8*I
x*(-4 - 6*I) - 8 - 5*I = x*(-6 + 5*I) - 6 + 2*I
x*(-2 - 7*I) - 9 - 4*I = x*(-10 - 4*I) - 1 - 9*I
x*(-1 + 4*I) - 6 - 3*I = x*(-7 - 6*I) + 4 - 5*I
x*(9 + 8*I) + 7 + 6*I = x*(4 + 5*I) + 9 - 2*I
x*(-4 - 8*I) - 6 - 4*I = x*(-2 - 10*I) + 8 - 3*I
x*(8 - 6*I) + 1 - I = -3*x + 7 - 9*I
x*(-5 + 5*I) + 1 = x*(-2 + 5*I) - 2 - 4*I
x*(6 - 3*I) + 4 - 3*I = x*(-5 + 3*I) - 1 + I
x*(-4 - 4*I) - 3 + I = (8*I)*x - 1 + 9*I
x*(8 - 3*I) + 1 - 7*I = x*(-7 + 5*I) - 8 - 5*I
x*(-2 + 9*I) - 9 + 2*I = x*(-1 + 7*I) + 9 - 9*I
x*(4 + 8*I) - 5 + 4*I = x*(7 - 4*I) + 6 - 10*I
x*(8 - 3*I) - 4 - 3*I = x*(2 - 8*I) - 4 - 8*I
x*(-7 - 5*I) + 8 - 8*I = x*(-4 + 5*I) + 1 - 8*I
x*(-7 + 7*I) - 8 = x*(2 + 4*I) - 6 + 7*I
x*(-9 + 9*I) - 4 - 2*I = x*(-7 + 6*I) + 5 + 5*I
x*(6 - 2*I) + 3 + 3*I = x*(3 - 4*I) - 7 + 3*I
x*(8 + 2*I) - 7 + 4*I = (9*I)*x - 9 - 6*I
x*(1 + I) + 4 - 7*I = x*(3 + 6*I) - 4 + 8*I
(-5*I)*x + 3 + 8*I = x*(4 + 7*I) + 4 - 8*I
x*(-9 + I) + 3 + I = x*(6 - 8*I) + 9 + 9*I
x*(-8 - 4*I) - 6 + 3*I = x*(-9 + 7*I) + 7 + 4*I
x*(-4 + 6*I) - 2 - 9*I = x*(2 + 4*I) - 7 + 6*I
x*(6 - 5*I) - 8 - 10*I = (-10*I)*x + 4 + 2*I
x*(-6 + 5*I) - 6 + 7*I = x*(-1 + I) - 8 + I
x*(-5 + 7*I) - 9 + 9*I = x*(8 - I) - 9 + 4*I
x*(7 - I) + 8 - 8*I = x*(-7 + 9*I) - 10 - 10*I
x*(-10 + I) + 5 - 5*I = x*(-9 + I) - 8 - I
x*(-1 + 2*I) - 3 - 5*I = x*(1 - 8*I) - 10 + 2*I
x*(-5 + 6*I) - 6 + 5*I = x*(-2 + 2*I) - 9 - 7*I
x*(7 + 7*I) + 7 + 5*I = x*(1 + 2*I) + 3 + I
x*(-5 - 7*I) + 5 - 2*I = x*(-6 - 3*I) - 10 - 10*I
x*(-7 - I) - 6 - I = x*(3 + 3*I) + 7 + 4*I
x*(6 - 8*I) - 8 - 5*I = x*(8 - 6*I) - 2 - 9*I
x*(-2 - 5*I) - 7 - 9*I = x*(8 - 7*I) + 9 + 3*I
x*(-10 + 2*I) - 8 + 3*I = x*(-9 - 8*I) - 9 - I
x*(-9 + 8*I) + 6 - 6*I = x*(7 - 4*I) - 3 + 3*I
x*(5 - 8*I) - 9*I = x*(9 + 7*I) + 4 + 2*I
x*(7 - 3*I) - 5 - 2*I = -2*x + 4 + 5*I
x*(-6 - 6*I) - 3 - 10*I = (-7*I)*x + 5 + I
x*(4 + 9*I) - 6 - 3*I = x*(-4 - 8*I) - 4 + 4*I
x*(-10 + I) + 8 + 9*I = x*(-4 - 5*I) - 10 + 5*I
x*(9 - 7*I) - 9 + 9*I = x*(-6 + 4*I) + 3*I
x*(-8 - 3*I) - 5 - 5*I = x*(9 + 7*I) - 5 - 3*I
x*(7 + 7*I) - 8 + 2*I = x*(4 + 2*I) + 3 - 7*I
(-9*I)*x - 8 - 7*I = x*(6 + 8*I) - 2 + I
(7*I)*x + 1 - 2*I = x*(4 - I) + 8 + 4*I
x*(8 + 6*I) - 6 + 7*I = x*(4 - 5*I) + 5 - 4*I
x*(-5 - 10*I) + 9 + 3*I = x*(5 - I) - 9 - 9*I
-10*x + 6 - I = x*(1 + 4*I) + 9 - 4*I
x*(5 + I) - 10 - 6*I = x*(2 + 8*I) + 7 - 8*I
x*(2 + 7*I) + 3 - 6*I = x*(6 - 2*I) - 5 - 4*I
x*(5 + 4*I) + 4*I = -8*x + 7 + 7*I
x*(-4 - 6*I) + 9 + I = x*(-10 - I) + 4
x*(7 + 4*I) + 4 - 6*I = x*(-9 + 3*I) - 9 + 4*I
x*(-6 - 5*I) + 5 + 7*I = x*(2 - 7*I) - 10 + 7*I
x*(-9 + 4*I) - 2 + I = x*(-3 + 9*I) + 6 - 10*I
x*(7 - 5*I) + I = x*(-10 - 6*I) + 2 + 2*I
x*(8 - 8*I) + 1 + 2*I = x*(3 - 9*I) + 9 + 7*I
9 - I = x*(1 + 7*I) + 4 - 7*I
x*(-7 - 2*I) - 7 - 5*I = x*(-9 - 3*I) - 2 + 5*I
9 - 7*x = x*(-7 + 3*I) - 9 - 9*I
-3*x - 6*I = 4*x - 10 + 2*I
x*(-2 - 10*I) + 9 - 8*I = x*(-6 - 6*I) - 4 + 9*I
x*(-3 - 4*I) + 6 - 6*I = x*(-3 - 10*I) - 8 + 3*I
x*(8 + 5*I) - 10 + 6*I = (2*I)*x - 2*I
x*(2 - 6*I) + 3 + 5*I = x*(4 - 6*I) + 8 + I
x*(2 + I) + 3 - 10*I = x*(-9 - 2*I) - 3 - 6*I
x*(-3 + 4*I) - 1 + 2*I = x*(-2 + 5*I) + 8 - 8*I
x*(5 - 4*I) - 10 - 9*I = x*(-9 - I) + 3 - 6*I
x*(-8 + 6*I) + 4 - 7*I = x*(5 + 4*I) + 4 + 4*I
x*(-8 - 10*I) + 8 + 9*I = x*(-5 + 8*I) - 1 - 8*I
x*(-7 - 4*I) + 3 - 10*I = x*(-5 - 7*I) - 9 - 9*I
x*(-2 + 9*I) - 4 + I = x*(3 - 8*I) - 6 + I
x*(1 - 2*I) - 1 + I = -8*x + 1 - 8*I
x*(-1 + 8*I) - 8 + 6*I = x*(3 + I) + 2 + I
x*(6 - 8*I) + 9 + 7*I = x*(9 - 2*I) + 7 + 9*I
x*(-5 + 6*I) - 3 - 2*I = x*(-7 + 6*I) - 8 - 6*I
x*(-3 + 8*I) + 9 + 5*I = x*(6 + 6*I) - 1
x*(3 - 7*I) + 1 + 8*I = (7*I)*x + 8*I
x*(1 + 4*I) + 3 - 6*I = 5*x + 4 + 3*I
x*(9 - 2*I) - 4 + 2*I = x*(6 + 7*I) - 3 - 10*I
x*(1 + 9*I) + 6 + I = x*(-7 - 10*I) + 4 - 6*I
x*(-7 - 3*I) + 2 - 9*I = x*(-4 - 6*I) - 3 - 8*I
x*(-3 - 5*I) + 4 - 4*I = (6*I)*x - 1 - 5*I
x*(5 - 8*I) - 5 + 3*I = x*(8 + 2*I) + 9 - 10*I
x*(9 + 8*I) - 6 + 4*I = x*(-10 + 4*I) + 7 + 7*I
x*(7 - 5*I) - 7 + 2*I = x*(-2 - 2*I) + 4 - 2*I
x*(6 - 4*I) - 9 - 6*I = x*(2 + 3*I) - 7 - 10*I
x*(1 - 3*I) - 8 + 9*I = x*(-1 - 10*I) - 6 - 3*I
x*(4 + 6*I) + 4 - 5*I = x*(9 - 4*I) - 8 + 8*I
x*(-2 - 10*I) + 2 - 5*I = x*(8 - 4*I) + 1 - 5*I
x*(-1 + 3*I) + 7 = x*(7 - 5*I) + 1 + 9*I
x*(8 + 5*I) - 7 - 5*I = x*(-3 - 2*I) + 9 - 10*I
x*(9 - 9*I) + 6 - 10*I = (-8*I)*x - 6 + 6*I
x*(2 + 7*I) + 7 - 10*I = x*(4 + 3*I) + 4 + 5*I
x*(-7 + 9*I) - 10 = -6*x - 1 - 9*I
x*(-2 - 8*I) + 9 - I = x*(-8 - 9*I) - 1 - 8*I
x*(5 - 4*I) - 1 - 5*I = x*(2 - 7*I) - 9 - 9*I
x*(8 + 8*I) - 7 - 9*I = x*(4 + 6*I) + 1 + 4*I
x*(5 - 8*I) - 10 - 7*I = x*(-3 - 8*I) + 4*I
x*(9 + 9*I) - 5 + 3*I = x*(3 - I) + 5*I
x*(-2 + 4*I) - 5 - 7*I = x*(-6 + 3*I) - 9 + 4*I
x*(-1 + 4*I) - 10 = (2*I)*x + 8 - 2*I
x*(-2 - 10*I) - 9 - 3*I = x*(-4 + 7*I) - 1 - I
x*(7 - 8*I) + 8 + 8*I = x*(-7 - 2*I) + 8 - 10*I
x*(5 - 8*I) - 7 + 3*I = x*(-8 - 8*I) - 5 + 2*I
x*(-8 + 8*I) - 5 + 7*I = x*(-1 + I) + 6 - 5*I
x*(8 + 4*I) - 5 - 3*I = x*(-8 - 5*I) + 5 - 8*I
x*(-4 - 4*I) - 10 + 2*I = x*(6 + 7*I) + 8 + 8*I
-7*x - 6 - 9*I = x*(9 - 9*I) + 3 + 4*I
x*(1 + I) + 1 - 5*I = x*(5 + 9*I) + 4 + 8*I
x*(1 - 3*I) - 2 - 2*I = x*(6 - 5*I) - 3 - 8*I
x*(7 + 4*I) + 9 + I = x*(7 - 5*I) + 7 - 2*I
x*(8 + 3*I) + 1 + 2*I = x*(-8 - 6*I) - 9 - 7*I
x*(-10 + 9*I) - 8 - 10*I = x*(4 - 4*I) + 6 - 8*I
x*(3 + 3*I) + 4 - 2*I = x*(-10 - 9*I) + 1 - 9*I
x*(1 - 2*I) + 5 - 8*I = x*(1 + I) - 1 + 8*I
x*(-9 + 5*I) - 4 - 10*I = x*(-2 + 2*I) + 5 - 7*I
x*(2 - 10*I) - 4 - 9*I = x*(-4 + 5*I) + 2 - 8*I
x*(-6 + 6*I) - 5 - 10*I = x*(-7 - 7*I) - 9 - 8*I
x*(1 + I) + 8 + I = x*(-6 - 3*I) - 6 + I
x*(-7 + 7*I) - 3 + I = x*(2 - 7*I) + 2 + I
x*(4 - 9*I) - 2 + 2*I = 5*x - 4 - 2*I
x*(-7 - 3*I) - 4 + 9*I = x*(1 - 10*I) + 3 - 9*I
x*(3 + 6*I) - 6 + 3*I = x*(2 - 6*I) - 8 + 4*I
x*(7 + I) - 6 - 3*I = x*(5 - I) - 7 + 9*I
x*(-2 + 5*I) + 6 + 5*I = x*(3 + I) + 9 + 9*I
x*(6 + 7*I) - 7 - 9*I = x*(7 - 9*I) + 9 + 7*I
x*(2 - 2*I) + 5 + 8*I = x*(7 - 4*I) + 1 - 8*I
x*(1 + 3*I) + 7 + 9*I = x*(-7 - 9*I) + 7 - 4*I
x*(-8 + 2*I) + 8 + 6*I = x*(-2 + 8*I) + 4 - 3*I
x*(-1 + 8*I) - 8 - 10*I = x*(-1 - 6*I) + 9 + 2*I
(-8*I)*x + 3 - 2*I = x*(4 - 4*I) + 8 - 3*I
x*(-5 + 3*I) - 6 - 10*I = x*(-10 - 2*I) + 5 - 4*I
x*(7 - I) - 8 + 9*I = x*(1 - 8*I) - 8 + 6*I
x*(3 - 6*I) - 4 - 5*I = x*(4 - 3*I) - 10 - 7*I
x*(8 - 8*I) + 3 + 6*I = x*(-8 + 9*I) - 7 + 9*I
x*(5 + 9*I) + 6 - 9*I = x*(5 - 3*I) - 5 - 3*I
x*(-9 - 5*I) + 6 + 6*I = x*(6 - 3*I) + 5 - 8*I
x*(8 + 5*I) + 3 - 4*I = x*(-4 + I) - 4 - I
x*(-6 + I) + 6 + 6*I = x*(-6 + 8*I) + 9 + I
x*(5 + 4*I) - 9 + 2*I = x*(5 + 8*I) - 4
x*(6 + 2*I) + 7 - 6*I = x*(-3 + 7*I) - 3 + I
x*(6 - 2*I) + 6 - 10*I = x*(4 - 2*I) - 4 + 4*I
x*(2 - 4*I) - 6 + 3*I = x*(-4 + 9*I) + 4 - 5*I
x*(1 - I) - 9 - 4*I = x*(-6 - I) - 9 + 6*I
x*(-5 - 6*I) - 7 = x*(2 + 6*I) - 4 - I
x*(-7 - 8*I) - 2*I = x*(-4 - 3*I) + 4 - 5*I
x*(4 - 5*I) - 9*I = x*(-1 + 7*I) - 9 - 6*I
x*(7 + 7*I) + 8 + 2*I = x*(-5 - 5*I) + 9 - 10*I
x*(-6 + 3*I) + 3 + 6*I = x*(-8 + 2*I) - 2 - 9*I
x*(-8 - I) + 3 - 3*I = x*(-1 - 3*I) + 5 + 6*I
x*(-10 + 3*I) - 9 + 3*I = x*(6 + 8*I) - 1 + I
x*(9 - 6*I) - 6 - 8*I = x*(-9 + 9*I) - 3 - 2*I
x*(-5 + 4*I) - 8 - 9*I = x*(9 + 4*I) + 2 - 2*I
x*(-10 - 10*I) - 10 - 6*I = x*(-10 - 5*I) - 9 - 8*I
x*(-6 - 2*I) - 5 - 4*I = x*(9 - 7*I) + 9 + 6*I
x*(4 + 8*I) + 3 - 2*I = x*(-5 + 8*I) + 1 + 2*I
2*x + 6 - 10*I = x*(5 + 3*I) - 10 + 2*I
x*(3 + 3*I) - 6 - 4*I = x*(-10 + 6*I) - 9 + 8*I
x*(-3 - 5*I) - 9*I = x*(-8 - 10*I) + 7 - 6*I
x*(-8 - 8*I) + 7 + 5*I = x*(-2 - 3*I) - 10 - 2*I
x*(4 - 2*I) + 6 = -7*x - 2 - 10*I
x*(-6 + 6*I) + 4 = x*(8 - 7*I) - 5 + 3*I
x*(2 + 3*I) - I = x*(-1 + 8*I) - 2 + 3*I
x*(1 - 10*I) + 4 + I = x*(1 - 6*I) - 10 - 5*I
x*(-5 + 5*I) + 1 + 7*I = x*(-2 - 6*I) - 10 + 6*I
x*(-10 + 5*I) + 4 - 8*I = x*(7 + 7*I) + 8*I
x*(7 - 2*I) - 1 + 9*I = x*(7 - 3*I) + 2 + 5*I
x*(-8 + 4*I) + 6 = x*(1 + 2*I) + 5
x*(-4 + 4*I) + 4 + 8*I = x*(-6 + 7*I) + 1 + 4*I
x*(7 + 2*I) + 1 + 2*I = x*(-7 + I) - 3 + 6*I
x*(1 - 5*I) + 9 - 10*I = x*(-4 - 6*I) + I
x*(7 - 10*I) + 4 + 3*I = x*(-10 - 10*I) - 5 + 2*I
x*(5 - 10*I) - 1 + I = x*(-6 - 4*I) + 7 - 8*I
x*(-4 + 2*I) - 5*I = x*(-9 - 10*I) + 4 + 6*I
x*(6 - 3*I) - 4 = x*(3 - 6*I) - 10 + 8*I
x*(-6 + I) + 8 + 6*I = x*(-6 + 9*I) + 6 - 4*I
x*(4 - 3*I) + 1 - 6*I = x*(-3 + 6*I) - 10 - 5*I
x*(5 + 4*I) - 8 - 6*I = x*(-7 + 7*I) - 8 + 5*I
x*(-3 - 3*I) - 9*I = x*(2 + I) - 3 + 8*I
x*(4 + 9*I) + 2 - 8*I = x*(9 - 7*I) - 8 + 8*I
x*(9 + 5*I) - 2 + I = x*(-9 + 8*I) + 5*I
x*(9 - 10*I) - 10 + 4*I = x*(-5 + 8*I) + 3 + 7*I
x*(5 + 5*I) + 1 - 2*I = 7*x - 10 - 2*I
x*(7 + 5*I) + 8 + 8*I = x*(-10 + I) + 6 - I
x*(-7 + I) + 8 - 10*I = x*(-9 + 5*I) + 7*I
x*(-8 + 8*I) + 3 - 5*I = x*(5 - 9*I) + 4 - 9*I
x*(4 + 3*I) - 7 + 4*I = x*(5 + 6*I) + 8 + 5*I
x*(-2 + 5*I) - 7 - 2*I = x*(-7 - 4*I) + 9 + I
x*(-3 + 9*I) + 3 + 8*I = x*(7 + 2*I) - 2 - 3*I
x*(2 + 7*I) - 2 - 9*I = x*(-7 + 4*I) - 9 + 4*I
x*(-3 - 10*I) + 7 + 5*I = x*(-9 + 2*I) - 8 - 10*I
(2*I)*x + 8 + 8*I = x*(-3 - 3*I) - 3 - 9*I
x*(7 + 2*I) + 2 - 9*I = x*(-5 + 9*I) - 10 - 3*I
-2*x - 2 + 9*I = 3*x - 2 + 8*I
x*(4 - 10*I) + 2*I = x*(-1 + 8*I) + 5
x*(-8 + 2*I) + 6 + I = x*(9 - 6*I) - 5 - 3*I
x*(3 - 5*I) + 7 - 8*I = x*(4 - 8*I) - 9 + 7*I
x*(7 - 9*I) + 4 + 6*I = x*(-4 - 5*I) - 7 + 7*I
x*(-6 + 5*I) - 6 + 2*I = x*(-7 + 7*I) - 4 - 7*I
x*(-9 + I) - 1 + I = x*(-5 - 2*I) + 2*I
x*(-3 - I) + 2 - 5*I = (-4*I)*x + 2 + 5*I
x*(-2 + 6*I) + 5 - 4*I = x*(-5 - 6*I) - 9 - 8*I
x*(-6 - 2*I) + 3 = x*(-9 - 6*I) + 5
x*(7 - 6*I) - 6 + 4*I = 6*x + 5 + 2*I
x*(1 + 2*I) - 8 - 10*I = x*(5 + 9*I) - 8
x*(5 - 4*I) + 2 - 3*I = x*(-4 - 5*I) - 6 - 2*I
x*(-6 - 2*I) - 9 - 8*I = x*(3 - 9*I) + 3 - 5*I
x*(-3 - I) + 6 + I = x*(4 - 9*I) + 3 - 6*I
x*(-8 + 8*I) + 6 - I = x*(-2 - 4*I) + 5 - 3*I
x*(2 + 7*I) - 9 - 6*I = x*(3 - 8*I) + 2 - I
x*(-7 + 7*I) - 5 - I = x*(3 + 8*I) - 5*I
x*(-7 - 10*I) - 4 - 10*I = x*(-2 - 10*I) - 4 + 9*I
x*(-4 - 3*I) + 5 - 7*I = x*(8 + 4*I) - 9 - 7*I
x*(-7 - 4*I) - 2 + 4*I = x*(-9 + 8*I) + 9 + 2*I
x*(-1 - 8*I) - 5 + 7*I = x*(-6 + 5*I) + 9 + 5*I
x*(5 + 4*I) - 8 - 3*I = x*(4 + 6*I) + 8 - 6*I
x*(-1 - I) - 10 - 3*I = x*(8 - I) - 4 + 9*I
x*(3 - 8*I) + 3 - 7*I = -3*x + 7 - 7*I
x*(1 - 6*I) - 4 + 6*I = x*(-1 - 9*I) - 6 - 2*I
x*(3 - 6*I) - 3 + 9*I = -7*x + 7 + 3*I
x*(-4 + 5*I) = x*(3 - 5*I) - 10 - 5*I
x*(-9 - 3*I) + 3 + 9*I = x*(4 - 7*I) - 7 - 7*I
(-I)*x + 6 + 6*I = x*(8 + 2*I) + 6 - 6*I
x*(6 + 8*I) - 1 + 4*I = x*(-4 + 9*I) + 2 + 5*I
x*(-9 + 4*I) - 5 + 5*I = x*(8 + 8*I) + 6 + 4*I
x*(-10 + I) - 6 + 3*I = x*(-4 - 2*I) - 10 + 2*I
x*(9 - 9*I) - 3 + 2*I = x*(-6 - 9*I) - 5 - 3*I
x*(7 - 6*I) + 4 + I = x*(-1 - 10*I) + 9 + 8*I
x*(-9 + 7*I) + 8 - 6*I = x*(-5 + 9*I) - 8 - 4*I
x*(-4 - 3*I) - 4 + 6*I = x*(-10 - 7*I) - 5 + I
x*(-6 + 5*I) - 8 + I = x*(9 + 5*I) + 5 - 4*I
x*(-5 - 9*I) - 6*I = x*(-10 + 8*I) + 1 + 9*I
(3*I)*x + 6 + 5*I = x*(-4 + 3*I) - 2 - 2*I
x*(2 - 2*I) - 9 + 4*I = x*(-7 + I) + 6 + I
x*(-10 - 7*I) + 5 + 5*I = x*(-9 - 10*I) + 1 - 9*I
x*(-7 - 3*I) - 1 - I = x*(7 - 3*I) + 9
x*(4 - I) - 8 + 3*I = x*(4 + 2*I) + 9 + 3*I
x*(3 + 8*I) - 6 + 7*I = x*(1 - I) + 8 - 8*I
x*(3 - 7*I) - 1 + 9*I = x*(2 - 7*I) - 7 - 7*I
x*(5 - 5*I) + 9 + 4*I = x*(-3 - 3*I) + 7 - 10*I
x*(1 + 6*I) - 9 - 4*I = x*(-4 - 10*I) + 5 - 7*I
(-9*I)*x + 9 - 10*I = x*(5 + 4*I) + 9*I
x*(7 + 6*I) - 7 - 8*I = x*(4 - 9*I) - 4 - 6*I
x*(7 + 4*I) + 5 + 6*I = x*(-5 - 10*I) - 10 - 7*I
x*(-6 + 3*I) - 1 - 5*I = -2*x - 8 + 3*I
9*x - 7 - 5*I = x*(9 - 6*I) - 5 + 7*I
x*(9 - 5*I) - 6 + 3*I = x*(7 - I) - 3 - 2*I
x*(4 - 2*I) - 2 + 4*I = x*(-3 - 4*I) - 2 - 8*I
x*(-6 - 2*I) - 3 + 5*I = x*(-6 + I) - 1 + 9*I
x*(-4 + 4*I) - 4 + 8*I = x*(-7 - 4*I) - 4*I
x*(-5 + 9*I) - 6 - 7*I = x*(-1 + 5*I) + 8 - I
x*(1 + 4*I) - 10 + 3*I = x*(-4 + I) + 7 - 4*I
x*(1 - 9*I) - 10 + 2*I = x*(-8 - 2*I) + 9 - 3*I
(-2*I)*x - 2 + 7*I = x*(-7 + 6*I) - 3 - I
x*(8 - 8*I) - 5 + 9*I = x*(5 + 2*I) + 2 - I
x*(-1 + 7*I) + 3 - I = x*(-10 - 5*I) - 6 - 2*I
x*(8 + I) + 2 + 4*I = x*(-7 + 4*I) + 4 + 5*I
x*(6 - 10*I) + 9 + 2*I = x*(4 - 3*I) + 3*I
x*(9 - 3*I) + 7 + 6*I = x*(-1 - 3*I) + 9 + 6*I
x*(-7 - 2*I) - 1 + 4*I = x*(-4 - 6*I) - 3
x*(5 + 2*I) - 3 - I = x*(7 - 10*I) + 3*I
x*(7 + 9*I) + 8 + I = x*(9 + 9*I) - 7 - 9*I
x*(-7 - I) - 4 + I = x*(7 - 5*I) + 1 + 6*I
x*(-2 + 6*I) + 4 + 3*I = x*(4 - 8*I) + 4 - 2*I
8*x - 3 + 8*I = x*(-6 - 4*I) + 9 - 5*I
x*(-2 + 2*I) - 7 + 2*I = x*(8 - 7*I) - 7 - I
x*(-6 - 9*I) - 8 - 6*I = x*(6 + 8*I) - 8 + 8*I
x*(-8 - I) + 6 + I = x*(-6 + 6*I) + 9 + 2*I
x*(-3 + 6*I) + 4 + 5*I = x*(4 - 5*I) - 8 - 5*I
x*(6 - 8*I) + 6 - 7*I = x*(-10 - 4*I) - 10 - 2*I
x*(3 - 2*I) - 4 - 6*I = x*(8 - 5*I) - 2 - I
x*(4 - 7*I) - 9 - I = x*(3 + 3*I) + 7 - I
x*(8 + 5*I) + 9 - 6*I = x*(-5 + 6*I) - 8 - 9*I
x*(-4 - 10*I) + 8*I = x*(-8 - 9*I) + 1 + 8*I
x*(-6 + I) - 3 - 10*I = x*(-9 - 9*I) - 3 + 4*I
x*(-8 + 6*I) - 3 - 4*I = x*(7 - 2*I) + 2 + 2*I
x*(-7 - 4*I) - 5 + 3*I = x*(-5 - 9*I) - 2 + 4*I
x*(6 + 9*I) - 1 + 9*I = -9*x - 1 - 9*I
-2*x - 10 + 2*I = x*(3 - 6*I) + 7 - 6*I
x*(-1 - 2*I) - 7 + 6*I = -4*x - 9 - 2*I
x*(-7 - I) - 3*I = x*(1 - 7*I) - 10 - 5*I
x*(-1 + I) - 8 - 4*I = x*(4 + 4*I) + 3 - 4*I
x*(-9 + I) + 1 - 8*I = x*(3 + 6*I) - 9 - 5*I
x*(-2 + 9*I) + 6*I = x*(-1 - 6*I) + 7 - I
x*(-2 - 10*I) + 9 - 6*I = x*(3 + 9*I) + 6 - 8*I
x*(3 - 7*I) - 8 - 7*I = x*(-3 + 4*I) + 1 - 6*I
x*(-1 + 9*I) + 9 - 5*I = x*(8 - 7*I) - 10 - 7*I
x*(9 - 5*I) - 1 + 8*I = x*(-7 + 8*I) - 6
x*(4 + 8*I) + 8 = x*(-3 + 6*I) - 1 - 4*I
x*(-10 + 6*I) - 9 + 4*I = x*(2 + 8*I) - 1 + 8*I
x*(-6 - 2*I) - 9 + 4*I = x*(-7 - 10*I) + 2 - 7*I
x*(-7 - 7*I) - 8*I = x*(6 - 2*I) - 7 + 6*I
x*(-5 - I) + 3 - I = x*(-5 + 8*I) + 2 - 8*I
x*(2 + 8*I) - 4 + 6*I = x*(-10 + 8*I) - 7 + 7*I
x*(7 - 4*I) + 1 + 8*I = x*(-4 - 10*I) - 8 - 7*I
x*(8 + 7*I) + 7 + 4*I = x*(-2 + 7*I) - 6 - 6*I
-x + 6 - 8*I = x*(8 + 4*I) - 4 - 5*I
(8*I)*x + 7 + 8*I = x*(-4 + 8*I) - 10 - 7*I
x*(1 + 8*I) - 10 + 9*I = x*(-4 + 8*I) - 3 - 2*I
x*(-1 + 3*I) - 6 + 8*I = x*(2 + 5*I) + 8 + 2*I
x*(-4 - 7*I) + 7 + 4*I = (8*I)*x - 9 - 9*I
x*(9 - 10*I) - 6 - 7*I = x*(-10 - 3*I) - 10
x*(-1 - 5*I) - 6 = x*(5 + 7*I) + 4 + 5*I
x*(3 - 5*I) + 7 + 4*I = x*(1 + I) + 8 + 5*I
x*(-1 + 9*I) - 8 + 4*I = x*(9 + 3*I) + 7 - 8*I
x*(9 - 6*I) - 3 + I = x*(9 + 5*I) + 7 - 8*I
x*(-4 - 8*I) - 9 + I = x*(-6 + 4*I) + 6 - 8*I
5*x - 6 - 8*I = x*(-6 + 5*I) + 9 + 9*I
x*(-6 + 8*I) - 5 - 9*I = x*(-4 + 9*I) - 4 + 7*I
x*(3 + 9*I) + 2 - I = 3*x - 5 + 4*I
x*(5 + 7*I) + 5 - 10*I = x*(3 + I) - 1 - 8*I
-4*x - 5*I = x*(-7 + 3*I) - 8 + 6*I
x*(-3 + 2*I) - 9 + 4*I = x*(6 + 9*I) - 10 + 5*I
(-5*I)*x - 1 - I = x*(8 + 6*I) - 2 + 3*I
x*(-10 - 8*I) + 6 + 2*I = x*(7 - 4*I) + 9 + 6*I
x*(-10 - 9*I) + 6*I = -8*x - 4 - 8*I
x*(8 - 4*I) - 10 - 3*I = x*(3 + 7*I) - 10 - 6*I
(-8*I)*x - 8 + 2*I = x*(-10 - 4*I) + 2 - 4*I
x*(4 + 9*I) + 2 + 3*I = x*(-9 + I) - 6 + 6*I
x*(3 + 6*I) + 4 - 2*I = x*(4 - 8*I) - 2 + I
x*(-4 + I) - 10 + 9*I = x*(7 - 5*I) + 1 - 2*I
x*(9 + 2*I) - 4 + I = x*(-6 - 5*I) + 3 - 5*I
x*(9 - 4*I) - 1 - 3*I = x*(5 + 3*I) + 5 + 3*I
x*(5 - I) + 3 + 3*I = x*(-1 + 3*I) + 2 - 2*I
x*(6 + 4*I) + 1 + 5*I = x*(3 + 9*I) + 7 + 8*I
x*(-10 + 7*I) + 6 - 6*I = x*(-1 - 10*I) + 4 - 10*I
x*(5 - I) + 7 - 2*I = x*(-9 - 2*I) + 6 - 7*I
x*(2 - I) + 1 - 6*I = x*(7 - 3*I) - 3 - 6*I
x*(-10 + 5*I) - 7*I = x*(-5 - 3*I) + 3 - 4*I
(9*I)*x + 2 - 4*I = (-5*I)*x - 3 + 3*I
x*(9 - 6*I) - 9 + 2*I = x*(9 - 9*I) + 1 + 2*I
x*(-1 + 9*I) - 7 + 7*I = x*(-5 + 3*I) - 3 - 2*I
x*(-10 + 7*I) - 7 - 4*I = x*(1 - 8*I) + 3 + 8*I
x*(1 - 5*I) - 1 - 8*I = x*(5 + 6*I) - 8 - 9*I
x*(8 - 2*I) - 7 - 8*I = x*(8 + 8*I) - 2 + 7*I
x*(-5 + 8*I) - 2*I = (-6*I)*x + 9 + 4*I
x*(-6 - I) + 3 + 8*I = x*(-8 + 5*I) - 3 - 4*I
x*(-6 - 4*I) + 9 - 6*I = x*(6 + I) - 4 + 2*I
x*(-10 - 7*I) - 5 + 5*I = -4*x - 5 - I
x*(2 + 8*I) - 6 - 6*I = x*(3 + 3*I) + 8 - I
x*(6 - 8*I) + 1 + 7*I = x*(-10 - 9*I) + 4 + I
x*(-9 - 3*I) - 6 + 6*I = x*(9 + 3*I) - 10
x*(-1 + 7*I) - 2 + 8*I = x*(-6 - I) + 5*I
x*(3 + 7*I) - 9 + 4*I = x*(-6 - 9*I) + 7*I
x*(-5 + I) + 3 + 6*I = x*(-5 - 4*I) + 6 + 6*I
x*(6 + 7*I) + 9 - 7*I = x*(-3 + 6*I) + 4 - 3*I
x*(3 - 9*I) - 3 + 9*I = x*(-9 - 10*I) - 2 - 9*I
x*(-1 - 6*I) - 9 + 9*I = x*(3 - 4*I) - 7 - 8*I
x*(-8 - 3*I) - 5 - 6*I = x*(-4 - I) + 2 + 8*I
x*(-3 + 4*I) - 2 + 9*I = x*(-5 - 6*I) - 6
x*(-6 + I) - 8 + 2*I = x*(-6 + 9*I) - 1 + 3*I
x*(9 + 5*I) - 5 - 2*I = x*(3 + 4*I) + 4 + 5*I
x*(4 + 7*I) - 6 - 6*I = x*(-9 - 8*I) - 1 - 8*I
x*(-9 + 8*I) + 7 + I = x*(-1 - 6*I) - 2
x*(4 + 7*I) + 7 - 9*I = x*(-4 - 7*I) - 2 + I
x*(8 + I) - 2 - I = x*(9 + 5*I) - 7 - 5*I
I*x + 9 - 8*I = x*(4 + I) - 7 + 8*I
9*x - 7 - 3*I = x*(7 - 8*I) + 6 + 5*I
x*(-2 - 7*I) + 8 + 9*I = (3*I)*x + 1 - 9*I
x*(-10 + 5*I) - 6 + 4*I = x*(-4 - 5*I) + 6 + 4*I
x*(-5 + 6*I) - 2 + I = x*(3 + 7*I) + 4 + 6*I
x*(9 - I) - 8 + 2*I = 2*x + 9 - 3*I
x*(7 - 6*I) - 4 + 6*I = x*(-7 + 6*I) - 9 - 10*I
-2*x - 6 + 3*I = x*(1 + 7*I) + 9 - I
x*(9 + 4*I) - 9 - 9*I = x*(4 - 9*I) - 1
x*(5 - 8*I) + I = x*(-3 + 4*I) + 1 + 2*I
x*(5 - 2*I) - 9 - I = x*(3 + 6*I) - 6
x*(-4 + 7*I) + 1 + 7*I = x*(4 + 5*I) + 4 - 4*I
x*(-9 - 7*I) + 2 - 2*I = x*(6 - 5*I) - 4 + 6*I
x*(-3 + 2*I) + 4 - 8*I = x*(2 - 4*I) + 5 + 2*I
x*(2 - 3*I) - 1 + 2*I = x*(-2 - 10*I) - 10 + 8*I
x*(2 - 9*I) + 5 - 2*I = x*(-2 - 6*I) - 2
x*(2 - 2*I) - 10 + I = x*(3 - 6*I) - 8 - 5*I
(9*I)*x - 5 - 9*I = x*(-5 + 6*I) + 8 + 3*I
x*(5 - 3*I) + 7 - 10*I = x*(6 - 9*I) - 6 + 9*I
x*(-8 - 8*I) - 10 + I = x*(2 - 9*I) + 1 - 5*I
x*(9 - I) - 6 = x*(-7 + 7*I) + 4 - 10*I
x*(-6 + 3*I) - 8 + 5*I = x*(-5 + 3*I) + 5 + 2*I
x*(-8 + 3*I) + 6 + 2*I = x*(-9 + 9*I) - 8 - 10*I
x*(-8 + 6*I) + 8 + 8*I = x*(-10 + 7*I) + 4*I
-10*x + 6 + 6*I = -2*x + 8 - 10*I
x*(1 + 3*I) + 3 + 7*I = x*(-4 - 5*I) + 7 - 4*I
x*(-4 - 2*I) - 9 - 8*I = x*(7 + 6*I) - 3 - I
x*(8 + 4*I) - 10 + 3*I = x*(-9 + I) - 3 - 4*I
x*(-3 + I) + 8 - I = x*(-8 + 4*I) + 8 + I
x*(-3 - 3*I) + 5 - 10*I = x*(-2 + 6*I) - 2 + 2*I
(-6*I)*x - 5 - 10*I = x*(-3 - 4*I) - 4 - 8*I
x*(8 - 6*I) - 1 - 9*I = x*(-6 + 7*I) + 5 + 8*I
x*(3 + 9*I) + 6 - 3*I = x*(5 - 2*I) + 8 - 3*I
x*(-7 - 8*I) - 7 - 2*I = x*(8 - 3*I) + 6 - 7*I
x*(-2 + 4*I) + 5 - 10*I = x*(3 - 4*I) + 9 + 8*I
x*(-7 - 4*I) - 8 - 8*I = x*(-7 - 4*I) + 7 + 2*I
x*(7 - 6*I) - 10 + 8*I = x*(-8 - 5*I) + 5 + 8*I
x*(-9 - 5*I) + 4 = x*(-7 - 6*I) + 1 - 3*I
x*(-5 + 9*I) + 2 + 6*I = x*(-4 - 9*I) - 3 + 8*I
x*(-3 + I) - 7 - 8*I = x*(5 - 4*I) + 9 + 8*I
x*(-6 + 7*I) - 7 - 3*I = x*(8 + 8*I) - 5 - 4*I
(9*I)*x - 10 - 10*I = x*(-7 - 8*I) + 8 + I
x*(8 - 8*I) - 9 - 7*I = x*(4 - 2*I) + 5 + 2*I
x*(-5 - 10*I) + 2 - 8*I = x*(-1 + 9*I) + 8 - 5*I
x*(1 + 9*I) - 10 = x*(2 - 5*I) + 5 - I
x*(3 - 5*I) - 7 + 6*I = x*(-8 + 5*I) + 9 - 5*I
-4*x + 6 - 10*I = x*(2 + 8*I) + 3 - 4*I
x*(7 - 4*I) - 10 - 7*I = x*(-10 + 2*I) + 5 - 5*I
x*(-4 - 7*I) - 2 + 8*I = x*(-4 + I) - 7 - 4*I
x*(9 + I) - 1 + 2*I = x*(5 + 8*I) - 4 - 8*I
(7*I)*x - 8 - 2*I = x*(-4 - 10*I) + 3 - 2*I
x*(4 + 5*I) + 2 - 8*I = x*(1 + 3*I) - 1 - 4*I
x*(-8 + 6*I) - 4 + 2*I = x*(7 + 6*I) - 6 + 5*I
x*(-10 + 3*I) - 2 + 8*I = x*(-9 - 5*I) - 9 - 7*I
-5*x + 2 - I = x*(-7 - 2*I) + 6
x*(-3 + 2*I) - 9 + 3*I = x*(3 + 9*I) - 1 + I
x*(-4 + 7*I) - 8 + 5*I = x*(-2 - 8*I) + 7 + 6*I
x*(-4 + 4*I) + 5 - 4*I = x*(-5 + 6*I) + 9 + 3*I
x*(5 + 9*I) - 3 + 6*I = x*(9 - 4*I) - 9 + 4*I
x*(-2 - 7*I) - 3 + 5*I = x*(-9 + 6*I) + 4 + 4*I
x*(7 - 8*I) + 2 + 6*I = x*(8 + 6*I) - 8 - 3*I
x*(-7 + 5*I) - 4 = x*(3 + 9*I) - 1 + 7*I
x*(8 - 9*I) - 10 + 7*I = x*(-3 + 7*I) - 1 + I
x*(-10 - 10*I) - 2*I = x*(-10 + 7*I) - 1 - 5*I
x*(2 - 8*I) - 4 + 6*I = x*(-5 - 6*I) + 2 + I
x*(8 - 3*I) - 6 + 8*I = -9 - 3*I
x*(2 - I) + 5 + 8*I = x*(4 - 9*I) - 4*I
x*(8 + 6*I) - 2 + 6*I = x*(4 + I) - 6 - 5*I
x*(-1 + 2*I) + 9 + I = x*(6 + 5*I) + 4 - 6*I
x*(-8 - 5*I) - 7 - 9*I = x*(9 + 7*I) - 4 + 8*I
x*(-8 - I) + 9 - 2*I = x*(-3 - I) + 4 - 8*I
7*x + 1 - 9*I = x*(8 + 5*I) + 4 - I
x*(9 + 3*I) + 3 = x*(-8 + 6*I) + 7 - 8*I
x*(-8 - I) + 8 - 3*I = x*(-4 - 4*I) - 2 - 3*I
x*(-1 + 6*I) + 3 = x*(-5 - 6*I) - 6 + 8*I
x*(2 - 8*I) + 8 - 7*I = x*(9 + 2*I) - 6 - 2*I
x*(-10 - 9*I) - 4 + 4*I = x*(6 - 7*I) - 8 + 8*I
x*(-6 + 8*I) + 4 + 4*I = x*(-3 + 4*I) + 7 - 2*I
x*(6 - 8*I) - 4 + 2*I = x*(-3 - 8*I) - 7
x*(7 - 4*I) + 6 - 3*I = x*(-1 - 3*I) - 3 + 7*I
x*(8 + 4*I) - 6 + 6*I = x*(-5 + 4*I) - 6 - 3*I
(-8*I)*x - 8 - 6*I = x*(-3 - 10*I) + 6
x*(6 + 3*I) - 7 + 6*I = x*(-10 - 5*I) + 1 + 8*I
x*(2 + 8*I) + 7 - 4*I = x*(1 - 6*I) + 8 - 7*I
x*(-3 - 6*I) - 3 + 9*I = x*(3 - 8*I) - 9 - 3*I
x*(5 - 6*I) + 1 + 4*I = x*(-4 - I) + 7 + 8*I
x*(-1 - 7*I) + 1 + I = x*(-9 + 6*I) - 2 - 2*I
x*(-9 - 8*I) - 4 + 3*I = x*(-8 + 9*I) - 8 + 4*I
x*(8 + 8*I) + 8 - I = x*(-1 - 8*I) + 8 + 2*I
x*(8 + 8*I) - 1 + 3*I = x*(-5 - 7*I) + 4 + 5*I
x*(-7 - I) + 1 = x*(-4 + 4*I) - 9 - I
x*(-3 - 9*I) + 5 + 8*I = x*(-3 - 10*I) - 3
x*(-2 + 8*I) + 7 - 4*I = x*(5 - 7*I) + 9 - 4*I
x*(-8 + 8*I) + 6 + 7*I = x*(5 + 4*I) - 6*I
x*(-9 + I) - 4 + 3*I = (9*I)*x - 4 + 5*I
x*(-6 - 4*I) - 9 - 10*I = x*(3 + 6*I) - 8 - I
x*(8 + 3*I) - 4 - 2*I = x*(-3 + 2*I) - 3 + 7*I
x*(-10 + 4*I) + 3 - 9*I = (8*I)*x + 7*I
x*(5 + 7*I) + 1 + 8*I = x*(-1 + 4*I) + 9 + I
-8*x + 8 - 2*I = x*(4 - 2*I) + 9 - 9*I
x*(7 - 6*I) - 8 + 9*I = x*(1 + 8*I) - 9
x*(7 + 6*I) - 2 + 7*I = x*(-5 + 6*I) - 5 + 9*I
x*(-1 + 5*I) + 8 + 2*I = x*(-1 - 8*I) - I
x*(-9 + 9*I) - 8 + I = x*(-4 + 7*I) + 8 + 2*I
x*(-6 + I) - 3 + 6*I = x*(7 + 3*I) - 5 - 5*I
x*(9 + 9*I) - 7 - 3*I = x*(5 - 8*I) - 8 - 5*I
x*(-9 - 3*I) + 7 + 7*I = (4*I)*x - 2 + 3*I
x*(-8 + 8*I) - 6 - I = x*(-3 - 4*I) - 8 + 4*I
x*(-10 - 6*I) + 2 - I = x*(6 - 9*I) + 4 + 3*I
x*(2 - 9*I) - 3 - 10*I = x*(7 - 5*I) + 4 + I
x*(-5 + I) + 8 + 6*I = x*(-8 - 5*I) - 10 - 4*I
x*(4 - 8*I) + 5 + I = x*(-1 + 7*I) - 3 - 2*I
(5*I)*x - 6 - 3*I = x*(-1 + 5*I) - 3 - 6*I
x*(-10 + 4*I) + 1 - 10*I = -9*x + 3 + 2*I
x*(2 + I) + 8 - 9*I = x*(6 - 10*I) - 6*I
x*(3 - 9*I) + 8 + 8*I = x*(7 - 3*I) - 10
x*(-5 + 7*I) - 5 - 7*I = x*(-8 + I) - 4 - 7*I
x*(5 + 5*I) - 4 - 3*I = x*(-4 - 3*I) + 7 - 9*I
x*(2 - I) + 5 - 3*I = x*(4 - 5*I) - 7 + 5*I
x*(-7 - 10*I) + 3 + 7*I = x*(-7 + 3*I) - 5 + 9*I
x*(-7 - 3*I) + 3 + 3*I = x*(6 + 9*I) - 10 - 5*I
x*(-3 - 10*I) - 3 - 7*I = x*(-4 - 8*I) + 4 - I
x*(1 + 7*I) + 4 - 3*I = x*(-3 + I) - 6 + 8*I
x*(-10 - 5*I) + 4 + 6*I = x*(-5 + 9*I) + 3 - 3*I
I*x - 10 + 4*I = x*(5 - I) + 2 + 5*I
x*(-9 + 8*I) + 9 + 4*I = x*(3 - 9*I) - 3 + 3*I
x*(5 - 4*I) - 3 - 7*I = 2*x + 1 + 7*I
x*(4 + 3*I) + 1 + 8*I = (-7*I)*x + 6 - 6*I
x*(3 - I) - 5 - 10*I = x*(-5 - 4*I) - 4 - 3*I
-4*x - 8 - 5*I = x*(2 - 7*I) + 5 - 8*I
x*(-10 - 9*I) + 3*I = x*(-4 - I) + 6 + 8*I
x*(2 - I) + 9 - 4*I = x*(-3 + 4*I) - 9 - 7*I
x*(-7 + 5*I) + 1 - 5*I = x*(-5 + 6*I) - 8 - 4*I
x*(1 - 2*I) + 6 + 5*I = x*(2 - 4*I) + 9 - 2*I
x*(9 + 8*I) - 5 = x*(3 - 3*I) + 8
x*(6 + I) + 7 + 2*I = x*(-7 + I) - 4 - 7*I
x*(-9 + 5*I) + 7 - 2*I = x*(-7 - 7*I) - 3
x*(-9 + I) + 5 - 2*I = x*(-3 - 10*I) + 6 - 6*I
x*(1 + 9*I) + 7 - 9*I = x*(6 + 8*I) - 8 - 2*I
x*(-4 + 2*I) - 9 + 5*I = x*(3 - I) + 4 + 2*I
x*(-8 + 2*I) - 10 + 5*I = x*(-2 + 3*I) - 2 + 9*I
x*(-8 + 4*I) + 6 - 10*I = x*(8 + 5*I) - 1 + 9*I
x*(-2 + 3*I) + 4 + 3*I = x*(-5 + 2*I) - 4 - 3*I
x*(-8 + 2*I) + 4 + 9*I = x*(2 - 5*I) - 10 - 8*I
x*(-6 - 5*I) + 5 = x*(-10 + I) + 1 - 3*I
x*(-9 - 5*I) + 2 - 2*I = x*(-2 + 3*I) - 10*I
x*(4 + 5*I) - 9 - 10*I = x*(-10 - 7*I) - 10 + 7*I
x*(-8 + 5*I) - 2 - 2*I = x*(6 - 7*I) + 2 - 3*I
x*(2 - 6*I) - 10 + 9*I = x*(6 + 4*I) + 7 - 5*I
x*(-7 + 8*I) + 6 - 2*I = x*(6 + 4*I) - 6 + 3*I
x*(8 + 5*I) - 3 - 5*I = x*(7 - I) - 7 - 2*I
x*(6 + 2*I) - 9 + 3*I = x*(9 - 3*I) - 7
x*(2 + 4*I) + 5 - 6*I = x*(4 + 8*I) + 8 - 9*I
x*(5 + 3*I) + 8 - 9*I = -10*x - 3 - 7*I
x*(-2 - 3*I) + 3 - 4*I = x*(-4 + 2*I) + 8 - 5*I
x*(4 - 3*I) + 5 - 6*I = x*(7 + 9*I) - 6 - 5*I
(8*I)*x - 9 + 4*I = x*(-4 - I) - 8 - 3*I
x*(2 - 10*I) - 3 - 7*I = 2*x + 5 - 5*I
x*(2 - 8*I) - 10 - 6*I = (9*I)*x - 5 - 6*I
x*(5 - 4*I) - 5 - 5*I = x*(6 - 8*I) + 3 - 5*I
x*(9 - 2*I) - 5 = -x + 7 - 5*I
x*(9 + 8*I) + 2 + 3*I = (-6*I)*x - 3 - 5*I
x*(8 + 9*I) + 7 + 6*I = x*(-3 - 9*I) + 6
x*(-7 + 2*I) + 4 - 7*I = x*(5 - 9*I) - 9 - 9*I
x*(1 + 2*I) + 4 - 7*I = x*(1 - 2*I) - 2 - 5*I
x*(-6 + 3*I) + 3 - 8*I = x*(-6 - I) - 2 - 6*I
x*(4 + 3*I) - 10 + 9*I = x*(8 + 7*I) + 8 - 2*I
x*(-4 - 4*I) + 4 + 6*I = 5*x + 1 + 3*I
x*(-5 + 2*I) - 7 - 3*I = x*(4 - I) - 8 + I
x*(7 - 4*I) - 1 + 9*I = x*(2 - 6*I) - 10 + 7*I
x*(5 + 3*I) + 2 + 6*I = x*(-1 - 5*I) + 4 - 6*I
x*(7 + 4*I) - 3 - 7*I = x*(1 - 6*I) + 3*I
x*(5 - 3*I) - 5 + 7*I = x*(1 + 3*I) + 2 + 5*I
x*(-5 + 4*I) - 10 + 5*I = x*(6 + I) + 8 + 4*I
x*(3 + 5*I) + 7 - 6*I = x*(4 + 7*I) - 9 + 7*I
(7*I)*x - 7 - 2*I = x*(5 - 10*I) + 2 - 7*I
x*(1 - I) - 9 + 3*I = x*(-10 - 5*I) - 10 + 6*I
x*(6 + 4*I) + 8 - 4*I = x*(-9 + 9*I) + 6 - 7*I
x*(-7 + 8*I) - 4 + I = x*(-10 - 9*I) + 8 + I
x*(-4 - 10*I) - 4 + 9*I = x*(3 - 3*I) - 6 - 10*I
x*(4 + 9*I) + 1 + 8*I = x*(5 - 10*I) + 4*I
x*(5 - 7*I) - 9 - 10*I = x*(-3 - 6*I) - 2 + 3*I
x*(9 - 4*I) - 9 - 5*I = x*(-5 - 9*I) - 2 - I
x*(3 + 7*I) - 2 + 8*I = x*(-2 + 2*I) + 6*I
x*(8 + 4*I) - 9 - I = (9*I)*x - 5 - 4*I
x*(7 + 3*I) + 7 - 5*I = x*(-10 + I) + 8 + 5*I
x*(-10 + 5*I) - 6 + 9*I = x*(4 - 2*I) - 6
x*(-10 - 2*I) - 2 + 9*I = x*(7 + 6*I) - 10 - 8*I
x*(3 - 4*I) + 7 + 8*I = x*(2 + 7*I) - 7 - 7*I
x*(-8 - 10*I) + 8 + 6*I = x*(-4 - 4*I) - 2 + 6*I
x*(-5 + 6*I) + 5 + 5*I = x*(4 - 4*I) + 7 - I
x*(2 + 8*I) - 9 - 6*I = x*(1 - 8*I) - 6 - 4*I
x*(6 - I) - 3 + 9*I = x*(-8 - I) + 7 - 8*I
x*(-8 + 5*I) - 2 - 2*I = x*(6 + 2*I) + 2 + I
x*(2 + 7*I) - 5 - 9*I = x*(-7 - 3*I) + 3 + 2*I
x*(5 - 9*I) - 7 - 7*I = x*(-6 + 4*I) - 7*I
x*(-4 + 4*I) - 5 + 9*I = x*(2 + 2*I) + 7 + I
(3*I)*x - 3 = x*(9 + 7*I) - 3 - 7*I
x*(-4 - 10*I) - 7 + 6*I = x*(-7 + 4*I) + 1 - 8*I
x*(2 - 6*I) - 6 + 5*I = x*(-10 + 2*I) - 4 + 2*I
x*(-4 - 2*I) - 1 - 3*I = x*(-2 - 4*I) + 2 - 3*I
x*(-9 + 2*I) + 2 = x*(-6 + 3*I) + 5 + 4*I
x*(-10 + I) + 6 + 9*I = x*(-4 - 6*I) + 5 + 2*I
x*(2 - 3*I) + 3 = x*(3 + 9*I) - 10 + 8*I
x*(5 + 9*I) + 4 + 4*I = x*(6 + 4*I) - 8 + 4*I
x*(3 - 9*I) - 8 - 9*I = x*(-4 - I) + 1 + 7*I
x*(-7 + 7*I) - 2 + 2*I = (2*I)*x - 1 - 2*I
x*(-10 + 7*I) - 2 - 8*I = x*(-2 - 5*I) - 4 - 2*I
x*(-2 + 6*I) + 5 + 9*I = x*(-1 - 3*I) - 1 - 8*I
5*x + 2 - 7*I = x*(3 + 4*I) - 10
x*(-10 + 7*I) - 3 - 7*I = 7*x - 2 - 4*I
x*(-10 - I) - 4 - 10*I = x*(-2 + 6*I) - 10 - 4*I
x*(8 - 7*I) + 9 + 7*I = x*(4 + 4*I) - 5 - 2*I
x*(-2 - 3*I) - 10 + 3*I = x*(-3 + I) - 9*I
x*(-9 - 10*I) - 10 - 3*I = x*(2 + 7*I) + 7 + 6*I
x*(3 + 5*I) + 4 + 9*I = x*(9 + 5*I) + 3 + I
x*(1 + 5*I) - 6 - 5*I = x*(-9 - 10*I) + 4 - 6*I
x*(-9 - 7*I) + 5 + I = x*(-6 - 9*I) - 7*I
x*(6 + 7*I) - 8 = x*(6 - 5*I) + 8 + 8*I
(-5*I)*x - 7 + 4*I = x*(-7 + I) + 8 - 4*I
x*(2 + 6*I) + 2 - 3*I = x*(8 - 7*I) - 4 - 2*I
(2*I)*x - 2 - 6*I = -5*x + 5 + 9*I
x*(1 + 3*I) + 9 - 10*I = x*(-9 - 5*I) + 7 + 2*I
x*(3 - 6*I) + 3 + 5*I = x*(-3 - 6*I) - 1
x*(-3 - 8*I) + 2 - 8*I = x*(2 - 4*I) + 1 - 4*I
x*(-2 - 6*I) - 2 + I = x*(8 - 7*I) + 5 - 2*I
x*(-2 + 6*I) + 9 + I = x*(8 - 8*I) + 4 - 2*I
x*(-1 - 9*I) + 6 - 9*I = x*(-3 - I) + 3*I
x*(6 - 2*I) - 7 + 2*I = x*(-4 - 9*I) - 1 - 8*I
(7*I)*x + 6 + 8*I = x*(-7 + 9*I) + 8 + 3*I
x*(-4 - 4*I) + 6 + 9*I = x*(4 - 10*I) - 2
(-2*I)*x + 7 + 2*I = -9*x + 9 - 8*I
x*(-10 - 9*I) - 8 - 10*I = x*(-5 + 9*I) + 9
-7*x - 2 + 6*I = x*(1 - 6*I) + 1 + 8*I
x*(1 + 2*I) + 3 + 9*I = x*(-2 - 10*I) - 1 - 5*I
x*(2 - I) - 7 + 3*I = x*(5 + 4*I) + 3 - 8*I
x*(-3 + 2*I) - 10*I = x*(3 + I) - 4 - 3*I
x*(-9 + 2*I) + 8 + 4*I = x*(-4 + 5*I) + 5 + 9*I
x*(-2 - 5*I) + 9 - I = x*(-4 - 6*I) - 2 - 3*I
x*(4 - 9*I) - 3 + 7*I = x*(-2 - 6*I) - 10 + 8*I
(-4*I)*x - 10 - 6*I = x*(-10 - 2*I) - 6*I
x*(-7 + I) - 4 + 8*I = (-7*I)*x - 6 - 10*I
x*(8 - 4*I) - 1 - 3*I = x*(1 - 7*I) - 10 - 5*I
x*(-6 - 5*I) - 7 - 10*I = x*(1 - 7*I) + 1 - 5*I
x*(3 - 10*I) - 6 + 8*I = x*(-1 - I) - 8 + I
x*(7 - 4*I) - 7 + 9*I = x*(-7 + 2*I) - 4 - I
x*(-1 + 8*I) - 2 + 8*I = x*(8 - 2*I) + 2 - I
x*(5 - 8*I) - 1 = x*(2 - 4*I) + 1 + 8*I
x*(2 - 6*I) - 9 + 3*I = x*(3 + 8*I) - 4 + 4*I
x*(-10 + 9*I) + 6 - 2*I = x*(-1 - 2*I) - 7 + 3*I
x*(8 + 8*I) + 3 - I = x*(3 - 7*I) + 8 - 5*I
x*(-2 + 6*I) + 3 + 3*I = x*(9 - 9*I) + 2 - 8*I
x*(-3 + 4*I) + 2 - 10*I = x*(-8 - 7*I) + 4 + 6*I
x*(-6 + 5*I) + 4 + 3*I = x*(3 + 8*I) + 2 - 4*I
x*(4 + 2*I) - 7 + 6*I = x*(-10 + 2*I) - 1 + 9*I
(2*I)*x - 4 - 10*I = x*(9 - 9*I) + 3 + 9*I
x*(2 + 3*I) - 1 + 4*I = x*(-8 - 5*I) - 4*I
x*(-2 + 4*I) + 5 + 7*I = x*(7 - 2*I) - 9 + 8*I
-7*x - 7 - 7*I = x*(-9 + 3*I) - 5 - 6*I
x*(-9 + 7*I) + 5 + 5*I = (-I)*x + 2 - 4*I
x*(8 + 5*I) - 10 + 8*I = x*(6 - 9*I) + 4 + I
x*(4 - 5*I) + 1 - 4*I = x*(3 + 9*I) + 6 + 6*I
x*(-10 + 6*I) + 3 + 7*I = x*(2 + 8*I) - 3 - 7*I
x*(-9 - 8*I) - 8 + 2*I = (-10*I)*x + 5 + 5*I
x*(8 - 3*I) - 1 - 7*I = x*(7 - 9*I) - 9 + 6*I
x*(9 + 8*I) - 10 + 3*I = x*(9 + 5*I) + 1 - 8*I
x*(4 + 6*I) - 8 + 9*I = x*(-1 + 5*I) - 7 + 5*I
x*(-7 - 5*I) - 10 - I = x*(-8 + 6*I) - 4 - 7*I
x*(-1 - 4*I) - 5 - 6*I = x*(-8 - 9*I) + 7
x*(6 - 7*I) - 2 + I = x*(7 + 7*I) + 4 + 5*I
x*(3 + 6*I) + 5 = x*(-3 + 3*I) + 3 + I
x*(9 - 3*I) - 10 - 6*I = x*(-7 + 7*I) + 4 + 3*I
x*(-1 + 5*I) - 3 + 9*I = x*(-3 - 7*I) - 4 + 9*I
x*(-9 - I) + 2 + I = x*(-9 - 6*I) + 1 + 6*I
x*(3 - 4*I) - 7 + 6*I = x*(-8 - I) + 6 + 5*I
-8*x - 1 + 4*I = x*(-5 + 8*I) + 8 - 10*I
x*(-7 + 6*I) - 1 - 2*I = x*(3 + 6*I) + 5 - 10*I
x*(7 - I) - 6*I = x*(9 - 10*I) - 5 + 8*I
x*(-3 - 9*I) + 4 - 5*I = x*(-2 - I) - 8 + 6*I
x*(-1 - 7*I) - 5 + 3*I = x*(6 - 8*I) + 4 + 2*I
x*(2 - 9*I) - 3 - 5*I = x*(9 + 2*I) + 3 + 8*I
x*(-2 - 8*I) + 8 + 3*I = x*(-1 - I) + 5 - 3*I
-7*x - 6 + 8*I = x*(8 - 4*I) + 5 - 3*I
x*(-2 - 9*I) - 7 - 4*I = x*(3 - 4*I) + 5 - 2*I
x*(4 - 10*I) + 3 + 3*I = x*(4 + 7*I) - 8 - 4*I
x*(-2 + 4*I) - I = x*(-8 + 4*I) + 5 - 7*I
x*(-4 + 2*I) - 10 - 3*I = x*(-5 - 7*I) - 7 + 7*I
x*(-6 + I) - 5 - 10*I = x*(-4 + 7*I) - 9 + 3*I
-5 - I = x*(-7 + 7*I)
x*(-1 - 10*I) + 3 - 2*I = x*(-1 - 2*I)
x*(3 + 5*I) + 2 = x*(-7 - 10*I) - 4 + 4*I
x*(-6 - 5*I) + 3 - 7*I = x*(-3 - 5*I) - 4 + 9*I
x*(-2 + 8*I) + 7 - 7*I = x*(-9 + 5*I) - 1 - 6*I
x*(-7 + 4*I) - 8 + 9*I = x*(-8 - 3*I) + 7 + I
x*(8 - I) + 7 - 6*I = x*(-9 - 2*I) - 5 + 9*I
x*(-10 + 5*I) + 5 - 7*I = x*(-1 - 8*I) + 6 - 4*I
x*(-1 + 9*I) - 6 + I = x*(4 + 4*I) + 2*I
x*(-6 + 5*I) + 7 + 5*I = x*(8 + 8*I) - 5 - I
x*(-8 - 3*I) - 9 - 9*I = x*(-6 + 2*I) + 6 + I
x*(-4 - 5*I) + 5 + 9*I = 7*x - 1 - 3*I
x*(1 - 2*I) - 10 - 3*I = x*(3 - 8*I) + 6 - 10*I
x*(-6 + 4*I) - 5 + 3*I = x*(9 + 3*I) + 3 - 7*I
x*(-7 - 4*I) + 2 + 4*I = x*(-8 - 8*I) + 4 - I
x*(-6 + 8*I) - 10 - 7*I = x*(6 + 8*I) - 2*I
(3*I)*x - 1 - 4*I = x*(4 - 9*I) - 9 - 5*I
x*(-7 + 3*I) - 8 + 8*I = x*(-4 - 2*I) - 10 + I
x*(-1 - 2*I) - 5 - 5*I = x*(2 + 6*I) - 8 + 3*I
x*(-1 - 4*I) + 5 + 6*I = x*(1 - 6*I) - 10 + 8*I
x*(-8 + 8*I) + 3 - 8*I = 9 - 4*I
x*(6 - 2*I) + 8 - I = x*(-1 - 3*I) - 7 + 5*I
x*(1 - 9*I) - 4 - 2*I = x*(-1 + 5*I) + 8 - 2*I
x*(3 + 3*I) + 9 - 9*I = x*(6 + 5*I) + 7 - 5*I
x*(5 - 9*I) + 3 + 4*I = x*(-10 + I) - 2 + I
x*(4 - 4*I) + 4 - 9*I = -6*x - 3 - 8*I
x*(5 + 8*I) - 6 - 2*I = x*(-8 - 4*I) - 2 - I
x*(-5 + 3*I) + 3 - 9*I = x*(-1 + 3*I) + 4*I
x*(-10 + 5*I) - 5 + 6*I = x*(-10 - I) - 3 - 10*I
(7*I)*x - 4 + 8*I = x*(2 + 7*I) - 9 + 8*I
x*(5 + 2*I) + 2 - 8*I = x*(-5 - I) - I
x*(-2 + 9*I) + 8 - 7*I = x*(3 - I) - 8*I
x*(-2 - 8*I) - 9 + 5*I = x*(9 - 2*I) + 9 - 7*I
x*(5 + 6*I) - 7 - 8*I = x*(6 - 5*I) + 3 + 7*I
x*(8 - 6*I) - 10 + 5*I = x*(-8 + 6*I) + 5 + 3*I
x*(-10 + I) - 5*I = x + 7 - 8*I
x*(6 - 7*I) - 2 - 6*I = x*(2 - 8*I) - 6 + 5*I
x*(-1 - I) - 4 - 7*I = x*(-3 + 8*I) + 2 - 3*I
x*(7 - 6*I) + 6 + 3*I = x*(9 + 6*I) - 7 - 2*I
x*(8 + 4*I) - 8 + 8*I = x*(6 - I) + 8 + I
x*(-8 - I) + 3 + 4*I = (8*I)*x + 9 + 4*I
x*(-10 + 8*I) + 6 + 2*I = x*(5 - 4*I) + 5 + 3*I
x*(-7 + 9*I) - 5*I = x*(-8 + 7*I) + 9 + 7*I
x*(6 + 8*I) + 7 + 5*I = x*(7 - 9*I) + 8 - 7*I
x - 3 - 7*I = x*(-9 - 2*I) - 4 - 10*I
x*(-3 - 5*I) - 4 + 6*I = x*(-8 - 8*I) + 2 + I
x*(8 + 5*I) - 2 + 9*I = x*(8 + I) - 8 + 9*I
x*(-5 - 2*I) - 2*I = x*(-3 - 3*I) - 8 + 3*I
x*(-10 + 2*I) - 5 + 9*I = x*(-6 + 9*I) - 6 + 9*I
x*(-9 - 4*I) - 8 - 10*I = x*(-2 + 7*I) + 3 + 8*I
x*(1 + 8*I) - 9 - 2*I = x*(6 + 7*I) - 10 + 2*I
x*(7 + 4*I) - 6 + 8*I = x*(-6 + 5*I) + 7
x*(7 + 9*I) + 7 - 7*I = x*(-7 + I) + 5
x*(7 + 3*I) + 1 + 9*I = x*(6 - 4*I) + 1 - 10*I
x*(3 + 4*I) - 6 - 6*I = x*(-5 + 2*I) - 5 + 3*I
(-3*I)*x - 9 - 10*I = x*(-9 - 5*I) - 8*I
-9*x - 1 - 2*I = x*(2 - 7*I) + 6 - 3*I
x*(-6 + 3*I) - 1 + 8*I = (-9*I)*x + 1
x*(-10 + 4*I) - 6 - 7*I = x*(-6 + 2*I) + 8 + 9*I
x*(6 + 2*I) + 4 = x*(-7 + 7*I) - 7 - 5*I
x*(3 + 7*I) - 7 - 7*I = x*(-2 + I) + 6 - 5*I
x*(-8 + 4*I) - 5 + 5*I = x*(4 - 6*I) - 6 + 2*I
x*(-9 + 8*I) - 3 + 5*I = -7*x + 9 + 2*I
x*(-1 - 5*I) + 7*I = x*(8 - 2*I) + 9 + 5*I
x*(-8 - 9*I) - 2 + 5*I = x*(9 + 9*I) + 2*I
x*(-5 + 3*I) - 6 + I = x*(-10 + 4*I) + 5 - 9*I
x*(-7 - 9*I) - 6 - 7*I = x*(6 - 10*I) - 1 - 8*I
(2*I)*x + 9 + 3*I = x*(-3 + I) - 7 + I
x*(3 + 5*I) + 8 - 6*I = x*(8 + 5*I) - 2 + 6*I
3*x - 5 = x*(5 - 2*I) - 4 + 7*I
-3*x - 6 - 7*I = -9*x
x*(-7 - 6*I) - 6 - 8*I = x*(3 + 7*I) - 2 - 8*I
x*(-10 - 8*I) - 5 + 7*I = x*(4 - 3*I) - 8 - 8*I
x*(-9 - 6*I) + 5 + 4*I = x*(4 - 7*I) + 8 - 10*I
x*(-1 - 9*I) + 5 - 7*I = -7*x + 8 + 4*I
x*(-8 - 3*I) + 2 - 5*I = x*(9 + 5*I) - 6 + 7*I
x*(-8 - 2*I) + 6 + 7*I = x*(4 + 2*I) - 7 + 7*I
x*(-6 - 10*I) - 7*I = x*(-1 + 6*I) + 1 - I
x*(-3 + I) + 1 + 7*I = x*(4 - 3*I) + 2 - 7*I
x - 10 + 8*I = x*(2 + 6*I) + 6 - I
(4*I)*x + 4 + 7*I = x*(-1 - 4*I) + 3 + 4*I
x*(-6 + 5*I) + 6 - 5*I = x*(-6 - 6*I) - 4 + 2*I
x*(-6 + I) - 6 + 7*I = x*(-10 - 2*I) + 3*I
x*(-8 + 5*I) + 2 - 2*I = x*(-5 + 9*I) - 7 - 8*I
x*(-9 + 2*I) - 2 + 9*I = x*(4 + 5*I) - 1 - 4*I
x*(3 + 6*I) + 1 - 6*I = x*(-4 - 2*I) + 3 + 3*I
x*(-3 - I) - 6 + 6*I = x*(-3 - 7*I) + 1 + 9*I
x*(-9 + I) - 5 + 5*I = x*(-6 + I) + 7 + 4*I
x*(-1 - 10*I) + 8 + 9*I = x*(-2 - 9*I) + 8
x*(5 + 4*I) - 2 - 10*I = x*(2 - 3*I) - 1 - 7*I
x*(-4 - 2*I) - 10 - 7*I = x*(2 - 6*I) + 6 - 4*I
x*(-9 + I) + 4 - 3*I = x*(-9 - 4*I) + 5
x*(-6 + 6*I) - 1 + 6*I = -4*x + 5 - 4*I
x*(-9 + 8*I) - 3 + 2*I = x*(-5 - 9*I) - 6 + 5*I
x*(8 - 7*I) + 2 - 6*I = x*(3 - I) + 1 - 6*I
x*(-6 + 2*I) - 1 - 8*I = x*(-2 - 4*I) + I
x*(5 - 4*I) + 8 - 2*I = x*(3 - 7*I) - 7 - 9*I
x*(-9 + 2*I) - 5 + 2*I = x*(-4 + 4*I) + 9 + 5*I
x*(2 + 7*I) - 4*I = x*(1 - 4*I) + 6 - I
x*(-9 - 5*I) - 6 - 2*I = x*(6 + 8*I) - 5 + 8*I
x*(4 - 7*I) + 6 - 3*I = I*x - 1 + 8*I
x*(3 - 2*I) - 2 + 6*I = -8*x + 2 + I
x*(6 - 5*I) - 7 - 8*I = x*(-4 + I) + 3 - 3*I
x*(-2 + 5*I) - 7 - 3*I = x*(-7 + 9*I)
x*(-5 - 6*I) - 6 - 3*I = x*(-6 + 4*I) - 2 + 5*I
x*(-2 + I) - 3 - I = x*(7 + 3*I) + 7*I
-6*x + 4 + 5*I = x*(2 - 3*I) - 2 - 10*I
x*(4 - 5*I) - 1 - 9*I = x*(-7 - 9*I) + 2 - 8*I
x*(9 - 6*I) - 9 + 5*I = x*(-10 - 4*I) - 8 - 5*I
(7*I)*x - 9 - 10*I = (-4*I)*x - 8 - 8*I
x*(-5 + 9*I) + 7 = x*(-8 + 2*I) - 7 + 9*I
x*(-9 - I) + 1 - 10*I = x*(8 - 9*I) + 6 + 8*I
x*(9 + I) + 1 + 9*I = x*(6 - 3*I) - 3 + 3*I
x*(-4 - 9*I) + 3 - 2*I = x*(7 - 2*I) - 6 - 10*I
x*(-8 + 6*I) + 3 + 3*I = x*(3 + 4*I) - 4 - 7*I
x*(-10 - 9*I) + 1 + 2*I = x*(-3 - 2*I) - 6 - 10*I
x*(-8 + 4*I) + 7 - 8*I = x*(-4 - 5*I) + 4 - 2*I
x*(-8 + 8*I) + 2*I = x*(-9 - 6*I) - 5 + 7*I
x*(-3 - 3*I) - 10 - 5*I = x*(-8 + 5*I) - 7 - 3*I
x*(-9 + 5*I) + 7 - I = x*(-8 - 3*I) + 6 + 8*I
(-3*I)*x + 5 + 2*I = x*(-10 + 2*I) - 5 + 7*I
x*(1 - 9*I) + 4 - 6*I = (4*I)*x - 10 - 6*I
x*(-1 - 6*I) - 9 - 6*I = x*(1 - 10*I) + 7*I
-x - 10 + 4*I = x*(-5 + 2*I) - 4 + 4*I
x*(4 - 3*I) + 7 + 2*I = x*(6 - 7*I) - 1 + 8*I
x*(-5 + 2*I) - 2 - 4*I = x*(-10 + 8*I) + 5 - I
x*(-8 - 8*I) - 3 - 10*I = x*(9 + 3*I) + 5 + 6*I
x*(2 - 8*I) - 4 - 3*I = x*(6 - 6*I) + 7 + 3*I
x*(-7 + 6*I) + 7 - I = x*(-7 - 10*I) - 1 + I
x*(-8 + 3*I) - 4 - 10*I = x*(-7 - I) - 8 - 2*I
x*(-1 + 5*I) - 2 + 6*I = x*(-5 + 3*I) + 3 + 5*I
x*(-7 + I) - 2 + 3*I = x*(-1 + 4*I) - 3 + 7*I
x*(-4 - 9*I) - 9 - 6*I = x*(5 + 6*I) - 3 - 6*I
-7*x + 3 + 6*I = x*(-6 + 8*I) - 6 - 8*I
x*(-1 + 5*I) - 8 + 6*I = x*(8 - 7*I) - 1 - 10*I
(5*I)*x + 8 - 5*I = x*(-4 + 3*I) - 3 - 6*I
x*(-7 - 8*I) - 6 + 7*I = x*(5 - 10*I) - 1 + 5*I
x*(-9 - 10*I) - 1 - 8*I = x*(-7 - 3*I) - 10 - 3*I
x*(-9 - 4*I) - 3 - 3*I = x*(4 - 4*I) - 1 - 3*I
x*(-9 - 7*I) - 3 + 3*I = x*(-8 - 7*I) - 6 + I
x*(8 - 6*I) - 7 - 8*I = -6*x - 3 - 8*I
x*(-4 + 2*I) + 4 + 8*I = x*(-5 + I) + 3 - 3*I
x*(8 - 7*I) + 2 + 4*I = x*(-5 - 3*I) - 4 - 8*I
x*(7 + 9*I) + 1 + 4*I = x*(-5 + I) + 2 + 5*I
7*x - 7 - 4*I = x*(3 - 8*I) + 8 - 6*I
x*(8 - 9*I) - 9 = x*(-8 - 6*I) - 7 + 7*I
x*(-2 - 10*I) - 3 - 5*I = x*(3 - I) - 2 - 8*I
x*(5 - 8*I) - 4 - 3*I = x*(-1 + 4*I) - 8 - 7*I
x*(-9 - 6*I) + 3 + I = x*(9 + 3*I)
x*(5 - 10*I) - 1 - 7*I = x*(-1 - 10*I) + 2 + 7*I
x*(-8 - 2*I) + 8 - 7*I = x*(2 + 7*I) - 7 + I
x*(-5 + 9*I) - 7 + 2*I = (2*I)*x + 3 - 10*I
x*(-9 + I) + 4 + 7*I = x*(4 - 8*I) + 2
x*(9 + I) + 4 + 6*I = x*(1 - 3*I) - 5 - 8*I
x*(6 - 2*I) + 5 + 4*I = (2*I)*x - 9 + I
-5*x - 10 + 2*I = x*(3 - 7*I) - 10 - 5*I
x*(7 + 6*I) + 6 - 5*I = x*(-2 - 2*I) - 4 + 9*I
x*(6 - 10*I) + 2 + 4*I = x*(-10 - 2*I) - 7 - 9*I
x*(-2 + 6*I) + 7 - I = x*(8 + 2*I) - 10 + 5*I
x*(-1 - 4*I) - 4 - 5*I = x*(-10 + 8*I) + I
x*(-6 - 5*I) + 6 + I = 6*x - 8 - 6*I
x*(8 + 6*I) - 10 - 5*I = x*(-7 + 7*I) + 9
x*(7 + I) + 3 + 4*I = x*(-2 - 8*I) + 6 + 8*I
x*(-10 + 7*I) - 1 + 2*I = x*(8 + 9*I) - 6 + 8*I
x*(-9 - 9*I) - 6 = x*(9 + 5*I) - 5 - 6*I
x*(1 - 5*I) + 2 - 9*I = x*(-6 - 5*I) - 8 - 5*I
-4*x - 7 - 9*I = x*(-1 - 2*I) - 4 - 9*I
(-10*I)*x + 4 + 7*I = (5*I)*x - 5 + I
x*(7 + 8*I) - 7 - 7*I = x*(-4 + 6*I) + 2*I
x*(-5 + 6*I) + 6 - I = x*(6 - 10*I) - 6 - 5*I
x*(6 - 2*I) + 9 + 9*I = x*(5 + 7*I) - 6 - 7*I
x*(-5 - 5*I) + 6 + 7*I = x*(7 - 2*I) + 2 + 8*I
x*(-10 - 8*I) - 3 - 3*I = x*(-4 - 4*I) - 2 - 8*I
-7*x + 6 + 8*I = x*(-2 - 3*I) + 6
x*(1 + 9*I) + 1 + 4*I = (3*I)*x - 9 - 3*I
x*(6 - 3*I) + 1 + 9*I = x*(-10 - 6*I) + 5*I
4*x - 7 + 4*I = x*(-4 + 3*I) - 4 + 6*I
x*(-3 + 2*I) + 7 + 4*I = x*(7 + I) - 1 + 3*I
x*(4 + I) + 2 - 6*I = x*(9 - 10*I) - 8 - 3*I
x*(9 + 7*I) - 1 + 7*I = x*(-7 + 7*I) - 7 - 6*I
x*(4 - 5*I) + 1 + 6*I = x*(-10 - 6*I) - 3 + 9*I
x*(-5 + 9*I) - 1 - 9*I = x*(-1 + 5*I) + 7 - 3*I
x*(-10 - 5*I) - 8 + 4*I = 4*x + 8 + 7*I
x*(8 - 3*I) + 9 + 4*I = x*(-2 + 3*I) + 2*I
x*(-6 + 5*I) - 10 - 9*I = x*(3 + I) - 9 - 4*I
x*(6 + 8*I) - 6 + 9*I = x*(1 - I) - 6 + 7*I
x*(9 + 7*I) + 7 - 5*I = x*(-5 + 8*I) + 5 - 9*I
x*(-9 + 7*I) - 4 - 4*I = x*(2 - 2*I) - 4 - 9*I
x*(4 - 7*I) + 8 + 6*I = x*(-5 - I) - 3 - 8*I
x*(2 - 5*I) + 8 - 8*I = x*(-6 - 9*I) + 8 - 8*I
x*(1 - 4*I) + 8 - 4*I = x*(-7 + I) - 7 + 4*I
x*(-8 + 5*I) + I = x*(4 - 9*I) + 5 - 5*I
x*(4 + 7*I) + 3 - 9*I = x*(9 - 3*I) + 6 - 6*I
x*(-4 - 7*I) - 5 + 5*I = x*(-4 - 6*I) + 1 - 6*I
x*(-7 + 3*I) - 9 - 3*I = x*(8 - 8*I) + 5 - 2*I
x*(1 - 2*I) - 9 + 7*I = x*(-7 + 8*I) + 3 + 7*I
x*(-8 + I) - 4 - 10*I = x*(-10 + 5*I) + 4 - 5*I
x*(4 + 4*I) - 10 - 6*I = x*(-5 - 9*I) - 6 - 2*I
x*(-5 - 8*I) + 4 - 4*I = x*(-6 - 8*I) + 4 + 9*I
x*(3 - 7*I) - 2 - 7*I = x*(4 + 9*I) + 8 - 2*I
x*(8 - 5*I) - 7 + 2*I = x*(-6 - I) - 8 - 5*I
x*(-10 - 7*I) - 5 - 5*I = x*(6 + 2*I) - 4 + 7*I
x*(-8 + 5*I) + 2 - 2*I = x*(6 - 3*I) - 5 - 5*I
x*(9 + I) + 4 - 9*I = x*(3 + 7*I) + 6 - 10*I
x*(-5 + 6*I) - 3 + 7*I = x*(-7 + 3*I) + 2 - 9*I
x*(-9 + 5*I) + 1 - 8*I = x*(-6 - 5*I) + 5 - 5*I
x*(5 + 7*I) + 8 - 9*I = x*(-9 - 6*I) + 6 - 5*I
x*(-8 - 8*I) - 5 - 4*I = x*(-2 + 8*I) - 9 - 7*I
x*(-7 + 4*I) - 1 + 2*I = x*(1 + 3*I) + 1
x*(1 - 9*I) - 3 + 8*I = -8*x - 3 - 8*I
x*(2 - 4*I) - 3 + 5*I = x*(-5 + I) + 5 - 3*I
x*(-5 + 7*I) - 9 - 9*I = x*(-3 + 2*I) - 3*I
x*(-5 - 4*I) + 8 + 5*I = x*(-9 + 2*I) - 3
x*(7 - 8*I) - 1 - I = x*(-7 + 9*I) - 2 - 10*I
x*(-8 - 8*I) - 5 - 4*I = x*(-2 - 9*I) - 7 - 6*I
x*(-2 - 8*I) - 5 + 8*I = x*(-10 - 3*I) + 8 - 9*I
x*(-7 + 6*I) + 3 + 4*I = x*(-7 - 3*I) + 8 + 2*I
x*(-5 + 6*I) + 7 - 4*I = x*(-4 + 3*I) + 9 + 2*I
x*(5 + 5*I) + 6 + 3*I = x*(2 - I) + 5 - 9*I
x*(-7 + 9*I) - 4 + 4*I = x*(-10 - 6*I) + 3 + 4*I
x*(-8 + 6*I) - 1 = x*(-10 - 6*I) + 5 - I
x*(-9 + 3*I) - 7 - I = x*(6 + 7*I) - 10 - 9*I
x*(-4 - 10*I) - 6 + 4*I = x*(3 + 2*I) - 1 + 6*I
x*(8 - 8*I) + 4 - 7*I = x*(-7 - 8*I) + 8 + 8*I
x*(-1 - 5*I) - 3 - 10*I = x*(8 - 8*I) + 3 + 2*I
x*(-5 - 6*I) - 3 + 7*I = x*(6 + 7*I) + 5 - 6*I
x*(-2 + 7*I) + 7 - 4*I = x*(3 + 5*I) + 1 - 4*I
x*(6 + 8*I) + 8 + 6*I = x*(-2 - 3*I) - 4 + 2*I
x*(9 + 7*I) - 2 - 4*I = x*(3 - 6*I) - 10 + 5*I
x*(-4 - 2*I) + 1 = x*(3 - 6*I) + 1 + 5*I
x*(-1 + 7*I) + 5 - 2*I = x*(-5 - 2*I) + 7 - 5*I
x*(-6 + 8*I) - 10 + I = x*(7 + I) - 2 - 10*I
x*(7 + 5*I) - 3 + 4*I = x*(-9 - 2*I) - 10
(3*I)*x - 8 - 2*I = x*(-3 + 4*I) - 3 + 5*I
x*(-9 - 3*I) - 10 - 6*I = x*(3 + 2*I) - 6
x*(9 - I) - 2 + 9*I = x*(-1 + I) - 2 + 5*I
x*(4 + I) - 3 - 5*I = x*(-3 + 8*I) + 8 + 4*I
x*(3 - 3*I) + 4*I = x*(-10 - 10*I) - 10 - 5*I
x*(6 + 6*I) - 3 + 2*I = x*(-9 - 5*I) + 9 - 3*I
x*(6 - 4*I) - 7 - I = x*(-6 + 3*I) - 10 + I
x*(8 - 8*I) + 4 + 3*I = (-7*I)*x + 7 - 9*I
x*(1 + 2*I) - 2 - 3*I = x*(2 + 9*I) + 5 + 6*I
x*(-4 - 4*I) + 4 + 4*I = x*(-4 + 5*I) - 10 - I
x*(-1 - I) - 2 + 4*I = x*(-9 + 4*I) + 1 + 4*I
x*(-5 + 8*I) - 4 - 2*I = x*(3 + 3*I) + 2 - 5*I
x*(-2 - 2*I) - 7 + 5*I = x*(-2 - 7*I) + 1 - 3*I
x*(4 + 3*I) + 2 + 4*I = (8*I)*x - 7 + 9*I
x*(-5 + 4*I) - 1 - 8*I = x*(-6 - 4*I) + 9
x*(-10 - 9*I) - 6 + 6*I = x*(2 - 7*I) - 3 - 5*I
x*(-9 - 8*I) - 7 + 4*I = x*(8 - 6*I) + 5 + 2*I
7*x - 3 + 4*I = x*(-3 + 7*I) + 3 + 7*I
x*(2 - 10*I) - 1 - 5*I = x*(-5 + 9*I) - 5 - 5*I
x*(8 + 8*I) - 4 - 7*I = x*(4 - 4*I) + 1 - 2*I
x*(6 + 6*I) - 7 - 10*I = x*(1 - 5*I) + 6 + 2*I
x*(-2 + 6*I) + 8 + 3*I = x*(8 - 9*I) + 3 + 8*I
x*(-6 + 5*I) - 5 - 6*I = x*(-6 + I) + 5 + I
x*(2 - 3*I) - 9 + 2*I = x*(-1 + 4*I) + 2
x*(-3 - 9*I) + 8 + 5*I = x*(-1 - 2*I) - 8 - 2*I
x*(5 - 7*I) - 7 + 4*I = x*(7 + 2*I) + 6 + 4*I
x*(3 + 8*I) - 5 - 8*I = x*(8 - 4*I) - 6 - 7*I
(6*I)*x - 10 - 10*I = x*(9 - 4*I) - 6 + 4*I
x*(2 - 4*I) + 3*I = x*(-2 - I) + 1 - 3*I
x*(9 + 3*I) + 9 + 2*I = x*(-5 - 7*I) - 8 + 4*I
x*(-2 + 8*I) + 9 - 5*I = x*(-1 + 8*I) - 4 - 8*I
x*(-8 + 7*I) - 8 - 8*I = x*(-4 - 8*I) - 10 + 9*I
x*(3 - 2*I) - 4 + 8*I = x*(7 - 5*I) - 2 + 2*I
x*(4 + 3*I) + 9 + 2*I = x*(7 - I) + 4 + 4*I
x*(-4 - 9*I) - 4 - 2*I = x*(-9 + 5*I) - 9 + 4*I
x*(3 + 9*I) + 4 + 9*I = x*(-4 - 5*I) + 4 + 8*I
x*(-2 + 5*I) - 9 + 2*I = (9*I)*x + 5 + 2*I
x*(-1 - I) - 10 + 2*I = x*(6 - I) - 1 - 3*I
x*(3 - 9*I) + 3 - 6*I = x*(-3 + 9*I) + 1 + 5*I
x*(8 - 10*I) - 3*I = x*(-4 + 4*I) + 9 + 5*I
x*(8 + I) - 10 + 5*I = (2*I)*x + 7 + 6*I
x*(3 + 4*I) - 7*I = x*(-4 + 7*I) - 5 - 10*I
x*(-4 + 7*I) + 5 = x*(5 - 5*I) - 10 - 6*I
x*(-2 + 3*I) + 1 - 9*I = x*(-4 - 3*I) - 5
x*(7 + 6*I) - 2 + 4*I = x*(-2 - 7*I) - 10 + 4*I
-10*x - 9 + I = x*(-4 + 8*I) + 3 - 9*I
2*x + 8 - I = x*(9 - 8*I) + 4 + 9*I
x*(7 - 8*I) - 2 + I = x*(7 - 8*I) - 3 + 8*I
x*(-3 + I) - 5 - 5*I = x*(-5 - 5*I) + 7 + 3*I
x*(4 - 3*I) + 8 + 5*I = x*(-2 - 10*I) + 9 - 3*I
x*(9 - 9*I) + 8 + 7*I = x*(-5 + I) + 1 + 3*I
I*x - 2 + 6*I = x*(3 + 9*I) + 7 - 8*I
x*(2 + I) + 1 + 2*I = x*(-3 + 5*I)
6*x + 5 = x*(2 + I) - 2 + 3*I
x*(9 - 10*I) + 1 - 6*I = x*(9 - 6*I) + 1 - 6*I
x*(-7 + 7*I) + 4 + 7*I = x*(-5 + 2*I) - 10 - 7*I
x*(3 - 4*I) - 6 - 9*I = x*(4 - 2*I) - 9 + 7*I
x*(-2 + 9*I) - 2 + 9*I = x*(-1 - 10*I) + 2 + 6*I
4*x + 8 + 4*I = (-8*I)*x - 7 - 7*I
x*(-6 + 2*I) - 3*I = x*(7 - 8*I) - 5 + 4*I
x*(1 + 8*I) - 2 + 3*I = x*(-8 + 5*I) - 3 + I
x*(1 - 9*I) - 10 + 9*I = (-I)*x + 1 + 8*I
x*(-9 + 6*I) + 5*I = x*(-3 + 4*I) + 7 - 9*I
(4*I)*x - 10*I = (-6*I)*x - 3 + 6*I
x*(7 + 6*I) - 9 + I = x*(6 + 7*I) - 5 - 9*I
x*(-3 - 9*I) + 7 - 3*I = x*(7 - 9*I) - 2 - 5*I
x*(-1 - 9*I) + 1 - 7*I = x*(9 - 10*I) - 9 + 7*I
(-2*I)*x + 2 + 2*I = x*(1 - 10*I) - 10 - 8*I
x*(-7 + 3*I) + 9 - 2*I = x*(7 + 5*I) + 7 - 3*I
x*(-3 - 4*I) + 9 - 6*I = x*(4 + 8*I) - 5 + 3*I
x*(1 - 6*I) + 6 - 3*I = (-7*I)*x - 7 - 7*I
x*(5 - 2*I) - 5 + 5*I = x*(-7 + 8*I) + 6 - 10*I
x*(-4 - 6*I) - 10 + I = x*(2 - I) + 7 + 4*I
x*(-5 + 9*I) - 5 - 2*I = x*(-5 + 3*I) - 7 + 8*I
x*(-4 + 8*I) - 7 + 2*I = x*(-2 + 6*I) - 4 - 10*I
x*(-1 - 8*I) - 3 + 2*I = x*(7 + 6*I) - 1 - 3*I
x*(6 - 9*I) - 4 - 10*I = x*(8 - 3*I) + 2 + 5*I
x*(-10 - 10*I) + 9 + 4*I = x*(-6 + 3*I) - 3 - 3*I
x*(-10 + 5*I) - 6 + 9*I = x*(3 - 8*I) + 4 - 7*I
(-10*I)*x - 10 + 5*I = (-I)*x + 4 - 8*I
x*(5 + 3*I) - 9 + 8*I = x*(-1 + 3*I) - 1 - 2*I
x*(2 - 2*I) - 3 - 4*I = x*(8 - 8*I) - 6 + 6*I
x*(-10 - 6*I) - 5 + 6*I = x*(7 - I) + 9 + 3*I
x*(-2 + 7*I) + 8 - 10*I = x*(-3 - 2*I) + 8 - 7*I
x*(8 - 3*I) + 8 + 7*I = x*(2 - 9*I) + 5 + 3*I
x*(5 - 5*I) + 5 - 2*I = x*(1 + 8*I) - 1 - 5*I
x*(8 + 6*I) - 1 - I = x*(3 + 8*I) - 4
(3*I)*x + 9 + I = x*(5 + 9*I) - 10
x*(-4 - 3*I) + 7 - 2*I = (-8*I)*x - 2
x*(-10 - 2*I) + 3 - 4*I = x*(-6 + I) + 1
x*(3 - 2*I) - 8*I = x*(5 - 7*I) + 7 - 10*I
x*(-10 - 6*I) + 8 + 4*I = x*(-4 - 6*I) + 2 - 9*I
x*(-4 + 2*I) - 2 - 9*I = x*(-7 - 5*I) + 3 - I
x*(-10 - 7*I) - 6 - 7*I = x*(4 - 10*I) + 7 - 7*I
x*(-8 + 6*I) - 5 + 5*I = x*(-10 - 6*I) - 7 + 2*I
x*(-8 + 9*I) + 1 + 2*I = x*(-10 + 2*I) - 1 + 4*I
x*(-9 + 2*I) + 5 + 6*I = x*(-6 + 4*I) - 3 + 9*I
x*(-4 - 5*I) + 9 - 5*I = x*(-1 - 7*I) + 9 + 7*I
x*(7 + I) - 7 - 10*I = x*(-4 + 6*I) + 1 - 3*I
x*(7 - 8*I) + 4*I = x*(3 - 9*I) + 5 - 7*I
x*(-3 + 5*I) + 8 - 7*I = x*(2 - 4*I) + 1 + 2*I
x*(9 + 6*I) - 7 - 4*I = x*(4 - 4*I) + 5 - 6*I
x*(4 - 5*I) + 5 - 7*I = (7*I)*x + 9
x*(9 - 5*I) + 3 - 6*I = x*(6 - 5*I) + 2 - I
x*(1 - 4*I) + 3 + 5*I = x*(-3 + 6*I) + 5 + 5*I
x*(2 + 3*I) + 1 - 7*I = x*(-9 - 7*I) - 6 - 8*I
x*(3 - 10*I) - 6 + 6*I = x*(3 + 4*I) - 8 - 8*I
(9*I)*x - 7 - 7*I = x*(8 + I) - 1 - 5*I
x*(-1 - 5*I) - 9 = x*(4 - 4*I) - 5 - 5*I
x*(-3 - 6*I) - 5 - 5*I = x*(4 - 4*I) + 9 + I
x*(5 - 3*I) + 2 + I = 9*x + 5 - 10*I
x*(8 - 3*I) + 6 - 10*I = x*(7 - 8*I) - 10 - 5*I
9*x - 9 - I = x*(9 + 6*I) - 5 + 9*I
x*(8 - 7*I) + 1 + 7*I = -8*x + 1 + 9*I
x*(-8 + 4*I) + 8 - 9*I = x*(-1 - 8*I) - 8 + 6*I
x*(-1 + 3*I) - 1 - 10*I = x*(1 - 9*I) + 1 + 3*I
x*(2 - 6*I) + 9 - 9*I = x*(-9 + 9*I) + 8 - I
x*(5 + 5*I) - 5 + 7*I = x*(4 - 3*I) + 5 - 7*I
x*(6 + 5*I) + 4 + 8*I = -4*x + 5 + 7*I
x*(-10 + 9*I) + 8 + 6*I = x*(7 + 7*I) - 5 + 5*I
x*(3 - 2*I) + 1 + 8*I = x*(5 + 3*I) - 7 - 3*I
x*(2 + 5*I) + 6 + 4*I = (-6*I)*x - 6 + 9*I
x*(-9 + 8*I) + 2 + I = x*(-4 - 9*I) + 9 + 9*I
x*(-5 + I) + 9 - 2*I = (-7*I)*x - 5 + 3*I
x*(-3 - 2*I) - 2*I = x*(-8 + 4*I) + 6
x*(3 - 2*I) - 7 + I = x*(-4 + 7*I) + 1 + I
x*(-7 + 9*I) + 1 - 8*I = x*(7 - 10*I) + 1 - I
x*(-2 + 7*I) - 7 - 10*I = x*(7 - 4*I) - 1 + 8*I
(-3*I)*x - 4 + 3*I = x*(1 + 3*I) + 8 + 7*I
x*(4 + 8*I) - 3 - 6*I = x*(-3 + I) + 9 + I
x*(-2 - 10*I) + 1 - 4*I = x*(5 + 8*I) + 6 - 2*I
x*(2 + 2*I) - 3*I = x*(-2 - 7*I) - 6 - 7*I
x*(2 + 5*I) - 8 - 8*I = (-6*I)*x - 1 - 2*I
x*(3 - 6*I) + 9 - I = (9*I)*x - 10 + 9*I
x*(8 - 4*I) + 9 + 8*I = x*(7 + 9*I) - 5*I
x*(1 - 7*I) - 10 - 3*I = (6*I)*x + 3 - 8*I
x*(9 - 3*I) + 6 - 10*I = -3*x + 5 - 7*I
x*(5 - 9*I) + 1 + 6*I = x*(3 + 7*I) - 3 + 2*I
x*(-3 - 9*I) + 2 + 5*I = x*(2 + 7*I) - 9 + 2*I
x*(-7 - 10*I) - 6 + 6*I = x*(-2 + 7*I) - 4 - 2*I
x*(8 + I) + 5 - 8*I = x*(3 + 3*I) + 1 - 4*I
x*(7 - 2*I) - 6 + 7*I = x*(-7 + 5*I) + 2
x*(2 + 6*I) - 10 - 5*I = x*(-5 + 9*I) + 8 - 10*I
x*(1 - 5*I) + 9 - 8*I = x*(-6 - 4*I) - 6 - 4*I
x*(5 + 4*I) - 4 + 9*I = (8*I)*x - 1 - 6*I
x*(8 - 9*I) - 3 + 9*I = x*(1 - 6*I) + 3 - 4*I
x*(-10 - 4*I) - 4 - 7*I = x*(-5 + I) - 10 - 7*I
x*(9 + I) + 4 - 10*I = x*(-9 - 10*I) - 4 - 7*I
x*(9 + 8*I) + 2 + I = x*(5 - 2*I) - 2 + 4*I
x*(-7 - 8*I) - 7 + 4*I = x*(-7 - 7*I) + 6 + 5*I
x*(-10 + 8*I) + 3 - 4*I = x*(-8 + 7*I) - 2 - 8*I
x*(-8 + 2*I) - 4 - 2*I = x*(9 + 3*I) - 5 - 2*I
x*(-5 + 3*I) - 4 + 3*I = x*(-4 + 9*I) + 3 - I
x*(9 - 6*I) + 3 + I = x*(-2 - I) + 2 + I
x*(-5 + 8*I) + 9 - 6*I = x*(-9 + I) - 5 - 5*I
x*(-2 + 2*I) - 5 - 9*I = x*(-6 + 3*I) - 9 + 3*I
x*(-7 + 7*I) - 1 - 6*I = x*(9 + 9*I) + 8 - 6*I
x*(1 + 9*I) - 9 - 6*I = x*(6 + 2*I) - 1 + 9*I
x*(4 - 7*I) + 1 + 6*I = x*(6 - 10*I) - 1 - 4*I
x*(-8 + I) + 9 - I = x*(5 - 4*I) - 8 - I
x*(4 - 9*I) - 4 + 7*I = x*(1 + 9*I) + 1 + 9*I
x*(1 + 8*I) - 9 + 2*I = x*(-4 - 5*I) + 3 - 7*I
x*(6 + I) + 6 + I = x*(5 - 2*I) + 1 - 7*I
x*(-4 - 7*I) - 4 + 2*I = x*(2 - 6*I) + 1
x*(2 - 3*I) - 10*I = x*(2 - 2*I) + 6
x*(-9 + 4*I) + 4 + 7*I = x*(-3 + 7*I) + 3 + I
x*(-2 + 3*I) - 8 - 4*I = x*(-8 + I) + 5 + I
x*(-4 + 4*I) - 4 - 6*I = x*(-6 + 4*I) + 2 - 10*I
x*(-6 + I) - 5 + 2*I = x*(3 + 9*I) + 7 - 6*I
x*(1 - 10*I) - 8 - 7*I = x*(3 + 3*I) - 9 + 3*I
x*(9 + 3*I) + 5 + 4*I = x*(7 + 9*I) + 3 - 4*I
x*(3 - 3*I) + 5*I = x*(3 - 7*I) + 2 + 2*I
x*(-10 - 6*I) - 2 + 9*I = x*(-1 - 8*I) + 1 - 6*I
x*(-7 - I) - 1 + 7*I = x*(8 - I) + 2 - I
x*(-9 - 7*I) + 1 + 3*I = x*(-5 - 3*I) - 8 + 9*I
x*(5 + 3*I) - 1 + 5*I = -7*x - 3 + 5*I
x*(3 + 3*I) + 4 + 7*I = x*(-3 + 3*I) + 8 - 9*I
x*(-8 - 2*I) + 7 - 8*I = x*(-5 + 7*I) + 3 + 8*I
x*(2 - 3*I) + 9 - I = x*(-10 - 5*I) + 2 - 5*I
x*(3 - 4*I) + 6 + 7*I = x*(-5 - 10*I) - 3 + I
x*(-4 + 6*I) - 3 + 9*I = x*(-4 + 6*I) + 8 - I
-7*x - 10 + 4*I = (8*I)*x - 5 - 7*I
x*(7 - 9*I) + 3 - 10*I = x*(-5 + 3*I) - 2 - 7*I
x*(-1 - 7*I) - 3 - 6*I = x*(6 - 3*I) + 5 + 2*I
x*(-8 - 2*I) + 1 - 8*I = x*(-7 + I) + 5
x*(-2 - 5*I) - 9 + 6*I = x*(-4 + 7*I) + 4 + 8*I
x*(-6 - 2*I) + 1 - 5*I = x*(8 + 9*I) - 4 - 2*I
x*(9 + 6*I) + 4 + I = x*(-6 - 7*I) - 3 - 8*I
x*(-1 - 9*I) - 3 + 3*I = x*(-10 + 8*I) + 6 - 5*I
x*(-2 - 3*I) + 3 + 7*I = (-9*I)*x - 4 - 5*I
x*(-2 + 2*I) + 4 + 2*I = x*(5 + 4*I) - 2 + 6*I
x*(-2 + 6*I) + 2 - 3*I = x*(-5 - 9*I) - 6 + 3*I
(-8*I)*x - 4*I = x*(-8 + I) + 7 - 2*I
x*(4 - 3*I) - 5 + 9*I = x*(-1 + 5*I) - 5 + 4*I
(-8*I)*x + 7 - I = x*(9 - 4*I) - 4 - 8*I
x*(1 - 6*I) - 3 - 10*I = x*(-9 - 4*I) + 1 + 8*I
x*(4 - 4*I) - 5 + 3*I = x*(6 + 3*I) - 6 + 7*I
x*(-3 + I) - 3 - 9*I = 2*x + 5 + 4*I
x*(3 + 6*I) - 6 + 6*I = x*(-7 - 4*I) - 8 - 10*I
x*(-10 - 3*I) - 10 - 4*I = x*(8 - 3*I) + 5 + 4*I
-x - 9*I = x*(-4 + 4*I) + 2 + 4*I
x*(8 + 6*I) + 8 + I = 9*x + 2 + I
x*(3 - 3*I) + 4 + 3*I = x*(-1 + 4*I) - 7 - 6*I
x*(4 - 2*I) + 1 + 3*I = x*(-8 - 3*I) - 8 - 8*I
x*(6 - 5*I) + 2*I = x*(-3 + 2*I) - 7 + 3*I
x*(5 + 6*I) - 2 = x*(-10 + I) + 9 + 3*I
x*(-4 - 8*I) - 2 - 7*I = x*(-6 + 6*I) + 5 + 9*I
x*(-10 + 3*I) - 8 + 3*I = x*(2 + 4*I) + 4 - 2*I
x*(2 - 2*I) - 3 - 5*I = -3*x - 4 + 4*I
x*(-10 + I) - 9*I = (8*I)*x - 4
x*(-4 + 3*I) + 1 + 9*I = x*(-9 + 8*I) + 2 - 3*I
x*(7 + 7*I) + 6 = x*(-1 + 9*I) + 2 - 9*I
x*(-5 - 10*I) - 3 - 4*I = x*(9 + 6*I) - 8 + 7*I
x*(5 + 4*I) - 1 - I = x*(-1 + 5*I) + 1 + 4*I
x*(9 - 8*I) + 3 + 5*I = x*(7 + 5*I) - 10 - 10*I
x*(-5 - 7*I) + 2 + 6*I = x*(1 - 5*I) + 7 + I
x*(-4 + 7*I) - 4 - 8*I = x*(-6 - 7*I) + 5 - 10*I
x*(-6 + 5*I) + 5 - 7*I = x*(6 - 8*I) + 3 + 3*I
x*(4 + I) - 6 - 10*I = x*(-10 + 8*I) + 5 - 6*I
x*(1 - 6*I) + 2 - 6*I = x*(-6 - 4*I) + 9 + 7*I
x*(-9 - 6*I) + 6 + 9*I = x*(-8 - 4*I) + 1 + 2*I
x*(4 - 5*I) + 7 - 3*I = x*(-1 - 7*I) - 9 - 7*I
x*(9 - 3*I) + 8 - 10*I = x*(9 + 8*I) - 8 - 2*I
x*(-10 - 8*I) + 3 - 4*I = x*(3 + 2*I) + 8 - 4*I
x*(3 + 2*I) + 6 + 7*I = x*(4 + 3*I) - 8
(-7*I)*x + 3*I = x*(-4 + 9*I) - 8 + 5*I
x*(1 - 3*I) - 8 + 5*I = x*(-1 - 5*I) - 1 + 5*I
x*(-3 - 2*I) + 7 + 5*I = x*(6 + 5*I) - 1 + 7*I
x*(2 + 5*I) - 9*I = x*(6 + 2*I) + 8 - I
8*x + 3 - 7*I = x*(-6 + 8*I) + 7
x*(3 + 2*I) + 7 + 2*I = x*(-7 - 9*I) - 8 - 3*I
x*(-10 - 7*I) + 1 - 4*I = x*(7 - 5*I) + 4 + 6*I
x*(-6 + 8*I) + 8 + 4*I = x*(-5 - 4*I) - 8
x*(-3 + 6*I) + 9 - I = x*(-4 + 8*I) + 9 + 5*I
x*(3 - 2*I) + 1 - 7*I = x*(-8 - 4*I) - 6 + 4*I
x*(5 + 8*I) - 10 - 6*I = x*(7 + I) - 6
x*(4 - 9*I) - 3*I = x*(8 - 9*I) + 9 - 9*I
x*(8 + 8*I) + 7 + 9*I = x*(-8 - 7*I) + 8 + 6*I
x*(-1 + 9*I) - 9 - I = x*(3 - I) - 3 + 6*I
x*(-1 - 7*I) + 3 + 3*I = (-2*I)*x + 1 + 7*I
x*(5 + I) - 10 - 9*I = x*(-8 + 9*I) + 5*I
x*(7 + 2*I) - 4 - 7*I = x*(7 - 9*I) + 9 - 9*I
x*(-8 - 3*I) - 5 = x*(4 - 6*I) - 6 + 9*I
x*(9 - 2*I) + 9 + 5*I = 7*x + 3
x*(-10 - 2*I) - 5*I = x*(5 + 3*I) + 6 + I
(5*I)*x + 5 - 2*I = x*(-4 + I) + 4 + 3*I
x*(9 - 4*I) - 5 - 5*I = x*(4 - 4*I) + 9 - 6*I
x*(-6 + 5*I) - 6 - 5*I = x*(6 + 6*I) - 2 - 10*I
x*(-8 + 9*I) + 1 - 10*I = x*(-3 + 7*I) + 8 + 2*I
x*(8 + 6*I) - 7 + 8*I = x*(-9 - 10*I) + 6 - 4*I
7*x - 7 - 8*I = x*(9 - 5*I) + 6*I
x*(7 - 9*I) - 7 - I = x*(-9 - 8*I) + 9 + 3*I
x*(3 - 10*I) - 6 + 8*I = -2*x + 5 - I
x*(-10 + 9*I) - 5 - I = x*(1 + 6*I) - 4 - 3*I
x*(5 - I) + 9 - I = (8*I)*x + 1
x*(1 - I) + 8 - 3*I = x*(7 - 9*I) + 9 - 2*I
x*(8 - 3*I) - 6 + 8*I = x*(4 - 5*I) - 9*I
x*(-8 - 5*I) + I = x*(5 + 6*I) - 9 - 10*I
x*(1 - 7*I) + 4 - 3*I = x*(1 + 4*I) - 1 - 6*I
x*(-3 - 3*I) - 1 - 8*I = x*(-1 + I) - 3 + 4*I
x*(-9 - 2*I) - 2 - 7*I = x*(-10 - 8*I) - 3 - 2*I
x*(4 + 3*I) - 2 + 4*I = (4*I)*x + 6 + 8*I
x*(4 - 6*I) + 5 - 10*I = -10*x - 9 - 10*I
x*(-3 - 9*I) - 9 - 9*I = x*(1 - 5*I) + 5 - 2*I
x*(-3 - 5*I) + 6*I = x*(6 + 3*I) + 4 - I
x*(-1 - 2*I) + 3 + 9*I = x*(-2 - I) + 5 + I
x*(-5 + 6*I) + 4 + 3*I = x*(-2 + I) - 8 + 8*I
x*(-7 - 10*I) - 2 - 5*I = x*(9 + I) + 8 + 8*I
8 + 6*I = x*(8 + 8*I) - 8 - 8*I
x*(6 - 2*I) - 10 + 4*I = x*(-5 + 3*I) - 4 - 8*I
x*(-9 - 6*I) + 5 + 9*I = (3*I)*x - 3 - 6*I
x*(1 - 5*I) - 9 + 7*I = 3*x - 3 - 4*I
I*x - 3 + 5*I = x*(1 + I) + 9 + 2*I
x*(4 - 5*I) - 1 + 9*I = -9*x + 2 + 5*I
x*(-8 + 7*I) + 3 - 9*I = x*(9 - 6*I) + 5 + 8*I
x*(-9 + I) = x*(3 + 5*I) + 8 + 2*I
x*(8 - 6*I) + 4 - 9*I = x*(-3 - 7*I) - 5 - 10*I
x*(4 - I) - 2 - 6*I = x*(-2 - 3*I) - 7 - 6*I
x*(-6 - 9*I) + 3 + 2*I = x*(7 + 5*I) + 7 + I
(-9*I)*x + 6 + 5*I = x*(-2 - 4*I) - 9 - 8*I
x*(1 + 4*I) - 7 = x*(-10 - 7*I) + 7 - 9*I
x*(-6 - 10*I) - 3 + 3*I = x*(-1 - 8*I) + 4 + I
x*(-1 - 6*I) - 9 + 2*I = x*(4 - 8*I) + 8 - 2*I
x*(-3 - 9*I) - 9 + 6*I = 6*x + 7
-9*x + 8 + 2*I = x*(7 - 4*I) - 6 - 8*I
x*(-3 - 8*I) + 6 + 3*I = x*(1 - 7*I) - 1 - 5*I
x*(4 + 3*I) - 4 + 7*I = x*(7 + 7*I) + 4
x*(-7 - 9*I) - 2 + 9*I = x*(-1 - 3*I) + 6 - 6*I
x*(1 - 7*I) + 7*I = x*(7 - 5*I) + 6 - 2*I
x*(1 + 9*I) + 4 - 5*I = x*(2 - 8*I) + 5 - 3*I
x*(-6 + 7*I) - 4 + I = x*(8 - 8*I) - 1 - 7*I
x*(-9 - 9*I) + 9 + 2*I = x*(-6 - 9*I) - 4 + 6*I
x*(8 - 7*I) - 9 + 9*I = x*(4 - 7*I) - 6 - 6*I
x*(-7 - 2*I) + 6 - 6*I = x*(-3 - 5*I) + 2 - 7*I
x*(-6 + 6*I) - 8 + 5*I = x*(7 + 2*I) + 2 + 6*I
x*(-10 - 9*I) + 1 - 5*I = x*(-4 + 2*I) + 2 + I
x*(-10 + 5*I) - 2 + 6*I = x*(3 - 10*I) - 9 - 8*I
x*(-10 + 6*I) + 4 - 8*I = x*(-6 - 9*I) - 4 - 7*I
x*(8 + 8*I) + 8 - 4*I = x*(5 + 2*I) + 4 - 4*I
x*(8 - 5*I) - 10 + 3*I = x*(-9 - 10*I) + 1 + 2*I
x*(-8 - 3*I) - 1 - 7*I = x*(4 + 7*I) + 8*I
x*(-10 - 5*I) + 1 - 9*I = x*(-5 + 5*I) - 8 - 7*I
x*(-2 + 3*I) + 3 + 4*I = x*(5 - 5*I) - 2 + 6*I
x*(2 + 4*I) - 7 - 7*I = x*(-10 + 9*I) + 1 + 7*I
x*(1 - 5*I) - 1 = -x + 1 - 3*I
-7*x + 2 - 6*I = x*(1 + 5*I) + 2 + 7*I
x*(9 + I) - 1 + I = x*(2 - 5*I) + 6 - I
x*(5 - 7*I) + 6 - 3*I = x*(7 - 7*I) + 1 + 3*I
x*(2 + 5*I) - 8 - 3*I = x*(-2 - 8*I) - 10 + 4*I
x*(7 - 8*I) + 4 - 7*I = x*(9 + 6*I) - 1 - 7*I
x*(-9 + 4*I) - 8 + 4*I = x*(-9 + 5*I) + 8 + 4*I
x*(7 - 9*I) - 6 + 8*I = x*(1 + 7*I) + 5 - 8*I
x*(3 + 5*I) - 6 + 5*I = x*(-8 + 8*I) + 7 - 8*I
x*(2 - 5*I) + 7 - 3*I = x*(-5 - 5*I) + 6 - 3*I
x*(2 - I) - 6 + 5*I = x*(2 + 5*I) + 3 - 8*I
x*(3 + 3*I) - 9 - 5*I = x*(6 - 10*I) - 3 - I
x*(-3 - 8*I) + 5 - 4*I = (8*I)*x + 8 + 4*I
x*(-4 + 5*I) + 2 - 7*I = x*(3 - 7*I) + 5 - 5*I
(-3*I)*x + 5 = x*(8 - 10*I) - 1 + 6*I
3*x + 2 + I = x*(5 - 7*I) + 2 + 7*I
x*(-4 + 9*I) + 9 + 7*I = x*(-3 - 2*I) + 5 + 3*I
x*(-4 - 8*I) + 3 + 5*I = 5*x - 4 - 7*I
x*(-8 + 8*I) + 8 + 7*I = x*(-4 + 2*I) + 8 - 10*I
x*(6 + 8*I) - 5 + I = x*(-9 + 7*I) - 5 - 5*I
x*(9 + 4*I) - 3 + 3*I = -6*x + 6 - I
x*(-1 + I) - 9 = x*(1 + 7*I) + 5 + 8*I
x*(-10 - 3*I) - 1 + 4*I = x*(-10 + 4*I) - 7 + 6*I
x*(-6 + 2*I) - 6 + 6*I = x*(9 + 8*I) + 1 - 5*I
x*(-1 + I) - 6 = x*(6 - 6*I) + 6 - 9*I
x*(-10 + 9*I) - 5 = (7*I)*x + 9 - 5*I
x*(5 - 10*I) + 6 - 9*I = x*(-10 - I) - 10 + I
x*(6 + 8*I) + 5 + 6*I = (-10*I)*x - 7 + 2*I
x*(9 - 6*I) + 9 + 2*I = x*(-4 + 6*I) + 3 + I
x*(9 + 9*I) + 2 + 2*I = x*(-4 + 9*I) - 8 + 3*I
x*(8 + 9*I) - 7 + 5*I = -6*x - 9 - 2*I
x*(-8 - 4*I) - 5 + 5*I = x*(8 - 2*I) + 5 + 7*I
x*(-7 - 9*I) - 1 - 10*I = x*(4 - 6*I) - 3 + 8*I
x*(-9 - 9*I) - 1 - 9*I = x*(-8 - 3*I) + 3 + 3*I
x*(-5 - 7*I) - 2 + 3*I = x*(8 + 4*I) - 5
6 - 8*x = x*(8 + 6*I) + 2 - 9*I
x*(-9 + 3*I) - 9 - 8*I = x*(8 + 8*I) - 3 + 2*I
x*(7 - 7*I) + 8 + 8*I = x*(3 + 9*I) + 7 + 5*I
x*(4 - 7*I) + 1 - 9*I = x*(-5 + 7*I) - 5 - 9*I
x*(-8 - 9*I) + 4 - 7*I = x*(7 + 4*I) + 4 - 5*I
x*(-7 + 8*I) - 8 - 7*I = x*(-8 + I) + 7
x*(-5 + 2*I) - 4 + 3*I = x*(-10 + 3*I) - 10 - 8*I
x*(7 - 6*I) - 8 - 9*I = x*(6 - 4*I) + 6 - 4*I
x*(-10 + 7*I) - 7 - 2*I = -6*x + 7*I
x*(-1 + 5*I) - 7 + 3*I = x*(1 - 2*I) - 6 - 9*I
(8*I)*x - 1 + 3*I = x*(9 + 4*I) - 10*I
(8*I)*x + 5 + 4*I = x*(9 + 8*I) - 5 + 2*I
x*(3 - 10*I) + 3*I = (-8*I)*x + 5 + 2*I
x*(-4 + 4*I) - 2 - I = x*(1 + 8*I) - 7*I
x*(5 + 3*I) + 2 - 5*I = x*(-8 - 10*I) - 3 + 3*I
(-4*I)*x - 4 + 6*I = x*(-8 + I) + 4 + 8*I
x*(-10 - 5*I) - 6 + 3*I = x*(2 - 8*I) - 8 - 4*I
x*(3 + 7*I) + 9 + 6*I = x*(-2 - 4*I) + 9 - 6*I
x*(-1 - 10*I) - 6 + 2*I = x*(-8 + 9*I) + 2 + 5*I
x*(7 + 2*I) - 3 - 4*I = x*(-6 - 8*I) - 9 + 6*I
x*(6 + 9*I) - 3 - 5*I = x*(-2 + 2*I) + 8 + 6*I
x*(-1 + 6*I) + 4 + 5*I = 9*x + 4 + 2*I
x*(-2 - 6*I) - 4 - 2*I = x*(5 - I) + 3 - 9*I
x*(8 - 2*I) + 3*I = x*(-10 + I) + 1 - 4*I
x*(5 - 6*I) + 6*I = x*(9 - 9*I) - 8
x*(4 - I) - 9*I = x*(-10 - 9*I) - 3 + 4*I
x*(-3 - 3*I) + 7 - 9*I = x*(-3 + 3*I) + 8 - 6*I
x*(7 + 8*I) - 5 - I = x*(-4 + 7*I) + 2 - 8*I
x*(-1 - 4*I) - 4 - 6*I = x*(-8 - 9*I) - 5 - 5*I
x*(3 + 2*I) + 5 + 4*I = x*(7 + 7*I) + 9
x*(3 - I) - 7 - 9*I = x*(7 - 2*I) + 1 + 5*I
x*(-2 + 4*I) - 10 - 3*I = x*(-4 + 9*I) + 3 - 5*I
x*(2 - 5*I) - 7*I = x*(5 + 5*I) + 8 + 9*I
x*(2 + I) - 2 + 8*I = x*(-4 - 10*I) - 5 - 2*I
x*(-1 + 8*I) + 2 - I = x*(-3 - 3*I) + 7
x*(-3 + 7*I) - 5 - 6*I = x*(2 - I) + 2 - I
x*(-3 - 10*I) + 4*I = x*(-1 - 3*I) + 4 - 10*I
x*(9 + I) - 4 + 8*I = x*(-10 - 9*I) + 6 - 9*I
x*(-8 - 9*I) + 9 + 9*I = x*(4 - 4*I) + 9 - 7*I
x*(1 + 8*I) - 10 + 6*I = -3*x + 7*I
x*(1 + 6*I) + 5 = x*(4 - 10*I) - 5 - I
x*(-8 + 9*I) + 4 - 3*I = x*(-1 - 10*I) + 2 - 9*I
x*(-9 + 7*I) + 3 + 3*I = x*(-10 - 6*I) + 2 + I
x*(6 - 10*I) + 2*I = x*(2 - 9*I) + 4 - 4*I
x*(-1 + I) - 6 + 7*I = x*(7 + 7*I) + 3 - 5*I
x*(3 + 5*I) - 4 = x*(-2 + 3*I) + 7 - 7*I
x*(-8 + 9*I) - 10 - 10*I = x*(-4 + 8*I) - 6 - 4*I
x*(-6 + 9*I) + 2 + 6*I = x*(-1 + 2*I) - 5 - 5*I
-4*x - 2 + 7*I = x*(-10 + 7*I) + 7 - 4*I
(4*I)*x + 5 + 2*I = x*(-5 + 5*I) - 4 - 10*I
x*(-10 - I) - 10 - 10*I = x*(-2 - 7*I) + 7 + I
x*(7 - 7*I) + 6 - 8*I = x*(-8 + 5*I) + 8 + 2*I
x*(-4 - I) + 3 = x*(-10 - 3*I) + 1 - 8*I
x*(-9 + 8*I) - 5 - 9*I = x*(-3 - 10*I) + 8 - 5*I
x*(-1 + I) - 9 = -7*x + 2 - 6*I
x*(-2 - 10*I) + 1 + 2*I = x*(-6 + 2*I) + 2 + 8*I
x*(-7 + 2*I) - 6 + I = x*(-2 - 3*I) - 8 - 3*I
x*(-2 - 9*I) + 6 - 4*I = -4*x - 7
x*(-5 - 9*I) - 10 - 2*I = x*(-10 - 9*I) + 3 - 2*I
x*(-1 - 9*I) + 6 - I = x*(2 - 9*I) + 2 - 2*I
x*(-7 + 6*I) - 10 = x*(5 + 4*I) - 3 + 2*I
7*x - 4 - 7*I = x*(2 + I) + 3 - 2*I
x*(-4 + 8*I) - 9*I = x*(6 - 7*I) - 7 - 2*I
x*(-8 + 8*I) - 1 + 2*I = x*(-2 + 4*I) + 5 + 6*I
x*(-7 - 9*I) - 3 - 3*I = x*(-4 + 7*I) - 4*I
x*(-1 - I) + 4 = x*(-5 - 8*I) + 4 + 4*I
x*(-9 - I) - 4 - 10*I = x*(9 + 3*I) + 1 - 6*I
x*(-4 + 8*I) + 2 - 7*I = x*(-10 + 7*I) - 6 - 7*I
x*(1 - 7*I) - 6 - 9*I = x*(7 - 2*I) + 5 + 8*I
x*(-1 + 7*I) - 8 - 7*I = x*(3 - 3*I) - 1 + 7*I
x*(4 - I) - 9 - 8*I = x*(1 + 8*I) - 2 + 4*I
x*(-8 - 7*I) - 3 - 8*I = x*(4 + 9*I) + 6 + 5*I
9*x - 10 - 10*I = x*(3 + 3*I) - 8 + I
x*(3 + 2*I) + 6 + 3*I = 7*x + 7 - 10*I
-3*x - 1 = x*(-7 - 10*I) - 3 - 5*I
x*(1 + 9*I) + 3 + 2*I = x*(2 - 9*I) + 9 - 8*I
x*(4 + 7*I) + 9 - I = x*(5 - 5*I) - 2 + 3*I
x*(-7 + 4*I) + 9 - 5*I = x*(9 + 5*I) - 3 - 8*I
x*(9 + 3*I) + 6 + 3*I = x*(5 + 9*I) - 7 - 6*I
x*(-9 + 9*I) - 4 + 5*I = x*(3 + 4*I) - 7 + 4*I
x*(7 - 3*I) + 1 - 9*I = x*(3 + 7*I) + 1 - 3*I
x*(-5 - 2*I) - 9 - 4*I = x*(-1 - 9*I) + 3
x*(-5 + I) + 3*I = x*(9 + 3*I) + 2 + 3*I
x*(-6 - 5*I) + 9 - 4*I = (-6*I)*x + 8 - 7*I
x*(3 - 7*I) + 8 - 6*I = x*(2 + 6*I) + 4
x*(-5 + 7*I) - 7 - 7*I = x*(-4 - 9*I) - 9 - 6*I
x*(-1 - 2*I) - 3 + 2*I = x*(-2 + 5*I) - 9 + 4*I
x*(-3 - 5*I) - 3 - 3*I = x*(9 - 5*I) - 9*I
x*(3 + 7*I) - 4 - 3*I = x*(-7 + 7*I) + 1 - 10*I
x*(3 + 2*I) - 7 - 4*I = x*(-8 + 3*I) + 9 + 4*I
x*(-8 - 9*I) - 5 - 7*I = x*(1 - 2*I) + 7 - 7*I
x*(-4 + 4*I) + 4 + 7*I = x*(6 - 3*I) - 4 - I
x*(9 + 6*I) - 4 - 5*I = x*(-6 - 8*I) - 7 - 10*I
x*(-3 + 3*I) - 10 + 4*I = x*(8 + 6*I) - 10 + 5*I
x*(-10 + 9*I) - 4 + 9*I = x*(6 + 4*I) + 2
x*(4 - 7*I) = x*(-4 + 7*I) + 1 - 6*I
x*(3 - 5*I) - 2 - 8*I = x*(-10 - 8*I) + 1 - 7*I
x*(9 - 5*I) + 4 - 3*I = x*(8 - 8*I) - 6 - 7*I
x*(6 - 8*I) - 10 + 3*I = x*(9 - 5*I) - 4*I
x*(-10 + 7*I) - 4 + I = x*(8 - 3*I) - 3 + 3*I
x*(8 - 6*I) + 6 - 8*I = x*(1 - 10*I) - 10 - 6*I
x*(9 + 6*I) + 8 = I*x - 6 - 7*I
x*(5 + 3*I) - 4 - I = x*(7 - 7*I) + 1 - 3*I
x*(-3 + 9*I) + 3 = x*(9 + 8*I) - 4 + 2*I
x*(-8 + 6*I) + 6 + 7*I = x*(4 - 10*I) + 9
x*(5 + 7*I) - 2 + 7*I = x*(-3 - I) - 4 - 9*I
x*(-6 - 3*I) - 5 - 5*I = x*(-9 + I) - 8 - 5*I
(-7*I)*x - 9 - 4*I = x*(9 - 4*I) + 8
x*(-10 - 9*I) + 2 + 4*I = x*(2 - 9*I) + 3 - 10*I
x*(-7 + 7*I) - 10 + 6*I = x*(-7 + 9*I) + 1 + I
x*(-10 - 8*I) - 4 - 8*I = x*(-7 + 5*I) + 3 + 9*I
9*x - 7 - 3*I = x*(-1 + 2*I) + 8 + 6*I
x*(4 - 10*I) - 6*I = x*(-6 + I) + 5 - I
x*(-6 + 5*I) - 4 + 4*I = x*(7 + 7*I) - 7 - 5*I
x*(2 - 8*I) + 1 + 6*I = x*(-4 - 9*I) + 8 + 8*I
x*(-10 - 7*I) - 3 + 4*I = x*(-4 + 7*I) + 4*I
x*(6 - 6*I) + 4 + 3*I = x*(-1 + 9*I) + 8 - 4*I
x*(9 + 8*I) - 2 - 2*I = 7*x - 10*I
x*(9 - 3*I) - 4 - 7*I = x*(2 + 2*I) - 1 - 5*I
-4*x - 4 - 7*I = x*(-2 + 9*I) + 3 - 5*I
x*(7 + 6*I) + 3 + 8*I = x*(-9 + 7*I) + 6 - 3*I
x*(3 + 4*I) - 3 + 3*I = x*(5 - 8*I) + 3 - 10*I
4*x - 3 + 9*I = -3*x - 7 - 7*I
x*(-3 + 7*I) - 3 + 6*I = x*(-6 + 7*I) - 8 - I
x*(-4 - 4*I) + 8 - 8*I = x*(-6 - I) - 1 + 4*I
x*(8 - 5*I) - 4 - 8*I = x*(9 - 8*I) - 4*I
x*(-3 - 9*I) - 5 - 9*I = x*(7 - 6*I) + 6
x*(3 + 5*I) + 9 + 3*I = x*(2 + I) + 4 + 2*I
x*(4 - 7*I) + 2 + 8*I = x*(-1 - 5*I) + 8 - 8*I
x*(-10 - 5*I) + 7 - 9*I = x*(1 + 6*I) - 3 - 9*I
x*(4 - 7*I) + 2 - I = x*(5 - 2*I) - 2 + 9*I
x*(-8 + 2*I) - 6*I = x*(-3 - 9*I) - 1 - I
x*(-1 + 9*I) + 8 - 8*I = x*(-2 + I) - 4 - 2*I
x*(-4 + 8*I) + 5 - 8*I = x*(-5 + I) - 4 + 4*I
x*(4 - 3*I) - 1 + 2*I = x*(-7 - 7*I) - 6 + 9*I
x*(-1 - 4*I) + 8 - 10*I = x*(8 - 7*I) - 1 - 2*I
x*(3 - 2*I) - 8 + 7*I = x*(-6 + 3*I) + 8 - 9*I
x*(-1 - 10*I) - 8 - 5*I = 5*x - 1 - 7*I
x*(3 - I) + 4 - 2*I = x*(3 - 6*I) - 10 + 2*I
x*(1 - 4*I) + 8 + 9*I = x*(-6 + 4*I) - 6 + 5*I
x*(6 + 5*I) - 10 + 5*I = x*(6 + 9*I) - 10 + 2*I
x*(8 - 9*I) + 2 + 7*I = x*(-10 + 2*I) - 4 + 2*I
x*(-5 + 3*I) - 4 + 3*I = x*(2 + 7*I) - 2 - 6*I
x*(1 - 10*I) - 10 - 4*I = x*(-3 - 9*I) - 5 + 8*I
x*(3 + 4*I) + 9 + 9*I = x*(-9 - I) - 9 - 4*I
x*(3 + 7*I) + 9 + 4*I = x*(9 + 2*I) + 7 - 5*I
x*(2 + 6*I) - 3 + 2*I = x*(4 - 2*I) - 7 + 5*I
x*(-10 + 3*I) - 5 - 9*I = x*(-8 + 4*I) + 2 + 9*I
x*(-3 - 5*I) + 6 - 3*I = x*(-8 + 6*I) - 7 + 3*I
x*(6 - 5*I) - 8 + 8*I = x*(5 - 6*I) - 6 - 10*I
x*(1 - 10*I) + 6*I = x*(1 + I) + 2
x*(-9 - 7*I) + 7 - I = x*(7 - 6*I) - 6 - 4*I
x*(8 - 7*I) - 7 - 5*I = x*(9 + 5*I) + 3 + 3*I
x*(8 - 8*I) + 4 - 4*I = x*(-4 + 3*I) - 3 + 6*I
x*(-8 + 7*I) - 8*I = x*(2 + 4*I) + 8 - 5*I
x*(-10 - 9*I) + 2 = x*(4 - 9*I) + 8 - 4*I
x*(-7 - 5*I) - 7 + 4*I = x*(9 + 3*I) + 8 - I
x*(-7 + 9*I) - I = x*(-8 - 5*I) + 1 - 6*I
x*(9 - 3*I) - 1 - 7*I = x*(9 - I) - 3 + 5*I
x*(3 - 9*I) - 8 - 6*I = x*(9 + 7*I) - 2 - 8*I
x*(-2 - 3*I) + 4 + 8*I = x*(-9 - I) + 7
x*(8 - 7*I) + 7 + I = -4*x + 5 + 9*I
x*(1 + 6*I) - 5 = x*(-7 - 8*I) + 7 - 6*I
x*(-8 + 2*I) + 6 + 3*I = (9*I)*x - 5 + 6*I
x*(7 - 6*I) + 7 + 2*I = x*(7 + 6*I) - 4 + 8*I
x*(-3 - 2*I) - 9 - 6*I = x*(-3 - 3*I) + 5 - 10*I
x*(1 - 9*I) - 9 - 6*I = x*(-1 + 8*I) - 3 + 3*I
(-5*I)*x - 9*I = x*(1 + 2*I) + 8 + 7*I
x*(-8 - 5*I) - 8 - 3*I = x*(6 - 4*I) - 2 + 9*I
x*(3 - 8*I) + 4 + 7*I = x*(-8 + 5*I) + 4 - 6*I
(-6*I)*x + 6 + I = x*(2 + 8*I) + 2*I
x + 9 - 3*I = x*(-6 - 4*I) - 6 + 5*I
(3*I)*x + 5 - 8*I = x*(2 + 5*I) + 4 - 3*I
x*(-8 - 8*I) + 2 + 5*I = x*(5 - I) + 7 - I
x*(-1 + I) - 2 + I = (-5*I)*x - 6 - 3*I
x*(-7 - 9*I) - 5 - I = x*(6 + 7*I) + 1 - 2*I
-7 + 3*I = 7*x + 1 + I
x*(-4 - 10*I) - 1 + 2*I = x*(-3 + 2*I) + 9 + I
x*(-10 - 7*I) + 5 - I = x*(1 + 8*I) + 7 - 8*I
x*(4 - 2*I) + 6 - 9*I = x*(4 - 8*I) + 8 + 5*I
x*(1 - 9*I) - 6 - I = x*(-1 + 6*I) + 5 - 4*I
x*(7 - I) + 9 - 4*I = x*(-3 + 7*I) + 8 + 2*I
x*(-4 - 9*I) - 4 - 4*I = x*(3 + 7*I) - 10
(-3*I)*x - 10 - 2*I = x*(-10 + 6*I) - 7 - 3*I
x*(-10 + 8*I) + 2 + 8*I = x*(7 - 9*I) - 2 + 7*I
x*(7 + 5*I) - 4 - 7*I = x*(4 - 3*I) - 8 - 5*I
x*(-4 - 10*I) - 1 + 7*I = x*(-9 + 2*I) - 9 - 4*I
x*(-5 + 6*I) + 9 + 2*I = x*(1 + 8*I) + 1 - 6*I
x*(-5 - 8*I) - 2 + I = I*x + 8*I
x*(7 + 6*I) - 1 + 5*I = x*(8 - 6*I) + 5 - 6*I
x*(9 - 5*I) + 4 + 5*I = x*(-7 - I) - 1
x*(-1 - 7*I) + 4 - I = x*(-2 + 8*I) + 4 + 2*I
x*(2 - 7*I) + 3 + 5*I = x*(-9 - 8*I) + 9 + 9*I
-6*x - 2 + I = x*(3 - 7*I) - 5 - 10*I
x*(6 - 7*I) - 4*I = x*(6 + 9*I) + 2 + 9*I
x*(-3 - 5*I) + 3 - 5*I = 2*x - 2 - 5*I
-7*x + 4 + 4*I = x*(5 - 10*I) + 7 + 7*I
x*(4 - 3*I) - 4 + 4*I = x*(-5 - 2*I) + 2 + 7*I
x*(9 - 8*I) + 1 + 9*I = x*(6 - 5*I) + 3 + 6*I
x*(3 + 8*I) + 4 + 4*I = x*(2 + 2*I) - 10 + I
x*(1 - 5*I) + 9 - 10*I = x*(7 - 3*I) + 5 + 2*I
x*(8 - 2*I) - 8 - I = x*(-10 - I) + 4
x*(1 - 6*I) - 3 + 3*I = x*(-9 - 5*I) + 9 + 5*I
x*(7 - 8*I) + 3 + 3*I = x*(1 + 9*I) + 3 - 5*I
x*(-7 - 10*I) - 3 - 5*I = x*(-9 + 5*I) - I
x*(1 - 4*I) - 7 + 3*I = x*(-8 + 9*I) - 10
4*x - 9 - 8*I = x*(2 - 6*I) - 2 + 7*I
x*(-5 + I) + 5 - 9*I = x*(-1 - 2*I) + 8 - I
(-6*I)*x + 6 + 3*I = x*(-5 + 5*I) - 9 + 5*I
x*(5 - I) - 8 + 4*I = x*(-9 + 6*I) - 8 - 3*I
x*(2 - 8*I) + 2 + 5*I = x*(-1 - 2*I) + 1 - 2*I
x*(-10 + 6*I) - 5 - 9*I = -3*x + 3 - 9*I
x*(2 + 8*I) - 5 - 6*I = x*(9 + 5*I) - 9 - 3*I
x*(-8 + 2*I) + 8 + 8*I = x*(-2 + 3*I) - 8 + 9*I
x*(-5 + 7*I) - 7 - I = x*(9 + 6*I) + 9 + 8*I
(-9*I)*x - 5 + 4*I = x*(-8 + 7*I) - 10 - 5*I
x*(-10 - 10*I) + 5 + 3*I = x*(3 - 10*I) + 2 + 7*I
x*(-7 + I) - 5 - 9*I = x*(4 + I) + 1 + 4*I
x*(9 - 2*I) = x*(-8 - 8*I) - 4 - 10*I
x*(9 - 2*I) - 1 + 2*I = x*(-8 - 6*I) - 8 - I
x*(1 - 10*I) + 8 + 5*I = (7*I)*x + 2 + 5*I
x*(-1 + 3*I) - 2 - 3*I = x*(2 + 5*I) - 4 - 10*I
x*(-10 - 4*I) - 3 + I = x*(2 - 10*I) + 1 + 7*I
x*(-3 - I) + 8 - 7*I = x*(-3 - 6*I) - 6 - 7*I
x*(-7 + I) + 6 + 2*I = x*(-4 + 4*I) + 3 - I
x*(-8 - 8*I) - 3 + 6*I = x*(9 - 2*I) + 9 - I
(5*I)*x - 5 - 9*I = x*(-7 - 3*I) - 4 + 4*I
x*(-8 + 8*I) - 10 - 8*I = x*(-10 - 10*I) - 2 - 2*I
-5*x - 4 + 3*I = x*(-3 - 2*I) - 9 - 10*I
x*(5 + I) - 9 + 4*I = x*(-6 + 7*I) - 2 - 7*I
x*(-5 - 5*I) - 2 - 8*I = x*(2 - 8*I) + 2 - 9*I
x*(-5 + 2*I) + 6 + 4*I = x*(3 - 2*I) - 7 - 10*I
x*(-7 - 4*I) + 4 - 9*I = x*(-9 - 2*I) - 3 + 7*I
x*(-1 - 4*I) + 1 - I = x*(-10 - 3*I) + 7 - 9*I
x*(4 - 5*I) + 6 + 9*I = x*(5 + 3*I) + 5 - 2*I
x*(-4 - 10*I) - 3 - 4*I = x*(3 - 8*I) - 1 - 8*I
x*(-4 + 7*I) - 3 + 7*I = x*(7 - I) + 5 - 7*I
x*(-5 - I) - 10 - 10*I = x*(9 - 6*I) + 1 - 7*I
x*(-3 - 7*I) - 1 + 6*I = x*(-9 + 8*I) - 1 - 4*I
x*(1 - 9*I) + 2 - I = x*(-6 + 2*I) - 4 - 10*I
x*(3 - 2*I) - 5 - 8*I = x*(-9 - 2*I) - 3 + 3*I
x*(-10 + I) + 6 + 8*I = x*(6 + 6*I) - 5 + 3*I
x*(5 + 9*I) - 10 - 2*I = x*(-4 + 7*I) + 8 + 7*I
x*(4 + 9*I) - 10 - 5*I = x*(-3 - 8*I) + 2 - 6*I
-7*x + 5 + 7*I = x*(-8 + 5*I) - 9
x - 1 - 6*I = x*(9 + 2*I) - 6 + 4*I
x*(-8 + I) - 3 + 4*I = x*(-1 - 9*I) + 3
x*(7 - 4*I) + 9 - 4*I = x*(5 - 7*I) + 7 + 7*I
x*(8 + 4*I) + 6 - 4*I = x*(7 - 10*I) - 6 - 3*I
x*(9 + 6*I) + 9 - 10*I = 6*x - 6 + I
x*(3 - 9*I) - 6 + 3*I = x*(-4 + 2*I) + 8 + 5*I
x*(7 - 2*I) - 1 - 8*I = x*(3 + 4*I) + 8 + 8*I
x*(-8 - 8*I) + 6 + 2*I = x*(3 + 9*I) - 10 - 9*I
x*(9 + 8*I) - 1 - I = x*(5 + 4*I) + 8 + 4*I
x*(3 + 3*I) - 9 + 2*I = x*(-3 - 3*I) - 5*I
x*(-9 + 8*I) - 9*I = -9 - 9*I
x*(2 - 4*I) + 9 - I = x*(6 + 7*I) - 4 + 8*I
x*(-1 - 6*I) + 4 + 8*I = x*(-10 + I) - 10 + 2*I
x*(2 + 9*I) - 3 = x*(-10 - 5*I) - 9 + 6*I
9*x + 4 + 9*I = x*(-6 - 8*I) + 1 - 6*I
x*(-10 + 6*I) + 2 - I = x*(2 + 4*I) - I
x*(-3 + 4*I) - 2 - 6*I = x*(-5 + 3*I) - 4*I
x*(-7 + 3*I) + 6 + 4*I = x*(3 - 6*I) - 3 - 6*I
x*(9 + 8*I) + 5 + 6*I = x*(4 - 6*I) - 1 - 6*I
x*(-3 + 7*I) + 3 - 8*I = x*(-1 + I) - 5 - 5*I
(-10*I)*x - 5 + 8*I = x*(2 + 8*I) - 2 + 3*I
2*x + 9 + 7*I = 3*x + 6 + 9*I
x*(4 - 6*I) - 1 + 4*I = x*(1 - 7*I) - 5 - 4*I
x*(2 + I) - 8 - 8*I = x*(-7 + I) + 4 + 9*I
x*(-10 + 7*I) + 4 + 9*I = x*(-6 + 7*I) + 5 - I
x*(-8 + 2*I) - 2 - 10*I = x*(-8 + 7*I) - 3 - 4*I
x*(9 - 3*I) + 2 - 8*I = x*(-10 - 7*I) - 5 - 5*I
x*(-1 - 5*I) - 3*I = (-5*I)*x - 7
x*(-2 - 10*I) + 2 - 3*I = x*(-2 + 5*I) - 7 - 9*I
x*(-7 + 8*I) + 8 - 8*I = x*(2 + 6*I) + 7 - 10*I
x*(-8 - 7*I) - 2 - 10*I = (9*I)*x - 9 - 10*I
x*(-8 + 5*I) + 7 + 2*I = x*(9 + 6*I) - 6*I
x*(-1 - 4*I) + 8 - 7*I = 6*x + 4 - 5*I
x*(-8 + 5*I) + 7 - 10*I = x*(2 - 4*I) + 2 + 5*I
x*(5 - 9*I) + 9 + 6*I = -5*x + 8*I
x*(5 - 3*I) - 2 - 2*I = x*(7 + 3*I) - 1 - 10*I
x*(4 + I) - 4 - 5*I = x*(-9 - 6*I) - 1 - 7*I
x*(-9 - 3*I) + 8 + 5*I = x*(8 - 8*I) - 8 + 6*I
x*(-1 - 8*I) - 9 - 5*I = x*(-10 - 3*I) + 4*I
x*(-3 + 5*I) + 5 + 3*I = x*(-6 + 9*I) + 8 - 7*I
x*(7 - 6*I) - 1 - 5*I = 7*x - 2 + 6*I
-x + 5 + 2*I = x*(-6 - 5*I) - 1
x*(-6 + 4*I) - 2*I = x*(5 + 7*I) - 4*I
x*(-5 + I) - 7 - 5*I = x*(-9 - 6*I) - 4 + 6*I
x*(5 - 4*I) + 1 - 10*I = x*(2 + 5*I) - 7 - 10*I
3*x + 2 - 5*I = x*(5 - 6*I) + 1 - 7*I
x*(-10 - 7*I) + 6 - 10*I = x*(1 - 3*I) - 3*I
x*(4 - 8*I) - 8 + 8*I = x*(8 + 9*I) + 5 - 3*I
x*(5 + 7*I) - 3 - I = x*(3 + 3*I) + 8 + 8*I
x*(6 + 4*I) + 6 = x*(-8 - 3*I) - 8 - 8*I
x*(2 - 4*I) + 9*I = x*(-3 - 2*I) + 3 - I
x*(1 - 10*I) + 7 - 5*I = x*(5 + 4*I) + 6 + 3*I
x*(-1 + 9*I) + 1 + 9*I = x*(-1 + 3*I) - 3 + 5*I
-9*x - 6 + 2*I = x*(6 - 10*I) - 9 + 8*I
x*(-3 + 7*I) + 3 + I = x*(-2 + 3*I) + 4 + 7*I
x*(4 + 7*I) + 5 - 10*I = x*(-6 + 7*I) - 2
-2*x - 2 - 7*I = x*(4 - 4*I) - 8 + I
x*(4 + 9*I) + 1 - I = (-5*I)*x - 2 + 7*I
(-6*I)*x - 3 + 2*I = (4*I)*x + 5 + 5*I
x*(2 - 4*I) + 1 + 2*I = x*(3 + 6*I) + 9*I
x*(-4 - 10*I) - 7 + 9*I = x*(9 - 9*I) - 6 - 6*I
x*(-2 + I) + 4 - 8*I = x*(-8 + 5*I) - I
x*(-6 + 2*I) - 8 - I = x*(-6 - 6*I) + 9 - 8*I
x*(-4 + 6*I) - 9 + 9*I = x*(1 - 2*I) - 5 + 4*I
x*(1 - 10*I) - 9 - 2*I = x*(-1 + 7*I) - 9 + 9*I
x*(-9 - 7*I) - 5 + 6*I = x*(-5 - 7*I) + 7 - 3*I
x*(-10 + 8*I) - 2 - I = x*(7 - 2*I) - 2 - 4*I
x*(4 - 8*I) + 4 - 5*I = x*(-4 - 10*I) - 9 + 3*I
x*(7 - 9*I) - 2 = x*(2 - 8*I) - 4 + 6*I
x*(8 + 3*I) + 2 - I = x*(4 - 5*I) - 2 - I
x*(4 - 10*I) - 6 + 9*I = x*(-5 - 3*I) + 8 + 9*I
x*(-2 - 8*I) + 7 - 10*I = (7*I)*x - 2 + 8*I
x*(-3 + 7*I) - 1 - 7*I = x*(8 - 4*I) + 4 - 2*I
x*(6 - 6*I) - 8 + 8*I = x*(-6 - 8*I) - 5 + 6*I
x*(9 + 3*I) + 1 - 4*I = 9*x + 4 + 6*I
x*(3 + 7*I) - 1 + 4*I = x*(5 - 7*I) - 6 + 4*I
x*(2 - I) + 6 - 4*I = x*(2 - 6*I) - 4 + 3*I
(9*I)*x + 1 + 3*I = x*(8 - 5*I) + 1 + 6*I
x*(-1 - 6*I) + 9 - I = x*(-8 - 10*I) - 9 + 8*I
x*(1 - 3*I) + 3 + 4*I = x*(4 - I) + 2 + 4*I
x*(-2 - 3*I) - 3 - 5*I = x*(-7 - 6*I) + 7*I
x*(-10 - 2*I) + 2 + 9*I = x*(-2 + 7*I) - 7 + 8*I
x*(-6 + I) - 10 + 3*I = x*(-8 - 8*I) - 6 + 4*I
x*(6 + 9*I) + 8 + 6*I = x*(7 - I) + 4 + 3*I
x*(1 + 4*I) - 3 + 8*I = x*(-10 + 5*I) + 2 - 8*I
x*(-7 + 9*I) + 3 - 5*I = x*(-10 + 3*I) + 7 + 8*I
x*(-1 + 6*I) - 10 - 8*I = x*(-5 - I) + 8 + 9*I
x*(6 + I) - 9 = x*(-2 - I) + 5 + 7*I
x*(1 + 6*I) - 4 - 9*I = x*(-4 - 8*I) + 4 - 6*I
x*(2 - I) + 4 - 7*I = (-3*I)*x + 3 - 4*I
x*(-5 + 9*I) - 8 - 2*I = x*(1 - 2*I) - 5 + 2*I
x*(6 - 3*I) - 9 + 8*I = x*(4 + 5*I) + 7 - 5*I
x*(7 - 10*I) + 5 + 2*I = x*(-7 - I) - 9 - 5*I
(-9*I)*x - 2 - 6*I = x*(1 + 4*I) - 8 + 2*I
x*(-3 - 2*I) - 2 - 7*I = x*(-10 - 9*I) + 8 + 6*I
x*(-1 - 6*I) - 3 - 4*I = x*(5 + 5*I) - 7 + I
x*(-3 + 4*I) + 1 + 9*I = x*(-2 + 9*I) + 4 - 4*I
x*(-10 - 3*I) + 3 + 2*I = x*(7 - 7*I) + 1 - 7*I
x*(-7 - 8*I) + I = x*(5 - 4*I) - 3 - 8*I
(6*I)*x + 9 - 3*I = x*(3 - I) - 8 - 7*I
x*(-8 - 7*I) + 5 + 8*I = x*(-8 + 6*I) + 2 + 9*I
x*(-2 - 7*I) + 9 - 6*I = x*(2 - 9*I) + 6 + 6*I
x*(4 - 9*I) - 2 - I = x*(6 - 8*I) - 3 + 5*I
x*(6 + I) + 7 + I = x*(7 - 6*I) + 9 + 5*I
x*(-8 + 8*I) - 9 - 8*I = x*(-5 + 4*I) + 4 - 4*I
x*(8 + I) + 6 - I = x*(-6 + 3*I) - 4 - 7*I
x*(-6 - 3*I) - 2 + I = x*(-8 + I) + 9 + 3*I
(-10*I)*x - 6 + 6*I = (-4*I)*x + 6*I
x*(8 - 7*I) + 2 - 3*I = x*(7 - 8*I) - 7 + 5*I
x*(-7 - 2*I) - 10 + 8*I = x*(-6 - 10*I) - 3 + 9*I
x*(7 - 9*I) + 1 + 3*I = x*(3 + 4*I) - 10 + 3*I
x*(7 + 9*I) - 10 + 5*I = x*(-3 + 6*I) + 9 - 5*I
(-4*I)*x - 10*I = x*(-9 - 2*I) + 9 + 6*I
x*(-4 + I) + 7 + 3*I = x*(-9 - 2*I) + 1 - I
x*(9 + 9*I) - 10 + I = x*(1 - 10*I) - 1 + 8*I
x*(-3 - 7*I) - 7 - 3*I = x*(-3 - 8*I) + 2 + 5*I
x*(3 - 9*I) + 7 + 5*I = 2*x + 8 + 3*I
x*(3 - 2*I) - 3 + 9*I = x*(5 - 6*I) - I
I*x - 9 = x*(-9 + 6*I) + 4 + 8*I
-7*x + 4 - 10*I = x*(-2 + 7*I) - 8 - 3*I
(2*I)*x + 4 + 3*I = x*(-8 - 6*I) - 5 + 3*I
x*(2 + 8*I) - 8 - I = x*(7 - 10*I) + 2 + 3*I
x*(-5 - 8*I) - 5 - I = x*(-7 - 7*I) + 9 - 9*I
x*(7 - 6*I) - 2 - 7*I = x*(-10 - 9*I) + 1 - 7*I
x*(1 + 5*I) + 1 - 10*I = x*(-5 + 3*I) - 5 - 9*I
x*(-5 + 4*I) - 2 - I = x*(8 + 8*I) + 1 - 8*I
x*(5 + 2*I) - 4 + 3*I = x*(-8 - 6*I) - 10 - 7*I
x*(3 + I) - 10 + I = (4*I)*x + 4 - 6*I
x*(-3 + I) - 6 + 7*I = x*(9 - 6*I) + 5 + 4*I
-8*x - 10 + 2*I = 5*x - 3 + 7*I
x*(3 - 2*I) - 1 - 2*I = x*(-10 - 7*I) + 6 - 4*I
x*(5 + 2*I) + 7 - 9*I = x*(-5 - 7*I) + 7 - I
x*(-7 - 3*I) - 7 = x*(6 - 7*I) + 3 - 3*I
(-3*I)*x + 5 + I = (-7*I)*x + 7
x*(8 + 2*I) - 3 + 5*I = x*(9 - 9*I) + I
(-5*I)*x + 3 = x*(-4 + 5*I) - 8 - 8*I
x*(-10 + 4*I) - 1 + 6*I = x*(2 + 6*I) + 1
(7*I)*x - 1 - 5*I = x*(-5 - 6*I) - 7 - 8*I
x*(3 + 9*I) + 2 + 7*I = x*(-2 - 9*I) + 9 - 6*I
x*(1 + 3*I) - 6 - 5*I = x*(-1 + 3*I) - 8 - 7*I
x*(-6 + 9*I) - 5 - 7*I = x*(-8 - 6*I) - 9 - 10*I
x*(-9 - 10*I) - 4 + I = x*(-9 + 2*I) + 2 + I
x*(8 - 7*I) - 7 + I = x*(1 + 9*I) - 4 - 5*I
x*(-2 + 9*I) - 10 - 7*I = x*(-3 + 8*I) - 8 - 5*I
x*(-2 - 4*I) - 10 - 3*I = x + 4 + 2*I
7*x - 4 + 3*I = x*(9 + 3*I) - 8 + 7*I
(9*I)*x - 1 - 9*I = x*(-10 + 2*I) - 10 - 8*I
x*(3 + 3*I) - 1 + 7*I = x*(-2 - 8*I) - 7 + 7*I
x*(-2 + 3*I) + 3 - 10*I = x*(9 - 2*I) + 1 + 5*I
x*(1 + 2*I) - 8 = x*(-3 - 6*I) + 7 + I
x*(7 - 10*I) + 5 = x*(5 - 3*I) + 7 + 6*I
x*(1 + 3*I) + 7 + 9*I = x*(-9 - 3*I) + 7 + 4*I
x*(2 - 9*I) - 7 + 4*I = x*(-9 + 3*I) - 1 - 2*I
x*(-7 + 5*I) + 7 - 2*I = (2*I)*x + 3*I
x*(-9 + 6*I) + 1 + 2*I = x*(1 + 2*I)
x*(-6 - 4*I) - 7*I = x*(-5 - 5*I) - 9 - 5*I
-8*x + 2 - 5*I = x*(-8 + 8*I) - 1 + 2*I
x*(7 - 7*I) + 4 + I = x*(9 - 2*I) - 10 + I
x*(-3 + 7*I) + 6 + 6*I = (4*I)*x + 8 - 6*I
x*(1 + 5*I) - 6 - 8*I = x*(-10 - 9*I) + 3 - I
x*(-4 - 4*I) + 6 + 7*I = x*(4 - 2*I) + 1 + 7*I
x*(4 - 5*I) - 3 - 5*I = x*(-6 - 5*I) - 7 + 4*I
x*(-9 + 4*I) + 5 - 7*I = x*(-9 - 9*I) - 5 - I
x*(-8 + 3*I) - 2*I = x*(-6 + 9*I) + 1 + I
x*(7 + 8*I) + 1 = x*(6 + 2*I) + 4 - 8*I
x*(7 + 4*I) - 8 - 5*I = x*(-8 - 6*I) + 6 + 6*I
x*(1 + 5*I) - 2 - I = x*(-7 + 5*I) - 2 + 2*I
x*(4 - I) - 3 - 7*I = x*(-2 - 4*I) + 2 + 5*I
x*(2 - I) - 10 + 5*I = x*(9 - 5*I) - 5 + 2*I
x*(5 - 10*I) - 7 - 4*I = x*(3 + I) - 3 + 7*I
x*(-2 - I) - 9 - I = x*(6 - 10*I) + 2 + 5*I
x*(9 - 10*I) - 1 - 7*I = x*(-1 + 5*I) - 6 - 7*I
x*(9 - 5*I) - 2 - 6*I = x*(-3 + 3*I) + 3 - 4*I
x*(-1 + 2*I) + 6 - 9*I = x*(-5 - 4*I) - 1 - I
x*(3 - 7*I) - 1 + 7*I = x*(5 + 8*I) + 5 + 3*I
(3*I)*x + 5 + 3*I = x*(-4 + 5*I) - 4 - 4*I
9*x - I = x*(-1 - 10*I) + 9 - I
x*(-7 + 9*I) + 3 - 6*I = x*(-9 - 7*I) - 9 + 6*I
x*(8 - 7*I) + 4 - 3*I = x*(5 + 3*I) + 5 + 8*I
x*(-2 - 4*I) - 9 + 9*I = x*(3 - 6*I) + 3 - I
x*(3 + 4*I) - 1 + 2*I = x*(-8 + 2*I) - 4
x*(7 - 2*I) - 7*I = x*(4 - 3*I) + 5 + 2*I
x*(-9 + 8*I) + 9 - 2*I = x*(3 + I) - 1 + 9*I
9*x + 4 - 4*I = x*(3 - I) + 6 - 5*I
x*(1 + 2*I) + 7 - 9*I = x*(3 + 5*I) + 6
2*x - 4 - 3*I = x*(-4 - 6*I) - 10 - 5*I
x*(1 - 7*I) + 9 - 8*I = x*(3 - 10*I) - 10 - 10*I
x*(9 - 4*I) - 9 + 6*I = (2*I)*x - 3 - 6*I
x*(-6 + I) + 9 - 10*I = x*(-1 - 8*I) + 6 - 4*I
x*(-8 - 6*I) + 4 + 7*I = x*(-1 - I) + 6 - 2*I
x*(5 + 5*I) + 3 - 9*I = x*(-4 + 8*I) + 7 - 7*I
x*(-9 + 5*I) - I = x*(4 + 3*I) - 2 + 2*I
x*(6 + 7*I) + 1 - 3*I = x*(-1 + 4*I) - 9 + 6*I
x*(9 + I) - 10 - 2*I = x*(-6 - 4*I) + 7 - 8*I
x*(-1 + 2*I) - 6 - I = x*(1 - 5*I) - 5
x*(5 + 7*I) - 8 - 4*I = x*(4 - 5*I) + 3 - I
x*(-5 - 3*I) + 2 + 2*I = x*(4 - 7*I) + 5*I
x*(-3 + 3*I) + 1 - I = x*(5 - 2*I) + 7 + 3*I
-5*x - 4 - 5*I = x*(8 + 5*I) - 10*I
x*(3 - 8*I) - 5 + 9*I = x*(-1 - 7*I) + I
x*(-4 - 5*I) - 3 - 4*I = x*(8 - 2*I) + 5 - 9*I
x*(-4 + 4*I) + 9 + 4*I = x*(2 - 4*I) - 9 - 3*I
x*(-10 + 4*I) + 7 + I = x*(-6 - 10*I) - 2 - I
x*(3 + 9*I) - 2 + I = x*(2 + 9*I) + 3 + 7*I
x*(-4 + 4*I) - 3 - I = 6*x - 2 - 4*I
x*(-3 + 2*I) - 5 + 7*I = x*(1 - 8*I) + 4*I
x*(-4 + 5*I) + 7 + 4*I = x*(-9 - 8*I) - 1 - 7*I
x*(-7 + 7*I) + 7 - 4*I = x*(-1 - 8*I) - 1 - 3*I
x*(-2 + 3*I) - 1 + 3*I = x*(-1 - 7*I) + 4 - 6*I
x*(8 - 4*I) - 2 + I = x*(5 - 5*I) + 7 + 9*I
x*(4 - 2*I) - 3 + 9*I = x*(-10 - I) + 1
x*(5 + 5*I) - 5 + 8*I = x*(-6 + 6*I) + 9 - I
x*(6 - 5*I) - 10 - 4*I = x*(-10 + 8*I) - 8 + 4*I
x*(5 - 10*I) - 7 + 3*I = x*(8 - 7*I) - 10 + 8*I
x*(7 + 6*I) - 3 - 8*I = x*(-1 + 5*I) + 8 - 10*I
x*(3 + 9*I) - 7 - 5*I = x*(-1 + 4*I) - 1 - 9*I
-9*x + 5 - 5*I = x*(-6 + 3*I) - 5 - 10*I
x*(2 - 9*I) + 1 + 8*I = x*(1 + 8*I) - 6 - 10*I
x*(7 - 5*I) + 6 + 7*I = -7*x + 5 - 4*I
x*(-1 + 7*I) + 7 - 8*I = x*(-4 - 5*I) - 5*I
x*(3 + I) + 6 + 7*I = x*(2 + 4*I) - 4 - 9*I
x*(-3 - I) - 1 - 4*I = x*(8 + 6*I) - 8 - 2*I
-6*x + 8 - 9*I = x*(8 - 8*I) - 10 + 6*I
8*x + 5 - 9*I = x*(-10 - 2*I) - 1 + 5*I
x*(6 + 6*I) + 4*I = x*(8 - 6*I) - 3 - 4*I
x*(6 + 5*I) - 5 + 2*I = x*(3 + 8*I) + 3 - 5*I
x*(-10 - 3*I) + 5 + 9*I = x*(-3 - I) + 7 - I
x*(8 - 7*I) - 9 + 2*I = x*(-7 + 9*I) - 1 + 2*I
x*(1 + 3*I) - 10 + 8*I = x*(3 + 5*I) + 1 + 3*I
x*(4 - 9*I) + 5 - 8*I = x*(-4 + 4*I) - 6
(6*I)*x - 2 + 6*I = x*(8 - 6*I) - 3 - 8*I
x*(-10 + I) - 5 - 5*I = x*(-5 + 7*I) + 6 - 8*I
x*(-5 - 8*I) + 7 - 9*I = x*(-9 + I) - 2 + 9*I
x*(5 - 4*I) - 6 = x*(-8 + 5*I) - 10 + 8*I
x*(2 + 6*I) - 2 - 9*I = x*(8 + 7*I) + 3 + 5*I
x*(5 + 5*I) + 7 - 10*I = x*(-4 - 2*I) + 6 + 2*I
x*(1 - 9*I) + 7 + 5*I = x*(3 + 7*I) - 2 + 8*I
x*(7 - 5*I) + 7 + 7*I = x*(-4 + 5*I) - 9 + 7*I
x*(-10 - I) + 3 = x*(-7 + 9*I) - 9 - 6*I
x*(-6 - 3*I) - 6 - 10*I = -7*x + 5 + 6*I
x*(-3 + 3*I) + 2 - 4*I = x*(7 + 6*I) - 1 + 5*I
x*(-9 - 2*I) + 5 + I = x*(-10 - 4*I) - 3 - 9*I
x*(3 + 4*I) + 6 + 8*I = x*(8 - 9*I) - 9 + I
x*(-6 - 2*I) + 4 - 4*I = x*(-4 - I) - 2 + I
x*(9 + 2*I) + 9 - 3*I = x*(3 - 3*I) + 9 + 9*I
x*(-7 - 10*I) + 6 - 8*I = x*(-9 + 9*I) + 3 - 7*I
x*(4 + I) + 4 - 3*I = x*(-7 - 4*I) + 4 - 9*I
x*(-7 - 4*I) + 9 - 2*I = x*(-6 - 6*I) + 8 - 8*I
x*(4 - 2*I) + 4 + I = (-4*I)*x - 2 + I
x*(1 + 2*I) - 6 - I = 6*x - 10 + 8*I
x*(-5 - 7*I) - 3 - 4*I = x*(1 + 5*I) + 1 - 10*I
x*(-8 - 2*I) + 1 - 10*I = x*(-6 - 6*I) - 8 - 8*I
x*(4 - I) + 1 + 6*I = x*(-5 - 6*I) + 7 - I
x*(-4 + 8*I) - 9 + I = 6*x - 5 + 9*I
(-3*I)*x - 4 - 6*I = x*(-4 - 3*I) - 7 + 5*I
x*(8 - 3*I) - 4 + 3*I = x*(9 - 4*I) + I
x*(-3 + 3*I) - 4 + 8*I = x*(5 - 4*I) - 1 - 3*I
x*(-1 + I) - 9 + 4*I = x*(8 + 3*I) - 2 + 3*I
x*(6 + 4*I) + 7 + I = x*(5 + 5*I) - 10 + 4*I
x*(1 - 9*I) - 10 + 7*I = x*(3 - 6*I) + 6 + 2*I
x*(7 - 6*I) + 8 + 2*I = x*(-5 + 3*I) + 7 - 7*I
x*(7 - 3*I) + 8 + 5*I = x*(1 - 6*I) + 4 - 3*I
x*(-5 + 8*I) - 2 + 5*I = x*(-2 - 5*I) - 8 - I
x*(5 - 3*I) + 7 + 9*I = x*(2 - 2*I) + 9 - 4*I
x*(-8 + I) + 3 - 9*I = x*(-10 + 9*I) - 2 - 8*I
x*(-9 + I) - 5 - 7*I = x*(-5 + 7*I) + 8 + 3*I
x*(-10 + I) - 10 - I = x*(8 - 8*I) - 10 - 2*I
x*(-8 + 4*I) - 9 - 8*I = x*(-7 - 4*I) + 5 - 5*I
x*(-7 - 7*I) - 10 - 8*I = x*(1 + 9*I) - 10*I
-9*x - 7 + 9*I = x*(6 + 7*I) + 7 + 7*I
x*(5 + I) - 1 - 5*I = -9 + I
x*(6 - 3*I) - 10 - 2*I = x*(3 - 5*I) + 6 - 3*I
x*(4 - 5*I) - 1 - 5*I = x*(-6 - 8*I) - 2 + 8*I
9*x + 2 - 10*I = x*(8 - 3*I) - 1 - 9*I
x*(-6 - 4*I) - 8 + 4*I = x*(9 - 3*I) - 1 + 2*I
x*(-8 - 8*I) + 7 - 10*I = x*(2 + 6*I) + 8 + 2*I
x*(-1 + 4*I) - 9 + 5*I = x*(-5 + 9*I) + 1 + I
x*(6 + 5*I) - 1 = x*(8 + 3*I) - 5 - 9*I
x*(4 + 6*I) + 4 - 6*I = x*(6 + 3*I) + 8 + 4*I
x*(-4 + 9*I) + 9 + 7*I = (-4*I)*x + 7 - 3*I
x*(9 - 6*I) - 9 - 5*I = x*(4 - 7*I) + 2 + 6*I
x*(-4 - 6*I) - 4 + 6*I = x*(7 + 6*I) + 7 - 9*I
x*(-2 - 8*I) + 5 + 8*I = x*(-4 + 8*I) - 10 + 5*I
x*(1 + 5*I) + 7 - 2*I = x*(5 + 3*I) - 8 - 6*I
x*(2 - I) - 2 - 10*I = x*(-2 - 5*I) - 10 + 7*I
x*(7 + 8*I) - 8 + 4*I = (6*I)*x + 2*I
x*(7 - 3*I) + 5 + 3*I = x*(1 - 5*I) - 8 + 3*I
x*(-1 - 3*I) - 5 - 9*I = x*(4 - 4*I) - 6 + 4*I
x*(7 - 2*I) + 5 - I = x*(-1 + 9*I) - 3 + 5*I
x*(6 + 3*I) + 3 - I = x*(2 - 6*I) - 9 - I
x*(9 - 9*I) + 2 - 6*I = x*(-6 + 3*I) + 8 + 3*I
x*(-6 + 4*I) - 7 - 2*I = x*(-1 + 3*I) + 8*I
-3*x + 8 + 8*I = x*(-2 + 7*I) - 1 + 4*I
(-3*I)*x + 8 - 3*I = x*(4 + I) - 1 - I
x*(-4 - 10*I) - 5 - 7*I = x*(9 - 10*I) + 4 + 4*I
(4*I)*x - 1 - 6*I = x*(-2 + I) - 7 + 7*I
x*(2 + 4*I) + 6 - 5*I = x*(-8 - I) + 5 + I
x*(1 - I) + 8 = x*(2 - 2*I) + 1 + 7*I
x*(9 - 10*I) + 6 - 8*I = x*(6 + I) + 9 - 2*I
x*(-9 + 5*I) - 7 + 4*I = x*(3 - 2*I) - 1 - 10*I
x*(4 + 6*I) - 1 + 5*I = x*(7 - 9*I) + 8 + 5*I
(3*I)*x + 7 + 3*I = x*(-5 - 6*I) + 1 - 10*I
x*(-4 - 8*I) - 5 + 2*I = x*(-5 - 2*I) - 3 - 4*I
x*(-3 + 2*I) + 8 + 8*I = x*(-4 - 10*I) - 8*I
-9*x - 1 - 4*I = (-9*I)*x + 9 - 8*I
x*(1 - 10*I) - 10 + 3*I = x*(-10 - 6*I) - 7 + 2*I
x*(5 - 5*I) - 10 - 4*I = x*(4 + 4*I) - 8 + 2*I
x*(-9 + 8*I) + 8 + 7*I = x*(2 + 3*I) + 7 + 3*I
x*(-3 + 8*I) + 1 + 4*I = x*(4 + 4*I) - 9 + 6*I
-2*x + 6 + 4*I = x*(1 + 6*I) + 9 - 3*I
x*(-3 + 2*I) + 3 - 2*I = x*(1 + 4*I) + 2 + 3*I
x*(-8 + I) - 8 + 8*I = x*(8 + 4*I) + 5 + 8*I
x*(-1 + 7*I) - 8 + I = x*(-8 + 5*I) + 9 + 9*I
x*(-7 - 6*I) + 3 + 6*I = x*(-8 - 6*I) + 5 + 9*I
x*(-1 + I) - 10 - 10*I = 2*x - 5 + I
7*x - 4*I = x*(-3 + 5*I) - 6 - 2*I
x*(2 + 3*I) - 7 - 10*I = 9*x + 5 + 2*I
x*(9 - 3*I) + 2 - 8*I = x*(5 + 6*I) + 3 + 2*I
x*(-10 - 4*I) - 9 - 3*I = x*(7 - 4*I) + 3 - 9*I
x*(4 + 2*I) + 2 + 9*I = x*(-7 + I) + 5 + 3*I
x*(3 + 8*I) + 2 - 10*I = x*(2 - 9*I) + 2 + 6*I
-8*x + 2 - 10*I = x*(-1 + 5*I) - 4*I
x*(4 - 2*I) + 1 - 4*I = x*(-4 - 9*I) + 8*I
x*(-10 - 10*I) - 2 - 8*I = x*(7 - 6*I) - 7 - 4*I
(7*I)*x + 4 + 2*I = x*(5 - 2*I) - 8 - I
x*(6 - 10*I) - 3 + 2*I = x*(6 - 7*I) - 8 + I
x*(-4 - I) - 4 + 5*I = x*(-2 - 10*I) + 3 + I
x*(7 + 6*I) + 9 - I = x*(-2 + 6*I) - 6 + 7*I
x*(-5 - 6*I) - 7 - 6*I = (8*I)*x - 1 - I
x*(9 + 4*I) - I = x*(6 + 5*I) + 6 + 2*I
x*(4 - 7*I) + 7 - 10*I = x*(1 - 6*I) - 7 + 4*I
x*(-8 + 5*I) - 4 + 5*I = (-5*I)*x - 6 - 5*I
x*(1 - 3*I) + 4 + 8*I = x*(6 + 8*I) + 9 - 8*I
x*(-9 + I) - 9*I = x*(2 + 8*I) - 2 - 8*I
x*(6 + 8*I) - 2 - 10*I = x*(-1 - 3*I) - 10 - 10*I
(-I)*x - 10 - 9*I = x*(-5 + 8*I) - 2 + 8*I
x*(-8 + 3*I) - I = x*(2 + 3*I) + 8 + 6*I
x*(1 - 7*I) + 9 + 8*I = x*(-6 - 5*I) - 3 + 3*I
x*(-8 + 5*I) + 9 + 8*I = x*(9 + 3*I) - 10 + 8*I
x - 9 + 8*I = x*(-3 + 6*I) + 8 - 4*I
x*(9 + 2*I) + 2 - 2*I = x*(-1 - 10*I) + 6 + 8*I
x*(-9 - 8*I) - 10 + 5*I = x*(1 - 9*I) - 2 - 5*I
x*(-3 + 3*I) - 10 - 4*I = x*(3 + 5*I) + 2 + 2*I
x*(8 - 8*I) - 4 + 8*I = x*(-10 + 3*I) - 2 - 2*I
x*(-7 + I) - 5 = x*(-8 - 3*I) + 2 + I
x*(7 - 8*I) + 2 + 2*I = x*(6 + 4*I) + 2 - 7*I
x*(2 - I) - 10 + 8*I = x*(3 + 2*I) - 3*I
x*(-6 + 3*I) + 4 + 9*I = x*(-8 + 4*I) + 6 - 6*I
-3*x + 1 + 9*I = x*(-5 + 7*I) - 5 - 9*I
x*(5 - 3*I) - 8 - 6*I = x*(6 - 9*I) - 5 - 2*I
-2*x + 2 + 3*I = x*(7 - 7*I) - 7 + 2*I
x*(-8 - 4*I) - 1 + 9*I = (-5*I)*x - 2 + 5*I
x*(1 + 8*I) + 9 - 5*I = x*(-6 - 2*I) + 1 - 9*I
x*(-1 - 8*I) + 6 - 4*I = x*(-2 + 7*I) - 1 - 7*I
x*(-7 - 7*I) - 8 - 4*I = x*(-3 - 8*I) - 3 + 7*I
x*(-3 - 10*I) - 6 - 5*I = x*(5 - 3*I) + 3 + 4*I
x*(-5 - 8*I) - 1 - 4*I = x*(-7 + 4*I) - 2 + 7*I
x*(7 + 5*I) + 9 - 10*I = x*(4 - I) + 1 - 5*I
x*(-9 + 7*I) + 8 - 10*I = x*(8 + 8*I) + 4 + 8*I
x*(4 + 9*I) + 8 - 3*I = x*(-5 - 10*I) + 3 - 8*I
(5*I)*x + 1 - 2*I = 9*x - 9 - 7*I
x*(-10 - I) - 6 + 8*I = x*(-7 - I) + 6*I
x*(-9 - 8*I) - 7 - 4*I = x*(-5 - 2*I) + 4 + 3*I
x*(-6 + 6*I) + 6 - I = x*(-8 - 7*I) + 5 - 10*I
x*(-8 - 4*I) - 3 + 7*I = x*(-7 - 9*I) + 5 - I
x*(-9 + 9*I) - 7*I = x*(-8 - 9*I) - 4 + 8*I
x*(-3 + 3*I) + 3 - 4*I = x*(3 + 5*I) - 2
(-4*I)*x - 2 + I = -3*x - 4 + 3*I
x*(1 - 10*I) - 9 + I = x*(-2 + 5*I) - 4 + 6*I
x*(2 + 9*I) - 9 + 8*I = x*(7 - 5*I) - 1 + 2*I
x*(5 - I) - 5 + 5*I = x*(-6 + 3*I) + 2 - 10*I
x*(-9 - 5*I) - 2 + 2*I = x*(3 + 4*I) + 8 - 6*I
x*(-1 - 5*I) - 3 - 3*I = x*(-4 + 6*I) - 7 - 5*I
x*(-3 + 9*I) + 1 + 8*I = x*(1 - 4*I) - 2 - 4*I
x*(5 - 2*I) - 6 - 6*I = x*(-4 - 3*I) + 3 - 5*I
x*(-8 - 3*I) + 3 - 10*I = x*(-1 + 2*I) + 5*I
x*(-3 - 7*I) + 6 + 9*I = x*(2 - 10*I) + 8
x*(-1 - 4*I) + 9 + 8*I = x*(4 - 10*I) - 5 + 2*I
4*x - 2*I = x*(8 + 9*I) + 9 - 10*I
x*(9 - 5*I) - 7 + 7*I = x*(-6 - 2*I) - 7 - 4*I
x*(-1 - 5*I) - 8 - 2*I = x*(8 - 8*I) - 9 + 9*I
-x + 8 - 2*I = x*(-7 + 2*I)
-x + 1 + I = x*(-3 - 7*I) - 6 - 9*I
x*(-1 - 8*I) + 3 + 6*I = x*(-8 + 5*I) + 9 - 10*I
x*(9 + I) - 7 + 4*I = x*(8 - I) + 4 + 5*I
x*(2 + 5*I) - 5 + 4*I = x*(3 + 7*I) - 7 - 9*I
x*(-5 + 9*I) - 3 - 5*I = (-9*I)*x - 8 - 3*I
x*(9 - 9*I) + 9 + 7*I = x*(7 - 3*I) + 6 - 7*I
x*(-5 + 7*I) + 4 - 5*I = x*(2 + 4*I) + 1 - 5*I
x*(6 - 8*I) - 10 + 3*I = x*(-4 + 4*I) - 9 - 9*I
x*(-4 + 6*I) - 6 - 3*I = x*(-9 + 8*I) - 3 - 9*I
x*(5 + I) - 10 - 2*I = x*(-9 + 8*I) - 10 - 10*I
x*(-5 - 4*I) + 2 - 7*I = x*(-5 - I) + 9 + 3*I
x*(3 - 7*I) - 7 + 4*I = x*(-9 - 4*I) + 6 + 5*I
x*(-3 + 4*I) - 7 - 7*I = x*(6 - I) - 9 + 2*I
(9*I)*x - 5 - 9*I = x*(4 + I) - 8 + 2*I
x*(2 + 2*I) - 2 - I = x*(6 + 4*I) + 9 + 6*I
x*(9 - 2*I) - 6 - 3*I = x*(9 - I) - 2 - 8*I
x*(-8 - 2*I) - 10 - 10*I = (9*I)*x + 2 - 2*I
x*(-5 - 5*I) - 8 = 7*I
x*(-5 + I) + 3*I = 9
x*(6 + 6*I) + 1 + 7*I = x*(-1 - 6*I) + 9 - 8*I
7*x - 9 + I = x*(5 + 6*I) - 4 + 7*I
x*(-4 - 5*I) - 2 - 7*I = x*(6 - 3*I) - 10 + I
-9*x - 8 - 6*I = x*(-7 - 10*I) + 5 - 9*I
x*(-6 - 4*I) + 5 - 7*I = x*(7 - 2*I) + 6 + 7*I
x*(8 - 3*I) - 3 + 2*I = x*(-8 + 7*I) + 6 - 5*I
x*(-3 - 9*I) + 2 - 9*I = x*(-6 + 3*I) - 3 + 9*I
x*(1 + 5*I) - 9 + 5*I = x*(4 + 2*I) - 1 + 7*I
-2*x - 9 - 4*I = x*(7 + 5*I) - 4 + I
x*(-9 - 6*I) + 9*I = x*(-2 + I) + 2
x*(-8 + I) - 8 - 10*I = x*(9 + 8*I) - 2 + 2*I
x*(1 + 8*I) - 10 - 5*I = x*(4 - 6*I) - 1 - 7*I
8*x + 1 + 8*I = x*(-9 - 3*I) + 9 - 3*I
x*(-8 - 4*I) - 3*I = x*(6 + 7*I) + 4 - 7*I
x*(6 - 2*I) - 8 + 5*I = x*(6 + 6*I) + 4 - 9*I
(8*I)*x - 3 + 2*I = x*(1 + 8*I) + 2 - 3*I
x*(-10 - 8*I) - 1 + 5*I = (-7*I)*x + 6 + 9*I
x*(4 + 3*I) + 5 = x*(8 + 9*I) - 4 + 9*I
x*(4 - I) - 4 + 2*I = x*(-9 + 7*I) + 4 + 9*I
x*(-7 - 4*I) + 8 + I = x*(-5 + 8*I) + 7 + 8*I
x*(-4 + 9*I) - 4 - 3*I = x*(4 + 8*I) - 1 + 9*I
x*(-9 - 4*I) + 9 - 8*I = 9*x + 3 + 9*I
x*(-3 + 6*I) - 7 + 4*I = x*(-2 + 9*I) - 10 - I
x*(-2 + 7*I) - 6 + 3*I = x*(6 - 8*I) + 5 + 6*I
x*(8 - 3*I) - 10 - 5*I = (6*I)*x + 6 - 4*I
x*(9 + I) + 2 - 6*I = x*(-6 - 2*I) + 6 - 9*I
x*(2 + I) - 3 + 9*I = x*(4 - 5*I) + 2 - 8*I
x*(5 + 8*I) + 9 - 2*I = x*(3 + 4*I) + 6
x*(6 + 6*I) - 4 - 9*I = x*(-10 + 9*I) - 3 - 5*I
x*(4 - 5*I) + 7*I = x*(-6 - 5*I) - 4*I
x*(-3 + 9*I) + 4*I = x*(7 - 4*I) + 8 - 3*I
x*(-4 - 6*I) - 7 - 7*I = (6*I)*x - 8 + 9*I
x*(-10 - I) - 5 - 2*I = x*(8 - 2*I) + 6 - 7*I
x*(1 - 7*I) + 2 - 3*I = x*(-3 + 6*I) + 5 - 7*I
x*(3 - 3*I) - 9 + 9*I = x*(7 + 2*I) - 4 - 8*I
x*(5 - 8*I) - 8 - 6*I = 7*x + 2 - 8*I
(-6*I)*x - 8 + 7*I = x*(4 - 10*I) + 9 - 10*I
(3*I)*x - 7 - 10*I = x*(-5 - 6*I) - 10 - 8*I
x*(-1 - 7*I) + 3 - 6*I = x*(8 + 6*I) + 1 + 2*I
x*(-2 + 4*I) + 9 - I = x*(-5 - 7*I) - 1 - 3*I
x*(-3 - 6*I) + 8 - 7*I = x*(-7 + 7*I) + 6*I
x*(1 + 3*I) + 3 - 2*I = x*(-5 - 9*I) - 10 + 7*I
x*(8 - 4*I) + 1 - 3*I = x*(-4 + 9*I) + 2 - 6*I
x*(-4 - 10*I) - 1 + 7*I = x*(-6 + 5*I) + 9 - 8*I
x*(-6 - 8*I) - 8 + 4*I = x*(-9 + I) - 9 + 5*I
x*(-2 - 2*I) - 10 - 3*I = x*(-10 - 7*I) - 2 - 7*I
x*(-8 - I) + 8 + 4*I = x*(2 + 5*I) - 3 + 7*I
x*(-8 + 9*I) - 7 + 4*I = x*(5 - 2*I) - 3 - 8*I
x*(-7 + 2*I) - 10 + 6*I = x*(-4 - I) - 5 - 7*I
x*(-9 - 9*I) + 2 - 6*I = x*(3 - 8*I) + 8 - 4*I
x*(2 + 9*I) - 6 = x*(-9 + 6*I) - 7 - 5*I
(-4*I)*x + 2*I = x*(-7 - 4*I) - 5 + 5*I
x*(7 - 5*I) - 3 - 5*I = x*(-1 + I) + 1 + 6*I
x*(-5 - 9*I) - 6 + I = x*(-6 - I) + 2 + 2*I
x*(9 + 8*I) + 4 - 8*I = x*(-3 + 2*I) + 3 - I
x*(6 + 9*I) - 4 + I = x*(-4 - 4*I) - 8*I
2*x + 9 + 6*I = x*(-1 - 5*I) - 3 - I
x*(2 + 9*I) + 4 + I = x*(6 + 4*I) - 9 + 3*I
x*(-2 + 2*I) + 3 + I = x*(7 + 7*I) - 3 + 7*I
x*(9 + 6*I) - 9 - 4*I = x*(3 - 6*I) - 5 + 8*I
x*(-5 - 8*I) + 8 + 9*I = (6*I)*x + 5 - 4*I
x*(-3 + 8*I) + 4 + 9*I = x*(7 + 9*I) + 1 + 5*I
x*(5 + 5*I) - 6 + 6*I = x*(-1 - 2*I) + 3 + 6*I
x*(-5 + 8*I) + 2 + 4*I = 6*x - 6 - 2*I
x*(-5 + 3*I) - 3 + 5*I = (-9*I)*x + 6 - 7*I
x*(-7 + 6*I) + 1 - 10*I = x*(-1 - 5*I) + 5 - 7*I
x*(8 - 5*I) + 6 + I = x*(5 - 6*I) + 4 - 5*I
x*(-9 + 8*I) + 1 - 9*I = x*(-2 - 2*I) - 1 - 10*I
x*(-3 + 5*I) + 7 - 5*I = x*(-9 + 6*I) + 7 + 8*I
-5*x - 8 + 5*I = x*(7 - 8*I) + 6 + 7*I
x*(-7 + 3*I) + 3 - 7*I = x*(4 - I) + 4 + I
x*(5 + I) - 5 + 9*I = x*(5 - 9*I) + 5 - I
x*(1 - 3*I) + 6 + 2*I = x*(5 + 3*I) - 4 + 4*I
x*(2 + 4*I) - 10 - 4*I = x*(-8 + 4*I) + 2 + 9*I
x*(7 + 5*I) - 6 - 9*I = x*(-1 + 2*I) + 9 + 8*I
x*(-7 - 10*I) - 9*I = x*(-8 + 8*I) + 7 - 5*I
x*(4 - 10*I) + 1 - 2*I = x*(7 - 3*I) + 7 - 9*I
x*(9 - 5*I) - 5 - 9*I = x*(-3 + 5*I) - 6 + 8*I
x*(-10 - 9*I) - 6 + I = x*(3 + 2*I) - 5 + 8*I
x*(5 - 9*I) + 1 - 5*I = x*(-1 - I) + 1 + 3*I
x*(-9 - 6*I) - 8 = -10*x + 5 - 5*I
x*(-4 - 7*I) + 7 + 7*I = x*(-2 + I) + 1 + I
(3*I)*x + 4 - 6*I = 9*x + 1 - 10*I
x*(-8 - 3*I) + 6 - 5*I = x*(-6 + 3*I) + 5 - 6*I
x*(-6 - 7*I) + 2 - 5*I = x*(-1 - 3*I) - 4 - 3*I
x*(-3 + 3*I) + 9 - 8*I = x*(-6 - 5*I) - 6
x*(7 + 3*I) + 2 = x*(3 + 6*I) + 7 + 4*I
x*(5 + 2*I) - 6 + 5*I = x*(7 - 8*I) - 1 - 2*I
x*(2 - 2*I) + 8 - 3*I = x*(-3 - 9*I) - 8 - 5*I
x*(-1 - I) - 2 + 7*I = x*(-1 - 3*I) - 4 + 3*I
x*(-1 + 5*I) + 2 = x*(-7 - 10*I) - 2 - 10*I
x*(3 - 10*I) + 4 - 5*I = x*(6 + 4*I) + 3 - 6*I
x*(4 + 2*I) - 9 - 7*I = x*(3 + 3*I) - 7 - 7*I
x*(-8 + 7*I) - 7 + 8*I = x*(-7 + 2*I) - 3 + 5*I
x*(9 - 6*I) - 10 + 9*I = x*(-8 - 10*I) + 3 + 8*I
x*(8 - I) - 3 - 3*I = x*(-10 + 9*I) + 2 + I
x*(-1 - 7*I) + 8 + 8*I = x*(8 - 8*I) - 9 + 6*I
x*(7 + 3*I) - 10 - 4*I = x*(-3 - 9*I) - 5 + 3*I
x*(-10 - I) + 7 + 3*I = x*(-8 - 10*I) - 6 - I
-10*x - 5 - I = x*(4 - 2*I) + 9 - 9*I
x*(-2 + 3*I) + 3 - 4*I = x*(2 - 5*I) - 5 - 8*I
x*(4 - 3*I) - 5 + 8*I = -5*x + 8 - 5*I
x*(-4 - 3*I) - 5 + 2*I = (-7*I)*x + 8 - 5*I
x*(1 - 9*I) + 6 - I = x*(-10 - 3*I) - 6 + I
(-10*I)*x - 3 - 4*I = x*(-4 - 2*I) - 7 + 3*I
x*(-6 + 7*I) - 5 = x*(-9 + 9*I) + 4 + 9*I
x*(6 - 3*I) + 7 - 9*I = x*(-4 - 6*I) - 10 + 8*I
x*(-2 + 6*I) - 3 - 3*I = x*(5 + 8*I) - 3 - 8*I
x*(-2 - 5*I) - 9 - 2*I = x*(2 - 7*I) - 5 - 9*I
x*(7 - 6*I) - 7 - 6*I = x*(-1 + 6*I) + 3 - 5*I
x*(-2 - 6*I) - 6 - 7*I = x*(-3 + 7*I) - 7 + 3*I
x*(-4 - 2*I) - 7 - I = x*(-5 + 3*I) + 1 - 3*I
x*(5 + 5*I) + 8 + 9*I = x*(6 - 3*I) - 6 - 7*I
x*(9 - 8*I) - 1 - I = x*(-4 + 3*I) + 1 - 5*I
x*(-4 - 8*I) - 2 - I = x*(-8 - 3*I) - 6 - 3*I
(-4*I)*x + 7 + 6*I = x*(-10 - 4*I) - 5 - 3*I
x*(-2 + 5*I) - 10 + 5*I = x*(9 + 4*I) + 4 + 4*I
x*(-3 - 2*I) + 5 + 2*I = x*(6 - 5*I) - 5 + 7*I
x*(6 + 2*I) - 7 - 10*I = x*(-10 - 9*I) - 1 - 3*I
x*(1 + 7*I) - 3 + 7*I = x*(-10 + 4*I) + 9 + 3*I
7 = x*(-2 - 5*I) - 1 - 6*I
x*(6 - 2*I) - 10 - 10*I = -8*x + 7 - 5*I
x*(8 - 9*I) + 5 + 5*I = I*x + 7 - 4*I
x*(-4 + 4*I) + 7 - 6*I = x*(6 + 2*I) + 9 - 2*I
x*(-7 + I) - 8*I = x*(2 + 3*I) + 7 - 8*I
6*x - 6 - 7*I = (-I)*x - 3 + 2*I
x*(8 + 6*I) - 4 - 6*I = x*(7 - 3*I) - 4 - 4*I
x*(5 - 4*I) - 9 - 6*I = x*(9 - 10*I) + 4 - 5*I
6*x + 8 + 4*I = x*(4 + 2*I) + 4 - 10*I
x*(-1 - 7*I) + 6*I = x*(-7 - 2*I) + 1 - 4*I
-7*x - 6 + 5*I = x*(-5 - 5*I) - 9 + 9*I
x*(8 + 9*I) - 1 - I = x*(-3 + 2*I) + 8
x*(-3 + 9*I) + 5 = 9*x + 3 + 5*I
(-6*I)*x - 8 - 5*I = x*(1 - 5*I) - 5 + 4*I
x*(-4 - 9*I) - 8 - 3*I = x*(-10 - 9*I) - 2 - 6*I
x*(3 + 8*I) + 7 + 3*I = x*(-8 + 7*I) - 1 + 4*I
x*(1 - 3*I) - 4*I = x*(8 - 5*I) - 9 - 9*I
x*(-10 + I) - 3 + 6*I = x*(-5 + 8*I) + 9 + 5*I
x*(2 - 2*I) - 9 - 3*I = 7*x - 7 - 3*I
(9*I)*x + 9 - 7*I = x*(-2 - 7*I) - 1 - 6*I
x*(-8 - 9*I) - 7 + 2*I = x*(7 - 10*I) + 6 + 8*I
x*(5 - 3*I) - 1 + 5*I = x*(-4 + 9*I) - 2 + 6*I
(-4*I)*x - 10 - 10*I = x*(-4 + 7*I) + 8 + 9*I
x*(4 + 4*I) + 5 + 8*I = (9*I)*x - 5 + 9*I
x*(-3 + I) + 1 - 2*I = x*(4 - 8*I) - 5 + 9*I
x*(5 - 9*I) - 7 - I = x*(2 - 4*I) + 5
x*(1 - 9*I) - 8 - I = x*(-10 - 8*I) - 6 + 6*I
x*(1 - 2*I) - 8 - 6*I = x*(-10 - 2*I) + 4 + 4*I
x*(-8 - 6*I) + 8 + 5*I = x*(-8 + 5*I) - 8
x*(-1 - 8*I) + 6 - 10*I = x*(6 + 6*I) - 10 - 4*I
x*(-9 - 5*I) + 2 - 10*I = x*(7 + I) - 6 + 9*I
x*(8 + 6*I) + 2 - 8*I = x*(6 - I) - 1 - I
x*(8 + 5*I) - 7 + 3*I = x*(-9 + 7*I) - 1 + 9*I
x*(-5 + I) - 6 + 8*I = x*(-9 + 5*I) + 3 + 6*I
x*(7 + 3*I) + 2 + 8*I = x*(9 - 5*I) - 7 + 5*I
x*(-1 + 3*I) - 2 = x*(-1 - 10*I) + 5 + 3*I
(-10*I)*x + 7 + 9*I = x*(-5 - 9*I) + 5 + I
x*(2 + 4*I) - 8 + 7*I = x*(7 - 7*I) + 5 + 9*I
x*(4 - 5*I) - 3 - 9*I = x*(-4 + 2*I) - 8 + 6*I
(-4*I)*x - 7 + I = x*(3 - 7*I) + 8 + 4*I
x*(8 + I) - 4 - 6*I = x*(6 + 5*I) + 9 + 5*I
x*(-1 - 4*I) + 5 + I = x*(-8 - 6*I) + 2 + 6*I
x*(-7 + 9*I) + 4 + I = x*(-5 - 7*I) - 3 - I
x*(1 - 7*I) - 1 + 4*I = x*(-3 - 4*I) + 3 - 5*I
x*(-2 + I) + 8 + 2*I = x*(3 + 2*I) + 5 + 9*I
x*(-5 + 6*I) + 9 + 8*I = x*(-6 - I) - 7 + 7*I
x*(3 + I) - 9 + 5*I = x*(-8 - 5*I) - 4 + 7*I
x*(7 - 2*I) + 3 + I = x*(6 - 8*I) - 6 + 8*I
x*(-6 - 6*I) + 6 + 6*I = x*(-10 + I) - 4 - 5*I
x*(-8 + 9*I) - 5 - 9*I = x*(8 + 3*I) - 4 + 5*I
x*(-5 + 9*I) - 6 - 5*I = x*(6 + 2*I) + 8 - 10*I
x*(-8 - 10*I) + 9 - 6*I = x*(-1 + 5*I) + 9 + 7*I
x*(6 - 7*I) - 2 - 7*I = x*(9 + I) + 4 - 2*I
x*(9 + 8*I) - 4 + 5*I = x*(4 - 6*I) - 2 - 3*I
x*(5 + 7*I) - 6*I = x*(-7 + 3*I) + 7 + 6*I
x*(1 - 8*I) - 4 - I = x*(3 + 3*I) + 8 + 8*I
x*(7 - 2*I) - 5 + 4*I = x*(-7 - 2*I) + 6 - 8*I
x*(2 - 6*I) + 4 + 7*I = x*(6 - 8*I) - 1 + 8*I
x*(4 + 5*I) - 8 + 9*I = x*(8 + 7*I) - 9 + 5*I
x*(7 - 2*I) - 2 + 2*I = x*(-7 - 10*I) + 1 + 3*I
x*(5 + 9*I) + 6 + 5*I = x*(1 + 8*I) - 6 - 10*I
x*(-3 - 8*I) + 6 - 6*I = x*(-8 + 3*I) + 6
x*(9 - 10*I) + 6 + 3*I = x*(-8 + 3*I) - 1 - 2*I
x*(1 + 9*I) + 5 - 7*I = x*(3 + 3*I) - 1 + 5*I
x*(3 + 2*I) - 10 - 9*I = x*(-1 + 6*I) - 9 - 10*I
x*(-7 + I) - 10*I = x*(-1 + 7*I) + 9 - 3*I
x*(6 + 5*I) - 4 - 2*I = x*(4 - 9*I) - 1 - 6*I
x*(4 - 2*I) - 8 - 5*I = x*(7 + 7*I) - 1 - 10*I
x*(9 + 3*I) - 6 + 9*I = x*(-8 + 3*I) - 3 + I
x*(-2 - 9*I) + 7 + 5*I = (7*I)*x - 2 - 8*I
x*(5 - I) - 1 + 9*I = x*(5 - 10*I) - 5 - 6*I
x*(9 - 4*I) + 6 + 5*I = x*(-9 + 8*I) + 2 - 10*I
x*(6 + 5*I) + 1 - 7*I = x*(7 - 3*I) - 5 + 9*I
x*(-10 - 6*I) + 9 + 3*I = -4*x + 3 - 2*I
x*(7 + 7*I) + 5 - 2*I = x*(5 - 6*I) - 9 - 3*I
x*(-1 + 9*I) - 3 + 8*I = x*(-7 - 9*I) + 3 + 7*I
(4*I)*x + 5 + 9*I = x*(-10 + 6*I) - 5 - 4*I
x*(-9 + 8*I) + 1 + 6*I = x*(-8 - 3*I) + 6 + 6*I
x*(5 - 2*I) + 8 + 8*I = x*(2 + I) - 4 + I
x*(5 + I) - 10 - 2*I = x*(-6 + 6*I) + 5 - 6*I
x*(-2 + 7*I) - 3 - 4*I = x*(-1 + 5*I) + 3 - 2*I
x*(9 + 9*I) + 5 + 8*I = x*(-10 + 3*I) + 4 - 5*I
x*(7 - 10*I) - 8 - 2*I = x*(6 + I) - 10 + 5*I
x*(3 + 8*I) + 4 + 9*I = (7*I)*x - 4 - 9*I
(-2*I)*x + 2 = x*(-1 + 7*I) + 3 + 9*I
x*(5 - 6*I) + 6 + 7*I = x*(5 - 8*I) + 9 - 2*I
x*(3 + 8*I) - 8 + 9*I = x*(8 - 3*I) - 8 + 4*I
x*(6 + 3*I) + 5 - 5*I = x*(8 + 5*I) + 1 - I
x*(-3 + 4*I) - 3 - 5*I = x*(3 + 4*I) + 1 - 5*I
x*(-2 - 5*I) + 8 + 7*I = x*(4 - 4*I) - 10 - 4*I
x*(-5 - 7*I) - 9 - 10*I = x*(1 - 9*I) - 6 + 7*I
x*(9 - 7*I) - 6 + 5*I = x*(9 - 10*I) + 2 - 2*I
x*(-8 + 7*I) - 3 + 9*I = x*(2 - 10*I) + 4 + 7*I
x*(5 + 7*I) + 7 - 9*I = x*(-10 - 9*I) - 5*I
-10*x + 7 - 2*I = x*(3 + 2*I)
x*(4 + 3*I) - 3 - 4*I = x*(-5 - 10*I) + 7 + 8*I
x*(-2 + 5*I) - 10 + 3*I = x*(-1 + 5*I) + 5 + 6*I
x*(7 - 4*I) + 2 + 4*I = x*(2 + 8*I) + 6 - 6*I
x*(-1 + 4*I) - 9 - 10*I = x*(3 - 4*I) + 4 - 9*I
x*(1 - 8*I) + 7 - I = x*(-3 - 6*I) - 3 - 3*I
x*(9 - 10*I) - 2 - 8*I = x*(8 + 7*I) + 9 - 7*I
(5*I)*x - 10 + 7*I = x*(-7 + 3*I) - 2 + 6*I
x*(-1 - 6*I) + 6 + 4*I = x*(2 - 7*I) + 7 - 3*I
x*(-4 - 2*I) - 5 + 3*I = 2*x - 2 + 6*I
x*(-6 - 10*I) + 9 - 5*I = x*(3 + I) - 6
x*(1 - 4*I) + 5 - 2*I = x*(1 - 8*I) - 7 - 9*I
6*x - 6 - 10*I = x*(1 - 4*I) + 6 + 3*I
x*(3 + 9*I) + 8 - 6*I = x*(-3 - 9*I) - 8 - 9*I
x*(6 + 8*I) + 7 - 5*I = x*(-8 + 5*I) - 10 - 9*I
x*(6 - 7*I) - 8 - 3*I = x*(1 - 7*I) - 2 - 3*I
x*(5 + 4*I) - 2 + 6*I = x*(-2 + 6*I) - 6 - 4*I
x*(5 - 3*I) + 2 + 7*I = x*(-5 - 4*I) - 10 + 7*I
(-6*I)*x + 2 + 6*I = x*(-3 - 2*I) + 9 - 5*I
x*(-6 + 7*I) - 1 - 5*I = x*(-6 + 4*I) + 4 - 8*I
x*(1 - 6*I) - 4 + 4*I = x*(5 - 9*I) + 4 - 9*I
x*(-3 - 9*I) - 8 - 2*I = x*(3 + 3*I) + 3 - 6*I
I*x - 1 - 8*I = x*(4 + 9*I) + 2 - 9*I
x*(-7 - 6*I) + 8 = x*(-4 - 6*I) - 9 + 2*I
x*(8 + 3*I) - 8 + 6*I = x*(-2 + 8*I) - 4 - 9*I
x*(8 - 5*I) + 6 + 8*I = x*(-9 - 2*I) + 5 - 8*I
x*(-5 + 3*I) + 5 + 8*I = x*(-6 + 5*I) - 1 - 5*I
x*(1 + 9*I) - 10 - 10*I = x*(5 + 8*I) - 3 + 5*I
x*(-2 + I) + 1 - 2*I = x*(4 - 2*I) - 7 + 8*I
x*(7 + 5*I) - 6*I = x*(-4 + 3*I) + 5 - 9*I
x*(2 - 3*I) - 8 - 6*I = x*(6 - 2*I) + 9 + 4*I
2*x + 8 + I = x*(-7 + 9*I) + 3 + 2*I
x*(7 + 3*I) + 2 + 2*I = x*(-5 - 9*I) + 1 - 9*I
x*(-3 + 2*I) + 2 - 8*I = x*(-4 - 10*I) - 3 - 4*I
x*(-10 - 3*I) - 2 - 8*I = x*(-4 - 9*I) + 2 + 2*I
x*(7 - 3*I) - 7 + I = -3*x + 8 + I
x*(7 + I) + 5 + 2*I = x*(-3 - 8*I) + 1 - 7*I
x*(1 + 4*I) - 9 - 9*I = x*(-9 - 8*I) + 3 + 7*I
x*(-8 + 7*I) + 8 + 8*I = x*(8 - 2*I) + 3 - 9*I
x*(6 - I) - 4 + I = x*(5 + 6*I) + 2 + 4*I
x*(9 + 2*I) + 1 - 3*I = x*(-1 - 3*I) - 5 - 2*I
x*(-10 + 8*I) - 9 - 9*I = (-6*I)*x - 3 - 8*I
x*(-10 + 6*I) - 10 + 7*I = x*(9 + 3*I) + 1 - I
x*(-6 + 7*I) - 10 - 8*I = x*(9 + 9*I) - 10 - 6*I
x*(6 + 3*I) - 9 + I = x*(2 - 5*I) - 5 - 7*I
x*(6 - 3*I) + 4 + 8*I = x*(7 + 2*I) + 1 + 3*I
x*(4 + 8*I) - 7 + 3*I = x*(5 - 2*I) - 1 + I
x*(-10 + 4*I) - 10 = x*(7 - 10*I) + 6*I
x*(-4 - I) + 2 - I = (-6*I)*x + 8 + 9*I
-4*x - 9 - 8*I = x*(-2 + 3*I) + 5 + 8*I
x*(-7 - 3*I) - 10 - 8*I = x*(-1 + 6*I) + 5 + 4*I
x*(5 - 4*I) + 6 = x*(1 - 6*I) - 4 + 5*I
x*(-8 + I) - 10 - 6*I = x*(1 + 4*I) + 7 - 8*I
x*(-6 + I) - 7*I = x*(-3 + 7*I) - 6 - 2*I
x*(-3 + 9*I) + 1 - 9*I = -7*x - 9 - I
x*(-2 - 7*I) + 1 - 8*I = x*(9 - 6*I) + 8 + I
x*(1 - 4*I) - 2 - 3*I = x*(3 - 4*I) + 7 - 8*I
x*(9 + 6*I) - 5 = x*(9 - 9*I) - 5
x*(-4 + 3*I) + 3 + 6*I = x*(5 + 8*I) - 1 - 9*I
x*(-9 - 4*I) + 9 - 6*I = x*(-1 - 3*I) + 1 + 7*I
x*(-1 + 5*I) + 7 - I = (7*I)*x + 4 + 3*I
x*(3 - 3*I) - 2 = x*(2 + 8*I) - 4 + 8*I
x*(9 - 6*I) - 5 - 6*I = x*(6 - 5*I) + 8 - 5*I
x*(-5 + 3*I) + 7 = x*(3 - 5*I) + 2 - 8*I
x*(-2 + 9*I) - 7 = x*(4 + 4*I) - 9 - 4*I
x*(-2 + I) - 1 + 5*I = x*(-5 + 3*I) - 1
x*(4 + 5*I) + 1 - 3*I = x*(1 - 10*I) + 9 - 9*I
x*(4 - I) - 6 + 6*I = x*(4 + 8*I) - 6 - 7*I
x*(-8 - 8*I) - 2 - 6*I = (-4*I)*x - 6 + 5*I
x*(4 - 6*I) - 5 + 6*I = x*(-8 + 3*I) + 7*I
x*(8 + 2*I) + 8 - 2*I = x*(-4 - 10*I) - 5
x*(3 - 4*I) + 2 - 10*I = x*(-8 - 6*I) - 3 + 6*I
x*(2 + I) - 5 = x*(7 + 3*I) - 9 - 7*I
x*(6 - 2*I) + 4 - 2*I = -6*x + 4 + 7*I
x*(6 + I) - 3 = x*(-8 - 9*I) - 6 - 8*I
x*(-5 - 7*I) - 2 + 9*I = -7*x - 3 - 5*I
x*(1 - 4*I) + 4 - 9*I = x*(-9 - 8*I) - 9
x*(5 + 9*I) + 3 - 4*I = x*(4 + 3*I) + 3 - 10*I
x*(-10 + 5*I) - 8 + 8*I = x*(6 + 6*I) - 9 - 4*I
x*(4 - I) + 1 + 3*I = x*(-1 - 10*I) + 3 + 2*I
x*(-9 - 9*I) - 7*I = x*(2 + 5*I) - I
x*(-8 + 7*I) - 3 - 6*I = x*(-10 - 8*I) + 2 - 9*I
x*(8 - 6*I) - 6 + 9*I = x*(4 - 9*I) + 2 + 4*I
x*(-5 - 7*I) - 6 - 9*I = x*(-1 - 3*I) - 3 + 5*I
x*(9 + 3*I) - 2 - 4*I = x*(1 - 6*I) - 7 + 7*I
x*(2 - 3*I) - 3 + 6*I = x*(9 + 2*I) + 1 + I
x*(9 + 2*I) - 10 + I = x*(-9 + I) - 7 - 4*I
x*(-5 - 9*I) - 2 - 8*I = x*(6 - I) - 1 - 8*I
-8*x - 5 - 6*I = (6*I)*x + 3 + I
x*(-3 + 4*I) - 1 + 4*I = x*(-6 - I) - 8
x*(6 + 5*I) - 8 + 7*I = (-2*I)*x + 5 - 6*I
x*(-3 + 5*I) - 7 + 4*I = -6*x + 8 + 4*I
x*(9 - 6*I) + 6 + 5*I = x*(8 + 2*I) - 4 + I
x*(-1 - 6*I) + 2 - 10*I = x*(-7 - 9*I) + 9 - 4*I
I*x + 2 + 8*I = x*(9 + 4*I) - 9 - 9*I
x - 7 + 3*I = x*(6 - 8*I) - 10 - I
x*(5 + 5*I) - 3 = x*(8 + 7*I) + 5 - 5*I
x*(-10 + 8*I) + 6 + 3*I = x*(6 - 3*I) + 7 + 4*I
x*(6 - 7*I) + 2 - 9*I = x*(-4 - 2*I) - 6 - I
x*(9 - 4*I) + 8 - 2*I = x*(-10 + 3*I) - 8 - 9*I
x*(-4 + 4*I) - 3 - 9*I = x*(-5 - 8*I) + 3 - 7*I
x*(8 - 6*I) + 6 = x*(-5 - 10*I) - 5 + 6*I
x*(-6 - 4*I) + 2 - I = 7*x + 7 - 7*I
x*(-1 - 10*I) - 4 + 3*I = x*(-2 - 3*I) - 2 - 8*I
I*x - 9 = x*(2 + 3*I) - 7 - 2*I
x*(-10 - 10*I) + 2 + 6*I = x*(4 - 10*I) - 6 + 8*I
x*(4 + 4*I) + 3 - I = x*(1 + 6*I) - 9
x*(6 - 5*I) + 1 + I = x*(-1 - 4*I) + 9 + 9*I
x*(-5 - 9*I) + 2 - 7*I = x*(6 - 2*I) - 2 - 7*I
x*(-1 + 9*I) + 7 + 4*I = x*(-6 + 7*I) - 8 + 6*I
x*(-4 + 4*I) + 5 + 5*I = x*(-1 - 2*I) - 7 - 10*I
x*(-5 + 8*I) - 4 - 10*I = x*(5 + 4*I) - 3 - 9*I
x*(3 + 3*I) - 7 - 10*I = x*(-6 - 10*I) + 1 - 9*I
x*(-2 - 5*I) + 3 - 4*I = x*(-4 + I) - 7 - 10*I
x*(-10 - 9*I) + 8 + 7*I = x*(-1 - 9*I) - 10 - 7*I
x*(-1 - 9*I) + 8 + 7*I = (-6*I)*x + 1 - 7*I
x*(5 - 6*I) + 5 - 2*I = x*(2 + 3*I) - 6
x*(-8 + 5*I) + 3 - 7*I = x*(-6 - 3*I) - 10 - 4*I
x*(6 + 8*I) - 1 - 6*I = x*(1 - 4*I) - 7 + 8*I
x*(-2 + I) - 3 + 9*I = x*(1 + 2*I) + 8 - 4*I
x*(-4 - 10*I) + 9 - 7*I = x*(4 - 7*I) - 10 + 3*I
x*(-10 - 7*I) - 5 + 6*I = x*(1 + 8*I) - 5 - 6*I
x*(5 - 7*I) + 9 + I = x*(-6 - I) - 7 - 9*I
x*(-3 + 4*I) + 9 + 4*I = x*(3 - 4*I) - 3 + 6*I
x*(-9 - 9*I) - 8 - 6*I = x*(9 + 4*I) - 8 - 5*I
x*(-5 - 9*I) + 5 + 5*I = x*(-8 + 5*I) + 4 - 4*I
x*(3 - I) + 7 - 2*I = 3*x + 5 + 4*I
x*(-2 - 4*I) - 6 - 4*I = x*(-4 - 7*I) - 2 - 10*I
(-8*I)*x + 1 - 8*I = x*(-2 - 8*I) + 2 + 3*I
x*(9 - 5*I) - 4 + 9*I = x*(-8 - 6*I) - 5 + 5*I
x*(-5 + 7*I) + 4 - I = x*(7 - 4*I) - 7 - 3*I
x*(2 + 8*I) - 2 + 3*I = x*(6 + 9*I) - 3
x*(-6 + 9*I) - 9*I = x*(-9 + 7*I) - 2 - 2*I
x*(5 - 2*I) - 7 + 2*I = -x - 10 + 2*I
x*(-7 - 8*I) + 3 - 8*I = x*(-7 - 7*I) - 1 + 3*I
x*(-6 - 6*I) + 8 - 5*I = x*(-9 - I) - 2 - 7*I
x*(1 - 7*I) - 7 - 5*I = x*(2 + 9*I) + 3 + 2*I
x*(6 - 5*I) + 8 + 4*I = x*(-7 - 5*I) - 2 - 3*I
x*(-7 - 9*I) - 7 - 7*I = x*(-10 + 8*I) + 3 - 5*I
x*(-3 - 6*I) - 5 - I = x*(-1 + 5*I) + 3 - 3*I
x*(5 - I) + 7 + 9*I = x*(-4 - 8*I) - 7 + 5*I
x*(-2 - 9*I) - 10 + 4*I = x*(5 + 7*I) + 4
x*(-2 - 4*I) - 9 - 6*I = x*(8 - I) - 8 + 3*I
x*(-9 - 5*I) - 3 - 5*I = 8*x - 5 + 6*I
x*(4 + I) - 8*I = x*(-7 + I) + 3 - 9*I
x*(8 - 5*I) - 2*I = x*(1 - I) + 4 + 7*I
x*(-6 - 7*I) + 5 - I = -3*x - 10 + 9*I
x*(-9 + 9*I) - 8 - I = x*(4 - 4*I) + 5 - I
x*(8 + I) - 9 - 3*I = x*(1 - 10*I) + 4 - 4*I
x*(6 - 9*I) - 8 + 6*I = x*(-6 - 6*I) - 5 - 8*I
x*(7 + 8*I) + 5 - 2*I = x*(-9 - 2*I) + 9 - 9*I
x*(-6 - 5*I) - 4 + 4*I = x*(4 + I) + 4 + 4*I
x*(4 + 2*I) - 2 + 3*I = x*(4 - 10*I) - 2 - 6*I
x*(-1 + 5*I) - 7 + 8*I = -7*x - 5 - 7*I
x*(7 + 9*I) + 1 - 2*I = x*(8 + 6*I) - 3 + 6*I
x*(7 - 4*I) - 3 - 10*I = x*(-10 - 2*I) - 2 + 6*I
x*(-3 - I) - 7 - 6*I = -9*x + 4*I
x*(-10 + 6*I) - 5 - 6*I = x*(-1 + 7*I) + 3 - 5*I
x*(3 + 8*I) + 2 - 7*I = (9*I)*x - 2 - 8*I
x*(-10 - 7*I) - 3 + 2*I = x*(1 - 3*I) + 4 + I
x*(6 - 4*I) + 5 - 7*I = x*(-2 - 2*I) + 1 - I
x*(-4 - 10*I) + 7 - 8*I = x*(5 + 9*I) + I
x*(-6 - 5*I) - 9 - 6*I = x*(-1 - 2*I) - 3 + 6*I
x*(-4 + 9*I) + 1 + 9*I = x*(8 - 6*I) - 3 + 4*I
x*(3 - 6*I) + 2 + 3*I = x*(8 - 2*I) - 3*I
4*x + 3 + 3*I = x*(-6 + 6*I) + 3 - 4*I
x*(-10 - 3*I) - 5 - 3*I = (-10*I)*x + 9 + 3*I
(9*I)*x + 5 + 4*I = x*(7 + 7*I) + 2 + 6*I
x*(-5 + 2*I) - 5 - 5*I = x*(-4 - 9*I) + 1 + I
x*(7 - 7*I) - 1 - 8*I = x*(6 - I) + 9 + 5*I
x*(-4 - 2*I) - 3 + 6*I = x*(-9 - 5*I) + 9 - 6*I
x*(4 - 3*I) - 10 - 5*I = x*(3 + 2*I) - 5 + 4*I
x*(4 + 6*I) + 6 = 6 - 3*x
x*(6 + 3*I) + 5 - 4*I = x*(-5 + 4*I) - 2 + 3*I
x*(2 + 3*I) - 5 = x*(-10 + 2*I) + 1 - 8*I
x*(-9 + 8*I) - 9 - 7*I = x*(6 - 8*I) - 2 - 8*I
x*(8 - 4*I) + 7 + 9*I = x*(5 - 7*I) + 5 - 2*I
x*(-1 - 6*I) + 1 - 7*I = x*(1 - 9*I) - 2 - 10*I
x*(-7 + 2*I) - 9 + I = x*(-3 + 3*I) - 3 + 6*I
x*(2 - 10*I) - 6 - 7*I = x*(-3 - 6*I) - I
x*(4 - 5*I) = x*(-9 - 10*I) + 8 + 6*I
x*(-8 + I) + 2 - 4*I = x*(-5 + 2*I) + 1 + 8*I
x*(-10 - 8*I) + 6 - 2*I = x*(6 + 8*I) - 7 + 7*I
x*(5 + 5*I) + 5 + 6*I = x*(-2 + 5*I) + 3 - 5*I
x*(4 - 8*I) + 9 + I = x*(-5 + 7*I) - 3 + 7*I
x*(-4 - 5*I) + 6 + 2*I = x*(-10 + 4*I) + 3 + 5*I
x*(-5 - 3*I) - 7 + 7*I = x*(7 - 10*I) + 6 + 5*I
x*(-8 - 8*I) - 7 + 6*I = x*(-4 + 8*I) - 7*I
x*(-2 - 8*I) + 3 - I = x*(-3 - 10*I) - 9 + 8*I
x*(-8 + 8*I) - 6 = x*(-7 - 7*I) - 8 + 9*I
x*(4 - I) + 5 + 5*I = -7*x + 3 - 9*I
x*(-8 - 5*I) - 8 - 2*I = x*(1 + 4*I) + 4 + 9*I
x*(-7 - 5*I) + 4 + 8*I = x*(4 - 4*I) + 7 + 8*I
8*x - 1 - 8*I = x*(-7 - 7*I) - 10 + 7*I
x*(-6 + 5*I) - 2 - 9*I = x*(7 + 4*I) + 4
x*(2 - 2*I) + 2 - 8*I = x*(-1 - 9*I) + 9 + 4*I
x*(4 - 10*I) - 9 + 7*I = x*(9 + 6*I) - 10 + 4*I
x*(-10 + I) - 9 - I = x*(3 + 9*I) - 7 - 10*I
x*(-8 - I) + 7 + 5*I = x*(6 - 5*I) - 9 + 6*I
x*(-7 - 10*I) + 1 + I = x*(-1 - 2*I) + 7 + 4*I
x*(-5 - 9*I) + 2 - 8*I = (8*I)*x + 9 - 4*I
x*(-6 + 2*I) + 8 + 3*I = x*(-5 + I) + 6 - 9*I
x*(1 + 3*I) + 4 + 6*I = x*(1 - 6*I) + 9 - 9*I
(-2*I)*x - 9 - 10*I = x*(-9 - 5*I) + 8 - 8*I
x*(4 - 9*I) + 6 - I = x*(3 - 7*I) + 4 - 4*I
x*(1 - 2*I) + 9 + 6*I = x*(-10 + I) + 1 + 8*I
x*(5 + 2*I) + 1 - 3*I = x*(-9 - 8*I) - 10 - 3*I
x*(5 + 9*I) + 2 - 2*I = (4*I)*x - 3 - 6*I
x*(1 + 9*I) + 9 - 2*I = x*(-5 + 6*I) + 7 + 6*I
x*(4 - 7*I) + 6 + 8*I = x*(-7 + 4*I) - 2 + 2*I
x*(-2 - 6*I) + 4 - 10*I = x*(-5 - 2*I) - 1 + 6*I
x*(-5 + 4*I) - 1 + 4*I = x*(-1 + 7*I) + 8
x*(-6 - 5*I) - 5 - 9*I = x*(-4 + 6*I) + 4 + 2*I
x*(-4 + I) + 3 - 5*I = I*x - 3 - 5*I
-5*x + 5 + 2*I = x*(-2 + 8*I) - 3 + 7*I
x*(9 + 4*I) + 8 + 7*I = x*(-5 - 7*I) + 6 - 3*I
x*(6 - 4*I) - 6 + I = x*(5 - 10*I) + 8 - I
x*(1 + 7*I) - 5 + 4*I = x*(-10 - 9*I) - 7 + 4*I
x*(-5 + 9*I) - 5 + 6*I = x*(8 - 4*I) - 1 + 2*I
x*(-2 + 7*I) + 1 + 6*I = (-8*I)*x + 2 - 4*I
x*(-10 - 9*I) + 6 - 4*I = x*(-10 + 2*I) + 5 - 10*I
x*(3 - 7*I) - 1 + 6*I = x*(9 - 2*I) + 5 + 2*I
x*(9 - 6*I) - 2 + 6*I = x*(-7 + 7*I) - 3 - 5*I
x*(-2 + 5*I) + 3 + 5*I = -9*x - 9 + 2*I
x*(3 - 8*I) - 9 - 2*I = x*(-6 - 9*I) - 3 + 8*I
x*(2 + 4*I) + 1 - 4*I = x*(1 + 2*I) + 2 - 4*I
x*(-3 - 7*I) + 7 - 4*I = x*(-7 + 3*I) - 1 + 7*I
x*(-4 - I) - 9 + 4*I = x*(-7 - 4*I) + 4 - 7*I
(-5*I)*x + 9 = x*(8 + 5*I) + 8 - 5*I
x*(6 + 5*I) - 3 - 10*I = x*(9 + 4*I) + 5 + 7*I
(-3*I)*x + 8 - 9*I = x*(-5 - 5*I) + 6 - 9*I
x*(4 + 8*I) - 8 - 5*I = x*(6 - 10*I) + 6 + I
x*(-6 + 4*I) - 2 - 9*I = x*(8 + 7*I) - 7 + 3*I
x*(8 + 4*I) + 1 - 8*I = x*(-1 + 2*I) + 5 - 10*I
x*(-3 - 8*I) - 4 + 8*I = x*(-8 - 3*I) - 10 + 8*I
x*(6 - 6*I) + 5 - I = x*(-10 - I) + 5 + 8*I
-2*x - 10 + 4*I = x*(6 - 5*I) + 9 - 9*I
x*(6 + 6*I) + 5*I = x*(-1 + 8*I) - 10 - 5*I
x*(-3 + 3*I) + 2 - 4*I = x*(-8 + 7*I) + 5 - 2*I
x*(-1 - 10*I) + 9 - 9*I = x*(-10 + 4*I) - 3 - 7*I
x*(-7 + I) - 6 + 7*I = x*(5 + I) + 6 - 4*I
x*(7 + 4*I) + 6 + 8*I = (-5*I)*x - 4 - 9*I
x*(1 - 6*I) - 7 = -8*x - 9 + 9*I
x*(1 - 7*I) - 9 + 5*I = x*(9 - 6*I) - 3 + 9*I
x*(2 + 3*I) - 8*I = 2*x + 5 + 2*I
x*(-6 + 6*I) - 7*I = x*(-8 + 2*I) - 8 + 8*I
x*(2 - 8*I) + 7 + 7*I = x*(9 + 2*I) - 1 - 10*I
x*(-9 - 9*I) + 6 - 2*I = x*(2 - 8*I) - 2 - 6*I
x*(5 + 2*I) - 1 - 5*I = x*(-5 - I) - 9 - 2*I
x*(6 + I) + 5 + 7*I = x*(1 + 2*I) + 4 + 4*I
x*(-8 + 2*I) - 3 - I = x*(-2 - 8*I) + 7 - 5*I
x*(-4 - 6*I) - 6 = 3*x - 4 - 9*I
x*(-1 - 8*I) + 4 - 10*I = x*(-8 - 9*I) - 4 + 9*I
x*(-10 + 9*I) + 4 - 6*I = x*(-8 - 7*I) + 7 - 4*I
x*(8 - 7*I) + 6 + 6*I = x*(1 + I) + 9 - 8*I
x*(8 - I) - 5 - 8*I = x*(7 + 3*I) - 3 - 5*I
x*(-8 - 6*I) + 3 = x*(4 + 8*I) + 6 + 5*I
x*(-5 - 5*I) - 5 + 5*I = x*(3 - 8*I) + 5 + 7*I
x*(2 - 4*I) - 9 + 3*I = x*(-1 - 2*I) - 3 - 5*I
x*(-10 + 4*I) + 4 + 5*I = x*(2 - 4*I) - 5 + 8*I
x*(-3 - I) + 2 + 6*I = x*(6 - 4*I) - 2 - 10*I
x*(6 - 4*I) - 8 + 2*I = x*(-9 + 9*I) + 1 + 5*I
x*(1 + 6*I) - 9 - 3*I = x*(5 + 8*I) - 8 + 2*I
x*(5 + I) + 5 = x*(3 + 7*I) + 8 + 2*I
x*(-10 + 2*I) + 8 - 5*I = -3*x - 1 + 2*I
x*(2 + 7*I) + 1 + I = x*(9 - 6*I) + 5 + 4*I
x*(-6 - 8*I) + 3 - 10*I = x*(-8 + 8*I) + 5 + 5*I
x*(-5 - I) + 2 - 4*I = x*(-1 + 3*I) + 1 - 2*I
x*(1 - 3*I) - 3 - 7*I = x*(-4 - 4*I) + 9*I
x*(-10 - 5*I) + 5 + 9*I = x*(-5 - 2*I) - 2 - 10*I
x*(-10 - 6*I) - 2*I = x*(6 + 2*I) - 4 + 2*I
x*(2 - 5*I) + 8 - 8*I = x*(-9 - 9*I) + 5 + 5*I
x*(4 + 9*I) - 9 + 4*I = x*(5 - 6*I) - 6 + 6*I
x*(-4 - 8*I) + 4 - 2*I = x*(-9 + 3*I) - 9 - 10*I
6*x + 9 - 3*I = x*(7 + 3*I) + 2 + 4*I
x*(2 - 6*I) - 1 + 8*I = x*(-1 + 3*I) - 6 + I
(8*I)*x - 5 - I = x*(-3 + 8*I) - 2 + 9*I
x*(-9 + 6*I) + 3 - 6*I = x*(-1 + I) - 6 - 6*I
x*(-6 + 3*I) + 1 - 4*I = x*(-10 - 9*I) + 1 + 6*I
x*(-1 + 6*I) - 9 - 6*I = -5*x - 1 - 5*I
x*(3 - 9*I) + 6 + 5*I = x*(-2 + 4*I) + 6 + 5*I
x*(-7 + I) + 1 - 9*I = x*(7 - 10*I) + 7 - I
x*(-3 - 5*I) + 2 = x*(7 + I) - 1 + 6*I
x*(-10 - 9*I) + 9 + 3*I = x*(-5 - 5*I) + I
x*(8 - 9*I) + 4 - 2*I = x*(-5 - 8*I) - 7 - 7*I
x*(-3 + 7*I) + 5 - 9*I = x*(-9 + 7*I) + 9 - I
(-5*I)*x - 9 - 4*I = x*(-9 + 3*I) - 8 + 4*I
x*(9 + 2*I) - 1 - 8*I = x*(2 + 2*I) - 10 + 5*I
x*(-9 + 4*I) - 6 + 2*I = (-I)*x - 1 - 9*I
x*(5 + 2*I) + 6 - 10*I = x*(4 - 6*I) + 2 - 10*I
x*(-4 + 2*I) + 5 = x*(2 + 2*I) + 7 - 9*I
x*(-5 + 9*I) + 5 - 2*I = x*(-5 + 4*I) - 6 - 9*I
x*(4 + 8*I) + 6 + 6*I = x*(-1 + 8*I) + 4 - 3*I
x*(2 + 4*I) - 9 + 2*I = x*(-1 - 4*I) + 8 - I
x*(-2 + 7*I) - 4 - 7*I = x*(4 - 5*I) - 9 - I
x*(2 - 5*I) + 6*I = x*(3 - 8*I) + 7 + 3*I
x*(5 + 4*I) - 5 + 4*I = x*(8 + 6*I) + 6 + 2*I
-5*x - 7 + I = x*(-2 + 7*I) + 7 - I
x*(-8 + 9*I) - 1 + 5*I = x*(9 - I) + 8 - 5*I
x*(-10 - 7*I) + 7 - 5*I = x*(-7 + 3*I) - 9 + 9*I
x*(-9 + 5*I) - 1 + 4*I = x*(7 + 2*I) - 2
x*(-8 - I) + 7 + 4*I = x*(-6 - 7*I) - 4 - 3*I
(7*I)*x - 1 + 9*I = (8*I)*x - 6 - 2*I
x*(4 - 10*I) - 7 - 10*I = x*(4 - 9*I) + 8 + 9*I
x*(2 - 2*I) + 5 - 6*I = x*(2 - 6*I) - 9 - 6*I
x*(4 + 8*I) - 2 - 3*I = x*(9 + 5*I) - 7 + 7*I
x*(7 + 8*I) - 5 + 3*I = x*(-5 + 9*I) + 1 + 2*I
x*(-2 - 6*I) + 1 + 4*I = (-I)*x + 3 + 4*I
x*(6 + 2*I) + 4 + 3*I = x*(7 + I) + 1 - 4*I
x*(-4 + 6*I) - 7 - 4*I = x*(4 - 8*I) - 3 + I
x*(-3 - 9*I) + 5 - I = x*(4 - 4*I) + 3 - I
x*(1 - 8*I) - 10 + 7*I = x*(3 + 6*I) - 3
x*(-8 + 9*I) + 2 + 8*I = x*(9 + 2*I) + 1 + 6*I
x*(6 + 9*I) + 3 - 7*I = x*(-9 - 10*I) + 9 + I
x*(-1 + 3*I) - 3 - 2*I = x*(-7 - 3*I) + 8 + 3*I
x*(1 - 10*I) - 7 - 5*I = x*(-2 - I) - 5 + 3*I
x*(-7 - 3*I) + 3 - 7*I = x*(3 + I) - 3 - 7*I
x*(-3 - 8*I) - 8 - 7*I = x*(-2 + 7*I) - 10 + 7*I
x*(-9 + 3*I) + 5*I = x*(6 + 9*I) - 10 - 8*I
x*(-10 - 9*I) - 6 - 6*I = x*(-6 - 10*I) + 3 - 5*I
x*(9 + 7*I) - 9 + 5*I = x*(6 + 7*I) - 2*I
x*(8 - 4*I) - 10 + 8*I = x*(-3 - 5*I) + 7 + I
x*(3 + 5*I) - 3 - 2*I = x*(2 + 4*I) - 6 - 9*I
x*(-5 - 7*I) + 8 - 5*I = x*(2 - 8*I) - 8 - 9*I
x*(7 + 9*I) + 9 - 4*I = x*(-8 - 6*I) + 3 + 3*I
x*(9 - 5*I) - 2 - 3*I = x*(1 - 8*I) - 8 + 6*I
x*(3 - I) - 5 + 7*I = (4*I)*x - 8 - 8*I
x*(6 - 8*I) + 8 = x*(-7 + I) - 5 + 8*I
(9*I)*x + 8*I = x*(7 + 2*I) - 4 + 5*I
x*(-5 - 6*I) + 9 - 5*I = (5*I)*x + 1 - 5*I
9*x - 2 - 8*I = -9 + 5*I
x*(-7 + 3*I) - 4*I = x*(9 + 7*I) - 1
x*(-8 + 3*I) - 9 - 4*I = x*(5 - 6*I) - 2 - 8*I
x*(5 + 6*I) - 9 - 10*I = x*(-10 + 5*I) + 5*I
(4*I)*x + 7 + I = x*(-3 + 6*I) + 2 + 9*I
x*(-4 + 4*I) + 7 + 6*I = x*(-3 + 8*I) + 4 + 7*I
x*(5 - 6*I) - 4 - 2*I = x*(4 + 3*I) + 7 + 8*I
x*(5 + 5*I) + 3 - 6*I = x*(9 - I) - 2 - 7*I
x*(-6 + 8*I) + 5 + 4*I = x*(-6 + 3*I) - 4
x*(2 - 6*I) - 8 + 5*I = x*(5 + I) - 9 - 4*I
x*(1 + I) - 7 + 2*I = x*(-3 + 4*I) - 7 - 10*I
x*(5 + 5*I) - 8 - 6*I = x*(-3 + I) - 7 + 3*I
x*(7 - 8*I) - 6 + I = x*(7 - 4*I) - 5 + 8*I
(3*I)*x + 4 - 3*I = x*(7 - I) + 8 - 9*I
x - 7 - 3*I = (7*I)*x - 10 - I
x*(4 + 5*I) - 1 - 8*I = x*(9 + 6*I) + 9 - 2*I
x*(-6 - 10*I) + 3 - 7*I = x*(-7 - 4*I) - 6 - 8*I
x*(-5 - 8*I) + 6 + 4*I = x*(-1 - 2*I) + 2 + 2*I
x*(2 + 9*I) + 8 - 2*I = x*(-3 - 7*I) + 7*I
x*(-8 - 2*I) + 8 - 4*I = x*(7 - 7*I) - 4 - 9*I
x*(-4 + 5*I) - 4 + 3*I = x*(-6 + 4*I) - 6 - 3*I
x*(5 + 8*I) - 1 - 9*I = (9*I)*x - 2 - 7*I
x*(9 - 7*I) - 7 + 6*I = x*(2 + 7*I) - 6
x*(-3 + 5*I) + 8 - 3*I = x*(-7 + 7*I) + 6 - 3*I
x*(4 - 2*I) - 8 + 7*I = x*(-7 - 7*I) + 6*I
x*(9 - 3*I) - 7 + 4*I = x*(-8 - 7*I) + 5 + I
x*(-8 - 10*I) - 9 - I = x*(9 - 8*I)
x*(-9 - 4*I) - 8 + 9*I = x*(-6 - 5*I) + 1 - 6*I
x*(8 - 9*I) + 2 - 10*I = x*(-3 - 10*I) + 4*I
x*(-7 - I) - 2 - 4*I = x*(7 - 4*I) + 8 + 3*I
x*(-8 + 4*I) - 3 + 7*I = x*(-4 + 2*I) + 6 + 2*I
9 - 3*x = x*(-3 + 3*I) - 2 - I
x*(4 - 8*I) + 4 - 9*I = x*(-1 - 5*I) + 3 - 6*I
-9 - 2*I = x*(-4 - 10*I) - 2 + 6*I
x*(5 - 7*I) + 4 + 3*I = x*(6 + 9*I) + 3
x*(2 - 2*I) + 1 - 6*I = x*(1 + 7*I) - 5 - I
x*(8 + 3*I) - 2 + 9*I = x*(7 - 3*I) - 9 + 6*I
x*(2 - 6*I) + 4 - I = x*(2 - 10*I) - 9 + 9*I
x*(7 - 7*I) - 2 - 4*I = x*(1 - 7*I) + 9 - 7*I
(-6*I)*x + 8 + 2*I = x*(-3 + 7*I) - 6 - 6*I
x*(4 + 8*I) + 7 - 8*I = x*(6 + I) - 4 - 7*I
x*(3 + 6*I) + 6 - 6*I = x*(-2 + 6*I) - 8 - 10*I
x*(2 - 7*I) - 5 - 8*I = x*(8 - 2*I) - 5 + 3*I
x*(-5 + I) - 5 - 4*I = x*(1 - 10*I) - 3 - 5*I
x*(6 - 2*I) - 8 - 3*I = x*(1 - 9*I) - 7*I
x*(4 - 3*I) - 9 - 8*I = x*(-5 - 4*I) - 8 + 9*I
x*(-1 + 2*I) + 1 - 4*I = (2*I)*x + 7 + 7*I
x*(3 + 5*I) - 3 + 2*I = x*(-2 + 9*I) + 1 - 10*I
x*(1 + 3*I) + 6 - 4*I = x*(-6 + 2*I) - 3 - 4*I
x*(5 - 8*I) + 6 - 5*I = x*(-5 + 9*I) + 2 + 8*I
x*(8 - 3*I) - 8 - 4*I = x*(-4 - 5*I) - 8 - I
x*(-6 - I) - 9 + 6*I = x*(9 + 5*I) + 5 - 3*I
x*(4 - 2*I) - 3 - 5*I = x*(2 - 10*I) + 6 - I
x*(5 - 5*I) - 5 = x*(-1 - 3*I) - 10
x*(-5 + 3*I) - 7 + 3*I = x*(6 + 9*I) + 1 - 8*I
x*(-1 - 7*I) + 2 - 3*I = x*(6 - 5*I) - 6 + 5*I
x*(8 + 2*I) - 10 - 3*I = x*(6 + 8*I) - 7 + 2*I
x*(2 - 7*I) - 6 - 9*I = x*(-7 + 5*I) + 7 - 6*I
x*(2 - 10*I) + 7 - 9*I = x*(-3 + 6*I) - 9 + 8*I
x*(-1 - 10*I) + 9 + 7*I = x*(-3 - 9*I) + 3 + 8*I
x*(-9 - 2*I) - 6 - 4*I = -10*x + 6 + 7*I
x*(-2 - I) - 1 - 7*I = x*(-10 - 10*I) + 9 - 4*I
x*(-2 - 6*I) + 5 - 8*I = x*(-9 - 6*I) - 4 + 5*I
(-3*I)*x + 2 - 4*I = x*(-6 + 4*I) - 1 + 8*I
x*(-5 - 5*I) + 7 + 7*I = x*(-8 - 7*I) + 9 + I
x*(4 - 2*I) - 10 = x*(8 - 5*I) + 1 - 6*I
x*(3 + 6*I) - 9 + 2*I = x*(9 + 9*I) + 5 + I
x*(5 + 2*I) - 4 + 4*I = x*(-2 + 2*I) - 3 - 2*I
x*(-7 - 3*I) + 3 - 3*I = x*(3 + 9*I) - 7*I
x*(-2 - 3*I) - 5 + I = x*(-2 + 7*I) - 10 + I
x*(5 + 9*I) - 8 - 9*I = x*(-10 + 8*I) - 9 - 7*I
x*(-3 + 8*I) - 5 = x*(9 + 3*I) - 3 - 8*I
x*(-3 - 5*I) - 3 - 7*I = x*(-8 - 5*I) - 5 + 7*I
x*(8 - 3*I) - 9 = x*(-2 + 7*I) - 7 - 6*I
x*(-3 - 10*I) - 7 - 3*I = x*(-9 + 2*I) + 6*I
x*(-2 + 7*I) + 6 + 3*I = x*(-8 - 6*I) + 4 + 3*I
x*(-9 + 9*I) + 4 - 5*I = x*(6 - I) + 7 + 6*I
x*(-6 - 10*I) - 10 + 6*I = x*(1 - 2*I) - 3 + 2*I
x*(7 - 6*I) - 9 - 8*I = (6*I)*x - 1 + 2*I
x*(3 + 2*I) - 10 + 7*I = (-8*I)*x - 7 + 7*I
4*x + 9 + 2*I = x*(4 - I) - 7 - 5*I
x*(-7 - 7*I) + 8 - 10*I = x*(5 - 10*I) - 8 + 3*I
7*x - 4 - I = x*(-8 - 4*I) + 9 - 8*I
x*(5 - 10*I) - 10 + 2*I = x*(3 - 8*I) + 5 - 10*I
x*(5 + 2*I) + 3 = x*(-3 + I) + 4 - I
x*(3 - 8*I) + I = x*(-5 - 4*I) - 2 - 3*I
x*(6 - 10*I) - 10 - 8*I = x*(3 - 10*I) - 10 + 7*I
x*(1 - 7*I) - 8 - 10*I = x*(5 - 10*I) + 4 + 7*I
x*(-5 - 3*I) - 9 - 4*I = x*(2 - 4*I) + 4 + 9*I
x*(1 + 9*I) + 1 + 4*I = (-9*I)*x + 6 + 2*I
x*(6 + 3*I) - 9 + 2*I = x*(9 + 7*I) + 4 + 8*I
-7*x + 8 - 2*I = x*(3 - 8*I) - 6 - 6*I
x*(3 + 7*I) - 7 - I = 5*x - 7 - 2*I
x*(8 - 6*I) - 6 + 3*I = x*(7 + 2*I) + 9 + 6*I
x*(-4 - I) + 6 + I = x*(-2 + 2*I) + 6 - 5*I
x*(8 - 9*I) - 6 + 4*I = x*(-2 - 8*I) + 9 - 2*I
x*(-3 + I) + 1 - 10*I = x*(-4 + 4*I) - 2 + 2*I
x*(-9 - 2*I) + 3 - 7*I = x*(-2 - 3*I) - 2 + 7*I
x*(7 + 5*I) - 10 + 4*I = x*(8 - 4*I) - 6 - 7*I
x*(-8 - 2*I) - 2 - 4*I = x*(-4 + 7*I) - 7 + 6*I
x*(6 - 9*I) - 7 - 10*I = x*(-6 - 10*I) - 8 - 3*I
x*(-3 - 10*I) + 8 + I = x*(6 + 4*I) - 10 - 3*I
(-6*I)*x + 8 + 4*I = (6*I)*x - 10 - 6*I
x*(-10 - 4*I) - 10 - 5*I = x*(6 + 2*I) + 8 + 8*I
x*(-4 - 2*I) - 10 - 3*I = x*(3 - 5*I) + 7 + 5*I
x - 10 + 8*I = x*(-3 - 2*I) + 1 - I
x*(2 + 9*I) + 6 - 2*I = x*(-4 + 6*I) - 3 - 2*I
x*(4 - 4*I) - 3 + 5*I = x*(1 - 6*I) + 5 + 5*I
x*(-9 - 9*I) + 4 - 10*I = x*(-10 - 4*I) + 1 + I
x*(9 + 2*I) - 4 + 9*I = x*(5 + 9*I) - 8 + 2*I
x*(7 - 9*I) + 7 - 5*I = x*(-7 + 6*I) - 10 + 7*I
x*(4 - 4*I) + 6 - 9*I = x*(-9 - 3*I) + 5 + 6*I
x*(9 + 7*I) - 9 + 6*I = x*(-1 - I) - 3 + 7*I
x*(1 - 8*I) + 2 - 6*I = x*(-9 + 5*I) - 2 + 2*I
x*(3 - 10*I) - 9 - I = I*x - 9 + 4*I
x*(-7 + 9*I) - 1 + 9*I = x*(7 - 7*I) + 5 - 9*I
x*(5 + I) - 8 + 9*I = 7*x + 1 - 4*I
x*(-8 - 5*I) + 8 = x*(-1 + 3*I) + 3 + 5*I
x*(5 + 3*I) + 2 - 7*I = x*(-10 + 7*I) - 5 + I
(-5*I)*x - 6 - 5*I = x*(1 + 5*I) + 5 + 9*I
x*(-4 - 5*I) - 9 - 9*I = x*(-3 - 6*I) + 1 + 2*I
x*(-10 + 2*I) - 1 + 4*I = x*(8 - 10*I) - 4 - 10*I
x*(-3 - 6*I) - 10 + 9*I = x*(-6 - 8*I) + 8 - 2*I
x*(4 - 9*I) + 6 + 7*I = x*(-9 - 3*I) - 9 + 6*I
x*(9 + 3*I) + 1 - 7*I = x*(-3 - 6*I) - 4 - 10*I
x*(8 + 6*I) - 10 + 6*I = x*(3 + 3*I) + 2 + 2*I
x*(-5 + 6*I) - 2 + 6*I = x*(1 + 2*I) - 3 - 3*I
(-8*I)*x - 7 + 4*I = x*(-5 + 6*I) - 1 - 9*I
-3*x - 1 - I = (9*I)*x + 6 + 3*I
x*(9 - 6*I) + 1 - 8*I = x*(9 - 5*I) + 4 + 6*I
x*(4 + 8*I) - 5 - I = x*(4 - 10*I) - 4 + 3*I
x*(1 - 7*I) - 8 + 9*I = x*(-5 + 3*I) - 6 + 2*I
x*(9 + 3*I) - 6 + 2*I = x*(-6 + 2*I) - 8 + 3*I
x*(-3 + 4*I) + 2*I = x*(-5 + 2*I) + 3 - 7*I
3*x - 1 - 3*I = (-7*I)*x - 8 - I
(-7*I)*x + 5 - 10*I = x*(-5 + 7*I) + 8*I
x*(-6 - I) - 2 + 3*I = x*(1 - 2*I) - 8 - 5*I
x*(6 + 9*I) - 3 = x*(-7 + 8*I) + 6 - 8*I
x*(1 - 3*I) + 3 - 2*I = x*(3 + 2*I) - 3 + 5*I
x*(9 + 7*I) + 8*I = x*(6 - 10*I) - 7 + 7*I
x*(5 + 4*I) + 8 - 4*I = x*(6 - 4*I) - 6 + 8*I
x*(-8 + 2*I) + 3 + 8*I = x*(-4 + 3*I) + 5 + 2*I
x*(6 - 9*I) + 3 = x*(-1 - I) - 9 - 3*I
x*(-8 + 8*I) - 10 - 10*I = x*(5 - I) + 8 + 2*I
x*(-10 - 5*I) - 9 - 7*I = x*(-1 - 2*I) - 8 + 4*I
x*(-6 + 8*I) - 3 + 4*I = -7*x + 3 - 10*I
x*(-7 + 2*I) - 9 - I = x*(-9 + 2*I) + 3 + 8*I
x*(8 + 8*I) + 5 - 3*I = x*(-1 - 9*I) + 3 - I
x*(6 + 4*I) - 2 - 7*I = x*(-5 - 6*I) + 8 + 8*I
x*(-6 + 4*I) - 9 + I = x*(4 + 5*I) - 3 + 9*I
x*(-7 + 8*I) - 7*I = x*(3 + 2*I) + 2 + 9*I
x*(-9 + 7*I) + 7 - 4*I = x*(1 + 5*I) - 8 - 3*I
x*(1 - I) - 7 - 6*I = x*(-6 + I) - 3 - 8*I
x*(2 - 10*I) + 2 - 3*I = x*(-8 + 6*I) - 7 - 2*I
x*(-3 + 8*I) + 2 + 9*I = x*(7 - 3*I) - 9 - 8*I
x*(-4 - I) - 5 - 7*I = x*(-3 + 3*I) - 3 - 8*I
x*(-1 + 8*I) + 3 - 6*I = x*(6 + I) + 7 - I
x*(-1 - 8*I) - 10 + 2*I = x*(9 - 10*I) + 4 + 5*I
x*(1 + 2*I) + 5 - 3*I = 6 + 6*I
8*x - 5 + 6*I = x*(-1 + 8*I) + 7 - 10*I
x*(2 + 5*I) + 8 - 3*I = x*(-5 + 2*I) - 10
x*(-3 + 6*I) + 6 - 6*I = x*(-2 - 10*I) - 2 + 2*I
x*(-2 + 6*I) - 1 - 4*I = x*(-2 + 9*I) + 7 + 3*I
(5*I)*x + 4 - 9*I = x*(-6 + I) - 7 + 7*I
x*(-6 - I) + 1 - 5*I = x*(7 - 6*I) + 6 + 9*I
x*(-9 + I) - 10 + 2*I = x*(-1 - 4*I) - 8 + 9*I
x*(-5 - 6*I) + 5 - 8*I = x*(8 - 5*I) - 5 - 4*I
x*(8 + 8*I) + 2 - 6*I = x*(-1 - 3*I) + 9 + 5*I
x*(4 - 5*I) - 6 - 5*I = x*(8 - 3*I) + 2*I
x*(3 - 8*I) - 8 + 2*I = x*(8 + 8*I) + 6 - 9*I
x*(-3 - I) - 2 - 9*I = x*(-9 - 3*I) - 3*I
x*(9 - 8*I) + 7 + 3*I = x*(9 + 7*I) - 10 + 4*I
x*(5 - 5*I) - 5 - 4*I = x*(-3 - 8*I) + 8 + 6*I
x*(5 + 5*I) - 2 = x*(-7 + 3*I) + 9 - 3*I
x*(-3 - 9*I) + 1 - 2*I = (-2*I)*x - 10 + 8*I
x*(-9 - I) - 6 + 3*I = x*(3 - 8*I) + 8 + 6*I
x*(-9 + 2*I) - 7 - 8*I = x*(9 - 2*I) - 3 - 7*I
x*(1 - 6*I) + 5 = x*(-7 + 2*I) - 3 + I
x*(-10 + 3*I) - 3 + 6*I = (9*I)*x + 3 + 6*I
x*(-7 + 4*I) + 8 - 4*I = x*(-3 + 5*I) - 7 + 6*I
x*(4 + 4*I) + 5 - 6*I = x*(-1 - I) + 2 + 3*I
x*(-1 + 7*I) + 3 - 4*I = x*(-3 + 7*I) + 9 - 5*I
x*(-1 + 6*I) + 4 + 4*I = x*(-2 - I) + 5 - 4*I
x*(7 - 10*I) + 1 + 3*I = x*(-1 + 2*I) - 3*I
x*(-5 + 3*I) - 5 + 2*I = x*(3 - 6*I) - 9 + 4*I
x*(8 - I) + 8 + 4*I = x*(-1 + 7*I) + 2 + 3*I
x*(7 + 3*I) - 5 - 5*I = x*(-9 + 2*I) - 10 + 9*I
x*(4 + 7*I) + 3 - 7*I = x*(7 - 4*I) - 9 - 6*I
x*(8 + I) + 9 - I = x*(1 + 7*I) + 6 + 4*I
x*(-3 - 8*I) - 5 - 5*I = x*(5 + I) + 7 + 3*I
x*(-8 - 8*I) - 4 - 8*I = x*(3 + 6*I) + 8 - 10*I
(-5*I)*x - 6 + I = x*(-6 + 6*I) + 4 - 4*I
x*(-2 + 3*I) - 6 - 4*I = x*(-10 - 2*I) + 4 - 10*I
x*(-2 - 8*I) - 2 = x*(4 - 6*I) - 4 - 2*I
x*(2 - 6*I) - 6 + 7*I = x*(-2 + I) + 4 - 10*I
x*(-2 - I) - 7 + 4*I = (-2*I)*x + 6 - 7*I
x*(-6 - 7*I) + 1 - 4*I = x*(3 - 4*I) - 5 + 5*I
x*(-2 - 10*I) + 6 + 7*I = x*(-9 + 5*I) + 1 + I
x*(2 - 6*I) - 3 + 4*I = x*(1 + 8*I) - 1 + 3*I
x*(6 + 4*I) - 10 - 4*I = x*(1 - I) - 5
(-3*I)*x - 8 + 9*I = x*(8 - 3*I) - 5 + I
x*(-10 - 6*I) + 1 = x*(5 - 3*I) - 8 - I
x*(-7 + 9*I) - 6 - 4*I = x*(1 - I) + 1 - 8*I
x*(-6 + 7*I) + 9 = x*(3 - 8*I) + 8 + 8*I
x*(4 - 4*I) - 8 + 2*I = x*(-6 + 5*I) - 5 + 8*I
x*(2 + 8*I) + 3 + 8*I = x*(-3 + 7*I) + 3 + 9*I
x*(-7 - 5*I) - 2 + 2*I = x*(2 + I) - 7 - 5*I
x*(-9 + 7*I) + 9 - I = -2 - 2*I
x*(-6 + 2*I) - 9 - 8*I = x*(4 + 8*I) + 8 + 8*I
x*(-8 + 5*I) + 5*I = x*(6 - 3*I) - 10 - 10*I
x*(-2 + I) - 8 + 2*I = x*(-3 - 9*I) - 9 + 7*I
x*(-7 + 9*I) + 2 + 8*I = x*(9 - 3*I) + 9 - 10*I
2*x + 5 - 8*I = 7*x + 6
x*(5 + 7*I) - 2 - I = -4*x + 9 - I
x*(-3 - 10*I) + 2 + 6*I = x*(3 + 3*I) - 8 + 9*I
x*(1 + 6*I) + 7 - 3*I = x*(4 + 4*I) + 6 - 5*I
x*(-6 - 3*I) + 8 = x*(6 - 6*I) + 5 + 3*I
x*(-1 - 5*I) + 5 + 3*I = x*(-4 + 3*I) - 4 - I
x*(-10 - 6*I) + 6 + I = -2*x + 8 + 8*I
x*(-7 + 7*I) - 10 - 8*I = 3*x - 8 - I
-8*x + 1 - 2*I = x*(-5 + 8*I) - 1 - 6*I
x*(-4 + 3*I) - 7 = x*(2 + I) - 7 + 2*I
x*(-7 + I) - 6 - 8*I = (6*I)*x - 5*I
x*(-2 + 7*I) - 8 - 7*I = x*(-1 - I) + 6 + 9*I
x*(8 - I) - 7 + 8*I = x*(-6 + 7*I) + 9 + 9*I
x*(7 - I) + 7 + 2*I = x*(-6 - 9*I) + 3 - 3*I
x*(5 - 4*I) - 9 - 9*I = x*(5 - 9*I) - 10 - 6*I
x*(-7 + 6*I) - 2 + 7*I = x*(-5 - 4*I) - 8 + 7*I
x*(-6 + I) - 4 + 8*I = x*(3 - 9*I) + 1 - 10*I
x*(-6 - 7*I) - 1 - 3*I = x*(6 + 2*I) + 3 - I
x*(1 + 5*I) - 8 + 3*I = x*(5 + 8*I) + 5 + 9*I
x*(6 - 3*I) + 5 - 9*I = x*(1 - I) + 6 + 8*I
x*(-6 - I) - 9 - 2*I = x*(-6 - 4*I) + 8 - 4*I
x*(5 - 6*I) - 3 - 10*I = x*(-7 + 4*I) + 9 + 4*I
x*(3 - I) - 7 - 9*I = x*(-1 + 7*I) - 10 + 4*I
x*(3 - 2*I) + 9 + 2*I = x*(-3 - 3*I) - 2 - 9*I
x*(-6 - 9*I) - 9 - 10*I = x*(1 - 3*I) + 9 - 9*I
x*(1 - 6*I) - 7 - 8*I = x*(-7 + 5*I) - 10 - 3*I
x*(1 - 7*I) + 7 + 5*I = x*(1 - 5*I) - 8 - 5*I
x*(1 + I) + 1 - 7*I = x*(1 + 8*I) - 4 - 9*I
x*(-4 - 7*I) + 1 + 3*I = x*(-6 + 4*I) + 3 + 9*I
I*x - 4 - 7*I = x*(-1 - 3*I) - 9 + 2*I
x*(-6 - 2*I) + 3 - 3*I = x*(-3 - 7*I) + 8 + 2*I
x*(-1 + 7*I) - 8 - 6*I = x*(-9 - 4*I) - 8 + I
x*(4 - 7*I) + 2 + 6*I = x*(-9 + 5*I) + 3 + 5*I
x*(5 + 7*I) - 10 - 10*I = (-5*I)*x - 7 + 2*I
x*(-6 + I) - 7 + 2*I = x*(-3 + 8*I) - 6
x*(-4 - 10*I) + 4 + 8*I = x*(9 - 10*I) + 2 - 7*I
x*(5 - 7*I) - 1 - 7*I = x*(-1 - 3*I) - 9
x*(-3 - 8*I) + 2 + 8*I = x*(-3 + 6*I) + 4 + 3*I
x*(-8 - 2*I) - 2 - 9*I = x*(7 - I) + 4 - 9*I
x*(-7 + 4*I) + 4 - 6*I = x*(-4 + 5*I) - 7 + 8*I
x*(5 - 3*I) - 2 + I = (-10*I)*x - 3 - 10*I
x*(-8 - 7*I) - 4 - 7*I = x*(1 - I) - 8 + 3*I
x*(4 + 3*I) - 10 + I = 7 - 7*x
x*(-8 + 4*I) - 10 - 5*I = x*(9 - 10*I) - 3 - 3*I
x*(-9 + 5*I) - 7 + 2*I = x*(-7 + 7*I) - 9 + 8*I
-10*x + 2 + 4*I = x*(9 + 2*I) - 10 - 9*I
x*(-9 + 9*I) + 4 + 3*I = x*(-4 - 5*I) - 8 + 3*I
(6*I)*x + 2 - I = x*(-1 - 9*I) + 5 - 3*I
x*(-1 - 4*I) + 2 - 8*I = x*(5 + I) - 2 - 10*I
x*(3 - 6*I) - 7 + 2*I = x*(-9 - 3*I) - 6
x*(-6 - 9*I) - 9 - 5*I = x*(-2 + 6*I) - 2 - 6*I
x*(-7 + 2*I) + 6 - 7*I = x*(-3 + 8*I)
x*(-9 + 5*I) + 5 - 6*I = x*(-9 - I) - 6*I
x*(1 - 4*I) + 9 - 3*I = x*(1 - 8*I) - 9 - 4*I
x*(-1 - 2*I) - 2 + 5*I = x*(-2 - 6*I) - 8 + 3*I
x*(7 - 10*I) - 7 - 5*I = x*(1 - 5*I) + 2 + 9*I
x*(-7 - 4*I) + 5 + 6*I = x*(9 - 3*I) + 5 + 2*I
x*(-9 + 5*I) - 7 + 8*I = 3*I
x*(-5 - 5*I) - 8 = x*(6 - I) + 2 + 3*I
x*(3 + 5*I) + 3 + 9*I = x*(9 + 3*I) - 3 - 9*I
x*(-2 + 4*I) + 6*I = x*(-3 + 7*I) + 2 - 4*I
x*(1 - 9*I) + 1 - 7*I = (4*I)*x + 7 + 6*I
x*(-10 + 9*I) - 2 - 6*I = x*(-6 + 7*I) - 1 + 9*I
x*(-4 - 6*I) - 7 - 5*I = x*(-6 + 3*I) + 6 - 7*I
x*(6 - 8*I) + 5 - 10*I = x*(7 - 7*I) + 9 - 3*I
x*(-2 + I) - 3 = x*(-5 + 7*I) + 6 + 7*I
x*(5 + 2*I) - 9 = x*(-2 + 7*I) - 6 + 2*I
x*(-7 - 9*I) + 3 - 4*I = x*(-8 + 8*I) - 10 + 3*I
x*(-4 + 7*I) + 5 - I = -2*x + 5 + 3*I
x*(7 - 7*I) - 9 - 4*I = x*(7 - 5*I) - 1 - 4*I
x*(-7 + 9*I) - 9 = x*(8 + 4*I) + 7 + 8*I
x*(4 - 5*I) - 10 + 9*I = x*(8 - 6*I) + 8 + 5*I
x*(1 - 9*I) - 10 - I = x*(6 - I) - 4 - 5*I
x*(4 + 4*I) - 7 + 5*I = x*(-2 - 6*I) - 8 + I
(2*I)*x + 8 - 2*I = x*(-5 - 6*I) + 7 - 7*I
x*(-9 - 5*I) - 7 + 4*I = 5*x - 3 + 2*I
x*(-2 - I) - 4 + 9*I = x*(8 - 10*I) + 4 + 4*I
x*(6 - 2*I) - 4 + I = (-8*I)*x + 1 - 3*I
x*(6 + 8*I) - 8 - I = x*(4 + 9*I) - 6 + 5*I
x*(4 - I) + 2 - 6*I = x*(1 + 2*I) - 7 + 8*I
x*(-9 + 9*I) - 3 - 2*I = x*(-6 - 10*I) + 1 + I
x*(-9 - 7*I) + 6 = x*(-10 + 9*I) - 10 - 2*I
x*(-8 - 4*I) + 9 - 2*I = x*(-2 + 2*I) + 9 - 10*I
x*(5 + 7*I) - 2 + 7*I = x*(6 + I) + I
(-4*I)*x + 2 + 7*I = (-6*I)*x - 7 + 7*I
x*(-3 + 8*I) - 1 - 6*I = x*(-7 - 8*I) - 2 + 6*I
x*(3 - 2*I) + 1 + 8*I = x*(-1 - 2*I) - 9 + 4*I
x*(1 + 3*I) + 4*I = -8*x + 5 - 3*I
x*(4 + I) + 5 + I = x*(6 - 10*I) - 8 - I
x*(3 + 3*I) - 7 + 8*I = x*(-10 + 7*I) + 9 - 3*I
x*(-5 + 9*I) + 1 + I = x*(-10 + 4*I) + 8 - 9*I
x*(2 - 5*I) + 3 - 10*I = x*(-10 - 6*I) - 6 - 5*I
x*(8 + 8*I) + 3 - 7*I = x*(2 - 10*I) - 3 - 5*I
x*(2 - 9*I) + 5 = x*(2 - 6*I) + 6 - 3*I
x*(-8 - 9*I) + 9 - I = x*(-6 - 3*I) + 4
x*(6 - 2*I) + 6 - 7*I = x*(-4 - 8*I) + 4 - 8*I
7*x + 3 - 10*I = x*(2 + 8*I) + 5 + I
x*(1 + 2*I) - 4 - 4*I = x*(-6 - 10*I) + 9 - I
x*(3 - 4*I) - 7 = x*(-9 + 8*I) + 6 - 6*I
x*(4 - 2*I) - 9*I = x*(8 - 9*I) - 10 - 8*I
x*(-2 + 9*I) + 2 - 4*I = x*(-5 - I) - 5 - 4*I
I*x + 3 - 10*I = x*(-8 + 3*I) - 3 - 10*I
x*(-7 - 6*I) + 5 - 6*I = x*(8 - 7*I) + 9 - 7*I
x*(-1 - 7*I) - 4 + 2*I = x*(3 - 3*I) - 2*I
x*(-10 + 8*I) - 10 = x*(-7 - 3*I) - 2 - 8*I
x*(-4 - 5*I) + 3 - 4*I = x*(1 + 3*I) + 5 - 8*I
x*(-5 - 2*I) - 10*I = x*(-6 + 3*I) - 3 - 6*I
x*(-3 - 9*I) + 4 - 9*I = x*(2 - I) - 7 + 5*I
x*(1 - 8*I) + 1 - 6*I = x*(1 - 2*I) - 10 + 7*I
x*(7 + I) + 4 + 5*I = x*(-2 + 9*I) + 9 + I
x*(-1 + 5*I) - 10 + 9*I = x*(-1 - 6*I) + 7 + 3*I
x*(8 - I) + 1 + 8*I = x*(-5 - 6*I) + 2 - 7*I
x*(2 - 5*I) - 3 - 3*I = x*(-10 + 6*I) + 7 - 8*I
x*(-7 - 9*I) + 6 - 8*I = x*(4 - 4*I) - 3 - 9*I
x*(-7 + 5*I) - 3 + 2*I = x*(7 - I) - 9 + 4*I
x*(1 - 3*I) - 7 + I = x*(2 - 8*I) + 5 - 8*I
-8*x - 6 - 7*I = x*(-2 + I) + 8 - 5*I
x*(-6 + 8*I) + 1 - 3*I = x*(6 + 4*I) - 2 - 7*I
x*(-10 - 3*I) - 8 + 3*I = x*(3 - 8*I) + 7 - 5*I
x*(-5 - 8*I) - 1 - 2*I = x*(-1 - 6*I) - 9 - 8*I
x*(6 + 9*I) + 7 + 2*I = x*(-3 + 6*I) - 3 - I
x*(-5 - 7*I) + 6 + 8*I = x*(4 - 4*I) + 5 + 9*I
x*(6 - 4*I) - 3 + 6*I = x*(-8 - 3*I) + 6 + 4*I
x*(-4 + 9*I) + 2 + 6*I = x*(-1 + 2*I) - 8 + 2*I
x*(-2 + 3*I) - 9 - 8*I = x*(-4 - 2*I) + 4 + 8*I
x*(-3 + 4*I) - 2 - 9*I = x*(7 - 8*I) - 7 - I
x*(-3 + 7*I) - 10 - 2*I = x*(7 - 3*I) + 5 + 9*I
(-9*I)*x - 2 - I = x*(-2 - 7*I) + 8 - 4*I
x*(-8 + 5*I) + 3 + 5*I = x*(-4 - 8*I) + 9 + 5*I
x*(6 + 5*I) - 1 - 8*I = x*(-7 - 7*I) - 8 + 9*I
x*(-1 + 6*I) - 5 - 9*I = x*(5 - 7*I) - 9
x*(1 + 9*I) + 5 - 10*I = x*(3 - I) - 9 + 2*I
x*(1 + 5*I) + 8 + 7*I = x*(9 - 9*I) + 1 + 5*I
x*(-5 - 9*I) + 6 - 6*I = x*(-2 - 7*I) + 2
(9*I)*x + 3 = x*(-8 - 7*I) - 6
x*(3 - 9*I) - 6 + 4*I = x*(3 - 4*I) - 7 - 10*I
x*(4 - 8*I) + 8 + 7*I = x*(-7 - 9*I) - 4*I
x*(6 + I) - 8*I = x*(-6 + 7*I) + 2 - 10*I
x*(8 + 7*I) - 6 + 4*I = x*(1 - 3*I) - 10 + 5*I
x*(-2 + 7*I) + 3 + 3*I = x*(7 + 4*I) - 9 + 5*I
x*(-10 - I) - 2 - 2*I = x*(-10 - 6*I) - 2
x*(4 - 7*I) - 7 + 7*I = x*(7 - I) + 8*I
x*(3 - 9*I) - 1 + 8*I = x*(7 - 3*I) - 10 - 3*I
x*(3 + 3*I) - 3 + 8*I = x*(-5 - 4*I) - 4 + 4*I
x*(-4 - 5*I) + 4*I = x*(-4 - 5*I) + 1 + 7*I
x*(-2 + 5*I) + 7 + 6*I = x*(-6 - I) - 3 + 4*I
x*(8 - 10*I) - 4 + 4*I = (-10*I)*x - 9 + 6*I
x*(6 + 9*I) - 9 - 5*I = x*(-6 - 10*I) + 1 - I
x*(9 - 9*I) + 9 + 9*I = x*(-10 + 8*I) + 1 + 2*I
x*(3 + 5*I) + 5 - I = (4*I)*x + 1
x*(-8 - 5*I) + 4 - 6*I = x*(-5 - 7*I) - 2 + 6*I
x*(2 + I) + 5 - 8*I = x*(9 + 2*I) + 6 - 8*I
x*(-6 - 7*I) - 7 - 3*I = (3*I)*x + 9 - 4*I
x*(6 - 7*I) + 5*I = x*(3 - 7*I) - 8 - I
x*(5 - I) - 5 + 5*I = x*(-7 - 8*I) - 10 - 6*I
x*(-1 - 7*I) + 4 = x*(2 - 6*I) - 4 - 5*I
x*(4 + 2*I) - 4 + 9*I = x*(4 + 5*I) + 9 - 4*I
x*(4 + 2*I) + 9 + 8*I = x*(8 - 9*I) - 2 + 8*I
x*(8 - 7*I) + 4 + 4*I = x*(9 + 2*I) - 4 - 2*I
x*(-9 - 5*I) - 3 - 7*I = x*(-1 - 5*I) + 2 - 6*I
x*(1 + 2*I) - I = 4*x - 1 - 9*I
x*(4 - I) + 8 + I = x*(4 + 6*I) - 7 - 5*I
x*(6 + 2*I) - 2 - 3*I = x*(-3 + 8*I) + 3 + 6*I
x*(-9 + 3*I) - 2 + 2*I = x*(-7 - 5*I) - 2 + 4*I
x*(-5 - I) + 9 - 8*I = -9*x - 2 - 8*I
x*(4 + 9*I) - 10 + 9*I = x*(9 - I) + 8 + 8*I
x*(4 - 10*I) = -3*x + 8 - I
x*(-7 - I) + 8 + 8*I = (-10*I)*x + 8 + 8*I
x*(4 + I) + 4 - 8*I = x*(-1 + 6*I) - 8 + 5*I
x*(4 - 7*I) + 2 + 4*I = x*(2 - 2*I) + 1 + I
x*(-5 + 4*I) + 5 + 6*I = (-6*I)*x + 1 + 8*I
x*(5 - I) + 6 + 2*I = x*(6 - 4*I) + 6 - I
(4*I)*x + 8 - 3*I = x*(8 + 3*I) + 2 - 5*I
x*(9 - 10*I) + 2 + 8*I = x*(7 + 2*I) - 10 + I
x*(-6 - 5*I) - 9 = x*(7 - 9*I) - 1 - 7*I
x*(-5 + 8*I) - 9 - 5*I = x*(4 - I) + 2 + 5*I
x*(-10 + I) - 1 + 9*I = x*(-3 - I) - 5 + 4*I
x*(9 - 6*I) + 5 - 3*I = x*(-10 + 4*I) - 10 - I
x*(1 + 4*I) + 5 - 4*I = (-5*I)*x - 1 - 8*I
x*(7 + 6*I) + 8 - 4*I = x*(-10 - 10*I) + 8 + 3*I
x*(-5 + 5*I) - 3 + 6*I = x*(2 + 2*I) - 9 - 7*I
x*(-2 - 10*I) - 1 - 6*I = -x - 10 - 3*I
x*(-9 + 5*I) + 8 + 8*I = x*(7 - I) - 8 + 4*I
x*(-7 - 6*I) + 3 + 6*I = x*(2 - 10*I) - 4 + 9*I
x*(-9 + 2*I) + 5 + 2*I = 2*x + 2*I
x*(8 + 6*I) - 7 + 5*I = x*(-5 - 6*I) - 7 + I
x*(1 - I) - 7 - 7*I = x*(-10 + 9*I) - 9 - 2*I
x*(4 + 5*I) - 3 + 2*I = 9*x - 1 + 4*I
x*(-10 - 4*I) - 6 + 6*I = x*(-8 + 5*I) + 8 - 7*I
x*(-3 - 3*I) - 3 - 10*I = x*(7 - 2*I) + 1 + 7*I
x*(3 + 7*I) - 2 - 4*I = x*(3 + 5*I) - 7 + 7*I
x*(-7 - 4*I) + 2*I = x*(7 - 7*I) - 5 - I
x*(5 - 7*I) + 1 - 4*I = -6*x + 1 - 6*I
I*x + 1 - 7*I = x*(9 + 9*I) - 1 - 3*I
x*(-6 + 5*I) - 5 - 6*I = x*(8 - I) + 2 - 4*I
x*(-3 - 10*I) + 1 - 8*I = x*(6 - 5*I) - 9
x*(9 + 4*I) - 10 - 8*I = x*(2 - 9*I) + 3 - 6*I
x*(1 + 9*I) + 8 - 7*I = (-7*I)*x + 3 + 8*I
x*(-3 - I) - 1 - 2*I = x*(8 + 3*I) - 3 - 3*I
x*(-7 + I) + 8 - 5*I = x*(-6 + 7*I) - 10 + 6*I
x*(-2 - 3*I) + 3 + 6*I = x*(1 - 4*I) - 3 - 10*I
x*(3 - 8*I) - 9 + I = x*(9 - 7*I) - 9 - 5*I
x*(-3 - I) - 3 + 2*I = x*(5 + I) - 1 + 2*I
x*(5 - 7*I) + 4 - I = x*(7 - 5*I) - 8 + 4*I
x*(-9 - 8*I) - 5 = x*(-7 + 7*I) + 2 - 9*I
-2*x - 4 = x*(2 - I) + 9 + 6*I
x*(7 - 2*I) - 9 + 7*I = x*(-4 - 9*I) + 5 - 10*I
x*(-5 + 9*I) + 6 + I = x*(-5 - 8*I) - 1 - 2*I
x*(-5 + 4*I) + 7 - I = x*(-1 - 4*I) - 7
x*(2 + 4*I) - 2 + 8*I = x*(-7 - 9*I) - 2 + 6*I
x*(9 - 4*I) - 5 = x*(-9 + 3*I) + 3 + 6*I
x*(2 - 10*I) + 7 - 7*I = x*(6 - I) + 4 + I
x*(4 - 9*I) - 5 + 4*I = x*(5 - 4*I) - 3 + 9*I
x*(8 + 5*I) + 3 - I = x*(4 + I) + 1 + 6*I
x*(-5 - I) + 3 + 3*I = x*(-2 - 6*I) - 1 + 5*I
(-9*I)*x - 2 + 4*I = -10*x + 6 + 8*I
x*(9 + 5*I) + 5 + 3*I = x*(5 + I) + 2*I
x*(-4 + I) + 3 + 9*I = x*(5 + 8*I) + 7 - 9*I
x*(-1 - 6*I) + 6 - 6*I = x*(-8 - 10*I) - 9 + 3*I
x*(2 + 6*I) - 1 + 7*I = x*(-3 - 5*I) + 3 - 5*I
x*(-1 + 2*I) - 2 = x*(5 - 10*I) - 4 - 9*I
x*(7 - 9*I) - 2 + 7*I = 5*x + 6 + 6*I
x*(5 + I) + 3 - 7*I = x*(9 - 6*I) + 3 + 3*I
x*(5 - 8*I) + 9 + 5*I = x*(-10 - 4*I) + 4 + 7*I
x*(-10 - 3*I) - 10 + 5*I = x*(9 - 6*I) + 1 + 4*I
x*(4 + 3*I) - 1 + 7*I = x*(9 + 8*I) - 9
x*(5 + 8*I) - 3 - 7*I = x*(-8 - 6*I) + 3*I
x*(1 + 9*I) - 5 - 3*I = x*(-4 - 8*I) + 7 - 9*I
x*(6 - 7*I) + 3 + 7*I = x*(8 - 8*I) - 8 - 3*I
x*(-8 - 3*I) + 7 - 10*I = x*(-8 - 9*I) + 5 - 8*I
x*(-6 + 9*I) + 4 - I = x*(4 - I) + 7 + 7*I
x*(-7 + 3*I) + 2 + 8*I = x*(-5 + 9*I) + 7 - 4*I
x*(1 - I) - 7 + 9*I = x*(-2 + I) - 1 - 2*I
x*(3 + 6*I) + 4 = x*(-8 + 6*I) - 6 - 3*I
x*(-3 - 3*I) + 7 = x*(-7 - I) + 1
x*(-8 + 3*I) - 2 - 10*I = x*(6 + 2*I) - 10 - 10*I
x*(-10 + 4*I) - 3 + 2*I = x*(1 + 8*I) + 8 - 10*I
x*(9 + 5*I) - 3 + 9*I = x*(4 + 5*I) - 1 - 3*I
x*(-3 + 3*I) + 2 = x*(1 - 7*I) + 7 - 9*I
x*(-4 + 7*I) + 9 - 7*I = x*(-2 - 4*I) + 9 + I
x*(4 - 5*I) - 2 - 9*I = x*(-9 - 7*I) - 3 - 6*I
x*(-2 + 8*I) - 1 + 5*I = -x - 4 - 3*I
-2*x - 4 + 6*I = x*(9 + 8*I) + 8 - 3*I
x*(3 - 6*I) + 2 = x*(9 + 5*I) + 5 + 7*I
x*(-7 - 8*I) + 8 - 8*I = x*(-6 - 3*I) + 2 + 5*I
x*(3 - 5*I) + 1 + 8*I = x*(-1 + 4*I) - 3 + 4*I
x*(-2 - I) + 7 - 7*I = x*(-7 - 6*I) - 6 - 4*I
x*(7 - I) + 7 + I = x*(-9 - 3*I) - 2 + 2*I
(-10*I)*x - 3 - 2*I = x*(2 - 2*I) + 9 + 3*I
x*(-9 + 6*I) - 5 - 8*I = x*(6 - I) + 1 + 8*I
(3*I)*x + 9 + 3*I = x*(9 - 4*I) + 6 + 7*I
x*(-6 - 4*I) - 6 = x*(2 - 4*I) - 9 + 5*I
x*(-4 - 4*I) - 7 - 7*I = x*(9 - 3*I) + 4 - 3*I
x*(9 - 9*I) - 8 = x*(8 + 4*I) - 3 - I
x*(-9 + I) - 10 - 7*I = x*(-9 - 3*I) + 5 - 5*I
x*(1 - 6*I) - 6 - 5*I = x*(-1 - 9*I) - 7 - 4*I
x*(9 - I) + 4 - I = -5*x - 9 - I
x*(-3 + 9*I) + 1 - 3*I = x*(9 - 9*I) - 9 + 7*I
x*(8 - 6*I) + 6 - I = x*(7 + 2*I) + 4 - 6*I
x*(5 + 3*I) - 2 - 10*I = x*(-10 - 5*I) - 5 - 6*I
x*(5 + 8*I) + 9 - 7*I = x*(-4 - 10*I) - 2 + 9*I
x*(-7 + 4*I) - 7 + 9*I = x*(-9 - 6*I) + 1 - 4*I
x*(4 - 9*I) - 4 - 4*I = x*(1 + 6*I) + 1 - 2*I
x*(4 - I) + 3 + 3*I = x*(-1 - 6*I) + 5
x*(6 - 5*I) - 1 - 10*I = x*(-10 - 3*I) - 4 - 2*I
x*(-10 + 4*I) - 9*I = x*(-10 - 2*I) + 1 - 6*I
x*(-3 - 4*I) - 6 + 3*I = 7*x + 9 + 9*I
x*(6 + 3*I) - 3 = x*(8 - 4*I) - 9
x*(2 - 4*I) - 6 - 8*I = x*(-7 - 9*I) - 3 + 5*I
x*(-10 + 5*I) - 3 - 3*I = x*(-5 + 7*I) - 4 - 6*I
x*(7 - 2*I) + 6 + 9*I = x*(-7 - 9*I) + 6 + 3*I
x*(8 + 5*I) - 2 - 9*I = x*(6 - 7*I) - 5 + 2*I
x*(-9 + 3*I) - 7 + 3*I = x*(-8 - 2*I) + 8 - 9*I
x*(7 - 2*I) - 6 - 3*I = x*(-6 - 2*I) + 5 - 2*I
x*(6 + 4*I) - 9 + 5*I = x*(3 + 4*I) + 1 - 5*I
x*(4 - 4*I) + 4 - 9*I = x*(3 + 9*I) + 4 + 7*I
x*(-3 + 9*I) - 3 + 4*I = x*(-9 + 9*I) - 1 + 4*I
x*(-4 + 8*I) - 6 + 7*I = -8*x + 3 - 3*I
x*(-1 - 3*I) + 9 - 8*I = x*(6 - 3*I) + 3 - 8*I
x*(6 + 6*I) - 9 - 2*I = x*(6 + 5*I) - 10 - 2*I
x*(-3 + I) - 10 + 8*I = x*(-6 - 5*I) - 10 + 9*I
x*(-4 - 3*I) - 6 + 3*I = x*(-9 - 10*I) - 1 + I
x*(1 - 7*I) + 3 - 5*I = x*(-2 - 3*I) - 4 - 7*I
x*(7 - I) - 5 = x*(7 - 8*I) - 8 + 9*I
x*(8 + 2*I) + 9 + 2*I = (-8*I)*x - 6 + 6*I
x*(-2 + 4*I) - 7 - 2*I = x*(2 + 3*I) + 4 + 3*I
x*(-5 - 8*I) + 6*I = x*(-2 + 8*I) - 8 - 7*I
x*(3 + 3*I) - 2 - 10*I = x*(-5 - 8*I) + 3 - 9*I
x*(-1 - 5*I) - 4*I = x*(2 - 10*I) - 7 + 7*I
-10*x - 1 - 2*I = x*(-9 - 6*I) - 7 - 7*I
x*(-8 + I) + 6 + 9*I = x*(-4 - 4*I) - 8 - 3*I
x*(-10 + 3*I) + I = x*(9 - 2*I) - 6 - 6*I
x*(5 - 5*I) + 3 + 2*I = x*(-1 - 10*I) - 8 + 6*I
x*(-8 + 5*I) + 1 = x*(8 + 9*I) + 9 + 8*I
x*(9 - 10*I) - 2 - 6*I = x*(1 - 9*I) - 2 + 5*I
x*(-4 - 7*I) + 4 + 5*I = x*(5 + 4*I) + 8 + I
(-7*I)*x - 10 - 7*I = x*(-2 - 4*I) - 3 - 3*I
x*(-8 + 3*I) + 6 + 7*I = x*(-2 - 4*I) + 6*I
x*(-8 - 4*I) - 3 - 3*I = x*(8 - 5*I) + 2 + 4*I
x*(6 + 2*I) - 3 - 9*I = (2*I)*x + 8 - 8*I
x*(-4 + I) + 9 - 3*I = x*(9 - 9*I) - 5 + 9*I
x*(6 - 4*I) - 4 - 3*I = x*(-9 + 4*I) - 4 - 4*I
x*(5 - 6*I) + 4 + 9*I = x*(2 - 5*I) - 1 - 7*I
x*(8 - 5*I) + 2 = x*(6 + 6*I) + 4
x*(-8 - 5*I) - 8 - I = x*(7 - 2*I) - 5 - 2*I
-2*x - 5 - 5*I = x*(-9 - 3*I) + 6 + 8*I
I*x + 9 + 8*I = x*(-4 - I) + 2 - I
x*(-9 - 5*I) + 3 - 10*I = x*(4 + 4*I) + 4 - 4*I
x*(6 + 7*I) - 7 = x*(5 - 2*I) - 6 + 5*I
x*(-5 - 3*I) + 6 + 7*I = x*(-10 + 5*I) - 9 + 2*I
x*(1 - 8*I) + 7 + 4*I = x*(-10 - 5*I) - 2 - 10*I
x*(3 + I) + 2 - 10*I = -9*x - 7 - I
x*(9 - 5*I) + 8 + 9*I = x*(-5 - 5*I) - 3 + I
x*(-8 - 10*I) + 4 + 5*I = x*(-4 - 6*I) - 1 + 8*I
x*(7 - 10*I) - 9 - I = x*(4 - 6*I) - 8 + 3*I
x*(3 + 2*I) + 1 + 2*I = x*(-3 - 8*I) - 2 + 8*I
x*(-6 + 4*I) - 5 + 2*I = x*(7 + I) - 7*I
x*(9 + 2*I) + 7 + 2*I = x*(2 + 8*I) - 2 + 4*I
-6 + 7*I = -2*x - 7*I
x*(-1 + 6*I) - 3 + 4*I = x*(3 + 2*I) + 8 + 3*I
x*(-4 + I) + 6 + 7*I = x*(5 + 5*I) - 6 - 4*I
x*(8 + 3*I) + 2 - 3*I = x*(-10 - 8*I) + 8 + 2*I
x*(3 + 7*I) - 7 + 2*I = x*(5 - 9*I) - 1 + I
x*(9 + 5*I) + 8 - 8*I = x*(-6 - 4*I) - 5 + 6*I
x*(4 - 9*I) + 6 - 2*I = x*(-1 + 6*I) - 6 + 2*I
x*(-5 - 2*I) + 4*I = x*(-6 + 4*I) + 9 - 4*I
x*(-9 - 4*I) - 7 - 6*I = x*(4 - 9*I) + 4 - 2*I
x*(1 - 5*I) + 4 - 9*I = x*(1 - 10*I) - 10 + 3*I
x*(-7 - 6*I) - 6 - 5*I = x*(6 - 7*I) + 7 - 9*I
I*x + 6 - 8*I = x*(6 - 6*I) + 5*I
x*(6 + 8*I) - 7 - I = x*(5 + 4*I) + 1 + 9*I
x*(1 - 5*I) + 5 - 9*I = x*(6 + 8*I) + 9 + 4*I
x*(5 - I) - 2 + 8*I = x*(-3 + 9*I) - 2 + 7*I
x*(2 - 6*I) + 9 + 2*I = x*(6 + 2*I) - 7 + 5*I
x*(2 - 2*I) - 4 + 6*I = x*(7 - 7*I) - 1 - 7*I
x*(8 - 6*I) + 3 + 6*I = x*(2 - 9*I) - 1 + 9*I
x*(-9 + 7*I) - 2 = x*(-1 + 3*I) + 7 + 5*I
x*(-7 + 6*I) - 7 - 8*I = x*(-6 - I) - 10 + 6*I
x*(4 - 4*I) + 2 - 5*I = x*(-10 - 5*I) + 9 - 5*I
x*(-6 - 2*I) - 5 + 7*I = x*(-7 - 2*I) + 1 + 7*I
x*(-5 - 5*I) - 3 + 7*I = x*(7 - 5*I) - 3 - 3*I
x*(3 - 3*I) + 7 - I = x*(-5 - 3*I) - 7 - 2*I
x*(-9 + 9*I) + 9 - I = x*(5 + 2*I) - 10 - I
x*(9 - 8*I) - 9 + 3*I = x*(6 - 9*I) - 10 + 9*I
x*(-8 - 3*I) + 6 - 6*I = x*(-3 - 10*I) - 9
x*(-9 + 6*I) - 1 + 5*I = x*(7 + 7*I) - 2 + 9*I
x*(3 + 5*I) + 9 - 9*I = x*(8 - 3*I) + 4*I
(-4*I)*x - 4 - 4*I = x*(6 - 9*I) + 7
x*(9 + 8*I) - 3*I = x*(-10 - 3*I) - 6 + 6*I
-x + 8 + 6*I = x*(-9 + 6*I) + 5 - I
x*(1 - 8*I) - 9*I = x*(7 + 7*I) - 4 + I
x*(9 - 2*I) + 9 - 4*I = x*(6 + I) + 7 + 8*I
x*(8 - 5*I) + 3 = x*(-9 + 7*I) + 7 + 8*I
x*(-1 - 8*I) + 7 - 2*I = x*(-4 + 3*I) + 3 + 7*I
x*(5 + 6*I) - 4 + 4*I = x*(8 + 8*I) + 8 - 3*I
x*(4 - 3*I) + 4 + 5*I = x*(-6 + I) - 5 - 6*I
x*(4 + 5*I) + 1 - 10*I = x*(-10 + 9*I) - 5 + 9*I
x*(-3 + 3*I) + 9 + 3*I = x*(9 - 9*I) - 1 + 8*I
x*(-8 - 8*I) + 9 - 8*I = x*(7 - 3*I) - 6 - 10*I
x*(-7 - 7*I) + 1 - 5*I = x*(1 - 9*I) - 1 - 9*I
x*(-3 - 4*I) - 2 + 7*I = -4*x - 9 + 2*I
x*(3 + 8*I) + 2*I = x*(6 - 10*I) - 5 - 5*I
x*(7 - 8*I) + 9 - 10*I = x*(1 - 3*I) + 7 + 5*I
(-5*I)*x + 6 + I = x*(-10 - 5*I) + 7 - 10*I
x*(7 + 8*I) - 4 + 6*I = x*(-3 - 4*I) + 2 + 7*I
x*(9 + 9*I) - 3 - 9*I = x*(5 + 2*I) + 2 + 7*I
x*(-10 + 6*I) - 3 + 9*I = x*(-2 - 9*I) - 8 + 7*I
x*(-10 - 5*I) + 5 + I = x*(3 - 8*I) - 6 - 9*I
x*(-7 + 3*I) - 7 + 8*I = x*(-1 - 7*I) - 10 - 2*I
x*(-8 - 4*I) + 6 + 9*I = x*(-3 + 7*I) + 7 - I
(8*I)*x - 8 - 6*I = x*(-1 + 2*I) - 8 - 7*I
(-3*I)*x - 3 - 5*I = x*(-7 + 7*I) + 1 - 4*I
x*(-9 + 8*I) - 4 - I = x*(8 - 10*I) + 4 + 4*I
(-2*I)*x - 7 - 6*I = x*(3 + 5*I) + 5 - 7*I
x*(-7 + 5*I) + 6 + 9*I = x*(7 + 3*I) - 1 - I
x*(-8 + 6*I) + 6 + 3*I = x*(-5 - 5*I) + 4 + 9*I
x*(9 + I) + 4 - 10*I = x*(6 + 3*I) - 6 + 5*I
x*(-6 + 6*I) - 7 - 9*I = x*(4 + 6*I) + 7 + I
x*(-5 + 5*I) - 8 + 3*I = x*(7 - 4*I) + 9 + 6*I
x*(-3 - 5*I) + 7 - 7*I = x*(1 - 6*I) + 1 - 2*I
6*x + 8 - 7*I = x*(3 - 4*I) + 1 + 8*I
x*(-10 + 3*I) + 3 + 9*I = x*(-7 - 7*I) + 2 - 9*I
x*(-2 - 9*I) - 2 - 2*I = x*(4 - 8*I) + 5 - 9*I
x*(-8 - 10*I) - 7 - 6*I = -7*x - 6*I
9*x - 10 - 7*I = x*(-7 - 4*I) - 7 + I
x*(-8 - 7*I) + 7 + 4*I = (3*I)*x + 4
x*(7 + 4*I) + 9 + 8*I = x*(5 + 5*I) - 2 + 7*I
x*(-1 - 2*I) - 4 = x*(-5 - 4*I) + 8 + 6*I
x*(-2 + 7*I) - 7 - 3*I = x*(-3 + I) - 4*I
x*(6 + 5*I) + 7 - 4*I = x*(2 + 3*I) + 7 + 3*I
-7*x - 10 - 6*I = x*(-9 + 7*I) + 2 - 6*I
x*(-6 - 7*I) + 1 - 8*I = x*(-1 - 7*I) - 6 + 4*I
x*(3 - 4*I) - 9 - 7*I = x*(4 - 6*I) - 5 + I
x*(-8 - I) + 6 - 2*I = x*(-4 - 5*I) + 9 + 5*I
x*(9 - 6*I) + 5 + 5*I = x*(-6 - I) - 1 + 6*I
x*(-1 - 8*I) - I = x*(-9 - 5*I) - 3 + 6*I
x*(-7 - 3*I) + 8 + 7*I = x*(-7 + 2*I) - 6 - I
x*(6 - 9*I) + 4 - 8*I = x*(2 + I) + 3 + 4*I
x*(3 + 5*I) + 2 - 3*I = x*(1 + 6*I) - 5 + 9*I
(-4*I)*x + 8 - 10*I = x*(2 + 4*I) - 8 - 4*I
x*(8 + 8*I) + 8 - I = x*(-8 - 3*I) + 4 + 4*I
x*(-4 - 7*I) + 4 + 9*I = x*(5 + 9*I) - 1 + 3*I
x*(-7 - 2*I) - 8 - 2*I = x*(6 + 3*I) - 8 + I
x*(2 - 9*I) + 6 + 7*I = x*(-4 + 7*I) + 2 - 9*I
x*(-7 - 6*I) + 2 + 9*I = x*(8 - 7*I) + 2 + 7*I
x*(9 - 9*I) + 5 + 7*I = x*(-9 - 9*I) - 10 + 2*I
x*(5 + 5*I) + 3 = x*(7 - 2*I) - 1 + I
x*(1 + 9*I) + 7 - 5*I = x*(-5 + 4*I) + 1 - 8*I
x*(-3 + 2*I) + 9 - I = x*(2 - I) + 6 - 7*I
x*(-8 + I) - 4 - 2*I = x*(-3 - 4*I) - 2 - 5*I
x*(-5 + 4*I) - 3 - 10*I = x*(-4 - 8*I) - 2 - 10*I
x*(3 + 7*I) + 3 = (-4*I)*x - 6 - 3*I
x*(2 + 4*I) - 3 - 7*I = x*(7 + 4*I) - 8 + 9*I
-4*x + 2 + 2*I = x*(-4 + 6*I) - 10 + 3*I
x*(-9 - 2*I) + 4*I = x*(2 - 9*I) - 9 - 5*I
x*(-3 - 4*I) - 1 + 3*I = x*(-9 - 2*I) + 4 + 8*I
x*(3 + 3*I) + 8 + 6*I = x*(5 + I) - 2 - 7*I
x*(-5 - 5*I) + 3 - I = x*(1 - I) + 2*I
x*(-7 - 9*I) + 4 = x*(-8 - 9*I) + 6 + 9*I
x*(1 - I) + 5 - I = x*(6 - 7*I) + 3 + 6*I
x*(-1 - 7*I) - 5 - 9*I = x*(-10 - 6*I) + 4*I
(9*I)*x - 8 + 2*I = x*(5 - 5*I) - 6 + 5*I
(7*I)*x + 2 + I = x*(3 + 5*I) + 4 + 3*I
x*(-7 + 7*I) - 10*I = x*(3 - 5*I) - 8 + 2*I
x*(-8 + 6*I) + I = x*(-5 + 2*I) - 2 + 6*I
x*(-10 + 7*I) + 5 - 4*I = x*(-3 - 10*I) + 3 - I
x*(-5 - 4*I) + 6 - 10*I = x*(-4 - 8*I) - 10 - 4*I
(-4*I)*x + 8 = x*(-9 + 5*I) - 3 + 9*I
x*(7 + 2*I) - 7 + 7*I = x*(-3 - 4*I) + 3 - 2*I
x*(4 - I) + 5 - 4*I = x*(-4 + 6*I) + 4 - 7*I
(4*I)*x + 6 + 8*I = x*(6 - 5*I) - 5 + 2*I
x*(-1 - 5*I) + 8 + I = x*(6 - 6*I) - 6*I
x*(2 - 4*I) + 4 - 2*I = x*(-8 + 2*I) - 4 + 3*I
x*(-10 + 5*I) + 8 - 5*I = x*(2 - 8*I) + 8 + 8*I
x*(-2 + 4*I) + 8 - 8*I = x*(-6 - 5*I) - 9 + 4*I
(-5*I)*x - 6 - 3*I = x*(-2 - I) + 7 - 3*I
x*(7 - 4*I) + 4 + 3*I = x*(8 - I) + 9 + 7*I
x*(-10 + 3*I) + 4 - 4*I = x*(-10 + 7*I) + 6 + 9*I
x*(-3 + 8*I) + 7 + 6*I = x*(-1 - 6*I) - 1 - 2*I
x*(-8 - 3*I) + 4 + 9*I = x*(-7 - I) - 9 - 7*I
4*x - 5 + I = x*(-6 + 4*I) - 8 - 9*I
x*(2 + 5*I) + 3 + 5*I = x*(3 - 2*I) + 2 + 6*I
x*(2 - 10*I) + 3 = x*(8 - 10*I) + 7 - 8*I
x*(9 - 8*I) - 8 + 6*I = x*(-6 + 8*I) + 4 + 8*I
x*(9 + 6*I) - 10 + 8*I = x*(8 + 3*I) - 7 + 7*I
(4*I)*x - 4 - 9*I = 3*x + 7 + 7*I
x*(1 - 6*I) - 6 + 9*I = x*(-2 + 7*I) + 2 + 3*I
x*(6 + 9*I) + 5 + 8*I = x*(3 + 2*I) + 4 + 5*I
x*(5 - 4*I) - 4 + 3*I = x*(9 - 9*I) - 7 + 2*I
x*(-2 + 9*I) + 1 + 9*I = x*(8 - 2*I) + 2 - 9*I
x*(-2 + 6*I) - 1 + 6*I = x*(-5 + I) - 2 - 8*I
x*(-8 + 8*I) + 5 - 3*I = 3*x - 4 + 8*I
x*(7 - 3*I) - 9 + 7*I = x*(9 + 9*I) + 5 - 9*I
x*(1 - I) + 2 - 8*I = x*(3 + 4*I) + 6 + 4*I
x*(7 + I) - 1 - 3*I = x*(-2 - 9*I) - 7
x*(-5 + I) + 2 + 3*I = x*(6 - 8*I) - 6 + 3*I
x*(7 - 10*I) - 8 - 9*I = x*(-8 + 3*I) - 3 - 2*I
x*(-3 - 9*I) - 7 - I = x*(1 + I) - 2 + 4*I
x*(-7 + 7*I) - 2 = x*(9 + 8*I) + 8 - 3*I
(-3*I)*x + 9 - 3*I = x*(-6 + 2*I) - 2 + 3*I
x*(7 - 7*I) + 8 - 7*I = x*(-3 - 4*I) - 9 - I
(2*I)*x - 8 + 2*I = x*(-10 + 8*I) - 2 + 8*I
x*(2 + I) + 7 + 5*I = x*(-2 + 6*I) + 8 + I
x*(5 + 9*I) - 6 + 5*I = x*(-8 - 3*I) - 8 - 10*I
x*(-3 - 8*I) - 4 + I = (-9*I)*x - 3 + I
x*(-5 - 8*I) + 1 + 9*I = x*(-4 + 3*I) + 9 - 5*I
x*(-2 + 2*I) + 8 - I = x*(-8 + 8*I) - 4 - 2*I
x*(2 + 9*I) + 8 - 7*I = x*(-6 - I) - 8 - 6*I
x*(-2 - 6*I) + 8 + I = x*(6 - 7*I) + 2 - 2*I
x*(5 - 4*I) - 2*I = x*(-7 + 7*I) - 1 + I
x*(8 - 9*I) + 9 - 7*I = x*(4 + I) - 10 - 2*I
x*(-7 + 2*I) - 5*I = x*(-3 - 3*I) + 1 - 5*I
x*(7 - 7*I) - 6 - 9*I = x*(3 - 9*I) + 2 + 7*I
x*(2 + 6*I) + 1 - 2*I = x*(-6 - 3*I) - 1 - 8*I
1 - 5*x = x*(-6 - 6*I) + 3*I
x*(3 + I) - 10 + I = (-6*I)*x - 1 - 7*I
x*(-5 + 3*I) + 4 + 6*I = x*(5 + 4*I) - 3 + 4*I
5*x - 6 - 2*I = x*(-8 - 3*I) + 2 + 2*I
x*(6 + I) + 8 + 7*I = x*(8 - 4*I) - 9 + 9*I
x*(9 - 5*I) - 10 + 9*I = x*(3 + 5*I) - 10 + 7*I
x*(2 + 7*I) + 8 + I = x*(-3 - 5*I) + 1 + 4*I
x*(3 - 3*I) + 3 - 7*I = (7*I)*x - 6 + 3*I
x*(1 + 5*I) + 1 - 6*I = x*(8 - 7*I) + 3 - 9*I
x*(-3 - 10*I) + 6 + 9*I = x*(-8 + 4*I) + 5*I
x*(-4 - 3*I) - 5 - 7*I = x*(5 + 3*I) - 6*I
x*(6 + 7*I) - 7 + 5*I = x*(8 + I) - 10 - 7*I
x*(-5 + I) + 7 + 3*I = x*(3 - 3*I) + 9 - 6*I
x*(4 - 10*I) + 9 + 6*I = x*(1 - 2*I) - 2 - 2*I
x*(-10 + 7*I) + 1 + 4*I = 9*x + 4
9*x + 7 = x*(-5 + 3*I) - 7 + 8*I
x*(6 + 7*I) + 2 + 3*I = x*(7 - 10*I) - 3 - 2*I
x*(5 + 6*I) - 10 + I = x*(-7 - 3*I) + 4 + 7*I
x*(-2 + 7*I) - 3 + I = x*(-10 + 3*I) - 6 + 7*I
x*(-9 - 2*I) + 6 - 4*I = x*(-9 + 2*I) + 3 - 4*I
x*(8 - 5*I) + 8 + 7*I = x*(-2 - I) + 6 + 7*I
x*(-4 + 2*I) + 1 - 6*I = x*(-9 - 8*I) + 9 - 5*I
x*(5 + 4*I) - 3 + 6*I = x*(-8 - I) + 7
x*(-1 - I) - 3 + 8*I = x*(-6 - 2*I) + 6*I
x*(7 + 3*I) + 4 + 5*I = x*(5 + 6*I) - 4 + 9*I
x*(6 + 7*I) + 8 - 8*I = x*(-2 + 9*I) + 7 - 5*I
x*(6 + 8*I) + 5 - 7*I = x*(-2 + 3*I) + 4 - 7*I
x*(-5 + 2*I) + 8 + 9*I = x*(-9 - 8*I) + 5 - 8*I
x*(-4 - 10*I) - 3*I = x*(-5 + 4*I) + 6 - 10*I
x*(-2 - 10*I) - 8 + I = x*(-3 - 4*I) + 2 + 3*I
x*(6 - 10*I) + 4 - 5*I = x*(3 + 9*I) - 1 + 6*I
x*(5 - 4*I) - 7 - 7*I = x*(-6 - 4*I) + 3 + 3*I
x*(4 - I) - 7 + 6*I = (5*I)*x + 5 + I
x*(7 + 3*I) + 3 - 10*I = x*(1 - 6*I) + 4 + 2*I
x*(-9 + 6*I) + 6 + 9*I = x*(-9 + 3*I) + 5*I
x*(-7 - 9*I) + 5 + 2*I = x*(9 - I) - 9 - 6*I
x*(-4 - 6*I) + 6 = x*(7 + 8*I) - 7 - 5*I
3*x + 2 - 10*I = x*(4 - 3*I) + 1 - 5*I
x*(3 + 3*I) - 6 + 2*I = x*(6 + 5*I) - 4 + 8*I
x*(-4 + 9*I) + 4 + 6*I = x*(-8 + 2*I) - 1 - 6*I
x*(-1 + 4*I) - 8 - I = x*(6 + 8*I) + 9 - 7*I
x*(-6 - 5*I) - 6 + 5*I = x*(-6 - 9*I) - 9 + 4*I
x*(2 + 6*I) - 9 + 9*I = x*(8 - 6*I) - 2 - I
x*(-1 - 6*I) + 7 = x*(-1 - 10*I) + 4 + 8*I
x*(6 - 9*I) + 8 + 9*I = (9*I)*x - 3 - 2*I
x*(1 - 7*I) - 6 + 8*I = x*(2 + 5*I) - 4 + 7*I
x*(1 + 8*I) + 5 + 3*I = x*(5 - 3*I) + 9 - 3*I
x*(8 + 5*I) + 4 + 4*I = x*(7 + I) - 2*I
x*(6 + I) - 3 + 4*I = x*(-3 - 6*I) + 8 - 9*I
x*(-3 - 8*I) - 6 + I = x*(7 + 5*I) + 1 - 9*I
x*(2 - 4*I) - 5 + 7*I = x*(9 - 9*I) + 5 - 4*I
x*(-3 - 2*I) - 6 + 4*I = x*(-8 - 10*I) - 9 - 8*I
x*(5 + 8*I) - 8 - 7*I = 5*x - 1 - 6*I
x*(-7 - 3*I) - 10 - 10*I = x*(-6 - 2*I) + 8 - 6*I
x*(-4 - 6*I) - 8 - 2*I = x*(9 - 6*I) - 6 + 6*I
x*(-9 - 10*I) - 5 + I = x*(-10 + 4*I) - 5 - 9*I
x*(-9 + 5*I) + 4 - 3*I = x*(-8 - 9*I) - 6 + 3*I
x*(-9 + 9*I) + 5 + 5*I = x*(-9 + 3*I) + 5 - 6*I
x*(-5 + 5*I) + 3 + 6*I = x*(6 + 2*I) + 9 - 9*I
x*(-2 - I) - 3 + 7*I = x*(6 + 6*I) - 10 - I
3 - 5*x = (-10*I)*x - 5 + 2*I
x*(-2 - 10*I) + 5 + 2*I = x*(1 - 7*I) - 2 - 9*I
x*(-6 - 6*I) + 6 - 5*I = x*(7 - 5*I) - 4 + 2*I
x + 9 + I = x*(3 - 8*I) - 6 + 8*I
x*(-10 - 6*I) + 7 - 7*I = x*(-10 - 5*I) - 9 - 4*I
x*(9 - 4*I) - 7 - 8*I = 3 - 4*x
x*(-9 - 2*I) + 7 + 6*I = x*(-3 - 2*I) - 10 + I
x*(2 - 2*I) - 3 + 3*I = x*(4 + 8*I) - 3 + 6*I
x*(8 + 9*I) - 7 + I = x*(4 + 3*I) - 7 - 9*I
x*(2 + 8*I) + 2 + 8*I = x*(1 - 3*I) - 6 - 10*I
x*(-10 + 9*I) + 8 + 3*I = x*(9 - 8*I) + 9 - I
x*(-4 + 4*I) - 3 - 8*I = x*(-10 - 4*I) - 5 - 9*I
x*(-3 + 7*I) + 7 - 7*I = (5*I)*x + 9 - 4*I
x*(-6 + 2*I) + 6 - 6*I = (4*I)*x + 7 - 5*I
x*(8 + I) + 7 + 4*I = x*(5 + 6*I) + 8 - 4*I
x*(5 - 2*I) - 4*I = x*(6 - 5*I) - 6*I
x*(5 - 9*I) - 8 - 4*I = x*(-9 + 6*I) - 7 - 7*I
x*(-5 + 4*I) - 3 + 8*I = x*(-1 + 8*I) + 9 - I
x*(-1 + 5*I) - 3 - I = x*(-8 - 3*I) - 1 - 10*I
x*(1 + 5*I) - 7 - 5*I = x*(-2 - 10*I) - 4 - 9*I
4*x - 2 = x*(6 + 7*I) - 2 - 6*I
x*(-7 - 2*I) - 6 + 2*I = x*(-9 + 8*I) - 7 + 2*I
9*x + 9 + 6*I = x*(4 - 6*I) - 1 + 4*I
x*(-8 - 10*I) + 5 - 10*I = x*(8 - 5*I) + 6 + 9*I
x*(7 - 7*I) + 7 + 3*I = (-7*I)*x + 9 - 10*I
x*(2 - 8*I) + 7 + 8*I = x*(-6 + 7*I) - 8 - 5*I
x*(-2 - 2*I) - 1 - 3*I = x*(5 - 6*I) + 8 - 10*I
x*(5 + 8*I) - 2 - 7*I = x*(5 - 8*I) + 3*I
x*(-2 - 2*I) - 2 + 6*I = x*(3 - 9*I) - 9 - 7*I
x*(-1 + 6*I) - 5 - 5*I = x*(-6 - 8*I) + 5 - 10*I
-5*x - 10 = x*(5 + I) - 4 - 7*I
x*(7 - 4*I) + 9 + 9*I = x*(-8 - 9*I) + 1
(-9*I)*x + 8 - 5*I = x*(-4 - 3*I) + 3 + I
x*(6 - 7*I) - 1 - I = x*(-5 - 9*I) - 10 - 10*I
x*(1 - 4*I) + 9 + 7*I = x*(8 + 2*I) - 5*I
x*(-3 - 7*I) - 6 - 6*I = x*(8 - 10*I) - 9 + 5*I
x*(-8 + 2*I) + 3 + 5*I = x*(-5 + 4*I) + 3 + 5*I
x*(-1 - 6*I) - 7 - 4*I = x*(-6 - 5*I) + 3 - I
x*(7 + 5*I) + 7*I = x*(7 + I) + 9 + 9*I
x*(1 - 5*I) + 1 - 2*I = x*(-5 + 5*I) - 2*I
x*(3 + 8*I) - 10 + 6*I = x*(-8 - 3*I) - 2 - I
x*(5 - 3*I) + 4 + I = x*(-3 - 10*I) - 7 - 6*I
x*(-8 + 9*I) + 2 - I = x*(-9 - 10*I) - 4*I
x*(-10 + 3*I) - 7 + 6*I = x*(-4 - 7*I) + 2 + I
x*(-7 - 5*I) + 7 - 4*I = (-4*I)*x + 3 - 8*I
x*(-5 - 6*I) - 10 - 3*I = x*(-4 - 9*I) - 2*I
x*(4 - 8*I) + 6 - 3*I = I*x - 6 + 6*I
x*(-7 + I) + 2 + 6*I = x*(7 + 8*I) - 3 + 6*I
(5*I)*x - 9 + 2*I = x*(2 - 6*I) + 8 - 9*I
x*(-4 - I) + 3 + 2*I = x*(-7 + 8*I) + 7 - 4*I
x*(-7 - 5*I) + 3 - 10*I = x*(-5 + 7*I) - 10 - 9*I
x*(-5 + I) + 6 - 5*I = x*(-8 - 5*I) - 1 + I
x*(-8 + 5*I) + 6 + I = x*(-4 - 8*I) - 8 + 5*I
x*(2 + 7*I) + 6 - 5*I = x*(9 + 9*I) + 3 + 2*I
(-9*I)*x - 3 - 4*I = x*(-6 + 3*I) - 8 + 5*I
6*x - 9 - 6*I = x*(-9 - 8*I) - 6 + 7*I
x*(-3 - 2*I) + 8 + I = x*(-2 + 9*I) - 6 + 7*I
x*(9 - 8*I) + 7 + 8*I = x*(8 - 10*I) - 1 + 7*I
x*(-2 + 3*I) + 1 + 6*I = (-2*I)*x - 2 + 6*I
x*(3 + 4*I) + 9 - 10*I = x*(-8 - 8*I) + 5 + 9*I
x*(-3 - 5*I) - 9 - 8*I = x*(5 + 5*I) + 6 - 7*I
x*(-5 - 2*I) + 9*I = x*(4 - 3*I) - 9 + 5*I
x*(-6 - 9*I) + 5 + 8*I = x*(-6 - I) - 7 + 6*I
(-I)*x + 7 + 5*I = x*(-3 - 5*I) - 10 - 8*I
x*(6 - 4*I) + 7 + 8*I = x*(-7 + 4*I) + 7 + 8*I
x*(-8 - 8*I) + 3 - 7*I = x*(-10 + 3*I) + 4 + 2*I
x*(-3 - 6*I) - 8 + 3*I = x*(9 - 6*I) - 1 + 3*I
x*(-10 + I) + 3 - 2*I = x*(-9 - 6*I) - 5 - 10*I
x*(5 - 9*I) - 5 + 5*I = x*(4 - 7*I) + 9 - 4*I
x*(3 - 2*I) + 7 - 10*I = x*(-4 - 10*I) + 8 - 6*I
x*(-5 - 4*I) + 2 + 4*I = x*(1 - 2*I) - 6 - 6*I
x*(-3 + 4*I) + 3 + 5*I = -5*x + 4 - 5*I
x*(-4 + 4*I) + 2 - I = x*(2 - 8*I) - 6 - 3*I
x*(-1 + 2*I) + 1 + 6*I = x*(9 - 10*I) - 8 + 4*I
x*(-6 - 4*I) + 3 + 7*I = x*(-1 - 7*I) - 3
x*(-8 + 8*I) + 7 + 8*I = x*(8 + 7*I) + 7 - 4*I
x*(-10 - 10*I) + 1 + 5*I = x*(1 + 3*I) + 7 - 8*I
x*(-8 + 7*I) - 1 + 3*I = x*(4 + I) + 4 - 6*I
x*(-6 + 2*I) - 2 - 8*I = x*(7 - 10*I) - 10*I
x*(-10 - 5*I) + 6 - 6*I = x*(-4 + 7*I) + 5 - I
x*(-9 + 7*I) - 3 + 7*I = x*(5 - 2*I) + 3 - 4*I
x*(-10 + 8*I) - 4 + 2*I = x*(-9 + 6*I) + 6 + 7*I
x*(8 - 3*I) + 8 + 4*I = x*(8 + 9*I) + 4 + 6*I
x*(7 + 5*I) - 4 - 7*I = x*(-1 - 10*I) + 3 + 2*I
-6*x + 8 - 6*I = x*(2 + 2*I) - 8 - 5*I
x*(5 + 8*I) + 5 + 7*I = x*(4 - 2*I) + 8 - 3*I
I*x + 2 + 2*I = x*(8 - I) - 9 + 3*I
x*(7 - 10*I) - 2 - 3*I = x*(4 + 9*I) - 8 + 6*I
x*(7 - I) - 5 + 7*I = x*(-9 + 6*I) - 9 + 4*I
x*(-4 + 4*I) - 9 + 7*I = x*(-10 - 4*I) - 10 - 5*I
x*(-7 - 9*I) - 5 = x*(6 - 9*I) - 2 + 3*I
x*(8 - 9*I) + 1 + 5*I = x*(-6 - 3*I) - 1 + 7*I
x*(-4 + 2*I) - 6 + 6*I = -4*x - 9 - 4*I
x*(6 + 2*I) + 9 + 5*I = 4*x + 4 - 9*I
x*(1 - 3*I) + 4 - I = x*(-10 - 6*I) - 9 + 2*I
x*(2 - 4*I) - 6 - 2*I = x*(5 + 7*I) + 6 - 9*I
x*(3 + 5*I) + 5 - 9*I = -3*x - 4 - I
x*(1 - 2*I) + 8 - 6*I = x*(1 - 6*I) + 9 + 2*I
x*(4 + 6*I) - 8 - 7*I = (-8*I)*x + 4 - 4*I
x*(-9 - 6*I) + 3 = x*(3 + 7*I) + 8 - I
x*(5 - 8*I) - 4 + 9*I = x*(-10 + I) - 1 - 8*I
x*(4 - 4*I) - 9 = x*(-10 - 6*I) + 3 - 6*I
x*(8 + 9*I) + 1 + 3*I = x*(-7 - I) - 5 - I
x*(9 - 6*I) - 3*I = x*(-8 + 6*I) - 4 + 8*I
x*(-6 + 7*I) - 2 + 6*I = 2*x - 7 - 9*I
x*(3 + 3*I) - 5 - 7*I = x*(-1 + 4*I) - 2 - 8*I
x*(-5 + 2*I) + 7 + 9*I = x*(6 - 5*I) + 7 - 10*I
6*x - 6 - I = x*(-10 - 4*I) + 3
x*(-5 + 3*I) - 9 + 7*I = x*(1 - I) - 10 - I
4*x - 1 - 2*I = x*(-6 - 2*I) - 6 - 4*I
x*(3 + 8*I) - 6 - 5*I = x*(-3 + 4*I) + 1 + 2*I
(-8*I)*x - 1 + I = x*(-8 + 5*I) - 1 + 3*I
x*(-7 + 5*I) - 10 - 6*I = x*(-10 - 7*I) + 6 - 2*I
x*(-7 + I) - 1 - 3*I = x*(5 + I) + 2 - 3*I
x*(-2 + 8*I) + 5 + I = x*(-1 - 5*I) - 5 + 4*I
x*(6 - 2*I) + 1 - 2*I = x*(5 + 6*I) + 9 + 2*I
x*(5 + 9*I) + 9 - 3*I = x*(-5 - 4*I) + 8 - 5*I
x*(-6 - 4*I) - 2*I = x*(-4 + I) - 7 + 7*I
x*(-5 - 10*I) + 6*I = x*(7 + 7*I) - 9 - 4*I
x*(5 - 5*I) = 7*x - 1 - 4*I
x*(-1 + 7*I) - 8 - I = x*(3 + 8*I) - 2 - 9*I
x*(-1 - 8*I) + 8 + 5*I = x*(-5 - 7*I) + 9 + 2*I
x*(3 + I) - 6 - 8*I = x*(6 - 5*I) - 10 - 9*I
x*(3 + 4*I) - 5 + 3*I = x*(-5 + 3*I) + 7 - 3*I
x*(7 - 7*I) - 9 - 2*I = x*(-10 + 5*I) - 5 + I
x*(4 + 9*I) - 4 + 6*I = x*(-5 + I) - 8 - 9*I
x*(-8 + 7*I) - 5 - 10*I = x*(-2 + 6*I) + 3 - I
x*(-8 - 9*I) - 1 + 3*I = x*(-4 + I) + 4 - 6*I
x*(-7 - 3*I) - 10 - 3*I = x*(-7 - 9*I) - 3 + 3*I
x*(8 + 3*I) - 1 + 2*I = x*(-8 + 8*I) - 6 + 2*I
x*(-6 + 2*I) + 4 - 9*I = x*(-5 - 5*I) + 4 - I
x*(4 + 7*I) - 3 - 8*I = x*(-5 - 2*I) + 6 + 3*I
x*(4 + 6*I) + 5 + 2*I = x*(4 - 2*I) + 4 + 9*I
x*(-1 - 9*I) + 7 - 3*I = x*(5 + 2*I) + 4 + 9*I
5*x - 5 + 2*I = x*(-1 - 8*I) + 5
x*(-4 + 5*I) + 6 + 6*I = x*(4 + I) - 4 - 7*I
x*(4 + 6*I) + 9 + I = x*(3 - 6*I) + 2*I
x*(-5 - I) + 5 = x*(4 + 7*I) + 2 - 6*I
x*(5 + 8*I) + 5 - 2*I = x*(-1 - 10*I) + 5 + 6*I
x*(9 + 4*I) + 3 - I = x*(-5 - 4*I) + 5 - 3*I
x*(-9 - 10*I) - 10 = x*(2 + 5*I) + 3 - 3*I
x*(-10 - 3*I) - 6 - I = x*(-1 - 10*I) - 8 - 3*I
x*(-5 - 7*I) - 9 - 3*I = x*(-3 + 5*I) + 3 + 6*I
x*(-1 - 3*I) - 3 - 3*I = x*(-1 + 7*I) - 2 + 9*I
x*(7 - 6*I) - 5 - 7*I = x*(7 - 9*I) + 3 + 2*I
x*(7 + 6*I) - 6 - 4*I = x*(3 + 4*I) - 2 + 6*I
x*(5 + 8*I) - 6 - 5*I = x*(9 - 5*I) - 6 + 5*I
-6*x + 3 - 10*I = -9 + 3*I
x*(8 - 10*I) - 5 + 4*I = 2*x + 4 - 10*I
x*(-7 - 7*I) - 4 - 2*I = x*(5 - 10*I) - 7 - 6*I
6*x - 6 + 8*I = x*(-2 + 7*I) - 7 - 6*I
x*(5 - 7*I) + 5*I = x*(-6 - 9*I) + 9 + 9*I
x*(-6 + 4*I) - 9 + 5*I = x*(-10 - 8*I) - 6 - 9*I
x*(-1 + 6*I) - 3 + 7*I = -2*x + 5 - 2*I
x*(4 - 3*I) - 2 - 8*I = x*(5 + 9*I) + I
x*(9 - 4*I) + 5 - 5*I = x*(-2 - 9*I) + 5 - 6*I
-10*x - 8 - 9*I = x*(-2 + I) - 3 + 7*I
x*(5 - 9*I) - 9 - 4*I = x*(9 - 10*I) - 2 - 10*I
x*(-9 - 10*I) - 3 - 5*I = x*(7 - 9*I) + 2 + 6*I
x*(-4 - 3*I) + 4 - 4*I = x*(-3 + I) - 8 - 4*I
x*(4 - 3*I) + 6 + 5*I = x*(-5 + 4*I) - 4 + I
x*(-2 + 6*I) + 1 + 7*I = x*(-5 + 6*I) + 6 - 7*I
x*(-7 - 9*I) - 5 = x*(-2 + 5*I) + 4*I
x*(-3 - 6*I) - 2 + I = x*(3 - 10*I) - 10 + 5*I
x*(7 + 2*I) - 7 - 4*I = x*(6 - 7*I) + 6 + 7*I
x*(-10 + 9*I) - 6 - 8*I = x*(-8 - 10*I) - 6 + 6*I
x*(-8 + 9*I) + 7 - 6*I = x*(-2 + 6*I) - 1 + 8*I
(-5*I)*x + 7 + 5*I = x*(-2 - 10*I) - 8 + 8*I
x*(-3 - I) - 9 + 7*I = x*(-7 - 4*I) + 3 - 9*I
x*(-7 - 4*I) + 2 - 3*I = x*(4 - 8*I) + 2 - 3*I
x*(-4 - 6*I) + 3 + 9*I = (-9*I)*x - 3 - 2*I
x*(7 + 9*I) - 10 + 2*I = (3*I)*x + 7 - 6*I
x*(-1 + 6*I) + 9 - 3*I = x*(7 + 9*I) + 9 + 4*I
x*(-3 - I) - 8 - 9*I = x*(-3 + 3*I) - 5 + I
3*x - 9 - 7*I = (-9*I)*x + 2 + 7*I
x*(-10 + 5*I) - 5*I = x*(-6 - 7*I) - 8 - 7*I
x*(-4 - 8*I) - 4 + 5*I = x*(-6 - 10*I) - 5 + 5*I
x*(9 - I) + 9 + 2*I = x*(9 + 2*I) - 7 + 7*I
x*(9 - 7*I) - 10 + 6*I = x*(-8 + I) + 9 - 3*I
x*(3 - 4*I) - I = x*(8 - 6*I) + 4 - 7*I
x*(-7 + 4*I) - 7 - 4*I = x*(-3 + 6*I) + 3
x*(-5 + 8*I) + 2 + 8*I = x*(-9 - 6*I) - 3
9 + 8*I = x*(-3 - 5*I) - 8 + 2*I
x*(4 + 9*I) - 9 + 5*I = x*(-5 + 3*I) - 3*I
x*(2 + 6*I) + 6 + 3*I = x*(-4 + 8*I) + 7 - 9*I
x*(-3 - 5*I) - 9 + 2*I = x*(-7 + 2*I) + 3 - 8*I
x*(6 + 6*I) + 6 + 4*I = x*(-5 - 2*I) - 3 + 3*I
-3*x + 2 - 8*I = x*(-3 + 2*I) - 3 - I
x*(-9 + 9*I) - 2 - 6*I = x*(-7 - 6*I) - 6 - 7*I
x*(-4 + 3*I) - 1 - 4*I = -5*x - 2 + 4*I
x*(-5 - 8*I) - 2 + I = x*(-9 - 3*I) - 10 + I
x*(9 - 2*I) + 5 = x*(4 + I) - I
x*(9 - 9*I) + 8 - 2*I = x*(2 - 3*I) - 4 + 4*I
x*(3 + 8*I) - 8 - 4*I = x*(-9 + 4*I) + 3
x*(-1 - 6*I) - 4 + 4*I = x*(-1 - 10*I) + 2 - 10*I
(-10*I)*x + 6 + 7*I = x*(-4 - 8*I) + 2 + 7*I
x*(-6 + I) + 6 - 7*I = x*(-9 - 7*I) + 3 - 2*I
x*(-9 - 5*I) + 4 - 2*I = x*(1 + 4*I) - 10 - 10*I
x*(-1 + 5*I) + 5 - 5*I = x*(-8 + 8*I) - 7 + 8*I
x*(-4 + 7*I) - 3 - I = x*(-10 - 5*I) + 7 + 2*I
x*(6 + 2*I) - 7 - 4*I = (-10*I)*x - 2 + 2*I
x*(-5 + I) - 7 + 3*I = x*(8 - I) + 9 - 9*I
x*(-9 - 2*I) + 3 - 6*I = x*(8 + 7*I) - 8 + 7*I
(-3*I)*x - 1 - 5*I = x*(-9 + 9*I) - 10 - 3*I
x*(1 - 8*I) + 1 + 8*I = x*(9 + 7*I) - 9
x*(3 + 8*I) - 3 + 6*I = x*(8 + 4*I) - 2
x*(-3 - 5*I) - 5 + 8*I = x*(6 + 2*I) - 2
x*(5 + 3*I) - 4 - 6*I = x*(1 - 7*I) - 6 - 8*I
(-6*I)*x - 7 + 6*I = x*(-1 + I) - 5 - 8*I
x*(9 - 7*I) - 8 - 6*I = x*(3 + 4*I) + 9 + 6*I
x*(-8 + 9*I) - 3 = x*(4 + 3*I) - 3 + 6*I
x*(-2 + 2*I) + 1 + I = x*(-9 - 4*I) + 3 - 7*I
x*(-5 - 8*I) + 9 - 4*I = x*(4 + 7*I) + 3 + 8*I
x*(-2 - 6*I) - 1 - 4*I = x*(-8 + 3*I) - 7 - 10*I
x*(8 - 9*I) - 2 - 8*I = x*(5 - 9*I) + 9 + 6*I
x*(-3 - 4*I) + 2 + 8*I = x*(1 + 5*I) + 8 + 7*I
x*(-2 - 7*I) + 9 + 7*I = x*(4 - 6*I) + 3 - 5*I
x*(4 + I) + 3 - 10*I = x*(2 - 2*I) + 5 - I
x*(3 - 3*I) + 3*I = x*(-8 + 7*I) - 2 - 4*I
x*(3 + 3*I) - 2 + 5*I = x*(3 + I) + 5 - 8*I
x*(9 - 7*I) + 7 + 8*I = x*(-2 - 8*I) + 3 + 5*I
x*(2 - 2*I) + 7 - 2*I = x*(-7 + 2*I) + 3 - 7*I
x*(-7 - 7*I) + 2 - 5*I = (-9*I)*x + 2 - 2*I
x*(7 - 6*I) + 5 - 5*I = x*(-6 - 2*I) - 8 - 7*I
(4*I)*x + 6*I = x*(8 + 3*I) + 7 - 8*I
x*(9 - 5*I) + 9 + 4*I = x*(1 - 5*I) - 9 + 5*I
x*(4 + 6*I) - 8 + 4*I = x*(-6 - 8*I) - 1 - 9*I
x*(3 - 10*I) - 10 + 6*I = x*(-2 + 9*I) + 9 + 7*I
x*(4 - 7*I) - 5 + 5*I = x*(9 - I) + 2 - 7*I
x*(7 + 3*I) + 3 + 5*I = x*(1 - I) + 4 - 6*I
x*(3 + 3*I) - 6 + 2*I = x*(2 - 9*I) + 4 + I
x*(-5 - 6*I) - 8 + 8*I = x*(-2 + 8*I) - 6 - 3*I
x*(-2 + 2*I) + 1 - 10*I = x*(-8 + 7*I) - 5 - I
x*(-2 - 3*I) - 6 + 5*I = x*(3 - 3*I) - 7*I
x*(9 - 3*I) + 3 - 5*I = x*(6 - 3*I) + 5 + 3*I
x*(-7 - 9*I) - 5 = x*(-2 - 7*I) - 9 - 10*I
x*(3 - 10*I) + 2 - 7*I = x*(8 - 8*I) + 7 - 8*I
x*(-9 + 9*I) + 2 - 9*I = x*(2 + 7*I) - 3 + 2*I
x*(9 + 2*I) - 2 - 4*I = x*(2 - 10*I) + 5 + I
x*(-9 + 2*I) - 4 + 7*I = -6*x + 8 + 7*I
x*(-5 + I) + 1 + 3*I = x*(-4 - 5*I) + 2 - 9*I
x*(6 - 7*I) + 2 - 5*I = x*(-9 - 4*I) - 4 - 10*I
x*(8 - 10*I) + 4 + 4*I = x*(2 - 4*I) - 6 - 8*I
x*(4 - 4*I) + 3 - 5*I = x*(6 - 6*I) - 10 + 4*I
x*(-4 - 6*I) - 9*I = x*(-9 + 4*I) + 8 - 6*I
5*x + 7 - 4*I = x*(7 + 9*I) - 7 + 4*I
x*(6 - 4*I) + 6 + 5*I = x*(-3 + I) + 5
x*(-7 - 6*I) + 7 + 2*I = x*(-6 - 3*I) - 1 + 3*I
x*(6 - 6*I) + 2 + I = x*(9 - 10*I) - 10 - 5*I
x*(-7 + 2*I) - 10 + I = x*(6 - 6*I) + 4 - 10*I
x*(8 - 4*I) - 8 + 7*I = x*(3 + 7*I) + 3
x*(8 + 2*I) - 8 - 8*I = x*(-8 - 5*I) - 1 - 7*I
x*(5 + 5*I) - 5 + 3*I = x*(-7 - 8*I) - 9 + 6*I
x*(-7 - I) + 6 - 10*I = x*(-10 - 9*I) - 5 - 4*I
x*(-1 + 4*I) - 10 + 4*I = x*(9 + 2*I) - 2 - 7*I
x*(-1 - 8*I) + 7 + 7*I = x*(8 + 4*I) + 5 + I
x*(4 - 8*I) - 4 + I = x*(6 - 5*I) + 8 - 6*I
x*(-1 + 9*I) - 3 - 3*I = x*(-5 - 3*I) - 8 - 7*I
4*x - 7*I = x*(1 - 4*I) - 3 - I
x*(3 + 9*I) - 1 + I = x*(8 - 7*I) + 6 + 7*I
x*(9 - 6*I) + 9 + 2*I = x*(-8 - 9*I) - 4 - 10*I
x*(-2 - 4*I) + 2 + 5*I = x*(-7 + 5*I) + 2 - 3*I
x*(5 - I) + 1 = x + 3*I
x*(-3 + 9*I) + 1 + 8*I = x*(9 - 4*I) + 4 + 9*I
x*(3 - 2*I) - 5 + 5*I = x*(6 + 9*I) - 8 + 3*I
x*(-1 + 9*I) - 1 = x*(-2 - 10*I) - 4 - 7*I
x*(7 - 9*I) - 7 + 5*I = x*(-8 - 2*I) + 2 - 3*I
x*(2 + 6*I) - 7 + 5*I = x*(-2 + 7*I) - 7 - 5*I
x*(-2 - 9*I) - 1 + 7*I = x*(6 + 4*I) - 2 + 7*I
x*(-6 - 5*I) + 7 - I = x*(-4 - 10*I) + 4 - 7*I
(-9*I)*x + 1 - 4*I = x*(-2 + 5*I) - 8 - 10*I
x*(-10 + 7*I) + 7 - 5*I = x*(-4 + I) + 1 + 7*I
x*(-2 + 6*I) - 6 + 2*I = x*(-4 - 9*I) - 4*I
x*(-7 - 4*I) + 3 + 7*I = x*(8 + 6*I) - 7 - 3*I
x*(-8 - 6*I) - 5 + 8*I = x*(7 - 7*I) + 7 - I
x*(-9 - 6*I) + 2 - 7*I = x*(6 - I) + 6 + 9*I
x*(-9 - 8*I) - 8 - 9*I = x*(6 + 6*I) + 5 + 8*I
x*(7 + 4*I) - 5 = x*(-1 - 4*I) - 9 - 2*I
x*(-2 - 6*I) + 4*I = x*(-2 + I) - 1 - 6*I
3*x + 8 + 2*I = x*(9 + 8*I) + 7 - 7*I
-3*x + 1 + 7*I = x*(2 + 5*I) - 1 + 9*I
x*(5 - 2*I) - 6 - 8*I = x*(-1 - 10*I) + 3 + 4*I
x*(-1 + 4*I) - 10 + 4*I = x*(6 + 8*I) + 5
x*(-9 + 2*I) - 6 + 7*I = x*(-3 + 8*I) + 6 - 8*I
x*(-9 + 4*I) + 9 + 9*I = x*(5 - 3*I) - 6 + 8*I
x*(-6 - I) + 6 = x*(8 + 7*I) - 1 + 4*I
x*(8 - 3*I) - 6 - 10*I = x*(8 - 10*I) + 4 + 9*I
x*(-2 + 8*I) + 9 - 9*I = x*(3 - 6*I) + 3
x*(9 + 3*I) + 2 + 7*I = x*(-9 + 7*I) - 10 + 2*I
x*(-7 - 3*I) - 4 - 2*I = x*(-10 + I) - 9 + 5*I
x*(-8 - I) + 8 - 5*I = x*(8 + 5*I) + 9 - 6*I
x*(-5 - 7*I) + 1 - 2*I = x*(-2 + 9*I) - 2 + 9*I
(-5*I)*x - 6 - 8*I = x*(-1 + 2*I) - 9 - 7*I
x*(-3 + 4*I) - 9 - 5*I = x*(5 - 5*I) + 2 - 5*I
x*(2 - 6*I) - 7 + 2*I = x*(2 - 4*I) + 9 - 8*I
x*(6 - 8*I) - 10 + 4*I = -5*x - 10 - 6*I
x*(1 + I) - 10 - 8*I = x*(2 + I) + 1 + 3*I
x*(-3 - I) - 7 - 9*I = x*(-7 - 10*I) - 10 + 4*I
x*(5 - 5*I) - 2 - 5*I = x*(7 + 9*I) + 9 - 2*I
x*(-5 + 2*I) + 3 + 9*I = x*(-6 - 6*I) - 4 + 2*I
(-9*I)*x - 10 + 9*I = x*(7 + 2*I) + 5
x*(3 - 8*I) + 4 + I = x*(3 + 7*I) - 3 - I
x*(-6 + I) + 7 - 2*I = x*(-4 + 2*I) + 7
x*(2 - 9*I) + 3 + 8*I = x*(4 + I) - 9 + I
x*(2 - 3*I) + 2 + 4*I = x*(-8 + 3*I) - 4 + 4*I
x*(-1 - 2*I) - 7 - 4*I = x*(-9 - 2*I) + 1 - I
x*(-2 - 7*I) - 1 - 6*I = x*(1 + 3*I) - 1
x*(-6 - 6*I) - 1 - 5*I = x*(-2 - 6*I) - 6 + 7*I
x*(5 + 9*I) + 6 + 8*I = x*(-9 + 7*I) - 7 - 7*I
x*(-3 - 4*I) - 7 - 3*I = x*(-3 - 3*I) + 3 - 4*I
x*(-7 - 4*I) - 5 + 8*I = x*(1 - 9*I) + 6 + 3*I
x*(8 - 10*I) + 3 + 4*I = x*(-10 - I) + 9 - 9*I
-6*x + 6 + 4*I = x*(-6 - 5*I) + 3 - 4*I
x*(-8 + 9*I) - 8 + 5*I = x*(-3 - 5*I) - 2 + I
3*x - 9 + 6*I = x*(8 - 10*I) - 1 + 6*I
(-3*I)*x - 10 + 9*I = x*(2 + 6*I) + 5 + I
-6*x + 8 - 5*I = x*(1 - 7*I) + 8 + 3*I
x*(5 + 3*I) + 2 - I = x*(-3 + 9*I) + 4 - 8*I
x*(8 - 5*I) + 9 + 5*I = x*(-8 - 8*I) + 9 + 7*I
x*(1 - I) + 4 + 4*I = x*(-2 - 7*I) + 7 - 4*I
x*(-7 - 2*I) - 4 - 9*I = x*(-3 + 5*I) + 7 - 9*I
x*(-4 + I) - 9 + 5*I = x*(2 + 6*I) - 5 - 10*I
x*(-9 - I) - 9 + 8*I = -8*x + 5 + I
x*(-8 + 9*I) + 3 + 5*I = x*(-2 + 4*I) + 7 + 5*I
(-2*I)*x - 10 - 4*I = x*(-3 - 2*I) + 9 + 2*I
x*(-6 + 2*I) + 5 + 8*I = x*(-1 - 10*I) + 3 + 2*I
x*(-3 - 3*I) + 8 - 8*I = x*(-10 + 5*I) + 5 - 4*I
x*(2 - 5*I) - 4 + 7*I = x*(-2 + 9*I) + 3 - 6*I
x*(-8 - 3*I) - 6 - 10*I = x*(-1 - I) + 9 - 4*I
x*(5 - 6*I) + 1 = x*(-2 + 6*I) + 9 - 8*I
x*(-5 - I) + 6*I = x*(-4 + 5*I) + 2 - 7*I
x*(-2 - 10*I) + 7 + 9*I = x*(-8 - 6*I) + 2 - 7*I
x*(-10 + 9*I) - 8 + 4*I = x*(2 - 3*I) - 9 - 3*I
(5*I)*x - 2 - 4*I = x*(-3 - 3*I) + 4*I
x*(-1 - I) + 9 - 7*I = x*(8 - 10*I) + 3 - 5*I
x*(-2 - 3*I) - 8 + 7*I = x*(3 - 9*I) - 1 - 6*I
x*(9 + 7*I) - 1 = x*(-2 - 9*I) + 1 + 2*I
x*(9 - 10*I) + 1 + 3*I = x*(-8 - 3*I) - 9 + 3*I
x*(-1 - 2*I) + 5 - 10*I = x*(-8 + I)
x*(7 + 2*I) + 2 + 2*I = x*(-3 - I) - 10 - I
x*(-3 - 6*I) + 7 + 2*I = x*(-3 - 5*I) - 2 + 8*I
x*(-9 + 7*I) + 7 - 3*I = x*(-7 - 6*I) + 5*I
x*(-10 - 4*I) - 10 + 3*I = x*(-9 - 6*I) - 2 + 5*I
x*(-2 + 4*I) + 4 - 10*I = -3*x - 5 + 8*I
x*(-3 - 5*I) - 4 + 9*I = x*(-1 - I) - 8*I
x*(-2 - I) + 2 - 10*I = x*(-7 - I) + 1 + I
-x + 3 - 6*I = x*(-4 - 7*I) + 7 - 9*I
x*(-9 - 7*I) + 4 - 6*I = x*(-5 - 6*I) - 1 + 4*I
x*(-2 + I) + 6*I = x*(7 + 2*I) + 5 + 2*I
x*(-2 - 4*I) - 3 - I = x*(6 - 2*I) - 8 + 6*I
x*(-10 + 8*I) - 9*I = x*(-7 + I) + 1 - I
x*(-3 - I) - 8 + 3*I = x*(-1 + 7*I) - 2 - 5*I
x*(-2 - 7*I) + 8 - 9*I = x*(9 + 4*I) - 4 - 6*I
x*(-5 + 5*I) - 8 - 2*I = x*(-5 - 2*I) - 5 + 4*I
x*(-1 + 5*I) + 4 - 10*I = x*(3 - 10*I) + 5 + 8*I
x*(-3 + 3*I) - 1 - 5*I = x*(3 - 8*I) - 3 + 3*I
x*(-1 + 8*I) + 4 = (-3*I)*x + 9 + 2*I
x*(6 - I) - 9 + 5*I = x*(-10 - 10*I) - 1 - 3*I
x*(8 + I) + 8 - 7*I = x*(6 + 6*I) + 5 - 2*I
x*(-2 + 4*I) - 5 - 6*I = x*(-6 - 9*I) + 2 - 6*I
x*(-8 + I) - 9 = x*(-4 + 7*I) - 9
x*(7 + 5*I) - 1 + I = x*(4 + 3*I) - 9 - 4*I
x*(-6 + 2*I) - 9 - 5*I = x*(-10 + 5*I) - 5 - 4*I
x*(-8 + 9*I) + 4 + 4*I = x*(-3 + 9*I) - 7 + 5*I
x*(3 + 4*I) - 7 + 4*I = x*(-7 + 6*I) + 3 + I
x*(7 - 3*I) - 3 - 8*I = x*(-1 - 9*I) + 2 + 3*I
x*(-8 + I) + 2 + 9*I = x*(7 - 2*I) + 4 + 2*I
x*(4 - 8*I) - 1 + 2*I = x*(8 + 6*I) - 6 + 4*I
x*(-7 - 3*I) + 5 + 7*I = x*(-3 - 5*I) + 3 + 6*I
x*(-8 + 4*I) - 9 - 9*I = x*(-2 + 9*I) + 8 - 10*I
x*(3 - 5*I) - 8 + 8*I = x*(-8 - 5*I) + 7 + 2*I
x*(-8 - 9*I) - 7 + 2*I = x*(2 + 6*I) - 8*I
x*(3 - 2*I) + 7 - 10*I = x*(3 + 2*I) + 1
x*(1 + 2*I) + 2 + 7*I = x*(-1 - 8*I) - 9
-2*x - 4 - 8*I = x*(7 - 2*I) + 9 - 10*I
x*(-6 - 10*I) + 7 + 9*I = x*(-7 + 3*I) + 7 + 5*I
x*(-3 + 3*I) - 5 + I = x*(7 - 2*I) - 7 + I
x*(6 - 6*I) + 9 + I = x*(-4 + 9*I) - 5 - 2*I
x*(-2 + 2*I) - 8 - 2*I = 9*x + 3*I
x*(8 - 2*I) + 4 = x*(6 - I) - 8 - 6*I
x*(-6 - 5*I) - 8 + 2*I = x*(-3 - 4*I) + 8 + 4*I
x*(-1 + 4*I) + 1 + 7*I = x*(8 + 6*I) - 3 - 3*I
x*(-8 - 4*I) - 3 + 2*I = x*(5 - 8*I) - 2 - 7*I
x*(7 + 2*I) - 5 - 2*I = x*(-6 + 5*I) + 1 + 7*I
x*(7 - 2*I) - 1 - 10*I = 7*x - 1 + 6*I
x*(4 + 5*I) - 9 + 8*I = x*(8 + 7*I) - 7 - 3*I
x*(7 - 5*I) + 2 + 6*I = x*(5 - 3*I) + 2 - 3*I
x*(-3 - 8*I) + 5 - 10*I = x*(-5 + I) + 3 - 7*I
x*(7 - 3*I) - 10 + 8*I = x*(2 - I) - 2 - 8*I
x*(5 - 9*I) + 2 + 4*I = x*(-6 + 4*I) - 4 - 3*I
x*(8 - 9*I) + 5 + 2*I = x*(-3 - 2*I) - 8*I
x*(-8 - I) + 4 + 2*I = x*(3 + 9*I) - 2 - 6*I
x*(3 - 7*I) - 4 + 9*I = x*(6 + 7*I) - 1 + 7*I
x*(6 + 7*I) + 3 + 4*I = x*(-8 + 3*I) - 9 + 7*I
x*(9 - I) - 8 + 5*I = x*(-3 + 5*I) + 3 + 8*I
x*(5 - I) - 2 - 9*I = -5*x + 1 - 5*I
x*(8 + I) - 1 - 6*I = x*(3 - 2*I) - 1
x*(-8 + 7*I) - 5 + I = x*(5 + 7*I) - 1 + 6*I
x*(7 - 4*I) + 1 - 4*I = x*(-8 - 7*I) + 5 + 9*I
x*(9 + 9*I) + 6 + 6*I = x*(-1 - 3*I) - 9 + I
x*(4 + 2*I) + 9 - 7*I = x*(2 - 5*I) - 3 - 7*I
x*(2 + 5*I) - 5 - I = x*(-1 - 4*I) + 3 + 9*I
(4*I)*x + 5 + 2*I = x*(3 + 8*I) + 2 + 5*I
x*(-3 - 5*I) + 8 + 2*I = x*(-7 - 2*I) - 8 - 2*I
x*(-2 - 6*I) + 9 + 2*I = x*(-6 + 9*I) - 3
x*(-9 - 9*I) + 2 + 2*I = x*(7 + 7*I) - 10 - 4*I
x*(-1 - 10*I) + 6 = x*(5 - 6*I) - 2 + 4*I
x*(-8 - 7*I) + 8 + 2*I = x*(7 + 2*I) - 8 - 8*I
(-3*I)*x - 7 + I = x*(-5 - 4*I) + 8 + 3*I
x*(-8 + 3*I) + 2 - 4*I = x*(8 + 5*I) - 2 + 2*I
x*(3 + 6*I) + 2 + 2*I = x*(6 - 9*I) - 4 + 9*I
x*(-5 + 2*I) + 4 - 3*I = x*(-1 - 4*I) - 10 + 6*I
x*(-2 + 4*I) - 5 - 10*I = -6*x - 10 + 4*I
x*(2 + 6*I) + 9 - 6*I = x*(9 + 8*I) + 9 - 6*I
(7*I)*x - 3 + 5*I = x*(-10 - 5*I) + 5 - I
x*(-4 - 9*I) - 10 - 10*I = x*(-6 - 5*I) - 5 + 2*I
x*(-2 - 3*I) + 7 + 3*I = x*(6 + I) + 4 - 2*I
x*(9 - 3*I) + 7 = x*(-1 + 9*I) + 2 + 5*I
x*(3 + 6*I) - 1 - 8*I = x*(7 - 10*I) - 4 - I
x*(-1 - I) - 9 + 5*I = x*(4 - 7*I) - 3 + 7*I
x*(-5 - 9*I) - 2 + 6*I = (-6*I)*x - 10 - 2*I
x*(-5 - I) + 1 - I = x*(-1 - 6*I) + 7 + I
x*(-8 - 8*I) - 2 - 10*I = x*(-4 + 5*I) + 5 + 4*I
x*(-5 - 3*I) + 9 - 8*I = x*(-2 - 10*I) - 10 + 7*I
x*(-4 + 8*I) - 1 - I = -5*x + 3 + I
-2*x + 3 - 9*I = x*(8 - 5*I) - 4 + 6*I
x*(-8 + 6*I) - 6 + 3*I = x*(8 - 10*I) - 7
x*(2 + 3*I) + 5 = x*(9 + 5*I) - 2 + 3*I
x*(3 - 3*I) + 2 + 6*I = x*(6 + 2*I) - 7 - 9*I
x*(6 - 3*I) + 7 - 6*I = x*(8 + 3*I) - 5 + 5*I
x*(9 + 8*I) + 2 + 8*I = x*(8 - 6*I) - 10 - 8*I
x*(-10 - 2*I) + 4 + 3*I = x*(-7 - 3*I) + 4 - 5*I
-4*x - 8 - 6*I = x*(3 + 5*I) + 3 - 10*I
(-8*I)*x + 1 - 3*I = x*(4 - 3*I) - 1 + I
x*(-9 + 2*I) - 10 + 4*I = x*(6 - 6*I) - 8 - 3*I
x*(1 - 2*I) + 8 + 7*I = x*(-8 - 3*I) - 3*I
-7*x - 3 - 9*I = x*(3 - 6*I) + 3 + I
-8*x + 5 - I = x*(6 - 10*I) - 6 + 3*I
x*(2 - 6*I) + 6 - 3*I = x*(7 + 6*I) + 2 + 4*I
x*(-1 - 10*I) - 4 - 4*I = -3*x - 10 - 4*I
x*(-2 - 10*I) - 3 + 7*I = -5*x - 3 - 2*I
x*(-1 + 4*I) + 2 + 5*I = x*(-1 + 5*I) - 1 + 4*I
x*(9 - 6*I) + 7 - 7*I = x*(-9 + 4*I) + 7 - 10*I
x*(1 - 4*I) + 8 + 4*I = x*(-2 - 3*I) + 6 - 6*I
x*(-7 - 2*I) - 7 + 5*I = x*(5 + 9*I) - 8 - 8*I
x*(3 + 2*I) + 3 - 10*I = x*(-4 + 9*I) + 9 - 6*I
x*(5 + 5*I) - 9 + 6*I = x*(-10 - 5*I) - 5 + 5*I
x - 9 - 3*I = x*(7 - 7*I) - 2 - 9*I
x*(-6 - 3*I) - 1 + 9*I = x*(2 + 8*I) + 2 - 7*I
x*(-8 - 7*I) + 4 - I = x*(-2 - 4*I) - 4 - 3*I
x*(6 + I) + 6 - 5*I = x*(-5 - 6*I) + 5*I
7*I = (-10*I)*x - 3 + 8*I
x*(-8 + 2*I) + 8 + 7*I = x*(5 + I) - 7 + 6*I
x*(-6 - 2*I) - 4 - 8*I = x*(-5 - 5*I) - 3 + 2*I
x*(4 - 10*I) + 3 + 9*I = x*(5 - I) - 2 - I
x*(-3 - 6*I) - 1 - 2*I = x*(-6 - 7*I) - 4 - 8*I
x*(8 - 8*I) + 8 = x*(-3 + 7*I) + 8 + I
x*(-5 - 8*I) + 5 + I = x*(-5 - 2*I) + 4 - 5*I
x*(9 + 8*I) + 8 + I = (8*I)*x + 4 - 3*I
2*x - 2*I = (3*I)*x - 4 + 7*I
-7*x - 7 - 2*I = x*(-1 - 6*I) + 7 + 5*I
x*(-1 + 2*I) + 3 + I = x*(-2 - 10*I) - 5 - 4*I
x*(3 + I) + 5 + 8*I = x*(-10 + 9*I) + 8 + 6*I
x*(7 - I) + 8 - 7*I = x*(2 + 5*I) + 8 + 6*I
x*(-10 + 2*I) - 5 - 3*I = x*(-5 - 3*I) + 4 - 3*I
x*(9 + 6*I) - 9 + 6*I = x*(-2 - 6*I) - 2 - 7*I
(-2*I)*x + 8 - 10*I = x*(-6 + 3*I) - 7 + 9*I
x*(-8 + 8*I) + 9 + 8*I = x*(3 - 10*I) + 7 + 6*I
x*(9 + 3*I) - 4 + I = -7*x - 8 - 6*I
x*(-6 + 8*I) + 9 + 3*I = x*(-6 + 9*I) + 4 - 4*I
x*(-6 + 8*I) + 4 + 7*I = x*(-6 - 3*I) - 4 + 3*I
x*(-5 - 5*I) + 7 - 7*I = (5*I)*x - 9*I
x*(6 - 2*I) - 8 + 2*I = x*(4 + 6*I) - 5*I
x*(-3 + 4*I) - 3 + 3*I = x*(-2 - 7*I) - 4 - 4*I
x*(3 - I) - 9*I = x*(5 + 5*I) - 6*I
x*(9 + 8*I) + 4 + 9*I = x*(-3 + 4*I) + 7 - I
x*(-9 + 2*I) + 1 - 8*I = x*(-6 - 8*I) - 10*I
(-I)*x - 5 + 9*I = -6*x - 6 + 3*I
x*(-7 + 7*I) + 4 + 4*I = x*(1 - 7*I) - 2 + I
x*(-4 - 6*I) + 3 + 8*I = x*(-9 + 6*I) + 4 + 4*I
x*(-8 + 9*I) - 5 + I = x*(-10 + 3*I) - 1 - 10*I
(-I)*x - 3 - 9*I = (6*I)*x + 6 + 7*I
x*(-5 - 10*I) - 3 - 8*I = x*(-8 + 9*I) + 2 + 9*I
x*(9 + 5*I) + 8 + I = x*(3 - 10*I) + 9 - 8*I
x*(-7 - I) - 3 + 3*I = x*(4 + 6*I) - 7 + 8*I
x*(-10 + 8*I) - 10 + 3*I = x*(4 - 3*I) - 5 + 7*I
x*(7 - 8*I) - 9 - 9*I = x*(9 + 8*I) - 5 - I
x*(6 + I) + 2 - 3*I = x*(-5 - 3*I) + 9 - 8*I
x*(5 - 2*I) - 8 - 2*I = x*(-4 + 6*I) - 10 + 4*I
x*(-3 - 2*I) - 6 = x*(7 + 3*I) - 9 - 2*I
x*(-6 - I) - 1 - 9*I = x*(9 + 6*I) - 4*I
-10 + 9*I = x*(6 + 8*I) + 1 - 4*I
-x + 2 + I = x*(1 - 2*I) - 2 + 7*I
x*(-5 - 5*I) - 2 - 5*I = -7*x + 3 + 3*I
x*(-10 + I) + 3 + 8*I = x*(4 + 8*I) - 10 + 8*I
x*(-10 + 6*I) + 9 - I = x*(6 - 6*I) + 4 + 7*I
x*(-1 - I) + 3 - 2*I = x*(-3 - 3*I) - 10 - 9*I
x*(-3 + 5*I) + 3 - 5*I = x*(2 + 8*I) + 6 - 2*I
x*(-2 + 7*I) + 2 - 8*I = x*(-2 + 5*I) - 2 - 5*I
x*(-10 - 8*I) + 5 - 5*I = x*(-1 + 9*I) + 3 - 8*I
x*(-8 + 7*I) - 4 - 5*I = x*(-3 + 3*I) - 7 + 7*I
x*(8 - 8*I) + 6 - 9*I = x*(3 - 7*I) - 2 + 5*I
5*x + 8 - 8*I = x*(-4 - 7*I) - 8 - 2*I
x*(-10 + 3*I) - 4 + 4*I = x*(-10 - 2*I) + 9 + I
x*(-8 + 2*I) - 4 + 2*I = x*(-10 + 8*I) - 7 + 8*I
x*(-7 - 9*I) + 4 + 4*I = x*(2 + 7*I) + 5*I
x*(9 - 8*I) - 3 - 6*I = (-3*I)*x - 9 - 4*I
x*(-1 - 4*I) + 4 + 3*I = 9*x + 2 - 4*I
x*(4 - 4*I) - 10 - 6*I = x*(3 - I) - 8 - 10*I
-9*x - 10 + 5*I = x*(-2 + 9*I) + 3 - 10*I
x*(-4 - 9*I) + 7 + I = x*(-7 + 8*I) + 8 + I
x*(-7 - 5*I) + 9 - 9*I = x*(2 + 5*I) + 6 - 9*I
x*(6 - 9*I) - 7 + 6*I = x*(-8 - 7*I) + 3 - 4*I
x*(6 - 3*I) - 4 - 2*I = x*(7 + 9*I) - 4 + 4*I
x*(6 - I) - 1 + 5*I = x*(7 + 5*I) + 9 + 3*I
x*(-4 - 8*I) - 8 - 8*I = x*(-2 + 4*I) - 2 - 7*I
x*(-1 - 3*I) - 5 - 5*I = x*(-6 + I) + 2 - 6*I
x*(9 - 8*I) - 6 = x*(-10 + 3*I) - 1 - 4*I
x*(-10 - 4*I) - 3 + I = x*(8 + 3*I) + 5 - 3*I
x*(-1 - 10*I) - 9 + 2*I = x*(-6 - 4*I) + 6 - 9*I
x*(-5 - 5*I) - 3 - 6*I = x*(2 - 10*I) - 5 + 5*I
x*(-2 - 5*I) + 4*I = x*(4 - I) + 3 + 6*I
(-4*I)*x + 7 - 10*I = x*(5 + 7*I) + 9 - 5*I
x*(3 + I) - 2 - 2*I = x*(6 + 8*I) + 1 + 5*I
x*(-2 + 3*I) - 9 + I = x*(-10 - 7*I) - 1 - 7*I
x*(-6 + 8*I) - 7 + 6*I = x*(7 - 2*I) - 4 + 5*I
x*(6 - 10*I) - 5 - 9*I = x*(-6 - 3*I) - 3 + 2*I
x*(-7 - 2*I) + 6 + 9*I = x*(-4 + 5*I) - 9*I
x*(8 + I) - 5 + 7*I = x*(9 + 8*I) + 5 + 7*I
x*(-1 + I) + 8 + I = x*(-6 - 9*I)
x*(-2 - 6*I) - 1 - I = x*(9 + 5*I) - 6 - 9*I
x*(5 + 2*I) - 2 - 5*I = x*(-5 + 9*I) + 6 - 3*I
I*x + 2 - 4*I = I*x + 4 + 6*I
x*(-2 + 8*I) - 9 + 7*I = -8*x + 2 - 5*I
x*(4 + 7*I) + 1 - 4*I = x*(-4 - 5*I) + 2 - 4*I
8*x + 9 + 6*I = x*(5 + 4*I) - 4 + 7*I
x*(2 + 5*I) + 7 + 2*I = x*(4 + 5*I) + 5 - I
x*(6 + 8*I) + 1 + 8*I = x*(5 + 6*I) + 1 - 7*I
x*(9 - I) - 6 - 9*I = -x + 2 - 5*I
(6*I)*x - 1 - 5*I = x*(3 + 5*I) - 3 + 8*I
(7*I)*x - 6 - 2*I = x*(9 + 7*I) - 6 - 4*I
x*(-7 + 8*I) - 10 + 8*I = x*(-6 - 7*I) + 4 - I
x*(-6 - 5*I) + 9 - 10*I = x*(9 - 6*I) - 1 + 6*I
x*(5 - 8*I) + 9 + I = x*(4 - 8*I) - 3 - 2*I
x*(-10 - 7*I) - 3 - 9*I = x*(-4 + 8*I) + 8 + I
x*(9 + 8*I) - 4 + 2*I = x*(3 - I) + 9 + I
x*(-10 + I) + 9 + 5*I = x*(-9 + 4*I) - 1 + 9*I
x*(-6 - 9*I) - 5 - 2*I = x*(9 + 2*I) + 3 - 2*I
x*(-1 - 6*I) + 4 + 5*I = x*(-7 - 3*I) - 6
x*(8 - I) - 8 + 2*I = x*(4 + 9*I) - 3 - 4*I
x*(4 - 9*I) - 8 + 6*I = x*(-2 - 9*I) - 10 + 3*I
x*(-10 - 5*I) + 7 + 6*I = x*(1 + 4*I) + 4 + 7*I
x*(3 - 3*I) + 5 - 3*I = x*(5 - 2*I) + 2 - 10*I
x*(7 + 8*I) - 1 - 5*I = x*(2 + 5*I) + 4 - I
x*(-2 - 10*I) + 1 - 7*I = x*(-5 - 9*I) + 5 + 3*I
x*(3 + 3*I) - 4 - 3*I = x*(-8 + 6*I) - 3*I
x*(1 + 4*I) + 4 - 6*I = x*(2 + 6*I) - 8 - 7*I
x*(9 + 3*I) + 6 - 6*I = x*(-7 + 9*I) - 2
x*(5 + 2*I) + 2 - 8*I = x*(7 + 5*I) + 9 - 9*I
x*(2 - 6*I) - 2 - 2*I = x*(-7 - 7*I) + 2 - 8*I
x*(1 + 3*I) - 3 + 3*I = x*(9 + 3*I) - 7 - 7*I
x*(1 + 7*I) + 5 - 8*I = x*(5 - 7*I) - 1 - 8*I
x*(-3 - 4*I) + 7 + 8*I = x*(8 + 3*I) + 9 + 6*I
x*(-1 - 8*I) + 4 = x*(6 - 6*I) - 5 + I
x*(3 - I) + 8*I = x*(8 + 9*I) + 1 - 4*I
x*(-1 + 7*I) + 3 + 4*I = x*(-8 - 5*I) + 1 - 8*I
x*(6 + 7*I) + 9 + 8*I = (-6*I)*x - 9 + 4*I
x*(-8 - 10*I) + 1 + 7*I = (-2*I)*x - 7
x*(7 + I) - 1 + I = x*(-9 + 9*I) + 5
x*(-9 - 2*I) - 5 - I = x*(-1 - 4*I) + 6 + 8*I
x*(-2 - 10*I) - 7 = x*(-5 + 2*I) - 6 + 8*I
x*(-7 - 7*I) + 3 + I = x*(-7 + 6*I) - 2 + 6*I
x*(1 - 4*I) + 3 - 8*I = x*(7 - 5*I) - 1 - I
x*(-9 - 5*I) + 2 - 7*I = x*(1 + 9*I) + 7 - 7*I
-8*x - 4 + 4*I = x*(-10 + 2*I) + 5 - 4*I
x*(-5 + 8*I) - 9 - 8*I = x*(5 + 7*I) + 2 + 2*I
x*(1 + 9*I) - 7*I = x*(2 - 2*I) + 8 - 2*I
x*(6 + 5*I) + 5 + 6*I = I*x - 8 - 4*I
x*(3 - 4*I) - 1 + I = x*(-3 + 8*I) + 5 + 6*I
x*(-6 - 4*I) + 3 + 8*I = x*(9 + 9*I) + 3*I
x*(-8 + 4*I) + 7 - 5*I = x*(9 + 4*I) - 7 - I
x*(-2 - 3*I) - 2 - 5*I = x*(8 + 2*I) + 8 - 2*I
x*(-4 - 6*I) - 3 = x*(2 + 7*I) - 5 - 6*I
x*(6 - 9*I) + 6 - 10*I = x*(9 - 3*I) + 6 - 8*I
x*(3 + 4*I) - 9 - 3*I = x*(-5 + 8*I) + 7 - 9*I
3*x + 6 - 6*I = x*(5 - 3*I) + 6 + 5*I
x*(-6 - 8*I) + 7 + 8*I = x*(-7 - 5*I) + 7 - 10*I
1 - 4*I = x*(-7 + 3*I) + 6 + 5*I
x*(-4 + 2*I) + 3 - 4*I = x*(-4 + 4*I) - 3 - 6*I
x*(3 + I) + 1 - 8*I = x*(-6 + I) + 3 - 5*I
x*(5 - 6*I) + 1 - 6*I = x*(4 - 7*I) + 7 - 5*I
x*(-3 + 3*I) - 8 - I = x*(-8 - 9*I) - 10 - I
x*(7 + 7*I) - 6 = x*(2 - I) + 9 + 9*I
x*(-4 - I) + 4 + 5*I = x*(-8 + 5*I) + 7 - 3*I
x*(-10 - 3*I) - 10 - 4*I = x*(-4 + I) + 5 - 5*I
x*(9 + 3*I) + 8 - 10*I = -10*x - 7 - 10*I
x*(5 - 5*I) - 4 - 6*I = x*(-6 + 3*I) - 4 - 2*I
x*(5 - 2*I) - 2 + I = x*(-5 - I) + 1 + I
x*(-9 - 6*I) - 8 + 9*I = (-2*I)*x + 9 - 9*I
x*(4 - 6*I) + 4 + 2*I = x*(-2 - 3*I) + 7 - 2*I
x*(-4 - 4*I) - 5 + 4*I = x*(-8 - 7*I) + 4 + 5*I
x*(-8 - 5*I) + 4 - 8*I = x*(6 - I) + 8 + 3*I
x*(7 - 2*I) - 2 + 3*I = x*(-2 - 5*I) - 10 - 4*I
x*(-3 + 6*I) + 5 = x*(9 + 6*I) - 5 - 10*I
x*(2 - I) + 2 - 4*I = x*(7 + 6*I) - 10 - 4*I
x*(-10 + 2*I) - 3 - 8*I = x*(1 + 3*I) - 5 - 8*I
x*(5 - 8*I) - 3 + 4*I = x*(-8 - 2*I) - 6 - 5*I
x*(9 - 3*I) - 3 + 9*I = 1 - 4*x
x*(9 - 4*I) - 10 + 5*I = x*(4 - I) - 4 - I
x*(5 + 2*I) + 8 - 2*I = x*(-7 - 8*I) + 3 + I
x*(6 - 10*I) - 2 - 4*I = x*(5 - 8*I) + 5 - 7*I
x*(-10 - 2*I) + 2 - 2*I = x*(-5 - 5*I) - 7 + 9*I
(-7*I)*x + 1 - 5*I = x*(4 + 9*I) + 1 + 4*I
x*(9 - 7*I) - 3 + 8*I = x*(-10 + 3*I) + 2 - 4*I
x*(1 + 8*I) - 2 + I = x*(2 - 4*I) + 7 - 7*I
8 - I = x*(8 + 3*I) - 9 - 10*I
x*(3 - I) - 8 + 9*I = x*(-6 + 3*I) + 7 - 3*I
x*(8 - 8*I) + 4 + 5*I = x*(-7 + I) - 4 + 4*I
x*(9 - 9*I) - 3 - 6*I = (-5*I)*x + 2 - 4*I
x*(1 - I) + 5*I = x*(-3 + 4*I) - 7 - 6*I
(2*I)*x + 7 - 2*I = x*(3 - 7*I) + 9 - 5*I
x*(-7 - 5*I) + 8 + 4*I = x*(7 + 5*I) + 8 - 3*I
x*(-3 + 2*I) + 1 - 8*I = x*(-5 - 7*I) + 1 - 5*I
x*(-8 + 7*I) - 3*I = x*(-4 + 5*I) + 6
x*(-7 - 6*I) + 4 + 2*I = x*(1 - I) + 4 - 2*I
x*(4 - 5*I) - 8 + 4*I = x*(-9 - 6*I)
x*(-9 + 4*I) + 6 + 6*I = x*(7 - 6*I) - 3 - 6*I
x*(1 - I) - 2 + 7*I = x*(9 + I) - 5 + 6*I
x*(-1 - 4*I) + 5 + 3*I = x*(-1 - 3*I) + 7 + 6*I
x*(2 + 6*I) - 8 + 4*I = x*(-8 + 7*I) - 3*I
x*(1 + 9*I) + 3 + 4*I = x*(9 + 4*I) + 2 - 9*I
x*(1 - 3*I) - 7 - 10*I = x*(-6 - 5*I) + 7*I
x*(-7 + 9*I) - 5 + 4*I = -9*x - 7 + I
x*(-2 - 8*I) + 5 - 7*I = x*(1 + 8*I) - 10 + 9*I
x*(9 - 7*I) + 4 - I = x*(-2 + 6*I) - 8 + 2*I
x*(6 - 8*I) - 1 - 3*I = x*(2 - 4*I) + 2*I
x*(7 + 2*I) - 4 + 4*I = x*(-1 - 6*I) + 6 + I
x*(-7 + 3*I) - 5 + 7*I = x*(1 + I) - 7 - 4*I
x*(-2 - 3*I) + 7 - 9*I = x*(-1 + 4*I) + 3 - 9*I
x*(8 - 8*I) - 6 + 9*I = x*(9 + 7*I) - 7 - 8*I
x*(3 - I) - 6 - 8*I = x*(7 + 6*I) - 4 + 2*I
x*(-6 - 2*I) + 2 = x*(-7 + 4*I) - 10 - 10*I
x*(2 + 4*I) - 6 - 5*I = x*(-3 + 2*I) + 7 - 7*I
x*(9 + 7*I) - 4*I = x*(8 + 6*I) + 9*I
x*(-6 - 2*I) + 1 + 7*I = x*(4 - 9*I) + 5 + 4*I
x*(-5 + I) - 1 + I = -5*x - 9 - 2*I
x*(5 - 7*I) + 7 = x*(3 - 10*I) + 1 - 7*I
x*(-6 - 6*I) + 9 - 7*I = x*(-5 + 5*I) + 2 - 2*I
x*(-6 - 7*I) - 2 - I = x*(6 - I) - 1
x*(-6 - 6*I) - 5 - 8*I = x*(7 + 3*I) - 9 + 5*I
x*(-5 + 3*I) - 8 - 5*I = 9*x - 10 - 4*I
x*(6 - 6*I) + 6 - 2*I = x*(9 - 5*I) - 3 - 7*I
x*(8 - 6*I) - 6 - 2*I = x*(-10 + 2*I) - 10 - 7*I
x*(4 + 8*I) + 4 + 2*I = x*(2 - 4*I) - 7 - 6*I
x*(4 - I) - 1 + 6*I = x*(-3 - 6*I) - 8 - 3*I
x*(3 - 4*I) - 7 - 5*I = x*(-6 - 5*I) + 4*I
x*(9 - 10*I) + 4 + 6*I = x*(-9 + 8*I) - 9 + 5*I
x*(9 - 10*I) + 9 + 7*I = x*(7 - 2*I) - 2 + 3*I
x*(9 + 6*I) - 9 - 2*I = x*(3 + 2*I) + 7 - 6*I
x*(-3 - 5*I) - 2 + I = x*(-4 - 6*I) + 1 + 6*I
-2*x - 1 + 2*I = x*(-7 + 3*I) - 4 + 8*I
x*(6 + 9*I) - 5 - 8*I = x*(-7 + I) + 5 - 7*I
x*(2 + 7*I) - 4 + 9*I = (3*I)*x + 9 - 8*I
x*(-10 - 9*I) - 4 + 6*I = x*(6 - 2*I) - 6 - 9*I
x*(-4 + 9*I) - 7 + 7*I = x*(-2 + 5*I) - 4 - 10*I
x*(-9 - 7*I) - 5 - 8*I = x*(-7 + 4*I) + 5 - I
x*(6 + 9*I) - 1 + 4*I = x*(5 + 8*I) + 5 + 3*I
x*(-3 - 6*I) - 9 - 9*I = x*(6 - 7*I) + 9 + 9*I
x*(-3 + 7*I) - 4 - 8*I = x*(-4 + 9*I) - 5 - 8*I
x*(-4 - I) + 9 + 2*I = x*(7 + I) + 2 + 7*I
(-8*I)*x + 5 + 2*I = x*(6 - 8*I) + 2 + 8*I
x*(6 - 9*I) - 4 - 3*I = x*(-7 - 10*I) - 6 + 5*I
9 - 5*x = x*(-3 + 4*I) + 2 + 4*I
x*(3 - I) + 9*I = x*(-10 + 3*I) - 2 + 5*I
x*(-6 + 4*I) + 8 - 10*I = x*(9 - 6*I) + 6*I
x*(4 - 6*I) - 2 = (-9*I)*x - 1 - 4*I
x*(1 + 2*I) - 1 - 10*I = x*(7 - 3*I) + 9 + 3*I
x*(4 - 6*I) - 3 - 5*I = x*(4 + 7*I) + 7 - 6*I
x*(8 + 6*I) + 3 + 3*I = x*(7 + I) + 7 - 3*I
x*(8 + 4*I) - 8 = x*(5 - 10*I) - 5 + 9*I
x*(-3 - 3*I) - 5 - 8*I = x*(2 - 3*I) - 3 + 7*I
x*(4 - 10*I) - 1 - 7*I = x*(4 + 5*I) + 2 - 9*I
x*(9 - 6*I) - 8 - 9*I = x*(9 - 10*I) + 7 - 4*I
x*(4 + 7*I) - 3 + 8*I = x*(-4 + 2*I) - 9 + 3*I
x*(5 + 2*I) + 3 + 2*I = x*(-1 + 3*I) + 8 - 3*I
x*(-9 + 5*I) + 4 + 8*I = x*(4 + 2*I) - 2 + 2*I
x*(-3 + 5*I) - 7 - 7*I = x*(3 + I) - 1 + 2*I
x*(5 - 10*I) + 6 - 2*I = x*(7 - 7*I) - 1 - 6*I
x*(2 + 4*I) + 6 - 8*I = x*(9 - 9*I) - 5 + 4*I
x*(-4 - 9*I) + 4 + 6*I = x*(8 + 9*I) + 6 + 4*I
x*(5 - I) - 8 + 4*I = x*(-1 + 7*I) + 5 - 2*I
x*(-4 - 2*I) - 3 - 3*I = x*(8 + 5*I) - 7 + 6*I
x*(5 + 6*I) + 9 + 6*I = x*(-8 - 6*I) + 6 - 7*I
x*(1 - 6*I) - 9 + 5*I = x*(2 - 10*I) - 7 - I
x*(4 + 4*I) - 10 + 8*I = x*(8 - 9*I) - 9 - 3*I
x*(-2 - 8*I) + 3 + 2*I = x*(2 + 5*I) + 1 - I
x*(-3 - 3*I) - 8 + I = x*(7 + 3*I) - 8 + 3*I
x*(8 - 3*I) + 1 - 6*I = x*(8 - 8*I) - 4
x*(-3 + I) - 4 + 6*I = x*(6 - 9*I) - 5 + 6*I
x*(5 - 8*I) + 9 - 10*I = x*(6 + 5*I) + 2*I
x*(-3 + 2*I) - 1 + 7*I = x*(1 - 6*I) + 1 + 7*I
x*(-8 + 4*I) - 2 - 8*I = x*(-6 - 6*I) - 8 - 9*I
x*(-10 + 5*I) + 4 - 5*I = x*(5 - 7*I) + 5 - I
(-8*I)*x - 9*I = x*(-5 + I) + 3
x*(-3 - 6*I) - 7 - I = x*(-2 - 6*I) - 10 - 9*I
x*(-7 + 4*I) - 5 - 4*I = x*(6 + 8*I) + 3 + I
x*(-4 + 4*I) + 8 + I = x*(-2 + 5*I) - 10 - 10*I
x*(4 + I) - 4 + 3*I = x*(5 + 5*I) + 8 + 7*I
x*(-3 - I) - 5 - 2*I = x*(4 + 3*I) + 5 - I
x*(-3 - 3*I) + 7 - 6*I = x*(-5 + 5*I) - 3 + 7*I
x*(7 + 7*I) + 2 - 3*I = x*(-3 - 3*I) - 10 + 5*I
x*(-8 - 10*I) + 2 - 10*I = x*(-4 + 5*I) - 9 - 4*I
x*(-6 - 8*I) - 9 + 8*I = (-5*I)*x + 4 - 4*I
x*(-4 + 9*I) - 10 - 3*I = x*(8 + 6*I) - 9 - 8*I
x*(-1 - 4*I) - 9 + 9*I = x*(-4 + I) - 5 - 4*I
x*(7 - I) + 3 = x*(-10 - 5*I) - 1 - 4*I
x*(-2 + 3*I) + 6 - 3*I = x*(9 - 8*I) - 1 - 8*I
x*(6 + 9*I) + 8 + 2*I = x*(1 + 2*I) - 8 + 4*I
x*(1 + 4*I) + 7 - 6*I = -2*x + I
x*(-6 - 9*I) + 1 + 6*I = x*(-3 - 3*I) - 9
x*(-7 + 8*I) - 1 + I = x*(-7 + 5*I) + 6 + 5*I
x*(9 - 6*I) + 1 + 6*I = x*(2 + 5*I) + 3 + I
x*(-2 - I) - 8 + 6*I = x*(-9 - 9*I) - 6 + 6*I
x*(-4 - 4*I) - 7 - 6*I = x*(-4 + 9*I) + 2 - 8*I
-7*x - 6 - 10*I = x*(7 - 8*I) + 7 - 5*I
x*(-1 - 5*I) + 1 - 3*I = x*(2 + 2*I) - 4 - 10*I
x*(-8 - 8*I) + 4 + 2*I = x*(1 + 9*I) - 4 + 3*I
7*x - 4 - 9*I = x*(-1 - 10*I) - 7 - 4*I
x*(-3 + 8*I) + 9 - 6*I = x*(-10 + 2*I) - 7 - 7*I
x*(-10 + 3*I) - 2 + 5*I = x*(8 + 7*I) + 3*I
x*(-3 - 4*I) - 9 - 9*I = x*(-1 - 10*I) - 6 + 2*I
(-9*I)*x - 6 - 3*I = x*(8 - I) - 5 - 3*I
x*(-9 - 4*I) + 4 + 7*I = 4*x + 5 + 4*I
x*(9 - 8*I) + 9 - 6*I = x*(7 + 3*I) + 5 - 4*I
x*(-1 + I) - 6 + 3*I = x*(-2 + 7*I) + 6 + 6*I
x*(8 - 7*I) + 1 + 2*I = x*(-2 - I) - 8 + 8*I
x*(-2 + I) - 2 + 7*I = x*(6 + 9*I) - 10*I
x*(-7 - 9*I) - 5 - 6*I = x*(-2 + 5*I) + 6 - 5*I
x*(6 - I) + 9 - I = x*(8 + 3*I) + 4 - 7*I
x*(-9 - 6*I) - 8 + 9*I = x*(-9 - 3*I) + 5 - 4*I
x*(1 + 6*I) - 5 + 9*I = x*(2 - 2*I) - 6 - I
x*(5 + 9*I) + 6 + 2*I = x*(2 + 2*I) + 4 + 8*I
x*(-8 - I) + 3 - 6*I = 6 + 3*I
x*(-3 + I) - 2 + 2*I = x*(8 + 5*I) + 5 + 6*I
x*(8 - 2*I) - 3 - 2*I = x*(4 - 10*I) + 1 + 7*I
x*(4 + 9*I) + 3 - 9*I = (-5*I)*x + 3 - 9*I
x*(9 - 10*I) - 6 - I = x*(-2 + 6*I) - 1 - 10*I
x*(-2 + 8*I) + 1 - 3*I = x*(-9 - 5*I) - 7 - 8*I
x*(-6 + 3*I) - 5 - 3*I = 3*x + 6 + 6*I
x*(-2 + 3*I) + 9*I = x*(1 + 6*I) - 8 + 5*I
x*(-4 + 8*I) + 1 - 8*I = x*(-2 + 6*I) - 7 + 5*I
x*(-3 - 7*I) - 9 + 4*I = (6*I)*x - 7 - 6*I
x*(-2 - 7*I) - 8 - 4*I = x*(5 - 8*I) - 8
x*(9 - 8*I) + 1 + I = x*(-1 + 7*I) - 7 + 7*I
x*(3 + 9*I) + 3 - 4*I = x*(9 - 4*I) + 7 - 7*I
-4*x + 5 - 5*I = (-I)*x + 5 + 4*I
x*(3 + I) - 9 - 7*I = x*(-2 + 3*I) + 2 + 5*I
x*(-1 + 2*I) + 1 - 9*I = x*(-10 - 4*I) - 1 - 5*I
x*(6 - 9*I) + 7 + 5*I = x*(4 + 8*I) + 7 + 7*I
x*(-3 + 2*I) + 7 - 6*I = x*(-2 + 2*I) + 8
x*(3 + 7*I) - 9 - 10*I = x*(-4 - 6*I) - 5
x*(-3 + 3*I) + 4 + 4*I = x*(1 + 7*I) + 4 - 10*I
x*(4 + 3*I) - 9 - 9*I = (-I)*x - 3 + 8*I
x*(-9 + 9*I) - 8 - 5*I = x*(5 - 3*I) + 1 - 7*I
x*(6 - 8*I) + 9 - 6*I = x*(-9 + 7*I) + 1 + 6*I
x*(6 - 8*I) - 2 + 2*I = x*(-10 + 9*I) + 3 - 6*I
x*(-1 - 10*I) + 7 - 2*I = x*(3 + 6*I) - 1 - 8*I
x*(5 + 8*I) + 5 - 5*I = x*(7 - 7*I) - 7 + 2*I
-5*x + 1 - 8*I = x*(-10 - 6*I) - 9 + 2*I
x*(-6 + 9*I) - 3 + 9*I = x*(-2 - 9*I) - 10 + 7*I
x*(8 + 7*I) + 7 + 9*I = x*(7 + 9*I) + 8 + 7*I
x*(-2 - 6*I) - 5 - 2*I = x*(-4 - 3*I) + 3 + 7*I
x*(5 - 7*I) + 2*I = x*(-2 - 9*I) + 8 + 5*I
x*(2 - 4*I) - 2 - 3*I = (-2*I)*x + 6 + 6*I
x*(-10 + 8*I) - 3 - I = x*(-9 - 5*I) + 5 + 5*I
x*(-3 + 9*I) + 3 - 9*I = x*(-5 - 7*I) + 9 + 9*I
x*(-7 - 2*I) + 3*I = (-3*I)*x - 3 - 8*I
x*(-7 - 6*I) + 3 = (4*I)*x - 7 - 6*I
x*(-10 - 9*I) - 2 + I = x*(-6 + 7*I) + 2 + 2*I
x*(2 - 8*I) - 9 + 3*I = x*(-9 - 6*I) + 1 + 6*I
x*(-10 + 7*I) + 3 - 2*I = (-8*I)*x + 7
x*(-6 + 6*I) = 1 - 4*I
x*(9 + 7*I) - 4 - 8*I = x*(7 - 8*I) - 6 - 7*I
x*(-3 + I) - 3 + 7*I = x*(-1 - 7*I) + 6 - I
3*x - 6 - I = x*(5 + 5*I) - 3 - 5*I
x*(6 - I) - 1 - 3*I = x*(-10 + I) - 4 + 4*I
x*(8 - 6*I) - 2 - 10*I = x*(-7 - 9*I) - 4 + 5*I
x*(2 + 4*I) + 7 + 2*I = x*(-10 - 4*I) - 8 + 6*I
x*(-1 + 3*I) + 4 + 3*I = x*(8 - 5*I) + 7 - 7*I
(-2*I)*x - 9 + 7*I = x*(5 - 10*I) - 2 - 5*I
x*(6 + 8*I) + 1 + 8*I = x*(3 + 7*I) - 3 + 7*I
x*(-9 - 5*I) + 9 - 8*I = x*(9 + 8*I) + 4 - 4*I
x*(-6 - 5*I) + 3 + 8*I = x*(-2 - 7*I) - 8 + 2*I
x*(7 - 10*I) + 4 - 4*I = x*(-6 - I) - 5 - 9*I
x*(-7 - 2*I) + 4 - 5*I = x*(6 - I) + 3 - 7*I
x*(3 - 10*I) - 1 + 2*I = x*(-8 + 7*I) - 10 + 9*I
x*(3 - 3*I) + 2 - 9*I = x*(7 + 8*I) + 6 + I
x*(-10 - 3*I) - 9 - I = x*(-4 - 6*I) - 3*I
(-3*I)*x - 10 = x*(8 + I) + 5 - 9*I
x*(-8 + 7*I) + 2 + 6*I = x*(5 - 5*I) + 7 + 9*I
x*(-2 - 4*I) - 8 - 4*I = x*(6 + 5*I) - 5 + 9*I
x*(6 + 3*I) - 2 + 5*I = x*(-2 - 5*I) - 6 - 10*I
x*(5 - 8*I) + 3 + 8*I = x*(-4 + 4*I) - 4 - 3*I
-x - 5 + 4*I = x*(-10 - 6*I) - 7 - 6*I
x*(2 - 4*I) - 6 + 5*I = x*(5 + 6*I)
x*(-7 + 5*I) - 1 - 2*I = x*(9 + 7*I) - 6 - I
x*(-8 + 3*I) - 9 - 6*I = 4*x - 6 - 7*I
x*(2 - 4*I) - 6 = x*(5 - I) - 3 + 2*I
x*(-8 - 6*I) + 8 - 7*I = x*(-8 - 5*I) + 3 + 4*I
x*(9 + 6*I) + 9 + 5*I = x*(-2 - 5*I) + 9 + 3*I
x*(-3 - 10*I) + 5 - 2*I = x*(-3 - 3*I) + 4 + 2*I
x*(-9 + 3*I) - 8 - 10*I = x*(1 + 2*I) + 6 - 5*I
x*(-7 + 9*I) + 2 + 2*I = x*(1 - 3*I) - 9 + I
x*(9 - 10*I) - 2 + 3*I = x*(1 + 7*I) - 8*I
x*(-8 + 6*I) + 7 - 2*I = x*(-5 - 2*I) - 8 + 3*I
x*(-1 + 3*I) - 10 + 7*I = x*(4 - 10*I) - 9 + 3*I
x*(-3 - 8*I) - 10 = x*(9 + 4*I) - 9 + 8*I
x*(-2 - 9*I) - 1 + 7*I = x*(-2 - 6*I) + 6 - 3*I
x*(-1 + 3*I) + 5 - 6*I = x*(-5 - 4*I) - 7 - 10*I
x*(7 + 3*I) + 2 + 4*I = (3*I)*x - 2 + 9*I
x*(6 - 2*I) - 4 + 3*I = x*(1 - 5*I) - 4 - I
x*(-5 + 8*I) + 2 - 10*I = x*(9 - 8*I) + 6 + 6*I
x*(-8 - 2*I) + 6 + 8*I = x*(-7 - 6*I) - 3 - 3*I
x*(9 + 6*I) - 2 - 3*I = x*(2 + I) - 9 + 5*I
x*(-4 - 2*I) + 4 - 7*I = x*(2 - 8*I) + 6
x*(-10 + 5*I) - 9 - 3*I = x*(7 + I) + 5 - 7*I
x*(7 - 8*I) + 9 + 5*I = I*x - 7 - 6*I
x*(-1 + 4*I) + 1 + 7*I = x*(-9 + I) - 4 - 6*I
-6*x + 3*I = x*(1 - 10*I) - 10 - 2*I
x*(2 + I) - 5 + I = x*(-4 + 6*I) - 9 - 4*I
x*(-6 - 4*I) - 5 - 10*I = x*(8 + 8*I) - 4 + 5*I
x*(-3 + I) - 10 + 2*I = x*(9 + 3*I) + 8 + I
x*(-9 + I) - 2 - 6*I = x*(-4 - 10*I) + 8 + 6*I
x*(-6 + I) - 2 - 4*I = x*(-4 - 9*I) - 2*I
x*(-6 + 9*I) - 4 + I = x*(1 - 7*I) + 5 - I
x*(8 + I) + I = x*(-5 - 4*I) - 4 - 4*I
x*(5 - 9*I) + 3 - 3*I = x*(6 - 5*I) + 4 + 6*I
x*(-8 - 3*I) + 8*I = x*(-8 + 5*I) - 9 - 3*I
x*(-8 + 3*I) - 5 - 5*I = x*(3 + 7*I) + 1 - I
x*(4 + 9*I) - 10 + 6*I = I*x + 4 - 9*I
x*(1 + 3*I) + 2 - 9*I = x*(6 - 10*I) + 8 - 5*I
x*(8 - I) + 2 - 9*I = (-3*I)*x - 10 - 4*I
x*(-5 + 2*I) - 5 + 7*I = x*(6 + 5*I) + 7 + 9*I
x*(-5 + 8*I) + 6 - I = x*(-2 + 9*I) + 3 - 5*I
x*(4 - 4*I) + 4 + 7*I = x*(-5 - 4*I) - 2 - 6*I
x*(-1 - 3*I) - 3 + 2*I = x*(5 - 4*I) + 5 + 7*I
x*(-8 + 3*I) - 4 - 10*I = x*(-5 - 4*I) - 6 + 7*I
x*(-6 - 9*I) + 4 + 4*I = x*(9 + 9*I) - 5 - 8*I
x*(-7 - 6*I) - 6 + 2*I = x*(2 + I) + 2 - 9*I
x*(-5 - I) - 2*I = x*(-4 - 2*I) + 1 - 5*I
x*(-5 + 5*I) + 8 + 7*I = (7*I)*x + 8 + 7*I
x*(-2 - 3*I) - 7 - 6*I = x*(5 + 9*I) + 7 - 9*I
-5*x - 8 + 7*I = x*(-3 + 3*I) + 8 + 9*I
x*(-7 + 8*I) + 1 + 4*I = 3*x - 1
x*(-8 - 7*I) + 1 + 2*I = x*(3 - 9*I) - 4 - 7*I
x*(-9 - I) + 6 - 10*I = x*(2 - 3*I) + 1 - 7*I
x*(8 - 5*I) - 7 - 9*I = x*(3 - 10*I) + 8 - 9*I
x*(5 - 6*I) + 8 + 4*I = x*(-10 + 3*I) - 1 + 4*I
(4*I)*x - 2 + 6*I = 4*x + 3
x*(-4 + 2*I) + 8 = x*(1 - 8*I) - 9 + 8*I
x*(-9 - 8*I) + 3 - 5*I = x*(4 - 5*I) - 3 - 3*I
x*(4 + 7*I) + 7*I = x*(7 - 10*I) - 5 - 10*I
x*(-6 + 6*I) + 7 = x*(4 - 9*I) - 10 + I
x*(-5 + 8*I) - 1 + 4*I = x*(-8 - 6*I) - 7 - 2*I
x*(-6 - 5*I) + 3 - 5*I = x*(-7 + 5*I) - 7 + 7*I
x*(-8 - 6*I) + 2 + 8*I = x*(-6 + 4*I) + 5 - 3*I
x*(9 - 10*I) + 1 + 2*I = (5*I)*x + 4 - 4*I
x*(-2 + 8*I) + 7 + 4*I = x*(-3 - 10*I) + 4 - 2*I
x*(-7 - 9*I) + 4 - 4*I = x*(-9 - 10*I) - 7 - 2*I
x*(8 + 5*I) + 9 + 3*I = x*(-5 + 3*I) + 9 - 6*I
x*(-3 - 4*I) + 5 + 5*I = x*(6 + 2*I) - 2 + 7*I
x*(-8 + 9*I) - 7 + I = x*(5 - 8*I) - 9 + 3*I
x*(1 - 5*I) + 7 + 4*I = x*(-5 - 6*I) + 8 + 9*I
x*(-7 - 4*I) - 10 - 5*I = x*(1 - 7*I) + 6 + I
x*(-3 + 2*I) + 5 - 9*I = x*(-9 - 3*I) - 6 + 8*I
x*(-1 + 3*I) + 3 + 3*I = x*(7 - 2*I) + 1 - 9*I
x*(3 - 4*I) - 8 = x*(-7 + 9*I) - 4 - I
x*(-3 - 4*I) + 9 + I = x*(3 - 6*I) + 7 - 9*I
x*(-9 + 2*I) - 10 - 3*I = x*(1 + 9*I) + 4 - 4*I
x*(2 + 6*I) - 3 + 6*I = x*(-10 - 7*I) - 8 - 2*I
x*(4 + 8*I) - 2 - 8*I = x*(5 - 2*I) + 4 - I
x*(9 - 7*I) - 7 - 2*I = x*(2 - 9*I) + 6*I
x*(8 - 7*I) + 3 + 3*I = x*(-9 + 6*I) + 2 - 9*I
x*(-1 + 8*I) + 3 + I = x*(4 + 9*I) - 8 + 3*I
x*(6 + 2*I) - 10 - 3*I = x*(-5 + 4*I) + 5 - 5*I
x*(-4 + I) - 9*I = x*(7 + 5*I) + 4 + 4*I
x*(-2 + 6*I) - 1 - 10*I = x*(-7 - 3*I) - 8 - 8*I
x*(-9 - 5*I) - 1 - 6*I = x*(-1 - 4*I) - 10 - I
x*(3 + 2*I) - 4 - 10*I = x*(7 - 10*I) - 5 - 7*I
x*(4 - 5*I) - 3 - 9*I = x*(-3 + 5*I) - 2 + 9*I
x*(9 + 2*I) - 7 - 10*I = x*(9 + 9*I) - 4 + 2*I
x*(-9 - 2*I) + 8 - 5*I = x*(-7 - 6*I) - 6 - 3*I
x*(6 + 6*I) + 9 + 7*I = x*(9 - 4*I) - 5 - 4*I
x*(-9 + 6*I) + 3 - 9*I = x*(-8 + 7*I) + 4 + 5*I
x*(-1 + 2*I) - 5 - 6*I = x*(-5 - 8*I) + 1 + I
x*(-10 - 10*I) + 8 + 6*I = x*(-1 + 8*I) + 4 - 7*I
x*(2 + 9*I) + 1 + 8*I = 8*x + 2 + 3*I
x*(3 - 9*I) + 3 - 7*I = x*(6 - 7*I) - 4 + 3*I
x*(8 - 5*I) + 9 + 4*I = x*(-8 - 2*I) + 3 + 6*I
x*(-6 + 6*I) + 9 - 10*I = x*(-7 + 4*I) - 3 + 5*I
x*(-6 - 9*I) + 5 + 7*I = x*(-6 - 4*I) - 4 - 10*I
x*(1 - 6*I) + 8 + 8*I = x*(-6 - 2*I) - 7 + 2*I
x*(-6 - 10*I) - 8*I = x*(8 + 8*I) - 3 - 4*I
x*(2 - 9*I) - 4*I = x*(-8 + 3*I) + 6*I
x*(5 + 5*I) + 6 - 10*I = x*(-6 + 2*I) - 8*I
x*(-2 - 10*I) + 4 - 2*I = x*(-8 - I) - 9 - 9*I
x*(4 - 8*I) - 9 - 2*I = (-I)*x - 3 - 3*I
x*(-7 - 9*I) - 3 + I = x*(9 - 3*I) - 6 + 7*I
x*(-9 - I) - 9 + I = x*(5 + 6*I) + 6 + 2*I
x*(-8 - 7*I) + 2 = x*(-7 + 6*I) - 10*I
x*(-7 + 9*I) + 6 + 9*I = -5*x + 9 + 3*I
x*(1 + 9*I) + 3 + 9*I = x*(-1 - 10*I) + 7 - 2*I
-8*x - 4 - 10*I = x*(6 - 7*I) + 7 - 8*I
x*(2 - 7*I) - 5 + 2*I = x*(-1 + 3*I) + 4 + 8*I
x*(5 - 2*I) + 8 - I = -7*x + 6 - 4*I
x*(-5 + 5*I) - 2 + 5*I = x*(-1 + 9*I) - 9 - 5*I
x*(1 - 9*I) - 8 = x*(-8 + 5*I) - 9 + 6*I
x*(2 + 5*I) - 7 - 3*I = x*(-1 + 9*I) - 4 + I
x*(6 - 2*I) - 3 - 7*I = x*(4 + I) + 1 + I
x*(7 + 7*I) - 3 - 9*I = x*(-3 - 10*I) - 5 - 3*I
x*(-10 + 6*I) - 10 + 9*I = x*(-9 + 8*I) + 4 + 2*I
x*(-3 + 4*I) + 3 + 7*I = x*(6 + 7*I) - 3 + 6*I
x*(2 - 4*I) + 3 - I = x*(-2 + 3*I) - 3 - 7*I
x*(-5 - I) - 4 - 9*I = x*(-2 - 7*I) + 5 - 7*I
-5*x + 5 - 4*I = -5*x + 1 - 9*I
x*(-10 - 2*I) - 10 + 8*I = x*(4 - 3*I) + 8 - 9*I
x*(-2 + 7*I) - 8 - 4*I = x*(8 - I) - 1 - 10*I
x*(-1 + 5*I) - 5 - 4*I = x*(9 + 5*I) + 4 - 10*I
x*(2 - I) + 3 + 7*I = x*(-3 - 5*I) - 2 - 3*I
x*(3 - 8*I) + 7 - 4*I = 4*x + 2 - 7*I
x*(-9 - 8*I) - 3 - 8*I = x*(8 - 8*I) + 9 - 3*I
x*(4 + 2*I) - 4*I = x*(-5 + 8*I) + 1 - 10*I
x*(2 + 2*I) - 4 - 7*I = x*(-5 - 7*I) - 6 + 6*I
x*(6 - 4*I) + 1 - I = x*(-5 - 4*I) + 8*I
x*(-8 - 6*I) + 1 + 2*I = x*(3 + 5*I) + 3 + 9*I
x*(7 - 5*I) - 2 - 3*I = (-8*I)*x - 2 + 3*I
x*(7 - I) - 2 + 8*I = x*(4 + 7*I) + 4 - 10*I
x*(7 + 7*I) - 9 + 5*I = x*(-3 + 2*I) - 4 - 5*I
x*(-9 + 4*I) - 2 + 2*I = x*(6 - 5*I) + 4 - 10*I
x*(-10 + 5*I) + 4 - 7*I = x*(5 - 4*I) - 4 - I
x*(-8 - 4*I) - 10 + 5*I = x*(-8 - I) - 10 - 10*I
x*(-2 - I) - 10 + 9*I = x*(-8 + 7*I) - 6 + 6*I
x*(-8 + 6*I) + 6 + 8*I = x*(-2 - 10*I) - 6 - 5*I
x*(3 + 9*I) - 4*I = x*(-4 + 9*I) - 6 + 3*I
x*(-4 - 7*I) - 8 + 9*I = x*(-4 + 7*I) + 7 - I
x*(6 + 3*I) - 4 + 4*I = x*(-4 - 4*I) + 5 + 4*I
x*(-4 - 5*I) - 7 - 5*I = x*(-1 - 6*I) + 6 - 6*I
x*(-2 - 2*I) - 1 - 9*I = (-6*I)*x - 7 + 7*I
x*(9 - 8*I) - 10 - 10*I = x*(-8 + 5*I) - 1 - 7*I
(6*I)*x - 2 + 3*I = x*(3 + 6*I) + 3 - 3*I
x*(-4 + 2*I) - 3 + 4*I = x*(-5 + 9*I) - 7 - 7*I
x*(-10 - 4*I) - 4 - 10*I = x*(6 - 8*I) - 8 + 4*I
x*(8 + 6*I) - 6 - 7*I = x*(4 + 6*I) + 4 + 8*I
x*(-9 - 8*I) - 5 - I = x*(-6 - 6*I) - 3 - I
x*(-2 + 2*I) - 10 - 5*I = x*(-7 - 9*I) + 9 + 9*I
x*(-3 + 5*I) - 9 - 10*I = x*(3 - 9*I) + 6
x*(9 - 2*I) + 5 + 8*I = 6*x + 5 + 7*I
x*(5 - 7*I) - 9 - 6*I = x*(3 - 8*I) - 6 + 4*I
x*(-10 + 7*I) - 10 + 2*I = x*(7 + 5*I) + 9 + 6*I
x*(5 - 7*I) + 2 = -2*x - 7 + 4*I
x*(1 + 4*I) + 6 = x*(2 + 2*I) + 6 + 6*I
4*x - 10 + 8*I = (-I)*x + 7 + 2*I
x*(8 + 5*I) - 4 + 5*I = (-9*I)*x - 10 - I
x*(5 + 9*I) - 9 - 3*I = x*(4 - 5*I) - 8 + 8*I
x*(4 + 8*I) - 2 + 6*I = x*(-5 - 10*I) - 1 + 7*I
x*(5 + I) + 4 - I = (2*I)*x - 5 + 7*I
x*(-1 + 4*I) + 8 - 9*I = x*(-8 + 3*I) - 10 + 6*I
x*(-8 - 3*I) - 8 - 3*I = (7*I)*x + 5 - 2*I
x*(2 - 7*I) - 4 - 5*I = x*(7 + 4*I) - 2 + 3*I
-x - 8 - 5*I = x*(-4 + I) - 6 - 4*I
x*(9 + 8*I) + 4 - 8*I = x*(-3 + 8*I) + 2 - I
x*(-2 - 4*I) - 8 + 3*I = x*(-5 - I) - 1 + 5*I
x*(9 - 6*I) + 3 - I = x*(4 - I) + 3 - 6*I
x*(2 + 2*I) - 1 + I = (8*I)*x - 2 + 2*I
x*(-6 - I) - 3 + 3*I = x*(-9 + I) - 5 + I
x*(-10 - 8*I) + 5 - 4*I = x*(-8 + 2*I) + 4 + 9*I
x*(-2 + I) + 8 + 3*I = x*(9 - 9*I) + 2 - 9*I
x*(-4 + I) + 7 - I = x*(-5 - 7*I) + 6 - 2*I
x*(-3 + 4*I) + 7 = x*(9 + 5*I) + 9 + 2*I
x*(1 - 4*I) - 6 - 9*I = x*(1 + 9*I) - 3 - 10*I
x*(4 - 9*I) + 8 - 10*I = x*(1 + 6*I) + 3 + 2*I
x*(3 - 2*I) + 9 - 8*I = x*(-9 - I) - 6 - 7*I
x*(6 - 8*I) - 3 + 9*I = x*(8 - I) - 1 + 2*I
x*(6 + 2*I) + 7 + 7*I = x*(-4 - 3*I) - 6 - 7*I
x*(6 - 5*I) + 2 - 8*I = (4*I)*x - 2 + 2*I
x*(4 - 3*I) - 6 + 2*I = x*(4 - 6*I) - 3 - I
x*(-4 + 4*I) - 3 - I = x*(6 - 4*I) - 3*I
x*(1 + 8*I) + 3 + 8*I = x*(-10 + 8*I) - 1 + 6*I
x*(-3 + 4*I) - 10 - 6*I = x*(-7 - 9*I) - 5 - 6*I
x*(8 - 7*I) + 5 - 4*I = x*(-6 - 4*I) + 4 + 6*I
x*(-5 + 2*I) - 6 - 10*I = x*(-10 - 4*I) - 10 + 2*I
x*(9 - I) + 8 - 3*I = x*(2 + I) - 5 + 5*I
x*(-8 + 7*I) - 3 + 8*I = x*(3 + 6*I) + 9 - 6*I
x*(9 - 4*I) - 3 + 6*I = x*(2 - 5*I) + 9 - 9*I
x*(3 + I) - 5 - I = -7*x + 1 - 9*I
x*(6 + 3*I) - 10 - 10*I = x*(-10 - 6*I) - 3 + 5*I
x*(9 + 8*I) - 9 - 7*I = x*(-2 - I) - 7 + 7*I
x*(2 - 10*I) + 1 = x*(-4 + I) + 2 - 5*I
x*(-10 - 9*I) + 7 + I = x*(-10 + 2*I) - 8 + 5*I
x*(1 - 6*I) - 8 - 8*I = x*(7 + 2*I) + 3 - 9*I
x*(-5 - 8*I) + 4 + 4*I = x*(4 - I) + 9*I
x*(2 - 8*I) - 10 - 3*I = -9*x - 10 + 7*I
x*(-9 + 5*I) - 3 + 6*I = x*(-6 + 4*I) + 5 - 9*I
x*(-3 - 8*I) + 6 - 9*I = x*(-5 + 4*I) - 7 + 7*I
x*(-1 + I) - 8 - 4*I = x*(-9 - 10*I) - 4 - 5*I
x*(-6 - 5*I) + 7*I = x*(-5 - 2*I) - 6 - 3*I
x*(-2 + 9*I) + 6 - I = x - 8 + 3*I
x*(2 - 4*I) + 5 - 8*I = x*(-1 - 2*I) - 5 - 3*I
x*(-2 - 5*I) + 3 + 7*I = x*(6 - 5*I) - 3
x*(9 + 3*I) + 1 - 4*I = x*(-1 - 9*I) - 9*I
-6*x - 5 + 5*I = x*(-5 - 5*I) - 4 - 6*I
x*(7 + 5*I) + 2 + 5*I = x*(-4 - 10*I) - 1 - 4*I
x*(-10 - 2*I) - 10 - 6*I = x*(1 + I) + 7 + 4*I
x*(-3 + 7*I) - 4 - 3*I = x*(-6 + 4*I) - 5 + 4*I
x*(-8 + 5*I) + 1 - 10*I = x*(2 + 3*I) - 10 - 5*I
x*(-8 - 2*I) - 9 + 6*I = x*(-7 + 4*I) - 3 + 6*I
x*(7 + 6*I) + 2 + I = x*(8 + 6*I) - 8 - 9*I
x*(5 - 3*I) - 7 + 8*I = x*(-10 - 10*I) - 6 + 7*I
-7*x + 4 + 4*I = (-3*I)*x - 10 - 4*I
5*x - 9 + 9*I = x*(5 + 2*I) + 4 - 9*I
x*(7 + 7*I) - 8 + 6*I = x*(2 + 8*I) + 5 + 9*I
x*(-4 - 8*I) + 7 + I = x*(-4 - 6*I) + 4 + 9*I
x*(-2 - 9*I) - 8 - 6*I = x*(-1 - 10*I) + 4 - 6*I
x*(-10 - 8*I) - 6 - 5*I = x*(-7 + 4*I) + 9 - 9*I
x*(4 - 6*I) - 9 + 3*I = x*(-4 + 5*I) - 5 + 8*I
x*(6 - 4*I) + 6 + 6*I = x*(9 - 8*I) + 3 - 6*I
x*(-10 - 5*I) - 10 - 9*I = x*(5 + I) + 9 - 8*I
x*(-6 - 4*I) + 3 + 2*I = x*(-8 - 9*I) + 8 + 4*I
x*(5 + 8*I) - 4 + 9*I = x*(3 - 6*I) + 5 + 9*I
x*(-7 + 8*I) + 4 + 6*I = x*(8 - I) + 1 - 5*I
x*(6 - 4*I) - 4 - 5*I = x*(6 - 3*I) - 9 - 10*I
x*(-7 - 2*I) + 8 + I = x*(-8 - 2*I) - 10 + 5*I
x*(-1 + I) - 3 + 6*I = x*(8 - 9*I) + 6 + 6*I
-4*x + 7 - 8*I = x*(-6 - 9*I) - 1 + 7*I
x*(-10 + 7*I) - 7 + 3*I = x*(3 + 7*I) - 9 - 8*I
x*(-9 + 5*I) + 9 - 5*I = x*(-8 + 8*I) + 5 - 9*I
x*(7 - 7*I) - 9 + 2*I = x*(-8 - 6*I) - 7
4*x + 9 - 2*I = x*(-10 - I) - 4 - 3*I
x*(-3 - 8*I) + 3 + 9*I = x*(3 + 9*I) + 7 - I
x*(6 - 7*I) + 6 + I = -3*x - 10 - 4*I
x*(8 + 4*I) + 1 + 3*I = (3*I)*x + 1 - 3*I
x*(5 + 5*I) + 5 - 5*I = x*(-1 - 10*I) - 7*I
x*(5 - 2*I) - 8 + 3*I = x*(2 - 9*I) - 8 + 5*I
x*(-3 + 5*I) + 2*I = x*(5 - 5*I) - 2 - 4*I
x - 2*I = x*(-1 - I) + 4 - 4*I
(4*I)*x + 5 - 3*I = x*(5 - 10*I) - 5 + 5*I
x*(5 - 8*I) - 2*I = x*(8 + 6*I) - 9 - 6*I
-5*x - 10 - 8*I = x*(3 + 2*I) - 3 - 2*I
x*(-7 - 5*I) + 6 - 5*I = -6*x + 8 + 6*I
x*(-4 - 3*I) + 1 + 6*I = x*(-6 - 4*I) - 1 + 3*I
x*(-1 - 4*I) - 7 - 3*I = x*(8 + 3*I) - 2 + 4*I
x*(-7 + 7*I) - 4 + 9*I = x*(-5 + 3*I) - 4 - 3*I
x*(-8 + 6*I) - 5 + 6*I = (-6*I)*x + 5 + 4*I
x*(-10 + 6*I) + 2 - 5*I = x*(-3 + 8*I) + 4 - 9*I
x*(-6 - 3*I) - 1 - 7*I = x*(-9 + 2*I) - 7 - 9*I
x*(6 - 6*I) - 4 - 3*I = x*(-6 - 10*I) - 7 + 9*I
x*(-8 + 6*I) + 8 + 7*I = x*(5 + 7*I) + 2 - 10*I
x*(9 - 7*I) + 7 - 2*I = x*(5 - I) + 7 - 5*I
x*(-3 + 8*I) - 2 + 6*I = x*(-7 + I) - 5 + 3*I
x*(-6 + 7*I) - 6*I = x*(-8 + 3*I) - 3 - I
x*(7 + 2*I) - 9 - 9*I = x*(8 - I) + 4 + I
x*(-8 + 8*I) - 10 - 10*I = x*(-9 - 6*I) - 10 - 2*I
x*(4 + 5*I) - 2 - 8*I = x*(-2 - 5*I) - 9 - 6*I
(9*I)*x - 5 - 4*I = x*(-7 + 7*I) - 6 + 8*I
x*(-4 + 3*I) + 7 + 4*I = x*(3 - 9*I) - 5 - 7*I
x*(-3 + 3*I) + 8 - 4*I = 7*x + 1 + 6*I
x*(5 + 5*I) - 7 - 3*I = 7*x - 8 - I
x*(5 + I) + 4 - 5*I = x*(1 + 7*I) - 2 + 5*I
x*(-2 + 9*I) - 8 = x*(-10 + 6*I) + 9 + I
x*(7 - I) - 8 - 6*I = x*(-9 + 5*I) - 8
x*(6 + 6*I) + 6 + 7*I = x*(7 - I) - 2 + 5*I
-7*x - 3 - 2*I = (-6*I)*x + 7 - 9*I
x*(-1 - 9*I) - 1 + 4*I = x*(2 - 10*I) + 2 - I
x*(-4 + 9*I) - 9 + 9*I = x*(-9 + I) - 9 + 7*I
x*(7 - 3*I) + 4 - 5*I = x*(9 + 6*I) + 9 - 2*I
x*(1 + 8*I) + 9 + 3*I = x*(2 + 8*I) - 9 - 10*I
x*(-9 + 3*I) + 3 + 9*I = x*(-7 - 10*I) + 3 + 5*I
x*(-1 + I) - 4 - 4*I = x*(-6 + 5*I) + 4 - 6*I
x*(1 + 6*I) - 7 + 9*I = x*(-1 - 9*I) - 4 + 3*I
(-I)*x + 9 + 3*I = x*(-6 + 7*I) + 7 - 7*I
x*(-5 - 9*I) + 2 + 6*I = 3*x + 3 + 7*I
(3*I)*x - 2 + I = x*(9 - 9*I) + 5 - 2*I
x*(-7 + I) - 6 + 5*I = x*(4 + 3*I) + 7 - 4*I
x*(-10 - 5*I) - 7 - 5*I = x*(-10 - 9*I) - 9
x*(-4 - 10*I) - 10 + 8*I = x*(4 + 8*I) - 5 + 5*I
x*(-2 + 2*I) - 3 - 2*I = (8*I)*x - 9 - 10*I
x*(-1 + 4*I) - 7 + 3*I = x*(-6 - 9*I) + 3*I
x*(4 - 10*I) + 4 - 4*I = x*(-5 + 9*I) + 5 - 2*I
x*(-7 + 3*I) - 7 = x*(-2 - 3*I) + 6 + 6*I
x*(9 - 2*I) + 1 + I = -x - 6 - 9*I
x*(-10 + I) - 10 - 10*I = x*(-7 - 9*I) - 3 - 8*I
x*(-10 + 7*I) + 6 - 7*I = x*(-10 - 2*I) - 1 + 9*I
-6*x + 8 - 7*I = x*(-4 - 8*I) + 4 + 2*I
x*(-9 - 5*I) + 6 - I = x*(-9 - 2*I) - 9 - 9*I
x*(3 + 2*I) + 1 - 3*I = x*(5 + 8*I) - 7
x*(-10 + 5*I) - 8 + 6*I = x*(-9 + 6*I) - 7 - 10*I
x*(7 - 3*I) - 4*I = x*(6 - 10*I) + 2 + 6*I
x*(-6 + 3*I) - 2 - 9*I = x*(5 + 3*I) + 5 + 3*I
x*(-7 + 9*I) + 7 - 5*I = x*(9 - 2*I) - 1
x*(-9 + 7*I) + 1 + 2*I = x*(1 + 8*I) - 2 - 5*I
x*(-1 + 2*I) + 5 + 5*I = x*(-7 + 3*I) - 4*I
x*(-6 - 7*I) + 8 + 3*I = x*(1 + 3*I) + 2 - 10*I
x*(2 + 7*I) - 6 + 8*I = x*(-6 + 3*I) + 4 + 5*I
x*(7 + 7*I) + 2 - 10*I = x*(2 + I) + 8 - 10*I
x*(6 - 2*I) + 9 + 8*I = x*(-10 + 6*I) + 8 - 6*I
x*(6 + 2*I) + 5 - I = x*(-4 + 8*I) - 2 + 5*I
x*(1 + 9*I) - 10 - 2*I = x*(8 + 4*I) + 4 + 6*I
x*(-6 - 7*I) + 2 - 10*I = x*(-5 - 2*I) - 2 - 3*I
x*(8 - 8*I) + 7 + 6*I = -4*x - 9 + I
x*(-4 + I) - 8 + 2*I = x*(-6 + 4*I) - 6*I
(9*I)*x + 4 - 9*I = x*(1 + 4*I) + 3 - 6*I
x*(5 + 9*I) + 8 - 5*I = x*(3 + 7*I) - 1 - 8*I
x*(-7 + 6*I) - 1 + 5*I = x*(-6 - 9*I) + 2 + 6*I
(-9*I)*x - 2 - 4*I = x*(-8 + 2*I) - 6 + 3*I
(4*I)*x - 2 + 9*I = x*(-2 - 5*I) + 3 + 2*I
-2*x - 3 - 8*I = x*(-3 + 9*I) + 8 - 2*I
x*(8 + 8*I) - 7 - 8*I = x*(5 - 7*I) - 6 - 6*I
x*(-8 + 9*I) - 2 - I = x*(-4 + 8*I) - 9 - 6*I
x*(-4 - 7*I) - 9 - 4*I = x*(1 + 6*I) - 3 - 6*I
6*x + 6 - 7*I = x*(2 + I) + 3*I
x*(-3 - 10*I) - 6 = x*(-2 - 6*I) + 2 - 8*I
-6*x - 10 + 9*I = x*(-6 - 8*I) + 2 - 10*I
x*(-9 + 3*I) - 7 + 8*I = x*(-8 - 10*I) - 4 - 8*I
x*(9 - 10*I) + 2 + 3*I = x*(3 - 9*I) + 8 + 8*I
x*(-4 + I) - 10 + 5*I = x*(-8 + 4*I) + 3 + 3*I
x*(-6 - 4*I) - 8 - 6*I = x*(-10 + 8*I) - 7*I
8*x - 8 = x*(9 + 2*I) - 8 - 6*I
x*(-3 + 5*I) + 8 + 4*I = x*(5 + 3*I) + 4 - 8*I
x*(5 - 2*I) - 6 - 8*I = x*(-8 + 3*I) + 5 + 7*I
x*(6 - 9*I) - 5 - 3*I = (4*I)*x - 4 + 9*I
x*(-9 - 2*I) + 6 + 3*I = x*(1 + 6*I) - 7 - 2*I
x*(-1 - 7*I) - 8 + I = x*(-2 + 9*I) - 7 + 9*I
x*(-1 - 10*I) + 2 + 7*I = x*(9 - 6*I) - 1 - 3*I
x*(1 - 8*I) - 4 = x*(6 - 8*I) - 10 + 5*I
x*(-1 + 2*I) - 3 - 3*I = x*(8 - I) + 8 - 4*I
x*(-6 + 9*I) - 1 + 2*I = x*(7 - 3*I) + I
x*(1 - 7*I) + 6 + 2*I = x*(2 + 7*I) - 3 - 10*I
x*(-1 - 9*I) + 2 + 6*I = x*(1 - 7*I) - 3*I
7*I = -9*x + 5 + 9*I
x*(-1 - I) - 7 + 5*I = x*(9 + 5*I) + 7 + 3*I
x*(2 - 7*I) - 4 + I = x*(-6 + 9*I) - 2 - 8*I
x*(-9 + 5*I) - 6 = x*(3 + 5*I) - 1 - 4*I
x*(9 - I) + 4 + 3*I = x*(-2 - 6*I) - 4 - 9*I
x*(-2 + 4*I) - 6 + 2*I = x*(-5 - 3*I) + 3 + 8*I
x*(8 - I) + 8 = x*(2 + I) - 10*I
x*(-3 - 7*I) - 5 = x*(-4 + 7*I) - 2 + 4*I
(-8*I)*x + 3 + 7*I = x*(-4 + I) + 9 - 2*I
x*(-7 + 5*I) - 1 + 6*I = x*(7 - 7*I) + 1 - 6*I
x*(-7 - 3*I) - 3 + 7*I = x*(1 - 2*I) + 6 + 4*I
x*(-6 + 6*I) + 8 - 7*I = x*(2 + 5*I) + 4 + 2*I
x*(-1 + 9*I) + 1 + 6*I = x*(4 - 6*I) - 2 - 3*I
x*(2 - 10*I) - 3 - 9*I = x*(-4 - 10*I) - 9 - 10*I
(-10*I)*x - 1 - 5*I = x*(-2 + 6*I) + 1 - 7*I
x*(-4 - 4*I) - 1 - 10*I = x*(-10 + 3*I) - 1 - 6*I
x*(-7 + 7*I) + 5 + 5*I = x*(-1 + I) + 6 - 7*I
x*(4 - 9*I) - 10 + 4*I = x*(-3 + 2*I) + 8 - 10*I
x*(-9 + I) - 2 + 2*I = x*(1 - 4*I) - 6
x*(3 + 3*I) + 7 + 8*I = x*(-1 - 3*I) - 4 - 9*I
x*(1 + I) - 6*I = x*(-9 + I) - 5*I
x*(-10 + 3*I) + 2 - 5*I = x*(7 - 8*I) + 8 + I
x*(-8 - 7*I) - 3 + 9*I = x*(-6 - 9*I) + 4 + 9*I
x*(-7 - 2*I) + 3 - 9*I = x*(-10 + 4*I) + 1
x*(8 + 3*I) + 7 = x*(-2 + 7*I) - 8 + 5*I
x*(-10 + 6*I) - 1 - 9*I = -6*x + 5 - 6*I
x*(-7 - 4*I) + 8 - 9*I = 9*x - 2 + 7*I
x*(-8 - 10*I) + 6 - 8*I = x*(9 + 3*I) - 4 + 3*I
x*(2 + 2*I) - 8 + 7*I = x*(3 - I) - 2 - 4*I
x*(8 - 9*I) + 8 - 7*I = x*(-2 + 2*I) - 3 + 8*I
x*(-1 - 8*I) - 6 - 7*I = (9*I)*x - 7*I
(-3*I)*x - 2 + 7*I = x*(2 + 4*I) + 1 - 5*I
x*(-10 + 9*I) - 2 + 2*I = -x - 2 + 6*I
x*(-1 - 9*I) + 7 + 3*I = x*(3 + 5*I) - 10 - 6*I
x*(-6 + 5*I) + 7 + 6*I = x*(3 - I) - 3
(-8*I)*x + 9 + 6*I = x*(-10 + 4*I) + 8 - 9*I
x*(5 - 7*I) + 6 - 8*I = x*(-10 + I) + 4 - 10*I
x*(1 + 5*I) + 8 - I = 9*x + 7 + 4*I
x*(-6 - 7*I) + 8 - 5*I = x*(-4 - 6*I) + 5 - 10*I
x*(-4 - 2*I) + 8 - 9*I = x*(-2 - 2*I) - 6 + 7*I
x*(-2 - 5*I) - 10 - I = x*(2 + 2*I) - 9
x*(6 - 9*I) - 4 - 3*I = x*(-8 + 7*I) - 8 - 7*I
x*(-3 - 9*I) + 9 - 10*I = x*(-4 + 9*I) - 10 - 8*I
x*(-7 - 3*I) - 2 - 6*I = x*(-8 - 8*I) + 4 - 10*I
x*(-7 + 6*I) - 1 + 7*I = x*(6 - I) - 1 + 9*I
x*(5 - 9*I) + 8 - 4*I = x*(3 + 2*I) - 7 - 8*I
x*(2 + 3*I) + 1 - 6*I = x*(7 + 2*I) + 8 - 2*I
x*(9 - 6*I) - 6 - 10*I = x*(9 - 2*I) - 3 + 3*I
x*(9 + 8*I) - 7 - 10*I = x*(4 + 8*I) - 1 - 9*I
x*(-2 - 10*I) - 10 - 2*I = x*(8 + 6*I) + 7 + 9*I
x*(-5 - 5*I) - 4*I = x*(7 - I) + 7 - 6*I
x*(-2 + 8*I) - 6 - I = -3*x - 1 - 5*I
x*(8 - 3*I) + 2 - 6*I = x*(8 - 8*I) + 4 - 8*I
(-5*I)*x - 10 - 5*I = x*(2 - 8*I) - 1 - 6*I
x*(7 + 6*I) - 9 + 7*I = x*(-10 - 9*I) - 10 + 6*I
x*(-2 + 8*I) + 2 - 6*I = (4*I)*x + 5 - 9*I
x*(8 + I) - 2 + 2*I = x*(-8 - 2*I) - 4 + 2*I
x*(-2 - 8*I) - 10 - 7*I = x*(-2 + 2*I) + 7 + 3*I
x*(-4 + 3*I) + 5 - 4*I = x*(-8 - 10*I) + 8 + 7*I
9*x - 6 - 3*I = x*(2 - 6*I) - 7 - 3*I
x*(-9 - 3*I) - 4 - 10*I = x*(-5 + 7*I) + 6 - 2*I
x*(8 - 2*I) - 1 - 9*I = x*(-9 - 4*I) - 5 - 2*I
-x - 8*I = x*(-2 - 9*I) - 1 - 3*I
x*(9 + 9*I) - 4 + 2*I = x*(1 - 4*I) + 6
-4*x - 5 + 7*I = -6*x + 6 + 3*I
x*(1 - 2*I) + 1 + 7*I = x*(-3 + 5*I) - 8 + 5*I
-4*x + 6 + 9*I = x*(-3 - 6*I) + 2 + I
x*(4 - 9*I) + 5*I = x*(8 + 7*I) - 2 + 9*I
x*(-5 - 7*I) - 9 - I = x*(8 - 7*I) - 5 - I
x*(6 + 2*I) + 3 - 9*I = x*(-7 + 3*I) - 10 + 6*I
x*(7 + I) - 2 - 4*I = x*(-4 - 2*I) + 6 - 6*I
x*(-9 + 8*I) + 5 + 4*I = x*(8 - 8*I) - 8 - 10*I
x*(3 - 6*I) - 2 - 9*I = x*(2 + 3*I) - 3*I
x*(-4 + 5*I) - 7 + 2*I = x*(-7 - 5*I) + 7
x*(-8 + I) + 9 - 4*I = x*(-5 - 9*I) - 6 + 4*I
x*(6 + 3*I) + 6 + 8*I = x*(1 - 2*I) - 10 - 10*I
(-I)*x - 5*I = x*(-3 - 9*I) - 3 + 5*I
x*(5 + 5*I) + 8 - 10*I = x*(5 + 8*I) + 6 + 9*I
-7*x + 5 - 8*I = x*(-2 + 9*I) - 5 - 6*I
x*(-10 + 7*I) - 6 - 8*I = x*(-8 - I) - 8 - 6*I
x*(-3 - 10*I) + 4 - 10*I = x*(-3 - 7*I) - 4 + 5*I
(4*I)*x - 5 + 6*I = x*(-1 - 6*I) + 5 + 4*I
x*(-4 - 10*I) + 8 + 8*I = x*(6 + 6*I) + 7 - 6*I
(-10*I)*x - 5 - 2*I = x*(-6 + 8*I) + 7 - 6*I
x*(4 + 8*I) - 10 - 10*I = x*(-8 - 3*I) - 8 - 2*I
9 - 4*I = x*(-3 + 2*I) - 3 + 8*I
-8*x + 3*I = x*(1 + 6*I) + 8 - 4*I
x*(-9 + 5*I) + 2 - 6*I = x*(9 - 2*I) + 1 + I
x*(-3 - 3*I) + 2*I = x*(-4 - 2*I) - 4 + 9*I
x*(4 - 5*I) + 1 + I = x*(1 - 6*I) - 4 + 3*I
x*(-6 - 3*I) + 5 = x*(6 + 9*I) - 3 - I
x*(6 - 9*I) + 9 - 5*I = x*(6 + 6*I) + 1 - 6*I
x*(8 + 3*I) + 1 - 8*I = x*(-6 - 4*I) + 4 - I
x*(-9 - 7*I) - 9 + 5*I = x*(-9 - I) + 2*I
x*(9 + 3*I) - 9 - 8*I = x*(-10 + 7*I) + 1 + 8*I
1 + 4*I = x*(-8 + 7*I) + 5 + 2*I
x*(-6 - 8*I) - 9 - 10*I = x*(7 - 10*I) - 5 - 4*I
x*(-8 + 2*I) - 2 + 8*I = x*(-7 + 2*I) - 4 - 8*I
x*(-4 - 7*I) + 2 + 7*I = x*(-4 + 6*I) - 8 + 7*I
x*(2 + I) - 10 - 9*I = x*(6 - 5*I) + 6 + 9*I
x*(4 - I) + 6 + 6*I = x*(1 - 7*I) - 4 + 7*I
x*(-7 - 2*I) - 9 + I = x*(6 - 4*I) - 5 + 2*I
x*(-5 + 6*I) - 6 + 8*I = x*(3 + 7*I) + 2 - 3*I
x*(-8 - 10*I) - 4 + 6*I = x*(9 - I) + 2 + 9*I
x*(5 - 4*I) + 1 - 2*I = x*(-10 + 7*I) - 4 - 7*I
x*(7 - 3*I) + 6 + 4*I = x*(-8 - 4*I) - 9 + I
x*(3 - 7*I) - 10 - 10*I = x*(-6 - 10*I) + 8 - 9*I
(-10*I)*x + 3 - 10*I = x*(6 + 7*I) - 5 - 9*I
x*(-5 - 10*I) + 7 - 2*I = x*(-8 + 7*I)
x*(-7 - 6*I) + 7 + 5*I = x*(-7 + 9*I) - 7 - 10*I
x*(8 + 7*I) - 2 + 9*I = x*(-3 - 6*I) - 9 + 5*I
x*(2 - 2*I) - 2 + 2*I = x*(9 + 3*I) + 2 - 7*I
x*(3 + 9*I) - 10 - 5*I = x*(1 + 8*I) - 2 - 3*I
x*(-4 + 9*I) - 4 - 4*I = x*(-2 - 2*I) + 8 + I
x*(7 - 6*I) + 4 + 8*I = x*(1 - 2*I) - 7 - 7*I
x*(-2 - 2*I) - 6 + I = x*(5 - 2*I) + 5 + 7*I
x*(-4 - 7*I) + 2 + 2*I = x*(4 - 9*I) + 4 - 3*I
x*(9 + 7*I) + 5 - 7*I = x*(4 + 6*I) - 3 + 2*I
x*(-8 - 4*I) - 10 + 2*I = x*(8 - 3*I) - 1 + I
x*(-3 + 3*I) - 5 + 8*I = -9*x - 2 - 8*I
x*(-7 - 8*I) + 2 - 2*I = x*(9 - 3*I) - 7 - 7*I
x*(2 - 2*I) - 10 + 9*I = (-9*I)*x - 5 + 6*I
(8*I)*x - 4*I = x*(-5 - 5*I) + 8 - I
x*(7 + 9*I) - 7 - I = (-10*I)*x - 9 + 7*I
x*(3 + 7*I) - 7 + 6*I = x*(5 - 10*I) - 9 - 10*I
x*(2 - 3*I) - 8 + I = x*(-4 + 6*I) + 9*I
x*(-7 + 4*I) - 9 - 9*I = x*(-2 - 3*I) + 7 + 2*I
x*(-7 - 3*I) - 5 - I = x*(-2 - 4*I) + 5 - 4*I
(-8*I)*x - 3 + 8*I = x*(-2 - 10*I) + 1 - 7*I
x*(1 - I) - 10 + 5*I = x*(4 + 5*I) - 6
I*x + 1 + 2*I = (-5*I)*x + 6 - I
x*(1 + I) - 5 + 9*I = x*(6 + 8*I) + 6 + 6*I
x*(-3 - 4*I) + 8 + 5*I = x*(-10 - 3*I) + 8 + 8*I
x*(-7 - 9*I) - 1 + I = x*(1 + 5*I) + 3 + 5*I
x*(-7 - 10*I) - 2 = -5*x + 2 - 10*I
-2*x + 7 - 4*I = x*(-1 - 7*I) - 7 + 9*I
x*(6 + 2*I) = x*(-3 - 4*I) + 9 - 6*I
x*(-8 + 8*I) - 7 - 2*I = (4*I)*x + 2 - 10*I
x*(-7 - 2*I) + 3 + 4*I = x*(-1 - 3*I) - 6 - 9*I
x*(-7 - 4*I) + 1 + 6*I = -5*x - 10 + 2*I
x*(-5 - 8*I) - 9 + 5*I = x*(-10 - 5*I) + 4
x*(-1 - 4*I) + 6 - 4*I = x*(3 + 6*I) - 10 + I
x*(-6 + 5*I) - 2 + 9*I = x*(4 - 3*I) - 2 - 2*I
x*(4 - 4*I) + 9 - 7*I = x*(3 + 9*I) - 8 - 10*I
x*(7 + 8*I) - 8 = x*(-8 + 6*I) + 9 - 4*I
x*(7 - 2*I) - 10 + 6*I = x*(-8 - 3*I) - 5 - 2*I
x*(9 - 4*I) + 1 + 7*I = (-3*I)*x + 2 + I
x*(-7 - 2*I) - 7 - 2*I = x*(7 - 4*I) - 6 + 9*I
x*(-1 - 4*I) - 3 = x*(5 - 4*I) + 7 + 4*I
x*(-5 - 8*I) + 1 + 9*I = x*(-7 - 9*I) + 7 - 7*I
x*(8 + 8*I) + 3 + 7*I = x*(4 - 2*I) + 1 + 9*I
x*(-10 - 4*I) - 7 - 9*I = x*(3 + 3*I) - 8 - 5*I
x*(-9 - 9*I) - 4 - 9*I = x*(1 - 7*I) + 9 - 9*I
x*(3 - 2*I) - 2 + 2*I = x*(8 - I) + 5 + 3*I
x*(2 + 4*I) + 3 + 5*I = x*(-4 + 8*I) - 5 + 8*I
x*(7 - 8*I) - 8 + I = x*(3 - 4*I) - 6*I
x*(-10 - 9*I) + 1 + 4*I = x*(-9 - 3*I) - 4 + 9*I
I*x - 6 + 5*I = x*(-5 - 6*I) - 10 - 8*I
x*(3 + 5*I) + 4 - 9*I = (-4*I)*x - 5 - 9*I
x*(-9 - 8*I) + 4 + 8*I = x*(1 + 7*I) + 8 + 6*I
x*(3 + I) + 7 - 4*I = x*(-6 + 6*I) + 4 - 6*I
x*(9 - 3*I) + 2 + I = x*(1 - 6*I) - 3 + 9*I
x*(7 - 2*I) - 10 - 9*I = x*(-10 + I) + 1 - 2*I
x*(4 + 4*I) - 3 + 9*I = (-9*I)*x + 8 - 5*I
x*(-9 - 4*I) + 8 = x*(1 + 2*I) + 2 - I
x*(-9 - 9*I) - 8 + 5*I = x*(-10 + 9*I) + 3 + 9*I
x*(8 - 5*I) + 9 - 8*I = x*(-4 + I) + 7 - I
x*(-7 + 3*I) - 4*I = x*(-2 + 7*I) + 5 - 4*I
x*(-3 + 7*I) - 8 - 7*I = x*(-2 - 2*I) - 3*I
x*(5 + 2*I) - 10*I = x*(3 + 6*I) + 3 - 4*I
x*(9 - 7*I) - 2 + 2*I = x*(-9 + I) + 3 - 6*I
x*(2 - 10*I) + 4 + 5*I = x*(7 + 5*I) - 5 - 10*I
x*(2 - 3*I) - 3 - 2*I = x*(-3 + 6*I) - 5 + 6*I
x*(-6 - 4*I) + 9 - 6*I = (2*I)*x - 5 - 8*I
-6*x - 2 + 7*I = 6*x - 1 + I
9*x + 2 - 4*I = x*(8 + 2*I) - 6 - 6*I
x*(-6 + 7*I) - 6 - I = x*(4 - 9*I) - 3 - 7*I
x*(9 + 3*I) - 1 - 3*I = x*(-4 - 4*I) - 7 - 4*I
x*(8 - 3*I) + 8 + 5*I = x*(4 - 6*I) + 4 - 7*I
x*(8 - 10*I) - 2 + 8*I = x*(-9 + I) + 1 - 8*I
x*(-9 + 8*I) - 3 - 4*I = x*(3 - 10*I) + 9 - 2*I
x*(8 + 3*I) + 2 + I = x*(3 + 8*I) + 6 + 7*I
x*(3 - I) + 9 + 9*I = x*(9 - I) - 1 + 7*I
x*(2 + 7*I) - 4 + 6*I = x*(4 - 8*I) - 10 + 8*I
x*(-4 - 5*I) + 7 + 5*I = x*(6 - I) - 1 + 3*I
x*(4 - 6*I) + 5 - 5*I = x*(6 - 5*I) + 7 - 10*I
x*(7 - 7*I) + 1 - 5*I = x*(2 - 3*I) - 10 + 6*I
x*(5 + 3*I) - 3 - 9*I = x*(-5 + 8*I) + 1 - 7*I
x*(-1 + 9*I) + 2 - 7*I = x*(-6 - 8*I) + 1 - I
x*(-3 - 6*I) + 2 + 9*I = x*(9 + 7*I) - 8*I
x*(-5 - 4*I) - 3 - 4*I = x*(9 - 8*I) + 7 - 8*I
x*(-8 - 7*I) + 5 - 5*I = x*(1 + 7*I) + 5 + I
x*(-4 - 2*I) - 3 - 4*I = x*(-2 + 6*I) + 1
x*(1 - 3*I) + 5 - 2*I = x*(-3 + 5*I) - 6 + 9*I
x*(-8 - 8*I) + 5 + 3*I = x*(-4 + 6*I) - 4 - 5*I
x*(5 - 8*I) - 2 + 8*I = x*(7 + 9*I) + 1 - 4*I
x*(9 + 3*I) - 4 - 4*I = x*(-7 + 4*I) - 4 + 8*I
x*(2 - I) + 5 - 3*I = x*(-2 + 4*I) - I
x*(4 - 6*I) - 3 + 5*I = x*(2 + 5*I) - 9 - 3*I
x*(-10 + 9*I) - 5*I = x*(4 + 2*I) - 4 + 6*I
x*(-4 - 4*I) - 6 - 7*I = x*(9 + 9*I) + 9 + 3*I
x*(-2 + 9*I) - 4 = x*(9 - 5*I) + 8 + 3*I
x*(-2 - 7*I) + 6 - 10*I = x*(-10 - 9*I) - 8 - 4*I
x*(-9 - 4*I) - 8 + 3*I = x*(9 - 9*I) + 5
x*(-2 + 4*I) - 5 = x*(-3 + 5*I) - 7 + 2*I
x*(3 + 6*I) - 7 - 8*I = x*(5 + 3*I) + 9*I
x*(-10 + 6*I) + 5 + 7*I = x*(6 - 9*I) - 5
x*(-2 + 8*I) + 3 + 4*I = x*(8 + I) + 7 + 3*I
x*(-1 - 2*I) + 1 - 9*I = x*(-3 - 5*I) + 5 + 2*I
x*(-7 + I) + 1 = x*(-6 + 5*I) + 8 + 6*I
x*(-4 - 4*I) + 9 - 5*I = x*(-9 + 6*I) + 1 + 2*I
x*(-7 - 9*I) + 4 - 9*I = x*(5 - 10*I) + 6 - I
x*(2 - 7*I) + 1 - 9*I = x*(6 + 3*I) - 7 + 5*I
x*(-7 - 6*I) - 9 - I = x*(-9 + 7*I) - 10 + 8*I
x*(-5 + 8*I) - 10 - 8*I = x*(9 + 8*I) + 5 - 3*I
x*(1 - 9*I) + 9 + 8*I = x*(-7 - 5*I) + 9 - 9*I
x*(6 + 9*I) - 6*I = x*(-9 + I) + 3
x*(-8 - 10*I) - 5 = (6*I)*x + 8 + 9*I
x*(-6 + 5*I) - 3 + 5*I = x*(-10 - 5*I) + 3 + 9*I
x*(-2 + 5*I) - 7 = x*(-1 - 6*I) - 1
x*(-2 + 5*I) + 2 - 6*I = x*(8 - 7*I) + 4
(-3*I)*x - 10 - 3*I = x*(5 - 9*I) + 3*I
x*(7 + 6*I) - 4 = x*(-8 - 10*I) + 2 - 7*I
x*(-3 - 9*I) - 8 + 6*I = x*(-8 - 7*I) - 7 - I
x*(7 + I) - 5 - 6*I = x*(9 - 5*I) + 6 - 10*I
x*(-5 - 8*I) - 6 - 4*I = x*(9 + 6*I) + 2
x*(-2 + I) + 5 + I = x*(-10 - 4*I) - 2 - 2*I
x*(1 + I) - 1 + 7*I = x*(2 + 8*I) - 9 - 6*I
x*(1 - 10*I) + 7 - 4*I = x*(-3 - 7*I) + 1 - I
x*(9 + I) - 4 + 2*I = x*(-1 - I) - 9 + 7*I
x*(3 - 5*I) + 8 + 3*I = x*(-2 + 8*I) - 2 - 7*I
x*(-1 + 6*I) - 9 + 2*I = x*(5 + 8*I) + 3 + 3*I
x*(-4 - 4*I) + 6 + 7*I = x*(-10 - 10*I) + 3 - 6*I
x*(3 - 8*I) + 5 - 6*I = x*(-8 - 2*I) - 10 - 8*I
x*(-10 + 9*I) + 7 - 8*I = x*(8 - 6*I) - 2*I
x*(1 - 4*I) - 1 + 8*I = x*(2 - 5*I) + 2 - 7*I
x*(-6 - 4*I) + 2 + 3*I = x*(-5 + I) - 4 + 6*I
x*(-4 + 7*I) + 3 - 9*I = x*(2 - 2*I) - 1 - 9*I
x*(7 - 2*I) + 8 + 8*I = x*(9 + 7*I) - 7 - 7*I
x*(-3 - 10*I) - 8 + 7*I = x*(8 - I) - 9 + 9*I
x*(8 - 5*I) - 9 - 2*I = x*(9 - 4*I) - 6 - 5*I
x*(7 + 2*I) + 1 + 5*I = x*(5 - 8*I) + 8 + I
x*(1 - 6*I) + 5 + 6*I = x*(2 + 8*I) - 2*I
(-3*I)*x + 6 - 9*I = x*(5 - 8*I) + 1 + 9*I
x*(-4 + 4*I) + 8 + I = x*(4 - 2*I) + 6 - 3*I
x*(3 - 6*I) - 4 - 3*I = x*(-9 - 5*I) + 7 + 6*I
x*(4 - 4*I) - 3 - 8*I = x*(1 + 4*I) + 4 - 5*I
x*(3 - 7*I) - 5 + 3*I = x*(-5 + 7*I) + 3
x*(8 + 7*I) + 1 - 4*I = x*(4 - 8*I) - 8 - 4*I
x*(-2 - 7*I) - 2 - 6*I = x*(1 + 2*I) - 1 + I
x*(6 - 4*I) - 3 + 3*I = x*(8 + I) + 7 - 3*I
x*(8 + 7*I) - 10 - 2*I = x*(4 - 4*I) - 10
x*(-1 - 8*I) + 5 - 3*I = x*(-10 + 5*I) + 9 - 4*I
x*(-1 - 5*I) + 9 + I = x*(2 - 7*I) + 4 + I
x*(-1 + 2*I) - 3 - 5*I = x*(8 - I) - 8 + 8*I
x*(-3 + 2*I) - 4 + 5*I = x*(-5 - 7*I) - 3 - 6*I
x*(1 - 10*I) + 9 = x*(8 + 4*I) - 7 + 3*I
x*(-3 + 8*I) - 8 + 9*I = -8*x + 6*I
x*(-2 - 10*I) + 1 - 2*I = x*(-4 + 4*I) - 4*I
x*(1 + 4*I) - 4 + I = x*(9 + 3*I) - 2 + 6*I
x*(8 - 4*I) + 2 + 2*I = x*(-10 + I) - 4 + 2*I
x*(7 - 3*I) - 5 - 4*I = x*(-1 - 5*I) - 7*I
x*(-8 + 9*I) + 8 + 2*I = (2*I)*x - 9 - 5*I
(-I)*x + 4 - 8*I = x*(-10 + 5*I) + 5 - 5*I
x*(-5 - 5*I) + 6 + I = x*(2 - 8*I) - 2*I
x*(2 + 7*I) + 3 + 9*I = x*(4 - 3*I) + 8 - 7*I
x*(6 - 3*I) + 5 - I = x*(-9 - 4*I) + 3*I
-7*x + 3 - 6*I = x*(-9 - 4*I) - 6 - 8*I
x*(-9 - 5*I) + 9 + 5*I = x*(8 - 2*I) + 6 - 10*I
x*(9 + 5*I) + 4 - 2*I = -6*x + 6 - 3*I
x*(-7 + 9*I) - 10*I = x*(-4 - 2*I) - 10 - 6*I
x*(-4 - 10*I) - 4 - 7*I = x*(5 - 5*I) + 4 + 7*I
x*(-7 + 2*I) + 3 + 4*I = x*(-6 - 10*I) - 3 - 9*I
x*(4 + 8*I) - 8 + I = x*(-2 - 3*I) + 6*I
x*(-2 + 7*I) - 2 - 6*I = x*(-7 - 8*I) - 4 - 9*I
2 - x = x*(-4 - 3*I) - 10 - I
x*(5 - 8*I) - 6 + 4*I = x*(-8 - 8*I) - 5*I
x*(-9 - 9*I) - 6*I = x*(-3 - 8*I) - 6 + 4*I
x*(4 + 4*I) - 5 - I = x*(-4 - 7*I) + 6 - 10*I
x*(6 - 8*I) + 8 + 9*I = (8*I)*x + 2 + 9*I
x*(5 - 7*I) - 6 - 3*I = x*(-3 + 9*I) + 4*I
x*(-2 - 6*I) + 1 = x*(3 - 6*I) + 7 - 9*I
x*(2 - 7*I) + 7 - 6*I = x*(-8 - 8*I) - 1 + 2*I
x*(-9 - 2*I) + 8 + 4*I = x*(-6 + 6*I) - 4
x*(1 - 4*I) - 10 - 6*I = x + 6 + I
x*(-3 - 6*I) - 4 - 2*I = x*(7 + 6*I) - 5 + 2*I
x*(-3 - 5*I) + 8 + I = x*(9 + I) + 2 - 5*I
x*(-6 + 7*I) - 4 - 2*I = 4*x + 4 + 5*I
x*(3 - 10*I) - 7 + 4*I = x*(-10 - 9*I) - 2 - 4*I
x*(7 + 5*I) - 4 - 9*I = x*(-5 + 6*I) - 1 - 10*I
x*(-9 + 4*I) - 9 + 7*I = x*(-3 - 2*I) + 6 + 8*I
x*(8 + 7*I) - 10 + 9*I = 6*x - 1 + 8*I
x*(-3 - I) - 5 - 8*I = x*(1 + 5*I) - 5 + 8*I
x*(-3 + 8*I) - 8 - I = x*(-9 - 8*I) - 6 - 6*I
x*(-4 - 3*I) + 4 - 10*I = 6*x + 7 + 4*I
x*(-8 + 6*I) - 6 - 6*I = x*(-9 - 8*I) + 8 + 5*I
x*(6 - 6*I) + 6 - 6*I = x*(4 - 3*I) - 6 + 7*I
x*(3 - 3*I) - 7*I = x*(-6 - I) - 2 + 6*I
x*(-7 + 6*I) - 9 - 7*I = x*(-6 - 8*I) - 6 + 9*I
x*(3 + 4*I) - 6 - 9*I = x*(6 + 6*I) - 10 + 8*I
x*(-4 + 3*I) + 6 - 6*I = x*(5 + 7*I) + 5 - 2*I
x*(-7 - 10*I) - 7 + 5*I = x*(-7 + 4*I) + 8 + 8*I
x*(-2 + 9*I) - 10*I = x*(-4 + 5*I) + 5 + 6*I
-7 - 7*I = x*(-8 - 8*I) - 1 - 7*I
x*(2 + 6*I) - 7 - 4*I = x*(1 + 9*I) + 3 + 5*I
x*(-2 - 4*I) - 1 - 8*I = x*(-4 - 5*I) - 7
x*(-8 - 5*I) + 5 - 7*I = x*(-3 - 4*I) + 8 - 10*I
x*(-1 - 9*I) - 10 - 5*I = x*(-3 - 5*I) + 6 - 5*I
x*(-1 - 5*I) - 4 - 7*I = x*(6 - 9*I) + 9 - 5*I
x*(9 + 5*I) - 5 + I = x*(3 - 9*I) - 4 - 6*I
x*(-10 - 3*I) + 9 - 3*I = -10*x - 9 - 7*I
(-5*I)*x - 6 - 5*I = x*(-5 - 2*I) - 5 - 5*I
x*(-8 + 7*I) - 10 + 3*I = x*(-10 + 7*I) + 7 - 9*I
x*(3 + 3*I) - 7 + 4*I = x*(-2 + 3*I) - 1 + 2*I
x*(-9 - 7*I) + 9 + 8*I = x*(3 - 4*I) - 3 + 7*I
x*(-2 - 10*I) + 3 + 8*I = x*(-9 - 4*I) - 4 - 10*I
x*(-1 - 8*I) + 1 - 5*I = x*(-1 - 6*I) - 3 - 8*I
7 - 4*I = x*(5 - 3*I) - 3 + 6*I
x*(6 + I) - 5 + 9*I = x*(-3 + 4*I) + 1 - 7*I
x*(-9 + 4*I) - 5 - 4*I = x*(6 - 8*I) - 6 + 2*I
x*(-5 - 10*I) - 9 = x*(-1 - 3*I) - 5 + I
x*(3 + 6*I) + 2*I = (-10*I)*x + 3 - 4*I
x*(-1 - 8*I) + 6 + 9*I = x*(9 - 3*I) + 6 - 2*I
x*(9 + 2*I) + 2 + 8*I = x*(-9 - 9*I) - 2 - 7*I
x*(1 + 5*I) - 3 - 2*I = x*(-9 + I) - 3 - 2*I
x*(-6 + 3*I) - 9 - I = x*(2 - 10*I) + 5 + 9*I
x*(-6 + 5*I) - 1 - 9*I = x*(9 + 3*I) - 1 - 6*I
x*(4 + 6*I) - 7 - I = x*(-1 - 4*I) - 4 + I
x*(1 - 7*I) + 5 - 6*I = x*(5 - 3*I) + 8 + 3*I
x*(-7 - 7*I) + 9 - I = x*(-5 - 3*I) - 1
x*(2 + 4*I) - 4 + 2*I = x*(8 - 2*I) + 1 - 9*I
x*(4 - 4*I) + 7 - 3*I = x*(-2 + 3*I) + 2 - 6*I
x*(9 + 7*I) - 10 - 6*I = x*(2 - 10*I) + 8 - 7*I
-6*x - 9 + I = x*(3 - 10*I) - 6 + 3*I
x*(-3 - 6*I) - 3 - 9*I = x*(-9 + 7*I) + 6 - 4*I
x*(2 - 2*I) - 2 - 6*I = x*(-1 - 10*I) - 9 + I
9*x - 6 + 2*I = x*(-4 + I) + 2 + I
x*(-4 + I) - 7 - I = x*(-10 + 7*I) + 7 - 8*I
(-10*I)*x - 2 + 8*I = x*(-5 + 3*I) - 2 - 10*I
x*(-5 - 10*I) - 4 - 4*I = x*(-5 - I) + 7 - 8*I
x*(1 + 7*I) - 1 + 6*I = x*(-8 + 3*I) + 8 - 9*I
x*(-7 + 9*I) - 2 - 10*I = (5*I)*x + 5 + I
x*(-8 - 8*I) - 3 - 9*I = (-7*I)*x + 9 + 2*I
x*(9 + 3*I) - 1 - 6*I = x*(-1 - 4*I) + 2
x*(-2 + I) - 10 - 9*I = x*(4 - 5*I) - 6 - 3*I
x*(6 + I) - 2 - 5*I = x*(-2 - I) + 3
x*(-9 - 3*I) + 2 + I = x*(-5 + 3*I) - 7 - 2*I
x*(-7 - 10*I) + 8 - 3*I = x*(-7 + 8*I) - 6 - 2*I
x*(-4 - 10*I) + 1 - 6*I = x*(-6 - 9*I) + 3 - I
x*(-10 + 6*I) - 6 + 3*I = x*(3 + 7*I) - 8 - 6*I
-9*x - 5 + 3*I = x*(6 - I) + 3 + 2*I
x*(-4 + 3*I) - 7 - 8*I = x*(-1 + 5*I) - 4 - 5*I
x*(-6 - 4*I) + 5 - 8*I = x*(-3 - 4*I) - 3 - 8*I
x*(6 + 2*I) - 1 - 10*I = x*(-2 - 9*I) - 8 - 10*I
x*(8 - 9*I) + 4 - 6*I = x*(-10 + 4*I) - 5 - I
x*(-5 - 9*I) - 6 + 2*I = x*(5 - 5*I) - 2 - 3*I
x*(-4 + 7*I) + 1 + 7*I = x*(4 + 5*I) + 1 + 7*I
x*(6 + 9*I) + 6 + 9*I = x*(-3 - 4*I) + 8 - 5*I
x*(-1 - 10*I) - 1 + 2*I = x*(6 - 5*I) + 6
(-5*I)*x + 9 + 3*I = x*(2 - 4*I) + 8
x*(3 - 2*I) + 9 - 9*I = x*(8 - 3*I) + 7 + 2*I
x*(5 - 5*I) + 4 - 3*I = x*(-1 - 7*I) - 2 - 3*I
x*(-1 - I) + 7 + 8*I = x*(6 + 4*I) + 1 - 5*I
x*(5 + 5*I) + 5*I = x*(9 - 3*I) - 3 + I
x*(7 + 6*I) + 9*I = x*(1 + I) - 9 - 6*I
x*(2 - 10*I) - 2 - 10*I = x*(-7 - 8*I) - 5 + 9*I
x*(5 - 8*I) - 10*I = x*(4 + I) + 7 - 5*I
3*x - 10 - I = x*(4 - 8*I) - 5
x*(8 - 7*I) - 2 - 6*I = x*(5 - 6*I) + 2 - 4*I
x*(-1 - 2*I) - 1 - 6*I = x*(-8 - 10*I) - 9 - 6*I
x*(6 + I) + 5 + 6*I = x*(5 - 2*I) - 3 + 8*I
-5*x - 10 + 3*I = x*(-5 + 7*I) + 8 + 5*I
x*(8 - I) + 9 + 8*I = x*(4 + 7*I) - 8 - 7*I
x*(1 + I) - 1 - 5*I = x*(6 + 2*I) - 4 - 8*I
-10 + 2*I = x*(2 - 4*I) + 2 + 2*I
x*(-10 - 10*I) + 6 + 9*I = x*(1 - 8*I) + 4 + 8*I
x*(-6 + 5*I) + 3 + 6*I = x*(4 + 9*I) - 6 + 2*I
x*(-3 + 4*I) - 1 - 2*I = x*(6 + 4*I) - 8 + 7*I
x*(-8 + 7*I) - 4 - 2*I = x*(-2 - 3*I) + 7 - 6*I
x*(-4 + 8*I) + 3 - 4*I = x*(-4 - 10*I) + 1 + 6*I
x*(5 + 6*I) + 8 + 7*I = x*(9 + 6*I) + 6 + 6*I
x*(6 + 8*I) - 4 + 6*I = -6*x + 7 - 4*I
x*(-6 + 4*I) + 8 - 4*I = x*(5 + 3*I) - 4 - 8*I
x*(2 - 5*I) + 2 - 6*I = x*(-1 + 5*I) + 2 + 8*I
6 + 8*I = x*(5 - 3*I) - 2
x*(-10 - 7*I) + 4 + 6*I = x*(-7 - 3*I) + 2 - 7*I
x*(5 + I) - 2 - 6*I = x*(4 + 8*I) + 5 - 7*I
x*(8 - 8*I) + 4 + I = x*(4 - 6*I) - 10 - 2*I
x*(5 + 6*I) + 9 - 8*I = x*(8 + 9*I) + 5 - 10*I
x*(-2 + 5*I) + 6 - 5*I = x*(-2 - 9*I) + 4 - 8*I
x*(-6 - 9*I) - 8 - 4*I = x*(3 + 2*I) + 5 - 5*I
x*(1 + 8*I) + 4 - 3*I = x*(8 - 2*I) - 3 + 8*I
x*(-10 - 10*I) + 6 + 9*I = x*(-6 - 2*I) - 2 - 5*I
I*x + 1 - 4*I = x*(6 + 5*I) - 8 - 7*I
(3*I)*x - 10 + 5*I = I*x - 10 - 2*I
x*(-2 - 8*I) - 1 + 9*I = x*(-4 + 5*I) - 6 - 5*I
x*(5 + 7*I) + 3 + 6*I = x*(-2 - I) + 3 - 10*I
x*(-7 - 5*I) + 2 + 5*I = x*(3 - 5*I) - 6 + 3*I
x*(1 - 2*I) + 1 - I = x*(-5 + 8*I) + 3 - 10*I
x*(4 - 9*I) + 3 - 6*I = x*(-10 - I) + 9 + 6*I
x*(-8 + I) - 7 - 10*I = x*(-7 + 7*I) + 4 - 9*I
-8*I = x*(-2 - 9*I) - 8*I
x*(-7 + 2*I) + 3 - 5*I = x*(6 - 10*I) + 8 + 3*I
x*(-8 + 3*I) = x*(2 + 9*I) - 4 + 9*I
x*(8 + 6*I) + 9 - 3*I = x*(3 - 2*I) - 1 - 4*I
x*(-5 - 4*I) - 4 + 2*I = x*(3 - 2*I) + 4 - 6*I
x*(4 - I) - 9 - 8*I = x*(-10 - 4*I) - 1 - 4*I
x*(-9 + 3*I) - 2 - 4*I = x*(-4 + 4*I) + 6 + 3*I
x*(9 - 6*I) - 3 - 7*I = x*(4 + 8*I) + 7 + 9*I
x*(4 - 10*I) - 10*I = x*(5 - 9*I) + 9 + 2*I
x*(-8 + 8*I) - 1 - 8*I = x*(-7 - 3*I) - 10 + 4*I
x*(-4 - 9*I) + 4 - 3*I = x*(6 + 2*I) + 7 - 6*I
x*(-10 + 3*I) + 6 - 3*I = x*(-3 - 4*I) - 10 + 2*I
x*(7 - 3*I) + 5 + 9*I = -8*x - 1
x*(4 + 2*I) - 4 - 10*I = x*(-4 - 4*I) - 9 + I
x*(9 - 5*I) + 9 - I = x*(-1 - 2*I) + 1 + 8*I
x*(-10 + 2*I) + 9 + 6*I = -10*x - 2 + I
x*(-10 + 3*I) - 10 + I = x*(-2 - 7*I) + 8 + I
x*(7 - 4*I) - 5 - 3*I = x*(5 + 8*I) - 1 + 2*I
x*(-6 - 4*I) - 1 + 5*I = x*(-1 - I) + 2 - 8*I
x*(4 + I) - 2 - 4*I = x*(-5 + 5*I) + 9 - 4*I
x*(-6 + 3*I) + 3 + 9*I = x*(-9 - 5*I) - 4*I
x*(-4 + 8*I) - 9 - 2*I = x*(1 - 8*I) + 3 - 4*I
x*(-6 + 3*I) - 1 + 9*I = x*(1 - 8*I) - 3 - 8*I
x*(-10 + 4*I) - 6 + 3*I = x*(-4 - 6*I) - 6 + 4*I
x*(-4 - 3*I) + 3 + 9*I = x*(-6 + 9*I) + 8 - 9*I
x*(-3 - 3*I) + 9 + 6*I = x*(-1 + 6*I) + 5 - 6*I
x*(-8 + 6*I) - 10 - 2*I = x*(-3 - 8*I) + 4 - I
x*(-3 - 10*I) - 8 + I = x*(-8 - 4*I) - 1 - 6*I
x*(5 + 2*I) + 4 - 9*I = x*(8 - 5*I) - 5 + 5*I
x*(-2 - 10*I) - 9 - 10*I = x*(2 + 8*I) - 1 - 2*I
x*(-8 - 2*I) + 5 + 5*I = x*(9 + 6*I) + 5*I
x*(3 - 7*I) + 3 + 3*I = x*(-9 + 5*I) - 7 - 10*I
x*(9 + 6*I) + 2 + 6*I = x*(-5 - 5*I) + 7 + 9*I
x*(-4 - 5*I) - 5 + 2*I = x*(-10 + 5*I) + 4 + I
x*(7 + 2*I) - 7 + I = x*(1 + 3*I) + 3 - 3*I
x*(-6 + 8*I) - 10 - 6*I = x*(3 - 10*I) + 7 + 7*I
x*(-6 + 7*I) - 9 - 3*I = x*(1 + 8*I) - 5 - 10*I
x*(-9 + 7*I) - 10 - 2*I = x*(6 - 5*I) + 3 + 4*I
x*(8 + 2*I) - 8 + 4*I = x*(-6 - 4*I) + 1 + 8*I
-3*x + 7 + 3*I = x*(-4 + 8*I) - 3 - 10*I
x*(-5 - 9*I) - 7 - 7*I = x*(3 + 5*I) - 4 + 2*I
x*(-6 - 7*I) - 7 + 9*I = x*(-6 - 3*I) - 2 + 7*I
x*(-1 - 8*I) - 8 + I = x*(3 + I) - 10 - 2*I
(9*I)*x + 2 - I = x*(2 + 3*I) + 4 - 6*I
x*(-3 + 8*I) - 3 + 4*I = x*(-4 + I) - 8 - 9*I
x*(9 - 2*I) + 1 + 3*I = x*(1 + 8*I) - 1
x*(7 + 4*I) - 10 - 3*I = x*(2 + 9*I) - 8 - 4*I
(8*I)*x - 7 - 2*I = x*(-9 + 7*I) - 4 - I
x*(4 + 7*I) + 3 - 10*I = x*(6 - 2*I) - 5 - 4*I
x*(6 + 8*I) + 2 - 4*I = x*(-5 + 5*I) + 3 + 6*I
x*(-6 + 5*I) - 1 + 8*I = x*(9 - 7*I) - 10 + 2*I
-8*x - 4 - 2*I = x*(-8 - 9*I) - 4
x*(-5 - 9*I) - 10 + 6*I = (4*I)*x + 1 + 9*I
x*(5 - 2*I) - 8*I = x*(9 - 9*I) + 2 + 2*I
x*(6 + 8*I) + 7 + 4*I = (-5*I)*x - 4 - 5*I
x*(-8 + 7*I) - 3 + 8*I = x*(-8 - 4*I) - 4 + 9*I
x*(-6 + 6*I) - 2 + 2*I = x*(3 + 5*I) + 1 + 3*I
x*(2 - 4*I) - 9 - I = x*(-7 - 5*I) - 5 - 10*I
x*(9 - 10*I) - 8 + 5*I = x*(2 - 9*I) - 8 - 4*I
x*(1 + 2*I) + 1 - 6*I = x*(-5 - 4*I) + I
x*(8 - 3*I) - 8 + 2*I = x*(4 + 6*I) + 6 - I
x*(6 + 7*I) + 4 + 7*I = x*(1 + 7*I) - 1 + 9*I
x*(-10 + 6*I) - 2 - 7*I = x*(7 - 4*I) - 4 + 6*I
x*(-9 - 2*I) + 5 - 2*I = x*(-5 - 2*I) + 1 + I
x*(-5 + 4*I) + 1 + 2*I = (6*I)*x + 6 + 5*I
x*(9 + 9*I) - 4 + 7*I = x*(8 - 8*I) - 10 - 7*I
x*(-6 + 6*I) - 3 + 6*I = x*(-5 + I) + 6 + 6*I
x*(9 + 4*I) - 5 - 4*I = (-5*I)*x - 9 - 2*I
-7*x + 1 - 3*I = x*(-1 + 2*I) - 3 + 8*I
6*x - 3 + 9*I = x*(-3 + 2*I) - 7 + 8*I
x*(-10 + 2*I) + 7 + 7*I = x*(2 - 9*I) + 2 + 2*I
x*(3 - 2*I) + 5 + 8*I = x*(8 - 4*I) - 10 - 3*I
x*(-9 - 9*I) - 4 + 7*I = x*(-8 + 2*I) - 7 - 10*I
x*(5 + 9*I) + 5 + I = (6*I)*x - 4 + 6*I
-5*x + 3 - 10*I = x*(9 + I) + 3 + 9*I
x*(5 + 6*I) + 4 - 8*I = x*(5 - 2*I) - 5 + I
x*(-1 + 2*I) + 3 + I = x*(3 + 7*I) + 8 + 3*I
x*(1 - I) - 5*I = x*(-9 + 6*I) + 8
4*x + 1 + 7*I = x*(-4 - 5*I) - 6
x*(3 + 2*I) - 9 + 8*I = x*(-6 - 10*I) + 6 - 6*I
x*(-1 - 10*I) - 6*I = x*(2 - 7*I) + 2 + 6*I
x*(-10 + 2*I) - 3 + 6*I = x*(8 - I) + 4 - 9*I
x*(6 - 9*I) - 8 + 9*I = x*(5 - 6*I) - 5 + 9*I
x*(7 + 6*I) - 5*I = x*(-4 - 6*I) - 2 - 10*I
x*(-6 - 4*I) - 8 - 4*I = x*(-1 + 5*I) + 9 - 3*I
x*(-4 - 10*I) - 1 - 3*I = x*(-9 - 3*I) - 7 - I
x*(5 - 2*I) + 9 + 9*I = x*(1 + 4*I) - 10 + 2*I
x*(-4 + 6*I) + 2 + 5*I = x*(-10 + 6*I) + 6 - 9*I
x*(-3 - I) - 6 + 3*I = x*(9 - 8*I) - 3 - 6*I
x*(-5 + 2*I) + 2 - 8*I = x*(2 + 2*I) - 8 - 9*I
x*(8 - 10*I) - 7 - 4*I = x*(-5 + 8*I) - 10 - 3*I
x*(-3 - 8*I) + 4 - 2*I = x*(8 + 3*I) - 2 - I
4*x - 2 - 2*I = x*(-6 - 10*I) + 5 + 2*I
x*(-4 - 8*I) - 1 - 4*I = x*(-6 + 2*I) + 1 + 5*I
x*(6 + I) + 3 - 3*I = x*(-1 - 4*I) + 1 - 2*I
x*(9 + 9*I) - 3 + I = x*(-8 - 3*I) - 9 - 8*I
x*(6 + I) - 9 - I = x*(-6 - 10*I) - 1 - 6*I
x*(4 + 8*I) + 4 - 7*I = x*(-9 - 9*I) + 7 + 8*I
x*(-7 - 4*I) + 7 - 4*I = x*(-10 - 7*I) + 9 + 3*I
x*(-2 - 9*I) + 3 + 2*I = x*(2 + 7*I) - 10 + 2*I
x*(1 + I) - 1 - I = x*(-1 + 8*I) - 5 - 2*I
-x - 3 + 9*I = x*(-7 - 2*I) + 4 + 3*I
x*(-7 + 5*I) - 7 + 2*I = x*(-4 + 6*I) + 9 + I
x*(6 + 6*I) + 7 + 8*I = x*(3 + 3*I) - 7 - 6*I
x*(-3 - 9*I) - 3 - I = 9*x - 9
9*x + 9 - 9*I = x*(-8 + I) - 9 - 2*I
x*(-2 - 9*I) - I = x*(-10 + 7*I) + 7 + I
-3*x - 9 = x*(-5 + I) - 10 + I
-2*x + 5 - 6*I = x*(7 - 10*I) - 6 + 6*I
x*(-4 + 9*I) - 9 - 6*I = x*(4 + 4*I) - 9 - 7*I
x*(-8 + 3*I) + 2 - 6*I = -5*x - 9 - 6*I
-10*x - 4 - 5*I = x*(-5 - 10*I) - 7 - 2*I
x*(-3 - 4*I) + 5 + 8*I = x*(-7 - 6*I) - 5 + 6*I
x*(2 + I) - 5 - 2*I = (-5*I)*x + 3 - 5*I
x*(-9 - 10*I) - 6 + I = x*(1 + 4*I) - 7*I
x*(9 + 7*I) - 5 - 5*I = x*(-8 + 7*I) + 6*I
x*(6 - 3*I) + 2 + 3*I = x*(-9 + 4*I) + 4 - 5*I
9*x - 3 - 2*I = x*(4 - 3*I) + 9 - 9*I
x*(7 + 7*I) - 9 - 7*I = x*(2 + 4*I) - 9 + 2*I
-7*x + 6 + 9*I = x*(-4 - 6*I) - 1 - 8*I
(-6*I)*x + 4 + 9*I = x*(-10 + 7*I) + 4 - I
x*(7 + 3*I) + 2 - 4*I = x*(-10 + 6*I) + 4*I
8*x + 7*I = x*(7 + 9*I) - 5 - 3*I
x*(-6 - 6*I) + 2 - 8*I = x*(6 - 6*I) - 6 + I
x*(3 - 5*I) + 4 - 10*I = x*(-7 - I) - I
x*(-10 - 4*I) - 5 + 9*I = x*(5 + 2*I) + 8 + 9*I
x*(-2 + 4*I) - 1 - 5*I = x*(-6 - I) + 5 + 6*I
7*x + 6 - 3*I = x*(4 + 2*I) + 5 - I
x*(-6 + 2*I) + 6 - I = x*(1 - 9*I) - 2 - 4*I
x*(-1 + 9*I) + 9 + 2*I = x*(5 + 7*I) - 7 - 4*I
x*(-10 - 6*I) - 1 - 8*I = x*(6 - 4*I) - 4 - 10*I
x*(9 + 2*I) + 8 - 10*I = x*(-2 - 7*I) - 2 + 6*I
x*(-10 - 8*I) + 3 + 9*I = x*(-1 + 2*I) + 7 - 4*I
x*(-6 - 4*I) + 4 - 2*I = x*(1 - 10*I) - 6 + 5*I
x*(-10 + 6*I) + 6 - I = x*(-1 + 9*I) + 6 - 2*I
x*(9 - 7*I) + 6 - 9*I = x*(1 + 5*I) - 10 - 2*I
x*(8 - 8*I) - 1 + 7*I = x*(-2 + 4*I) - 8 - 4*I
x*(3 + 9*I) + 8 + 8*I = x*(8 + 5*I) - 5 - 7*I
x*(5 - 8*I) - 1 + 6*I = x*(-9 - 10*I) - 5 - 8*I
x*(-9 + 2*I) + 9 + 4*I = x*(-6 - 2*I) - 5 + 2*I
x*(-10 - I) - 7 + 6*I = x*(5 + 5*I)
x*(8 - 5*I) - 8 = x*(4 - 9*I) + 3 - 5*I
x*(-7 - 5*I) - 5 + 5*I = x*(-5 - 6*I) - 2 + 6*I
x*(5 + 2*I) + 5 + 6*I = x*(6 - 6*I) - 5 + 4*I
x*(-5 - 8*I) + 8 = x*(-3 - I) - 9 - 9*I
x*(8 - I) - 7 - 3*I = x*(7 + 2*I) - 6 - 9*I
x*(7 - 6*I) + 9 - 7*I = x*(-4 - I) + 8 - 8*I
x*(-4 - 2*I) + 6*I = x*(8 - I) + 9 + 8*I
x*(2 + 8*I) + 7*I = x*(9 + 8*I) - 6 + 5*I
x*(-5 + I) + 6 + 3*I = x*(3 - I) - 5 + 9*I
-3*x - 8 + I = x*(-5 - 10*I) + 7 + 8*I
x*(2 - 3*I) + 4 = x*(9 - 6*I) - 8 - 4*I
x*(-2 + I) + 8 + 6*I = x*(-10 - 9*I) - 2 - 5*I
x*(3 + 2*I) + 2 - 8*I = x*(4 - 4*I) - 9 + 6*I
x*(5 - 10*I) + 9 + 3*I = x*(-9 - I) + 1
x*(3 - I) + 2 + 7*I = x*(2 + 4*I) - 6 - 5*I
x*(5 - 4*I) - 8 + 2*I = x*(7 + 2*I) - 8 + 8*I
x*(5 - 2*I) + 2 + 9*I = x*(5 - 8*I) + 6 - I
(-10*I)*x + 4 + 2*I = x*(-9 + 9*I) - 6 - 2*I
x*(3 - 10*I) - 1 + 6*I = x*(4 + 3*I) - 5 - 10*I
x*(5 - 2*I) - 5 + 6*I = x*(7 - 7*I) + I
(-I)*x + 7 + 9*I = x*(-4 - 10*I) - 9 - 10*I
x*(9 + 8*I) + 9*I = x*(8 - 4*I) + 7 - 9*I
x*(3 - 9*I) + 2 + I = x*(5 + 9*I) + 6 - 3*I
x*(-10 - 7*I) - 6 + 2*I = x*(2 - 7*I) - I
(-4*I)*x - 2 + 4*I = x*(-7 + 6*I) - 6 - 3*I
x*(7 - 2*I) + 3 + 7*I = x*(1 + 3*I) - 9 - 7*I
x*(-2 + I) + 2 - 6*I = -4*x - 3 + I
x*(-7 + 5*I) + 5 + 2*I = x*(-2 - 3*I) + 4 - 3*I
x*(-1 + 2*I) - 8 - 9*I = x*(9 - I) - 9 + 2*I
x*(8 + 2*I) + 3 + I = x*(-9 + 7*I) - 1 - 7*I
(-10*I)*x - 10 + I = x*(9 - 6*I) + 1 - 2*I
x*(-6 - 10*I) + 9 + 6*I = x*(-7 + 3*I) - 2 - 10*I
x*(4 - 7*I) - 1 - 8*I = x*(2 - 8*I) - 2 - 6*I
x*(8 - 2*I) - 8 + 6*I = x*(1 + 9*I) - 10 + 6*I
-x - 9 - 9*I = x*(4 + 5*I) + 3 + 9*I
x*(2 + 6*I) + 4 - 2*I = x*(4 - 7*I) + 5 + 9*I
x*(-5 + 5*I) + 1 - 2*I = x*(-10 - 5*I) - 4 + 4*I
x*(6 - 7*I) - 3 - 6*I = x*(-9 - I) - 4 - I
x*(4 + 3*I) - 8 + 3*I = x*(9 - 10*I) - 7 - 10*I
x*(9 + 5*I) - 4 - I = x*(-5 + 4*I) + 7 + 9*I
x*(-9 - 4*I) + 6 - 2*I = x*(-9 + I) - 9 - 4*I
x*(-8 + 8*I) - 6 - 2*I = x*(-1 + 9*I) + 2 + I
x*(5 - 7*I) - 1 + 2*I = x*(-6 + 9*I) - 9 - 6*I
-x + 1 - 10*I = x*(-2 + I) - 6 + 6*I
x*(-3 + 9*I) - 1 + I = x*(7 - 2*I) + 4 - 8*I
x*(3 + 2*I) - 9 + 5*I = x*(-10 - 2*I) + 6 - 9*I
x*(1 - 2*I) - 2 + 3*I = x*(5 - 2*I) - 9 - 3*I
x*(-3 - 10*I) + 3 + I = x*(7 - 9*I) - 8 + I
x*(2 - 4*I) - 5 + 5*I = x*(2 - 6*I) - 8 + 3*I
x*(-2 - 7*I) - 5 + 5*I = x*(-10 - 8*I) - 3 - 5*I
x*(-7 - 9*I) + 8 - 8*I = x*(2 + 7*I) + 9 - 3*I
x*(7 - 10*I) + 3 + 6*I = x*(1 - 6*I) + 8 - 5*I
x*(4 + 5*I) - 7 + 4*I = -10*x + 1 + 6*I
x*(-7 - 2*I) + 1 = x*(-1 + 2*I) - 3 + 5*I
x*(-10 - 8*I) - 6 - 6*I = x*(4 - 2*I) + 1 + 4*I
x*(5 + 5*I) + 6*I = x*(-6 + 9*I) + 2 + 8*I
x*(5 - 10*I) + 3 = x*(4 - 3*I) + 3 - 4*I
x*(7 - I) - 5 - 4*I = x*(6 + I) + 5
x*(-8 - 8*I) - 8 + 5*I = x*(-4 + 6*I) - 10 - 5*I
x*(-7 + 2*I) + 4 - 2*I = x*(9 + 9*I) + 7 + 8*I
x*(8 + 4*I) + 1 + 7*I = x*(2 + 2*I) + 1 - 4*I
x*(7 - 10*I) - 4 + 5*I = x*(6 + 4*I) + 7 + 5*I
x*(1 + 9*I) + 1 - 6*I = x*(2 + 3*I) - 5 + 8*I
x*(5 - 4*I) - 2 + I = x*(5 + 5*I) + 1
x*(9 + 8*I) - 5 - I = x*(-7 + 2*I) + 2 + 9*I
x*(-7 + I) + 1 + 3*I = x*(-2 + 7*I)
x*(6 - 4*I) - 7 - 7*I = x*(-10 - 8*I) + 5 + 6*I
x*(-8 + I) - 1 + 5*I = x*(-8 - 2*I) - 5 + 5*I
x*(3 - 7*I) - 3 - 8*I = x*(-7 - 10*I) + 5 - I
x*(3 - 3*I) + 2 + 5*I = x*(-9 + 7*I) - 2 + 4*I
x*(-5 + 3*I) + 8 + 2*I = x*(1 - I) + 8 - 8*I
x*(-1 + 9*I) - 9 = (7*I)*x + 5*I
x*(-3 + 9*I) + 4 - 10*I = x*(-5 - 3*I) + 4 + 2*I
x*(9 - 4*I) + 6 - 2*I = x*(8 + 4*I) - 9 - 10*I
x*(2 - 9*I) - 7 + 4*I = -4*x + 4 - 5*I
x*(-8 - 10*I) - 2 + 8*I = x*(-1 - 2*I) + 8 - 2*I
x*(-4 + I) - 10 + I = x*(-1 + 9*I) + 6 + 9*I
x*(-10 - I) + 6*I = x*(-7 - 9*I) - 1 + 6*I
x*(8 - 8*I) - 9*I = x*(5 + 5*I) - 9 - 10*I
x*(-5 - 10*I) + 9 - 7*I = x*(8 + 7*I) + 2 - 2*I
x*(6 + 5*I) + 7 - 2*I = x*(3 - 7*I) - 3 + 6*I
x*(7 - 8*I) + 5 + 7*I = x*(-1 + 4*I) + 5 + 6*I
x*(-7 - 3*I) + 2 - 5*I = x*(5 - 8*I) + 4 - 3*I
x*(1 - 7*I) + 1 = x*(-7 + 6*I) + 8 - I
x*(9 - 10*I) - 4 + 5*I = x*(-2 + 7*I) + 1 + 5*I
x*(9 - 8*I) + 1 + 3*I = (9*I)*x - 4
x*(4 - 8*I) + 8 + 6*I = x*(6 + 2*I) - 6 - 3*I
x*(6 + 7*I) - 6 + 7*I = x*(2 + 8*I) - 6 - 10*I
x*(-9 - 10*I) - 1 + 6*I = x*(6 - 6*I) + 1 - 10*I
x*(-8 - 10*I) + 7*I = x*(-4 - 10*I) - 10 - I
x*(8 + 6*I) + 4 + I = -10*x + 9 + 4*I
x*(-2 + 8*I) + 1 - 10*I = x*(9 - 3*I) + 9 - 2*I
x*(9 - I) + 8 - 10*I = x*(-7 + 2*I) + 9 - 10*I
x*(-10 - 7*I) - 6 - 4*I = x*(-3 - 6*I) + 5 - 9*I
x*(-6 - 6*I) - 3 + 4*I = x*(9 - 10*I) + 6 + 3*I
x*(-7 + 2*I) + 9*I = -3*x + 3 + 2*I
x*(-6 - 2*I) - 7 + 7*I = x*(9 + I) + 8 + 4*I
x*(-1 - 10*I) - 10 = x*(-8 - 8*I) - 8 - 3*I
x*(-9 + I) + 1 - I = x*(7 - 5*I) + 2 - 9*I
(-7*I)*x + 9 + 6*I = x*(-3 + 8*I) + 5 - 4*I
(-6*I)*x = x + 8 - 2*I
x*(1 - 10*I) - 7 + 7*I = x*(-7 - I) + 1 + I
x*(7 + 8*I) + 9 - 8*I = x*(-8 - 10*I) - 10 + 6*I
x*(9 + 4*I) - 8 + 7*I = x*(6 - 2*I) + 5 + 3*I
x*(-1 - 10*I) + 3 = (7*I)*x - 2 + 2*I
-5*x - 3 - 6*I = x*(5 - 4*I) + 9 + 7*I
x*(-2 - 3*I) - 3 + 4*I = x*(-2 - 2*I) + 5 - 7*I
x*(1 - I) - 7 - 7*I = x*(1 - 6*I) - 8 - 8*I
x*(-8 + 2*I) + 2 - 3*I = x*(-1 + 4*I) - 8 + 2*I
x*(2 - 8*I) + 4 + I = 9*x - 1 - 7*I
x*(-9 + I) + 3 + I = x*(-8 - 3*I) - 3 - 4*I
x*(3 - 4*I) - 10 + 6*I = x*(-8 + 9*I) + 7*I
x*(7 - 7*I) - 9 + 4*I = x*(4 - 4*I) - 2
(-2*I)*x - 6 - 2*I = x*(8 - I) + 6*I
x*(6 - 5*I) - 9 + 3*I = x*(2 + 7*I) + 3 - 5*I
x*(3 - I) + 8 + 7*I = x*(-4 + 2*I) + 7 + I
x*(-3 - 9*I) - 9 + I = x*(1 - 8*I) + 1 + 5*I
x - 6 = x*(-3 + I) - 8 + 5*I
4*x + 4 + 4*I = x*(3 - 10*I) + 7 + 7*I
x*(-2 - 10*I) - 5*I = x*(-10 - I) - 6 - 3*I
x*(-1 - 6*I) - 1 - 9*I = x*(1 - 8*I) - 8 + 4*I
x*(4 - 9*I) + 2 - 9*I = x*(3 - I) + 1 + 3*I
x*(8 + 2*I) - 1 - I = x*(-5 + 2*I) + 8 - 6*I
x*(3 + 2*I) - 2 + 6*I = x*(7 + 2*I) - 9 + 3*I
(-10*I)*x + 3 - 2*I = x*(-8 - 7*I) - 4 + 9*I
x*(1 + I) - 9 - I = x*(7 + 6*I) - 3 + 2*I
x*(-7 - I) + 8 + 9*I = x*(-9 - 4*I) - 2 - 8*I
x*(-10 - 7*I) + 9 - 9*I = x*(6 + 5*I) + 8 + 6*I
x*(7 - 5*I) - 5 + 8*I = x*(-6 + 3*I) + 9 + 7*I
x*(-2 - 2*I) - 4 - 3*I = x*(3 + 5*I) + 1
x*(-8 + 6*I) - 9 + 6*I = x*(8 + 7*I) - 1 - 10*I
x*(3 - 2*I) - 6 - 2*I = x*(4 + 4*I) + 3 - 8*I
x*(-8 + 7*I) - 6 - 6*I = x*(-7 - 4*I) - 1 + 2*I
x*(3 - 10*I) - 8 - 5*I = x*(6 - 7*I) - 4 - 7*I
x*(-5 - I) + 1 + 2*I = x*(-7 - 10*I) + 1 + 9*I
x*(-3 + 9*I) + 4 - 8*I = x*(7 - 5*I) - 5 - 9*I
x*(-7 - 3*I) + 1 + 3*I = x*(6 - 6*I) + 7 + 2*I
x*(-10 + I) - 5 - 7*I = x*(6 - 10*I) - 2
(4*I)*x + 5 + 4*I = x*(7 + 6*I) - 9 + 9*I
x*(-7 + 9*I) - 7 - 9*I = x*(-8 - 2*I) - 4 - I
x*(-5 - 7*I) + 7 + 7*I = x*(-2 - 4*I) - 4 - 2*I
x*(2 - 9*I) - 8 - 8*I = x*(-3 - 2*I) - 1 + I
x*(-8 + 6*I) + 7 - 5*I = x*(-1 + 7*I) - 3 - 10*I
x*(8 - 10*I) + 5 - 7*I = x*(-6 - 5*I) + 1 + 3*I
x*(-10 - 7*I) - 2 - 9*I = x*(-10 + 4*I) - 1 + 9*I
x*(-8 - 2*I) + 5 + 7*I = x*(3 - 6*I) + 7 + I
4*x + 2 - 4*I = x*(9 - 9*I) + 8 - I
x*(-8 + 5*I) + 8 + I = x*(-9 - I) - 9 - 6*I
x*(-5 - 10*I) - 1 + 7*I = x*(-9 - 2*I) - 3 - 8*I
x*(-1 - 6*I) - 2*I = x*(-7 - 6*I) + 7
x*(-2 + 2*I) + 6 + 2*I = x*(7 - 4*I) + 7 - 7*I
x*(8 + 5*I) - 4 - 8*I = x*(4 + 8*I) + 8 + 8*I
x*(-6 - 3*I) + 1 - 8*I = x*(-8 - 3*I) - 3 - 6*I
x*(5 + 4*I) + 5 - 4*I = x*(-4 + 5*I) + 6 - 7*I
x*(-3 - 6*I) - 1 - 3*I = x*(7 + 6*I) - 7 + 5*I
x*(3 + 2*I) - 3 - I = x*(4 - 2*I) + 9 - 10*I
x*(-9 + 5*I) + 2 - 2*I = x*(6 - 10*I) + 2 + 9*I
x*(3 + 5*I) + 1 - 9*I = x*(-1 - 8*I) + 3 + 9*I
x*(-6 - 10*I) - 6 - 10*I = x*(6 - 7*I) + 5 + 6*I
x*(-10 + 7*I) + 9 - 7*I = -7*x + 9 + 3*I
5 - 4*I = x*(9 + I) - 8 + 7*I
x*(1 - 3*I) + 5 + 8*I = x*(-7 + 9*I) + 7 - 9*I
x*(-2 + 8*I) - 7 - 8*I = x*(-4 + 2*I) + 6 - 10*I
x*(1 + 9*I) - 8 - 2*I = x*(-2 - 3*I) - 7 + 5*I
(9*I)*x + 2 - 2*I = x*(5 - I) - 7 - 4*I
x*(9 + 9*I) - 5*I = x*(2 + 2*I) + 9 - 5*I
x*(2 - 3*I) - 5*I = x*(7 + 8*I) + 7 + 3*I
x*(7 + 9*I) + 8 + 4*I = x*(2 - 8*I) + 7 - 5*I
x*(-10 - 8*I) + 9 - 2*I = x*(7 + 6*I) - 4 + 8*I
x*(7 - 6*I) - 9 - 10*I = x*(-10 - 3*I) + 6 + 4*I
x*(-3 - 5*I) - 4 + 6*I = x*(-5 - 6*I) - 3 - 6*I
x*(-2 - 5*I) + 8 + 4*I = x*(-4 - 6*I) + 4 + 2*I
x*(3 + 5*I) - 9 + 7*I = x*(-1 - 5*I) - 5 - 5*I
x*(2 + 2*I) + 4 - 5*I = x*(-9 - 3*I) - 6 + 5*I
x*(5 + 7*I) - 4 - 9*I = x*(-6 + 7*I) + 1 - 8*I
x*(9 + I) + 6 - 9*I = x*(6 + I) + 7 - 8*I
x*(3 + 2*I) - 3 - I = x*(-6 + 8*I) + 9*I
x*(-7 + 3*I) - 3*I = x*(-6 - 7*I) - 9 + 4*I
x*(-5 - 3*I) - 6 + 9*I = x*(-8 + 5*I) + 7 + 4*I
x*(5 + 8*I) - 5 - 8*I = x*(-4 + 4*I) + 3 + 7*I
x*(7 - 9*I) - 4 - 3*I = x*(4 + 8*I) + 6 - 9*I
x*(-10 + 7*I) - 7 + 8*I = x*(-4 + 9*I) - 1 - 8*I
x*(2 - 10*I) - 7 + 9*I = x*(7 - 8*I) + 3 + 8*I
x*(-4 - 9*I) + 6 + 9*I = x*(3 + 8*I) + 7 - 8*I
x*(6 + 6*I) - 4 + 5*I = x*(3 + 5*I) - 8 - 4*I
x*(6 - 8*I) - 5 + 6*I = x*(5 + 5*I) - 4 - I
x*(-6 - 2*I) + 6 + 6*I = x*(-3 - 4*I) - 1 + 7*I
x*(3 - 4*I) + 5 + 6*I = x*(4 - 3*I) + 9 - 6*I
x*(4 - 3*I) + 7 - 7*I = x*(3 - 5*I) + 9
x*(-6 + 3*I) + 6 + 8*I = x*(-8 + 2*I) + 6 - 10*I
x*(-1 + 5*I) + 4 + 5*I = x*(6 + I) - 3 - I
x*(-4 - 3*I) + 9 + 5*I = x*(8 + 4*I) - 4 + I
x*(3 - 6*I) - 1 - 6*I = x*(6 - 6*I) - 3 - 7*I
x*(-5 + 3*I) - 4 + 2*I = x*(7 + 9*I) - 9 + 7*I
x*(-4 - I) - 4*I = x*(-7 - 8*I) + 2 - 2*I
x*(-1 - 9*I) - 2 - 4*I = x*(-9 + 3*I) + 3 + 4*I
x*(-4 - 4*I) + 5 + 8*I = x*(7 - I) - 10 - 9*I
x*(-7 + 6*I) + 7 = x*(-1 - 8*I) - 7 + 7*I
x*(-1 - 3*I) - 3 - 5*I = x*(-4 + 5*I) - 3 - 2*I
x*(8 + 8*I) - 10 + 4*I = x*(-5 + 7*I) - I
x*(-8 + 9*I) - 8 + 2*I = x*(-8 - 3*I) + 2 + 2*I
x*(-7 - 10*I) + 2 - 10*I = x*(-5 + 4*I) - 9 + 6*I
x*(7 - 2*I) + 9 + 7*I = x*(-10 - 3*I) + 8 - 8*I
x*(-3 - 9*I) - 7 + 5*I = x*(2 + 5*I) - 8 - 4*I
x*(-6 + 8*I) - 4 - 3*I = x*(4 - 7*I) - 7 - 6*I
x*(1 - 8*I) + 9 - 7*I = x*(4 + 6*I) - 9 - 8*I
x*(4 - I) + 2 - I = x*(6 + 4*I) + 5 + I
(-8*I)*x + 7 - 7*I = x*(-3 + 4*I) + 7 + 3*I
x*(-3 - 3*I) - 9 + 9*I = x*(-1 + I) - 10 - 6*I
x*(1 - I) + 1 - 3*I = x*(-9 - 3*I) + 8 + 3*I
x*(8 + 7*I) + 6 - 5*I = 9*x - 2 + 2*I
x*(-10 - 6*I) - 8 - 5*I = -4*x + 9 - 10*I
x*(2 - 2*I) - 9*I = x*(-9 + 6*I) + 1 - 2*I
x*(-10 - 3*I) + 7 - 10*I = x*(-6 - 10*I) + 2 - 7*I
x*(-4 - 3*I) - 1 + I = x*(-6 + 3*I) + 1 - 6*I
x*(-7 + 8*I) + 6 - 3*I = x*(6 + 2*I) - 6 - 5*I
x*(9 - 6*I) + 5 + 6*I = x*(3 + 3*I) + 3 - 7*I
x*(9 - 5*I) + 2 - 5*I = x*(-10 + 6*I) + 6 + 4*I
x*(1 + 2*I) + 2 - 3*I = x*(6 - 9*I) + 3 + 9*I
x*(-6 - 8*I) - 4 + 6*I = x*(-7 + 5*I) - 2 + 2*I
x*(-6 + 7*I) - 5 - 10*I = x*(-9 - 7*I) - 2 - 9*I
x*(7 - 4*I) - 4 + 2*I = x*(8 - 8*I) + 3 + I
x*(-6 - I) - 4 = x*(-1 + 6*I) + 2*I
x*(-7 + 2*I) - 6 + 5*I = x*(5 + 4*I) - 10 + 5*I
x*(5 + 5*I) + 3 + 5*I = x*(1 + 4*I) - 8 - 6*I
x*(-8 - 3*I) - 4 - 3*I = x*(7 - 10*I) - 9
x*(-8 - 6*I) + 7 - 3*I = x*(-10 - 5*I) + 5 - 8*I
x*(7 + 7*I) + 3 - 4*I = x*(-7 - 7*I) + 9
x*(5 - 8*I) - 7 + 4*I = x*(-3 + I) - 4 - 2*I
x*(-7 + 8*I) + 1 + I = x*(-4 + 4*I) - 8 + 6*I
x*(-9 - 8*I) - 8*I = x*(3 + 2*I) - 7*I
x*(-1 - 9*I) + 5 - 6*I = x*(-4 - 10*I) - 7
x*(-4 - I) + 1 + 8*I = (-9*I)*x - 9 - 9*I
x*(9 - 4*I) - 3 + 4*I = x*(-2 - 7*I) + 9 - 10*I
x*(6 - 3*I) + 1 - 7*I = x*(-6 + 6*I) + 7 - 10*I
x*(6 + 3*I) - 3 - 8*I = x*(-4 - 4*I) - 5 - 2*I
x*(1 - 7*I) - 2 + 2*I = x*(-7 - 10*I) + 3 - 2*I
x*(9 + 7*I) + 9 + 4*I = x*(1 - 9*I) + 5 - 6*I
x*(-7 - 2*I) - 5 - 2*I = x*(9 - I) + 4 - 10*I
-7*x + 8 + 7*I = x*(-2 - 5*I) + 2 - 3*I
x*(3 + I) - 10 - I = x*(-10 + I) - 1 + 3*I
x*(2 + 6*I) - 1 - 8*I = x*(-7 - 9*I) + 5 - 3*I
x*(-9 + 8*I) - 5 - 7*I = x*(-5 + 8*I) + 5 - 10*I
x*(2 + 2*I) + 1 + 3*I = x*(-3 + I) - 8 + 4*I
-3*x - 3 + 8*I = x*(-8 - 6*I) + 5 - 4*I
x*(-7 + 8*I) + 9 + 5*I = x*(3 - 2*I) + 5 + 6*I
x*(7 - 3*I) - 5 - 8*I = x*(-8 - 9*I) + 2 + 2*I
x*(-6 - I) - 2 - 7*I = x*(-7 - I) - 7 + 8*I
x*(-7 + 6*I) - 10 - 5*I = x*(9 + 8*I) + 3 + 9*I
x*(-10 - 8*I) - 6 + I = x*(-7 + 2*I) - 8 - 10*I
x*(-8 - 8*I) + 3 + 9*I = x*(-4 + 7*I) - 6 - 5*I
x*(-4 - 10*I) - 5 - 2*I = x*(1 - 3*I) + 5 - 8*I
x*(2 - 6*I) - 10 = -3*x - 5 - I
x*(5 + 8*I) + 5 + 3*I = x*(5 - 6*I) - 10 + 2*I
x*(-3 + 5*I) - 4 - 3*I = x*(-9 - I) - 1 - 8*I
x*(9 - I) + 9 + 4*I = x*(3 + 6*I) - 7 + I
x*(-6 - 3*I) + 2 - 4*I = x*(-4 - 9*I) - 3 + 8*I
x*(7 + I) + 1 - 9*I = x*(-10 + 3*I) + 2 + 4*I
x*(3 + 7*I) - 7 - 5*I = x*(-3 + 4*I) - 1 + 7*I
x*(9 - 3*I) + 8 - 5*I = x*(6 + 5*I) + 3 + 4*I
(-5*I)*x - 2 + I = x*(-3 + 8*I) - 10 + 6*I
x*(-5 + 7*I) - 2 + 4*I = x*(3 - 8*I) - 10 - 4*I
(-9*I)*x - 2 - 8*I = x*(-10 + 9*I) + 5 + 5*I
x*(1 - 3*I) - 10 + 4*I = x*(2 - 2*I) + 2 + 9*I
x*(4 + 5*I) + 5 - 8*I = x*(-9 - 7*I) + 1 + 7*I
x*(2 + 5*I) + 9 + 3*I = x*(-1 - 10*I) + 8 + I
8*x - 4 - 7*I = x*(-7 - 3*I) - 8
x + 6 - 10*I = x*(5 - 7*I) + 7 - I
x*(-4 + I) - 10*I = (2*I)*x - 9 - 8*I
x*(-1 + 9*I) + 1 + I = x*(1 - 2*I) - 10*I
x*(-8 - I) - 7*I = x*(3 - 9*I) + 2 - 2*I
x*(-2 - 2*I) + 4 - 9*I = -8*x - 7 + 5*I
x*(6 + 4*I) + 6*I = x*(-7 + I) + 7 - 10*I
x*(5 + 2*I) + 7 + 4*I = x*(5 + 3*I) + 4 + I
x*(4 - 5*I) - 4 + 6*I = x*(2 + 9*I) + 5 - 4*I
x*(-3 + 9*I) - 1 + 5*I = x*(8 - 10*I) + 8
x*(-4 + 3*I) + 7 + 8*I = x*(-6 - 9*I) + 7 + 6*I
x*(4 - 10*I) + 6 - 9*I = (3*I)*x + 5 - 6*I
x*(-5 + 3*I) + 2 - 4*I = x*(-2 + 3*I) - 1 + 4*I
x*(-7 + 7*I) - 6 = x*(-9 - 6*I) - 8 + 3*I
x*(-5 - 10*I) + 5 - 10*I = x*(-4 + I) + 6 - I
x*(6 - 10*I) - 3 + 7*I = x*(-2 - 6*I) + 5 - I
x*(-7 + 4*I) + 5 - 10*I = x*(-9 - 4*I) + 7 - 7*I
x*(8 + 2*I) - 6 + 7*I = x*(4 + 9*I) + 9 + 8*I
x*(9 + 8*I) + 3 - 9*I = x*(1 + 5*I) - 5 + 2*I
x*(-1 + 5*I) - 8 - 6*I = x*(-3 + 6*I) + 7 + 2*I
(9*I)*x + 9 + 9*I = x*(-9 - 5*I) + 2 + 7*I
x*(5 - 2*I) - 8 = x*(-3 - 8*I) - 1 + 9*I
x*(-9 - 9*I) + 6 - 3*I = -5*x + 5 + 5*I
x*(8 - 4*I) - 5 + 6*I = x*(4 - 3*I) + 3
x*(-3 + 5*I) + 4 + 3*I = x*(1 - 9*I) - 3 + 6*I
x*(7 + 2*I) - 10 - 4*I = x*(-3 + I) + 6 - I
x*(-2 + 9*I) - 2 - I = x*(7 + I) - 6 + 9*I
x*(6 + I) - 9 - I = x*(-4 + 6*I) - 4 + I
(7*I)*x - 3 + 4*I = (-2*I)*x + 5 - 7*I
x*(-3 - 8*I) - 4 + 2*I = x*(3 - 2*I) - 9 - 8*I
x*(-7 + 7*I) - 7 - 4*I = x*(-6 + 8*I) + 5 + 3*I
x*(-6 + 6*I) + 4 - I = x*(-3 - 10*I) + 6 + 7*I
x*(-5 - 9*I) - 1 - 8*I = x*(-10 + I) + 6 - 2*I
x*(-4 - 3*I) + 8 - I = x*(-9 + 5*I) - 1 + 9*I
x*(-2 + 7*I) + 6*I = x*(3 + I) - 2 - 2*I
x*(5 + 4*I) - 1 + 9*I = x*(7 + I) + 7 + 9*I
x*(9 - 10*I) + 3 + 6*I = x*(-10 + 2*I) - 6 - 8*I
x*(5 - 9*I) + 1 + 8*I = x*(3 - 3*I) + 5 + 8*I
x*(-1 - 10*I) - 10 - 6*I = x*(-3 - 4*I) + 2 - 9*I
x*(-2 + 9*I) + 9 - 9*I = x*(8 - 3*I) - 10*I
x*(2 - 6*I) - 1 + 2*I = x*(-1 - 2*I) + 3 - I
x*(-5 - 4*I) - 4 - 8*I = x*(-9 - 5*I) - 2 + 3*I
x*(4 + 3*I) + 2 + 4*I = x*(6 + 3*I) + 8 - 7*I
x*(7 + 9*I) - 4 - 10*I = x*(-7 + 6*I) - 9 + I
x*(2 + 6*I) + 5 + 2*I = x*(-3 + I) + 5 + I
x*(-2 - I) - 9 + 4*I = x*(-7 - 10*I) - 5 + 5*I
x*(-3 + 8*I) + 2 - 10*I = x*(-3 - 7*I) + 7 + 8*I
x*(4 - 2*I) - 1 + 4*I = x*(-3 - 8*I) - 2 + 9*I
x*(-1 + 5*I) - 10 - I = x*(3 - 2*I) + 9 + 7*I
x*(8 + 9*I) - 3 - 9*I = x*(-5 + I) + 6 - 10*I
x*(1 - 5*I) - 4 = x*(-10 + 2*I) - 5 + 4*I
x*(-9 + 5*I) - 8 = x*(1 - 5*I) + 2 - 8*I
x*(-9 - 8*I) + 2 + 4*I = x*(6 - 3*I) + 1 + 8*I
x*(-1 + I) + 3 + 2*I = x*(3 - I) - 7 - 10*I
x*(-7 - 8*I) + 5 = x*(8 + 6*I) + 6 + I
x*(-10 - 6*I) + 1 - 2*I = x*(-1 + 4*I) - 3 + 9*I
x*(7 - 9*I) + 9 - 9*I = x*(-1 + 8*I) - 6 + 2*I
x*(1 + 4*I) - 5 - I = x*(2 - 6*I) - 1 + 4*I
x*(-2 + I) - 8 + 5*I = x*(-3 - 6*I) - 6*I
x*(-2 + 9*I) - 1 + 9*I = x*(6 + 9*I) + I
x*(5 - 3*I) - 2 + I = x*(6 - 2*I) - 5 - 6*I
x*(-6 - I) - 7 + 8*I = x*(-5 + 3*I) - 7 + 6*I
x*(-9 - 2*I) - 6 - 10*I = x*(-3 + 3*I) + 4
x*(7 - 3*I) + 2 + 9*I = (-5*I)*x + 6 + I
x*(-10 + I) - 2 - 7*I = x*(4 - 5*I) - 1 - 10*I
x*(8 - 2*I) - 6 - 3*I = x*(-2 - 8*I) - 1 - I
x*(-10 - 8*I) - 4 - 2*I = x*(-5 - 6*I) - 3 + 9*I
x*(2 + 3*I) - 7 - 7*I = x*(-5 - 5*I) - 7 + 8*I
x*(4 + 3*I) + 2*I = x*(-9 - 6*I) + 2 - 5*I
x*(-9 + 3*I) + 4 + 8*I = x*(-5 + I) - 3 - 2*I
x*(-10 + 9*I) - 5 - 10*I = x*(2 + 6*I) - 3 - 8*I
x*(-1 - 3*I) + 5 + 4*I = x*(-1 + 3*I) + 9 + 7*I
x*(-1 + 8*I) - 4 + I = x*(4 + 5*I) + 7 - 8*I
x*(9 + 7*I) + 6 = x*(-3 - 8*I) + 3 + I
x*(-7 - 4*I) - 8 = x*(-8 - 3*I) - 9 - 6*I
x*(-10 + 4*I) - 1 + 5*I = x*(6 - 5*I) - 3 - 5*I
x*(-2 + I) + 5 - 3*I = x*(-8 - 2*I) + 1
x*(-7 + 3*I) + 8 - 9*I = x*(-10 + 4*I) - 1 - I
x*(6 + 7*I) + 3 - I = x*(-7 - 6*I) - 8 - 4*I
x*(3 - 2*I) - 10 - 3*I = x*(8 - I) - 5 + 5*I
x*(3 - I) - 6 - 2*I = x*(-10 - 7*I) - 4 - 3*I
(7*I)*x - 3 - 4*I = x*(-6 - I) - 6 + 9*I
x*(-1 - 6*I) + 9 - 3*I = x*(9 + 2*I) + 8 + 9*I
x*(-5 - 9*I) - 8 + 2*I = x*(-7 - 4*I) - 5 - 8*I
x*(-4 + 8*I) - 7 + 8*I = x*(5 + 6*I) - 3
x*(9 - 9*I) - 5 + 3*I = x*(3 - 4*I) - 1 + 4*I
x*(-7 + 3*I) - 8 + 5*I = x*(6 + 6*I) - 1 - 7*I
-9*x - 9 + 7*I = x*(8 + 4*I) + 4 + 9*I
x*(1 - 9*I) + 5 - 6*I = x*(-2 + 4*I) + 4 + 5*I
x*(-5 + 3*I) + 8 + 9*I = x*(-7 - 4*I) - 8 - 5*I
x*(4 + I) - 3 + 3*I = x*(8 + 7*I) + 6 + 6*I
x*(2 + I) + 4 - 2*I = x*(1 - 3*I) - 3 - 6*I
x*(1 + 9*I) + 9 + 2*I = x*(7 - 6*I) + 1 - 4*I
(3*I)*x - 9 + 9*I = -5*x + 6 - I
x*(-10 - 2*I) - 3 + 6*I = x*(5 + 6*I) + 8 + 8*I
x*(-3 - 8*I) + 7*I = x*(-9 + 7*I) + 9*I
x*(3 - 8*I) - 10 - 4*I = x*(-6 - 2*I) + 9 - 7*I
x*(-8 + 8*I) - 3 - 9*I = x*(-7 - 9*I) + 2 + 3*I
x*(-4 - 7*I) + 3 - 6*I = -7*x + 4 + I
x*(6 + 2*I) + 1 + 8*I = x*(-4 + 6*I) + 3 - 5*I
x*(4 - 10*I) + 8 - 9*I = x*(-1 + 4*I) - 5 + 5*I
x*(4 - 7*I) + 1 + 5*I = x*(-10 - 4*I) - 5 - I
-7*x + 3 + 9*I = x*(5 - 10*I) + 6 + 6*I
x*(8 - 10*I) + 4 - 8*I = x*(-4 - 8*I) - 9 + 2*I
x*(-2 - 5*I) - 2 - 7*I = x*(2 + 3*I) - 6 + 7*I
x*(-1 - 3*I) + 7 - 2*I = (2*I)*x - 7 - 9*I
x*(-4 + 5*I) = x*(-6 + I) + 1 + 5*I
x*(-5 - I) + 6 - 8*I = x*(3 - 5*I) - 2 - 2*I
x*(-9 + 3*I) - 5 - 10*I = x*(1 - 10*I) - 7 - 7*I
(-10*I)*x + 3 - 3*I = x*(-8 + I) - 2 - 9*I
x*(1 - 2*I) - 6 - 4*I = 7*x + 4 - 9*I
x*(-6 + 6*I) - 3 + I = x*(9 - I) - 7 - 7*I
x*(-10 + 2*I) + 8 - 8*I = x*(-6 - 9*I) + 4
x*(-9 - I) - 6 - 7*I = x*(-5 + I) - 3 - 2*I
x*(-9 - 8*I) + 6 - 2*I = 8 - 10*x
x*(-2 + 5*I) - 1 - 7*I = x*(-2 - 6*I) + 4 + 6*I
x*(6 + 6*I) - 8 + 2*I = x*(1 - 2*I) + 3 + 5*I
x*(9 + 3*I) - 4 + 3*I = x*(5 - I) - 9 - 5*I
x*(5 - 8*I) + 2 - 4*I = x*(-10 - 6*I) - 6 - I
x*(-5 - 8*I) + 7 + 4*I = x*(-4 + I) - 6 - 9*I
x*(-7 + 4*I) - 3 - 2*I = x*(3 + 6*I) - 7
x*(-5 + 6*I) + 4 + 7*I = (-7*I)*x + 2*I
-6*x - 10 - 7*I = x*(9 + 3*I) - 9
x*(-3 + 9*I) + 2 - 3*I = x*(5 + 8*I) + 7 - 7*I
x*(7 + I) - 1 + 8*I = -1 + I
x*(-9 + 8*I) + 8 - 5*I = x*(-1 + 5*I) - 10 + 4*I
x*(-5 - 8*I) + 1 - 4*I = x*(1 - 7*I) + 1
x*(-10 - I) + 5*I = x*(2 - 3*I) + 1 + 3*I
(-9*I)*x - 9 + I = x*(4 - 3*I) - 4 - 3*I
x*(3 - 7*I) - 7 - 7*I = x*(2 - 5*I) - 6 + 4*I
x*(8 - 5*I) - 2 - 3*I = x*(-3 + 5*I) + 3*I
x*(2 - 5*I) - 8 + 6*I = x*(3 - 5*I)
x*(4 - 4*I) - 8 - 3*I = x*(9 + 8*I) - 7
x*(8 + 5*I) - 4 - 7*I = x*(-3 - 8*I) - 9 + 8*I
x*(-6 - 8*I) + 1 + 3*I = x*(-1 - 6*I) - 9 + 2*I
3*x - 7 + I = x*(-2 - 10*I) - 3 - 7*I
x*(-4 - 3*I) + 6 + I = x*(7 + 8*I) - 8 - 9*I
x*(-8 + 5*I) - 2*I = x*(-3 - 10*I) - 9 - 6*I
x*(8 + I) - 5 - 8*I = x*(-7 - 7*I) + 4 + 6*I
x*(-5 - 3*I) - 8 - 2*I = x*(7 + 3*I) - 5 + 5*I
x*(5 - 7*I) - 7 + 7*I = x*(-6 - 2*I) - 2 - 9*I
x*(9 + 7*I) - 2 - 9*I = x*(-5 + 7*I) - 3 + I
x*(-6 + 2*I) + 2 - 4*I = x*(2 + 2*I) - 10 + 2*I
9*x + 4 - 8*I = x*(-1 + 7*I) - 5 - 6*I
x*(4 + 6*I) + 5 - 6*I = x*(-4 - 6*I) + 7 - 6*I
x*(-3 + 2*I) + 6 + 5*I = x*(-7 - 4*I) + 3 + 2*I
x*(8 + 4*I) + 6 + 7*I = x*(4 - I) - 4 - 9*I
x*(4 + 5*I) - 8 + 8*I = x*(-8 - 8*I) + 7 + 9*I
x*(8 - 10*I) + 4 + 6*I = x*(-8 - I) - 8 + 9*I
-9*x + 5 + 7*I = x*(-3 + 4*I) - 7 + 4*I
x*(-7 + 5*I) + 9 + 8*I = x*(-4 - 2*I) - 5 - 6*I
x*(-9 - 5*I) - 1 + 6*I = (-10*I)*x - 1 - 10*I
(2*I)*x + 9 - 9*I = x*(-10 + 5*I) - 9 + 8*I
x*(2 - 5*I) + 1 - 6*I = x*(9 + 3*I) - 2 + 8*I
x*(9 + 6*I) + 6 + 9*I = x*(3 + 7*I) - 3 - 5*I
x*(-10 - 3*I) - 7 + 6*I = x*(5 + 3*I) - 6 + 9*I
x*(1 + I) - 2 - 3*I = x*(1 + 7*I) + 2 - 3*I
x*(8 - 8*I) - 4 - 7*I = x*(-5 - 7*I) + 9 - 10*I
x*(-9 + 8*I) - 10 - I = x*(4 + 9*I) + 1 + 5*I
x*(2 - 4*I) + 4 + 8*I = x*(6 + 6*I) + 8
x*(9 - 10*I) - 9 - 10*I = x*(-9 - 10*I) - 1 - 5*I
x*(-6 - 9*I) + 7 - 5*I = x*(5 + 2*I) + 5 - 5*I
x*(-9 + 4*I) + 4 + 4*I = x*(2 - 7*I) - 2 - 2*I
9 - 2*x = -5*x - 10 + 9*I
x*(-9 + 5*I) + 5 - 6*I = (7*I)*x - 4 - 7*I
x*(2 - 3*I) - 5 + 3*I = x*(-9 + I) - 3 - 10*I
x*(-9 + I) + 3 + 5*I = x*(-1 - 5*I) + 3 + I
x*(6 + I) - 2 - 4*I = x*(-9 - 5*I) - 10 + 5*I
x*(2 - 6*I) + 5 - 6*I = (4*I)*x - 6 + 2*I
x*(-5 + 2*I) + 1 - 8*I = x*(-8 - 7*I) + 4 + I
x*(7 - I) - 6 - 5*I = x*(-8 + 8*I) - 3 - I
x*(-3 + 6*I) - 7 - 3*I = x*(7 - 5*I) - 3 + 7*I
x*(-3 - 10*I) - 5 + 3*I = x*(3 - 9*I) + 9 - 9*I
5*x + 8 - 7*I = x*(9 + 5*I) - 6 + 7*I
x*(-6 - 5*I) + 3 - 8*I = x*(-1 - 9*I) + 7 + 3*I
x*(-9 + I) + 8 + 4*I = -10*x + 9 + 7*I
x*(7 + 9*I) + 5 - I = x*(2 + 2*I) + 5 - 9*I
x*(6 + 8*I) + 1 + 4*I = x*(4 - 4*I) + 7 + 4*I
x*(4 + 8*I) + 6 + 5*I = x*(-1 - 10*I) - 1 + 2*I
x*(-9 - 10*I) + 3 = x*(-10 - 5*I) + 9 - 3*I
6 + 5*I = x*(-2 + 9*I) + 7 + 6*I
x*(2 + 9*I) - 3 - 2*I = (-3*I)*x - 8 + 3*I
x*(5 - 10*I) - 4 = x*(8 + I) - 9 - 4*I
x*(-5 - 5*I) - 6 - 10*I = x*(4 - 2*I) + 2 - I
x*(4 + 6*I) + 8 + 2*I = x*(8 - 7*I) - 6 + 9*I
x*(-9 + 2*I) - 9 + 9*I = x*(8 + 6*I) + 3 - 8*I
(5*I)*x - 8 + 2*I = x*(-9 + 2*I) + 1 - I
5*x + 5 - 9*I = I*x + 1 - 8*I
x*(7 + 8*I) - 7 + 4*I = x*(-6 - 10*I) + 7 + 5*I
x*(7 + 5*I) + 2 - 4*I = x*(-8 - 8*I) - 6
x*(-3 - 3*I) + 5 - 2*I = x*(-5 - I) - 10 - 10*I
x*(-5 - 3*I) - 3 - 5*I = x*(-1 - 5*I) - 3 - 5*I
-5*x - 10 + 7*I = x*(5 - 2*I) - 1 + 3*I
x*(8 - 10*I) + 3 + 2*I = x*(-9 + 7*I) - 6 - 5*I
(-10*I)*x - 2 - 7*I = x*(-4 + 3*I) - 2 + I
x*(-7 - 7*I) - 1 - 6*I = x*(-8 + 3*I) - 3 - 2*I
x*(-5 + 2*I) - I = x*(7 - 2*I) - 9*I
x*(-3 - 10*I) + 8 - 3*I = x*(8 + 2*I) + 9 - 2*I
x*(1 + 9*I) - 6 - 5*I = x*(-8 - I) + 1 - 6*I
x*(4 - I) + 6 - 4*I = x*(6 + 6*I) - 1 - 6*I
x*(-9 + 4*I) + 6 - 8*I = (-5*I)*x + 3 + 5*I
x*(6 + 9*I) + 1 - 4*I = x*(6 - 9*I) + 8 - 2*I
x*(-5 + I) - 9 - 3*I = x*(7 - 4*I) + 4
x*(-5 - 4*I) + 7*I = x*(5 + 5*I) - 9 - 6*I
x*(8 - 8*I) + 1 + 9*I = x*(-9 + 7*I) + 8 - 5*I
x*(9 - 6*I) - 2 - I = x*(-6 - 2*I) - 9 - 10*I
x*(4 + 3*I) + 8 = x*(8 - 7*I) - 9 - 10*I
x*(2 - 6*I) + 3 = x*(1 - 2*I) + 4 - 5*I
-5*x + 7 + 2*I = x*(8 + 9*I) + 1 - 10*I
4*x + 4*I = x*(8 + 5*I) - 5 + I
x*(9 - 6*I) + 1 - 3*I = x*(-4 - 9*I) + 6 - 8*I
x*(-5 - 5*I) + 9 - 3*I = x*(1 + 9*I) + 7 + 6*I
x*(8 + 5*I) + 1 - 6*I = x*(-1 + 7*I) + 8 - 4*I
x*(-2 + 2*I) + 3 - 6*I = x*(6 + 6*I) - 5 - 8*I
x*(-3 - 9*I) - 3 + 9*I = x*(-4 - 4*I) + 4 + 6*I
x*(-3 - 5*I) - 3 - 10*I = x*(-5 - 3*I) + 9 + 4*I
(7*I)*x - 10 + I = x*(-4 - 7*I) - 1 + 5*I
x*(4 - 9*I) - 6 + 3*I = x*(-9 - 7*I) - 3 + 5*I
x*(6 - 2*I) + 3 - I = x*(9 - 7*I) - 5 + 2*I
x*(9 + 3*I) - 1 - 5*I = x*(1 + 2*I) - 6 + 6*I
x*(9 + 9*I) - 6 + 3*I = (-5*I)*x - 4 + I
x*(3 - 3*I) - 8 = x*(9 - 5*I) + 5 - 9*I
x*(1 + 7*I) - 4 + 6*I = x*(-10 - 5*I) - 9 - 7*I
x*(-4 - 5*I) - 5 + 7*I = x*(-8 + 7*I) - 4 + I
x*(-1 + 5*I) + 8 - 5*I = x*(-5 - 5*I) - 8 - 10*I
-7*x - 4 + 3*I = x*(-6 - 9*I) - 7 - 6*I
-9*x - 3 - 8*I = x*(-6 - 10*I) + 4 - 4*I
x*(9 - 10*I) - 3 - 10*I = x*(5 - I) - 1 - 7*I
-x - 5 - 3*I = x*(-2 - 7*I) - 9*I
x*(-7 + 9*I) + 8 - 9*I = x*(3 + 2*I) - 2 + 4*I
x*(4 + 8*I) + 7 - 3*I = x*(-3 + 2*I) - 5 + 7*I
(-I)*x + 5 + 5*I = x*(9 + 8*I) + 2 + 7*I
x*(-7 - 9*I) + 2 - 7*I = x*(5 - 10*I) - 3 - 8*I
x*(9 + I) - 7 + 3*I = x*(3 + 9*I) - 7 - I
x*(-6 + 4*I) + 4 - 6*I = x*(1 - 3*I) + 2 + 8*I
x*(-3 + 9*I) - 10 - 8*I = x*(-3 + 7*I) - 2 + 5*I
x*(4 + 6*I) - 4 - 6*I = x*(8 + 8*I) + 4 - 9*I
x*(-10 + 2*I) - 3 - 10*I = x*(7 - I) - 8 - 7*I
x*(8 - 2*I) + 9 - 3*I = x*(8 + 8*I) - 10 - 7*I
x*(-7 - 6*I) - 1 - 7*I = x*(3 - 8*I) + 8 - 2*I
x*(-7 - 6*I) - 8 - 2*I = x*(1 - 4*I) - 9 + 4*I
x*(9 + 3*I) + 5 + 9*I = x*(2 + 2*I) - 5*I
x*(-10 - 6*I) + 8 - 3*I = x*(7 - 7*I) + 3 - 8*I
x*(1 - 9*I) + 8 + 6*I = -5 + I
x*(-8 - 2*I) - 2 + 6*I = x*(-1 - 8*I) - 4 + 5*I
x*(-9 - 4*I) - 8 + 7*I = x*(-6 + 3*I) - 4 - 9*I
x*(-7 + 7*I) + 1 + 2*I = x*(-8 + 3*I) - 9 - 8*I
(-2*I)*x + 7 + 5*I = x*(-4 - 7*I) - 4 + I
x*(-10 - 2*I) - 5 - 6*I = x*(-7 - I) + 2 + 4*I
x*(7 - 2*I) + 2 + 9*I = x*(5 - 7*I) - 1 - 7*I
x*(-8 - 5*I) + 1 + 4*I = x*(4 + 4*I) + 2 + 3*I
x*(1 + 5*I) - 5 + 2*I = -9*x - 3 + 2*I
x*(-9 - 6*I) + 6 - 6*I = x*(-2 - 8*I) + 2 + 7*I
x*(-7 + I) + 8 - I = x*(9 + 4*I) + 2 + 2*I
(-3*I)*x - 10 + 7*I = x*(-9 - 5*I) - 8 + I
x*(6 + 4*I) - 5 - 5*I = x*(-2 - 2*I) + 6
x*(7 + 3*I) - 5 = x*(8 - 4*I) - 9 + 6*I
(-3*I)*x + 8 + 7*I = x*(-3 - 8*I) + 9 - 10*I
x*(-6 - I) - 1 - 4*I = x*(7 - 5*I) - 8 + 2*I
x*(-3 - 8*I) - 5 - 9*I = x*(-1 - 7*I) - 3 - 5*I
x*(7 - 4*I) + 1 + I = x*(-2 - 9*I) - 10 - 7*I
x*(5 - 4*I) - 6 - 10*I = x*(4 + 8*I) - 6 - I
x*(-1 + 5*I) - 6 - 6*I = (4*I)*x - 1 + 4*I
(-6*I)*x - 3 + 4*I = x*(4 + 4*I) - 10 - 8*I
x*(7 - 7*I) - 2 - 7*I = x*(8 + 5*I) - 10 + 5*I
x*(8 + 7*I) + 2 - 8*I = x*(9 + 4*I) + 3 + 6*I
x*(-2 + 2*I) - 4*I = x*(-7 + 2*I) - 3 + 3*I
x*(8 - 2*I) - 5*I = -6*x + 1 - 6*I
x*(-8 - 8*I) + 7 + 9*I = x*(-9 - I) + 6 + 6*I
x*(-3 + 4*I) + 1 + 4*I = x*(-10 + 9*I) - 8*I
x*(-6 - 7*I) + 9 + 3*I = x*(8 - 7*I) - 10 + 7*I
x*(-8 - I) + 2 + 4*I = x*(-7 + 8*I) - 1 + 9*I
x*(5 + 7*I) + 8 + 7*I = (7*I)*x + 5
x*(-4 + 3*I) + 4 + 4*I = x*(-4 - I) + 2 - 8*I
x*(-8 - I) - 8 - 7*I = x*(-6 + 8*I) - 7 + 5*I
x*(6 - 9*I) - 2 - I = x*(3 + 2*I) + 8*I
x*(-8 - 9*I) + 8 + 9*I = x*(4 - 5*I) - 10 - 10*I
x*(-2 + 7*I) - 8 + 8*I = (-6*I)*x - 10 + 4*I
x*(-2 - 7*I) + 1 + 3*I = x*(-2 - 7*I) - 5 + 4*I
x*(-4 - 6*I) - 5 + 7*I = x*(1 + 2*I) + 1 - 4*I
x*(9 - I) - 3 + 3*I = x*(-9 + 9*I) - 10 + 3*I
x*(4 - I) - 1 - 10*I = x*(-1 - I) + 8 + 4*I
x*(5 + 5*I) - 8 + 4*I = x*(-7 - 3*I) + 4 - 10*I
x*(-5 + 9*I) + 4 - 9*I = x*(9 + 6*I) + 2 + 6*I
x*(-5 + 7*I) + 4 + 6*I = x*(-4 - 4*I) + 1 - 7*I
x*(-3 - 9*I) + 4 + 3*I = x*(5 + 5*I) + 4 + 6*I
x*(-9 + 5*I) + 2 - 6*I = x*(-3 - 2*I) + 9 + 9*I
x*(1 + 7*I) + 6 + 2*I = x*(-10 + I) - 6 + 3*I
x*(-7 + 3*I) + 4 + 6*I = x*(1 + 7*I) - 5 - 8*I
x*(-3 + 5*I) - 10 = 5*x - 1 + 2*I
x*(4 + 3*I) + 8 + 4*I = x*(3 + 4*I) + 5 + 2*I
x*(-1 + 7*I) + 8 + 6*I = x*(8 - I) - 7 - 8*I
x*(5 - 3*I) + 7 + 4*I = x*(-8 + I) + 2 - 5*I
x*(4 - 5*I) + 1 - I = x*(2 - 8*I) + 1 + 9*I
x*(1 + 9*I) - 5 = x*(7 + I) + 7 + 7*I
x*(1 + 9*I) + 3 - 2*I = x*(-4 + 7*I) - 7 + 4*I
x*(2 + 6*I) - 2 - 8*I = x*(-2 - 10*I) + 3 + 6*I
x*(6 + 6*I) - 9 - 6*I = x*(-5 - I) - 2
x*(6 + 7*I) - 2 - I = x*(5 - 3*I) - 10 - 3*I
x*(8 - 10*I) - 6 - 3*I = x*(1 + 8*I) - 2*I
x*(8 - 2*I) + 3 + 6*I = x*(3 + 6*I) + 2
x*(-9 - 6*I) + 6 + 3*I = x*(8 - 10*I) - 1 - 2*I
x*(6 + 3*I) - 10 = x*(3 + 4*I) - 2
x*(-10 - 7*I) - 3 + 2*I = x*(9 + 3*I) - 3 + 3*I
x*(9 + 2*I) + 9 + 3*I = x*(3 - 3*I) - 4 + 2*I
x*(3 - 6*I) - 3 - 7*I = x*(5 + 2*I) + 9 - 10*I
x*(-8 + 4*I) + 6 - I = -10*x + 6 + 9*I
x*(1 + 5*I) + 5 - 6*I = x*(-7 - 6*I) + 4 - I
x*(-10 + 4*I) + 5 - 2*I = x*(-9 + 3*I) - 3 + 8*I
x*(-3 - 7*I) + 1 - 6*I = x*(-1 - 3*I) + 5 + 7*I
x*(-9 - 4*I) + 7 - 6*I = x*(-8 - I) - 3 + I
x*(-9 + 4*I) - 5 + I = x*(6 + 9*I) + 8
x*(-9 + 9*I) + 8 - 3*I = x*(1 - 9*I) + 2 + 9*I
9*x + 7*I = x*(-5 + 7*I) - 4 - I
x*(3 + I) - 4 - 5*I = x*(-5 + 8*I) - 3 + 7*I
(8*I)*x + 8 - 3*I = x*(-6 - 7*I) - 5 - 3*I
x*(-4 + 5*I) + 6 + 6*I = x*(6 + 6*I) - 9
x*(-7 + 9*I) - 6 - 8*I = x*(4 + 4*I) + 9 + 5*I
x*(-9 - 2*I) - 2 + 7*I = x*(2 - 5*I) - 8 - 8*I
3*x + 8 - 2*I = x*(-4 - 3*I) - 1 - 4*I
x*(5 + 4*I) + 9 - 9*I = x*(5 + 6*I) + 6 - 8*I
x*(-9 + 9*I) - 10 + 7*I = x*(-4 - I) + 9 + 7*I
x*(4 - 3*I) - 5 = x*(2 - 9*I) - 10 - 6*I
x*(-3 + 9*I) + 7 + I = (7*I)*x - 6
(-9*I)*x + 4 + I = x*(-8 - 2*I) - 2 - 2*I
x*(5 - 6*I) - 8 + 2*I = x*(6 - 7*I) - 2 + 3*I
x*(7 - I) - 8 + 3*I = x*(-10 - I) + 3 - 3*I
x*(-7 - 9*I) - 8 - 9*I = x*(-9 - 7*I) - 2 + 7*I
x*(-3 - 7*I) + 1 + 7*I = x*(4 - 4*I) - 3 + 6*I
x*(3 + 8*I) - 10 + 8*I = x*(3 - 7*I) - 2 - 7*I
x*(-2 - I) - 8 - 2*I = x*(-3 - I) - 3 + 9*I
x*(-3 - 9*I) + 3 + 2*I = x*(-3 - 7*I) + 8 + 4*I
x*(-10 - 6*I) - 5 + 9*I = x*(-1 - I) - 9 + 4*I
x*(-3 + 3*I) + 6 - 9*I = x*(-9 + 4*I) - 2 - I
x*(5 + 5*I) + 2 - 3*I = x*(8 + 4*I) + 7 + 6*I
x*(6 + 7*I) + 2 + 8*I = x*(1 - 7*I) - 6 - 9*I
x*(-9 - 7*I) - 5 - 4*I = x*(-3 - 2*I) + 8 - 2*I
x*(1 - 4*I) - 3 - 3*I = x*(7 - 6*I) - 2 - 4*I
x*(3 - 5*I) + 7 = x*(-9 - 2*I) + 7 - 8*I
x*(5 - 6*I) - 9 + 3*I = x*(8 - 4*I) + 4 + I
x*(8 - 9*I) - 1 - 4*I = x*(-9 + 8*I) - 6 + 6*I
x*(-3 - 4*I) - 8 - 6*I = x*(-3 - I) - 4 + 6*I
x*(-7 + 4*I) + 5 - 9*I = x*(-1 + 6*I) + 8 + 6*I
x*(8 - 7*I) + 4 - 6*I = 5*x - 7 - 4*I
-5*x + 2 + 2*I = x*(1 + I) - 7 + 5*I
x*(6 + 9*I) + 6 - 3*I = x*(-1 + 5*I) + 6 - 10*I
x*(-1 - 8*I) + 8 + I = x*(1 + 7*I) - 9 - 2*I
x*(8 + I) + 1 + 7*I = x*(8 + 5*I) + 8
x*(-9 + I) - 9 - 3*I = x*(-4 - 7*I) + 4 + 5*I
x*(-3 + 7*I) + 7 - 10*I = x*(-1 - 5*I) - 6 + 9*I
x*(5 + 7*I) + 2 - 7*I = x*(-1 - 9*I) - 10 - 8*I
x*(7 - 9*I) + 9 - 2*I = x*(4 + 9*I) + 6 - 5*I
x*(3 - 8*I) + 1 - I = x*(6 - I) + 2 - 4*I
x*(-3 + 3*I) - 7 - 3*I = x*(4 - 5*I) + 6 - 10*I
x*(-10 - 3*I) - 10*I = x*(5 - 2*I) + 7 - 9*I
x*(8 + 9*I) + 7 + 2*I = x*(-9 + 5*I) - 9 + I
x*(1 + 8*I) - 2 + I = x*(-8 + 6*I) + 7 - 6*I
x*(3 + 3*I) + 7 - 6*I = x*(2 + 8*I) + 1 - 5*I
x*(5 - 7*I) - 8 + 2*I = -10*x - 2 + I
x*(2 - 6*I) - 4 + 6*I = x*(6 - 6*I) + 1 - 5*I
x*(-9 - 9*I) - 8 + 5*I = x*(-5 + 4*I) - 9 - I
(-3*I)*x - 8 + 5*I = (4*I)*x + 9 - 9*I
(-7*I)*x + 1 - 2*I = x*(-1 + 9*I) + 5 + 6*I
x*(-6 - 4*I) - 3 + 6*I = x*(-10 + 8*I) - 5 + 7*I
x*(-2 - I) - 6 + 6*I = x*(4 - 8*I) + 1 - 2*I
x*(6 + 7*I) + 4 - 7*I = x*(-1 + 3*I) + 8*I
x*(-2 - 10*I) - 4 + 9*I = x*(2 - 10*I) + 4 + I
x*(-1 - 8*I) - 2 + 8*I = x*(-6 + 7*I) - 5 - 7*I
x*(-2 - 10*I) + 7 - 8*I = x*(4 - 10*I) - 4 + 9*I
x*(-2 - 5*I) + 4 + 3*I = x*(6 - 6*I) + 5 - 6*I
x*(-2 - 7*I) + 2 - 9*I = x*(-5 - 7*I) + 9 - 10*I
x*(-8 + 7*I) - 4 - 10*I = x*(4 + 3*I) + 8 - 8*I
x*(-3 - 10*I) + 7 - 2*I = x*(-5 - 5*I) - 9 + 7*I
x*(-1 - 4*I) - 1 - 9*I = x*(4 + 9*I) - 9 - 10*I
x*(4 + I) + 4 + I = x*(-6 - 7*I) + 7 - 4*I
x*(-10 - 9*I) + 6 + 9*I = x*(1 + 7*I) + 1 - 7*I
x*(-10 + 5*I) + 2 - 2*I = x*(6 - I) + 8 + 9*I
x*(3 - 8*I) + 5 + I = x*(-3 - 7*I) + 4 + 7*I
x*(2 - I) - 10 + 5*I = x*(1 - 9*I) + 7 - 9*I
x*(5 - 2*I) - 2 - 7*I = x*(6 - 6*I) - 6 - 5*I
x*(-1 - 5*I) - 10 + 9*I = x*(-10 - 10*I) - 10 + 9*I
x*(7 - 10*I) + 4 - 3*I = x*(1 + 9*I) - 1 - 8*I
x*(8 + 5*I) - 4 + 2*I = x*(3 - 3*I) + 2 + I
x*(5 + 9*I) - 8*I = x*(-1 - 9*I) + 5 + 8*I
x*(3 - 4*I) + 2 + I = x*(-5 + 2*I) - 3 - I
x*(-5 - 10*I) - 6 + 5*I = x*(-3 + 8*I) + 8 + 4*I
x*(-8 - 2*I) + 8 + 6*I = x*(-1 + 6*I) - 8 + I
x*(-8 + 8*I) + 5 - 5*I = x*(-9 + 4*I) - 9 - 2*I
x*(-10 - 2*I) + 9 + 5*I = x*(8 - 8*I) - 10 + 4*I
x*(2 - 4*I) + 8 + 4*I = x*(-10 - 7*I) - 5 - I
x*(7 - 2*I) + 6 + 8*I = x*(8 - 5*I) + 2 - 8*I
x*(-4 + 9*I) + 1 + 8*I = x*(-7 - 5*I) - 1 + 7*I
5*x - 6 + 5*I = x*(-7 + 6*I) - 9 + 2*I
x*(-2 - 5*I) - 9 + I = x*(6 + 7*I) + 1 - 5*I
x*(-8 - 9*I) - 2 + 4*I = x*(-10 - I) + 1 - 5*I
x*(6 + I) - 5 - I = x*(-3 + 8*I) - 9*I
(-10*I)*x + 4 - 6*I = x*(6 - 2*I) + 8 + 5*I
x*(-6 + I) - 5 + 4*I = x*(8 - 7*I) + 5 - 10*I
x*(-8 + 4*I) - 4 + 2*I = x*(6 + 5*I) + 5 + 4*I
-3*x + 3 - 2*I = x*(-7 + 8*I) + 2 + 4*I
x*(7 + I) + 8*I = x*(3 + 8*I) - 5 - 5*I
x*(-6 - 10*I) + 4 + 2*I = -8*x - 4 + 4*I
x*(5 + 7*I) - 8 + 6*I = x*(8 - 5*I) + 2*I
(-2*I)*x - 10 + 7*I = (-I)*x - 1 + 5*I
(5*I)*x + 8 - 5*I = x*(-8 - 8*I) + 6 - 10*I
(2*I)*x - 6 - 2*I = x*(-7 - I) - 2 - 6*I
x*(2 - I) - 3 - 6*I = x*(7 - 4*I) + 5 - I
x*(-2 - 2*I) + 5 - 9*I = x*(7 - 9*I) - 10 - 5*I
x*(-6 - 10*I) + 5 - 6*I = x*(7 + 7*I) - 4 - 2*I
x*(-10 + 7*I) + 9 + 8*I = x*(9 - 10*I) - 10 - 3*I
x*(-5 + 2*I) + 9 + 9*I = x*(6 + 3*I) - 3 + 8*I
(-9*I)*x - 6 - 8*I = -2*x
x*(7 + 6*I) - 1 + 4*I = x*(4 - 4*I) - 6 + 4*I
x*(-3 - 7*I) + 9 - 7*I = x*(-9 + 4*I) - 7 - 8*I
x*(-5 + 6*I) + 5 + 5*I = x*(1 + 6*I) - 2 - 5*I
x*(-8 + 8*I) - 7 + I = x*(-9 - I) + 7 - I
x*(8 - 7*I) + 7 - 2*I = x*(4 - 6*I) + 2 - 4*I
x*(8 - 6*I) - 9 - 2*I = x*(-8 + 9*I) - 1 + 3*I
x*(7 - 5*I) + 3 + 8*I = x*(2 - 2*I) + 9 + 6*I
x*(-7 - 8*I) - 9 - I = x*(1 + 6*I) - 8 - 8*I
3*x + 3 + 5*I = -4*x + 9 + I
x*(2 + I) - 4 + 8*I = x*(5 + 8*I) + 1 - 5*I
x*(3 - 3*I) + 6 - 9*I = 2*x - 1 - 5*I
x*(7 + 9*I) = x*(-9 - 10*I) + 5 + 3*I
I*x + 6 - 6*I = x*(-4 + 3*I) + 9 + I
x*(-1 + 2*I) - 4 - 6*I = x*(-6 - I) - 5 - 8*I
x*(8 - 3*I) + 2 + 2*I = 8*x - I
x*(5 + 3*I) + 6 - 6*I = x*(-4 - 9*I) + 5 + 3*I
x*(5 - 9*I) - 1 - 3*I = x*(1 + 5*I) + 6 + 8*I
x*(5 - 2*I) + 9 - 7*I = x*(-1 + 3*I) + 8 + 9*I
x*(-6 + 2*I) + 2 - 9*I = x*(-9 - 7*I) - 4 - 5*I
x*(6 - I) - 5 - I = -4*x + 6 - 3*I
x*(4 - 5*I) - 7 + 9*I = x*(6 - 8*I) + 9*I
x*(3 + 3*I) + 7 + 7*I = x*(-1 + 5*I) - 6*I
x*(3 + 7*I) - 2 - 5*I = x*(-2 - 9*I) + 8 + 8*I
x*(-7 + 6*I) + 4 + 8*I = x*(-4 + 6*I) - 1 + 3*I
x*(5 + 9*I) - 6 + 7*I = x*(5 - 9*I) - 2 + 2*I
x*(-3 - 2*I) - 8 + 9*I = -3*x - 9 - 10*I
(6*I)*x - 4 + 4*I = x*(-9 + 3*I) - 10
x*(-9 - I) + 1 - 7*I = x*(2 + 6*I) + 2 + 9*I
x*(3 - 9*I) + 7 + 4*I = x*(-2 - 6*I) - 10 + 8*I
x*(2 - 6*I) + 2 - 2*I = x*(-3 + 3*I) - 3 + 2*I
x*(-6 - I) - 6 + 2*I = x*(3 + 3*I) + 5 + 3*I
x*(5 - I) + 6 + 4*I = x*(5 + I) - 2 + 4*I
x*(1 + 8*I) - 1 + 4*I = x*(-8 - 3*I) + 6 + I
x*(-9 - 9*I) + 4 - 9*I = x*(-3 - 2*I) - 9 + 5*I
x*(4 + 4*I) + 7 - 8*I = x*(1 + 6*I) + 7 + I
-3*x + 1 - 2*I = (-5*I)*x + 9 - 9*I
x*(-7 - I) + 6 + 2*I = x*(1 + 6*I) + 2 + 4*I
x*(-6 + I) - 2 = x*(-7 + 8*I) + 3 - 8*I
x*(3 - 9*I) - 9 + 9*I = x*(5 - 6*I) - 8 + 2*I
x*(6 - 2*I) + 1 + 8*I = x*(-2 - 9*I) - 10 - 5*I
x*(-9 + 5*I) - 9 - 3*I = x*(-1 - 9*I) - 2 - 5*I
x*(-1 - 7*I) + 3 - 5*I = x*(-8 + 6*I) - 6 + 8*I
x*(-3 + 7*I) + 4 - 2*I = x*(2 - 8*I) - 8 - I
x*(-7 + 3*I) + 9 = x*(-6 - 3*I) + 2 - 5*I
-10*x - 2 + 8*I = x*(6 + I) - 1 + 9*I
x*(-4 - 7*I) - 4 - 4*I = x*(-6 + 7*I) - 3 + 3*I
x*(7 + 2*I) + 2 = x*(-3 - 7*I) + 3 - I
x*(-2 + 7*I) - 1 + I = x*(9 - 4*I) + 7 - 3*I
x*(-2 + 8*I) - 7 + I = x*(-7 - 3*I) + 9 - 4*I
x*(-8 - 2*I) - 3 - 4*I = x*(9 - 5*I) + 4 + 3*I
x*(3 + I) - 5 - 10*I = -x + 7 + 4*I
x*(-7 + 7*I) - 2 + 9*I = x*(8 + 8*I) + 4 - 8*I
x*(-10 + I) - 9 + 4*I = x*(4 + 4*I) + 6 - 4*I
x*(8 - 7*I) + 4 + 6*I = (-2*I)*x + 4 + 9*I
x*(2 - 3*I) + 2 - 7*I = x*(8 - 5*I) - 6 + 2*I
x*(-5 - 9*I) - 1 + 7*I = x*(7 + 5*I) + 3 + 5*I
x*(5 - 4*I) + 1 - 10*I = x*(-9 - 6*I) - 9 - 3*I
x*(-9 + 7*I) + 3 - 9*I = x*(3 - 7*I) + 1 - 7*I
x*(9 - 4*I) + 7 - 3*I = x*(4 - 3*I) + 6 + 5*I
x*(-2 + 9*I) - 5*I = x*(-6 - 10*I) + 5 + 9*I
x*(6 - 9*I) - 1 - 3*I = x*(7 + 4*I) + 4 - 10*I
(-7*I)*x - 1 - 4*I = x*(-4 + 3*I) + 5*I
x*(9 + 3*I) - 7 - 6*I = (-10*I)*x + 2 - 6*I
9*x - 3 + 9*I = -2 - I
x*(-3 + 2*I) - 1 + I = x*(-7 - 7*I) + 1 + 8*I
x*(1 + 9*I) + 9 + I = (3*I)*x - 2 - 4*I
x*(-7 + 9*I) + 6*I = (-2*I)*x - 5 - 8*I
(-7*I)*x - 4 + I = x*(-8 + 8*I) + 5 - 7*I
x*(4 + 9*I) - 9 - 4*I = x*(2 + 7*I) - 4 + 7*I
x*(-5 + 9*I) + 5 + 8*I = x*(-2 + 4*I) - 6*I
x*(-9 - 5*I) + 8 + 4*I = x*(-8 + 6*I) + 3 - 2*I
-3*x + 7 + 4*I = x*(-6 + 5*I) + 8 - 8*I
x*(6 - 4*I) + 9 + 7*I = x*(7 - 6*I) - 4 - I
x*(2 - 10*I) - 10 - 9*I = x*(-10 + 6*I) - 8 + 2*I
x*(6 + 5*I) - 6 + 5*I = x*(5 - 5*I) + 4 - 3*I
x*(-4 - 4*I) - 2 - 7*I = x*(7 + 5*I) - 4
x*(-7 + 9*I) - 4*I = x*(-7 - 8*I) + 7 - 10*I
x*(-8 - 3*I) + 2 + 7*I = x*(-10 - 6*I) - 3 - 10*I
x*(-2 + 5*I) + 5 + 5*I = x*(-4 - 8*I) - 9 + 5*I
x*(-5 - I) - 2 + 8*I = x*(-6 - 6*I) - 3 + 3*I
5 - 7*I = x*(-5 + 8*I) - 10 + 5*I
x*(6 - 10*I) - 9 + 8*I = x*(-7 + I) + 9 - 3*I
(4*I)*x + 6*I = x*(-2 + 6*I) - 7 - 6*I
x*(3 + 3*I) - 7 + 3*I = x*(-5 - I) + 8 + 6*I
x*(-8 + 3*I) - 7 - 2*I = x*(5 + I) - 8 - 9*I
(-I)*x + 6 - 7*I = x*(1 - 8*I) - 10 - 8*I
x*(-3 - I) + 4 + 3*I = x*(6 - 2*I) + 2 + 8*I
x*(6 - 6*I) - 5 - I = x*(-10 - 4*I) - 1 + 5*I
x*(-9 - 4*I) - 5 - 3*I = x*(2 - I) - 10 + 6*I
x*(3 - 4*I) + 9 + I = x*(-3 - 7*I) + 1 - 8*I
x*(7 + 9*I) + 1 - 5*I = x*(9 - 7*I) + 3 + 2*I
x*(-5 + 4*I) + 1 - 5*I = x*(-9 + 8*I) + 7 + 4*I
x*(-5 + 4*I) + 3 + 7*I = x*(2 - 3*I) - 9 - 3*I
x*(-4 + I) + 1 = x*(-4 - 9*I) - 2*I
-2*x + 1 + 8*I = x*(-4 + 2*I) + 2 - 2*I
x*(-2 + I) + 3 - 8*I = (4*I)*x - 7*I
x*(-6 - 6*I) + 5 - 9*I = 6*x - 4*I
x*(5 + 8*I) + 9 + I = x*(-6 + 2*I) + 4 - 8*I
x*(2 + I) + 8 - I = x*(2 + 3*I) + 2
x*(-4 + 6*I) - 4 - 3*I = x*(6 + 7*I) - 1 - 8*I
x*(-1 + 2*I) - 4 + 8*I = x*(2 + 4*I) - 1 + 4*I
x*(-10 - 9*I) - 2 + 4*I = x*(4 - 9*I) - 7 + I
x*(-2 - 7*I) - 7 - 8*I = x*(6 + 9*I) + 2 - 3*I
x*(4 + 4*I) - 10 - 9*I = x*(2 + 7*I) - 9 - 2*I
x*(-6 + 3*I) + 7 - I = 3*x - 8 - 5*I
-5*x + 5 + 9*I = x*(6 + 4*I) + 2 + 7*I
x*(4 - 3*I) - 5 - 5*I = x*(9 + 3*I) + 7
x*(-6 + 7*I) - 8 + 8*I = x*(2 + 2*I) - 5 - 6*I
x*(-1 + 4*I) - 6 - 7*I = x*(3 - 10*I) - 9 + 6*I
x*(-3 + I) + 3 - I = x*(-5 - 7*I) + 5 - 10*I
x*(2 - 3*I) - 5 + 8*I = x*(2 - 6*I) + 7 + 4*I
x*(-3 + 3*I) + 1 - 10*I = x*(-1 - 5*I) - 9 + I
x*(-5 - 7*I) + 4 - 5*I = x*(-2 + 4*I) + 2 + 8*I
x*(6 + 2*I) - 10*I = x*(8 - 9*I) - 3 + 7*I
x*(-10 + 2*I) - 2 = x*(4 + 3*I) - 9 + 2*I
x*(-5 - 2*I) - 5 + 7*I = x*(5 - 3*I) + 1 + 4*I
x*(7 - 6*I) + 2 - 9*I = x*(3 + 2*I) + 4 - 6*I
x*(-1 + 2*I) + 9 + 8*I = x*(-6 - 9*I) + 4*I
8*x - 5 - 5*I = x*(-5 + 9*I) + 2 - 4*I
x*(-8 - 10*I) - 9 + 6*I = x*(1 + 4*I) + 1 + 5*I
x*(-2 + 7*I) + 6 + 5*I = x*(-5 + 5*I) - 6 + 8*I
x*(9 + 5*I) - 2 - 6*I = x*(9 + 3*I) - 7 + 3*I
x*(-10 + 7*I) - 9 - 7*I = x*(-7 + I) - 2 - 7*I
7*x - 10 + 3*I = x*(2 - 3*I) + 9 + 5*I
x*(3 - 8*I) + 8 - I = x*(-4 - 4*I) + 7 - 3*I
x*(-9 - 7*I) + 3 + 9*I = x*(4 - 6*I) - 7 - 2*I
x*(7 + 5*I) + 4 + 3*I = x*(3 - 3*I) + 9 - 3*I
x*(-8 + 2*I) + 2 - 9*I = x*(-5 + 7*I) - 8 - 10*I
x*(9 - 8*I) + 5 + 8*I = x*(-3 + 4*I) + 6 + 2*I
(2*I)*x + 5 - 8*I = x*(-6 - 9*I) + 8 - 10*I
x*(2 + 3*I) + 8 + 6*I = x*(-6 + 6*I) - 10*I
x*(-8 - 4*I) + 7 - 7*I = x*(-8 - I) - 7 - 5*I
x*(9 + 5*I) + 8 + 6*I = x*(6 + 9*I) + 1 + 4*I
x*(-5 + 4*I) + 2 - 3*I = x*(-2 - I) - 3 - 7*I
x*(-10 + 5*I) + 3 + 3*I = x*(-9 - 8*I) - 8*I
-9*x - 9 - 6*I = (-4*I)*x + 1 - 7*I
x*(2 - 6*I) - 4 + I = x*(6 - 4*I) + 9 - 4*I
x*(-8 - 8*I) - 10 - 3*I = (-2*I)*x + 3 + 2*I
-7*x + 5*I = x*(-10 - I) - 4 + 6*I
x*(7 + I) + 5 - 7*I = x - 3 + 7*I
x*(2 + 2*I) - 9 + 8*I = x*(-6 + I) - 6 + 5*I
x*(-10 + 8*I) - 4 + 9*I = x*(-3 + 4*I) + 8 + 6*I
x*(-7 - 9*I) + 2 + 6*I = x*(-9 - I) + 6 - 2*I
6*x + 4 + 7*I = x*(-8 - 2*I) + 1 + 6*I
x*(9 + 2*I) - 10 = x*(-7 - 8*I) + 3 - 3*I
x*(-4 - 7*I) - 8 - 10*I = x*(1 - 8*I) - 2 - 9*I
x*(7 - 4*I) - 9 - 4*I = x*(5 - 7*I) - 1 + 9*I
x*(1 + 4*I) - 8 = x*(-9 - 5*I) + 2 - 10*I
-9*x - 10 + 4*I = x*(9 - 6*I) + 7 - 6*I
x*(6 + 6*I) - 3 - 9*I = x*(1 - I) - 8 + 6*I
x*(-9 + 2*I) + 8 - 4*I = x*(-5 + I) - 5 - I
x*(-3 + I) - 3 + 7*I = x*(-9 + 8*I) + 8 + 4*I
x*(-2 - 9*I) + 2 - 7*I = x*(3 - 8*I) + 8 - I
x*(-3 - 8*I) + 3 + 4*I = x*(1 - 5*I) - 9 + I
x*(1 - 4*I) + 7 + 8*I = x*(6 + 5*I) - 10 + 4*I
x*(6 - 3*I) + 4 - 3*I = x*(-2 + 3*I) + 7 + 9*I
x*(-4 + 8*I) - 7 = x*(8 + I) + 7 - 5*I
x*(4 - 3*I) + 2 - 7*I = x*(4 - 8*I) - 10 - I
x*(8 - 2*I) - 9 - I = x*(3 + 7*I) + 5 + 6*I
x*(7 - 5*I) - 8 + 2*I = x*(4 + I) + I
x*(-7 + 4*I) + 6 - 10*I = x*(7 - 9*I) - 6 + 8*I
x*(-10 + 2*I) + 6 + 7*I = x*(-5 - 7*I) + 6 + 8*I
x*(5 + 5*I) + 3 - 8*I = x*(-4 - 2*I) - 8 - 9*I
x*(-7 - 2*I) - 2 + 4*I = x*(-10 + 2*I) - 2 + 2*I
x*(-9 - 8*I) - 2 + 3*I = 2*x + 4 + 5*I
x*(2 - 7*I) + 6 + 5*I = x*(4 - 9*I) - 10 + 4*I
x*(8 - I) - 7 + I = x*(-10 + 5*I) + 9 - 5*I
x*(-1 - 2*I) - 4 + 7*I = x*(4 - 3*I) + 5 + 5*I
x*(-10 + 4*I) + 9 + 7*I = x*(3 - 7*I) - 10 + 2*I
(5*I)*x - 7 = x*(7 - 6*I) + 6
x*(-1 - 2*I) - 9 - 6*I = x*(8 + 3*I) + 6 - 8*I
x*(-7 + 2*I) + 6 - 6*I = x*(3 + 2*I) + 5 - 9*I
x*(9 - 5*I) + 6*I = x*(2 + 2*I) - 9 + 2*I
x*(4 + 5*I) + 9 + I = x*(8 - I) + 2 - I
x*(8 + 4*I) + 4 + 7*I = x*(-10 + 4*I) + 7 - 8*I
x*(-9 + 6*I) - 1 = x*(9 + 2*I) + 5 - 10*I
x*(-5 + 2*I) - 9 - 5*I = x*(-5 + 5*I) - 10
x*(5 + 4*I) + 9 + 8*I = x*(-6 + 8*I) - 7 - 4*I
x*(1 - 5*I) - 2 - 4*I = x*(1 + 7*I) - 10 - 4*I
-4*x + 8 - 6*I = x*(4 + 2*I) + 5 - 4*I
x*(-8 - 10*I) - 7 - 7*I = x*(6 - 6*I) + 2 - 5*I
x*(4 - 10*I) + 8 + 9*I = x*(8 + 9*I) + 5 - 6*I
x*(8 + 5*I) + 5 - 7*I = x*(-10 - 3*I) + 5 - 9*I
x*(4 + 7*I) - 5 + 3*I = x*(4 - 2*I) + 4 - 6*I
x*(4 + 2*I) - 2*I = x*(-4 - 2*I) + 7 - I
x*(-9 + 8*I) + 2 + 5*I = x*(-9 - 5*I) - 10 + 8*I
x*(-8 - 9*I) - 8 - 8*I = x*(3 + 8*I) + 6 + 3*I
x*(6 - 2*I) - 5 - 3*I = x*(-10 + 3*I) - 3 - 3*I
x*(5 - 10*I) + 8 - 7*I = x*(3 + 9*I) + 2 + 7*I
x*(4 - 7*I) - 5 - 10*I = x*(7 - 4*I) + 9 - 9*I
x*(8 - 6*I) - 4 + 3*I = x*(4 + 5*I) - 7 + 7*I
x*(-5 - 2*I) - 5 + 6*I = x*(-10 + 5*I) + 3 - 9*I
x*(1 + 3*I) - 2 + 8*I = x*(9 - 3*I) - 5 + 3*I
x*(-3 - 3*I) - 6 + 9*I = x*(-8 - 4*I) - 6 - 3*I
x*(6 - 10*I) - 1 + 7*I = x*(-2 - 9*I) + 9 + 5*I
x*(9 + 4*I) + 4 - I = x*(6 + 5*I) - 10 - 2*I
x*(-5 + 7*I) - 2 + 8*I = x*(1 - 4*I) + 7*I
x*(-5 - 4*I) + 6 - 3*I = x*(-7 - 3*I) + 8 + 8*I
x*(1 - 10*I) - 1 - 8*I = x*(3 - 2*I) + 5 - 2*I
x*(5 + 9*I) + 6 - 6*I = x*(-2 + 6*I) - 8 - I
x*(-3 + 3*I) - 6 - 5*I = x*(-2 + 2*I) + 8 - 7*I
x*(8 - 7*I) - 2 - 2*I = x*(-2 - 10*I) + 8 - 9*I
(8*I)*x + 9 - 9*I = x*(2 + 5*I) - 8 - 4*I
x*(-10 - 6*I) - 2 + 8*I = x*(1 - 8*I) - 9 - 7*I
x*(-7 + 3*I) + 6 - 8*I = x*(-7 - 2*I) - 10 + 8*I
x*(-7 - 5*I) - 10 - 5*I = x*(-7 + 3*I) - 7 - I
-2*x - 7 - 3*I = x*(-5 - 4*I) - 3 - 8*I
x*(-4 + 5*I) - 7 - 5*I = x*(2 - 8*I) - 1 - 5*I
x*(1 - 7*I) + 5 - 8*I = x*(6 - 4*I) - 10 + 5*I
x*(-9 + 3*I) + 5 + I = x*(-4 + 3*I) - 8 + 6*I
x*(4 - 5*I) - 2 - 9*I = -7*x + 4 - 5*I
x*(3 - 9*I) - 2 = x*(4 - 4*I) + 8
x*(5 + I) + 5 + 2*I = -9*x + 6 - 8*I
x*(4 + 4*I) + 3 + 2*I = -6*x - 2 + 2*I
x*(5 - 5*I) - 4 - 5*I = x*(-10 + 3*I) - 10 - 2*I
x*(-7 - 8*I) - 10 - 6*I = x*(-9 + 5*I) - 10 - 7*I
x*(-9 + 6*I) - 8 + 5*I = x*(-7 - 4*I) - 1 - 8*I
x*(4 + 6*I) - 3 - 3*I = x*(-4 - 4*I) + 4 - 4*I
x*(9 - 4*I) - 10 = x*(-6 - 10*I) + 1 + I
x*(-1 - I) + 4 - 9*I = x*(-10 - 5*I) - 3 + 9*I
x*(-8 + 6*I) + 9 - 8*I = x*(2 + 5*I) + 6 - 4*I
x*(7 - 2*I) - 10 - 2*I = x*(4 - I) - 7 + 5*I
x*(-1 + 7*I) - 2 - 8*I = x*(-8 + 9*I) - 9 + 6*I
(-10*I)*x - 2 + I = x*(-4 + 7*I) - 9 - 5*I
x*(3 + 2*I) - 10 + 2*I = x*(3 - 9*I) - 7 - 8*I
x*(-4 + 9*I) + 7 - 2*I = x*(-6 + 7*I) + 2
x*(-10 - 8*I) + 6 + 5*I = x*(-1 + 7*I) - I
x*(9 - 8*I) + 2 + 9*I = (5*I)*x + 7 - 2*I
-3*x + 3 - I = x*(4 - 8*I) + 1 - 9*I
x*(1 - 8*I) - 1 - 5*I = x*(7 - 2*I) + 5 + 6*I
x*(-5 + I) - 5 + 6*I = x*(-5 + 2*I) - 1 + 4*I
x*(6 - I) - 6*I = x*(-10 + 5*I) + 7 + 7*I
x*(1 - 4*I) - 2*I = x*(3 + 9*I) + 1 + 6*I
x*(-3 + 5*I) - 1 - 10*I = x*(3 - 8*I) + 7 + 2*I
x*(2 - 8*I) + 8 - I = x*(1 - 3*I) + 8 - 5*I
x*(8 + 9*I) - 7 + 4*I = x*(5 + 4*I) - 10 + 5*I
x*(-6 - 8*I) - 5 + 2*I = x*(-7 - 9*I) + 1 - 8*I
x*(3 - 5*I) + 6 = x*(8 + 8*I) + 4 + 7*I
x*(-1 - 2*I) + 6 + 8*I = x*(7 - 6*I) + 3 - 7*I
x*(-4 + 8*I) - 7*I = x*(5 - 3*I) - 9
x*(-6 + 8*I) + 9 - 9*I = x*(9 + I) - 3 + 2*I
x*(8 + 2*I) + 4 + 2*I = x*(8 + 7*I) - 5 + 5*I
x*(5 - 10*I) + 2 + 6*I = x*(9 - 7*I) - 4
x*(-8 - 2*I) + 1 - 7*I = x*(-10 - 6*I) - 8 - 4*I
-7*x + 8 - 10*I = x*(-10 - 3*I) - 1 - 4*I
x*(-4 - I) + 7 - 8*I = x*(-9 + 9*I) - 2 - 2*I
x*(1 - 8*I) + 9 + 7*I = x*(9 + 4*I) - 7 + 2*I
(2*I)*x + 1 - 2*I = x*(6 - 5*I) - 4 - 10*I
x*(5 - I) + 9 - 9*I = x*(1 - 6*I) + 5 + 9*I
x*(1 + I) + 2 + 3*I = (-9*I)*x + 6 + I
x*(-4 - 2*I) + 9 + 3*I = x*(3 - 4*I) - 7
x*(-7 - 9*I) + 6*I = x*(7 - 9*I) - 2
x*(-1 + 3*I) = x*(4 + 2*I) - 6 + 6*I
x*(7 + 3*I) + 3 + 3*I = x*(-7 - 10*I) - 10 - 6*I
x*(-6 + 5*I) + 7 + 6*I = x*(3 - 3*I) + 2*I
x*(-9 + I) - 2 + 7*I = x*(-1 + 3*I) + 1 + 2*I
x*(3 - 3*I) + 8 - 2*I = x*(7 - 4*I) - 10 - I
x*(8 + 9*I) - 2 + 8*I = x*(9 + 3*I) + 6 + 6*I
x*(-8 + 2*I) + 8*I = x*(-4 - 4*I) + 8 - 10*I
x*(6 + 5*I) + 3 - 7*I = x*(-5 + 7*I) - 7 - 5*I
x*(-8 - I) - 6 - 5*I = x*(-4 - 6*I) + 5 - 9*I
x*(4 - 6*I) + 8 - I = I*x - 6 - 10*I
x*(-7 - 9*I) - 2 - 4*I = x*(-10 + I) - 8 + 5*I
x*(2 - 4*I) = x*(-3 - 9*I) - 9 - I
x*(2 - 7*I) + 7 + 6*I = x*(2 + 3*I) + 3 - 7*I
x*(-2 - 9*I) - 10 + 9*I = x*(8 - 5*I) + 1 + 6*I
x*(3 + 5*I) + 4 + 9*I = x*(-8 - 10*I) - 10 - 7*I
x*(1 + I) + 7 + 8*I = x*(8 - 4*I) - 1 + 7*I
7 - 3*I = x*(-5 - 10*I) + 9
x*(9 + 3*I) + 7 - 8*I = x*(1 - 9*I) - 1 - 7*I
(-2*I)*x + 7 - 8*I = (-8*I)*x + 6 + 2*I
x*(3 + 3*I) + 3 + 5*I = x*(-8 - 9*I) + 5 + 8*I
-2*x - 10 - 6*I = x*(-8 + 3*I) - 4 + 4*I
x*(-3 - 8*I) - 3 + 2*I = x*(4 + 6*I)
x*(7 - I) + 3 + 6*I = x*(7 - 5*I) + 9 + 5*I
x*(6 - 5*I) + 8 + 5*I = x*(-2 - I) - 1 + 9*I
x*(-10 - I) - 9 + 7*I = x*(-9 - 2*I) - 8 + 8*I
x*(4 - 6*I) + 2 - 6*I = x*(1 + 6*I) + 1 + 5*I
x*(9 + 5*I) + 4 - I = x*(9 - 7*I) + 4 - 6*I
x*(4 + 3*I) - 3 - 8*I = x*(4 - 10*I) - 10 - 7*I
x*(-9 - 3*I) + 6 + 8*I = x*(-3 - I) + 7 + I
x*(-2 + 5*I) + 4 + 2*I = x*(-4 - 8*I) - 1 - 2*I
x*(8 + 7*I) - 5 + 8*I = x*(-7 + 6*I) - 1 + 8*I
x*(-5 + 2*I) - 3 + 4*I = x*(8 + 6*I) - 9 - 2*I
-6 - 7*I = x*(-1 - 2*I) - 2 - I
x*(-1 + I) + 5 + 5*I = 5*x - 6 - 4*I
-3 + 6*I = x*(2 + 2*I) + 2 - I
x*(-1 - 5*I) = -8*x + 3 + 6*I
x*(-1 - 7*I) + 9 + 5*I = x*(-1 - I) + 5 + 5*I
x*(-9 + 7*I) - 6 + 5*I = x*(-10 + 6*I) + 2 + 4*I
x*(9 - 7*I) - 4 + 2*I = (-9*I)*x + 2 + 8*I
x*(1 - 4*I) - 2*I = x*(-7 + 8*I) + 8 - I
x*(-2 - 9*I) + 8 - 4*I = x*(-2 + 5*I) - 10 - 2*I
x*(-8 - 10*I) - 9 - 2*I = x*(5 + 7*I) + 7 + 8*I
x*(6 + 3*I) + 3 + I = x*(-6 - 10*I) + 5 + 4*I
x*(-7 - 6*I) + 9 - 3*I = x*(4 - 8*I) + 6 + 9*I
x*(5 - 2*I) - 10 = -5*x - 8 - 7*I
x*(-7 - 2*I) - 1 = x*(-1 - 8*I) + 7 - 2*I
x*(9 - 5*I) - 3 - 10*I = x*(2 + 6*I) + 3*I
x*(-10 + 2*I) - 2 + 2*I = x*(-5 + 3*I) + 4 + 8*I
x*(8 + 6*I) + 4 + 2*I = x*(-5 - 9*I) + 6 - 8*I
3*x + 4 + 2*I = x*(-9 - 10*I) - 1 + I
x*(6 + 2*I) + 7 - 3*I = x*(-2 + 5*I) + 1 + 8*I
x*(-5 + 6*I) - 10 + 5*I = x*(6 + 6*I) + 7 - 10*I
(7*I)*x - 9 + 4*I = x*(5 - 3*I) - 8 - I
x*(-10 + 9*I) + 2 + I = x*(-7 + 9*I) - 6 + 8*I
x*(-4 - 5*I) - 2 + 9*I = x*(-1 - I) + 8 + 6*I
x*(2 - 3*I) + 6 - 6*I = x*(-5 + 9*I) + 5 + 4*I
x*(-10 - 4*I) + 4 + I = x*(-4 + 2*I) - 5 - 2*I
x*(2 + 9*I) - 6 - 5*I = x*(2 + 3*I) + 1 - 3*I
x*(-6 + 5*I) + 8 + 4*I = x*(-1 + I) - 3 + 5*I
x*(-8 - 10*I) - 6 + 2*I = x*(9 - 5*I) + 9 - 9*I
x*(8 - 3*I) + 2 + 2*I = x*(-4 - 4*I) + 1 + 2*I
x*(-9 + I) + 5 + 8*I = x*(-4 + 7*I) - 3 - 7*I
x*(6 + I) - 2 + 8*I = x*(7 + I) + 4 - I
x*(1 + 4*I) - 7 + I = I*x + 1 + 7*I
x*(8 - 4*I) - 5 - 8*I = x + 5 + I
x*(-3 - 4*I) - 4 - 6*I = x*(1 - 4*I) - 2 - 10*I
x*(1 + 9*I) + 6 + 4*I = x*(8 - 8*I) + 3 - 4*I
x*(6 - 4*I) - 3 - 9*I = x*(5 - 10*I) - 3 - 3*I
x*(-6 + 2*I) + 4 - 7*I = x*(-8 + 7*I) + 9 - 10*I
x*(-8 - 9*I) + 9 - 10*I = x*(9 + 8*I) + 8 + 7*I
x*(3 - I) - 2 + 5*I = x*(-7 - I) + 2 + 4*I
(-6*I)*x + 6 - 5*I = x*(-7 + I) + 1 + 7*I
-6*x + 6*I = x*(1 - 5*I) + 9 - 9*I
x*(1 + 8*I) + 8 - 9*I = x*(9 - 6*I) - 5 - 4*I
x*(4 - 7*I) - 3 - 2*I = x*(-9 - 2*I) - 8 + 4*I
x*(-6 + 8*I) + 8 + 2*I = x*(-6 + 3*I) - 6 - 5*I
x*(-6 - 3*I) - 10 - 9*I = x*(-5 - 2*I) + 4 + 6*I
x*(6 + 8*I) - 10 - I = x*(-5 - 3*I) + 8 + 5*I
x*(-2 - 9*I) - 2 + 6*I = -4*x + 5 - 3*I
x*(1 + 8*I) + 1 + 3*I = 8*x + 2 + 2*I
x*(9 - I) - 9 - 2*I = x*(3 - 4*I) - 5*I
x*(-4 - 7*I) - 3 - 5*I = x*(9 - 3*I) - 6*I
x*(-6 - 7*I) + 9 + 7*I = x*(-1 - 8*I) - 6 - 4*I
x*(7 - 6*I) + 3*I = x*(9 - 3*I) - 10 - 3*I
x*(4 - 10*I) - 7 - 3*I = x*(-2 - 8*I) + 5 + 5*I
x*(-1 - 10*I) - 1 - 7*I = x*(-1 - 4*I) + 7 - 9*I
x*(3 - 4*I) + 3 - 2*I = x*(-4 - 2*I) + 6 - 2*I
x*(-5 + 6*I) + 6 - 3*I = (-4*I)*x - 8 + 8*I
x*(8 + 5*I) - 10 - 5*I = x*(-3 + 8*I) + 4 + 4*I
x*(-3 + I) - 9 + 4*I = x*(-3 - I) - 1 + 4*I
x*(-1 + I) - 3*I = x*(-4 + 2*I) - 6 - 7*I
x*(5 - 10*I) + 4 + I = x*(-2 - 5*I) + 1 - 4*I
x*(2 - 2*I) - 9 + I = I*x + 9 - I
x*(-7 - 2*I) + 5 + 4*I = x*(8 + I) - 9 + 2*I
x*(-6 - I) - 6 - I = x*(-8 - 6*I) - 4 + 2*I
x*(4 + 7*I) - 9 - 3*I = x*(5 + 8*I) - 2 - 6*I
x*(-3 + I) + 4*I = x*(-9 + 4*I) + 9 + I
x*(2 + 8*I) - 6 - 5*I = x*(3 - 2*I) - 5 - 4*I
x*(7 + 4*I) - 5 - 4*I = x*(-4 + 3*I) - 3 + 4*I
x*(2 + 4*I) - 1 - 4*I = x*(9 - 4*I) + 5 - 9*I
x*(6 - I) + 6 - 5*I = x*(5 + 3*I) - 3 - 7*I
x*(-7 - 9*I) + 7 - 10*I = x*(-4 - 7*I) + 7 - 2*I
(-6*I)*x + 4 + 3*I = x*(-10 + 5*I) + 8 - 10*I
x*(-3 + 4*I) - 8 - 2*I = x*(-4 + 8*I) + 7 + 6*I
x*(-7 - 4*I) + 9 + I = x*(7 + 9*I) + 5 + 7*I
x*(-10 - 9*I) + 1 - 6*I = x*(-3 + 3*I) + 5 - I
x*(2 + 3*I) + 8 + 5*I = x*(-9 + 9*I) - 8 - 3*I
x*(3 - 5*I) - 4 - 9*I = x*(-7 + 6*I) - 7 + 2*I
x*(1 + 4*I) + 4 + 7*I = x*(-2 + 5*I) - 4 - 2*I
x*(8 + I) + 1 - 2*I = x*(-6 - 3*I) - 6 - 5*I
x*(-9 - 3*I) + 4 - 9*I = x*(4 + 8*I) + 4 + 4*I
x*(-3 - 7*I) + 1 + 6*I = 3*x - 6 - 9*I
x*(-8 + 5*I) - 10 = x*(5 - 6*I) - 2 - 5*I
x*(3 + 5*I) - 8 - 5*I = x*(-5 - 2*I) + 9
x*(-6 - I) - 1 - 8*I = x*(-8 - 5*I) + 3 - 2*I
x*(-1 + 6*I) - 3 - 9*I = x*(3 + 6*I) + 5 + 3*I
x*(-9 - I) - 10 - 2*I = x*(8 - 5*I) - 4 + 7*I
x*(-2 - 6*I) - 9*I = x*(3 - 6*I) + 9 + 2*I
-10*x + 8 + 8*I = x*(-10 - 8*I) - 9 - 2*I
x*(6 + 7*I) - 5 + 2*I = (-6*I)*x + 9 - 2*I
x*(7 + 6*I) - 1 + 5*I = x*(4 - 6*I) + 1 + 4*I
x*(-4 + 4*I) + 7 + 2*I = x*(-4 + 7*I) - 3 + 3*I
I*x + 6 - 9*I = x*(2 + I) + 2 + 8*I
-8*x - 3 - 4*I = x*(2 - 7*I) + 1 - 2*I
x*(-1 + I) - 1 - 4*I = x*(8 - 8*I) - 7 - 4*I
x*(-6 + 5*I) + 7 + 2*I = x*(-2 - 8*I) - 5 + I
I*x - 1 - 9*I = x*(9 - 7*I) + 7 - 10*I
x*(4 + 6*I) - 8 + 5*I = x*(-8 - 5*I) - 9 + 3*I
x*(-2 + 6*I) - 7 + 7*I = (9*I)*x - 3 - 6*I
x*(-10 - 2*I) - 10 + 5*I = x*(1 + 5*I) - 7 + 5*I
x*(-5 - 4*I) - 7 + I = x*(-3 + I) - 10 - 2*I
x*(-9 + 8*I) + 8 + 7*I = x*(-7 + 9*I) + 6 + 3*I
x*(-6 - 2*I) + 3 - 7*I = x*(2 + 2*I) - 9 + 5*I
x*(-6 + 2*I) - 9 + 9*I = x*(6 - 10*I) - 3 - 7*I
4*x + 8 - 7*I = x*(-9 - 3*I) - 2 - 2*I
x*(-8 - 9*I) - 10 - 8*I = (2*I)*x + 9 + 9*I
x*(-4 - 10*I) + I = x*(-9 - 9*I) + 3 + 9*I
x*(-10 + 8*I) + 8 + 6*I = x*(-3 - 3*I) + 9 + 2*I
x*(-10 - 3*I) - 6*I = x*(3 - 10*I) - 10 - 10*I
x*(-4 + I) - 2 + 8*I = x*(-3 - 3*I) + 2 - 7*I
x*(-5 - 7*I) - 7 + 9*I = (-10*I)*x + 7 - I
x*(3 + 2*I) + 5 - 8*I = x*(1 + 4*I) - 4 - 4*I
x*(3 + I) + 5 - 5*I = x*(-9 + I) + 5 + 5*I
x*(-2 - 10*I) + 7 + 3*I = x*(-1 - 5*I) - 2*I
x*(-6 - 3*I) + 9 + I = x*(3 + 9*I) - 5 + 9*I
x*(4 - I) + 8 + 4*I = x*(1 + 4*I) - 5 + 3*I
x*(-5 + 8*I) + 1 - 7*I = x*(-9 - 6*I) - 6 - 9*I
x*(8 + 2*I) - 9 - 4*I = x*(-3 + 8*I) - 3 - 2*I
x*(-5 - I) - 7 - 5*I = (5*I)*x - 3 + 2*I
x*(5 - 9*I) - 7 + 4*I = x*(7 + 6*I) - 10 + 8*I
x*(-5 + 2*I) - 10 - 10*I = x*(-7 - 7*I) + 1 - I
x*(-4 + 2*I) - 2 + 4*I = x*(-1 - 3*I) + 7 - 5*I
x*(-1 - 4*I) - 3 + I = (7*I)*x + 7 + 9*I
x*(8 + 2*I) + 3 + 7*I = x*(7 + I) - 10 + 4*I
x*(3 - 10*I) - 3 - 4*I = x*(-8 + 3*I) - 4 + 3*I
x*(5 + 4*I) - 9 - 9*I = x*(8 + I) + 6 + I
x*(2 + 4*I) - 5 - 7*I = x*(6 + 5*I) - 2 + 3*I
(-9*I)*x + 3 - I = (-8*I)*x - 3 + I
x*(-9 + 3*I) + 4 + 3*I = x*(-9 - 10*I) + 4 - I
-2*x + 2 + 7*I = x*(-9 + 3*I) + 5
x*(-1 + 3*I) + 5 - 3*I = x*(-3 - 7*I) + 5 + 3*I
x*(5 - 6*I) + 3 - 7*I = x*(9 - 8*I) + 6 + 8*I
x*(6 - 8*I) - 7 - 5*I = x*(8 - 2*I) - 8 + 2*I
x*(5 + 7*I) - 2 + I = x*(9 + 6*I) + 2 + 8*I
x*(9 + 8*I) - 3 - 9*I = x*(-8 - 6*I) + 3 + 7*I
x*(2 + I) + 8 - 7*I = x*(7 + 3*I) + 4 - 10*I
x*(-7 - 10*I) - 5 - 5*I = x*(-10 - 7*I) - 9 - 4*I
x*(4 - 6*I) - 7 - 8*I = x*(7 - 4*I) - 9 + 5*I
x*(-3 - 9*I) - 1 - I = x*(-2 - 7*I) - 5 - 4*I
x*(2 + 6*I) + 8 - 9*I = x*(2 + 3*I) - 5 - 10*I
x*(1 + 7*I) + 5 - 8*I = x*(-2 - 7*I) + 1 - 10*I
x*(7 - 8*I) - 8 + 8*I = x*(-5 + I) - 1 + 6*I
x*(-9 + 3*I) - 5 + 9*I = x*(7 - 5*I) + 6 - 3*I
x*(1 + 7*I) + 1 + 3*I = x*(4 + 5*I) + 6 - I
x*(-6 - 5*I) + 9 + 7*I = x*(7 - 9*I) - 5 - 9*I
x*(4 - 3*I) + 4 = x*(-3 + 7*I) + 8 - 4*I
x*(-6 + 3*I) - 9 + 9*I = x*(3 - 5*I) - 1 + 3*I
x*(7 - 5*I) - 1 + I = x*(-2 - 6*I) + 2 + 8*I
x*(4 + 2*I) - 7 + 3*I = x*(6 - 3*I) - 4 - 10*I
x*(8 - 3*I) + 5 - 8*I = x*(2 + 9*I) + 4 + I
x*(-2 - 6*I) + 9 - 2*I = (4*I)*x + 8 - 9*I
x*(-5 - I) - 7 = x*(-6 + 2*I) + 1 + 5*I
x*(-2 + 5*I) - 5 - 6*I = x*(-8 - 5*I) + 6 + 9*I
x*(-4 - 7*I) + 1 - 5*I = x*(-4 - 3*I) + 3 + 3*I
x*(-2 + 2*I) + 7 + 9*I = x*(-4 - 5*I) - 9 - 2*I
x*(9 - 7*I) - 1 - I = x*(-8 - 4*I) - 3 + 5*I
x*(-7 - 4*I) + 1 + 3*I = (8*I)*x - 6 + 5*I
x*(9 + 6*I) - 5 + 8*I = x*(1 - 8*I) - 1 + I
(-9*I)*x - 7 - 5*I = x*(8 - 10*I) + 8
x*(-3 + 7*I) - 3 - 10*I = x*(-4 - 4*I) + 1 + 9*I
x*(-9 - 5*I) + 8 - 10*I = x*(-9 - 4*I) + 1 + 6*I
x*(2 - 6*I) + 8 - 4*I = x*(-8 - 5*I) + 4 - 10*I
x*(5 + 5*I) + 3 + 5*I = x*(2 - 8*I) - 6 + 7*I
(2*I)*x + 1 = x*(8 + 8*I) - 9 + I
x*(-8 + 8*I) + 2 - 8*I = x*(-9 - I) - 1 + 4*I
x*(7 - 7*I) - 6*I = x*(-8 - 8*I) - 9 - 6*I
x*(-1 + 6*I) + 3 - 7*I = x*(-2 - 10*I) + 5 - 4*I
(-2*I)*x + 8 - 10*I = x*(-5 + 5*I) + 7 + 2*I
x*(-9 + 6*I) + 4 - 4*I = x*(-9 + 4*I) + 8 - 3*I
x*(-8 + 4*I) - 2 + 7*I = x*(6 - 5*I) - 8 + 5*I
x*(8 - 3*I) - 4 - 10*I = x*(7 + 2*I) - 2 + 8*I
x*(2 - 7*I) + 8 - 5*I = x*(-10 + 5*I) + 2 - 7*I
-5*x + 2 - I = x*(5 + 9*I) - 5 + 2*I
x*(7 - 3*I) - 10 - 4*I = x*(-6 - 8*I) - 1 + 8*I
x*(-2 + 7*I) + 9 - 7*I = x*(-2 + I) - 7 + 4*I
x*(-6 + 5*I) + 2 + 8*I = (-7*I)*x + 8 + 4*I
x*(-9 + 6*I) + 7*I = x*(-4 - 4*I) - 3 - I
x*(1 - 2*I) + 5 - 6*I = 8*x + 4 - 4*I
3*x + 7 + 5*I = x*(-7 + 8*I) + 7 + 5*I
x*(-9 + 7*I) - 8 + 9*I = x*(-10 - 6*I) - 8*I
x*(-6 - 9*I) + 8 - 4*I = x*(3 + 4*I) + 4
x*(-10 + 3*I) - 10 - 2*I = x*(8 + 6*I) + 9 + 7*I
x*(7 - 9*I) - 8 + 9*I = x*(-10 - 3*I) + 7 + 3*I
x*(-5 - 6*I) + 3 - 7*I = x*(-9 + 4*I) - 3 - 10*I
x*(4 - 4*I) + 9 - 3*I = x*(9 - 4*I) - 2 - 4*I
x*(7 - 8*I) - 1 - 6*I = x*(3 - 6*I) + 8 + I
x*(4 - 5*I) - 6*I = x*(9 - 4*I) - 7 - 7*I
4*x + 7 - 7*I = -3*x - 8 - 6*I
x*(-6 - I) - 4 - 10*I = x*(1 - 2*I) + 2 + 2*I
x*(-7 + I) + 2 + 6*I = x*(-2 + 5*I) - 3 - 10*I
x*(-9 - 4*I) + 4 - 9*I = x*(-10 + I) - 2 + 7*I
x*(4 - 5*I) + 7 - 5*I = -10*x + 9*I
(3*I)*x - 7 = x*(-7 + I) + 6 - 5*I
x*(-7 - I) + 9 - 10*I = x*(1 - 9*I) + 1 + I
x*(-7 + 2*I) - 9 + I = x*(8 + 6*I) - 4 + 3*I
x*(-3 - 7*I) - 3 - 4*I = x*(-4 - 4*I) - 4 - 8*I
x*(-5 + 8*I) - 4 - 7*I = x*(-6 - 2*I) + 3 + 7*I
x*(-8 + 4*I) - 7 - 5*I = x*(-2 + 4*I) + 4 - 4*I
x*(6 - I) - 2 - 2*I = x*(-5 - 8*I) - 3 - 2*I
x*(-3 + 5*I) - 4 + 4*I = x*(1 + 3*I) - 8 + 3*I
x*(7 - 10*I) + 8 + 9*I = x*(-3 + 6*I) + 1 - 10*I
x*(-1 - 2*I) + 8 + 2*I = x*(7 - 9*I) + 9 - 9*I
x*(-5 - 7*I) - 9 - 7*I = x*(-6 - I) - 3 - 7*I
x*(6 + 4*I) + 8 - 4*I = x*(1 + 9*I) - 10*I
x*(-6 - 10*I) + 4 + 4*I = x*(3 + 2*I) + 2 + 7*I
x*(2 - 3*I) + 4 - 2*I = x*(5 + 8*I) + 7 + 7*I
x*(-2 - 4*I) - 1 + 3*I = x*(-4 + 8*I) + 3 + 2*I
x*(4 + 3*I) + 3 = x*(-2 + 8*I) - 5 + 6*I
x*(6 + I) - 7 - I = x*(-4 + 8*I) - 3 + 8*I
x*(-3 - I) - 8 + 3*I = x*(-2 + 6*I) - 5 + 2*I
x*(-5 - 9*I) + 3 + 3*I = x*(6 + I) + 4 + I
x*(9 - 2*I) - 6 - 2*I = x*(5 + 3*I) + 9 - I
x*(5 + 2*I) + 4 + 7*I = x*(9 - 8*I) + 1 - 9*I
x*(2 - 4*I) + 5 - 10*I = -5*x + 4 - I
x*(7 + I) + 5 + 8*I = x*(9 - 10*I) - 7*I
x*(3 + 8*I) + 7 - 5*I = x*(-3 + 3*I) + 8 + 8*I
x*(6 - 4*I) - 8 + 3*I = x*(-7 - 9*I) - 8 + 7*I
7*x + 8 + 5*I = x*(6 - 6*I) - 6 - 9*I
x*(1 - 3*I) + 7 + 9*I = (-10*I)*x - 2*I
x*(8 - 8*I) - 8 - 9*I = x*(-3 + 9*I) - 6 - 10*I
x*(3 - I) + 8 + 5*I = x*(1 - 2*I) + 4 - 3*I
x*(-6 - 6*I) + 4 + 3*I = x*(-10 - I) + 8 + I
x*(-5 + 6*I) + 3 = x*(-9 - 3*I) + 3 + 9*I
x*(5 - 7*I) + 3 + 4*I = x*(-10 - 7*I) - 8 + 2*I
x*(-8 - 5*I) - 3 - 7*I = (7*I)*x - 4 + 7*I
(8*I)*x + 4 + 7*I = x*(-5 - 8*I) + 5 + 2*I
x*(-7 + 2*I) + 2 - 10*I = x*(-5 - 9*I) + 4 - 4*I
x*(-5 + 3*I) - 3 - 3*I = x*(3 - 3*I) + 6 + 9*I
-2*x - 6 - 8*I = x*(7 + 8*I) - 6 - 2*I
x*(-7 - 7*I) - 8 + I = x*(8 - 8*I) + 7 - 3*I
x*(7 - 5*I) + 8 - 8*I = x*(-3 - 4*I) - 1 + 6*I
x*(9 + 7*I) - 5 + 6*I = x*(-8 + 4*I) - 5 - 4*I
x*(1 + 3*I) - 5 + 9*I = x*(-7 - 8*I) + 5 - 8*I
x*(3 + 9*I) - 8 - 10*I = x*(9 - 8*I) - 3 - I
x*(5 - 5*I) - 5 - 3*I = x*(-7 + 6*I) - 1
x*(-8 - 3*I) - 3 - 9*I = x*(4 - 6*I) + I
x*(5 + 6*I) + 3 + 9*I = x*(-10 - 8*I) + 1 - 2*I
x*(6 - 4*I) + 2 + 8*I = x*(-9 - 6*I) - 6 - 10*I
x*(-4 - 2*I) - 10 = x*(6 + 4*I) + 4 - 9*I
x*(-3 + 9*I) + 4 - I = x*(-9 + 3*I) + 3 - 10*I
x*(-1 - 6*I) - 3 + 2*I = x*(4 - 8*I) - 1 - 4*I
x*(-1 - 4*I) - 4 + 7*I = x*(-7 - 4*I) - 1 - 8*I
x*(-10 + 5*I) + 9 - I = x*(-4 + I) - 8 - I
x*(2 + 7*I) - 6 - 10*I = x*(6 + I) - 10 - 5*I
x*(2 + 2*I) - 3 + 7*I = x*(-5 - 3*I) - 9 - 3*I
x*(9 - I) - 10 - 2*I = x*(-6 + 9*I) + 9 + I
x*(9 - 7*I) + 4 + 4*I = x*(6 + 9*I) + 3 + 4*I
x*(-6 - 6*I) - 1 - 7*I = x*(-9 - 10*I) + 5 + I
x*(-7 - 10*I) + 7 + I = x*(8 - 3*I) + 1 - 5*I
x*(-2 + 7*I) + 3 + 7*I = x*(2 - 5*I) + 2
x*(-1 + 5*I) - 5 - 5*I = (-3*I)*x - 8 + 9*I
x*(-10 - 3*I) - 8 + 8*I = x*(-7 + 5*I) + 7 + 6*I
x*(-1 + 4*I) - 6 - 8*I = x*(-5 + 9*I) - 2
x*(3 + I) - 6 + 9*I = x*(-10 - 6*I) + 7 + 9*I
x*(-4 + 8*I) + 1 - 6*I = x*(-3 + I) + 2 + 3*I
x*(4 - 2*I) - 6 - 9*I = x*(-2 - 6*I) - 8 + 5*I
x*(2 + 4*I) - 8 + 5*I = x*(-5 - 3*I) + 8 - 9*I
x*(-4 - 3*I) - 6 - 4*I = x*(8 - 8*I) - 1 + 4*I
x*(3 + 9*I) + 8 - 5*I = x*(9 + 2*I) + 3 - 7*I
x*(-9 - 7*I) + 6 - I = x*(8 - 10*I) - 7 - 8*I
x*(6 - 2*I) - 1 - 8*I = x*(8 + 6*I) + 2 + 4*I
x*(7 + 2*I) + 2 + 7*I = x*(-3 - 9*I) - 10
x*(-1 - 4*I) + 2 - 4*I = x*(7 + 7*I) + 6 + 3*I
-4*x - 5 + 9*I = x*(-5 + 7*I) + 4 + 2*I
x*(-5 + 4*I) + 5 - 9*I = x*(-6 + 4*I) - 9 + 9*I
x*(-2 - 5*I) - 1 - 9*I = x*(1 - 3*I) + 6 - 5*I
x*(2 - 9*I) - 7 - 3*I = x*(9 - 9*I) + 5 - 6*I
x*(3 - 2*I) - 6 + 2*I = x*(-5 - 3*I) - 8 - 6*I
x*(-3 - 7*I) - 4 + I = x*(6 + 6*I) + 3 + 6*I
x*(1 - 10*I) + 1 + 3*I = x*(3 - 10*I) - 4 - 6*I
x*(-3 + 8*I) + 9 - 4*I = x*(-4 + 9*I) + 7 - 8*I
x*(1 - 4*I) - 9 + 7*I = x*(-9 - 5*I) + 8 + 3*I
x*(-10 + 3*I) + 7 - 10*I = x*(5 + 7*I) - 7 - 3*I
x*(-8 - 7*I) + 7 = x*(6 - I) + 6*I
x*(3 + 7*I) - 7 + 6*I = x*(-2 - I) + 1 - 8*I
x*(9 + 5*I) - 7 + 2*I = x*(6 + 8*I) - 9 - 4*I
x*(-4 + 3*I) + 4 - 7*I = x*(8 - 4*I) + 8 + 4*I
x*(-10 + 6*I) - 8 + 7*I = -6*x - 7
x*(2 + 4*I) - 7 + I = x*(5 - 8*I) + 3*I
-7*x + 7 + 8*I = x*(-9 + 9*I) - 6 + 5*I
x*(-1 - 7*I) - 9 + 7*I = x*(7 - 8*I) - 4 + I
x*(6 + I) + 7 - 6*I = x*(5 - 6*I) - 8 + 2*I
x*(3 + 2*I) - 4 - 4*I = I*x + 1 - 3*I
x*(6 - 2*I) + 3 - 8*I = x*(4 + I) + 3 - I
x*(-1 - 6*I) + 4 + 5*I = x*(-4 + 8*I) + 7 + 6*I
(-6*I)*x - 8 + I = x*(-8 - 3*I) - 9 + 3*I
x*(9 - 8*I) - 3 - 9*I = x*(3 - 6*I) - 2 - 5*I
(5*I)*x - 2 - 8*I = x*(2 + 8*I) + 8 + 4*I
x*(-5 - 3*I) - 4 + 2*I = x*(-3 + 6*I) + 6 - 5*I
(3*I)*x + 1 + 4*I = x*(-5 - I) + 4 - 10*I
x*(3 - I) + 8 + 4*I = x*(-6 + I) + 2 + 2*I
x*(-7 + 9*I) + 9 - 9*I = x*(7 - 4*I) + 1 - 2*I
x*(1 - 9*I) - 9 - 9*I = -5*x - 3 - 6*I
x*(6 - 5*I) + 6 - 7*I = x*(-3 + 9*I) + 6 + 6*I
-x + 1 - 4*I = x*(-10 + 9*I) - 4 + 8*I
x*(-1 + 8*I) + 2 - 5*I = x*(-8 - 9*I) + 1 + 6*I
x*(9 + 4*I) + 2 + 8*I = x*(7 + 4*I) + 8 - I
3*x + 9 - 8*I = x*(8 - 3*I) - 2 - 7*I
x*(9 + 8*I) + 7 - 3*I = x*(-1 + 5*I) - 4 - 6*I
x*(-7 + 2*I) - 2 - 2*I = x*(-3 + 2*I) - 10 - 8*I
x*(7 + 8*I) + 3 - 8*I = x*(6 - 2*I) - 4 - 6*I
x*(-9 + 7*I) + 7 + 6*I = x*(6 + 9*I) - 1 + 2*I
x*(-7 + 5*I) + 5 - 7*I = x*(9 - 8*I) - 10 - 9*I
x*(5 + I) - 10 + 4*I = x*(1 + 7*I) + 3 + I
x*(-8 - 9*I) + 9 + 9*I = x*(8 + 9*I) + 5 + 9*I
x*(8 + 4*I) - 6 + 8*I = x*(-9 - 10*I) - 4*I
x*(8 + 4*I) + 1 - 10*I = x*(3 - 4*I) - 1 - 10*I
x*(-1 - I) - 3 - 7*I = (7*I)*x - 5 + 3*I
x*(9 - 7*I) + 2*I = x*(-8 - I) - 5 + 7*I
x*(5 + 4*I) + 9 - 2*I = x*(1 + 5*I) + 8 - 9*I
x*(6 + 4*I) + 4 - 8*I = x*(3 - 6*I) - 6
x*(-7 + 7*I) - 1 - 2*I = x*(6 - 10*I) + 1 - 5*I
x*(-3 - 9*I) - 3 - 10*I = x*(-10 - 2*I) + 2 + 8*I
x*(1 + I) - 1 + 4*I = x*(-3 + 8*I) - 5 - 5*I
x*(-1 - 8*I) - 1 + 8*I = x*(-1 - 10*I) - 4 - 8*I
x*(-6 + 7*I) - 8 + 7*I = x*(-9 - 9*I) - 3 + 6*I
x*(-6 - I) + 5 - I = x*(4 - 7*I) - 9 - 5*I
x*(1 - 2*I) + 2 - I = x*(-9 - 3*I) + 1
(3*I)*x - 10 - 9*I = x*(-3 + I) - 8 - 8*I
x*(3 - 9*I) - 10 - 3*I = x*(-7 - 2*I) - 6 + 7*I
x*(3 + 9*I) - 9 - 3*I = (2*I)*x + 1 - 7*I
x*(-2 + 6*I) - 5 - 6*I = x*(5 + 5*I) - 5 + 4*I
x*(5 - I) - 9 + I = x*(-5 + 5*I) - 2*I
-10*x - 2 - 9*I = x*(8 - 10*I) + 5 - 6*I
x*(2 + 2*I) + 2 + 4*I = x*(1 - 2*I) - 7 - 10*I
x*(7 - 3*I) - 7 - 10*I = x*(-2 - 8*I) + 2 + 8*I
x*(6 - 10*I) - 7 + 8*I = x*(1 - 8*I)
x*(-10 + 6*I) - 9 - 2*I = x*(9 + I) - 3 - 7*I
(-6*I)*x - 9 - 10*I = x*(9 - 10*I) - 5 + 6*I
(4*I)*x - 3 - 9*I = x*(9 + 9*I) + 8 + 3*I
x*(4 + 4*I) - 3 - 5*I = x*(8 - 5*I) - 4
x*(-10 - 9*I) - 1 - 2*I = x*(7 - 3*I) - 2
x*(5 - 9*I) + 8 - I = x*(9 + I) + 3 - 3*I
x*(9 - 2*I) - 10 + 6*I = x*(9 - 4*I) - 4 - 3*I
x*(2 - 4*I) - 6 = x*(-2 + 2*I) + 2 + I
x*(-9 - 7*I) - 2 + 6*I = (-8*I)*x - 7*I
x*(-7 - 4*I) - 1 - 5*I = x*(4 + 5*I) + 8 - 8*I
x*(-5 - 7*I) - 6 - 7*I = x*(-10 - 5*I) - 10 + 8*I
x*(8 - 9*I) + 9 + 7*I = x*(-6 + 8*I) + 1 + 8*I
x*(6 - 7*I) + 8 - 6*I = x*(7 + 6*I) - 5 - 4*I
x*(3 - 9*I) + 2 - 3*I = x*(3 - 2*I) - I
x*(6 - 6*I) - 2 + 6*I = x*(-5 + 8*I) - 8 - 8*I
x*(-1 - 8*I) - 10 - 5*I = x*(-2 - 8*I) - 6 + 5*I
x*(-8 + 5*I) - 6 - I = I*x - 10 - 7*I
x*(-10 - 10*I) + 5 - I = x*(-1 - 5*I) - 5 - 5*I
x*(1 + I) - 5 - 3*I = x*(5 + 5*I) + 7 - 6*I
x*(-2 - I) - 2*I = x*(-10 + 7*I) - 8 - 7*I
x*(8 + 5*I) + 2 + 4*I = x*(8 - 3*I) + 2 - 6*I
x*(6 + 5*I) + 1 + 8*I = x*(-2 - 8*I) - 5 + 8*I
x*(-9 + 6*I) + 1 - 4*I = x*(-9 + 9*I) + 4 - 10*I
x*(-9 - 10*I) - 4 + 2*I = x*(-5 - 7*I) - 7 - 6*I
x*(3 + I) + 8 - 8*I = x*(-7 - 3*I) - 3 - 8*I
x*(-7 - 2*I) + 4 + 2*I = x*(-6 - 10*I) + 1 - 4*I
x*(7 + 8*I) + 2 + 6*I = x*(2 + 8*I) + 1 - 6*I
x*(2 + I) + 4 + I = x*(-10 - 2*I) - 9 - 4*I
x*(6 - 7*I) + 1 + 3*I = I*x + 9 - 5*I
x*(1 - 2*I) + 7 + 6*I = x*(7 + 3*I) + 6 - 5*I
x*(-9 - 4*I) - 8 = x*(2 + 7*I) - 2 + 9*I
x*(-8 - 2*I) - 10 + 8*I = x*(-1 + 9*I) - 8 - 3*I
x*(-5 + 5*I) + 8 - 3*I = x*(8 + 8*I) + 8 - 7*I
x*(6 - 4*I) - 5 - 6*I = x*(-10 + 3*I) + I
x*(4 - I) + 2 + 7*I = x*(-2 - 2*I) - 10 - 4*I
x*(-9 - 8*I) + 5 - 10*I = x*(-8 - I) + 5 - 5*I
x*(9 - 4*I) - 3 = x*(-6 - 4*I) + 4*I
x*(-3 + 8*I) - 9 + 4*I = x*(-5 + 2*I) - 4 + 2*I
x*(-5 - I) + 3 - 5*I = x*(-7 + 4*I) - 1 + 4*I
x*(3 + 2*I) + 5 - 2*I = x*(7 - 4*I) + 7 - 3*I
x*(-2 - 9*I) + 3 - 10*I = x*(-10 - 4*I) - 6*I
x*(-4 - 7*I) + 9 + 3*I = x*(-9 + 7*I) + 5 + 8*I
-2 + 5*I = x*(-1 + 7*I) + 2 - 9*I
6*x - 7 - I = x*(9 + 8*I) - 1 - 6*I
x*(-8 + 9*I) + 6 + 6*I = x*(-2 + I) - 4 - 6*I
x*(-8 + 7*I) - 1 + 7*I = 3*x + 2 + I
(-I)*x - 10 = x*(-8 - 8*I) - 7 + 6*I
x*(4 + 3*I) - 6 + 5*I = x*(-3 - 7*I) + 7 - 3*I
x*(3 - 3*I) + 7 - 7*I = x*(-9 - 8*I) - 10 - 7*I
x*(5 + 2*I) - 6 = x*(-1 - 4*I) - 8 - 10*I
x*(5 - 6*I) + 4 + 5*I = x*(-4 + I) + 9 - 6*I
x*(2 + 4*I) - 6 = x*(-8 - 8*I) + 9 - 10*I
x*(5 - 4*I) - 4 - 7*I = x*(-1 - 4*I) + 3 - 3*I
x*(-1 + 3*I) - 9 - 2*I = (-9*I)*x + 4 - 4*I
x*(-8 - 10*I) + 5 - 8*I = x*(4 + 2*I) + 8 + 4*I
x*(-3 + 6*I) + 9 - I = x*(-7 - 7*I) + 6 - 9*I
x*(-8 + 9*I) - 8 - 10*I = -5*x - 8 - 3*I
x*(6 + I) + 4 + 7*I = x*(9 + I) - 1 + 7*I
x*(-1 - 10*I) - 10 + 7*I = x*(6 - 2*I) + 1 - 4*I
x*(-5 + 6*I) + 7 - 7*I = x*(-6 - 4*I) - 9 - 5*I
x*(2 - 10*I) - 7 + 5*I = x*(-10 + I) - 5 - I
x*(-6 + 8*I) + 8 - 3*I = 8*x + 6 - 5*I
x*(-9 - 4*I) - 4 - 8*I = x*(-7 - 3*I) - 5 - 3*I
x*(-3 + 8*I) + 3 + 8*I = x*(-5 - 8*I) + 7 - 6*I
I*x - 6 + 3*I = (-9*I)*x - 4*I
x*(7 + 2*I) - 8 + 6*I = x*(3 + 8*I) + 7 - 4*I
x*(-10 - I) - 2 - 2*I = x*(7 + 8*I) + 9
7 + I = x*(-5 + 5*I) - 5
x*(3 + 7*I) - 4 + 6*I = x*(-3 - 9*I) + 9 + 3*I
x*(-1 + 3*I) + 1 + 9*I = (7*I)*x + 7 + 3*I
x*(5 - 3*I) - 10 - 7*I = 3*x + 8 + 3*I
x*(3 - 4*I) + 7 + 3*I = x*(-1 - 3*I) - 10 - 9*I
(4*I)*x - 10 + 3*I = x*(-10 - 10*I) - 4 + 4*I
x*(-7 - 10*I) + 6 + 6*I = -8*x + 7 - I
x*(-6 - 2*I) + 9 + 5*I = x*(-5 - I) - 8 + 5*I
x*(5 - 7*I) - 6 - 2*I = x*(6 + 9*I) - 6 + 3*I
x*(4 + 9*I) - 5 + 7*I = x*(3 - I) + 4 + 2*I
x*(8 - 3*I) - 3 - 9*I = x*(-9 - 5*I) + 3 - 9*I
x*(-10 - 6*I) - 9 = x*(4 + 2*I) - 3 - 3*I
x*(2 + 2*I) - 2 = x*(4 - 2*I) - 1 - 6*I
x*(1 - 8*I) + 1 + 5*I = x*(4 + 5*I) - 2 + 9*I
x*(-5 + 6*I) - 9 - 4*I = x*(-3 + 3*I) + 9 - 6*I
x*(8 - 9*I) + 9 - 8*I = x*(6 - 6*I) + 2
x*(-3 - 10*I) - 8 - 6*I = x*(5 + 4*I) - 8 + 2*I
x*(-3 - 10*I) + 6 + I = x*(3 - 5*I) - 2 - 10*I
x*(5 - 3*I) - 8 + 3*I = x*(-9 - 9*I) + 9 + 8*I
I*x + 3 - I = x*(8 + 5*I) - 10 - 4*I
x*(-9 + 7*I) - 2 = x*(7 - 3*I) + 7*I
x*(-1 + 7*I) + 1 - 9*I = x*(4 - 7*I) - I
x*(-4 + 7*I) - 6*I = x*(-9 - I) - 5 - 3*I
x*(1 - 2*I) - 2 + 7*I = x*(4 - 3*I) + 9 - 8*I
x*(-8 - 3*I) + 6 + I = x*(3 + 6*I) - 1 + 4*I
x*(-10 + 5*I) - 6 - 7*I = x*(-6 + 6*I) - 2 - I
x*(-1 - 6*I) + 3 - 4*I = x*(7 + 7*I) - 3 - 3*I
x*(-4 - 3*I) - 5 - 5*I = x*(-3 - 9*I) + 7
x*(2 - 4*I) - 6 + I = (6*I)*x - 3 - 7*I
x*(-3 - 3*I) + 7 = x*(3 - I) - 9 - 5*I
x*(-6 + I) - 2 + 2*I = x*(-3 + I) - 8 - 4*I
x*(-10 + 2*I) - 3 - 5*I = x*(-7 - 7*I) - 9 - 3*I
x*(-7 + 3*I) + 5 - 8*I = x*(4 + 2*I) + 5 + 6*I
x*(7 - 7*I) - 9 + 3*I = x*(4 - 2*I) + 7 + 8*I
x*(-1 + 3*I) + 9 + 6*I = x*(-5 + 3*I) - 7 + 6*I
x*(3 - 6*I) + 9 - 4*I = x*(-1 + 8*I) + 4 + 7*I
x*(-1 + I) - 3 + 3*I = x*(9 - 8*I) - 9 + 2*I
x*(8 + I) + 7*I = x*(1 + 3*I) + 6 + 9*I
x*(-2 + 5*I) - 4 - 2*I = x*(-6 + 5*I) - 6 + 5*I
-8*x - 6 - 6*I = x*(1 - 5*I) + 5 + 8*I
x*(-1 - 4*I) + 8 - 4*I = x*(-8 - 5*I) + 6 - 6*I
x*(8 - 2*I) - 1 + 8*I = x*(-3 + 4*I) + 1 - 10*I
x*(-5 - 8*I) - 5 = 9 - 2*x
x*(1 - 6*I) + 8 - 8*I = x*(-10 - 8*I) + 8 + 3*I
x*(-8 - 9*I) + 5 - 3*I = x*(1 + 2*I) + 5 - 10*I
x*(8 + 8*I) + 4 + I = x*(4 - 6*I) + 1 - 9*I
x*(-8 - 9*I) - 6 - 9*I = x*(6 + 8*I) + 1 + I
x*(6 - 5*I) + 4 - 6*I = (4*I)*x + 4 + 2*I
x*(-4 - 10*I) + 4 - 8*I = x*(-6 + 2*I) + 2 - 6*I
x*(4 + 5*I) + 4 + I = (-9*I)*x + 9 - 8*I
x*(-10 + I) + 4 - 8*I = 2*x - 4 - 6*I
x*(-9 + 5*I) - 10 + I = x*(-6 + 3*I) + 1 - 8*I
x*(-7 - 7*I) - 2 + 8*I = x*(-7 - 6*I) + 6 - 4*I
6*x + 8 + 7*I = x*(-5 - 6*I) + 4 - 4*I
x*(-10 - 2*I) + 1 - 3*I = x*(-4 + 5*I) - 2 + 6*I
x*(-7 - 10*I) + 9 - 3*I = x*(-4 - 5*I) + 3*I
x*(5 + 5*I) - 7 - 4*I = x*(-7 + 8*I) - 5 + 8*I
x*(9 + 8*I) + 3 + I = x*(3 + 6*I) + 6 - 9*I
x*(8 + I) + 2 + 3*I = x*(-8 - 7*I) + 7 + 2*I
x*(4 - 2*I) - 10 - 3*I = 5*x + 2 + 2*I
x*(-7 - 4*I) - 6 + 2*I = (-8*I)*x - 5 + 4*I
x*(8 - 9*I) - 2 + 6*I = x*(-2 - 2*I) + 7 + I
x*(9 - 10*I) - 2 + 8*I = x*(-9 + 4*I) - 5 - 8*I
x*(2 + 3*I) - 1 + 7*I = x*(-1 - 4*I) - 5 + 9*I
x*(3 - 4*I) - 8 + 4*I = (-3*I)*x + 9 + 3*I
x*(7 - 10*I) - 8 + 5*I = x*(-10 + 8*I) - 8 - 9*I
-x + 8 - 9*I = x*(-2 - 4*I) + 4*I
x*(-5 - 3*I) - 10 - 3*I = x*(6 - 6*I) + 9 + 5*I
x*(7 - 7*I) - 5 + 2*I = x*(-5 - 5*I) + 1
x*(-6 - 2*I) - 2 - I = x*(-3 - 6*I) - 10 + 3*I
x*(5 - 8*I) = x*(-4 - 3*I) + 6*I
x*(-1 - 8*I) - 2 + 7*I = x*(-7 - 4*I) - 5 - 5*I
x*(6 + 4*I) + 7 + 7*I = x*(9 + 9*I) + 9 + 5*I
x*(8 + 3*I) - 4 + 7*I = x*(2 - 2*I) + 1 - 4*I
x*(-2 + 3*I) - 1 + I = x*(4 + I) + 5 - 10*I
(6*I)*x + 3 - 10*I = x*(-6 - 8*I) - 10 - 3*I
x*(-5 - 7*I) + 2 - 7*I = x*(6 - 9*I) + 9 - 10*I
x*(-2 + I) + 8 - 7*I = x*(-4 - 9*I) - 8 - 9*I
x*(4 - I) - 2 = x*(3 - 2*I) - 4 + 2*I
x*(-3 + 7*I) - 7 + I = x*(-6 + 3*I) + 3 - 6*I
x*(1 + 7*I) - 1 - 10*I = x*(-3 - 6*I) - 2 + 2*I
x*(4 + 3*I) - 5 - 3*I = 7*x - 5 + 4*I
x*(-9 + 3*I) + 7 + 5*I = x*(-2 - 2*I) - 7*I
x*(8 + I) - 6 + 9*I = x*(-10 + 9*I) - 9 - 6*I
x*(-5 - 4*I) - 3 - 10*I = x*(-8 - 3*I) + 1 + 7*I
3*x - 9 - 8*I = x*(-3 + I) - 7
x*(1 - 5*I) - 5 - 10*I = x*(6 - 3*I) + 4 - 10*I
x*(-3 - 10*I) - 6 + 9*I = x*(-9 + 8*I) + 7 + 8*I
x*(7 + 7*I) + 3 + 9*I = x*(-1 + 3*I) - 3 + 6*I
x*(5 - 5*I) + 1 + 7*I = x*(9 + 5*I) - 4 + 9*I
x*(-9 + 2*I) - 10*I = x*(8 - 9*I) + 5 - 9*I
x*(-1 - 7*I) + 2 + 6*I = x*(3 - 4*I) - 7 - 10*I
x*(3 + 2*I) + 4 - 4*I = x*(-10 - 6*I) - 9 + 8*I
3*x - 5 - 4*I = x*(8 + 9*I) + 3 + 4*I
x*(-2 - I) - 9 + 7*I = x*(-7 - 10*I) + 7 - 6*I
-5*x + 4 + 8*I = x*(-9 - 3*I) + 5 - 5*I
x*(6 - 8*I) + 9 = x*(-2 + 4*I) + 3 - 6*I
x*(-2 - 9*I) - 2 - 10*I = x*(4 - 8*I) - 7 + 3*I
x*(-5 - 3*I) + 2 - 10*I = x*(5 + 3*I) - 5 + 9*I
x*(-5 - 6*I) + 4 - 5*I = x*(-1 - 8*I) + 2 - 4*I
x*(-5 + 4*I) + 6 - 6*I = x*(1 - 5*I) + 9 + 7*I
x*(7 - 6*I) - 10 + 3*I = x*(2 + 9*I) - 10 + 4*I
x*(1 + 3*I) + 2 + 6*I = x*(5 - 7*I) - 10 + 5*I
x*(-8 - 3*I) + 9 - 3*I = x*(6 - 10*I) + 6
x*(-9 + 5*I) - 3 - 9*I = x*(5 - 9*I) + 1 - 2*I
x*(-5 - I) - 2 - 9*I = x*(-6 - 5*I) - 8 + 2*I
x*(7 - 3*I) - 6 + 2*I = (5*I)*x + 3*I
x*(4 + 5*I) - 8 + 6*I = -7 - 8*I
(-I)*x - 10*I = x*(5 + 5*I) + 8 - 6*I
x*(-6 + 5*I) + 2 + 5*I = x*(9 - 10*I) - 8 - 2*I
x*(2 + 6*I) - 1 - 10*I = x*(-4 + 3*I) - 7*I
x*(3 + 5*I) - 10 + 5*I = x*(-10 + 5*I) + 4 - 7*I
-8*x - 6 + 3*I = x*(-6 - 9*I) + 4*I
x*(1 + 3*I) + 6*I = x*(-1 - 6*I) - 7 - 8*I
x*(-2 + 4*I) - 8*I = x*(-4 - 3*I) - 8 + 6*I
x*(1 + 3*I) - 10 - 9*I = x*(-10 + 7*I) + 6 + 6*I
x*(-3 - 7*I) + 4 - 2*I = x*(4 + 9*I) + 8 + 2*I
x*(4 - 6*I) - 9 - 7*I = (-5*I)*x + 8 + 7*I
x*(7 + 3*I) + 8 - 5*I = x*(-6 - 2*I) + 8 - 3*I
x - 5 + 4*I = x*(-6 + 5*I) - 2 + 9*I
x*(5 + 9*I) + 5 = x*(-10 - 7*I) - 9 + 9*I
x*(-9 + 8*I) + 4 + 4*I = 5*x - 6 + 3*I
x*(-1 - 10*I) - 4 - I = x*(-6 + 8*I) + 3 - 8*I
x*(-1 + 9*I) + 4 + 6*I = x*(7 + 3*I) + 5 + 8*I
4*x + 1 - 2*I = x*(-7 - 6*I) + 9 + 8*I
x*(2 - 3*I) - 2 + 9*I = x*(-9 + 9*I) - 9 - 2*I
(-4*I)*x - 10 + I = x*(-1 - 5*I) - 5 - 5*I
-2*x + 8 - 6*I = x*(3 + I) - 3 + 5*I
x*(4 + 9*I) + 3 = x*(2 + 2*I) - 2 + 6*I
x*(7 - I) - 9 - 8*I = x*(-3 - 6*I) + 8 - I
x*(3 - 7*I) - 6 - 4*I = x*(3 - 6*I) - 8
x*(9 - 3*I) - 1 = x*(-2 + 6*I) - 6 - 6*I
x*(-4 - 8*I) - 8 - 9*I = x*(4 - 4*I) + 4 - 4*I
x*(-6 + 9*I) - 3 + I = x*(6 - I) - 8 + 2*I
x*(7 - 6*I) + 2 + 4*I = x*(7 + I) - 2 + 5*I
x*(7 + 3*I) - 5 - 3*I = x*(-10 + 2*I) + 9 + 4*I
x*(3 + 5*I) + 7 - 7*I = x*(6 - 9*I) + 5 + 5*I
x*(-8 + 7*I) + 7 + I = x*(-6 - 2*I) + 4 - 6*I
x*(2 - I) - 1 + 6*I = x*(-1 - 6*I) + 2 + 9*I
x*(4 - I) - 8 + 8*I = x*(-5 - 10*I) - 8 - 7*I
x*(5 - I) - 2 + 3*I = x*(-3 - 9*I) + 8 + 9*I
x*(-4 - 10*I) + 9 + 7*I = x*(4 - 8*I) + 5 + 3*I
x*(-4 - 6*I) + 7 = x*(-7 + 3*I) + 5 - 10*I
x*(3 - 3*I) - 10 - 9*I = x*(-4 - 4*I) - 5 - 10*I
x*(-10 - 9*I) + 1 = x*(6 + 2*I) - 10 + 3*I
x*(3 + I) - 1 + 6*I = x*(4 + 6*I) - 3 - 3*I
x*(7 - 8*I) - 8 + 8*I = x*(-3 - 4*I) - 5 - 9*I
x*(-2 - 8*I) - 6 + 2*I = x*(-10 - 7*I) - 9 - I
x*(6 - 10*I) - 9 + 7*I = -10*x + 2 - 9*I
x*(-4 + 4*I) - 7 - 10*I = x*(8 - 7*I) + 6 - 5*I
x*(3 + 2*I) - 6 + 6*I = x*(8 - 6*I) - 2 + 5*I
x*(1 - I) - 8 - 3*I = x*(-1 + 7*I) - 4 + I
x*(-6 + 3*I) - 5 - 4*I = x*(-8 + 9*I) - 4 + I
x*(-2 - 3*I) - 8 - 2*I = x*(-7 + 7*I) - 4 + 3*I
x*(-3 + 3*I) + 1 - 10*I = x*(-1 - I) - 2 - 10*I
x*(-3 - 10*I) + 2 - 2*I = x*(9 - 5*I) + 2 + 5*I
x*(-7 - 10*I) + 3 - 7*I = x*(4 - 10*I) + 7 - 8*I
-6*x - 3 - 4*I = x*(-1 - 8*I) - 9 - 10*I
-4*x + 3 - 10*I = x*(9 - 6*I) + 2 + I
x*(9 - 8*I) + 5 - 7*I = x*(4 + 5*I) - 8 - 4*I
x*(6 - 3*I) - 2 - 7*I = x*(-7 - 9*I) - 2*I
x*(9 - I) + 1 - 3*I = x*(-9 + 2*I) - 4 - 4*I
x*(-2 - 2*I) + 9 - 9*I = x*(-6 + 9*I) + 3 - 7*I
x*(-3 - 3*I) + 7 + 9*I = x*(-10 + 8*I) + 8*I
-8*x - 7 + 3*I = x*(3 + 9*I) - 5 + 4*I
x*(-2 + 6*I) - 3 + 7*I = x*(5 - 4*I) + 8 - 5*I
x*(-3 + 5*I) - 2 - 6*I = x*(-5 - 8*I) + 5 - 6*I
x*(-2 + 2*I) - 7 - 3*I = x*(4 - 5*I) + 2 + 7*I
5*x + 7 - 7*I = x*(-3 - 10*I) + 4 - 6*I
x*(-4 - 6*I) - 5 - 3*I = x*(-6 - I) + 7 + I
x*(-9 - 8*I) + 8 + 6*I = x*(-4 + I) + 2 + I
x*(-10 + 3*I) - 9 - 2*I = x*(-6 + 9*I) - 5 - 8*I
x*(-1 + 6*I) - 2 - 10*I = x*(-1 - 8*I) - 1 + 2*I
x*(-1 - 7*I) + 9 - I = x*(-2 + I) + 8 - 7*I
x*(-10 + 7*I) - 10 + 5*I = x*(2 - 5*I) + 2 - 8*I
x*(3 - 9*I) + 4 - 9*I = x*(-7 + I) + 7 + 9*I
(-4*I)*x - 6 - 4*I = x*(-5 - 5*I) + 6 - 10*I
x*(-1 + 5*I) + 9 + 3*I = x*(-6 - 6*I) - 3 + 7*I
x*(-1 - I) - 8 + 8*I = x*(3 - 4*I) - 9 - 10*I
x*(9 - 4*I) + 3 - 5*I = x*(6 - 9*I) + 5 + 8*I
x*(9 + 8*I) - 9*I = x*(-8 + 2*I) - I
x*(-8 - 8*I) + 1 + 4*I = x*(1 + 3*I) - 8 - 8*I
x*(-5 - 7*I) + 8 + 3*I = x*(-10 - 6*I) - 6 + 5*I
x*(2 - 6*I) + 7 + 6*I = x*(8 + 2*I) + 6 - 9*I
x*(9 - 2*I) - 3 - 6*I = x*(4 - 7*I) + 6 - 6*I
x*(-3 - 9*I) - 8 + 6*I = x*(6 - 7*I) - 9 - 5*I
x*(-4 - 5*I) - 2*I = x*(-7 + 5*I) + 7*I
x*(8 + 4*I) - 7 + I = x*(-7 - I) - 6 + 8*I
x*(-9 - 5*I) + 4 - 3*I = x*(-5 - 8*I) + 7 + 5*I
(-8*I)*x - 2 - 8*I = x*(-9 - 6*I) - 6 + 2*I
x*(-10 - 7*I) + 9 + 3*I = x*(4 - 4*I) - 4 - 8*I
x*(9 - 8*I) - 7 - 5*I = x*(-10 + 4*I) - 7 - 7*I
x*(5 + 7*I) - 6 + 3*I = x*(7 + 9*I) - 9 - I
x*(7 + 5*I) - 10 - 2*I = x*(-7 - I) + 5 + 5*I
x*(9 - I) - 1 + 4*I = x*(5 + I) - 8 + 8*I
x*(2 - 5*I) + 4 - 10*I = x*(-8 + 7*I) - 9 - 7*I
x*(8 + 6*I) + 7 + 6*I = x*(6 + 7*I) - 8 + 3*I
x*(-1 - 6*I) + 2 - 2*I = x*(3 + 3*I) - 6 - 2*I
x*(4 - 5*I) + 6 + 5*I = x*(-6 - 7*I) + 7 - 2*I
x*(-8 - 3*I) - 8 = x*(6 - 10*I) - 10 + 7*I
x*(3 + 6*I) + 8 + 2*I = x*(-3 - 7*I) - 1 + 3*I
x*(-2 + 2*I) - 6 + 6*I = x*(1 - 4*I) - 2 - 5*I
(-2*I)*x - 7 + 4*I = x*(-1 + 9*I) + 4 + 5*I
x*(-5 + 8*I) + 3 - 2*I = x*(-6 + 4*I) - 6 + 4*I
(-7*I)*x + 2 + 6*I = x*(-6 - 6*I) + 1 + 2*I
x*(-9 + 8*I) + 5 + 3*I = x*(4 - 9*I) + 1 + 5*I
x*(-8 - 3*I) - 2 + 8*I = x*(3 + 7*I) - 1 - 2*I
x*(4 + 7*I) + 9 + 6*I = x*(-6 + I) - 6 - 9*I
x*(-4 - 2*I) - 5 - 2*I = x*(-3 - I) + 9 - 9*I
x*(-9 - 10*I) - 4 - 5*I = x*(-9 + I) - 10 - 5*I
x*(2 + 2*I) - 5 - 4*I = (-3*I)*x - 9 + 7*I
x*(-9 + 8*I) - 10 + 7*I = x*(2 + 5*I) + 6 + 2*I
x*(4 - 8*I) + 1 - 3*I = x*(-10 - 7*I) - 3 + 4*I
x*(9 + 2*I) + 4 + 2*I = x*(-9 - 4*I) + 9 + 8*I
x*(-4 - 10*I) + 6 - 3*I = x*(-1 + 3*I) + 4 + 7*I
x*(9 - 10*I) + 2 + 5*I = x*(4 + 8*I) - 2 - 5*I
x*(-3 + 5*I) - 3 - 9*I = x*(-9 - I) - 7 - 4*I
x*(-2 + 9*I) - 3 - 7*I = x*(5 + 2*I) - 1 - I
x*(7 + 5*I) + 7 + 7*I = x*(-2 - 8*I) + 9 + I
x*(-5 - 4*I) - 9 + 5*I = x*(-10 + 4*I) + 7 - I
x*(-1 + 6*I) + 2 - 8*I = x*(-8 + 2*I) + 2*I
x*(8 - 6*I) - 8 - 9*I = x*(-6 - 7*I) + 1 + 3*I
x*(-5 + 8*I) - 1 - 6*I = x*(3 + 5*I) - 5*I
x*(-9 - I) - 7 + 4*I = x*(2 - 7*I) - 1 + 4*I
x*(-6 - 4*I) + 1 = x*(4 + 6*I) - 8 - 6*I
x*(-7 + 9*I) - 1 + 3*I = x*(9 + 8*I) + 8
x*(-10 - 3*I) + 7 - 6*I = x*(2 - 8*I) - 8 + 4*I
(4*I)*x - 4 + 4*I = x*(4 - 2*I) + 8 - 4*I
x*(-4 - 2*I) + 3 - 9*I = x*(-3 - 10*I) + 7 + 3*I
x*(-6 + 4*I) - 1 + 5*I = -2 + 7*I
x*(-10 + 3*I) - 4 + 6*I = x*(-5 + 5*I) - I
x*(7 + 6*I) - 10 - I = x*(3 + 7*I) + 4
x*(3 - 7*I) - 9 - 3*I = x*(9 - 10*I) + 2
x*(2 - 4*I) + 4 - 2*I = (-I)*x - 7 - 2*I
x*(-1 + I) - 6 + I = x*(-2 - 7*I) - 5 - 2*I
x*(-5 + 4*I) - 6 + 4*I = x*(-8 + 5*I) + 8 + 4*I
x*(-1 + 9*I) - 6 - 5*I = x*(-6 - 3*I) + 8 + 3*I
x*(-10 + 4*I) - 9 - 10*I = x*(7 + 9*I) + 8 + 5*I
x*(6 - 7*I) - 1 - 9*I = x*(-8 - 7*I) - 7 - 8*I
-3*x + 8 + 7*I = x*(4 - 5*I) + 2 - 9*I
3*x + 6 + 7*I = x*(-2 + 6*I) - 3 - I
-x + 1 - 10*I = x*(2 - 7*I) + 6 + 4*I
x*(1 + 3*I) - 8 - 4*I = x*(3 + 3*I) - 3 - 9*I
x*(-7 + 3*I) + 9 + 9*I = x*(3 - 6*I) + 7 + 5*I
-4*x - 3 + 3*I = x*(6 - 7*I) + 3 - 10*I
x*(-10 - 3*I) + 6 - 3*I = x*(-2 + I) - 8 + 7*I
x*(-10 + 9*I) + 9 = x*(4 + 5*I) + 4 - 10*I
x*(5 - 10*I) + 8 + 8*I = x*(4 - I) - 6 - 3*I
(9*I)*x - 9 + 5*I = x*(-7 - 4*I) - 7 - 3*I
x*(-8 + 4*I) - 3 - 8*I = x*(-3 - 9*I) + 1 + I
x*(-3 + 2*I) - 9 - 9*I = x*(4 - 10*I) + 6 - I
x*(-3 - 2*I) - 4 - I = x*(-9 + 5*I) - 5 - 7*I
x*(-1 + 7*I) - 8 + I = x*(-9 - 6*I) - 10 + 2*I
x*(-9 - 6*I) + 1 - 8*I = x*(-3 - 2*I) + 1 + 9*I
x*(-4 - 9*I) + 7 - 4*I = x*(-6 - 6*I) - 3 - 6*I
x*(2 + 4*I) - 5 - 4*I = x*(-6 - 9*I) + 1 + I
x*(3 + I) - 10 - 6*I = x*(3 - 8*I) + 4 - 6*I
x*(-2 - 2*I) - 1 + I = x*(-2 + 2*I) + 1 + 9*I
x*(1 + 9*I) + 1 - 3*I = x*(-6 + 5*I) + 2 + 7*I
x*(9 - 2*I) + 1 - 2*I = x*(-4 - 9*I) - 6 + 8*I
(-6*I)*x + 5 + 3*I = x*(-2 + 9*I) + 3 + 7*I
x*(-3 + 5*I) + 1 - 2*I = -2*x - 6 + 4*I
x*(7 + 3*I) - 8 = x*(-9 - 7*I) + 8 + 5*I
x*(6 - 4*I) - 10 + 4*I = x*(7 - 9*I) + 8 - 8*I
(5*I)*x + 7 - 2*I = x*(-10 - 10*I) - 5 - 8*I
x*(-8 + 6*I) + 5 + 9*I = x*(5 - 6*I) - 2*I
x*(-6 + 7*I) - 3 - 2*I = x*(9 + 2*I) + 5 + 4*I
2*x - 10 + 3*I = x*(-5 - 5*I) + 6
x*(1 + 3*I) + 9 + 3*I = x*(-8 + 2*I) - 8 - 9*I
x*(-7 + 3*I) - 1 - 8*I = (-2*I)*x - 2 - 3*I
x*(-9 - 3*I) + 2 + I = x*(-5 + 2*I) - 10 - 5*I
x*(-10 + 8*I) + 2*I = x*(3 - 9*I) - 9 - 7*I
x*(4 - 2*I) + 6 - I = (-I)*x - 5 + 3*I
x*(6 + 8*I) - 9 - 2*I = x*(-1 + 2*I) + 3 - 5*I
x*(-6 + 9*I) - 3 + I = x*(6 + 3*I) + 2 + 5*I
x*(-7 + 6*I) + 5 - 8*I = x + 4 + 8*I
2*x - 3 + 7*I = -2*x - 9 + 6*I
x*(-2 + 2*I) - 5 + I = x*(-6 + 7*I) + 6 + 5*I
x*(1 + 3*I) - 6 + 8*I = x*(8 - 7*I) + 3 + 5*I
x*(9 - 7*I) - 6 + 6*I = x*(3 + 6*I) - 2 - 7*I
x*(9 - 6*I) - 3 - 5*I = x*(5 + 5*I) - 5 - 10*I
(2*I)*x - 9 - 4*I = x*(1 - I) - 3 - 5*I
x*(-1 - 6*I) + 1 + 9*I = x*(-5 - 6*I) + 2 + 4*I
-2*x + 3 - I = x*(9 - 10*I) - 4
x*(-4 - 9*I) + 9 - I = x*(-5 - I) + 8
x*(-8 - 8*I) + 3 - 2*I = x*(4 - 7*I) + 1 - 3*I
x*(9 + 9*I) - 4*I = x*(8 + 4*I) + 7 - 3*I
x*(-2 - 5*I) - 7*I = x*(7 - 4*I) - 1 + 8*I
x*(1 + 8*I) - 2 + 6*I = x*(-7 - 8*I) + 5 + 2*I
x*(3 - 3*I) - 7 + 3*I = (-8*I)*x + 8 + 6*I
x*(6 + 2*I) + 5 - 7*I = x*(-8 - 8*I) - 9 - 4*I
(-5*I)*x - 2 - 8*I = x*(-4 - 10*I) + 6 + 3*I
x*(2 - 2*I) - 1 + 6*I = x*(-2 - 3*I) - 7 - 6*I
x*(9 - 9*I) + 3 + 5*I = x*(-7 + 8*I) + 9 + 6*I
x*(-3 + 9*I) - 6 + 8*I = x*(-9 - I) - 7 + 6*I
x*(-2 + 8*I) + 3 + 2*I = x*(8 - 3*I) - 5 + 4*I
x*(4 + I) + 5 - 4*I = x*(-5 + 5*I) - 2*I
x*(9 - 7*I) + 6 - 7*I = x*(3 + 4*I) + 2 - 5*I
x*(-10 - 7*I) + 1 + 5*I = x*(-10 - 8*I) - 7 - 3*I
x*(-9 + 5*I) - 2 - 7*I = x*(6 - 10*I) + 1 + 3*I
x*(7 + 8*I) - 7 - 5*I = x*(-6 + I) - 7 + I
x*(5 + 2*I) + 3 + 6*I = x*(7 + 3*I) + 5 - 9*I
x*(2 + 4*I) - 1 - I = x*(-9 - 8*I) - 3 - 3*I
x*(8 + 6*I) + 6 = x*(-1 - 8*I) + 7 + 7*I
x*(8 - 7*I) - 10 + 3*I = x*(-4 - 7*I) + 7 - 4*I
x*(-9 - 8*I) - 3 + 3*I = x*(-7 + 2*I) + 2 - 8*I
x*(6 + 4*I) + 7 - 7*I = x*(5 - 2*I) + 3 - 9*I
x*(-8 - I) + 7 - I = x*(9 + 3*I) - 7 - 3*I
x*(-1 + 6*I) + 9 + 9*I = (-7*I)*x - 6 - 4*I
x*(-3 - 3*I) - 2 + I = x*(-3 + 7*I) + 9 - 5*I
x*(9 - 2*I) - 6 + 8*I = x*(9 + 6*I) + 9 - 6*I
x*(3 + 2*I) + 2 - 10*I = x*(4 - 5*I) + 3 - 10*I
x*(-1 - 7*I) + 3 + 8*I = x*(2 - 4*I) + 4 + I
x*(1 - 2*I) + 8 - I = x*(-4 - 4*I) - 2 - 6*I
x*(-10 - 10*I) - 2 - 3*I = (-3*I)*x + 8 - 5*I
x*(5 + 7*I) - 5 + 7*I = x*(-7 - 6*I) - 3*I
x*(6 + 9*I) - 4 - 7*I = x*(2 + 6*I) - 8 + 9*I
x*(-2 + 9*I) - 4 + 9*I = x*(1 + 4*I) - 3 + 4*I
x*(6 - I) + 8 + 6*I = x*(4 + 4*I) + 8
x*(-6 + 3*I) + 9 + 4*I = (-2*I)*x - 2 + I
x*(1 + 9*I) + 2*I = x*(-8 - 10*I) - 2 - 2*I
x*(-9 + 3*I) + 7 - 7*I = x*(-5 - 6*I) - 9 + 9*I
x*(-8 - 7*I) + 1 - 7*I = x*(9 + I) - 4 + 4*I
x*(3 + 9*I) - 10 - 2*I = x*(-10 - 7*I) + 1 + 9*I
x*(8 - 10*I) + 4 - 3*I = x*(9 + I) + 5 - 4*I
x*(5 + 2*I) - 4 - 2*I = x*(9 - 5*I) + 9 + 6*I
x*(-8 - 5*I) - 5 - 5*I = x*(5 + 6*I) - 10 + 5*I
x*(-3 + 4*I) + 6*I = x*(7 + 7*I) - 1 + 6*I
x*(4 - 6*I) - 2 - 7*I = x*(-5 - 10*I) - 7 - 3*I
x*(-9 - 7*I) + 1 + 3*I = x*(-6 + 2*I) + 1 + 3*I
x*(-10 - I) - 5 - 8*I = x*(7 + 7*I) + 3 - 5*I
x*(-4 + 8*I) + 7 - 10*I = x*(4 - 6*I) + I
x*(-2 - 10*I) - 2 + 2*I = x*(-1 - 4*I) - 3 - 4*I
x*(-3 - 2*I) - 1 - 4*I = 3*x + 3 + 5*I
x*(-8 - 3*I) - 10 = x*(8 + 2*I) - 8 + 7*I
x*(5 - I) - 5 - 3*I = x*(3 + 8*I) - 9 - 9*I
(5*I)*x + 4 + 2*I = x*(-8 + 8*I) - 2 + 8*I
2*x - 6 - 9*I = x*(3 - 3*I) - 2 + I
x*(2 - 2*I) - 3 + 2*I = x*(-6 + 7*I) - 2 - 9*I
x*(7 - 4*I) - 9 + 2*I = x*(-9 + 6*I) - 7 - 4*I
x*(-8 - 7*I) + 3 - 3*I = x*(-5 + 7*I) - 1 + 6*I
x*(-10 - I) - 8 - 7*I = x*(-8 + 8*I) - 5 + 7*I
x*(1 + 2*I) - 2 = x*(-4 - 3*I) + 2 - 2*I
9*x + 2 + 8*I = x*(-1 - 3*I) + 2*I
(5*I)*x - 7 + 9*I = x*(-9 + I) + 2 + 4*I
x*(9 + 4*I) + 3 - I = x*(3 - 3*I) - 1 + 7*I
x*(-3 - I) - 3 - 2*I = x*(-6 + 4*I) - 10*I
x*(2 + 3*I) - 9*I = x*(-8 - 3*I) + 3 - 6*I
x*(-5 + 3*I) + 7 - 4*I = x*(8 + 3*I) + 7
x*(-5 + 2*I) + 1 + I = x*(2 - 3*I) + 6 - 4*I
(-6*I)*x - 9 - 2*I = x*(-9 - 6*I) - 3 + 8*I
x*(-2 - 9*I) - 4 - 3*I = x*(3 - 7*I) - 4 - 4*I
x*(-3 + 2*I) + 6 - 5*I = x*(6 - 6*I) + 1 - 7*I
x*(-3 + 6*I) - 4 + I = x*(-7 + 5*I) + 4 - 4*I
-x + 9*I = x*(-5 + 2*I) + 9 + 9*I
x*(4 + 5*I) + 6 + I = x*(-9 - 5*I) + 7 + 4*I
x*(-6 + 9*I) + 7 + 7*I = x*(-5 - 9*I) + 3 - 3*I
x*(-3 - 4*I) + 8 + 4*I = x*(-6 + 3*I) - 3
x*(-2 + 4*I) + 7 - I = -2*x + 8 - 9*I
x*(5 - 10*I) + 4 - 7*I = x*(-4 - 2*I) - 2 + 3*I
x*(-10 - 10*I) - 10 + 4*I = x*(-3 + 5*I) + 8 - 8*I
x*(-2 - 3*I) + 3 + 3*I = 7*x + 4 + 6*I
x*(-2 - I) + 8 + 9*I = x*(8 - 8*I) + 8 - 5*I
x*(-9 - 3*I) - 9 + 6*I = (-5*I)*x + 8 + 7*I
x*(-8 - 10*I) - 9 - 6*I = x*(-3 + 7*I) + 1 + 8*I
x*(9 + 5*I) + 4 + 8*I = x*(-6 - 10*I) + 7 + 5*I
x*(7 - 7*I) - 1 + 4*I = x*(2 - 3*I) - 2 + 3*I
x*(-10 - 8*I) + 3 + 9*I = x*(7 - 2*I) - 1 - 8*I
x*(1 + I) + 6 - 7*I = x*(-7 - 5*I) + 4 - 7*I
x*(-10 + 6*I) + I = x*(-6 - 6*I) + 4 + 7*I
x*(6 + 4*I) - 5 = x*(2 - 9*I) + 8 + 7*I
x*(1 - 5*I) - 1 = x*(8 - 2*I) + 5 - 2*I
x*(-1 - I) + 9 - 5*I = x*(3 - I) + 2 - 4*I
x*(-6 - 7*I) + 1 + I = x*(2 - 7*I) - 1 - 10*I
x*(-5 - 3*I) + 8 - 8*I = x*(-1 - 6*I) - 10 - 6*I
x*(4 - 2*I) - 10 - 7*I = -10*x - 5 + 7*I
x*(-7 - 10*I) - 4 - 4*I = x*(-1 + 6*I) - 6 - 5*I
x*(3 - 2*I) + 4 + 2*I = x*(-5 - 6*I) - 3 + 2*I
x*(-10 + 4*I) + 5 - 4*I = x*(-10 - 3*I) + 3 + 8*I
x*(-3 + 3*I) - 2 - 8*I = x*(-6 + 9*I) + 8*I
x*(-3 - 6*I) + 4 - 7*I = x*(1 + 9*I) + 2
x*(-1 + 7*I) + 6 - 6*I = x*(-4 + 9*I) + 7
x*(7 - 3*I) - 4 - I = x*(-10 + 2*I) - 5 - I
x*(5 - 9*I) - 8 - 7*I = x*(2 - 7*I) + 3 + I
x*(-4 + 3*I) + 2 - 9*I = x*(7 - 8*I) + 1 + 9*I
x*(4 - 7*I) + 1 + I = x*(1 - 8*I) + 4 + 6*I
x*(9 + 7*I) - 1 = x*(1 - 10*I) + 2 + 6*I
x*(-9 - 2*I) - 8 - I = x*(7 - 3*I) - 3*I
x*(6 - 6*I) - 7 + 3*I = (7*I)*x - 9*I
x*(6 - 10*I) + 2 - 9*I = x*(3 + 7*I) + 3 + 4*I
x*(9 + 9*I) + 2 + 7*I = x*(6 - 10*I) - 3 + 6*I
x*(8 + 6*I) + 9 - I = x*(-7 - 9*I) - 10 + 3*I
x*(9 - I) - 4 - 3*I = x*(4 - 8*I) + 3 - 8*I
x*(2 + 4*I) - 1 - 6*I = x*(3 + I) + 7 - 10*I
4 - x = x*(8 - 3*I) + 4 + 3*I
x*(-3 + 2*I) + 9 - 5*I = x*(-2 - 10*I) - 9 + 4*I
x*(-5 - 8*I) + 6 + 7*I = (-9*I)*x + 3 - 8*I
x*(3 + 9*I) + 8 + 9*I = x*(-8 - 10*I) - 3 - 9*I
x*(7 - 6*I) + 5 - 6*I = (-2*I)*x + 2 - 5*I
x*(6 - 4*I) + 4 - 3*I = x*(1 - 10*I) + 5 - 4*I
x*(7 - 2*I) + 1 + 3*I = x*(7 + I) + 1 - 10*I
x*(5 + 2*I) - 6*I = x*(-6 - 9*I) + 1 + 9*I
x*(-4 - 5*I) + 6 + 7*I = x*(1 + 8*I) - 8 + 2*I
x*(-7 + I) - 3 + 7*I = x*(7 + 6*I) + 5 - 4*I
x*(-5 - 9*I) + 1 - 5*I = x*(1 + 6*I) + 2 + 4*I
x*(-7 - 5*I) - 9 - 3*I = x*(-1 - I) + 6 + 2*I
x*(-2 + 4*I) - 1 - I = x*(-4 + 2*I) + 8 - 10*I
-9*x - 5 + 6*I = x*(-4 - 2*I) - 1 - 9*I
x*(-3 + 7*I) - 8 + 5*I = x*(6 - 3*I) - 4 + I
x*(2 - 2*I) + 9 + 5*I = x*(7 - 9*I) - 2 - 5*I
x*(-5 + 2*I) - 6 - 7*I = x*(-2 + I) + 2 + I
(-6*I)*x + 3 + 7*I = x*(-8 - 6*I) - 7 + 7*I
x*(-1 - 7*I) + 3 + 9*I = x*(1 - 6*I) + 5 + 3*I
x*(9 + 3*I) + 3 - 7*I = x*(7 - I)
x*(-3 - 9*I) - 2 + I = x*(-3 - 9*I) + 6 + 8*I
x*(-4 - 5*I) - 6 + I = x*(-6 + I)
x*(-2 - 3*I) - 9 + 7*I = (-9*I)*x - 5 - 10*I
x*(-8 - 9*I) + 9 + 7*I = x*(2 + 8*I) + 4 + 4*I
x*(6 + 6*I) - 8 - 5*I = x*(9 - 7*I) - 7 + 5*I
x*(-3 + 6*I) + 3 + 4*I = x*(-9 - 4*I) + 9*I
x*(3 - 7*I) - 2 - 7*I = (6*I)*x - 1 + 5*I
-2*x - 3 + 8*I = x*(8 + 7*I) + 6*I
x*(-1 - 3*I) - 1 - 9*I = x*(-9 + 8*I) - 7 + I
x*(6 + 7*I) - 2 + 6*I = x*(-10 + 3*I) + 6 - 7*I
I*x + 2 + 5*I = -4*x - 10 - 3*I
x*(-6 + 7*I) - 6*I = x*(2 + 3*I) - 7 - 2*I
x*(4 + I) - 7 = x + 3*I
x*(5 - 8*I) - 6 - 3*I = x*(-9 + 2*I) + 7 - 9*I
x*(-5 + 2*I) + 9 - 8*I = x*(6 - I) + 2 - 8*I
x*(-1 + 5*I) - 6 + 3*I = x*(1 + 6*I) - 3 + 6*I
x*(-5 - I) - 9 + 6*I = x*(-8 - 5*I) + 2 - 9*I
x*(-6 + 9*I) + 9 + 5*I = -8*x - I
x*(-5 + 2*I) - 3 - 7*I = x*(-9 + 5*I) + 1 + 7*I
x*(9 + 9*I) + 9 - 10*I = x*(8 - 3*I) - 10 - 4*I
x*(-6 - I) - 4 - 7*I = x*(-7 - 2*I) - 9 - 5*I
x*(-3 + 4*I) + 5 + 9*I = x*(9 - 8*I) - 2*I
x*(9 - 6*I) + 3 - 8*I = x*(8 - 2*I) + 9 - 10*I
x*(-6 - 2*I) + 3*I = x*(2 + 5*I) + 2 - 3*I
x*(6 - 9*I) - 4 + 7*I = x*(-3 + 3*I) - 9
x*(-6 + 7*I) - 4 + 7*I = x*(3 + 2*I) - 9 + 8*I
x*(7 + 9*I) - 10 + 3*I = x*(-8 - 7*I)
x*(-1 + 5*I) - 10 + 4*I = x*(-9 - 9*I) + 4 - 5*I
x*(9 - 4*I) - 7 + 5*I = (-9*I)*x - 10 + I
x*(3 - 10*I) - 10 - 6*I = x*(5 - 2*I) + 7 + 3*I
(3*I)*x - 1 - 6*I = 7*x - 7 + 8*I
x*(8 + I) + 9 - 9*I = x*(-1 - I) + 5 + I
x*(-4 - 7*I) - 3 - 6*I = x*(-2 + 8*I) + 6 + 3*I
x*(9 + 3*I) - 5 - 8*I = x*(2 - 6*I) + 2 + 3*I
x*(-1 + 9*I) + 4 + 2*I = (-6*I)*x + 6 + 4*I
x*(-3 + 6*I) + 9 - 8*I = x*(1 - 6*I) - 1 + 9*I
x*(-7 - I) + 5 + 6*I = x*(-9 + 8*I) + 3
x*(-7 + 5*I) + 5 = x*(-2 - 5*I) - 4 + 5*I
x*(5 - 5*I) + 2 - 6*I = x*(-6 - 5*I) + 6 - 3*I
x*(-3 - 7*I) - 3 + 8*I = x*(9 + 8*I) + 2 + 2*I
x*(-8 + 8*I) - 5 + 8*I = -6*x - 4 - 7*I
x*(4 + I) - 7 - 9*I = x*(5 - 2*I) - 10 + 6*I
x*(3 - 2*I) + 7 + 8*I = x*(5 - 8*I) - 7
x*(-4 - 5*I) + 9 - I = x*(7 - 4*I) + 3 + 5*I
x*(-5 + 6*I) + 6 - 9*I = x*(-5 + 4*I) - 8 - 8*I
x*(2 - 6*I) + 5*I = x*(6 - 6*I) - 2 - 2*I
x*(-5 - 6*I) - 3 - 5*I = x*(1 - 3*I) - 8*I
(-3*I)*x + 3 - 2*I = x*(3 + 9*I) - 2 - 7*I
(-2*I)*x + 5 + 8*I = -4*x - 6 + 5*I
x*(1 - 2*I) + 4 - 2*I = x*(-4 - 7*I) - 3 - 2*I
x*(-5 - 6*I) + 2 - I = x*(1 + 3*I) - 8 - 3*I
x*(-10 + I) + 1 - 2*I = x*(6 - 5*I) - 3 - 5*I
x*(6 + 9*I) - 4 - 2*I = x*(-8 + 9*I) + 9 - 7*I
x*(-3 + 4*I) - 10 + 8*I = x*(5 + 6*I) + 1 - 10*I
(8*I)*x + 2 - 9*I = x*(5 - 9*I) - 8 + I
x*(3 - I) - 9 - I = x*(4 + 3*I) - 1 - 2*I
x*(2 + 8*I) - 3 + 5*I = x*(-6 - 6*I) + 9 - 2*I
x*(5 - I) - 9 = -x + 5 - 9*I
x*(-4 + 8*I) - 5 + 4*I = x*(8 - 10*I) + 7 - 6*I
x*(-6 + I) + 9 - 10*I = x*(8 - 2*I) + 9 + 7*I
x*(7 - 10*I) - 5 - 4*I = x*(6 - 9*I) + 4 - 6*I
x*(2 + 8*I) + 4 - 8*I = x*(2 + I) + 9 - 2*I
x*(5 + 6*I) - 4 - 4*I = x*(-7 + 3*I) + 7 - 5*I
x*(8 + 5*I) - 10 + 8*I = x*(-7 + 2*I) + 1 + 7*I
x*(-1 - I) - 1 - 7*I = x*(-9 + 9*I) - 7 - 8*I
x*(5 + 4*I) + 1 - 10*I = x*(3 - 6*I) + 1 - I
x*(1 - I) + 2 - 6*I = x*(9 + 9*I) - 2 - 8*I
x*(-9 + 8*I) + 4 + 8*I = x*(-9 + 4*I) - 5 + 7*I
x*(4 + 4*I) - 7 - 5*I = x*(-4 - 2*I) + 2 - 2*I
x*(-10 + 2*I) - 4 - 3*I = x*(5 + I) + 6 + I
(6*I)*x - 5 + 2*I = x*(-5 + 3*I) + 3 + 7*I
x*(-10 + 5*I) - 9 - 9*I = x*(-10 - 6*I) - 4 + 7*I
2*x - 4 - 8*I = x*(-5 + 2*I) - 1 + 3*I
x*(-9 - 9*I) - 1 - I = x*(-6 - 10*I) + 7 - 9*I
x*(-7 + 2*I) - 5 + 5*I = x*(-1 - 7*I) + 3 + I
x*(-5 - 7*I) + 9 + 7*I = x*(7 + 9*I) + 9 + 7*I
x*(-4 - 6*I) - 3 - 3*I = x*(1 - 5*I) + 1 - 10*I
x*(-9 - 9*I) - 4*I = x*(8 + 3*I) - 3 + 9*I
x*(-5 + 5*I) - 7 - 3*I = x*(9 - 10*I) - 4 + 6*I
x*(-9 - 8*I) - 3 - I = x*(1 + 8*I) + 4 + 7*I
x*(4 - 7*I) - 7 + 8*I = x*(-1 - 2*I) + 5 - 5*I
x*(9 - 4*I) - 5 - 5*I = x*(-6 - 4*I) - 6 + 4*I
x*(-3 - 5*I) + 3 = x*(-10 + 9*I) - 2 - 7*I
x*(2 + 6*I) - 3 + 5*I = x*(-7 - 3*I) - 2 + 8*I
x*(-6 + 7*I) - 8 - 4*I = x*(-2 - 5*I) + 7 - 7*I
x*(4 + 3*I) + 2 - 4*I = x*(1 - 6*I) - 6 + 3*I
x*(-7 + 4*I) + 2 - 5*I = x*(-9 - 4*I) - 7*I
x*(6 + I) + 5 + 2*I = x*(-7 + 2*I) + 2 + 4*I
x*(-10 - 5*I) + 4 = x*(6 + 8*I) - 4*I
x*(-3 - 7*I) + 6 - 6*I = x*(-4 - I) + 2 - 3*I
x*(-4 + 6*I) + 8 + 7*I = x*(-3 + 5*I) + 7 + 4*I
x*(-10 + 5*I) + 3 - 9*I = x*(6 + 9*I) + 6 + 3*I
x*(8 + 8*I) - 7 - 10*I = x*(3 - 5*I) - 8 + 4*I
3*x + 7 - 5*I = x*(-8 + 2*I) - 7 + 2*I
x*(-10 - 4*I) + 3 + 8*I = 9*x + 1 - 8*I
x*(-5 - 8*I) - 5 - 10*I = x*(-2 + 3*I) - 4 - 5*I
x*(7 + 6*I) - 1 - 7*I = x*(-5 + 5*I) - 5 - 6*I
x*(-5 - 9*I) + 7 - 3*I = x*(-7 - 4*I) + 7 - 2*I
x*(-6 - 6*I) - 8 + 9*I = x*(-3 - 8*I) - 6 + 5*I
x*(2 - 8*I) - 6*I = x*(2 - 3*I) + 6 - 7*I
(8*I)*x + 1 + 9*I = x*(-7 + 6*I) + 5 + I
x*(-7 - 2*I) + 1 + 9*I = x*(-4 + 5*I) + 6 - 7*I
4*x + 1 + 3*I = x*(-9 + 9*I) + 3 + 2*I
x*(-5 + 5*I) + 6 - 2*I = x*(3 - 6*I) - 10 - 2*I
x*(4 + 5*I) - 8 + 6*I = x*(-6 - 2*I) + 8 - I
x*(-6 - 9*I) + 4 + 7*I = x*(-6 + 3*I) - 6 + 6*I
x*(-6 + 6*I) + 8 + 3*I = x*(-3 - 2*I) + 7*I
x*(4 + 3*I) - 10 - 9*I = x*(-10 - 10*I) + 4 - 10*I
x*(-7 + 9*I) + 8 + 8*I = x*(-2 + 6*I) + 7 + 6*I
x*(7 - 7*I) + 3 - 2*I = x*(5 - 8*I) - 7 - 2*I
x*(-3 - I) + 7 + 5*I = x*(3 - 9*I) - 8 - 5*I
x*(4 + 2*I) + 5 - 9*I = x*(1 + 8*I) + 7 - 8*I
x*(5 - 5*I) + 3 + 4*I = x*(5 + 6*I) - 8
x*(5 + 7*I) - 10 - 6*I = x*(2 - 4*I) + 2 - 9*I
x*(9 - 3*I) - 7 - 5*I = x*(-5 + 3*I) - 2 - 8*I
x*(6 + I) + 3 - 8*I = x*(7 - 9*I) + 1
x*(-9 - 7*I) - 10 - 9*I = x*(-5 - 2*I) + 3 - 5*I
x*(9 - 7*I) - 5 = x*(-1 + 7*I) + 5 + 8*I
x*(-9 - 7*I) - 1 - I = x*(9 + 6*I) - 10 + 7*I
x*(-2 + I) - 8 + 9*I = x*(-4 - 4*I) + 4
x*(-6 + I) + 7 + 4*I = x*(2 + 5*I) + 2
x*(-1 - 6*I) - 4 - 9*I = x*(-8 + I) + 3 + 9*I
x*(-1 - 9*I) + 1 + 2*I = x*(-10 + 3*I) - 1 - 2*I
x*(-3 + 9*I) + 5 + 9*I = x*(7 + 2*I) + 3 + 3*I
x*(-7 + 5*I) - 4 + 9*I = x*(-10 - 9*I) + 5 - 2*I
x*(-4 + I) + 3 + 3*I = x*(5 + 5*I) - 5 - 4*I
x*(3 + 6*I) + 1 - 8*I = x*(2 - I) - 5 - 6*I
x*(2 + 9*I) + 8 - 3*I = x*(-4 - 4*I) + 9
x*(3 + 2*I) + 8 - 5*I = x*(3 - 7*I) + 9 + 6*I
x*(8 - 4*I) + 1 + 9*I = x*(2 + 4*I) + 6 - 7*I
x*(7 - 6*I) + 9 - 4*I = x*(3 + 8*I) - 6 - 7*I
x*(8 - 10*I) - 9 - 4*I = x*(-10 - 10*I) - 5 - 3*I
x*(-8 - 5*I) + 5 - 3*I = x*(9 - 4*I) + 1 - 8*I
x*(6 + 5*I) + 7 + 9*I = x*(3 + 2*I) + 7 - 4*I
x*(-1 - 10*I) - 6 + 9*I = (-5*I)*x - 7 + I
x*(-4 - 8*I) - 3*I = x*(4 + 5*I) - 6 + I
x*(-7 - 9*I) - I = x*(-7 + 8*I) + 1 - 5*I
x*(-1 - 10*I) + 3 + 9*I = x*(2 + 3*I) - 8 + 8*I
x*(-3 + 7*I) - 7 + 9*I = x*(-6 + 3*I) - 5 + 6*I
(4*I)*x + 1 + 2*I = 7 + 2*I
x*(7 + I) - 1 + 9*I = x*(-7 - 9*I) + 2 + I
x*(9 - 2*I) - 1 + 8*I = x*(4 + I) - 1 - I
x*(2 - 7*I) + 4 - 3*I = (-7*I)*x + 5 + 3*I
x*(-2 - 4*I) - 8 - I = x*(-2 - 6*I) - 9
x*(-3 + 2*I) - 8 - 2*I = x*(1 - 7*I) - 8 - 3*I
x*(-6 + 6*I) - 10 - I = x*(7 + 7*I) + 2 + 7*I
x*(4 + I) - 8 - 5*I = x*(2 - 8*I) - 2 - I
x*(-1 - 2*I) - 6 + 7*I = x*(-6 + 6*I) + 7 - 6*I
x*(-6 - 2*I) + 8 + 3*I = x*(-6 - 8*I) + 3 + 4*I
x*(2 + 3*I) + 4 + 4*I = x*(5 - 2*I) - 8 + 5*I
x*(3 - 2*I) + 3 + I = x*(-6 - 10*I) + 7 + 2*I
x*(-10 - 7*I) + 4 + 9*I = 2*x - 7 - 6*I
x*(5 + 9*I) + 8 + 2*I = x*(8 + 9*I) - 10 - 9*I
x*(1 - 9*I) - 6 + 9*I = x*(-6 - I) + 2 - 8*I
x*(-6 - I) + 5 + 9*I = x*(-2 + I) - 4 + 6*I
x*(-9 - 9*I) + 9 - I = x*(-7 + I) + 6 - 6*I
x*(9 - 3*I) - 4 + 6*I = x*(5 - 4*I) - 4 + 4*I
x*(4 - 10*I) + 4 - I = x*(2 + 4*I) - 2 - 5*I
x*(-5 - 9*I) - 1 + 7*I = x*(2 + 5*I) + 2 - 7*I
x*(9 - 2*I) + 7 + 5*I = x*(-9 + I) + 2 + I
-2*x - 3 - 4*I = x*(-1 - 8*I) - 6 - 8*I
x*(-4 - 7*I) - 3 - 6*I = x*(5 + I) - 2 + 6*I
x*(1 - 6*I) - 2 = x*(8 - 5*I) - 4 + 5*I
5*x + 4 + 9*I = x*(9 + 2*I) + 7 - 8*I
x*(4 - 2*I) + 8 + I = 9*x - 9 + I
x*(1 - 3*I) - 3 - 5*I = x*(3 + 8*I) + 9 - 5*I
x*(5 + 6*I) + 4 + 7*I = 2*x - 1 + 6*I
x*(-3 + 4*I) - 1 + 8*I = x*(9 - 8*I) - 5 - 9*I
x*(-2 + 7*I) - 5 - 10*I = x*(4 + 9*I) + 9 + 8*I
x*(-3 + 9*I) - 3 - 4*I = x*(8 - 7*I) + 7 + 8*I
x*(-1 - 4*I) + 7 + I = x*(8 - 5*I) + 9 + 6*I
x*(-7 - I) - 10 + 2*I = x*(8 + 8*I) - 7 - 8*I
-3*x + 6 + 8*I = x*(-1 + 7*I) - 2 - I
x*(-7 - 3*I) - 1 - 7*I = x*(-3 - 2*I) - 6 - 6*I
x*(7 - 9*I) - 2 - 7*I = x*(-9 + 9*I) - 7 + 5*I
x*(-5 + 2*I) + 5 - 7*I = x*(-7 - 7*I) - I
x*(4 - 10*I) + 9 - 2*I = 2*x + 3 + 2*I
(-I)*x + 5 - 3*I = x*(-9 + 7*I) - 4 - 4*I
x*(9 - 5*I) - 6 - 9*I = x*(1 - I) + 4
x*(-3 - 10*I) + 8 + 8*I = x*(-9 - 3*I) + 5 + 3*I
x*(1 + 3*I) + 2 - 10*I = x*(-7 - 7*I) - 7 + 7*I
x*(3 - 8*I) + 4 + 5*I = x*(1 + 3*I) - 4 + 3*I
x*(7 - 6*I) - 1 - 10*I = x*(-4 + 3*I) - 7 - 9*I
x*(7 - 7*I) - 4 - 2*I = x*(-1 - I) + 7 - 8*I
x*(-4 - 5*I) - 9 - 8*I = x*(5 - 2*I) + 7 + I
x*(4 + 7*I) + 7 - 6*I = x*(-9 + 7*I) - 3 + 7*I
x*(9 + I) - 6 + 4*I = x*(-2 - 3*I) - 2 + 8*I
6*x - 1 = x*(-6 - 8*I) - 4 - 8*I
x*(-8 + 7*I) - 8 - I = x*(-5 - 8*I) + 7 + 5*I
x*(9 + 2*I) + 3 - 3*I = x*(-7 - 3*I) - 7 + 4*I
x*(3 - 9*I) + 1 - 8*I = x*(-9 + 3*I) - 10 + 9*I
x*(-8 - 8*I) - 6 + 4*I = x*(-9 + 3*I) + 8 + 4*I
x*(6 - I) - 3 + 9*I = x*(-9 + 3*I) - 4 + 9*I
x*(7 - 9*I) - 5 + 5*I = x*(-8 - 5*I) + 1 - 8*I
x*(-10 - 4*I) + 8 - 8*I = x*(7 + 4*I) + 2 - 4*I
x*(2 - 5*I) - 4*I = x*(2 - 7*I) - 6 + I
x*(5 - I) + 5 + 7*I = x*(-8 - 7*I) + 1 + 5*I
x*(-9 - 3*I) + 8 - 4*I = x*(2 - 4*I) + 5
x*(-1 + 8*I) + 2 + 4*I = x*(-4 + 2*I) + 7 + 6*I
x*(7 - 6*I) - 5 - I = -8*x + 3 - 6*I
x*(-6 - 8*I) - 10 + 2*I = x*(1 + I) - 8 + 3*I
x*(-4 - 2*I) + 5 + 2*I = x*(-5 + 9*I) + 5 - 6*I
x*(8 + 4*I) - 5 - I = x*(-2 - 3*I) + 9 - 4*I
x*(-8 - 4*I) + 9 + 2*I = x*(-4 + 3*I) + 1 + I
x*(4 + 2*I) - 4 - 8*I = x*(3 - 2*I) + 3 - 4*I
x*(1 + 9*I) + 8 + I = x*(-8 + 3*I) + 3 + 5*I
x*(7 - 10*I) + 5 + 9*I = x*(-3 - 4*I) + 7 + 8*I
(-9*I)*x - 6 - 9*I = x*(-8 - 3*I) - 7
x*(3 + 3*I) + 4 + I = x*(3 + 6*I) - 5
x*(-9 + 5*I) + 4 + 8*I = I*x + 6 + 4*I
(-8*I)*x + 2 - I = x*(6 - 9*I) + 4 - I
x*(-1 - 10*I) - 10 + 8*I = x*(1 + 3*I) - 1 + 3*I
x*(-10 - 8*I) + 4*I = x*(-1 - 8*I) - 4
x*(8 + 8*I) + 1 - 6*I = x*(-4 + 7*I) + 1
x*(-1 + 2*I) + 9 - 10*I = x*(-3 - I) - 9 + 8*I
x*(-7 - 10*I) - 2 - 4*I = x*(5 - I) + 9*I
x*(6 - 5*I) - 1 - 2*I = x*(-1 - 4*I) + 4
x*(-5 + I) - 5 - 2*I = x*(-2 - 10*I) - 2 - 10*I
x*(3 - 5*I) - 1 = x*(-2 + 5*I) + 9 + 6*I
x*(-5 + 8*I) + 8 - 8*I = x*(-3 - 10*I) - 1 - 7*I
x*(-7 - 8*I) + 1 + 7*I = x*(-4 + 6*I) - 4 - I
x*(-5 - 5*I) = x*(4 + 4*I) + 5 - I
-4*x + 3*I = x*(-7 + 2*I) - 1 - 10*I
x*(-6 - 2*I) + 1 - 7*I = x*(-6 + 8*I) - 7 - 7*I
x*(-4 + 5*I) + 4 - 10*I = x*(-3 + 3*I) - 5 - I
x*(-5 + 7*I) + 9 + 6*I = 1 + 5*I
x*(-4 + 6*I) + 9 - 3*I = x*(-8 - 6*I) - 9 - 3*I
x*(9 + 6*I) + 3 - 5*I = x*(3 - 3*I) + 8 - 3*I
x*(9 - 7*I) + 8 + 9*I = x*(4 + I) + 9
x*(-6 + 4*I) + 1 + I = x*(6 - 3*I) + 5 - 7*I
x*(-4 + 5*I) - 2 - 9*I = x*(7 - 7*I) + 9 + 4*I
x*(-1 - 3*I) + 8 - I = x*(-8 + 4*I) - 1
x*(9 + 4*I) + 9 - 7*I = x*(-3 - 7*I) - 9*I
x*(-5 - 4*I) - 8 - 6*I = x*(1 - 6*I) + 1 + 2*I
(9*I)*x - 4 - 6*I = x*(2 + 7*I) + 2 - 4*I
x*(4 - 9*I) + 6 - 2*I = x*(-9 + I) + 7 - 2*I
x*(-9 + 6*I) + 2 - 8*I = x*(-6 - 7*I) - 10 + 6*I
x*(-10 + 5*I) - 7 - 8*I = x*(-6 + 6*I) + 8 + 8*I
x*(8 + 4*I) + 1 - 2*I = x*(-1 - 5*I) - 5 - 2*I
x*(-9 - I) - 2 - 3*I = x*(8 + 6*I) + 7 + 9*I
x*(4 - 2*I) + 8*I = x*(-10 - 9*I) - 8 - I
x*(-2 - 10*I) + 2 + 5*I = (9*I)*x - 3 + 2*I
-10*x + 6 - 6*I = x*(-7 - 4*I) + 3 + 9*I
x*(6 - 2*I) + 7 + 3*I = x*(2 - 8*I) - 1 + 8*I
x*(6 - 5*I) - 3 - 7*I = x*(-8 - 8*I) - 3 - 10*I
x*(-5 + 5*I) + 5 = x*(-7 + 8*I) + 7 - 2*I
x*(7 - 4*I) - 7 - 2*I = x*(-4 - 9*I) + 2 - 4*I
x*(-7 - 6*I) - 5 - 5*I = x*(8 + 4*I) + 4 - 10*I
-5 - 4*I = x*(1 - 3*I) + 3 + 4*I
x*(5 - 7*I) + 3 + 4*I = 3*x - 8 - 6*I
x*(-9 + I) - 6 + 7*I = x*(1 - 6*I) + 3 - 6*I
x*(-10 + 9*I) + 8 - 5*I = x*(-3 + 7*I) + 3 - 3*I
x*(2 + 3*I) + 6 + I = (2*I)*x - 9 - 3*I
x*(-1 + I) - 3 = x*(-2 - 9*I) + 2 + I
x*(1 - 5*I) + 2 - 8*I = x*(9 - 10*I) - 4 - 9*I
x*(-1 - 7*I) + 7 + 4*I = x*(4 + 7*I) + 2 + 5*I
x*(8 - 2*I) + 8 + 4*I = x*(-5 + 6*I) - 2 + 4*I
x*(7 - 3*I) - 5 - 4*I = x*(-4 + 5*I) - 7 + 8*I
x*(-4 + 6*I) + 3 - 4*I = x*(2 + I) + 4 + 8*I
x*(-6 - 10*I) + 3 + 5*I = x*(2 + 4*I) + 7 - 6*I
-10*x + 3 - 6*I = x*(2 + 4*I) - 7*I
x*(3 - 10*I) - 3 + 2*I = x*(-3 + 9*I) - 5 + 5*I
x*(-6 - 10*I) + 8 + 2*I = x*(-1 - 10*I) - 10 - 3*I
x*(1 - 3*I) - 7 - 9*I = x*(-10 - 2*I) + 5 + 8*I
x*(-4 + I) + 2 - 5*I = x*(-10 - 5*I) - 2 - 6*I
x*(4 - 9*I) - 9 + 4*I = x*(-6 - 8*I) - 3 + 3*I
x*(8 + 6*I) + 3 = x*(1 + 3*I) - 2 + 6*I
x*(8 - 4*I) + 3 + I = x*(5 - 10*I) + 4 - I
x*(5 - 10*I) - 8 + 6*I = x*(-7 + 2*I) + 6
x*(-9 + 5*I) - 4 + 3*I = x*(9 + 5*I) - 7 - 5*I
x*(-4 - 4*I) - 1 - 8*I = x*(1 - 3*I) - 8 - 9*I
x*(7 + 8*I) + 1 + I = x*(-4 - 10*I) + 8 + 3*I
x*(-9 - 7*I) - 6 + 6*I = x*(4 + 9*I) - 10 + 3*I
x*(6 + 5*I) - 6 + 2*I = x*(3 + 6*I) - 10 - 4*I
x*(-10 - 8*I) - 10 + 7*I = x*(8 + 3*I) - 4 + 9*I
(7*I)*x + 2 - 5*I = x*(-3 - 5*I) - 8 - 7*I
x*(-2 + I) + 4*I = x*(-1 - 6*I) + 5 + 6*I
x*(9 + 6*I) + 3 + 2*I = -10*x - 10 + I
x*(5 + 4*I) + 9 - 9*I = x*(-3 - 10*I) - 4 - 4*I
x*(-7 - 8*I) + 6 - 10*I = 4*x - 10 - 5*I
x*(5 + 5*I) - 9 - 8*I = x*(-1 - 6*I) + 7 + 6*I
x*(-3 + 5*I) - 1 + 4*I = x*(-9 + 5*I) + 2 - I
x*(5 - 4*I) - 1 + 2*I = x*(7 + 8*I) + 3 - 7*I
x*(3 - 6*I) - 2 - 2*I = x*(8 + 8*I) - 4 - 8*I
x*(-5 + 6*I) + 5 - 3*I = x*(-8 - 8*I) - 1 - 10*I
x*(-1 + I) + 4 + 7*I = x*(-4 - 8*I) - 1 + 2*I
x*(-10 - 9*I) + 2 + 4*I = x*(2 + 5*I) - 4 - 7*I
x*(9 + 4*I) - 1 + 5*I = x*(-1 - 2*I) - 3 + 7*I
x*(-10 + 9*I) - 8 - 9*I = x*(-8 + 3*I) - 9*I
x*(5 - 6*I) - 6 - 4*I = x*(7 - 10*I) + 8 - 7*I
x*(-10 + 3*I) - 2 - 10*I = x*(-7 + 5*I) - 4 + 8*I
x*(-5 - 5*I) + 8 - 2*I = x*(6 + 6*I) + 6 + 5*I
x*(1 - 6*I) + 7 - 6*I = x*(5 + 4*I) + 4 - 6*I
x*(7 + 3*I) + 3*I = x*(6 - 9*I) + 1 - 2*I
x*(6 - 8*I) + 3 + 6*I = x*(7 + 8*I) - 5 + 2*I
x*(-8 - 4*I) - 1 = x*(4 + 4*I) + 2 - 3*I
x*(-7 + 7*I) - 6 + I = x*(6 + 3*I) - 1 - 4*I
x*(8 + 4*I) + 3 + I = x*(-1 + 4*I) + 4 - 6*I
x*(1 - 3*I) - 4 + 8*I = x*(5 + I) - 9 + I
x*(-8 - 10*I) - 3 + 5*I = x*(-5 - 2*I) - 1 + 4*I
x*(4 + 2*I) + 4 + 6*I = x*(-4 + 4*I) + 3 + 3*I
x*(3 - 8*I) + 4 - 3*I = (2*I)*x - 8 + 6*I
x*(1 - 10*I) - 5 + 8*I = x*(-10 - 4*I) - 10 - 6*I
x*(5 + 8*I) - 2 - 5*I = x*(-8 + 4*I) - 5 - 2*I
x*(-1 - 5*I) - 1 + I = x*(9 - 9*I) - 2 - 4*I
x*(-2 + 4*I) - 10 - 8*I = x*(6 - 5*I) + 3
-6*x + 7 + I = x*(-3 - 2*I) - 5 - 5*I
x*(-1 - 4*I) + 7 - 5*I = x*(4 - 7*I) - 2 - 2*I
x*(3 + 5*I) + 3 - 10*I = x*(-4 + 4*I) - 6 + 9*I
x*(-6 + I) + 6 - 10*I = x*(-3 + 2*I) + 6 - 4*I
x*(4 + 9*I) + 9 + 4*I = x*(-4 + 5*I) - 9*I
x*(-7 - 8*I) - 4 - 6*I = x*(-5 - 5*I) + 1 - 8*I
x*(7 - 3*I) - 10 + 5*I = x*(7 + 8*I) + 4 - 10*I
x*(-2 - 7*I) - 10 + 5*I = x*(-6 - 3*I) + 4 + 3*I
x*(7 + 5*I) - 9 + 7*I = x*(6 - 2*I) - 4 - 3*I
x*(-2 - 7*I) - 5 - 7*I = x*(-9 - 2*I) + 6
x*(-6 - 10*I) - 3 - 7*I = x*(-5 + 6*I) - 5 - 8*I
x*(9 - 9*I) + 4 - 10*I = x*(7 - 5*I) + 4 + 5*I
x*(-3 + 3*I) - 7 - 2*I = x*(6 - I) + 3 + 9*I
x*(-3 - 5*I) - 9 + 6*I = x*(8 - 8*I) + 3 - 7*I
x*(4 + 8*I) + 2 - 5*I = x*(7 + 5*I) + 5
x*(-8 + 2*I) + 4 + 6*I = x*(5 + 9*I) - 2
x*(-2 + 4*I) - 2 + 9*I = -8*x - 2 - 7*I
x*(-1 + 9*I) + 4 - 8*I = x*(8 - I) - 4 + 9*I
x*(5 - 8*I) + 4 - 10*I = x*(-3 - 10*I) - 8 + 3*I
x*(-1 + 6*I) + 3 - 9*I = x*(-3 + 7*I) - 4 - I
x*(-1 + 7*I) + 1 - 9*I = x*(-8 - 3*I) - 7 + 9*I
x*(-1 + 3*I) + 4 + 5*I = x*(-5 + 3*I) - 4 - 6*I
x*(-8 + 6*I) + 7 - 7*I = 7*x - 9 + 7*I
(4*I)*x - 10 + 5*I = x*(-2 + 5*I) - 9 + 3*I
x*(-1 + 7*I) + 3 + 5*I = (3*I)*x + 3 - 3*I
x*(5 + 9*I) - 3 + 3*I = x*(4 - 10*I) - 2 + 8*I
x*(1 - I) + 2 + 7*I = x*(-5 + 7*I) + 9 + I
x*(3 - 9*I) - 5 - 2*I = 4*x - 4 - 6*I
x*(7 - 5*I) + 8 - 6*I = -3*x - 6 - 4*I
x*(2 + 8*I) - 4 - 5*I = x*(-3 + 2*I) - 4 - 3*I
x*(-4 - 6*I) + 4 - 6*I = x*(-4 - 5*I) - 2 - 3*I
x*(-5 + 3*I) - 10 - 8*I = x*(-10 - 2*I) + 5 + 9*I
x*(-6 - 8*I) - 3 - 8*I = x*(-6 - 9*I) - 2 + 2*I
x*(4 - 2*I) + 5 + 8*I = x*(-1 + 7*I) + 6 - 3*I
x*(9 - 2*I) - 1 + 7*I = x*(-1 + 8*I) - 5 + 8*I
(-I)*x + 5 + 6*I = x*(9 + 2*I) - 5 + 3*I
x*(-1 - 9*I) + 9 + 7*I = x*(-9 - 3*I) + 5 - 10*I
x*(-7 + 7*I) + 6 - 5*I = x*(-6 + 5*I) + 6 - 6*I
x*(9 + 2*I) - 8 - 2*I = x*(8 - 7*I) + 7 - 9*I
x*(-5 + 8*I) - 4 - 2*I = x*(-1 + 7*I) + 4 + 2*I
x*(6 - 10*I) - 2 + I = x*(-9 + I) - 7 + 6*I
x*(-4 + 3*I) - 9 - 5*I = x*(-6 + 9*I) - 2 - I
x*(-4 + 4*I) + 6*I = x*(9 - 3*I) + 7 + 7*I
x*(-9 + 7*I) - 7 = x*(-8 - 6*I) - 7 - 2*I
x*(-6 + 6*I) + 1 - 3*I = x*(-5 + 9*I) - 9 + 5*I
x*(-7 + 9*I) - 7 - 9*I = x*(5 - 5*I) - 6 - 7*I
x*(-8 - 8*I) - 8 + 8*I = x*(2 - 4*I) - 5 - 4*I
x*(4 + 4*I) + 5 - I = 2 - 10*I
x*(6 + 2*I) - 6 + 5*I = x*(2 + 5*I) - 8 - 4*I
(-3*I)*x - 10 - 5*I = x*(-10 + 8*I) - 5 - 10*I
x*(1 + 6*I) + 1 - 9*I = x*(3 - 7*I) + 5 - 2*I
x*(-5 + 4*I) + 5 + 6*I = (2*I)*x - 3 + 5*I
x*(-3 + 6*I) + 9 + 7*I = x*(9 + 2*I) + 2 - I
x*(7 + 5*I) + 7 - 6*I = x*(-5 + 6*I) + 8 + 3*I
x*(6 - 9*I) - 9 + 6*I = x*(1 + 5*I) + 7 - 10*I
x*(7 - I) + 7 + 6*I = x*(1 - 9*I) - 4*I
x*(-7 + 4*I) - 2 + 4*I = x*(4 - 6*I) + 9 + 7*I
x*(-2 + 9*I) + 8 + 2*I = x*(2 + 6*I) + 5 - 6*I
x*(-3 + 6*I) + 8 + I = x*(-10 + I) - 2 - 5*I
x*(-9 - 7*I) + 8 - 8*I = x*(4 + 8*I)
x*(-1 - 10*I) - 1 - 8*I = x*(8 - 5*I) - 1 - 8*I
x*(5 + I) - 4 - 3*I = x*(8 - 6*I) - 4
x*(9 - 5*I) - 4*I = x*(4 + 8*I) + 7
x*(-7 - 8*I) + 1 + 9*I = x*(7 + 6*I) - 9 - I
x*(-2 + 2*I) - 6 + 8*I = x*(8 - 2*I) + 7 - 8*I
x*(4 - 2*I) + 6 - 7*I = x*(6 + 7*I) + 6 - 4*I
x*(-10 + 3*I) + 7 - 6*I = x*(-8 + 8*I) + 1 + 9*I
x*(-6 + 5*I) - 2 - 2*I = x*(-1 - 3*I) + 9 - 3*I
x*(3 + 8*I) + 1 - 9*I = x*(-9 - 5*I) + 8 + I
x*(-1 - 5*I) - 9 + 7*I = x*(1 + 2*I) - 1 - 2*I
x*(3 - 5*I) - 1 - 4*I = x*(-7 + 9*I) - 5 - 3*I
x*(-6 + I) - 4 - 4*I = x*(7 - I) + 2 - I
x*(2 - 2*I) - 8 + 5*I = x*(4 - 9*I) + 9 + 8*I
x*(4 + 5*I) + 6 = x*(-10 + 7*I) - 3 - 2*I
x*(-1 + 4*I) - 9 - 10*I = x*(6 + 5*I) - 1 + 7*I
x*(3 + 4*I) - 5 - 5*I = x*(6 + I) + 8 - 6*I
x*(6 + 2*I) = x*(3 + 5*I) + 5 + 2*I
x*(-5 + 5*I) + 8 - 10*I = x*(-2 - 8*I) + 9 - 6*I
x*(4 - 5*I) - 3 + 5*I = x*(7 + 2*I) + 9 + 2*I
-5*x + 2 - 10*I = x*(-7 + 2*I) + 5 + 3*I
x*(7 - 10*I) - 1 - 4*I = x*(5 - 5*I) - 5 - I
x*(4 + 8*I) - 4 + 4*I = x*(6 + 8*I) - 2 + 4*I
x*(2 - I) + 1 + 4*I = x*(-10 + 9*I) - 4 - 4*I
x*(5 - 6*I) + 9*I = x*(-1 - 6*I) + 3 + 8*I
x + 6 - 8*I = x*(4 + 7*I) + 9 - I
x*(3 + 5*I) - 8 - 9*I = x*(-8 - 9*I) + 6
x*(1 + 5*I) - 10*I = x*(-10 + 7*I) - 1 + I
x*(-5 - I) - 10 + 6*I = x*(-2 - 4*I) + 3 - 2*I
x*(-1 - 2*I) - 8 + 2*I = x*(1 - 4*I) + 4 + 7*I
x*(-9 + 4*I) + 4 - I = (9*I)*x - 1 - 3*I
-5 + 5*I = x*(4 + I) + 2 - 10*I
x*(-3 + 5*I) + 9 - 8*I = x*(-8 + 3*I)
x*(-7 + 4*I) + 6 - 7*I = x*(6 - 10*I) + 9 + 4*I
x*(-10 - 3*I) + 8 = x*(1 + 5*I) + 5
x*(-5 + 6*I) - 9 - I = x*(-5 - 6*I) - 4 - 8*I
x*(5 - I) + 2 + 7*I = x*(6 + 6*I) + 9 + 7*I
(4*I)*x - 1 + 6*I = x*(1 - 6*I) - 1 + 4*I
x*(1 - 3*I) - 5 + 8*I = x*(-8 - 8*I) + 6 - 9*I
x*(-10 + 3*I) + 1 + 5*I = x*(-7 + I) + 5
x*(1 + 7*I) + 6*I = x*(5 + 4*I) + 7 - 8*I
x*(7 + 7*I) - 5 + 6*I = x*(8 + 2*I) - 10 + 3*I
x*(-1 - I) - 5 - 9*I = x*(7 + 6*I) - 1 + 3*I
x*(-3 - 8*I) - 10 - 5*I = x*(-4 + 2*I) - 7 + 2*I
x*(3 - 8*I) - 3 = x*(-3 - 6*I) + 1 - 6*I
x*(3 - 10*I) - 7 - 10*I = x*(-10 - 5*I) + 4 - 3*I
x*(-4 + 3*I) - 8 + 9*I = x*(-2 + I) - 10 + 9*I
x*(3 + 7*I) - 5 - 7*I = x*(-5 + 7*I) + 5 + 5*I
x*(-8 - 9*I) + 5 - 6*I = x*(-1 + I) - 9 - 7*I
x*(3 - 7*I) + 8 - 9*I = x*(-10 + 3*I) - 10 - 8*I
x*(-8 + I) - 4 + 7*I = x*(-10 + 3*I) + 9 + I
x*(4 - 4*I) - 8 - 6*I = x*(-1 + I) - 7 - 2*I
x*(9 - 4*I) + 8 - 5*I = x*(2 - 4*I) + 3 - 8*I
x*(6 + 8*I) + 1 + 9*I = x*(-6 - 9*I) + 3
x*(-7 - I) + 3 - I = x*(-2 + 4*I) - 4
x*(1 - I) - 9 + 2*I = x*(-4 + 4*I) + 8*I
x*(6 - 9*I) - 7 - 9*I = x*(-2 + 9*I) - 6
x*(-9 + 2*I) - 8 - 3*I = x*(-2 - 10*I) - 2 - 10*I
x*(4 - 5*I) + 6*I = x*(-6 + I) - 9 - I
x*(-9 + 2*I) - 1 - 7*I = x*(-5 + 6*I) - 10 + 3*I
x*(-6 + 4*I) - 4 + 8*I = x*(4 - 10*I) + 2 + 3*I
x*(5 + I) + 9 + 5*I = -9*x + 9 + 3*I
x*(8 + I) + 8 + 8*I = x*(-9 - 6*I) - 2 - 5*I
x*(-6 - 5*I) - 4 + I = x*(5 + I) - 7 - 4*I
x*(7 - 2*I) - 7 - 6*I = x*(5 - 3*I) - 8 - 6*I
x*(4 + 8*I) + 7*I = x*(3 - 2*I) - 8 - 9*I
x*(-10 + 2*I) + 9 - 9*I = x*(-1 - I) - 3 - 9*I
(-5*I)*x - 9 + 3*I = x*(9 + 5*I) - 3 + 6*I
x*(2 + 5*I) + 5 - 7*I = x*(-5 - 9*I) + 1 + 5*I
x*(-8 - 6*I) + 7 - I = 6*x + 4 + 7*I
x*(6 - I) - 2*I = x*(2 - 6*I) + 9 - 7*I
x*(-9 + 3*I) + 5 + 7*I = (-6*I)*x + 5 - I
2*x - 10 - 5*I = x*(-6 + 8*I) + 7 + I
-9*x - 9 + 4*I = x*(5 + 5*I) - 6 + 2*I
x*(8 + 6*I) - 3 - 6*I = -x + 5 + 4*I
x*(-1 - 7*I) - 7 - 2*I = x*(7 - 3*I) - 7 + 8*I
x*(6 - 10*I) + 6 = x*(-10 + 6*I) + 1 + 2*I
x*(2 + 4*I) - 8 + 2*I = x*(8 - 2*I) + 7 + 8*I
x*(8 - I) + 1 - 2*I = x*(-9 + 3*I) - 1 - I
9*x - 10 + 9*I = x*(8 + 7*I) - 6 + 5*I
x*(1 + 4*I) + 1 + 3*I = x*(-7 + 2*I) + 3 + 3*I
x*(-9 + 5*I) - 9 - 5*I = x*(-7 + 8*I) + 8 + 7*I
x*(8 - 8*I) + I = x - 1 - 4*I
x*(-5 - 6*I) + 9*I = x*(-6 + 2*I) + 9 - I
x*(-1 + 4*I) + 7 + 5*I = x*(-5 - 5*I) + 4 - 8*I
x*(-2 - 5*I) - 7 + 7*I = x*(9 + 6*I) - 10 - 4*I
x*(-7 + 6*I) + 4 + 6*I = -10*x + 7 - 10*I
x*(-1 - 9*I) - 7 = x*(-7 - 6*I) + 8
x*(8 - I) - 10 - 7*I = x*(-7 + 5*I) + 6 - 5*I
x*(3 - 3*I) - 6 + 5*I = x*(4 + 9*I) + 9 + 7*I
x*(-2 - 9*I) - 2 + 8*I = x*(-5 + 2*I) - 7 + 2*I
x*(5 - 7*I) - 9 - 4*I = x*(-3 - 6*I) + 1 + 9*I
x*(7 - 2*I) + 5 + 9*I = x*(4 - I) + 7 + 3*I
x*(9 - 8*I) - 2 + 2*I = x*(-9 - 9*I) - 9 + 2*I
x*(-4 + 8*I) - 7 - 4*I = x*(5 + 7*I) - 4*I
x*(-7 + 8*I) - 8 + 8*I = x*(6 - 7*I) + 8 - 3*I
(5*I)*x - 5 - I = x*(-2 + 6*I) - 7 - 2*I
-4*x + 4 - 8*I = x*(-3 + 9*I) - 1 - 8*I
x*(-1 - 9*I) + 5 - 3*I = x*(5 - 5*I) + 8 - 4*I
x*(-3 - 7*I) + 3 + 3*I = x*(5 + 7*I) + 7*I
x*(2 - 2*I) - 6 + I = x*(-6 - 3*I) + 3 + 5*I
x*(-2 - 6*I) - 2 + 6*I = (8*I)*x - 6 - 7*I
x*(6 + 3*I) - 1 - 4*I = x*(-2 + 4*I) + 1 + 4*I
x*(-3 - I) - 2 + 3*I = x*(6 + 3*I) + 5 - 8*I
x*(9 - 4*I) + 8 + 7*I = x*(-9 - 10*I) - 1 - 10*I
x*(-6 - 5*I) + 7 + I = x*(3 + 3*I)
x*(9 - 9*I) + 1 - 8*I = x*(-6 - 5*I) - 5 - 9*I
I*x - 2 - 5*I = x*(3 + 4*I) + 8 + 7*I
x*(8 + 2*I) - 6 - 5*I = 3*x + 4 - 3*I
x*(-7 - 5*I) + 8 - 3*I = x*(4 - 8*I) - 1 - 2*I
x*(4 - I) + 3 - 3*I = x*(-2 - 5*I) + 1 + 9*I
x*(8 - 4*I) - 5 - 3*I = x*(9 - 6*I) - 4 - 6*I
x*(7 + 5*I) - 8 - 10*I = x*(3 - 10*I) - 3 - 9*I
x*(5 - 10*I) - 10 - 5*I = x*(-3 + 2*I) - 10 - 7*I
x*(-7 + 3*I) - 7 + I = x*(3 - 4*I) - 5 - 9*I
x*(-3 - 10*I) - 1 - 3*I = -7*x - 5 - 8*I
x*(-8 + 9*I) - 4 - I = x*(2 + I) + 7 - 3*I
x*(-3 - I) + 4 - 3*I = x*(-6 + 3*I) - 10 + I
x*(5 + 9*I) - 5 + 3*I = -8*x + 6*I
x*(-5 + 4*I) + 7 - 3*I = x*(-3 - 10*I) + 5 - 3*I
x*(-4 + 3*I) - 5 - 2*I = x*(-7 - 8*I) - 5 - 7*I
x*(-3 - I) + 2 + 2*I = x*(-2 - 7*I) - 9 - 7*I
x*(-7 + 6*I) - 10 + 4*I = x*(4 + 5*I) - 5 + 9*I
x*(-4 + 2*I) + 4 - 2*I = x*(-5 - 8*I) + 8 - 9*I
x*(-1 + 4*I) + 6 + I = x*(8 - 4*I) + 7 - 6*I
x*(6 - 8*I) - 7 - 5*I = x*(-8 - 4*I) - 7 + 7*I
x*(9 - 5*I) - 1 - 10*I = x*(-10 + 2*I) - 6 + 5*I
x*(4 - 2*I) - 5 - 2*I = x*(-6 + 3*I) + 4 - 7*I
x*(-8 + 6*I) - 8 - 3*I = x*(-8 - 7*I) - 6 - I
x*(-8 - 2*I) - 7 + 9*I = x*(-7 + 8*I) + 8 - 3*I
x*(-1 + I) - 1 - 3*I = -3*x - 10 - 3*I
x*(5 + 8*I) - 10 + 5*I = x*(-4 - 7*I) - 8 - 2*I
x*(6 + 2*I) - 3 + 6*I = x*(-10 + I) - 7 - 3*I
x*(4 - 3*I) + 2 + 9*I = x*(-10 - 6*I) - 8 - 7*I
x*(-1 - 4*I) + 5 - 3*I = I*x - 4 - 8*I
(-5*I)*x + 5 - 2*I = x*(6 - 8*I) + 5 + 3*I
x*(-7 + 5*I) + 6 + 7*I = x*(-3 - 10*I) - 2 + 3*I
x*(9 - 8*I) + 9 - 3*I = x*(9 - 2*I) - 2 - 8*I
x + 7 - 3*I = x*(-6 - 5*I) + 6 - I
x*(-7 - I) - 4 - 3*I = x*(1 + 6*I) + 4 - I
x*(-7 + 3*I) + 8 + 6*I = x*(-10 - 9*I) - 8 - 4*I
x*(6 - 7*I) + 8 + 7*I = x*(-7 + 6*I) - 2 + I
x*(-2 - 2*I) - 7 + 8*I = x*(-2 + 4*I) + 5
x*(-8 + 6*I) + 4 + 8*I = x*(3 - 3*I) - 5 + 5*I
x*(-2 + 2*I) + 8 - 6*I = 7*x + 2 - 10*I
x*(-10 + 3*I) - 10 - 7*I = x*(-9 + 2*I) - 2 + I
x*(-10 - 8*I) + 2 - 3*I = x*(8 + 8*I) - 10 + 4*I
x*(8 - I) + 3 - 2*I = x*(-6 + 6*I) - 10 + 2*I
x*(8 - 5*I) + 3 - I = x*(-6 + 3*I) + 3 - 6*I
x*(-6 - 7*I) - 8 + 2*I = x*(5 + 7*I) - 10 + I
x*(-4 - 4*I) - 3 + 4*I = x*(7 - 6*I) - 2
x*(-8 - I) - 2 - 8*I = 3 - 4*I
x*(-8 - 6*I) - 10 - 7*I = x*(-8 - I) + 8 + 5*I
x*(-6 + 5*I) - 2 + 3*I = x*(-2 - I) - 9 - 6*I
x*(4 + 6*I) - 4 - 9*I = x*(-5 + I) + 7 + 2*I
x*(-1 + 6*I) + 9 + 3*I = x*(-2 - 5*I) - 8 + 4*I
x*(4 - 2*I) - 6 + 5*I = x*(-6 - I) - 3 + 2*I
x*(2 - 2*I) + 2 + I = x*(-10 - 10*I) - 7 + 4*I
x*(-6 + 5*I) - 4 + 2*I = x*(-8 - 4*I) - 1 - 3*I
x*(6 - 5*I) - 10 - 6*I = x*(4 + 6*I) + 3 - 9*I
x*(3 - 5*I) + 1 + 7*I = x*(-9 - 5*I) + 5 - 4*I
x*(7 + 9*I) - 9 + 3*I = x*(2 - 10*I) + 2 - 4*I
x*(-3 - 10*I) - 9 + 9*I = x*(8 - 8*I) + 8 + 6*I
x*(-2 - 9*I) + 4 + I = x*(8 + 4*I) + 7 + 6*I
x*(4 + 8*I) + 7 = x*(3 + 9*I) + 7 + I
x*(-5 - 10*I) - 6 + I = x*(-5 + 4*I) + 1 - I
x*(6 + 7*I) + 4 + I = x*(-4 + 8*I) - 5 - 2*I
x*(-3 + 9*I) - 9 - 2*I = x*(-9 + 4*I) + 7 + 5*I
x*(5 + 3*I) + 9 + 9*I = x*(-4 - 8*I) - 7 + I
x*(7 - 4*I) + 7 - 5*I = x*(-7 + 6*I) - 5 - 2*I
x*(1 + 5*I) + 6 - 9*I = x*(2 + 3*I) + 2 + 4*I
5*x + 2 + 7*I = x*(9 + 7*I) - 8 - 8*I
x*(-1 + 4*I) + 3 - 10*I = x*(-6 - 10*I) + 9 - 3*I
x*(8 + 5*I) - 5 + 8*I = x*(4 - I) - 5 - 6*I
x*(-4 - 8*I) - 4 + 6*I = x*(7 - 4*I) + 2 - 9*I
x*(-1 - 8*I) + 5 + 8*I = -5*x - 8*I
x*(-2 - 6*I) - 2 - 6*I = x*(3 + 5*I) - 3 - 3*I
x*(-4 - 9*I) + 4 - 4*I = x*(-3 + 5*I) + 7 + 9*I
x*(7 + 5*I) - 3 + 5*I = x*(9 + 2*I) + 8 + 2*I
x*(7 + 7*I) - 1 - 4*I = x*(6 + 4*I) - 6 - 8*I
(2*I)*x - 9 - I = x*(-10 + 6*I) - 5
x*(9 - 3*I) - 1 - 4*I = x*(6 + 7*I) - 4 - 5*I
x*(-2 - 4*I) + 4 + 7*I = x*(1 - 10*I) - 7 - 4*I
x*(-4 + 9*I) - 8 - 10*I = x*(6 + 8*I) - 4 - I
x*(-4 - I) + 6 + I = x*(-10 + 8*I) + 4
x*(-6 - 2*I) - 4 + 4*I = x*(-5 - 2*I) + 3 - 3*I
x*(5 - I) + 9 - 6*I = x*(-7 + 6*I) + 9 + 7*I
x*(1 - 6*I) - 5 - 2*I = x*(-2 - 2*I) + 7*I
x*(-3 - 3*I) + 6 = x*(-6 - 8*I) + 8 + 7*I
x*(-4 + 3*I) - 5 - I = x*(-9 - 8*I) - 6 + 9*I
x*(-7 + 6*I) + 8 + I = x*(6 - 9*I) + 1 - 10*I
x*(-5 - I) + 1 + 4*I = x*(-9 - I) + 1 + I
x*(3 - 4*I) - 3 + 4*I = x*(-3 + I) - 5 + 4*I
x*(-5 + 4*I) + 1 - 2*I = (5*I)*x - 4 + 2*I
x*(-10 - 8*I) - 7 + 4*I = x*(-1 + I) - 1 + I
x*(9 - 3*I) + 7 - 5*I = x*(9 - 7*I) + 2 - 9*I
x*(-5 - I) + 9 - I = x*(2 + 4*I) - 4 - 7*I
x*(4 + 6*I) - 1 - 9*I = x*(8 - 5*I) - 4 + 9*I
x*(2 - 7*I) + 4 + 2*I = x*(9 + 7*I) + 6 - 5*I
x*(6 + 4*I) + 2 - 5*I = x*(6 + 3*I) - 1 - 3*I
x*(-4 + 5*I) - 1 - 10*I = x*(-7 + 4*I) - 5 - 9*I
x*(-9 - I) - 7 + 4*I = x*(-10 - 8*I) - 7 - 6*I
x*(-1 - 6*I) - 7 - 6*I = x*(5 + 7*I) + 8 + 4*I
x*(-8 - 6*I) + 3 - I = -10*x + 4 - 9*I
x*(-5 - 9*I) - 2 + 9*I = x*(8 + 6*I) + 5 + I
6*x - 3 + 8*I = x*(9 - 10*I) - 8 + 8*I
x*(-5 + 4*I) + 4 + 9*I = x*(-10 + 5*I) - 5*I
x*(1 - 2*I) + 7 - 7*I = x*(-9 - 5*I) - 5 - 3*I
x*(9 + 9*I) + 7 - 2*I = x*(-7 - 8*I) - 1 - 3*I
x*(-1 - 8*I) + 7 = x*(-6 - 9*I) + 8 + 5*I
x*(-8 + 5*I) + 1 - 7*I = x*(-4 - 8*I) + 9 + I
x*(-9 - 2*I) - 4*I = x*(-3 - 7*I) + 7 - 5*I
x*(-4 + 5*I) + 7 - 6*I = 8*x - 7 + 2*I
x*(-9 + 3*I) - 9 + 4*I = x*(-1 + 6*I) - 2 - 6*I
x*(-9 - 8*I) - 7 - I = I*x + 3 - 10*I
x*(-4 - 10*I) - 8 + 6*I = x*(-4 + 5*I) - 6 - 9*I
x*(7 - 5*I) + 9*I = x*(-4 + 7*I) - 5 - 5*I
x*(8 - 8*I) - 5 + 8*I = x*(-8 - 8*I) - 8 - 2*I
x*(9 + 4*I) + 3 + 4*I = x*(-5 + I) - 8 - 7*I
x*(2 - 9*I) + 5 + 9*I = x*(-10 - 8*I) - 2 - 9*I
x*(-4 + 7*I) + 9 + 9*I = x*(6 - 5*I) + 3 + 6*I
x*(-10 + 6*I) - 5 - 7*I = x*(-4 - 6*I) - 2 + 9*I
x*(-10 + 7*I) + 2 - 4*I = x*(7 + 8*I) + 1 - 7*I
x*(-3 - 3*I) - 9 + 7*I = x*(-1 + 4*I) + 4
8*x + 3 - 9*I = x*(-7 - 7*I) + 2*I
x*(-7 + 9*I) + 4 - 9*I = x*(-4 - 2*I) + 4 - 4*I
x*(-5 - 2*I) - 3 + I = x*(-4 - 10*I) + 5 - 7*I
x*(-5 + I) + 6 + 4*I = x*(-2 + 7*I) + 7 - 6*I
x*(9 + 2*I) + 6 - 8*I = (-4*I)*x + 5 + I
x*(-9 - I) - 6 - 9*I = x*(-4 + 9*I) - 6 - 6*I
x*(-9 - I) + 3 - 10*I = x*(-1 - 5*I) + 8 + 2*I
x*(1 - 2*I) + 2 - 8*I = x*(-4 + I) - 9 - 9*I
x*(-2 + 2*I) + 7 - 8*I = x*(1 - 2*I) - 7 - 10*I
x*(1 - 10*I) - 10 - 5*I = x*(8 + 9*I) + 8 + 4*I
x*(-4 - 4*I) - 9 + I = x*(5 + 2*I) + 9 - 6*I
x*(5 + 6*I) - 9 + 6*I = x*(9 + 9*I) - 6 + 8*I
x*(2 + 4*I) + 1 + 3*I = x*(-3 + 2*I) - 4*I
x*(-6 - 8*I) - 9 - I = x*(-9 - I) + 3 + 4*I
x*(-5 + 3*I) - 8 = x*(1 - 4*I) - 8 - 3*I
x*(-9 + 3*I) - 8 + I = -8*x - 6 - 2*I
x*(4 - 8*I) - 2*I = x*(4 + 2*I) + 9 + 5*I
x*(-4 - I) + 1 + 7*I = (-7*I)*x + 1 + 6*I
x*(-3 - 2*I) + 4 - 3*I = x*(8 - 5*I) + 7
x*(-8 - 9*I) - 7 - 3*I = x*(1 + 2*I) - 5 + 8*I
x*(-10 - 2*I) - 3 - 8*I = x - 5
x*(4 - 6*I) + 7 + 6*I = (-9*I)*x - 8
x*(-5 + 5*I) - 4 + 5*I = x*(4 + 8*I) + 5 - 5*I
x*(-7 - I) - 2 + 3*I = x*(-4 - 4*I) - 6*I
x*(4 - I) + 4 + I = x*(-8 + 2*I) - 10 - 5*I
-4*x - 1 + 3*I = (7*I)*x - 9 - 4*I
x*(-3 + 9*I) + 8 - 5*I = x*(2 + 5*I) - 9 - 9*I
x*(-9 + 2*I) - 2 + 9*I = x*(-3 - 7*I) - 4 - 8*I
x*(-6 - 9*I) - 8 - I = x*(-7 - 3*I) - 3 + 8*I
x*(1 + 5*I) - 9 = x*(-3 + 3*I) + 9 + I
x - 2 + 2*I = x*(9 - 9*I) - 4 - 7*I
x*(4 - 2*I) - 5 + 9*I = x*(6 + 4*I) - 8 - 4*I
x*(8 - 10*I) - 8 + 2*I = x*(-4 + 4*I) + 3 + 7*I
x*(-4 - 3*I) + 6 - 9*I = x*(7 - 8*I) - 5 + 2*I
x*(5 + 7*I) + 1 + 5*I = x*(-9 + 8*I) - 8 - 7*I
x*(1 + 2*I) - 8 + 2*I = x*(-1 + 5*I) + 4 + 6*I
x*(6 - 6*I) - 7 - 2*I = x*(5 + 9*I) + 4 - I
x*(-10 + 7*I) - 9 + I = x*(6 - 2*I) + 1 - 4*I
x*(-3 + 7*I) - 3 + 8*I = x*(-2 - 9*I) + 1 - 6*I
x*(-10 - 3*I) + 6 + 9*I = x*(7 - 8*I) - 2 + 6*I
x*(6 - 6*I) + 5 + I = x*(-6 - 2*I) + 6 + 9*I
x*(5 - 9*I) + 7 - I = x*(-5 - I) - 10
x*(7 + 3*I) - 6 - 5*I = x*(-5 - 6*I) - 1 + 9*I
x*(9 + 5*I) + 4*I = x*(-7 + 6*I) - 6 - I
x*(2 + 2*I) + 3 - I = x*(-6 - 6*I) + 5 - I
x*(-5 - 6*I) - 4 + 3*I = x*(-2 - 9*I) - 10 - 5*I
x*(3 + I) - I = x*(-10 + 4*I) + 2 + 5*I
x*(-1 + 8*I) + 8 + 7*I = x*(-5 - 2*I) + 3 + 2*I
x*(5 - 7*I) - 4 - 5*I = x*(2 + 7*I) - 8 - 3*I
x*(-4 + 5*I) - 7 + I = x - 7 + 6*I
x*(-3 - 5*I) - 4 - 2*I = (-3*I)*x - 2 - 2*I
-7 - 8*I = x*(5 + 8*I) + 6 - 7*I
x*(6 + 6*I) + 5 - 9*I = x*(-2 + 6*I) - 6*I
x*(3 - 4*I) - 3 + 3*I = x*(7 - 7*I) - 5
x*(-9 + 4*I) - 5 - 4*I = x*(-2 - 8*I) - 5 - 3*I
x*(-6 + 9*I) + 6 + 2*I = x*(-1 - 7*I) + 8 - 9*I
x*(-3 - 9*I) + 8 - 7*I = x*(1 - 9*I) - 3*I
x*(-9 - 8*I) - 5 = x*(-3 - 10*I) - 9 + 9*I
x*(-3 - 9*I) + 2 + 5*I = x*(-3 - 4*I) + 2 - 8*I
x*(9 + 9*I) - 2 + 7*I = x*(-6 - 3*I) + 5 + 8*I
x*(5 - 7*I) - 9*I = x*(-5 - I) + 1 - 10*I
x*(9 - 3*I) + 6 + 8*I = x*(9 + 3*I) + 5 - 2*I
x*(7 + I) + 7 + 6*I = x*(1 + I) - 7*I
x*(-6 + I) - 9*I = x*(-10 - 3*I) - 1 - 7*I
x*(6 + 7*I) - 1 + 9*I = x*(-1 - 8*I) + 9 - 2*I
x*(2 + 3*I) + 3 = x*(-3 - 10*I) - 9 - 10*I
x*(-7 + 7*I) - 5 - 4*I = x*(-7 + I) + 5 + 7*I
x*(-3 - 5*I) - 4 + 3*I = x*(9 - 3*I) + 6 + 2*I
x*(-4 - 9*I) - 4 - 9*I = x*(-6 + 4*I) - 5*I
x*(9 + 4*I) + 5 - 4*I = x*(1 - 10*I) + 7 - 9*I
x*(4 - 6*I) + 7 + 8*I = x*(-4 + 7*I) - 9 + 3*I
x*(2 + 6*I) - 6 - 8*I = x*(-6 + 6*I) - 10*I
x*(9 + 9*I) - 10 - 4*I = -5*x + 1 - 10*I
x*(4 - 4*I) - 8 + 5*I = x*(-3 + 4*I) + 5 - 7*I
x*(6 + 4*I) + 3 - 3*I = x*(8 + I) + 6*I
x*(7 + 8*I) - 2 - 3*I = x*(-6 - 4*I) - 10 - 10*I
x*(4 - 6*I) - 4 - 3*I = x*(-1 + 2*I) + 2 - 5*I
x*(-9 + 2*I) - 9 = x*(5 - I) - 7 - 6*I
x*(7 - 4*I) - 1 + 2*I = x*(5 + 3*I) + 7 - 6*I
x*(-2 + 4*I) + 5 - 9*I = x*(3 + 8*I) - 5 - 4*I
I*x + 9 + 7*I = x*(6 - I) - 6*I
x*(4 - 10*I) - 9 + 2*I = x*(-4 - 3*I) - 4 + 9*I
x*(3 - 4*I) + 2 - 6*I = x*(4 - 7*I) + 8 - 9*I
x*(-9 + 3*I) - 8 - 3*I = (3*I)*x + 4 + I
x*(-8 + 7*I) - 6 - 10*I = x*(5 - 7*I) - 6 - 7*I
x*(-7 + 7*I) - 1 + 7*I = x*(2 - 5*I) + 8 - 10*I
x*(6 + 7*I) - 2 - I = x*(-4 + I) - 7 + 5*I
x*(6 - 8*I) - 5 + 4*I = x*(3 - 8*I) + 2 - 4*I
-6*x - 1 + 2*I = x*(-1 - I) + 6 + 7*I
x*(1 - 7*I) + 2 + 5*I = x*(-2 + 7*I) + 5 + 6*I
x*(-3 - 6*I) - 2 + I = x*(-5 + 3*I) - 7
x*(6 - I) - 5 - 8*I = x*(-2 - 8*I) + 1 - 8*I
x*(7 + 8*I) - 6 + 6*I = x*(-5 + 9*I) + 5 - 9*I
x*(-1 + 8*I) - 9 = x*(-10 - 8*I) + 9 + 5*I
x*(-5 - 10*I) + 9 + 6*I = (-9*I)*x - 2 + 8*I
x*(-9 - I) + 3 - 6*I = x*(-6 + 9*I) - 2 - I
x*(4 + 6*I) - 6 + 9*I = x*(-5 - 3*I) - 9 + 7*I
x*(7 - 3*I) - 7 - 9*I = x*(7 - 8*I) + 8 - 8*I
x*(-3 - 3*I) - 5 - I = x*(-5 + 6*I) + 8 - I
x*(-4 - 4*I) - 7 + 8*I = x*(-5 - I) + 7 - 6*I
-x + 6 - 8*I = x*(7 - 4*I) - 3 - 3*I
(2*I)*x - 6 - 9*I = x*(7 + 9*I) - 5 + I
x*(6 - 9*I) - 9 + 8*I = -6*x - 6 - 6*I
x*(7 - 7*I) + 8 - 3*I = x*(7 - 5*I) - 7 + 8*I
x*(-4 - 4*I) + I = x*(-1 - 10*I) - 6 - 8*I
x*(5 - 3*I) - 10 + 3*I = x*(-9 + 6*I) + 3*I
x*(5 - 7*I) - 5 + 8*I = x*(1 - 6*I) - 4*I
x*(-10 + I) - 4 - 7*I = x*(-10 + 5*I) + 5 - I
(-6*I)*x + 9 - 7*I = x*(-3 + 3*I) + 5 - 9*I
x*(-5 - 4*I) + 3 - 9*I = x*(1 + 9*I) - 5 - 6*I
x*(1 - 10*I) - 3 + 3*I = x*(-2 - 4*I) + 9 - I
x*(9 + 5*I) + 5 + 7*I = 2*x - 3 - 8*I
x*(-8 + 3*I) - 4 - I = x*(-6 - 6*I) + 8 + 9*I
x*(2 - 9*I) + 7 + 7*I = x*(2 - 5*I) - 5 + 5*I
x*(-3 - 8*I) - 6 - 2*I = x*(-4 - 7*I) + 3 - 2*I
x*(-5 - 10*I) + 9 + 9*I = x*(6 + 2*I) - 4 - 4*I
x*(5 + I) + 2 - 5*I = x*(2 - 10*I) - 5
x*(4 - 3*I) - 9 - 5*I = x*(-7 - 6*I) - 6 + 3*I
x*(-5 - 3*I) + 9 - 10*I = x*(-10 + I) + 8 + 6*I
x*(-5 - 5*I) + 3 + 7*I = -3 - I
x*(1 - 10*I) - 6 + 4*I = x*(8 - 4*I) - 4
x*(3 + 3*I) + 3 - 6*I = x*(-1 - 8*I) - 7
x*(1 + 2*I) - 2 + 6*I = x*(5 + 3*I) + 7 - 3*I
x*(-6 - 8*I) + 2 - 4*I = x*(-1 - 9*I) - 7 - 5*I
x*(-6 - 7*I) - 5 - 7*I = x*(9 - 2*I) + 8 + 3*I
x*(6 - 3*I) + 9 - 2*I = x*(3 - 8*I) + 2 - 9*I
x*(1 + 3*I) + 9 - 9*I = x*(9 + 9*I) - 9 + 8*I
x*(5 + 3*I) - 7 + 9*I = x*(8 - 9*I) - 10 - 9*I
x*(7 + 4*I) - 4 + 7*I = x*(8 - 7*I) + 9
x*(3 - 8*I) + 2 + 5*I = x*(4 - 5*I) - 9 + 3*I
x*(5 - 2*I) - 3 - 5*I = x*(-3 - 4*I) + 9 + I
x*(-5 - 6*I) - 3 - 9*I = x*(9 - 6*I) + 6 - 10*I
x*(2 - 3*I) + 5*I = x*(-10 - 6*I) - 6 - 6*I
x*(8 + 6*I) + 3 - I = x*(3 - 5*I) + 9*I
x*(-3 - I) - 3 - 5*I = x*(-4 - 10*I) - 8 + 6*I
x*(1 - 9*I) - 10 - 8*I = x*(6 + I) - 2 - I
x*(5 + 8*I) - 9 + 6*I = (6*I)*x + 6 - 8*I
x*(1 - 6*I) + 2 + 5*I = x*(2 + 8*I) - 6
x*(-7 - 2*I) + 1 - 2*I = x*(-5 + 2*I) + 2 - 6*I
x*(1 + 5*I) + 9 + 5*I = x*(-4 - 5*I) - 7 - 3*I
x*(-8 + 5*I) + 7 + 9*I = x*(4 + 6*I) - 3 - I
x*(-1 - 7*I) - 8 + 5*I = x*(2 - 5*I) + 4 + 5*I
x*(-2 + 3*I) - 1 - I = x*(1 + I) - 7 + 3*I
x*(1 - 6*I) + 1 + 7*I = 6*x + 6 - 5*I
x*(5 + I) - 3 + 6*I = (-I)*x - 4 - 7*I
x*(-7 - 9*I) - 4 - 2*I = x*(-1 + 7*I) + 5 + 3*I
x*(-6 - 9*I) - 3 - 7*I = x*(2 - 5*I) - 2 - 4*I
x*(4 - 8*I) + 8 - 2*I = x*(1 - 8*I) - 1
x*(5 - 9*I) + 6 + 2*I = x*(2 + 7*I) + 8 + 4*I
x*(4 + 7*I) - 8 + 2*I = (-4*I)*x - 10
x*(1 + 7*I) - 5 - 7*I = x*(5 + I) - 2 + 4*I
(-I)*x - 7 + I = x*(1 - 8*I) - 5*I
x*(-6 - 7*I) - 2*I = x*(-2 + 8*I) - 1 + 7*I
x*(5 + 4*I) - 6 - I = x*(-7 - 3*I) - 7 + 6*I
x*(1 - 7*I) - 4 - 5*I = x*(9 - I) + 6 + 8*I
x*(7 - 6*I) - 8 + 5*I = x*(-10 - 9*I) + 1 - 2*I
(-7*I)*x - 10 - 4*I = x*(-3 + 2*I) + 9 - 9*I
x*(-4 + 8*I) - 9 - 8*I = 4*x + 7 - I
x*(3 - 3*I) + 4 + I = x*(-2 - I) - 2 + 2*I
x*(1 + 9*I) - 6 - 9*I = x*(-6 + 5*I) - 1 + 3*I
x*(9 + 6*I) - 5 - 7*I = x*(1 - 8*I) - 4 + 3*I
x*(1 - 10*I) + 1 = x*(-8 + 2*I) + 8 - 6*I
x*(-8 - 10*I) + 3 - 2*I = x*(9 - 10*I) + 2 - 6*I
x*(1 - 3*I) - 2 - 10*I = x*(-7 + 2*I) + 7 - 8*I
x*(-9 - 2*I) - 8 - 5*I = x*(-6 - 10*I) + 2 - 6*I
x*(-3 + 5*I) - 5 - 6*I = x*(-9 + 7*I) - 8 - 7*I
x*(4 - 8*I) - 4 + 7*I = x*(1 - 5*I) + 3 - 6*I
x*(9 + 5*I) + 4 + 4*I = (5*I)*x - 2 - 2*I
x*(-4 - 4*I) - 4*I = x*(6 + 5*I) - 9 + 6*I
x*(-6 + 4*I) + 7 - 5*I = x*(-7 + 3*I) - 1 - I
x*(3 - 6*I) + 2 - I = x*(1 - 3*I) - 6 + 3*I
x*(2 - 4*I) - 5 + 3*I = x*(-5 + 6*I) + 5 - 8*I
x*(2 - 2*I) + 5 + 7*I = x*(9 + 7*I) - 5 + 2*I
x*(-4 + 4*I) + 2 + I = x*(-6 + 6*I) - 2 + 8*I
x*(5 - 10*I) + 9 + 5*I = x*(-5 - 8*I) + 8 - 3*I
x*(-3 + 6*I) - 1 + 9*I = x*(4 + 9*I) - 5 + 9*I
x*(-2 - 8*I) + 6 = x*(-4 - 9*I) + 8*I
x*(-5 - 8*I) + 7 - 10*I = x*(-9 + 4*I) - 2 - 9*I
x*(-7 - I) - 8 + 5*I = x*(9 + 7*I) - 4 - 9*I
x*(-9 - 3*I) + 1 + 6*I = x*(-2 + I) - 7 + 9*I
x*(3 - 8*I) - 4 - 7*I = x*(-8 - 4*I) + 6 - I
x*(-3 - 9*I) + 6 = 6*x + 2 - 7*I
x*(2 - 10*I) - 10*I = x*(-1 + 2*I) + 2 - 5*I
-10*x - 7 = x*(7 + 9*I) - 7 + 5*I
x*(2 - 4*I) - 7 + 8*I = x*(7 - 4*I) + 7*I
x*(-8 - 10*I) + 7 - 10*I = x*(-3 + 4*I) - 6 + 6*I
x*(6 - 2*I) - 5 + 4*I = x*(1 - I) - 3 - 7*I
x*(1 + 2*I) + 8 - 5*I = x*(2 + 3*I) + 3 + 2*I
-x + 1 - 2*I = x*(-2 - 5*I) + 7 - 2*I
x*(6 + 7*I) + 3 - 6*I = x*(5 - 3*I) - 9 + 5*I
x*(7 - 7*I) - 6 + 8*I = x*(7 + 5*I) + 3 - 3*I
x*(-10 - 7*I) - 2 - 3*I = x*(3 + 9*I) - 1 - 10*I
x*(-7 + 7*I) + 1 + 7*I = x*(-9 - 2*I) - 2 - I
x*(3 + 4*I) + 7 = x*(8 - 2*I) + 5 - 6*I
x*(-4 + 7*I) - 8 - 6*I = x*(-1 + 6*I) + 4 + 3*I
x*(-1 + 8*I) + 8 - 10*I = x*(9 + 5*I) - 2 + 8*I
x*(5 + 6*I) + 2 - 3*I = x*(-2 - 9*I) - 10 + 4*I
x*(2 - 7*I) + 1 + 2*I = x*(-8 + 8*I) - 6
(6*I)*x - 1 + I = (4*I)*x + 9 - I
x*(8 - 5*I) + 4 + 8*I = x*(8 + 6*I) - 3 - 9*I
x*(1 - 7*I) - 2 + I = x*(6 - 3*I) + 2*I
x*(5 - 3*I) + 7 - I = x*(-3 + 7*I) + 7 + 4*I
x*(-7 + I) + 5 - I = x*(8 + 2*I) + 4 + 7*I
x*(3 - 5*I) + 6 - I = x*(2 - 10*I) + 1 - 4*I
x*(8 - 3*I) - 4 + 5*I = x*(-10 - I) + 7 - 9*I
x*(-1 - 10*I) + 9 - 9*I = x*(-4 + 4*I) - 9 + 7*I
-3*x - 9 - 3*I = x*(-8 - I) + 6 + 8*I
x*(-10 - 5*I) + 3 + 5*I = x*(-5 + 8*I) + 1 - 9*I
x*(5 - 8*I) + 9 + 6*I = x*(-7 + 2*I) - 10 + 9*I
x*(2 + 3*I) + 7 - 3*I = x*(-8 - 4*I) + 5 + I
x*(3 - 4*I) + 4 + I = (-I)*x - 7 + 2*I
x*(-1 - 3*I) + 5 - I = x*(8 - 10*I) - 2*I
x*(1 + 5*I) + 8 + 7*I = x*(8 - 3*I) + 3 + 4*I
x*(7 + 3*I) + 4 + 3*I = x*(-2 - 8*I) - 3 - 4*I
x*(-1 - 7*I) + 8 + 7*I = x*(-9 - 7*I) - 9 + 9*I
x - 2 - 8*I = x*(-7 - 8*I) + 2 + 3*I
x*(-5 + 9*I) - 6 = x*(2 - 2*I) + 6 + 5*I
x*(1 + 8*I) + 8 + 9*I = x*(7 + I) - 6 + 2*I
x*(7 + 4*I) + 2 - 8*I = x*(5 - 4*I) - 5 - 7*I
x*(3 + 2*I) + 9 + 2*I = (2*I)*x - 3 + 9*I
x*(5 - 5*I) + 4 - 8*I = x*(-1 - 4*I) - 7 - 4*I
x*(-1 - 2*I) - 4 - 10*I = x*(7 + 2*I) - 4 - 5*I
x*(-9 + I) + 1 - 2*I = x*(6 - 6*I) - 8 - 5*I
x*(-5 - 8*I) - 5 - 7*I = x*(-4 + 8*I) - 8 + I
-2*x + 6 - 8*I = 2*x + 7 - 4*I
x*(-3 - 5*I) + 1 + 2*I = x*(6 + 4*I) - 7 - 9*I
x*(6 - 7*I) + 6 + 9*I = x*(-9 - I) - 8 - 4*I
x*(-4 + 2*I) + 7 - 7*I = x*(4 - 3*I) + 4*I
x*(1 + 5*I) + 3 + 4*I = x*(-2 - 3*I) - 5
x*(-8 + 2*I) - 2 + 6*I = x*(-2 - 9*I) + 6 - 9*I
x*(-8 + 4*I) + 9 - 7*I = x*(-6 - I) - 9 - 7*I
x*(1 + 8*I) + 9 + 4*I = x*(7 - 5*I) - 9 - 10*I
x*(-8 - 10*I) - 7 - 7*I = x*(4 + 6*I) - 6 - 3*I
x*(5 + 7*I) + 2 - 5*I = x*(-8 - 2*I) + 4*I
x*(1 - 5*I) - 4 + 2*I = (-2*I)*x - 7 + 8*I
x*(-1 - 6*I) - 10 + 5*I = x*(-3 - 2*I) - 4 - 7*I
x*(-9 + 2*I) + 6 + 7*I = x*(-7 - 4*I) + 8 - 10*I
x*(5 - 2*I) - 10 + 2*I = x*(-5 - 5*I) + 5 + 4*I
x*(2 - I) - 3 - 3*I = (-3*I)*x - 9
x*(-10 + 9*I) + 9 + 6*I = x*(4 - 3*I) + 8 - I
x*(7 - 6*I) - 4 - 8*I = x*(8 - 2*I) - 6 - 5*I
x*(-6 + 3*I) + 4 + 2*I = -10*x + 1 + 5*I
I*x - 8 - 6*I = x*(-10 + 7*I) - 5*I
x*(5 + 5*I) + 9 - 2*I = x*(3 + 5*I) - 1 + 8*I
x*(-2 - 2*I) - 6 + 7*I = x*(2 - 4*I) + 5 - 4*I
x*(-7 - 7*I) - 3 - I = (4*I)*x - 8 - 4*I
x*(-5 - 2*I) - 9 - 10*I = (-8*I)*x - 1 - 2*I
x*(6 + 4*I) - 10 - 4*I = x*(4 - 6*I) - 7 - 6*I
x*(-10 - 9*I) + 3 = x*(2 - 9*I) - 5 + 6*I
x*(-8 - 6*I) - 4 + I = x*(-9 - 2*I) - 1 - 4*I
x*(-10 + I) + 6*I = x*(-10 - 9*I) - 4 + I
x*(9 - 3*I) + 7 + 6*I = x*(-10 - 8*I) - 6 + 4*I
x*(2 - 3*I) + 3 - 6*I = x*(2 - 2*I) - 2 + 7*I
x*(8 + 9*I) - 9 - 2*I = x*(5 + 5*I) + 9 + 7*I
x*(8 + 9*I) - 6*I = x*(-10 - 2*I) - 6 - 9*I
x*(-7 - 10*I) - 2 - 9*I = x*(1 - 8*I) - 4 + I
x*(-7 + 8*I) + 7 + 2*I = x*(-2 + 3*I) + 9 + 2*I
x*(9 + 3*I) - 6 = x*(-1 - 4*I) - 8 - 4*I
x*(-5 + 3*I) - 4 - 6*I = x*(-8 + 9*I) - 2 - I
x*(-1 - 9*I) + 4 - 8*I = (-I)*x + 6 - 3*I
x*(-5 - 3*I) - 5 = x*(8 - 10*I) - 2 - 6*I
x*(7 + 6*I) - 9 + 7*I = x*(9 - 8*I) + 4 - 6*I
x*(7 - 2*I) + 9 = x*(-10 - 9*I) + 4 + 2*I
x*(-4 + 5*I) - 1 - 7*I = x*(7 - I) + 1 + 7*I
x*(-6 + 6*I) - 8 - 8*I = x*(3 + 9*I) - 1 - 5*I
x*(-3 + 7*I) + 2 - 4*I = x*(7 - 6*I) + 5 - 10*I
x*(3 + 2*I) - 2 + I = x*(7 - 7*I) + 2 + 6*I
x*(-6 + 6*I) + 9*I = x*(1 - 5*I) - 2*I
x*(-6 + 2*I) + 9 - 5*I = x*(-6 + 4*I) - 7 - 9*I
x*(9 - 10*I) - 9 + 2*I = x*(2 - 4*I) - 4 + 8*I
x*(3 - 4*I) - 9 + 2*I = x*(-7 + 3*I) - 10 + 8*I
x*(-3 + 3*I) - 8 + 2*I = x*(3 - I) + 6*I
x*(5 + 9*I) - 9 - 7*I = x*(-8 + 6*I) + 3 + 4*I
x*(-8 - 2*I) - 10 + 7*I = x*(-2 + 5*I) + 5 + 5*I
x*(-9 - 2*I) + 3 - 7*I = x*(7 - 9*I) - 6
x*(-2 + 2*I) - 10 + 5*I = x*(3 - 3*I) - 2 + 8*I
x*(-10 + 7*I) - 6*I = x*(1 + 6*I) - 7 + I
x*(-3 - 10*I) - 1 + 5*I = x*(1 + I) - 6 - 8*I
x*(6 - 9*I) + 1 - 9*I = x*(-6 + 3*I) + 5 - 5*I
x*(-7 - 9*I) - 2*I = x*(-8 - 10*I) - 5 - 8*I
x*(-10 + 8*I) + 8 + I = x*(4 + 7*I) - 5 - I
x*(9 - 7*I) + 7 - 8*I = x*(-8 - I) + 3 - 5*I
(-4*I)*x - 10 + 5*I = x*(7 + 5*I) - 8 - 4*I
x*(-5 + 3*I) + 5 - 10*I = x*(-2 + 9*I) - 3 - 9*I
(-10*I)*x - 2 - 2*I = x*(6 - 6*I) + 2 - 4*I
x*(2 + 8*I) - 2 + 8*I = x*(-7 - 4*I) - 10 + 3*I
x*(-9 - 4*I) + 8 - 4*I = x*(-7 - 4*I) + 6 - 8*I
x*(9 - I) - 9 - 9*I = x*(2 - 8*I) - 2 - 8*I
x*(-7 + 5*I) - 5 - 8*I = x*(-6 + 9*I) + 9
x*(3 + 4*I) - 10 + 2*I = x*(-6 - 4*I) - 3 - I
x*(9 + 8*I) - 10 + 5*I = -5*x - 6 - 7*I
x*(9 - 7*I) - 8*I = x*(3 + 4*I) + 1 - I
x*(-8 - 7*I) + 8 - 3*I = x*(-1 - 9*I) + 5 + 4*I
x*(2 - 6*I) + 4 + 6*I = x*(-7 + 3*I) - 1 - 10*I
x*(6 - 4*I) - 2 - 6*I = x*(6 + 2*I) + 5 - 7*I
x*(-3 + 8*I) - 10 - 10*I = x*(4 + 5*I) - 9 - 7*I
x*(3 + 6*I) - 10 - 2*I = x*(-4 + 6*I) - 3
x*(-9 - 6*I) - 7 + 2*I = x*(-4 - 5*I) - 7 + 8*I
x*(-5 + 3*I) + 9 + 9*I = x*(-1 - 8*I) - 5 + 3*I
x*(3 - 2*I) - 7 + 4*I = x*(1 - 4*I) + 3 + I
x*(2 - 2*I) + 6 + 8*I = x*(-2 + 7*I) + 6 + 2*I
x*(-10 - 3*I) - 9 - I = x*(4 + 3*I) + 5 - 4*I
x*(-3 + 6*I) - 7 = x*(8 - 9*I) - 2 - I
x*(7 - 3*I) - 5 + 6*I = x*(4 + 6*I) + 6 - 9*I
2*x + I = x*(-9 - 8*I) + 7 - 6*I
x*(5 + I) + 6 - 6*I = x*(-2 + I) - 7 - 2*I
x*(-7 + 9*I) - 9 - 2*I = x*(-4 - 4*I) + 1 - I
9*x - 3 - 3*I = x*(-9 - 9*I) - 9 + 2*I
x*(3 - 3*I) - 6 - 8*I = x*(-4 - 5*I) - 4 + 6*I
x*(6 + 3*I) + 9 + 6*I = x*(3 - 6*I) - 2*I
x*(-2 - 4*I) + 1 + 7*I = x*(-6 + 7*I) + 9 - 4*I
x*(-8 - 9*I) - 4 - I = x*(9 + 7*I) - 9*I
x*(9 - 9*I) + 6 - 6*I = x*(5 - 4*I) + 9 + 9*I
x*(-5 - 7*I) - 4 + 8*I = x*(4 - 9*I) + 2 - 5*I
-7*x - 1 - 7*I = x*(-4 - 4*I) - 4 + 8*I
x*(-4 - I) - 1 + 6*I = x*(-7 + 3*I) - 7 + 9*I
x*(9 - 2*I) - 2 - 2*I = x*(3 - 3*I) - 8 + 7*I
x*(-7 + 6*I) - 7 - 3*I = x*(5 + 2*I) + 7 + 6*I
x*(8 - 4*I) + 6 - 9*I = x*(-3 - 3*I) + 8*I
x*(-2 + 3*I) + 1 + 9*I = x*(-5 - I) + 9
x*(-2 - 3*I) - 6 = x*(-10 + 8*I) - 9 - 4*I
x*(2 - 3*I) + 5 - 5*I = x*(-3 + 4*I) + 7 + 2*I
I*x + 1 - 9*I = x*(-5 - 8*I) - 6 - 5*I
(-4*I)*x + 7 - 2*I = x*(4 - 10*I) + 2 - 4*I
(-7*I)*x - 8 + 9*I = x*(-10 - I) + 6 + 8*I
(7*I)*x + 7 = x*(-6 - 9*I) + 1 - I
x*(4 - 8*I) - 1 - 4*I = x*(-10 + 2*I) + 8 + 4*I
x*(-9 + 9*I) + 5 - 2*I = x*(6 - 7*I) + 5*I
x*(-6 + 5*I) - 5 - 7*I = x*(9 - 3*I) - 8 - 2*I
x*(4 + 7*I) + 5 + I = x*(8 - 3*I) + 3*I
x*(6 + 8*I) - 10 - 7*I = x*(-2 + 3*I) + 4 - 8*I
x*(-7 + 8*I) + 5 + 7*I = x*(-4 + 2*I) - 7 - 3*I
x*(-2 + 5*I) + 9 = -6*x + 9 - 6*I
x*(4 - 7*I) + 7 + I = x*(-7 + 9*I) + 5 - 9*I
x*(5 - 10*I) + 5 - 8*I = x*(9 + 3*I) + 5*I
x*(8 - 9*I) - 4 - 9*I = x*(-7 - 10*I) + 8 - 7*I
x*(3 + 7*I) - 9 + I = 6*x + 1 + 3*I
x*(-7 + I) + 5 + 7*I = x*(-4 - 5*I) - 1 + 7*I
x*(-1 + I) - 2 - I = x*(-4 + I) + 2 - 2*I
x*(2 + 3*I) - 9 + I = x*(-10 - 7*I) - 8 + 5*I
x*(-1 - 9*I) + 7 + I = x*(3 - 2*I) + 5 - 7*I
x*(1 + 5*I) + 6 - 7*I = x*(-9 + 6*I) - 10 - 8*I
x*(5 + 3*I) + 4 - 10*I = x*(8 + I) - 5 - 9*I
x*(2 + 7*I) - 7 + I = x*(2 + 7*I) + 8 + 4*I
x*(-10 - 10*I) - 4 + 8*I = x*(-8 - I) + 2 + 2*I
6*x - 10 - 2*I = x*(-8 - 3*I) + 9 - 6*I
x*(-7 + 4*I) - 7 + 8*I = x*(-8 + 5*I) - 2 - 2*I
x*(4 - 6*I) + 1 + 4*I = x*(-8 + 2*I) + 1 + 4*I
x*(-4 - 6*I) + 5 + 2*I = x*(-8 + 5*I) - 2 - 10*I
x*(-2 - 7*I) - 7 + 4*I = x*(-8 - 4*I) + 3 + I
x*(3 - 8*I) + 4 + 4*I = x*(9 + 4*I) + 4 + 9*I
x*(-3 - 3*I) - 8 - 10*I = x*(8 + 2*I) - 3 - 8*I
x*(7 + 4*I) + 1 - I = x*(-1 + 2*I) - 7 - 8*I
x*(-2 + 3*I) - 3 - 9*I = x*(-9 + I) + 6 + 7*I
x*(1 + 5*I) - 3 - 2*I = x*(-5 + 3*I) - 7 - 9*I
x*(-2 + 7*I) + 3 + 5*I = x*(-3 + 7*I) + 3 + 2*I
x*(6 - I) - 2 + 6*I = x*(-5 - 5*I) - 3 - 9*I
x*(8 - 4*I) - 9 - 7*I = x*(8 + 4*I) + 6 - 7*I
x*(7 + 9*I) + 9 = x*(-2 - 9*I) + 1 + 9*I
(-3*I)*x - 7 - 10*I = x*(5 + I) - 9 - 8*I
-9 + 3*I = x*(2 + 4*I) + 7 - 10*I
(-5*I)*x + 3 = x*(-9 - 6*I) - 7 + 9*I
x*(-5 - 3*I) + 8 - 8*I = x*(-2 - 3*I) - 7 - 5*I
x*(8 + I) + 8 - 6*I = x*(2 + I) + 3 + 2*I
x*(8 + 4*I) - 10 + 7*I = x*(4 - 5*I) + 3 - 4*I
x*(-8 + 7*I) + 8 + 2*I = x*(1 - I) + 5*I
x*(8 + 7*I) - 5 - 7*I = x*(-3 - 5*I) + 3 - 4*I
x*(5 - 2*I) + 3 - 3*I = x*(1 + 8*I) + 5 + 8*I
x*(-7 - 6*I) - 1 + 2*I = x*(-2 + I) + 2 + 9*I
x*(8 - 6*I) + 2 + 7*I = x*(-6 + 3*I) - 3*I
x*(-6 + I) + 9 + I = x*(-1 - I) - 5 + 5*I
x*(-10 - 3*I) - 4 + 7*I = x*(-10 + I) + 1 + 5*I
x*(6 - I) - 4 = x*(-8 - 3*I) + 9 + 3*I
x*(-2 - 8*I) + 6 + 6*I = x*(8 - 5*I) - 1 - 7*I
x*(-10 - 5*I) + 8 - 3*I = x*(-9 - 6*I) + 6 - 8*I
x*(-8 + 4*I) - 1 - 6*I = x*(-1 - 4*I) - 2 - 9*I
(-7*I)*x - 5 = x*(-4 + 3*I) - 1 - 5*I
x*(-3 - 3*I) + 2 + 3*I = x*(2 - I) + 3 + 6*I
x*(7 + 7*I) - 9 - 4*I = 4*x - 2 - 9*I
x*(3 - 6*I) + 8 + 5*I = x*(-4 - 8*I) + 3 - 7*I
-7*x - 2 + 7*I = x*(-2 - 6*I) - 3 - 6*I
x*(-3 - 10*I) - 3 + 4*I = x*(6 - 10*I) + 6 + 4*I
x*(-10 - 3*I) + 5 - 3*I = x*(-5 - 10*I) + 7 - 4*I
x*(-7 - I) + 1 - 6*I = x*(7 + 7*I) + 8 - 5*I
x*(5 - 4*I) - 6 - 3*I = x*(-10 - 2*I) + 3 - I
x*(-1 + I) - 5 - 10*I = x*(1 - 7*I) - 10 + 7*I
(-3*I)*x - 3 + 6*I = x*(-6 - 5*I) + 7 - 2*I
x*(8 + 7*I) - 6 = x*(2 - 7*I) - 8 - 9*I
x*(1 + 8*I) + 4 + 4*I = x*(8 + 5*I) + 1 + 4*I
x*(-9 - 3*I) - 2 - 8*I = x*(6 - 3*I) - 2 - 6*I
x*(6 - 3*I) + 8 - 4*I = x*(1 - I) + 3 - 7*I
x*(4 + 7*I) - 10 - 5*I = x*(-2 - 8*I) + 7 - 8*I
x*(-7 + 4*I) - 1 - 6*I = x*(-8 + 3*I) + 8 + 7*I
x*(-9 + 2*I) + 7 - I = x*(-7 + 8*I) - 3 + 7*I
x*(-4 + 4*I) + 9 + 5*I = x*(-7 + 2*I) - 9 - 9*I
x*(1 + 4*I) + 9 - 9*I = x*(3 - 9*I) + 1 + 4*I
-7*x - 9 - 7*I = x*(5 - 10*I) + 8*I
x*(-5 + 7*I) + 4 + 6*I = x*(-9 - 5*I) + 7 + 6*I
x*(9 + 5*I) + 5 - 10*I = x*(-3 + 2*I) - 2 - 6*I
x*(-2 + 6*I) + 7 - 2*I = x*(5 + 2*I) - 1 + 6*I
(-3*I)*x - 5 + 7*I = x*(8 - 4*I) - 3 - 4*I
x*(-1 + 2*I) + 8 + 2*I = x*(-7 - 10*I) + 2 + 4*I
x*(-7 - 10*I) - 6 + 3*I = x*(-8 + 2*I) - 5 - 9*I
(-6*I)*x - 6 - 3*I = (7*I)*x + 3 + 4*I
x*(-8 - 5*I) + 3*I = x*(-1 + I) - 7 + 7*I
4*x - 1 - 10*I = x*(-3 - 5*I) - 4 + 7*I
x*(1 + 8*I) - 10 + 8*I = x*(-1 - 3*I) - 2 - 2*I
x*(-4 + 9*I) - 10 - 3*I = x*(1 + 3*I) - 1
-5*x - 1 + 9*I = x*(-1 + I) + 3 - 10*I
x*(-5 + 2*I) - 1 + 8*I = x*(-9 - 3*I) + 2 - I
x*(4 + 5*I) + I = x*(7 - I) + 5 + 2*I
x*(-6 + 2*I) - 3 - 6*I = x*(-3 + I) - 6 + 4*I
x*(-7 + 4*I) + 7*I = x*(-1 - 10*I) - 8 + I
x*(-6 + 6*I) - 2 - 3*I = x*(7 - 7*I) + 9
x*(-5 - 9*I) + 7 + 8*I = x*(8 - 5*I) - 1 - I
x*(1 + 9*I) + 8 - 5*I = x*(5 - I) - 2 - I
x*(-9 - 6*I) + 1 - 9*I = x*(-10 - 2*I) - 8 + 3*I
x*(-7 - 3*I) + 6 + I = x*(-6 + 4*I) + 9 + 9*I
x*(-3 - 7*I) + 4 - 6*I = x*(-10 - 9*I) + 1 - 8*I
x*(5 - 5*I) + 6 + I = x*(2 + 3*I) + 3 - I
x*(3 + 9*I) + 6 + 5*I = x*(-7 + 7*I) - 1 + 9*I
x*(-6 + 2*I) + 2 + I = x*(3 + 4*I) + 3 + 3*I
x*(-10 - 2*I) - 4 + 3*I = x*(6 - 4*I) - 5 + 6*I
x*(2 + 4*I) + 2 - 3*I = x*(7 + 9*I) - 9 + 7*I
x*(6 + 9*I) - 10 + 3*I = x*(-9 + 3*I) + 5 - I
x*(6 + 2*I) + 8 + 7*I = -5*x + 8 + 9*I
x*(-8 - 10*I) - 9 + 4*I = x*(-3 + 5*I) - 4 + 4*I
x*(-9 + 5*I) + 3 + 2*I = x*(-2 - 10*I) - 10*I
x*(9 - 9*I) - 2 - 2*I = x*(5 - 7*I) - 8 - 4*I
x*(-2 + 6*I) - 2 + I = (-3*I)*x + 8 - 3*I
x*(4 - 5*I) - 6 + 3*I = x*(-2 - 6*I) - 6 - 4*I
x*(9 + 7*I) + 7 + 2*I = x*(5 + 6*I) + 8 - I
x*(-4 - 9*I) + 5 - I = x*(-5 + I) + 6 - 7*I
(-8*I)*x - 10 - 7*I = (9*I)*x - 10 - 3*I
x*(-3 + 8*I) + 9 - 8*I = x*(-4 + 2*I) - 9 - 8*I
(-9*I)*x + 6 + I = x*(7 + 8*I) + 4 - 10*I
x*(-8 + 7*I) + 1 - 4*I = x*(-9 - 10*I) - 10 + 2*I
x*(6 - I) + 9*I = -5*x - 9 + 4*I
x*(4 - 7*I) + 7 + 4*I = x*(8 - 2*I) - 9 + 6*I
x*(9 - 6*I) + 6 - 8*I = x*(-9 - 4*I) - 4 + 5*I
x*(-6 - 5*I) + 6 - 9*I = x*(-6 + 5*I) - 10 - 9*I
(8*I)*x + 2 - 7*I = (-6*I)*x - 6 - 8*I
x*(-2 - 4*I) - 6*I = 2*x - 9 + 7*I
x*(9 - 5*I) - 7 - 10*I = x*(-5 - 5*I) + 2 - 7*I
x*(5 - 2*I) + 6 + 8*I = I*x - 6 + 8*I
-8*x - 9 - 8*I = x*(2 + I) + 4 - 9*I
x*(5 + 8*I) - 5 + 2*I = 9*x + 6 - 6*I
x*(5 + 4*I) - 4 + 9*I = x*(-5 + 2*I) + 7 - 10*I
(-8*I)*x - 3 - 3*I = x*(5 - 4*I) + 4 - 8*I
x*(2 + 4*I) - 7 + 2*I = x*(3 - 9*I) + 9 - 9*I
x*(9 - 9*I) - 4 + 9*I = x*(-5 + 7*I) - 2 - 4*I
x*(4 + 5*I) - 6 + 8*I = x*(1 - 4*I) - 9 - 7*I
x*(2 - 8*I) + 8 + 6*I = x*(7 - 5*I) - 6 - I
x*(-6 + 5*I) + 3 + 6*I = x*(2 + 3*I) + 9 - 3*I
x*(1 - I) - 6 - I = x*(-3 - 4*I) + 3 - 3*I
x*(-2 + 5*I) + 8 + 9*I = x*(-10 - 6*I) + 6 - 8*I
x*(7 - 9*I) + 1 + 7*I = x*(7 + 7*I) - 1 - 10*I
x*(-2 + 3*I) + 7 + 6*I = x*(-3 - 2*I) - 3
x*(-10 + 7*I) - 6 + 4*I = x*(-2 - 5*I) + 8 - 3*I
x*(-3 - 3*I) + 4 + 6*I = x*(4 - I) + 6 + 8*I
x*(-10 - 6*I) - 2 - 5*I = x*(2 + 6*I) + 1 - I
x*(-5 + 2*I) + 3 - 2*I = x*(3 - 10*I) - 6 + 4*I
x*(-2 - 9*I) + 9 + 9*I = x*(8 - 7*I) - 8 + 5*I
x*(9 + 9*I) - 6 - 8*I = x*(1 - 5*I) - 5
x*(5 + I) - 5 - 2*I = x*(3 - 10*I) - 3 + 7*I
x*(-1 - I) - 10 - 3*I = x*(-9 + 5*I) + 4 + 3*I
x*(3 - 2*I) - 4 + 8*I = x*(5 + 3*I) - 1 - 3*I
x*(4 - 6*I) + 6 + 6*I = x*(-9 - 8*I) - 4 - 6*I
x*(8 - 2*I) + 6 - 5*I = x*(-9 - 7*I) - 9 - 3*I
x*(-9 - 2*I) + 8 + 9*I = x*(-6 + 2*I) - 5 - 3*I
x*(-1 + 5*I) - 3 - 6*I = x*(7 - 5*I) + 6 - 3*I
x*(6 - 2*I) + 8 - 9*I = x*(-7 + 7*I) - 1 - 8*I
x*(-6 + I) - 1 + I = x*(-3 + 7*I) - 4 + 8*I
x*(2 - 10*I) + 3 - 5*I = x*(-9 + 8*I) - 10 - I
x*(-2 - 6*I) + 5 - 4*I = x*(-2 - 2*I) - 9*I
-7*x + 4*I = x*(3 - 8*I) + 9 - 3*I
x*(7 - 6*I) + 1 + 7*I = x*(3 + 9*I) + 6 - 9*I
x*(-3 - 10*I) + 8 + 4*I = x*(-9 + 2*I) + 4 + 5*I
x*(7 - 6*I) + 8 - 10*I = x*(6 - 10*I) + 8 + 7*I
x*(6 + 3*I) - 1 + 7*I = x*(7 + 3*I) + 9 - 7*I
x*(-9 - 6*I) + 9 + 3*I = x*(-2 + 3*I) - 4 - 4*I
x*(-3 - 9*I) + 4 - 5*I = x*(-3 + 4*I) + 9 - 9*I
x*(4 + 9*I) + 7 + 7*I = x*(3 + 4*I) - 4 + 2*I
x*(1 - 8*I) + 1 + 3*I = x*(1 - 9*I) - 4 - 2*I
x*(-9 + 5*I) + 7 + 4*I = x*(-2 + 4*I) - 3 - I
x*(-4 + 2*I) + 4 + I = x*(8 - 7*I) + 7 - 2*I
x*(-8 + 2*I) + 6 - 8*I = x*(7 + 2*I) + 4 + 5*I
x*(5 - 10*I) - 1 - 7*I = x*(-4 - 10*I) + 8 - 2*I
x*(3 - 4*I) + 6 - I = x*(-8 + 9*I) - 5 + 4*I
x*(-1 - 6*I) - 7 - 4*I = x*(1 + 4*I) - 2 - 7*I
x*(-1 - 7*I) + 2 + I = x*(6 + 5*I) + 3 + 6*I
(7*I)*x - 5 - I = x*(-1 - 7*I) - 3 + 5*I
x*(-4 - 4*I) - 9 - 6*I = x*(-2 - 8*I) - 3 - 6*I
x*(7 - 9*I) + 4 - 10*I = x*(9 + 6*I) + 4 + 2*I
x*(7 - 9*I) + 4 + I = x*(-2 - 10*I) + 6 - 9*I
x*(1 + 3*I) + 5 + 2*I = x*(1 - 2*I) - 1 + 5*I
x*(-2 + 4*I) + 1 + 4*I = x*(4 - 8*I) - 9 - 7*I
x*(8 + 2*I) + 1 + 3*I = x*(-8 + 9*I) - 6 + 4*I
x*(-7 - 5*I) - 1 + 7*I = x*(9 + 3*I) + 4 + 4*I
x*(-4 + 3*I) - 9 + 7*I = -7*x + 9*I
x*(5 - 7*I) - 10 + 5*I = x*(-5 + 6*I) + 4 - 10*I
-7*x - 2 + 5*I = x*(-10 + 3*I) + 1
x*(2 + 4*I) + 1 + 5*I = x*(5 + 2*I) + 3 + 7*I
x*(-10 - 5*I) + 5 - 8*I = x*(3 + I) + 4 - 5*I
x*(-2 - 8*I) + 9 + 5*I = x*(8 + 9*I) - 4 - 9*I
x*(4 + 9*I) - 2 - 3*I = x*(-5 + 6*I) + 9 - 5*I
x*(-8 - 9*I) + 8 + 8*I = x*(9 - 4*I) - 6 - 5*I
x*(-2 + 7*I) + 8 - 10*I = x*(9 - 5*I) + 2 - 6*I
x*(-5 + 7*I) - 8 + 4*I = x*(-3 + 4*I) - 2 + 3*I
x*(9 - 3*I) + 2 - 2*I = x*(3 - 6*I) + 6 + 6*I
x*(5 - 5*I) - 2 + 3*I = x*(-1 - 8*I) + 4 - 10*I
x*(-7 - 6*I) + 3 + 8*I = x*(4 - 6*I) + 2 - 2*I
x*(-7 - 2*I) + 2 + 5*I = x*(-2 + 2*I) + 8 - 9*I
x*(-7 - 10*I) - 10 + I = x*(-9 + 9*I) + 1 + 6*I
x*(-9 + 6*I) - 7 + 2*I = x*(8 + 6*I) - 6 + I
3*x - 7 + 9*I = x*(-9 - 6*I) + 7 + I
x*(-4 + 2*I) + 8 = x*(5 + 4*I) + 8
x*(-4 - I) - 1 = x*(6 - 2*I) + 2 - 4*I
x*(2 + 7*I) - 1 = x*(5 - 3*I) - 3 - 4*I
x*(-5 + 3*I) - 5 - 3*I = x*(3 - 9*I) - 10 - 5*I
x*(5 - 8*I) + I = x*(-8 - 9*I) - 4*I
x*(-4 - 8*I) + 8 - 2*I = -4*x - 2 - 10*I
x*(7 + 2*I) - 5 - 2*I = x*(-3 + 2*I) - 3 - 4*I
x*(-1 + 7*I) + 5 - 9*I = x*(5 + 5*I) + 1 + 3*I
x*(4 + 7*I) - 10 - 7*I = x*(8 - 9*I) - 9 - 8*I
x*(-3 - 8*I) - 6 - 7*I = x*(9 - I) + 9 - 7*I
x*(9 - 6*I) - 10 + 8*I = x*(5 + 7*I) - 8 - 2*I
x - 9 - 4*I = x*(2 - 2*I) - 6 + 3*I
x*(-7 + 9*I) - 4 - 8*I = x*(5 + 8*I) - 8 + 9*I
x*(6 - 2*I) - 1 + 9*I = x*(-6 + 8*I) - 8*I
x*(7 - 7*I) - 4 - 3*I = x*(7 + 7*I) - 2 - 6*I
x + 8 + 7*I = x*(7 + 4*I) + 6 - 3*I
x*(-8 - 7*I) - 6 + 9*I = x*(-8 + 9*I) - 3 - 5*I
x*(6 + 3*I) + 9 - 9*I = x*(4 - I) - 5 - 5*I
x*(-1 - 5*I) - 1 + 7*I = x*(8 - 3*I) + 2 + 2*I
x*(-10 + 6*I) - 9 - 6*I = -x + 5 - 4*I
x*(3 + 4*I) - 9 + 6*I = x*(8 + 3*I) - 6 + 7*I
x*(2 - 9*I) + 9 + 5*I = x*(-8 - 4*I) + 6 + 4*I
x*(2 + 3*I) - 1 + 4*I = x*(9 + 7*I) - 3 - 10*I
2*x - 1 + 4*I = x*(3 - 8*I) - 9 - 7*I
x*(5 + 5*I) - 5 + 4*I = x*(-4 - 7*I) - 2 - 3*I
(7*I)*x + 3 + 4*I = x*(-8 + 3*I) + 3 + 5*I
x*(-10 - 7*I) - 3 - 3*I = x*(-6 - 2*I) + 5 + 8*I
x*(-2 + 3*I) + 4 - 7*I = x*(-8 - 6*I) - 10 + I
x*(9 - 8*I) + 9 + 8*I = x*(-6 + 6*I) + 3 - 8*I
x*(-9 - 6*I) - 1 - 9*I = x*(9 + 8*I) - 10 - I
x*(-5 - 3*I) - 5 + I = x*(2 + 6*I) - 8 + 8*I
(9*I)*x + 8 - 4*I = x*(5 - 7*I) + 5 - 2*I
x*(8 - 7*I) - 4 + 7*I = x*(-9 + 4*I) - 6 - 6*I
x*(-10 - I) + 1 - 2*I = x*(6 - 6*I) - 10 - 4*I
x*(-8 + 8*I) - 5 - 2*I = (5*I)*x + 8 - 7*I
x*(1 - I) + 3 - 6*I = x*(4 + 3*I) + 5
x*(-2 + I) + 4 + I = x*(3 + 9*I) + 6 - 5*I
x*(3 + 9*I) - 5 + 6*I = x*(-1 - I) - 10 - 2*I
x*(-5 + 6*I) + 6 + 6*I = x*(9 - 6*I) - 3 - 2*I
x*(-7 - 2*I) - 2 + 6*I = -6*x - 8 + 6*I
x*(-3 + I) + 7*I = x*(3 + 7*I) - 8 + 4*I
x*(5 + 6*I) - 5 - 2*I = x*(-9 + 4*I) - 8 - 6*I
x*(-8 + 5*I) - 5 - 3*I = x*(-2 - I) - 6 + 4*I
x*(-5 + 5*I) + 9 - 6*I = x*(-4 + 9*I) - 8 - 8*I
x*(-10 - 6*I) - 7 + 5*I = x*(9 - 6*I) + 4 + 5*I
x*(5 + 6*I) - 8 - 5*I = x*(-8 - 8*I) + 4 + 7*I
x*(-2 - 6*I) + 4*I = (-9*I)*x + 5*I
x*(4 + 7*I) - 2 - 5*I = x*(-7 - 7*I) + 2 - 5*I
x*(8 - 8*I) - 10 + 9*I = x*(-2 + 4*I) + 7 - 6*I
x*(8 - 2*I) + 7 - 3*I = (6*I)*x - 6 - 5*I
x*(7 + 5*I) + 7 - 5*I = x*(8 + I) + 9 - 6*I
x*(1 - 7*I) - 8 - 3*I = x*(-4 - 10*I) - 3 - 2*I
x*(7 + 9*I) + 6 + 5*I = (-4*I)*x - 2 - 9*I
x*(-3 - 10*I) - 7 - 5*I = x*(9 + 7*I) - 3 - 6*I
x*(4 - 2*I) - 4 - 8*I = x*(-1 - 8*I) - 10 - 5*I
x*(-2 + 4*I) - 10 + 5*I = x*(6 + 5*I) + 5 - 9*I
x*(2 - 6*I) - 3 + 6*I = x*(-5 - 8*I) - 10 - 2*I
(-5*I)*x + 6 + I = x*(-4 - 2*I) - 2 - 10*I
(-10*I)*x + 2 - 2*I = x*(6 - 5*I) - 1 - 10*I
x*(-7 - 7*I) - 7 = x*(-8 + 5*I) + 6 + 2*I
x*(7 + 2*I) + 2 - 10*I = -x + 9 - 2*I
x*(3 + 3*I) - 5 - 5*I = x*(-9 - I) + 9 - 3*I
x*(-4 + I) - 4 + 2*I = (4*I)*x + 3 + 8*I
x*(-9 + 9*I) - 7 + 6*I = x*(8 + 9*I) - 7 + 5*I
x*(7 + 4*I) - 2 - 9*I = x*(6 + 2*I) - 4 - I
x*(3 - 2*I) - 2 - 5*I = x*(-3 - 7*I) + 8 - 6*I
x*(-1 - 7*I) + 9 - I = x*(1 - 6*I) - 10 - I
x*(9 + 9*I) + 2 - 3*I = x*(3 - 4*I) + 7 + 7*I
x*(3 + 5*I) + 1 - 2*I = x*(-4 - 3*I) + 2 + I
x*(-7 + 4*I) + 7*I = x*(2 + I) - 9 + 9*I
x*(-4 - 9*I) + 1 - 3*I = x*(9 + I) - 10 + 7*I
x*(6 + I) - 8 + 2*I = x*(-9 - 3*I) - 8 - 6*I
x*(4 + I) + 8 - 6*I = x*(-9 + 9*I) - 3 - 10*I
x*(-9 + 3*I) - 4 - 7*I = x*(-9 - 2*I) + 8 - 2*I
x*(6 - 5*I) + 3 + 6*I = x*(5 - 8*I) - 7 - 3*I
x*(3 + 6*I) - 3 - 3*I = x*(1 + 4*I) + 6 + 4*I
x*(1 - 3*I) - 9 + 8*I = x*(5 + 8*I) + I
x*(-6 + 4*I) + 6 + 2*I = x*(8 + 8*I) - 4 + I
x*(-4 - 9*I) - 3 + 5*I = x*(2 + I) + 8 - I
x*(-3 + 3*I) + 2 - 7*I = x*(-1 + 6*I) + 4 - 3*I
x*(5 - 4*I) - 5 + 4*I = x*(7 - 10*I) - 1 - 7*I
x*(-7 + 9*I) - 7 + 9*I = x*(-9 - 3*I) + 8 - 5*I
x*(7 + 9*I) + 9 - 2*I = x*(2 + 3*I) + 4 + 9*I
x*(6 - 6*I) - 2 = 3*x + 6 + 9*I
x*(3 + I) + 4 + 5*I = x*(3 + 9*I) - 7 - 9*I
x*(1 - I) + 3 - 7*I = x*(-5 - 3*I) - 5*I
x*(3 - 3*I) - 10 - 10*I = x*(-1 - I) - 5 - 2*I
x*(-3 - I) - 3 + 4*I = x*(8 - 5*I) - 7 + 3*I
x*(3 + I) + 7 + 3*I = x*(-3 - 2*I) - 10 - 9*I
x*(2 - 8*I) - 1 = x*(-1 + 5*I) - 3 - 9*I
(2*I)*x - 8 + 4*I = -4*x - 9*I
(-3*I)*x + 5 - 5*I = x*(-10 + 3*I) + 6 + 7*I
-2*x + 6 + 2*I = x*(1 + 3*I) - 5 + 7*I
x*(-6 + 7*I) + 9 + I = x*(3 - 4*I) + 6 - 3*I
x*(6 + 3*I) - 9 - 6*I = 2 - 2*I
x*(7 + 2*I) - 2 + 9*I = x*(-4 - 6*I) + 6 - 4*I
(-2*I)*x - 2 - 4*I = x*(-5 + 6*I) + 1 + 9*I
x*(6 - 7*I) + 1 - 3*I = x*(-5 - 8*I) - 9 + 5*I
x*(-7 - 4*I) + 3 + 7*I = x*(-8 - 5*I) - 3 + 3*I
x*(-7 + 7*I) + 3 + 4*I = x*(-4 - 5*I) + 9 - 5*I
x*(-5 + I) + 3 + 5*I = (-I)*x - 1 - I
x*(-9 + 2*I) + 3 + 3*I = x*(-2 + I) - 6 - 10*I
x*(6 + 9*I) - 7 - 7*I = x*(3 - 8*I) + 5
x*(6 - 9*I) - 8 - 6*I = x*(-2 - 10*I) - 4 + 3*I
x*(3 - 4*I) - 10 + 4*I = -x + 7 + 4*I
x*(-3 + 5*I) - 2 - I = x*(-10 + 5*I) - 8 + I
x*(1 - 7*I) - 2 + 3*I = x*(-1 - 6*I) + 1 - 9*I
x*(-9 + 5*I) - 1 + 4*I = x*(-7 + 6*I) - 6 + 2*I
x*(-8 - 5*I) + 5 + 9*I = x*(5 - 6*I) - 1 - I
x*(4 - 4*I) + 5 - 7*I = 9*x + 9
x*(5 + 7*I) - 1 - 2*I = x*(-2 + 9*I) - 7 - I
x*(-4 - 6*I) - 10 - 5*I = x*(4 - 6*I) + 9 - 10*I
x*(1 - 10*I) + 5 - 9*I = x*(-1 + 6*I) + 4 + 9*I
x*(-8 + 9*I) + 9 - 9*I = x*(1 - 6*I) + 4 - 5*I
x*(-5 - 9*I) - 1 - 6*I = x*(5 + 5*I) + 4 + 7*I
(9*I)*x - 8 + 4*I = (-2*I)*x + 4 + 3*I
x*(-10 - 2*I) - 1 + 2*I = x*(-4 + 7*I) + 2 - 10*I
x*(-6 - 6*I) + 3 - I = x*(-10 + 9*I) - 3 + 8*I
x*(-8 + 8*I) - 8 - 8*I = x*(-8 - 7*I) - 8 + I
x*(7 + 6*I) + 5*I = x*(1 - 9*I) - 1
x*(1 + 8*I) - 3 - I = x*(-1 + 7*I) + 6 + I
x*(9 - 10*I) - 4 + 4*I = x*(-7 + 6*I) - 9
x*(1 - 10*I) + 1 = x*(-8 - 10*I) - 3 + 9*I
x*(-4 - 10*I) + 8 - 4*I = x*(7 - 4*I) + 3 + 6*I
x*(-1 - 4*I) - 6 + 9*I = x*(-9 - 10*I) + 7 + 6*I
x*(-10 + 2*I) - 3 - 7*I = x*(7 + 9*I) - 1 + I
x*(3 + 5*I) + 2 + 2*I = x*(6 + 9*I) - 6 + 9*I
x*(7 + I) + 6 - 3*I = x*(5 + 5*I) - 5 + 3*I
x*(9 - 5*I) + 9 + 8*I = x*(-4 - 4*I) + 6 - 2*I
x*(9 + 5*I) + 8 + 3*I = x*(-3 + 6*I) - 5 - I
x*(-4 - 9*I) - 5 = (-8*I)*x + 7 + 9*I
x*(9 - 10*I) - 5 + 2*I = x*(7 - 9*I) - 3
x*(-4 - I) - 2 - 9*I = -x + 1 - 6*I
x*(3 - 6*I) - 8 + 2*I = x*(8 - 3*I) + 3 + 8*I
x*(-6 - 5*I) + 9 - 6*I = x*(-3 - 7*I) + 5 + 2*I
x*(-7 + 5*I) + 9 - 8*I = x*(1 - 7*I) + 5 + 5*I
x*(-3 + 6*I) + 4 + I = x*(9 - 9*I) + 6 - 10*I
x*(-6 - 10*I) + 7 - 2*I = x*(3 + 3*I) - 1 + 3*I
x*(8 + 4*I) + 7 = 4*x + 7*I
x*(-10 + 5*I) - 5 - 9*I = x*(7 + 6*I) - 4 + 3*I
x*(3 - 8*I) + 8 - 9*I = x*(2 + 2*I) + 3 - 8*I
x*(-4 - 9*I) - 7 + 8*I = x*(5 - 3*I) + 1 - 2*I
x*(-6 + 3*I) - 5 - 9*I = x*(5 - 7*I) + 3 + 5*I
x*(-8 + 4*I) - 1 + I = x*(-10 + 7*I) - 10 - I
x*(-8 - 9*I) - 1 + 7*I = x*(8 + 9*I) - 5 - 6*I
x*(-4 - 4*I) - 7 + 9*I = x*(7 - 2*I) - 7 - 4*I
x*(-8 + 7*I) + 7 + 4*I = x*(2 + 5*I) - 6 - 3*I
-10*x + 6 + 9*I = x*(-5 - I) - 7 - I
x*(-1 + I) - 8 + 5*I = x*(-4 - 8*I) - 1 - 10*I
x*(-4 - 5*I) - 8 + 5*I = x*(9 - I) + 9 - 5*I
x*(6 - 7*I) + 7 - 9*I = x*(5 + 5*I) - 10 - 3*I
x*(-2 - 4*I) + 1 + 3*I = x*(-8 + 5*I) - 9 - 9*I
x*(-1 + 6*I) + 5 + 6*I = x*(7 - I) + 3 + 4*I
x*(-6 + 4*I) + 8 + 6*I = x*(-1 + 4*I) - 4 - 6*I
x*(6 - 2*I) + 6 - 7*I = x*(2 + I) - 1 + 7*I
(-3*I)*x - 4 - I = x*(-3 - 8*I) - 5 - 9*I
x*(2 + 3*I) - 3 - 2*I = x*(1 + 8*I) - 3 - 3*I
-9*x - 3 + 5*I = (-5*I)*x + 4 - 9*I
x*(2 - 9*I) - 7 - 5*I = x*(9 - 5*I) - 2 + 7*I
x*(6 - 5*I) + 9 + 3*I = I*x - 4 - 7*I
x*(7 + 6*I) - 1 - 8*I = x*(7 + 8*I) + 5 - 6*I
x*(-2 - I) + 8 + 2*I = x*(-5 - 2*I) - 8 - 3*I
x*(8 + 9*I) - 4 + 2*I = x*(-4 - 8*I) - 9 - 9*I
x*(1 - 7*I) - 5 - 9*I = x*(-6 + I) + 2 + 4*I
x*(-10 + 4*I) + 7 - 7*I = x*(-9 - 8*I) + 1 - I
(4*I)*x + 2 + 7*I = x*(-1 - 6*I) - 5 - 6*I
x*(-10 + 5*I) + 9 + I = x*(9 - 9*I) - 5 - 8*I
x*(7 + 5*I) + 8 - 10*I = x*(3 + 5*I) + 5 - 9*I
x*(-10 + 6*I) + 9 + 4*I = x*(7 - I) + 8 + I
x*(4 + I) + 7 + 3*I = x*(-9 + 5*I) - 8
x*(-1 + 2*I) + 1 + 9*I = x*(1 + 4*I) + 9 + 8*I
x*(8 + 8*I) + 3 + I = x*(1 + 7*I) - 6 - 3*I
x*(8 + 8*I) + 9 = x*(4 - 5*I) - 4
x*(2 - 4*I) - 2 + 8*I = x*(-6 + 9*I) - 10 - 6*I
x*(-3 + 2*I) - 6 + 2*I = x*(-1 - 5*I) + 3 - 2*I
x*(5 - 5*I) - 4 - 4*I = x*(-3 + 4*I) - 2 - 6*I
x*(-8 + 2*I) + 9 - 8*I = x*(-6 + 2*I) + 6 - 8*I
x*(9 - I) + 6 + 7*I = x*(-9 - I) + 8 + 9*I
x*(9 + 8*I) - 1 + 4*I = x*(3 - 9*I) + 8 - 5*I
(8*I)*x + 2 - 3*I = x*(-7 - I) + 8 - 9*I
x*(-5 + 4*I) + 9 - 8*I = x*(-7 + 2*I) + 5 - 6*I
x*(4 + 6*I) - 6 - 10*I = x*(7 + 4*I) + 2 - 6*I
x*(9 - I) + 7 - 4*I = x*(-8 + 4*I) + 2 + 6*I
x*(3 + 9*I) + 3 - I = x*(-6 + 5*I) - 8 + 9*I
x*(6 - I) - 5 - 5*I = x*(6 - 3*I) + 8 + 3*I
x*(-8 - 2*I) + 6 + 2*I = -7*x + 8 + 2*I
x*(-3 + 6*I) + 9 - I = -3*x - 5 - 7*I
x*(6 - 4*I) + 7 + 5*I = x*(-1 + I) - 6 + 2*I
x*(-4 + 2*I) - 7 + 5*I = x*(-1 - 10*I) + 1 - 6*I
x*(1 - 9*I) - 8 + 3*I = x*(2 - 9*I) - 3 + 2*I
x*(4 + 6*I) - 1 + 5*I = x*(-2 + 4*I) + 9 + 4*I
8*x - 4 - 9*I = -4*x + 8 - 5*I
x*(1 + 4*I) - 4 - 8*I = x*(-8 + 8*I) - 5*I
x*(5 - 5*I) - 5 - 4*I = x*(-10 - 3*I) + 4 + 9*I
x*(-6 - 3*I) - 8 + 5*I = x*(-9 - 10*I) + 1 - 10*I
x*(-5 - 8*I) - 8 - 4*I = x*(3 + 2*I) + 8 + 5*I
x*(-6 - 5*I) + 8 + I = x*(-9 - 10*I) + 9 - 2*I
x*(7 - 5*I) + 4 + 3*I = x*(4 - 9*I) - 5 + 6*I
x*(7 - 9*I) - 8 - 3*I = x*(-5 - 6*I) - 9 + 5*I
x*(-10 + 3*I) - 9 - 4*I = x*(-3 + 5*I) + 9 + 2*I
x*(-4 + 5*I) + 5 + 9*I = x*(-9 + 2*I) + 6 + 5*I
x*(-10 - 5*I) + 7 - 7*I = x*(-10 + 8*I) - 7 - 4*I
x*(9 + I) + 1 - I = (-I)*x - 8 + 3*I
x*(-9 + 9*I) - 7 - 2*I = x*(3 + I) - 10 - I
x*(1 - 10*I) + 2 + 9*I = (-10*I)*x - 9 - 3*I
x*(6 - 7*I) - 10 + 4*I = x*(4 + 5*I) - 4 - 8*I
x*(-1 - 5*I) + 2 + 6*I = x*(-9 + 9*I) - 3 + 3*I
x*(-3 + 7*I) - 6 + 5*I = x*(-6 - 3*I) + 7 - I
x*(9 + 5*I) - 7 - 7*I = x*(-6 - 10*I) + 9 - 6*I
x*(-10 - 6*I) + 9 + 2*I = x*(-6 + 6*I) + 5 - 2*I
x*(-1 - 8*I) + 3 + I = 3*x - 9
x*(1 + 8*I) - 4 + 8*I = x*(8 - 5*I) - 9 + 5*I
x*(-8 + 3*I) - 10 - 5*I = x*(-5 + 8*I) + 8 + 6*I
x*(-8 - 2*I) - 4 - 3*I = x*(8 + 3*I) + 4 - 9*I
x*(-3 - 3*I) - 9 + 7*I = x*(9 + 3*I) + 5 + 9*I
x*(-6 - 2*I) - 5 = x*(1 + 3*I) - 4 + 8*I
x*(-1 - 5*I) - 9 - 10*I = x*(-7 - 6*I) - 1 + 8*I
x*(7 - 8*I) - 3 - 6*I = x*(-7 + 2*I) + 5 + I
x*(-2 - I) - 2 + 8*I = x*(7 - 9*I) - 10 + 5*I
x*(-6 - 8*I) - 10 - 10*I = x*(4 - 5*I) - 5 + 9*I
x*(-1 - I) - 5 + 8*I = x*(8 - 4*I) - 2 - 4*I
x*(-2 + 6*I) + I = x*(9 + 8*I) + 2 + 3*I
x*(-9 + 7*I) - 4 - 4*I = x*(8 - 9*I) - 1 + I
x*(-9 - 4*I) - 3 = 3*x + 1 + 9*I
x*(-6 - 9*I) - 9 - I = x*(-4 - I) + 5 + 6*I
x*(-8 - 5*I) - 4 + 8*I = x*(-10 + 4*I) + 7 + 2*I
x*(-3 - 8*I) - 9 + 6*I = x*(-3 + I) - 7 + 2*I
x*(6 + 2*I) + 2 - 5*I = x*(-6 - 4*I) + 8 + 6*I
x*(-7 - 7*I) - 8 - 3*I = x*(3 - 9*I) + 3 + 8*I
x*(4 - 3*I) - 3 - 10*I = x*(9 - 10*I) + 9 - 5*I
x*(-10 - 5*I) + 7 - 8*I = x*(2 - 3*I) - 4 + 6*I
x*(-1 - 8*I) - 7 - 10*I = x*(1 + 5*I) - 1 - 7*I
6*x - 6 + 8*I = x*(3 + 3*I) + 4 - 2*I
x*(-6 - 6*I) + 4 - 4*I = x*(5 + 2*I) + 5 - 9*I
x*(1 + 9*I) + 7 + 2*I = x*(3 - I) - 9 - 7*I
x*(-10 - 3*I) + 8 - 3*I = x*(-4 + 9*I) - 6 - 9*I
x*(5 - 7*I) + 3 + 7*I = x*(5 + 2*I) + 6 + 6*I
x*(-4 + 7*I) + 3 + 3*I = x*(-5 + 4*I) + 6
x*(4 + 8*I) + 9 - 9*I = x*(-3 + 3*I) + 1 - 6*I
x - 7 + 2*I = x*(4 + 3*I) - 10 + I
8*x + 8 - 8*I = x*(-7 - 2*I) - 2 - I
x*(-2 + 5*I) - 1 + 2*I = x*(-9 - 10*I) + 3 + 4*I
x*(8 + 3*I) + 7 - 7*I = x*(1 - 2*I) - 8 + 2*I
x*(-10 - 9*I) + 6 + 5*I = x*(-7 + 4*I) + 5 + 5*I
x*(-7 - 7*I) + 5 - 5*I = x*(-1 - 7*I) - 5 + 2*I
(7*I)*x + 9 - I = x*(-9 - 3*I) + 8 - I
x*(-3 - I) - 7 - I = x*(9 - 7*I) + 8 + 7*I
x*(7 + 6*I) + 4 - 10*I = x*(-2 + 9*I) - 7 + 8*I
x*(-10 - 7*I) + 5 + 8*I = x*(-8 - 6*I) - 5 - 5*I
x*(-10 + 7*I) + 6 - 10*I = x*(9 - 6*I) + 8 + 7*I
x*(-9 - 4*I) - 9 - 4*I = x*(-8 - 2*I) + 8 - 8*I
x*(-4 + 2*I) - 10 + 7*I = x*(-6 + 2*I) + 6 - 3*I
x*(-5 - 6*I) - 8 - 2*I = x*(-3 - 6*I) - 3
x*(7 - 3*I) - 8 + 9*I = x*(2 - 10*I) + 3 - 6*I
x*(-8 + 6*I) + 5*I = x*(-4 + 2*I) + 2*I
x*(4 + 6*I) + 8 - 2*I = (6*I)*x - 4 - 2*I
x*(-6 - I) - 9 + 2*I = x*(-5 + 7*I) + 8 - 3*I
x*(6 + 8*I) + 1 + I = x*(7 - 8*I) - 10 - 5*I
(-I)*x + 7 - 4*I = x*(-3 - 2*I) + 9 + 5*I
x*(5 - 3*I) - 4 - 4*I = x*(-8 + 8*I) + 7 + 8*I
x*(-2 - 3*I) - 9 + 8*I = x*(-10 + 2*I) + 9 + I
x*(8 + 3*I) - 7 + 5*I = x*(1 + 2*I) - 6 - 10*I
x*(9 + 9*I) - 9 + 5*I = x*(3 + 6*I) + 1 - I
x*(-6 - 9*I) - 2 - I = x*(-6 - I) + 5 + 9*I
I*x + 8 - 7*I = x*(-5 + 2*I) - I
x*(8 + 9*I) + 7 + 2*I = x*(1 + 4*I) + 4 - 2*I
x*(3 + 5*I) + 1 - 8*I = x*(-6 + 7*I) + 7 - 4*I
x*(-7 + 4*I) + 5 + 8*I = x*(-9 + 9*I) + 8 - 4*I
x*(5 + 3*I) + 4 = x*(4 - 10*I) + 6 + 3*I
x*(3 - 10*I) - 10 = x*(-10 + 5*I) + 9 + 6*I
x*(-5 + 7*I) - 2 - I = x*(-6 - 4*I) - 1 + 9*I
x*(3 + 4*I) + 1 + 9*I = x*(-2 - I) + 6 - 9*I
x*(-6 + I) + 7 + 6*I = x*(-7 + 5*I) - 10 - 6*I
x*(-6 - 3*I) + 8*I = (-8*I)*x + 5*I
x*(-7 - 4*I) - 7 + 4*I = -3*x + 8 - 6*I
x*(5 - 3*I) + 3 + I = x*(-6 - 2*I) - 2 - 8*I
x*(2 - 8*I) + 5 + 9*I = x*(3 + 9*I) - 10 - 6*I
x*(4 + 6*I) + 7 - 4*I = 9*x + 5 - 6*I
x*(9 - 8*I) + 1 + 8*I = x*(8 - I) + 8 - 3*I
(2*I)*x - 3 - 9*I = x*(4 - 4*I) - 5*I
(-2*I)*x - 2 - 5*I = x*(5 + I) - 4 + 9*I
x*(5 - 8*I) + 6 + 2*I = x*(-5 - I) + 7 + 4*I
(5*I)*x - 8 + 6*I = x*(-8 + 3*I) + 2 + 3*I
x*(1 - 2*I) - 6 - I = x*(-2 - 5*I) + 7 + 8*I
x*(2 + 3*I) - 7 - 10*I = x*(3 + 7*I) + 7 + 5*I
x*(3 + 4*I) + 6 - 4*I = x*(-2 - 10*I) + 8 - I
6*x + 5 - 7*I = -x - 3 - 9*I
x*(-9 + 5*I) - 5 - 3*I = x*(5 - I) - 7 + 5*I
x*(3 - 3*I) - 8 - 5*I = x*(-4 + 8*I) - 4
x*(-3 - 2*I) - 9 - I = x*(6 + 2*I) + 6 + 4*I
x*(4 + 3*I) - 8 + 5*I = x*(9 - 9*I) + 8 + 3*I
x*(8 - 9*I) - 2 + 4*I = x*(-2 - 6*I) - 4 + 4*I
x*(-3 - 2*I) + 8 - 5*I = x*(8 - 6*I) - 3 + 9*I
x*(5 + 2*I) - 3 = x*(-8 - 2*I) - 10 - 2*I
x*(-6 - 3*I) - 2 = x*(5 + 3*I) - 3 - 6*I
x*(8 - 4*I) + 5 - 5*I = x*(-10 - 3*I) + 9 - 4*I
x*(2 + 3*I) - 7 - 8*I = x*(-6 + 9*I) - 5 - 4*I
x*(-9 - 2*I) - 6 = x*(-4 - 4*I) + 1 - 7*I
x*(-9 - 9*I) - 9 - 5*I = x*(3 - 9*I) + 9 - I
x*(-4 - 9*I) - 10 + 5*I = x*(2 + 2*I) - 5 + 9*I
x*(-1 + 2*I) + 2 + 5*I = x*(4 + 3*I) - 10 - 10*I
x*(2 - 2*I) + 4 - 5*I = x*(5 - 4*I) - 2 - 10*I
x*(2 + 9*I) - 1 + 8*I = x*(6 + 8*I) - 9 - 5*I
x*(-7 + 9*I) + 2 - 4*I = x*(-7 + 2*I) - 5 + I
x*(-5 - 4*I) + 8 - 5*I = x*(1 - 4*I) + 1 + 2*I
x*(-10 + 6*I) + 3 + I = x*(-3 + I) - 1 + 6*I
x*(-8 - 9*I) - 10 + 2*I = x*(-4 - 3*I) - 3 + 5*I
x*(7 - 6*I) - 6 - 7*I = x*(2 + 9*I) - 1 + 5*I
x*(-3 - 10*I) - 2 - 4*I = x*(-9 + 2*I) + 9 - 2*I
x*(-3 + 7*I) - 3 - 9*I = 8*x + 6 + 6*I
x*(-1 + 3*I) + 3 + 9*I = x*(-2 + 6*I) + 7 + 8*I
x*(-5 + 6*I) + 1 + 8*I = x*(-10 + I) - 8 - I
x*(5 + I) + 7 - 10*I = x*(3 - 6*I) + 6 + 7*I
x*(-5 - 4*I) - 1 + 6*I = x*(-1 - 5*I) - 1 - 4*I
x*(5 - 4*I) - 4 - 2*I = x*(5 - 7*I) - 1 - 3*I
x*(-1 + 6*I) + 6 + 6*I = -9*x - 8 - 9*I
x*(6 + I) + 6 - 4*I = x*(-2 + 3*I) + 6 - 2*I
x*(1 + 3*I) - 7 + 5*I = -x - 1 - 5*I
(7*I)*x - 9 - 10*I = x*(7 + 3*I) - 7 + 2*I
x*(9 + 9*I) + 5 - I = x*(-8 + 4*I) + 6 - 4*I
x*(-6 - 4*I) - 5 - 4*I = x*(5 - 10*I) + 9 + 9*I
I*x + 2 - 8*I = x*(-9 - 7*I) - 8 - 9*I
x*(-7 + 9*I) - 3 + I = x*(3 - 9*I) + 1 + 6*I
2*x - 8 + 5*I = x*(5 + 2*I) + 1 + 5*I
x*(-1 - 2*I) - 1 + 2*I = x*(-1 - 10*I) - 2
x*(-3 + 2*I) + 4 + 2*I = -10*x + 3 + 5*I
x*(-8 + 5*I) + 5 - 9*I = x*(7 - 6*I) - 3*I
(-2*I)*x - 1 - 10*I = x*(-5 + 3*I) + 4 - 2*I
x*(-7 + I) + 3 - 4*I = x*(2 - 2*I) - 4 - 3*I
x*(-4 + 5*I) + 2 + 5*I = x*(8 - 9*I) - 7 + 2*I
x*(1 - 8*I) - 2 - 5*I = x*(8 + 8*I) - 8 - 6*I
x*(-3 - 5*I) + 2 - 8*I = 6*x - 7 + 7*I
x*(2 + 6*I) + 9*I = x*(2 - 4*I) - 7 - 7*I
(-10*I)*x - 2 + 3*I = x*(-6 + I) + 7*I
x*(9 + 2*I) + 8 - 2*I = x*(7 - 2*I) + 8 - 2*I
x*(3 + 2*I) - I = x*(-9 - 7*I) + 3 - 9*I
x*(5 - 2*I) - 5 + 4*I = x*(-8 - 8*I) + 1 - 8*I
x*(-6 + I) - 6 + 8*I = x*(-8 + 3*I) - 10 - 7*I
x*(-3 + I) + 8 - 8*I = x*(-5 - 7*I) + 1 + 2*I
(-I)*x - 2 + 7*I = x*(-7 - 4*I) + 7 + 5*I
x*(-1 - 7*I) - 4 + 2*I = x*(6 + 3*I) - 2 - 5*I
x*(-1 + 3*I) + 5 - 7*I = x*(7 + 2*I) + 9 + 9*I
x*(4 - 8*I) + 8 + 6*I = x*(-6 - 3*I) - 9 + 4*I
(9*I)*x + 4 - 4*I = 5 - I
(6*I)*x - 9 + 3*I = -5*x - 10
x*(-3 + 6*I) + 8 - 9*I = x*(-6 - 7*I) - 3 - 8*I
x*(-7 + 4*I) - 10 - 5*I = x*(-8 - 2*I) - 8 + 4*I
x*(-5 - 10*I) + 6 + 3*I = x*(7 + I) + 2 - 9*I
x*(7 + 2*I) + 8*I = x*(8 + 7*I) - 8 + 3*I
x*(6 + 3*I) - 6 - 8*I = -6*x + 3 + 7*I
x*(2 + 9*I) + 1 + 5*I = x*(1 - 3*I) + 6
(-10*I)*x + 5 - 4*I = x*(7 + 3*I) - 2 - 4*I
x*(-5 - 5*I) + 3 - 7*I = x*(6 - 7*I) + 2 + 9*I
x*(-5 - 8*I) + 3 + 5*I = 4*x + 4 - 7*I
-x - 9 + 8*I = x*(3 - 6*I) + 6 + 6*I
x*(1 + I) - 7 - 4*I = x*(7 + 2*I) - 5 + 9*I
x*(-4 - 2*I) + 7 + I = x*(-9 + 8*I) + 2 + 9*I
x*(7 - 7*I) - 9 = x*(-4 + I) + 2 - 10*I
x*(1 - 9*I) + 3*I = 9*x - 1
(-9*I)*x - 9 - 6*I = x*(7 - I) - 8 - I
x*(-10 + 3*I) + 9 + I = x*(4 + 8*I) + 2 + 4*I
x*(2 - 5*I) + 9 - 4*I = -4*x - 3 - 9*I
x*(-7 - 10*I) + 3 - 8*I = x*(8 + 6*I) - 3 + 8*I
x*(6 + 4*I) + 8 - 2*I = x*(-7 - 2*I) - 7 + 9*I
x*(-9 + 7*I) - 9 - 4*I = x*(8 - I) - 7 + 6*I
x*(-5 + 2*I) - 2 + 8*I = x*(-8 - 4*I) + 3 + 3*I
x*(3 + I) - 10 = x*(-8 + 3*I) - 1 - 5*I
x*(-5 + 2*I) + 2 - 4*I = x*(-6 + 9*I) - 7 - 8*I
x*(3 + 6*I) - 7 + 5*I = x*(-9 - I) - 2 + 4*I
4*x + 7 + 8*I = x*(2 - 10*I)
x*(-3 - 9*I) - 8 + 6*I = x*(8 - 10*I) + 3 + 7*I
x*(-3 - 8*I) - 1 + 3*I = x*(-6 + 6*I) - 8 - 3*I
x*(-8 + 2*I) - 7 = x*(-6 - 7*I) - 6 - 2*I
x*(-1 - 7*I) - 3 - I = x*(-8 - 6*I) + 4 + 2*I
x*(-8 - 8*I) - 2 + 2*I = x*(-4 + I) - 3 + 7*I
(-8*I)*x + 3 + 5*I = x*(-1 + 2*I) + 8 - 10*I
x*(2 + 9*I) + 7 + I = x*(9 + 8*I) - 9 - 10*I
x*(-8 - I) + 9 - 4*I = x*(8 - 7*I) - 9 + 6*I
x*(-4 - 4*I) - 10 + 5*I = x*(-10 + 9*I) - 9 - 9*I
-10*x + 9 - 2*I = (-10*I)*x + 8 + 6*I
x*(6 + 9*I) + 4 - 2*I = x*(-4 + 8*I) + 9 + 9*I
x*(-5 + 9*I) + 3 - I = x*(-9 + 6*I) - 6 + 8*I
x*(6 - 3*I) + 4 - 2*I = x*(-2 - 10*I) - 8 + I
x*(9 - 4*I) - 9 + 9*I = x*(-6 - I) - 7 - 10*I
x*(-10 - 7*I) - 6 - 4*I = x*(-8 + 3*I) + 1 + 9*I
-9*x - 9 - 4*I = x*(-10 - 6*I) - 6 - 4*I
(-7*I)*x + 3 + 5*I = x*(4 + 8*I) + 3 - 7*I
x*(-9 - 3*I) + 1 + 6*I = x*(-1 + I) - 8 + 6*I
x*(-7 - 9*I) - 2 + 2*I = x*(5 - 6*I) + 8 + 7*I
x*(2 - I) + 6*I = x*(-3 - 2*I) - 8 + 6*I
x*(-6 - 6*I) + 3 - 6*I = x*(3 - 5*I) - 7*I
x*(1 + 2*I) + 3 + 4*I = x*(7 + 2*I) + 5 - 8*I
x*(8 - 8*I) - 5 - 6*I = x*(-8 - I) - 8 + 4*I
x*(-4 - 3*I) + 4 + I = x*(-8 - 5*I) - 7 - 9*I
x*(3 - 8*I) + 8 + I = x*(7 - 5*I) - 2 - 4*I
x*(-1 - 5*I) - 3 - 8*I = x*(6 - 9*I) + 5*I
x*(8 + 4*I) - 7 + I = x*(-5 - 10*I) + 2 - I
x*(-2 + 9*I) + 6 + 6*I = x*(4 + 5*I) + 3 + 5*I
x*(7 + 9*I) - 4*I = (9*I)*x + 1 - I
x*(7 - 3*I) - 2 - I = x*(-2 - 10*I) - 3 - 7*I
x*(-10 + 8*I) + 5*I = x*(-7 - 9*I) + 3 + 3*I
x*(-10 - 8*I) - 6 + 6*I = x*(6 + 4*I) + 8*I
x*(9 - I) + 1 - 8*I = x*(3 - 6*I) + 1 - 9*I
x*(6 - 7*I) + 1 - 6*I = x*(-4 - 5*I) + 2 + 9*I
(-6*I)*x + 3 - 2*I = x*(-2 - 5*I) + 4 - 10*I
x*(7 + I) + 5 - 7*I = x*(6 - 9*I) + 5 + 6*I
x*(-1 + I) - 7 + 5*I = x*(-2 + 3*I) - 1 - 2*I
x*(-10 + 6*I) - 6 - I = x*(-6 - 5*I) - 5 + 9*I
x*(-3 + 8*I) + 6 + 6*I = -2*x - 4 + 4*I
x*(3 + 9*I) + 6 + 7*I = x*(-5 - 9*I) + 8 - 6*I
x*(-1 + 4*I) - 4 + 6*I = (-8*I)*x + 8 - 8*I
x*(3 + 3*I) - 2 + 5*I = x*(8 + 7*I) + 9 + 9*I
x*(-2 - 6*I) - 1 + 8*I = -5*x - 4
x*(-8 + I) + 2 + 5*I = x*(1 + 6*I) - 5
x*(1 + 5*I) + 1 + 2*I = x*(-6 + 3*I) + 6 - I
x*(1 + 2*I) + 1 - I = x*(1 - 7*I) - 8 - 6*I
x*(-8 - 3*I) - 8 - 10*I = (3*I)*x - 6 - 9*I
6*x - 2 - 2*I = x*(7 - 10*I) - 8 + 7*I
x*(-5 + 6*I) - 4 + 6*I = x*(3 - 5*I) + 6 - 2*I
x*(-7 - I) - 8 - 6*I = -6*x - 6 + 5*I
x*(8 + 5*I) - 7 + 3*I = x*(-10 - I) - 6 + 9*I
x*(-1 + 9*I) + 1 + 9*I = x*(-3 - 10*I) - 3 + I
x*(-4 - 6*I) + 3 - 3*I = x*(-1 - 2*I) - 7 + 8*I
x*(2 - I) + 3*I = x*(5 - 4*I) + 1 + 5*I
x*(6 + 6*I) - 10 + 9*I = x*(-6 - 9*I) - 10 + 7*I
x*(4 - 8*I) + 8 + 2*I = x*(2 - 4*I) - 6 + 6*I
x*(7 - I) - 4 - 3*I = x*(-5 - 10*I) - 10 - 10*I
x*(2 - 3*I) + 7 - 5*I = x*(-10 + 6*I) - 5 + 2*I
x*(5 - 2*I) + 9 - 2*I = x*(-7 - 10*I) - 8 + I
x*(6 - 3*I) + 6 - 10*I = x*(-7 + 6*I) - 9 + 8*I
x*(-3 + 6*I) - 4 - 9*I = x*(-6 + 3*I) + 1 + 6*I
(5*I)*x + 4 - I = x*(-10 - 4*I) + 8 + 3*I
x*(5 - 8*I) + 9*I = x*(-2 + 8*I) + 4 + 7*I
x*(-4 - 3*I) + 1 + 6*I = x*(-3 + 9*I) + 9 + 8*I
x*(2 + 3*I) - 9 + I = x*(4 - 7*I) + 2
-9*x + 4 - I = 1 - 7*I
x*(-7 - 10*I) - 2 + 3*I = x*(2 + 3*I) - 10 - I
x*(4 - 8*I) + 7 - 10*I = x*(-4 - 4*I) + 4 + 6*I
x*(9 - 9*I) + 2 - 8*I = x*(2 - 2*I) + 8 - 5*I
x*(-5 + I) + 6 - 3*I = x*(-1 + 4*I) - 3 - 3*I
x*(-3 + 5*I) - 4 + 8*I = 3 + I
x*(-9 - 5*I) + 9 + 4*I = x*(6 + 7*I) - 1 + 6*I
x*(-2 - 6*I) + 6 + 6*I = x*(-7 - 4*I) + 7 + 4*I
x*(-9 + 6*I) + 7 - 10*I = x*(1 - 9*I) + 2 - 2*I
x*(-10 - 7*I) + 7 + 2*I = x*(-2 + 5*I) + 5 - 8*I
x*(9 + 5*I) - 9 - I = x*(5 + 6*I) - 4 + 9*I
x*(7 + 3*I) + 1 + 8*I = x*(9 - 5*I) + 7 + I
x*(8 - 9*I) - 7 - 4*I = x*(2 - 4*I) - 4 - 10*I
x*(2 + 5*I) + 7 + 4*I = x*(7 + 5*I) - 9 - 6*I
x*(-3 - 7*I) + 4 - 8*I = x*(-1 - 2*I) - 9 + 4*I
x*(2 + 2*I) - 10 - 2*I = (8*I)*x - 1 + 9*I
x*(-5 + 3*I) + 2 + 2*I = x*(-7 + 6*I) + 6 + 5*I
x*(8 + 8*I) + 7 - 4*I = x*(1 - 2*I) - 9 + 5*I
-7*x - 1 + 3*I = x*(-5 + 6*I) - 9
x*(6 - 8*I) + 5 - 9*I = x*(5 + 6*I) - 5 + 4*I
x*(-4 - 7*I) + 9 - 3*I = x*(6 - 3*I) - 3 + 2*I
x*(-6 - 3*I) - 8 + 6*I = x*(-6 - 10*I) + 3 + 2*I
8*x + 2*I = x*(-9 + 8*I)
x*(-7 - 10*I) + 1 + 3*I = x*(1 + 8*I) + 1 - I
x*(-6 - 8*I) + 4 + 7*I = x*(-2 - 7*I) + 1 + I
x*(-9 - 9*I) + 7 + 9*I = x*(-10 - 3*I) - 1 + 3*I
x*(6 + 2*I) - 3 = x*(-9 + 3*I) - 4 + 2*I
x*(-8 - 9*I) - 5 = x*(-7 + 5*I) + 4 - 9*I
-5*x - 8*I = x*(-6 - 3*I) - 3 - 6*I
(-10*I)*x + 1 + 3*I = x*(-1 + 3*I) + 8 + 2*I
x*(-6 + I) + 9 - 6*I = -4*x - 6 - 8*I
x*(-2 - 7*I) - 8*I = (2*I)*x + 3
-10*x + 9 + 3*I = x*(3 + 5*I) - 4 - 7*I
x*(-4 - 6*I) - 7 - 3*I = x*(-2 - 8*I) + 5 - 5*I
x*(5 - I) - 2 - 7*I = x*(-4 - 5*I) - 2 + 9*I
x*(5 - 5*I) + 9 + 3*I = x*(-4 - 5*I) + 7 - 10*I
x*(8 - 8*I) + 1 + 5*I = x*(5 + 2*I) - 9 - 10*I
x*(-6 - 10*I) + 1 - 10*I = x*(-6 - 7*I) + 9 - 5*I
-8*x - 1 + I = x*(5 - I) + 4 + 3*I
x*(5 - 2*I) + 7 - 9*I = x*(-3 - 10*I) - 4 + 7*I
x*(-2 + 2*I) - 10 - 9*I = x*(-10 + 2*I) + 7 - 2*I
x*(-7 - 10*I) + 9 + 4*I = x*(4 - 7*I) - 6 + 2*I
x*(3 - 9*I) - 3 - 3*I = x*(-6 + 9*I) + 2 - 9*I
(-8*I)*x + 3 - 8*I = x*(8 + 8*I) - 7 + 3*I
x*(7 - 9*I) - 9 - 2*I = x*(-4 - 3*I) + 7 + 8*I
x*(-5 + 5*I) - 5 + 6*I = x*(-5 - 3*I) - 1 - 5*I
x*(4 + 9*I) - 8 - 6*I = x*(1 - 2*I) + 9 - 5*I
x*(-9 + I) - 9 - 8*I = -7*x + 8 - 2*I
x*(-9 + 5*I) - 10 - 8*I = x*(2 + 2*I) - 10 + 8*I
x*(2 + 4*I) - 5 - 9*I = x*(-6 + 4*I) + 1 + 7*I
x*(-7 - 9*I) + 9 + I = x*(-4 + I) - 1 - 7*I
x*(-10 - 7*I) + 6 + 6*I = x*(-8 + 7*I) + 4 - 9*I
x*(9 - 2*I) + 6 - 5*I = x*(8 - 4*I) - 4 + 6*I
x*(-5 + 9*I) - 2 + 6*I = x*(-9 - 5*I) - 2 + 8*I
x*(-6 - 5*I) - 5*I = x*(-1 - 3*I) + 1 - 6*I
x*(1 - 4*I) + 6 + 5*I = x*(-4 + 4*I) - 7 + 9*I
x*(6 - 4*I) + 4 + 7*I = x*(2 - 4*I) - 9 - 6*I
x*(8 + 6*I) + 6 + 7*I = x*(3 + 4*I) + 5 - I
x*(-2 + I) + 5 - 7*I = x*(-6 + 6*I) + 7 - 4*I
x*(4 - 10*I) - 8 + 6*I = x*(-6 - 8*I) - 6 - 3*I
x*(-8 - 9*I) - 2 + 5*I = (9*I)*x + 4 - 4*I
x*(1 + 8*I) + 5*I = x*(-1 - 3*I) + 8 - 9*I
x*(-1 + 9*I) - 6 - 8*I = x*(8 + 8*I) + 8 - I
(4*I)*x + 1 + 5*I = x*(3 + 2*I) - 7 + 7*I
x*(3 - 7*I) - 6*I = x*(6 + 7*I) - 1 - 4*I
x*(8 - 4*I) - 8 - 2*I = x*(-10 + 5*I) - 2 - 4*I
x*(-4 + I) - 5 + I = x*(6 - 3*I) + 7*I
x*(5 - 2*I) + 4 - 6*I = x*(5 - 10*I) + 9 + 6*I
x*(6 - 8*I) + 5 + 4*I = x*(5 + I) + 5 - I
x*(9 - 6*I) - 8 + 7*I = x*(-8 - 4*I) + 9 - 6*I
x*(4 - 9*I) - 2 + 3*I = x*(2 + I) + 6 - 7*I
x*(3 - 4*I) - 4 - 8*I = x*(9 - 10*I) + 5 + 4*I
x*(7 + 2*I) - 3 + 9*I = x*(-8 + 4*I) - 8
x*(-9 + I) + 4 - 7*I = x*(-2 + 2*I) - 7 + 2*I
x*(-6 - 8*I) - 6 - I = x*(-7 - 5*I) - 6 + I
x*(-8 - 4*I) - 10 - 4*I = x*(-1 + 3*I) + 3 + I
x*(-8 - 3*I) + 2 + 5*I = x*(4 + 3*I) - 1 + 2*I
(3*I)*x - 10 + 3*I = x*(7 + I) + 4 + I
x*(7 - 4*I) + 7 - 6*I = (9*I)*x - 4 - I
x*(-9 + 4*I) - 8 + 6*I = x*(7 - 9*I) - 5 - 2*I
x*(5 + 4*I) - 8 - 4*I = x*(-4 - 3*I) - 4 + 2*I
x*(8 - 3*I) + 9 - 7*I = x*(2 + 7*I) + 3
x*(9 - 7*I) - 9 - 3*I = -7 + 5*I
x*(-2 - 4*I) - 3 - I = x*(5 - I) - 1
x*(3 + 3*I) - 6*I = 4 - 3*x
x*(7 + 9*I) + 9 + 9*I = x*(-4 - 4*I) - 8*I
x*(-2 + 2*I) + 8 - 4*I = x*(1 + 8*I) - 9 - 9*I
x*(1 - 9*I) + 8 + 6*I = x*(7 + 9*I) + 8 - I
x*(8 + 4*I) - 9 + I = (6*I)*x - 1 - 7*I
x*(-2 - 4*I) + 5 - 2*I = x*(3 - 6*I) - 8 + 6*I
x*(-4 - I) + 2 - 4*I = x*(-4 + 5*I) - 2 - 2*I
x*(4 - 6*I) - 8 - I = 8*x + 4 + 9*I
x*(4 + I) + I = x*(4 - 9*I) - 9 - 7*I
x*(1 - 9*I) - 10 + 5*I = x*(6 + 7*I) - 9*I
x*(4 - 6*I) - 3 + I = x*(3 - 9*I) + 3 + I
x*(5 - 2*I) + 6*I = x*(-4 - 10*I) - 5 - I
x*(-10 - 9*I) + 4 - I = x*(-1 - 4*I) + 8 + 4*I
x*(-10 + 7*I) - 8 - 9*I = x*(-4 - I) - 7 + 2*I
x*(4 + 7*I) - 3 + 8*I = x*(-6 + 2*I) - 9 - 7*I
x*(-3 + 9*I) + 3 - 2*I = x*(3 + 2*I) + 3 + 4*I
x*(-5 + I) - 7 - 4*I = x*(-1 + 5*I) + 8 - 8*I
(-8*I)*x + 2 + 9*I = x*(3 - 3*I) - 5 + 7*I
x*(-9 + 5*I) - 9 - 10*I = x*(-6 - 7*I) - 3 + 5*I
x + 4 + 2*I = x*(-9 - 7*I) - 6 - 7*I
x*(3 - 4*I) - 9 = -4*x - 1 - 9*I
x*(6 + I) + 1 - 5*I = x*(-4 - 2*I) - 9 + I
x*(-6 + 9*I) + 9 + 3*I = x*(1 + 2*I) - 5 - 5*I
x*(-9 - 10*I) - 10 - 10*I = x*(-4 - 4*I) + 4 - 6*I
x*(-5 + 6*I) - 2 - 3*I = x*(-5 - I) - 10 - 7*I
x*(6 - 7*I) - 7 + 2*I = x*(1 - 6*I) - 4
x*(1 + 8*I) + 6 - 9*I = x*(-4 - 6*I) - 2 + 2*I
x*(-7 + 4*I) + 2 - 6*I = x*(-6 - 8*I) + 7 - 6*I
x*(7 + 5*I) + 7*I = (-I)*x - 10 - 4*I
x*(-2 + 2*I) + 3 - I = x*(2 + 4*I) - 6 + 5*I
x*(9 - 5*I) - 9*I = x*(-6 - 6*I) + 8 - 8*I
x*(-6 + 2*I) + 7 + 5*I = x*(1 + 4*I) + 5 + 4*I
x*(-7 - 10*I) + 4 - I = x*(5 + 3*I) + 5 + 4*I
x*(4 - 10*I) + 3 - 6*I = x*(9 + 3*I) + 9 + 4*I
3*x + 2 + 4*I = x*(-2 - 3*I) - 2 - 6*I
x*(-2 + 2*I) + 4 - 7*I = x*(-3 - 9*I) - 10 + 2*I
x*(8 + 4*I) + 6 + 2*I = x*(-8 - 3*I) + 8
x*(4 - 7*I) - 7 - 2*I = x*(-9 - 2*I) + 2 + 4*I
x*(-9 + 8*I) - 7 + 9*I = x*(-4 + I) - 3 - 8*I
x*(-3 - 7*I) + 5 - 2*I = x*(-5 - 3*I) + 4 - 2*I
x*(1 + 8*I) + 1 - 10*I = x*(9 + 3*I) + 6 - 2*I
x*(-8 + 3*I) - 10 + 7*I = x*(3 + 9*I) + 8 + 7*I
x*(-1 + 7*I) - 8 - 7*I = x*(6 - 8*I) + 9 + I
x*(3 - 4*I) - 2 - 2*I = x*(-4 + 7*I) + 8 - 9*I
x*(9 - 9*I) - 10 + 8*I = x*(-3 + 3*I) + 9 - 2*I
x*(-3 + 2*I) + 6 + 6*I = x*(-10 + 9*I) - 10 - 7*I
x*(9 + 3*I) - 6*I = x*(5 + 4*I) + 6 + 5*I
x*(2 - 9*I) - 6*I = x*(-9 - 7*I) + 6 + 4*I
x*(2 + I) - 9*I = (-3*I)*x + 7 + 9*I
x*(3 - 9*I) - 3 + 3*I = x*(-8 - 8*I) + 4
x*(-3 + 9*I) + 3 = x*(7 - 5*I) - 10 + 4*I
x*(4 + 6*I) - 3 + 2*I = x*(5 - I) - 7 - 10*I
x*(5 + 7*I) - 2 - 4*I = x*(7 - 8*I) + 7 + 5*I
x*(-7 + 7*I) + 3 + 9*I = x*(-7 + 4*I) - 6 - 7*I
x*(-4 + 5*I) - 8 + 5*I = x*(7 + 2*I) - 1 - 9*I
x*(-10 + 8*I) - 9 + 8*I = x*(8 + 3*I) + 7*I
x*(8 - 6*I) - 7 - 8*I = x*(8 - I) + 4 - 2*I
x*(6 + 9*I) - 7 - I = x*(-8 + 3*I) + 4 - 4*I
(-3*I)*x + 7 + I = x*(2 - 2*I) - 9 - 4*I
x*(-7 + 7*I) + 2 + 4*I = x + 3 - 9*I
x*(-4 - 5*I) - 6 - 7*I = x*(-4 + 6*I) - 6 - 3*I
x*(-8 + 4*I) - 2 + 4*I = x*(6 - 4*I) + 5 - 10*I
(-8*I)*x + 7 + 7*I = x*(-9 - 3*I) + 9 + 4*I
x*(-9 + 4*I) - 9 = x*(-4 + 7*I) + 9 + 3*I
(2*I)*x - 10*I = x*(6 + 9*I) - 6 + 5*I
x*(1 + 9*I) + 3 - 2*I = x*(2 - 6*I) - 6 - 10*I
x*(5 + 8*I) - 2 - 3*I = x*(-1 - 5*I) - 2 + 6*I
2*x - 1 = x*(-2 - 9*I) - 7 - 2*I
x*(-9 + 5*I) + 1 - 7*I = x*(-3 + 8*I) + 9 + 4*I
x*(-4 - 6*I) - 8 - 8*I = x*(8 + I) + 6 + 3*I
-8*x - 1 + 7*I = x*(-3 + 8*I) - 5
x*(8 - 8*I) - 8 - I = x*(-7 + I) + 7 + 2*I
x*(2 + I) + 6 = x*(8 + 4*I) + 3 + 8*I
x*(9 + 8*I) - 4 + 2*I = (-3*I)*x - 4
x*(1 + 6*I) + 8 + 7*I = (-5*I)*x - 1 - 9*I
x*(4 + 3*I) - 1 - 4*I = x*(-2 - 7*I) + 8 - 5*I
x*(4 - 8*I) + 3 + 9*I = x*(6 + 5*I) - 10 - I
x*(-2 + I) + 6 - I = x*(4 + I) + 2 - 10*I
x*(7 + 5*I) - 10 - 3*I = x*(-7 - 5*I) - 4 + 8*I
(2*I)*x + 6 - I = x*(7 - 6*I) - 3 + 3*I
x*(-5 + 4*I) + 5 + 4*I = x*(-4 - 5*I) - 4 - 4*I
x*(-2 + 3*I) + 3 - 7*I = x*(-6 + 8*I) - 7 + 6*I
x*(-8 + I) - 5 + 4*I = x*(-8 - 8*I) - 2 - 10*I
x*(2 - 3*I) - 6 + 2*I = x*(-9 - 9*I) - 3 - 5*I
x*(3 + 3*I) + 9 + 7*I = -5*x + 8 - I
x*(5 - 8*I) - 6 - 2*I = x*(-5 - 10*I) + 5 - 2*I
x*(-9 - 4*I) + 5 - I = x*(-10 + 4*I) + 7 - 2*I
x*(5 - 3*I) + 7 - 6*I = I*x - 9 + 6*I
x*(5 - 8*I) - 3 - 5*I = x*(-2 + 9*I) - 9 - 4*I
x*(-3 - 10*I) - 2 + 5*I = x*(-3 + 3*I) - 4 - I
x*(-10 - 6*I) - 5 - 7*I = x*(-2 - 9*I) - 10 - 10*I
x*(8 - 4*I) + 4 + I = 5*x + 7 + 7*I
x*(9 - 5*I) - 2 + 5*I = x*(4 + 2*I) - 6 - 5*I
x*(2 - 5*I) + 9 - 2*I = x*(9 + 3*I) + 1 - 7*I
x*(-8 - 4*I) - 2 - 4*I = x*(9 - 9*I) - 8 - 7*I
x*(-4 + 9*I) - 2 + 3*I = x*(-8 + 6*I) + 2 + 9*I
x*(8 + 9*I) + 5 + 2*I = x*(-8 + 6*I) - 1 - 5*I
x*(-4 + 4*I) - 7 - 9*I = x*(5 - 4*I) - 10 + 3*I
x*(9 - 10*I) - 1 + 2*I = x*(5 - 3*I) + 8 - 5*I
x*(8 - 10*I) + 8 + 9*I = x*(-3 - 10*I) + 8 + 4*I
x*(-1 + 4*I) - 5 - 2*I = x*(-6 - 6*I) - 3 + 9*I
x*(5 - 9*I) - 2 + 7*I = x*(-1 - 5*I) - 9 + 8*I
9*x + 8 + 4*I = x*(3 - 2*I) - 3 - 2*I
x*(-6 + 8*I) + 9 - 7*I = x*(-2 + 6*I) - 2 - 6*I
x*(-3 - I) + 2 + 4*I = x*(-2 - 3*I) + 4 - 9*I
x*(-7 - 3*I) - 9 + 6*I = x*(-4 - 4*I) - 1
x*(-9 - 5*I) - 10 + I = x*(-9 + 7*I) - 3 + 8*I
x*(-5 - 10*I) - 8 = x*(-1 - 5*I) - 7 + 2*I
x*(9 - 2*I) + 5 - 3*I = x*(-8 - 6*I) + 1 + I
x*(-7 + 6*I) + 1 - 6*I = x*(-3 - 5*I) + 1 - I
x*(-1 - 3*I) - 9 - 4*I = x*(-7 - 8*I) + 2 - 3*I
x*(3 - I) - 4 + 6*I = x*(-8 - 5*I) + 3 - 5*I
x*(3 - 6*I) - 10 + 9*I = x*(4 + 4*I) + 1 - 7*I
x*(-1 + 5*I) + 8 = x*(-3 + 3*I) - 9 + 7*I
x*(-9 - 10*I) + 2 - 4*I = x*(-1 - 6*I) - 9 - 5*I
x*(-10 + I) + 5 = x*(6 + 7*I) - 10 + 8*I
x*(-3 + 8*I) + 2 - 7*I = x*(-8 - 9*I) + 2
x*(-10 + 3*I) + 1 - 10*I = x*(9 + 4*I) + 4 - 9*I
x*(-10 + 9*I) + 9 - 3*I = -x + 7 + 3*I
x*(5 + 8*I) - 9 - 6*I = x*(-5 + 5*I) + 1 + 6*I
x*(8 + I) + 1 + 3*I = x*(-2 - 5*I) + 4 + 8*I
x*(2 - 9*I) + 6*I = x*(8 - 6*I) + 5 + 8*I
(-3*I)*x + 1 - 3*I = x*(7 + 8*I) + 2 - 7*I
x*(9 - 6*I) - 9 + 7*I = x*(-6 - 4*I) + 4 + 4*I
x*(-8 - 3*I) - 1 - 9*I = x*(6 - 8*I) + 2 - 7*I
x*(-10 - 4*I) + 2 - 8*I = x*(-1 - 2*I) + 2*I
x*(4 - 4*I) - 6 - 9*I = x*(-6 - 3*I) - 1 - 10*I
x*(5 + 5*I) + 1 + 3*I = x*(1 - 9*I) + 2 - 7*I
x*(9 + 6*I) + 8 = x*(9 + 5*I) + 6 - 2*I
x*(-9 + 7*I) + 4 - 7*I = x*(6 - 7*I) - 8 + 4*I
x*(-3 + 4*I) - 4 + 9*I = x*(-2 + 8*I) - 3 - 8*I
x*(-1 + 9*I) - 10*I = x*(9 + 9*I) + 4*I
x*(-9 + 6*I) + 6 - 8*I = x*(8 - 8*I) - 6 + 8*I
x*(7 - 3*I) + 5 - 5*I = x*(-9 + 7*I) - 7 - 3*I
x*(2 + 5*I) - 7 + 8*I = x*(3 + I) + 8 - 9*I
x*(2 - 4*I) + 6 - 3*I = x*(7 - 10*I) + 3 - 2*I
x*(3 - 3*I) + 8 - 7*I = x*(8 + 5*I) + 8 + I
x*(-9 - 3*I) - 1 + 7*I = x*(7 - 7*I) + 2 + 3*I
x*(-9 + 6*I) - 7 + 3*I = x*(-1 - 2*I) - 5*I
-8*x - 8 + 5*I = x*(-9 - 5*I) + 9 + 7*I
x*(-5 - 4*I) + 5 + 5*I = x*(-5 + 6*I) - 4 - 10*I
x*(-4 + 7*I) - 9 + 9*I = x*(-2 - I) + 7 + 3*I
x*(3 + 7*I) + 7 - 5*I = x*(-6 - 5*I) - 3 + 4*I
x*(-9 + 6*I) - 8 - 4*I = x*(-7 - 10*I) + 6 - 8*I
x*(1 - 10*I) + 2 + 6*I = x*(9 - 8*I) + 7 - 4*I
x*(2 - 7*I) - 10 + 5*I = x*(-6 - 2*I) - 6 - 8*I
x*(7 + 7*I) - 6 + 5*I = x*(-10 + 6*I) + 8 - 3*I
x*(-5 - 3*I) - 10 - 8*I = x*(-4 - I) + 7 - 10*I
-8*x + 4 + 2*I = x*(-8 + 4*I) + 1 + 4*I
x*(8 + I) + 1 - 6*I = -4*x - 8 - 5*I
(9*I)*x - 9 - 7*I = x*(-3 + 9*I) + 7 + 6*I
x*(7 - I) + 9 - 8*I = x*(5 + 4*I) - 9 + 5*I
x*(5 + 8*I) + 7 - 7*I = x*(-6 + 8*I) - 8 + 3*I
x*(-9 - 6*I) - I = (-2*I)*x - 5 + 3*I
x*(3 - 9*I) + 7 - I = x*(2 + 3*I) - 8 + 6*I
x*(4 - I) - 10 + 4*I = (9*I)*x - 9 + 3*I
x*(5 - 7*I) + 4 - 2*I = x*(4 - 2*I) - 1 + 7*I
x*(-8 + 2*I) + 1 - 7*I = x*(-6 - 4*I) - 9 - 6*I
x*(9 - 2*I) - 5 = x*(9 + 7*I) + 3 - 7*I
x*(5 + 9*I) - 10 + 3*I = x*(9 + 5*I) + 1 - 7*I
x*(9 - 9*I) + 6 + I = x*(5 + 4*I) + 4 - I
x*(-8 + 2*I) + 2 = x*(-10 + 8*I) + 6 + 8*I
x*(9 - 9*I) - 5 + 6*I = x*(-7 - 4*I) - 10 - 3*I
x*(-7 + 4*I) - 9 + 5*I = x*(-8 - 3*I) - 1 + 9*I
x*(4 - 10*I) + 5 - 5*I = x*(5 + 6*I) + 8 + 8*I
x*(-2 - 8*I) + 8 - 8*I = (-7*I)*x + 6 - 9*I
x*(-6 + 6*I) - 3 - 5*I = x*(7 - 9*I) - 7 + 4*I
x*(-8 + 7*I) - 7 + 5*I = x*(-7 - 3*I) - 6 - 8*I
x*(5 - 8*I) + 6 - 4*I = x*(2 - 9*I) + 4 - I
x*(-5 + 7*I) - 1 - 7*I = x*(7 + 4*I) + 6*I
x*(-6 + 8*I) - 7 + 8*I = x*(-5 + 2*I) - 2 + 9*I
x*(-4 + 4*I) + 4 - 10*I = (-4*I)*x + 6 - I
x*(-5 + 8*I) - 10 + 8*I = x*(-8 + 3*I) - 2*I
x*(-7 - 5*I) - 7 = x*(-6 - 4*I) + 4 - I
x*(9 - 9*I) + 4 + 5*I = x*(-2 - 10*I) - 3 + I
x*(1 - 6*I) - 4 + 3*I = x*(-10 - 2*I) + 6 - 7*I
x*(2 + 4*I) + 6 + 3*I = x*(-2 - 6*I) - 4 - 6*I
-4*x + 5 + 3*I = x*(9 + 3*I) + 6 + 5*I
x*(-10 - 7*I) - 3 - 7*I = x*(-8 + 8*I) + 5 - 2*I
x*(4 - 6*I) - 8 - 10*I = x*(1 - 9*I) + 9 - 7*I
x*(1 - 9*I) - 3 - 5*I = x*(5 - 9*I) - 8 - 4*I
3*x - 3 - 3*I = x*(-4 + I) - 5 + 9*I
x*(-10 - 7*I) + 6 - 5*I = x*(7 + I) - 6 + 2*I
x*(6 + I) - 1 - 9*I = x*(-5 + 3*I) - 6 - 4*I
x*(-5 - 2*I) + 8 - 4*I = x*(-4 + I) + 3 - 4*I
x*(2 + 4*I) + 4 - 10*I = x*(3 - 8*I) + 8 - 6*I
x*(7 + I) - 10 - 2*I = x*(2 + I) - 9
x*(-3 - 2*I) + 7 - 2*I = x*(4 + 8*I) + 7 - 10*I
x*(-2 + 6*I) - 9 - 7*I = x*(7 + 5*I) + 1 - 10*I
x*(-7 + 9*I) - 4 - 10*I = x*(1 - 4*I) + 8 + 7*I
x*(-4 - 9*I) + 5 = x*(-5 - 7*I) + 6 + 4*I
x*(5 - 2*I) + 3 + 5*I = -10*x - 2 + 8*I
x*(-10 + 6*I) + 2 + 3*I = x*(-9 - 6*I) + 6 - 5*I
x*(-5 + 2*I) + 5 - 2*I = x*(5 + 2*I) - 9 - 5*I
x*(-9 - 7*I) + 8 - 6*I = x*(5 - 8*I) - 4 + I
x*(-5 + 7*I) + 4 + 6*I = x*(-7 + 6*I) + 3 + 7*I
x*(7 + 8*I) - 5 + 2*I = x*(5 + 5*I) - 6 - I
x*(-8 + 8*I) - 7 + 7*I = x*(-6 + 5*I) + 8 + 4*I
x*(-7 - I) + 1 - 9*I = x*(8 - 2*I) + 3 + 7*I
x*(8 + 9*I) - 10 - I = x*(-3 - 5*I) - 10 + 7*I
x*(6 + 8*I) + 3 + 5*I = x*(7 - 9*I) - 6 - 8*I
x*(1 - 2*I) - 8 = x*(8 - 5*I) - 7 + 5*I
x*(-8 - I) + 7 - 10*I = x*(2 + 6*I) + 5 - 7*I
x*(1 + 5*I) + 7 - 2*I = x*(7 + 3*I) + 9 + 6*I
x*(9 + 6*I) + 9 - 8*I = (-10*I)*x - 9*I
x*(8 + 5*I) - 6 + 8*I = x*(4 - 6*I) + 2 - 7*I
x*(9 + 8*I) + 1 + 6*I = x*(8 - 4*I) + 8*I
x*(-6 - 10*I) - 2 - 2*I = x*(-9 + I) - 3 - 6*I
x*(-3 + 7*I) - 9 + I = x*(3 - I) + 3 - 6*I
x*(6 + 7*I) - 2 + 7*I = x*(-1 - I) - 3 - 5*I
x*(-5 + 6*I) - 1 - 7*I = x*(1 - 7*I) + 8 + I
x*(-1 - I) + 1 + 8*I = x*(-4 + 3*I) + 7 - 4*I
x*(-3 + 5*I) + 5 - 8*I = x*(8 - 6*I) - 3 + 5*I
x*(1 - 8*I) + 4 + 3*I = x*(7 - I) - 6 - 6*I
x*(2 - 4*I) + 2 - 3*I = x*(-2 - 8*I) - 4 - 6*I
x*(-10 - 7*I) - 2 - 7*I = x*(9 - 10*I) - 8 + 3*I
x*(9 + 8*I) - 10 + 8*I = x*(4 - 3*I) - 5 - 8*I
x*(5 + 9*I) - 9 + 4*I = x*(-2 + 5*I) + 6 + 2*I
x*(-2 - 5*I) - 2 - 6*I = x*(-8 + 6*I) + 4 - 7*I
x*(-3 + 3*I) + 1 + 6*I = x*(-2 - 7*I) - 5 - 6*I
x*(9 - 2*I) + 6 + 3*I = x*(-5 - 10*I) - 6 + 9*I
x*(5 + 9*I) - 6 + 7*I = x*(1 + I) + 4 - 10*I
x*(7 - 4*I) - 8 - 5*I = x*(-4 + 9*I) - 2 - 7*I
x*(-4 + 4*I) + 4 + 8*I = x*(-10 - 3*I) - 1 - 5*I
4*x + 1 + I = x*(9 + 5*I) + 9 - 9*I
x*(-5 - 6*I) - 10 - 6*I = (4*I)*x + 1 + 9*I
x*(6 + 3*I) + 7 - 4*I = x*(3 + 2*I) + 3 + 8*I
x*(3 - 4*I) + 2 - 10*I = x*(2 + 2*I) - 2 + 9*I
x*(-9 + 2*I) + 1 + 9*I = (-3*I)*x - 10 - 9*I
x*(-3 - 4*I) - 2 + 4*I = x*(-6 + 6*I) + 2 + 7*I
x*(5 + 6*I) + 6 - 6*I = (3*I)*x + 9 + 6*I
x*(4 + 4*I) - 10 + 9*I = x*(1 + 2*I) - 6 - 4*I
x*(-5 + 4*I) - 8 + 8*I = x*(5 + 3*I) - 7 + 9*I
x*(5 - I) - 6 - 8*I = x*(-4 + 2*I) - 5 + 3*I
x*(-10 - 4*I) - 3 - I = x*(-7 - 8*I) - 4 - 5*I
x*(-7 - 10*I) - 8 + I = x*(7 - 2*I) - 4 + 2*I
x*(-1 - 10*I) + 7 - I = (9*I)*x + 6 + 6*I
-2*x + 8 + 2*I = x*(5 - 3*I) + 5 - 5*I
x*(-5 + I) - 4 + 5*I = (9*I)*x + 9 + 4*I
x*(2 - 8*I) - 8 - 5*I = x*(-8 - 9*I) - 2 + 3*I
x*(3 + 4*I) - 5 - 10*I = x*(4 + I) - 6 - 7*I
9*x - 4 + 7*I = x*(-4 - I) + 6 - 10*I
-3*x - 3 + 8*I = x*(-10 - 5*I) - 9 + 6*I
(5*I)*x - 5 - 10*I = x*(6 - 7*I) - 6 - 3*I
x*(-6 + 9*I) - 6 = -7*x + 1 + 8*I
x*(-4 - 4*I) - 5 - 8*I = x*(-5 - 6*I) + 6 - 3*I
x*(-3 + 6*I) + 8 - 10*I = x*(4 + 9*I) - 3 - I
x*(-7 + 4*I) - 5 = x*(2 - 10*I) + 2 - 4*I
x*(8 - I) - 1 - 4*I = x*(5 - 6*I) + 9 - I
x*(4 - 6*I) + 5 + 3*I = x*(9 + 8*I) + 6 - 2*I
x*(-6 - 4*I) - 4 + 7*I = x*(-3 - I) + 5 - I
x*(5 + 7*I) - 3 + 2*I = x*(4 + 5*I) + 2 + 4*I
x*(4 + 9*I) + 4 - 4*I = x*(7 - 8*I) + 2 + 4*I
x*(-3 - 6*I) - 9 + 5*I = x*(-9 + 9*I) + 9 - 5*I
x*(6 + 7*I) - 3 + 2*I = x*(1 + 5*I) - 4 + 3*I
x*(-1 - 5*I) - 9 - 6*I = (-9*I)*x - 10 - 7*I
x*(-10 - 6*I) - 6 + 5*I = x*(-8 + 2*I) - 8 - 2*I
x*(-1 - 4*I) + 4 - 4*I = x*(7 - 7*I) - 8 + 4*I
x*(4 + 9*I) - 5 + I = x*(-5 - 8*I) + 5 - 10*I
x*(-10 - 3*I) + 3 - I = x*(7 + 8*I) + 8 + 3*I
x*(1 + 4*I) - 8 - 2*I = x*(9 - 5*I) + 7 + 4*I
x*(5 - 10*I) + 4 - 6*I = x*(-10 - 10*I) - 7 - 10*I
x*(6 - 6*I) - 6 - 5*I = x*(-2 + 3*I) + 1 + I
x*(-8 + 3*I) - 1 + 3*I = x*(2 + 9*I) - 7 + 7*I
x*(-2 - 10*I) - 1 + 2*I = x*(-1 + 8*I) - 4 + 4*I
x*(-1 + 4*I) - 7 + 5*I = x*(-5 + I) - 5 - 10*I
x*(-3 - 4*I) - 5*I = x*(-4 + 9*I) - 3 + 3*I
x*(5 - 2*I) - 5 + 2*I = x*(-8 - I) + 6 + 8*I
x*(-9 + 5*I) - 6 - 10*I = x*(-3 + 9*I) + 6 - 7*I
x*(2 - 8*I) - 9 - 6*I = x*(-1 + I) + 7 + 7*I
x*(9 + 6*I) - 8 + I = x*(6 - 5*I) - 8*I
x*(-7 - 8*I) - 4 - I = x*(9 + 4*I) - 6 - 6*I
x*(2 - 6*I) - 10 - 8*I = x*(-5 - 3*I) + 5 + 8*I
x*(3 + 2*I) - 4 + 8*I = x*(-9 - 7*I) + 3 + I
x*(3 - I) + 9 + 2*I = x*(-4 + 3*I) - 4*I
x*(-10 + 8*I) - 6 - 6*I = x*(-3 + 6*I) - 1 - 4*I
x*(-2 + 8*I) - 4 - 4*I = x*(-3 + 6*I) + 1 - 9*I
x*(-5 + 5*I) + 8 - 9*I = -9*x + 4 - 6*I
x*(4 - 6*I) + 2 + 3*I = x*(1 + 4*I) + 3 - 2*I
x*(-2 + 6*I) - 4 + I = x*(2 - 7*I) + 2 - I
x*(2 + 9*I) - 9 + 2*I = -3*x - 10 + 4*I
x*(-7 - 3*I) + 5 + 9*I = x*(-6 - 9*I) - 5 + I
x*(8 - 10*I) + 3 - 7*I = x*(-9 - 9*I) - 8 + 2*I
x*(-10 + 7*I) + 3 - 2*I = x*(9 + 6*I) + 4 - 6*I
x*(-4 + 3*I) + 2 + 8*I = x - 2 - 3*I
x*(-3 + 9*I) - 8 + 8*I = x*(-3 + 9*I) - 7*I
x*(5 - I) - 6 + 6*I = x*(5 - 7*I) - 3 + 9*I
x*(2 + 8*I) - 7 - 4*I = x*(3 + 7*I) + 6 + 4*I
-6*x - 8 + 3*I = x*(-7 + 6*I) + 7 + 7*I
x*(4 - 8*I) - 3 - 2*I = x*(8 + 9*I) - 1 - 6*I
x*(-1 - 2*I) - 7 + 9*I = x*(-10 - 8*I) + 6 + 6*I
x*(4 - 8*I) + 9 + 4*I = 9*x + 6 + 3*I
x*(-6 - 9*I) - 2 - 9*I = x*(-3 - 9*I) + 2 - 10*I
x*(4 + 8*I) - 2 - 8*I = x*(-10 + 3*I) + 9 - 8*I
x*(-6 - 10*I) - 1 + 9*I = x*(-5 + I) + 3*I
x*(-4 - 6*I) - 5 + 5*I = x*(-8 - 3*I) + 8 - 10*I
x*(-6 + 9*I) - 5 + 7*I = 5*x - 4 + 3*I
x*(5 + I) - 1 - 4*I = x*(-5 + 2*I) + 5 + 2*I
x*(9 + 5*I) - 8 + 6*I = x*(-6 - 8*I) - 9 - 8*I
5*x - 2 + 7*I = x*(-9 - 3*I) - 8 + 2*I
x*(5 + 2*I) + 9 + 3*I = x*(-6 - 8*I) - 3 + 2*I
x*(1 + 2*I) + 8 + 3*I = x*(-2 + 8*I) + 7 + 2*I
x*(8 - 3*I) - 3*I = -7*x + 1 + 4*I
x*(5 + 9*I) - 2 - I = (-6*I)*x + 4 + 6*I
x*(-10 - 3*I) - 6 + 7*I = x*(2 + 9*I) + 3 + 8*I
(7*I)*x - 10 = x*(9 + 8*I) - 1 + I
x*(2 + 5*I) + 8 - 3*I = x*(-1 - 5*I) + 6 - 2*I
x*(9 + 3*I) + 3 - I = x*(-5 - 3*I) + 5 - I
x*(2 - 7*I) - 10 + 4*I = x*(1 - 4*I) - 8 + 6*I
x*(5 - 5*I) + 9 - 6*I = x*(-9 - 9*I) + 5 + 5*I
x*(-10 - 4*I) - 10 + 4*I = x*(-7 + 7*I) + 4 - 3*I
x*(-6 + 8*I) + 9 + I = x*(-4 - 7*I) - 3 - 4*I
x*(-7 + 4*I) - 10 - 3*I = x*(2 - 3*I) - 7 - 10*I
x*(5 + 6*I) - 1 - 7*I = x*(-1 + 8*I) - 6*I
x*(9 + 9*I) - 9 = x*(-1 + 6*I) + 5
x*(-9 + 4*I) + 3 - 9*I = x*(2 - 9*I) - 7 + 5*I
x*(6 - 10*I) + 8 - 3*I = x*(-8 - 7*I) + 2
x*(-3 - 8*I) - 2 + 9*I = x*(-1 + 3*I) - 4 + 3*I
x*(8 + 3*I) + 7 - 7*I = x*(-9 - 6*I) + 9 + 7*I
x*(4 + 2*I) + 2 + 3*I = x*(-9 - 8*I) + 3 + 8*I
x*(5 + 4*I) - 7 + I = x*(7 + 2*I) - 3 + 6*I
x*(-1 - 4*I) + 2 - 3*I = x*(1 - 9*I) - 5 + 6*I
x*(1 + I) + 7 + 2*I = x*(-2 - 8*I) - 3
x*(7 - 4*I) + 3 - 3*I = x*(1 - 5*I) - 8*I
x*(-4 + 9*I) - 2 - 7*I = x*(-8 + 8*I) + 2 - 3*I
x*(-1 + 2*I) + 4 - 4*I = x*(-6 + I) - 7 + I
x*(9 + 2*I) - 1 + 3*I = x*(-6 - 6*I) - 10 - 10*I
x*(-8 + 7*I) - 1 + 8*I = 3*x - 10 + 9*I
(8*I)*x - 9 - 2*I = x*(-8 - 5*I) + 9 + 8*I
x*(4 - 7*I) - 10 + 6*I = x*(-4 + I) - 6 + 5*I
x*(6 + 9*I) - 9 - 10*I = x*(1 - 4*I) - 4 + 2*I
x*(-1 + I) - 1 - 8*I = (8*I)*x - 1 + 8*I
x*(3 - 4*I) - 9 - 3*I = x*(-10 - 4*I) - 5 - I
x*(-3 - 8*I) + 9 - 9*I = x*(-2 + 4*I) - 8 - 9*I
x*(2 + 5*I) - 9 - 3*I = x*(-2 - I) + 9 + I
x*(7 - 3*I) + 7 + I = x*(-7 - 5*I) + 2 - 4*I
x*(-5 + 8*I) - 4 - 10*I = -2*x - 2 - 7*I
x*(-9 - 7*I) - 2 + 4*I = x*(-1 + 6*I) - 8 - 4*I
x*(5 + 9*I) + 8 - 2*I = x*(4 - 6*I) + 9 - 8*I
x*(6 + 2*I) - 9 + 9*I = x*(9 + I) - 7 + 8*I
-5*x + 6 + 2*I = x*(-1 - 7*I) - 5 + 5*I
x*(9 + 3*I) - 5 - 3*I = x*(1 - 10*I) + 4 - 3*I
x*(-1 - 3*I) - 1 - 3*I = -2*x - 7 - 6*I
x*(4 + 3*I) + 2 - 3*I = x*(8 - 4*I) - 10 - 2*I
x*(-2 - 4*I) - 5*I = x*(-10 + 3*I) - 6 - I
x*(-8 + 9*I) - 8 - 5*I = x*(-2 + I) + 7 + 3*I
x*(2 + 6*I) + 1 = x*(-9 + 2*I) - 6 - 6*I
x*(-6 - 8*I) + 7 - 10*I = x*(-5 + 7*I) - 1 + 9*I
x*(-3 + 8*I) - 3 + 9*I = x*(-6 - 2*I) - 4 + 2*I
x*(6 - 2*I) + 3 - 2*I = x*(-7 - 6*I) - 8 - 10*I
x*(-3 - 8*I) - 2 - 8*I = (2*I)*x - 5 + 5*I
x*(-1 - 6*I) - 6 + 3*I = x*(-3 + 2*I) - 3 - 5*I
x*(-3 + 7*I) + 9 - 4*I = x*(7 + 7*I) + 1 + 9*I
x*(4 - 7*I) + 7 - 9*I = x*(4 + 4*I) - 9 - I
x*(-2 + I) - 8 - 4*I = 1 + 8*I
x*(6 - 5*I) + 9*I = x*(1 - 6*I) - 5 - 2*I
x*(9 - 9*I) - 5 + I = x*(7 + 8*I) + 8 + 6*I
x*(-10 + 4*I) - 8 - 8*I = x*(-7 + 2*I) + 3 - 8*I
x*(6 - 7*I) - 4 + I = -10*x - 9 + 7*I
x*(-7 + 6*I) - 7 - 6*I = x*(-5 - 3*I) - 4 + 5*I
x*(-8 - 3*I) - 3 - 2*I = x*(-7 + 9*I) + 1 - 8*I
x*(6 - 9*I) + 4 - 8*I = x*(4 + 7*I) - 3
x*(7 - 6*I) - 2 - 4*I = x*(4 - 10*I) + 2 - 8*I
x*(-2 + 7*I) - 9 - 6*I = x*(6 - 4*I) + 8 - 9*I
x*(3 + 4*I) - 8 - 3*I = x*(6 - 5*I) + 3 - 5*I
x*(2 + I) - 10 + 9*I = x*(4 - 7*I) + 8 - 9*I
x*(7 - 7*I) - 1 - 5*I = x*(-1 - 8*I) - 6
x*(-8 + I) - 7 - 5*I = x*(-3 - 8*I) + 1 + 5*I
x*(4 + 9*I) + 9 - 2*I = x*(-8 - 9*I) + 7
x*(-9 + 6*I) - 1 - 7*I = x*(2 + 4*I) - 1 + 3*I
x*(-5 - 3*I) - 6 - 4*I = x*(-1 + 2*I) - 1 - 7*I
6*x + 9 + 7*I = x*(-2 - 5*I) + 6 - 5*I
(-2*I)*x - 8 - 4*I = (-I)*x + 7 + 9*I
-4*x + 3 - 8*I = x*(-5 + 5*I) + 2 + 3*I
x*(2 - 10*I) - 10 + 6*I = 7*x + 8 - 4*I
x*(-5 - I) + 3 + I = x*(6 + I) - 8 - 7*I
x*(-1 - 8*I) + 4 - 8*I = x*(7 + 6*I) - 7 - 4*I
x*(-8 - 4*I) - 8 + I = x*(-6 + 6*I) - 3 + I
x*(-8 + 2*I) - 9 + 3*I = x*(-3 - 7*I) - 4 - 10*I
x*(1 + 4*I) - 8 - 10*I = x*(7 + 5*I) + 6 + 8*I
x*(-6 + 6*I) + 4 - 9*I = x*(-8 - 8*I) - 8 - 5*I
x*(-10 + 9*I) + 3 + 4*I = x*(3 - 8*I) - 3 + 9*I
x - 6 + 5*I = x*(5 - 3*I) + 9 + 6*I
x*(5 - 5*I) - 7 - 6*I = x*(7 - 10*I) + 8 - 10*I
x*(-5 + 3*I) + 4 + 5*I = x*(2 - 3*I) + 6 + 5*I
x*(-3 - I) - 8 + 4*I = x*(-6 - 10*I) + 7
x*(8 + 6*I) + 5 + 9*I = x*(4 - 3*I) - 6 + 3*I
x*(-1 - 9*I) + 7 - I = x*(2 - 7*I) + 8 + 2*I
x*(-3 - 8*I) - 6 - 5*I = x*(6 - 9*I) + 3
x*(7 - 4*I) - 9 + 6*I = x*(2 - 10*I) - 8 - 7*I
x*(8 + 4*I) - 4 = x*(-6 - 8*I) - 2 - 7*I
x*(-5 - 9*I) - 1 - 6*I = x*(3 + 9*I) - 9 + 5*I
x*(7 + 5*I) + 7 - 7*I = x*(-10 - 3*I) + 9
x*(2 - 6*I) + 8 - 6*I = x*(-9 - 8*I) + 8 - I
x*(6 - 4*I) - 7 + 4*I = x*(-8 + 8*I) + 6 + 4*I
x*(9 + 9*I) + 5 = x*(5 - 6*I) - 2 + 6*I
2 - 3*x = x*(2 + 3*I) - 3 + 4*I
x*(2 + I) - 7 + 6*I = x*(-5 + 2*I) + 1 + 5*I
x*(2 - 10*I) - 1 - 8*I = x*(-10 - 7*I) + 8 + I
x*(-5 + I) + 4 - 2*I = x*(2 + 8*I) - 1 + 8*I
x*(1 - 10*I) + 6 - 5*I = x*(7 - 8*I) + 9 + I
x*(-2 + 4*I) - 10 + 7*I = x*(-3 + 5*I) - 9 + 5*I
x*(6 + 2*I) - 7 + 7*I = x*(-7 + 2*I) - 10 + 3*I
x*(-9 + 8*I) - 10 - 7*I = x*(-1 - 5*I) - 3 - I
x*(9 - 3*I) + 2*I = x*(-3 + 8*I) - 7 + 2*I
x*(-8 + 5*I) - 5 - 10*I = 2*x + 2 - 4*I
x*(-2 + 5*I) + 1 + I = x*(5 + 6*I) - 5 + 6*I
x*(-5 - 2*I) - 10 + I = x*(6 + 6*I) + 2 + 7*I
x*(-6 + I) - 1 + I = x*(7 - I) - 2*I
x*(4 - I) - 10 - 8*I = x*(-5 + 8*I) + 8 - 2*I
6*x - 10 - 3*I = x*(-7 - 2*I) + 7 - 3*I
x*(-2 + I) - 6 - 5*I = x*(-9 - 4*I) - 8 - 9*I
x*(1 + 4*I) + 4 - 6*I = x*(-4 - 10*I) + 8 + 3*I
x*(-7 - 8*I) - 7 - 2*I = (-7*I)*x - 6 + I
x*(-8 - 8*I) - 6 + 2*I = x*(-9 - 4*I) + 9 - 5*I
x*(3 - I) - 8 + 8*I = x*(5 - 3*I) - 8 + 9*I
(8*I)*x - 8 - 4*I = x*(-9 + I) - 4 - 6*I
x*(6 - 8*I) + 1 - 4*I = x*(-4 - 3*I) - 7 + 9*I
x*(7 + 6*I) - 6 + I = x*(-3 - 2*I) + 1 - 6*I
x*(-7 - 6*I) - 8 + 6*I = x*(-10 + 3*I) - 1 - 4*I
x*(7 - 5*I) + 4 - 8*I = x*(-7 + I) - 3 - I
x*(1 + 2*I) - 3 - 8*I = -6*x - 4 + 3*I
x*(-2 + I) - 10 - 5*I = x*(3 - 4*I) - 5
x*(6 + 2*I) - 7 - 5*I = x*(1 - 10*I) - 9 - 2*I
x*(4 + 2*I) - 1 - 4*I = x*(-7 - 9*I) - 3 - 3*I
x*(1 - 4*I) - 3 - 3*I = x*(-8 - 3*I) + 8 + I
x*(-3 + 5*I) - 7 + 7*I = x*(-9 - 2*I) + 2 + I
x*(-10 - 9*I) + 3 - 7*I = x*(2 + 5*I) + 4 - 6*I
x*(2 - 7*I) + 4 + 9*I = x*(-8 - 3*I) - 9 - 7*I
x*(1 - 7*I) + 6 + 4*I = (8*I)*x + 1 - 5*I
x*(6 + 7*I) + 1 + 9*I = x*(-7 + 5*I) + 1 - 4*I
x*(-4 - 5*I) + 8 - I = x*(-6 - 4*I) - 5 - 9*I
x*(8 - 7*I) - 9 + 5*I = x*(3 + 2*I) - 8 - 6*I
8*x + 2 + 9*I = x*(1 + 6*I) + 9
x*(-8 - 6*I) - 7 - 2*I = x*(4 + 3*I) - 8 - 8*I
x*(-4 + 3*I) + 2*I = x*(3 + 7*I) + 9 + 5*I
x*(7 + 4*I) + 8 - 7*I = x*(4 - 4*I) + 7 - 5*I
x*(-6 + I) - 3*I = x*(7 - 5*I) + 4 - 2*I
x*(-1 + 5*I) - 4 - 4*I = x*(7 - 3*I) - 6 - 7*I
x*(-4 + 8*I) - 10 - 10*I = x*(-7 + 5*I) - 10 - 3*I
x*(9 + 7*I) - 4 + 3*I = x*(-10 - I) - 8 - 8*I
x*(4 + 3*I) + 4*I = x*(8 + 4*I) - 5 - 3*I
x*(-2 - 4*I) + 3 - I = x*(1 - 10*I) - 2 - 5*I
(4*I)*x + 9 + 5*I = x*(-2 - 7*I) + 1 + 3*I
(6*I)*x - 9 + 5*I = x*(6 - 6*I) + 3 + 9*I
x*(-2 - I) + 8 - 2*I = x*(1 + 4*I) - 10 - 5*I
x*(-6 - 8*I) - 2 - 9*I = x*(-3 - 3*I) + 2 + I
x*(6 + 7*I) + 5 - 3*I = x*(-3 - 10*I) - 4 - 6*I
x*(6 + 4*I) - 2 - 3*I = x*(-2 + 6*I) - 5 - I
x*(-5 + 7*I) - 7 + 8*I = x*(8 + 3*I) - 8 + 3*I
x*(-7 - 9*I) + 6 + 5*I = x*(5 - 5*I) + 1 + 2*I
x*(-5 + 7*I) + 8 + 4*I = x*(-4 - 5*I) + 5 + 7*I
x*(-1 + 9*I) - 9 - 3*I = x*(-5 + 3*I) - 9 - 10*I
x*(-3 - 4*I) + 8 + 8*I = x*(2 + 2*I) - 10 - I
x*(-5 + 7*I) - 10 + I = x*(-1 - 2*I) + 4 - 7*I
x*(9 - 5*I) - 4 - 7*I = x*(2 - I) + 8
x*(5 + 9*I) + 5 - 10*I = -4*x + 3 + 4*I
-7 - 9*I = x*(-6 + 6*I) - 9 + 9*I
x*(-9 + 6*I) + 2 + 2*I = x*(7 - 4*I) - 2 + 3*I
x*(4 - 9*I) + 6 + 3*I = x*(9 - I) + 5 + 7*I
x*(-7 - 3*I) + 7 + 9*I = x*(-4 + 3*I) - 7 + 5*I
x*(7 - 10*I) + 9 + 3*I = x*(-4 - 3*I) + 7 + 9*I
x*(4 - 7*I) - 4 - 2*I = x*(-1 - 10*I) + 8 - 2*I
x*(8 + 7*I) + 7 - 2*I = x*(-2 + 3*I) + 8 - 7*I
x*(-7 - 9*I) + 7 - 3*I = x*(-6 - 8*I) + 4 - I
x*(4 - 4*I) - 2 - 9*I = x*(-7 + 8*I) + 5 - 2*I
x*(-6 - 5*I) - 9 - 9*I = x*(-10 + 4*I) - 9 - I
x*(6 - 9*I) - 5 = x*(-7 - 2*I) + 5 - 5*I
x*(7 + 7*I) + 9*I = (-10*I)*x + 2 + 6*I
x*(1 - 3*I) - 4 + 6*I = x*(7 - I) - 10 - 2*I
x*(3 + 8*I) + 9 + 4*I = x*(-9 + 8*I) - 1
x*(1 + I) + 5 + 8*I = x*(-4 - 9*I) - 8 - 9*I
-10*x - 6 - 8*I = x*(-1 - I) - 7 - 5*I
x*(2 - 8*I) + 1 + 7*I = x*(9 - I) + 8 + 5*I
x*(4 + 3*I) + 4 + 8*I = x*(-6 - 7*I) + 6 - I
x*(7 - 7*I) - 8 + 4*I = x*(-10 - 2*I) - 8 - 4*I
x*(-4 + I) - 6 + 7*I = x*(-5 - 4*I) + 6 + 3*I
x*(7 + 3*I) - 10 - 8*I = x*(4 - 3*I) - 6 - 7*I
x*(3 + 9*I) + 2 - 7*I = x*(-3 + 9*I) - 2 + 9*I
I*x + 6 - 6*I = x*(-1 - 4*I) - 6 + 8*I
x*(-5 + 4*I) + 9 + 2*I = x*(-1 + 4*I) + 1 - 6*I
x*(-7 + 8*I) + 2*I = x*(-8 - 8*I) - 6 + I
x*(-9 + 8*I) + 4 - 10*I = x*(-4 + 5*I) + 3 + 2*I
x*(-7 - 6*I) - 5 - 4*I = x*(-9 + 6*I) + 9 - 3*I
x*(7 + 9*I) + 1 - 6*I = x*(9 - 10*I) - 6 + 8*I
x*(-1 - 2*I) - 9 = x*(8 + I) + 7*I
x*(6 - 9*I) - 9 + I = x*(5 + 5*I) - 5 - 3*I
x*(7 + I) - 6 - I = (4*I)*x + 6 + 9*I
x*(-6 + 4*I) - 3 + 4*I = x*(8 + 7*I) - 3 - 2*I
x*(-2 - 5*I) - 5 - 9*I = x*(1 - I) + 6 - 3*I
x*(-10 - 8*I) - 1 + 4*I = x*(8 - 9*I) + 1 + 3*I
x*(3 - 5*I) - 4*I = x*(-8 - 7*I) + 4 + 3*I
x*(-1 + 4*I) + 2 - I = x*(-5 - 7*I) + 4 - 8*I
(-I)*x - 10 - 10*I = x*(-3 + 9*I) - 6 - 9*I
x*(6 - 6*I) - 7 - 9*I = x*(-4 + 5*I) - 2 - 9*I
x*(-3 - 9*I) + 4 + 2*I = x*(-6 - 9*I) + 3 - I
x*(7 - 4*I) - 5 - 7*I = x*(-7 + 5*I) + 9 - 3*I
x*(-7 - I) - 6 - 7*I = x*(3 + 7*I) + 2 + 7*I
x*(6 - 4*I) + 3 - 8*I = x*(-2 - 4*I) - 6 - 5*I
(5*I)*x + 5*I = x*(5 - 3*I) - 8 + I
x*(9 - 5*I) - 4 - 5*I = x*(4 - 5*I) - 6 - 5*I
x*(-8 + 4*I) + 7 - 6*I = x*(5 + I) + 1 - 4*I
x*(9 - 4*I) - 7 + I = x*(1 + 3*I) - 7 - 6*I
x*(-1 + 5*I) - 9 - 7*I = x*(9 - 7*I) + 2 - 10*I
x*(5 - 8*I) + 1 + 8*I = x*(-2 + 4*I) + 1 + I
x*(-2 + 7*I) + 9 - 2*I = x*(2 - 8*I) + 7 + 3*I
x*(-2 + 2*I) + 8 - 3*I = x*(-8 - 9*I) - 7 + 3*I
x*(6 - 8*I) + 5 + 8*I = x*(-5 - 5*I) - 6 - 4*I
x*(-8 - 2*I) + 3*I = x*(-6 - 8*I) - 10 - 6*I
x*(6 + 6*I) - 7 + 9*I = x*(8 - 7*I) - 7 + 6*I
x*(7 - 8*I) - 3*I = x*(4 + 9*I) - 2 + 8*I
x*(-6 - 6*I) - 3 + 2*I = x*(6 - 8*I) - 1 + 8*I
x*(-2 - 9*I) + 6*I = x*(5 + 9*I) + 3 - 5*I
x*(5 + 6*I) - 5 + 4*I = x*(-1 - I) - 9 - 6*I
x*(-7 - 10*I) - 7 - I = x*(-5 - 8*I) + 4 + 9*I
x*(2 - 7*I) - 2 + 2*I = x*(-8 + 8*I) - 7*I
x*(-10 + 4*I) + 7*I = x*(8 - 4*I) + 7 - 4*I
8*x - 6 - I = x*(2 - 4*I) - 1 + 4*I
x*(-8 + 7*I) + 2 + I = x*(-8 + 4*I) + 4 + 9*I
x*(3 + 4*I) + 2 - 6*I = x*(-4 + 2*I) - 8 + I
x*(7 - 6*I) - 2 + I = x*(6 - 8*I) - 7 + 8*I
(3*I)*x + 6 - 9*I = x*(-1 - 7*I) + 8 - 10*I
x*(6 + 2*I) - 8 + 4*I = (-7*I)*x + 8
x*(-5 - 3*I) + 3 + 9*I = (3*I)*x
x*(-5 - 2*I) - 1 - 4*I = -x + 9 - 10*I
x*(-1 + I) + 3 - 7*I = x*(-4 + 6*I) - 1 - 3*I
(-I)*x - 7 - 5*I = x*(2 + 4*I) - 9 - 8*I
x*(7 + I) - 3 + 6*I = x*(9 + I) + 7 + 7*I
(-7*I)*x - 9 + 7*I = x*(2 - 6*I) + 9 - 4*I
x*(-9 + 8*I) + 8 - 2*I = x*(-6 - 2*I) - 6 + 4*I
x*(-4 + 5*I) + 6 + 6*I = (-I)*x + 6 + 2*I
x*(-4 + 3*I) + 9 + 7*I = x*(-7 + 3*I) - 3 + 7*I
x*(9 - 8*I) + 2 + 4*I = x*(-3 + 6*I) - 7 + 5*I
x*(4 - 7*I) - 7 = (6*I)*x - 9 - 3*I
x*(-7 - 9*I) + 1 - 3*I = x*(1 - 6*I) - 8 + 9*I
x*(-4 - 7*I) + 4 - 3*I = x*(7 + 2*I) - 5 - 8*I
(8*I)*x - I = x*(4 - 3*I) + 3 + 9*I
x*(-3 + 9*I) - 3 + 8*I = x*(-7 - 7*I) - 9 - 4*I
x*(-9 + I) + 8*I = x*(3 - 10*I) + 2 + I
x*(-10 - 10*I) - 4*I = x*(-7 - 5*I) - 7 - 8*I
-7*x - 9 + 8*I = x*(-7 + 5*I) + 2 - 2*I
x*(5 - 9*I) + 8 - 3*I = x*(-5 - 3*I) - 3 + I
x*(-8 + 9*I) + 7 + 6*I = -4*x + 8 + 9*I
x*(-8 + 3*I) + 5 + 4*I = x*(2 - 2*I) - 3 - 4*I
x*(-1 + I) + 1 - 7*I = (7*I)*x + 2 - 7*I
x*(5 - 8*I) - 7 - 6*I = x*(-9 + 4*I) - 8 - 7*I
x*(7 + 3*I) - 6 + 3*I = x*(1 - 6*I) - 8 - 10*I
-8*x + 6 + I = -8*x - 1 - 3*I
x*(5 - 9*I) + 6 + 3*I = x*(-8 - 6*I) - 4 + 4*I
x*(3 - 5*I) + 7 + 7*I = x*(8 - 6*I) + 7 - 9*I
x*(-6 - 4*I) + 4*I = x*(-7 - 2*I) - 4 - 9*I
x*(-10 - 8*I) - 1 - 10*I = x*(-4 - 2*I) - 5 + 8*I
(4*I)*x + 8 - 7*I = x*(-2 - 9*I)
x*(-3 + 4*I) - 3 + 9*I = x*(-5 + 6*I) - 4 - 6*I
(-5*I)*x + 7 + I = x*(5 - I) - 5 - 5*I
x*(-8 - 7*I) - 1 - I = (-6*I)*x - 2 + 8*I
x*(8 - 8*I) - 9 + 8*I = (9*I)*x + 7 - 7*I
x*(-10 - 9*I) - 5 + 8*I = x*(-10 + 5*I) - 5 + 9*I
x*(-5 + 6*I) + 7 + 2*I = x*(-6 - 5*I) + 1 - 6*I
x*(9 + 4*I) - 1 - 9*I = x*(1 - 8*I) + 5 + I
x*(-2 - 10*I) + 4 = x*(-4 - 2*I) + 8 - 9*I
x*(-6 + 3*I) - 7 + 3*I = x*(-1 - 10*I) - 7 - 2*I
x*(-5 + 3*I) - 6 + 8*I = x*(-8 + 4*I) - 2*I
x*(-7 - 4*I) + 2 + 6*I = x*(-5 - 5*I) + 3 - 3*I
x*(-2 + I) - 10 + I = x*(-5 - 3*I) + 3 + 5*I
x*(8 + 3*I) - 5 - 2*I = x*(-3 - 5*I) - 1 + 6*I
x*(-1 - 2*I) + 4 - 3*I = x*(-2 + 9*I) + 6 - 9*I
x*(8 + I) - 6 + 2*I = x*(8 - 10*I) - 4 - 7*I
(-9*I)*x + 2 - 3*I = x*(6 - 2*I) + 5 + 4*I
x*(-9 - 6*I) - 7 - 10*I = (6*I)*x - 6 - 10*I
x*(-3 - 3*I) - 9 - 9*I = x*(4 + 5*I) + 8 - I
x - 5*I = x*(2 + I) + 5 + 6*I
x*(-4 - 4*I) - 10 + 4*I = x*(6 + 8*I) + 7 + 6*I
x*(7 - 10*I) + 3 - 8*I = x*(-8 - 4*I) - 5*I
x*(-2 + 8*I) - 10 + 4*I = x*(6 + 7*I) + 2 - 4*I
x*(8 - 8*I) + 4 + 8*I = x*(6 + 2*I) + 4 - 4*I
x*(9 - 7*I) + 1 - 4*I = x*(1 + 7*I) - 8 + 6*I
x*(1 - 2*I) + 6 - 5*I = x*(-3 - 3*I) + 3 + 2*I
x*(8 - 9*I) - 3 = x*(2 + 8*I) + 4 + 3*I
(8*I)*x - 4 + 8*I = x*(8 - 2*I) + 1
x*(-4 - 3*I) + 8 + 6*I = -3*x - 10 - 5*I
x*(-7 + 9*I) - 2 + 4*I = x*(-3 - 10*I) + 4 + 6*I
x + 7 + 9*I = x*(-3 + 5*I) + 2 - 5*I
x*(9 + 7*I) - 5 + 9*I = x*(5 + 4*I) - 5 + 2*I
x*(8 - 4*I) - 10 + I = x*(2 + 4*I) + 6*I
(-3*I)*x + 2 = x*(-9 + 2*I) - 10 - 6*I
x*(7 - 3*I) - 8 + I = x*(-1 + 2*I) + 8 - 6*I
x*(-10 + 2*I) + 5 - 9*I = x*(9 - 4*I) + 8 - 4*I
x*(3 + 2*I) - 5 + 3*I = x*(6 + 6*I) - 8 - 3*I
x*(-1 - 10*I) - 6 - 7*I = x*(7 + I) + 4 + 4*I
x*(-10 + 5*I) - 1 + I = x*(-4 + 5*I) + 2 + 6*I
x*(-1 - 7*I) + 8 + 7*I = (2*I)*x + 2 - I
x*(6 + 7*I) + 2 - 6*I = x*(-8 + 6*I) - 7
x*(-7 - 7*I) - 2 + 7*I = x*(3 - 6*I) + 5 - 8*I
x*(-5 - 2*I) - 7 - 10*I = x*(7 - 9*I) + 9 - 3*I
x*(-5 + 4*I) - 10 - 4*I = x*(4 - 9*I) - 10
x*(-8 - 2*I) - 7 - 6*I = x*(-2 - 4*I) - 2 - 3*I
x*(-2 - 4*I) + 4*I = x*(1 - 6*I) - 2 + 3*I
9*x + 6 + 4*I = x*(-8 + 8*I) - 3
x*(-4 + 5*I) - 7 + 5*I = x*(-7 - 2*I) - 5 + 6*I
x*(9 + 2*I) - 4 + 8*I = x*(6 - I) + 5 - 6*I
x*(4 + 9*I) - 4 - I = x*(9 + 3*I) + 9 + 5*I
x*(-8 - 9*I) - 1 + 2*I = x*(-10 + 5*I) + 9*I
x*(-6 + 9*I) - 2 + 6*I = x*(-6 - 2*I) + 2 - 7*I
(-7*I)*x - 2 - 4*I = x*(-10 - 9*I) - 4 + I
-4*x - 9 + 3*I = x*(3 + 4*I) + 6 + 4*I
x*(3 - 7*I) + 6 + 4*I = x*(-4 - 3*I) + 1 - 6*I
x*(9 + 6*I) - 1 + 8*I = x*(-7 + 8*I) + 1 - 5*I
x*(-10 - I) + 9 - I = x*(-1 - 7*I) + 9 + I
x*(-10 - 3*I) - 3 - 3*I = x*(5 - 10*I) - 5 - 4*I
x*(7 - 7*I) + 9 - 8*I = x*(-1 + 5*I) - 7 - 7*I
x*(4 - 6*I) - 6 + 3*I = x*(-6 - 5*I) + 9 + I
x*(4 - 8*I) - 10 + I = x*(7 + 3*I) - 4 - 9*I
x*(3 - 4*I) - 1 - 9*I = x*(8 + 4*I) + 2 + 7*I
x*(-3 + 6*I) + 5 - 10*I = x*(-2 + 6*I) + 4 + 4*I
x*(6 - I) + 4 = x*(-9 - 4*I) + 4 - 10*I
x*(2 - 2*I) - 8 + 7*I = x*(4 - 10*I) + 2 - 8*I
x*(-6 - 9*I) + 1 - 10*I = x*(-7 - 7*I) - 2 - 8*I
x*(-9 + 3*I) + 8 - 3*I = x*(-2 - 2*I) + 8*I
x*(-10 + I) - 9 - 2*I = x*(-8 + 6*I) + 3
x*(1 - 8*I) + 7 - 4*I = x*(6 + 9*I) + 9 + 5*I
x*(-4 - 4*I) - 10 - 5*I = x*(-3 - 2*I) - 4 + 4*I
x*(-7 - I) + 7 = x*(1 - 7*I) - 1 - 7*I
x*(9 + 8*I) - 6 + I = -9*x - 1 + 9*I
x*(4 - 3*I) + 7 + 2*I = x*(-5 + 6*I) + 4 + 6*I
x*(-2 + 9*I) + 6 - 3*I = x*(-9 + 3*I) - 1
x*(8 - 3*I) + 3 + 3*I = x*(-8 + 3*I) + 4 + 8*I
x*(-8 - 8*I) - 10 - 5*I = x*(-1 + 8*I) + 2 - 10*I
x*(5 + 8*I) - 6 - 9*I = x*(-5 - 3*I) - 4 - 5*I
x*(8 + 2*I) + 1 - 3*I = x*(9 - 3*I) - 1 + 4*I
x*(-2 + 3*I) - 4 + 9*I = x*(-6 + 8*I) + 2 + 9*I
x*(-2 - 5*I) + 9 - 8*I = x*(-9 + 6*I) + 2 + 9*I
x*(-7 - I) - 2 - I = x*(-6 - 8*I) - 6 + 6*I
x*(-2 - 3*I) + 3 + 5*I = x*(-8 + 3*I) + 5 + 3*I
x*(-2 + 7*I) - 2 - I = x*(-10 - 7*I) - 10 - 3*I
x*(-7 - 8*I) + 8 - 9*I = x*(6 - 2*I) - 3*I
I*x + 1 + 2*I = x*(-1 - 9*I) - 5 + 8*I
x*(-3 - 5*I) + 4 - I = 2*x - 9
x*(7 + 5*I) - 2 + 3*I = x*(9 - 3*I) + 2*I
x*(1 + 7*I) + 1 - 8*I = x*(-6 + I) - 8 + I
x*(-3 - 9*I) + 6 + 6*I = x*(-4 - I) - 8 + 3*I
x*(8 + I) = x*(-5 - 2*I) - 6 - I
x*(6 - I) + 3*I = x*(2 + 5*I) + 1 + 7*I
(3*I)*x + 8 + 9*I = x*(9 - 5*I) + 1 + 2*I
x*(9 - 8*I) - 10*I = x*(-4 - 8*I) - 2 + 2*I
(7*I)*x + 3 - 4*I = x*(-4 + 3*I) - 10 - 8*I
x*(-6 - 10*I) - 6 + 5*I = x*(3 + 3*I) + 5 - 9*I
8*x + 2 - 9*I = x*(-8 - 9*I) - 4 + 5*I
x*(-1 + 9*I) + 8 + I = x*(-4 + 4*I) + 1 - 6*I
x*(-6 + 7*I) + 7 - 6*I = x*(-6 + 5*I) + 9 + 4*I
x*(-6 - I) + 1 + 9*I = x*(-3 + 7*I) + 2 + 8*I
x*(-6 - 2*I) - 6 - 3*I = (-4*I)*x + 3 + 2*I
x*(-5 - 2*I) - 9 - 3*I = x*(-3 + 5*I) - 8 - 2*I
x*(-10 + 6*I) + 5 + 8*I = x*(-4 - 6*I) - 8 + 4*I
x*(1 + I) + 3 - 6*I = x*(-7 - 10*I) - 3 - 4*I
(-4*I)*x - 10 - 6*I = (-5*I)*x - 10 + 6*I
x*(6 + 6*I) + 1 - 4*I = x*(-10 + 7*I) + 6 + 4*I
x*(7 + 4*I) - 10 - 9*I = x*(8 + 5*I) + 2 + 5*I
x*(-3 - 3*I) - 5 + 2*I = x*(-5 - 8*I) - 10 - 4*I
x*(5 + 9*I) - 9 + 5*I = x*(-6 + 2*I) + 8 - 5*I
x*(-2 - 2*I) - 7 + 7*I = x*(5 - I) + 8 - 8*I
2*x + 4 + 6*I = x*(6 + 2*I) - 10 - 6*I
x*(-5 - 10*I) - 10 - I = x*(-3 + 3*I) - 4 - 8*I
x*(4 - 8*I) + 7 - 7*I = x*(-2 - 5*I) - 4 - 8*I
6*x + 6 - 6*I = x*(-7 - 5*I) + 3 - I
x*(-5 - 2*I) + 4 + 8*I = x*(-8 + 3*I) - 6 - 8*I
x*(8 + 2*I) + 6 = x*(-2 - 3*I) + 3 + 4*I
x*(9 - 5*I) - 3 = x*(1 - 5*I) + 6 - 6*I
x*(8 + 8*I) - 4 + 4*I = x*(8 - I) + 6 + 8*I
x*(-2 - 3*I) + 6 - 6*I = x*(4 + I) - 8 + 6*I
x*(-2 + 6*I) - 3 - I = (-6*I)*x + 4 + 7*I
x*(-2 + 2*I) + 9 - 5*I = 3*x + 2 + 6*I
x*(-8 - 9*I) - 8 + 4*I = x*(-10 + 4*I) - 5 - 2*I
x*(-6 - 6*I) - 8 - 3*I = x*(-8 - 9*I) + 1 - I
x*(9 - 6*I) - 10 - 9*I = (8*I)*x + 9 - 6*I
x*(-4 - 2*I) - 4 + 8*I = x*(2 - 5*I) - 8 - I
-5*x - 7 + 6*I = 4*x - 2 + 3*I
4*x - 8 + 9*I = x*(6 - I) - 3 + 3*I
x*(-10 - I) - 3 + I = x*(-8 + I) + 5 + 3*I
x*(8 - 7*I) + 2 - 5*I = x*(-8 + 7*I) + 7 - 2*I
x*(-4 + 3*I) + 7 - 10*I = x*(3 - 5*I) - 6 + 9*I
x*(-3 - 2*I) + 9 - 3*I = x*(-4 - 8*I) - 5 + 4*I
x*(-4 + 2*I) - 4 + 2*I = x*(8 - 8*I) - 8 - 6*I
x*(-7 - 7*I) + 4 - 6*I = x*(-7 - 3*I) - 1 - 4*I
x*(-7 + 9*I) - 4 + 7*I = x*(-6 - 2*I) - 8 - 7*I
x*(5 + 9*I) + 3 - 4*I = x*(9 + 8*I) - 9 - 4*I
x*(-6 - 4*I) + 5 - 8*I = x*(-9 + 2*I) - 5*I
x*(-7 - 6*I) + 1 - 7*I = x*(2 - 7*I) - 4 + I
x*(-8 + 6*I) - 4 + 3*I = x*(6 + 2*I) + 6 + 2*I
x*(4 + 2*I) + 4 + 6*I = x*(-4 + 6*I) - 10 - I
x*(-2 - 7*I) - 4 = x*(-1 + 6*I) - 3 - 10*I
x*(-5 - 10*I) - 6 + 9*I = x*(-2 + 5*I) - 10 + 5*I
x*(9 - I) - 2 + 7*I = x*(-2 + 8*I) - 1 - 7*I
x*(-7 - 6*I) - 6 + 7*I = x*(-9 - 3*I) - 4 + 7*I
x*(-9 + 3*I) - 4 - 4*I = x*(-6 + 6*I) + 9 - 2*I
x*(-4 + 4*I) - 2 + 4*I = x*(7 + 5*I) - 1 - 10*I
x*(6 + 4*I) - 3 - 8*I = (-7*I)*x + 9 + 4*I
x*(-7 - 5*I) - 1 - 4*I = x*(1 - 2*I) + 2 + 6*I
(7*I)*x - 5 + I = x*(3 + 6*I) - 9 + 3*I
x*(-8 - 10*I) - 10 + I = x*(9 - 7*I) + 3 - 2*I
I*x - 7 + 2*I = x*(1 + 5*I) + 4 + 6*I
x*(9 - 7*I) + 3 = x*(-10 + 7*I) + 7 - 7*I
x*(-2 - 5*I) + 9 - 2*I = x*(-2 - I) + 6 + 9*I
x*(5 + 2*I) + 8 - 6*I = x*(-4 + 5*I) + 8
(7*I)*x - 4 + 8*I = x*(-7 + 7*I) + 1 - 2*I
x*(1 - 10*I) - 2 + I = x*(1 + 9*I) - 2 - I
3*x + 2 = x*(4 + I) - 10 + 4*I
x*(3 - 10*I) - 2 - 10*I = x*(4 - 7*I) + 8
x*(-1 + 7*I) + 7 + I = x*(5 - 3*I) - 9 - I
x*(1 + 5*I) + 2 - 10*I = x*(-4 - 2*I) - 1 - 4*I
x*(-2 + 4*I) + 4 - 4*I = x*(-8 + 6*I) - 6 - I
x*(8 - I) - 9 + 7*I = x*(-10 - 10*I) - 10 + 5*I
x*(9 + 4*I) + 1 - 2*I = x*(-5 - 10*I) + 3 + 5*I
x*(8 - 10*I) + 2 + 7*I = x*(3 + 4*I) + 6 - 10*I
x*(9 - 8*I) + 9 + 7*I = x*(3 - 4*I) - 10 - 2*I
x*(-6 - 9*I) - 2 - 2*I = x*(-5 + 6*I) + 5 - I
x*(1 + 4*I) - 5 - 5*I = x*(-4 - 2*I) + 1 - 2*I
x*(-2 - 7*I) - 8 - 6*I = x*(-9 + 4*I) - 6
x*(-2 + 6*I) + 6 - 9*I = x*(-3 + 4*I) - 10 + 6*I
x*(-9 - 9*I) + 9 - 9*I = x*(3 - 5*I) - 3 + 6*I
x*(-7 - 4*I) + 8 - 8*I = I*x - 7 + 3*I
(2*I)*x - 8 - 4*I = x*(2 + I) - 2*I
x*(-2 + 6*I) - 8 - 8*I = x*(-8 - 9*I) - 1 - 4*I
x*(1 - 7*I) - 10 - 8*I = x*(7 - I) + 5 - 3*I
x*(9 + 3*I) - 8 + 4*I = x*(-9 + I) + 1 - I
x*(-9 + 3*I) + 1 + 7*I = x*(4 + 6*I) + 3 + I
x*(3 + 8*I) - 5 + 4*I = x*(9 + 6*I) - 1 - 6*I
x*(-5 - 7*I) - 7 + 2*I = x*(-6 - 4*I) - 8 + 6*I
x*(-4 - 10*I) + 8 - 6*I = x*(-8 - 4*I) - 6 - 3*I
x*(4 - 5*I) = x*(-9 + 7*I) - 6 - 5*I
x*(3 + 5*I) + 4 + 8*I = x*(6 - 6*I) - 7 + 2*I
x*(8 + I) + 3 - 10*I = x*(-10 - 7*I) - 10 + 3*I
x*(5 + 3*I) - 5 - 2*I = x*(-4 - 7*I) - 5 - 5*I
x*(9 + 2*I) - 8*I = x*(9 - 5*I) + 1 + 4*I
x*(2 - I) + 4 - 3*I = x*(1 - 3*I) - 6 - 8*I
x*(4 - 6*I) + 3 + I = x*(-5 - 10*I) - 7 - 7*I
x*(9 - 2*I) + 5 - 7*I = x*(1 - 10*I) + 2 + 5*I
x*(-4 - 4*I) + 2 - 5*I = x*(-5 + 9*I) - 6
x*(5 + 3*I) + 2 + 5*I = x*(2 + 6*I) - 4 - 2*I
x*(9 + 4*I) + 8 - 4*I = x*(4 + 5*I) + 7 - 3*I
x*(2 - 10*I) - 5 + 5*I = x*(3 + 8*I) - 4 - 6*I
x*(-3 - 10*I) + 4 - 3*I = x*(4 - 2*I) + 3 - 5*I
2 + 9*I = x*(2 + 7*I) + 6 + 6*I
x*(-9 - 8*I) + 9 - 8*I = x*(9 - 3*I) - 5 + I
x*(-9 - 8*I) - 4 - 7*I = x*(-5 + 8*I) - 10 + 6*I
(-8*I)*x - 4 + 2*I = x*(8 - 7*I) + 9 - 10*I
x*(-9 + 6*I) - 5 - 3*I = 8*x - 7 + 8*I
x*(-6 - 4*I) - 2 - 3*I = 3*x - 5 - 6*I
x*(-8 + 5*I) + 1 + 9*I = x*(-6 - I) - 9 + 9*I
x*(-6 - I) - 4 - 6*I = x*(2 + 2*I) + 6 - I
x*(-3 - 2*I) - 4 - 6*I = (4*I)*x - 2 - 5*I
x*(9 - I) - 6 - 5*I = x*(-1 - I) - 8*I
x*(-6 - 3*I) - 4 + 9*I = x*(-2 + 6*I) - 9
x*(9 - 4*I) + 2 + 9*I = x*(-10 - 3*I) + 1
x*(5 - 9*I) - 6 + 5*I = x*(6 - 6*I) - 4 - 8*I
-2*x + 1 + 5*I = x*(-10 - 8*I) - 2 - 3*I
(-2*I)*x + 9 - 8*I = x*(-10 + 8*I) - 6 - 8*I
x*(8 - 8*I) - 5 - I = x*(1 - 10*I) - 1 + 3*I
x*(-4 + 4*I) - 10*I = x*(-10 - 2*I) - 3 + I
x*(3 + 4*I) + 6 + 9*I = x*(6 - 4*I) + 6 - 10*I
x*(2 - 8*I) - 3 + 2*I = x*(4 - 5*I) - 3 + 2*I
x*(-3 - 8*I) + 8*I = (3*I)*x + 9 - 6*I
x*(-9 + I) - 1 - 9*I = x*(-10 - 5*I) + 6 - 4*I
x*(2 + 2*I) + 2 - 9*I = x*(7 + 8*I) + 3 + 8*I
9*x + 5 - 6*I = x*(-7 - I) + 2 + 3*I
x*(2 + 4*I) + 2 - 8*I = (-7*I)*x + 1 + 9*I
x*(2 + 6*I) + 5 + 4*I = x*(1 - 3*I) + 7 - 5*I
x*(-1 + 6*I) + 5 + 5*I = x*(7 - 4*I) + 8 + 5*I
x*(3 + I) - 5 - 5*I = x*(-3 + 5*I) - 5 - 5*I
x*(-4 - 2*I) + 6 + I = x*(-9 - 5*I) - 8
x*(6 + 8*I) - 3 - 7*I = x*(8 - 9*I) + 9 + 9*I
x*(-9 - 8*I) - 9 - 2*I = x*(1 - 4*I) + 9 + 8*I
x*(-5 - 10*I) - 7 + I = x*(2 - I) - 1 + I
x*(4 + 6*I) - 1 + I = I*x - 6 - 7*I
x*(8 - 6*I) + 2 + 8*I = x*(-5 - 3*I) - 2 - 5*I
x*(4 + 4*I) + 2 + I = x*(7 + 6*I) + 9 + 7*I
x*(8 - 7*I) + 5 - 6*I = x*(-10 - 2*I) + 1 - 5*I
x*(3 + 7*I) + 4 + 2*I = x*(3 - 9*I) - 10 - 7*I
x*(-9 + 2*I) - 2 + 8*I = x*(6 - 4*I) - 5*I
x*(-6 + 3*I) + 2 - 8*I = (9*I)*x + 5 - 2*I
x*(1 - 3*I) + 4 - 10*I = x*(-5 - I) - 4 - 4*I
(-9*I)*x + 3 - 4*I = x*(-5 - 5*I) + 9
x*(-2 + 7*I) + 4 + I = x*(-6 + 5*I) - 1 + 6*I
x*(-7 - 4*I) + 3 - 7*I = x*(3 - 9*I) + 5 - 9*I
x*(-6 - 3*I) + 8 + 4*I = x*(-3 + 9*I) + 1 + 4*I
x*(-3 - 10*I) + 5 + 7*I = x*(3 + 3*I) - 6
x*(8 - 3*I) - 5 + 9*I = x*(-9 - 10*I) + 8 + 4*I
x*(8 - 5*I) + 3 - 8*I = x*(3 - 2*I) + 5 - 7*I
7*x - 7 + 4*I = 8*x - 1 + 6*I
x*(9 + 8*I) + 7 - 5*I = x*(4 - 4*I) - 10 - 9*I
9*x + 6 + 2*I = x*(4 - 7*I) + 4 + 4*I
x*(1 - 9*I) + 2 - 5*I = x*(-6 - 7*I) + 6 + 8*I
-7*x + 8 + 5*I = x*(-9 + 3*I) - 2*I
x*(-3 + 3*I) + 8 - 9*I = x*(-3 + 3*I) + 8 - 7*I
x*(3 - 9*I) - 1 - 2*I = x*(-2 + 7*I) - 4
x*(3 + 9*I) - 3 - 4*I = x*(3 + 2*I) + 6 + 3*I
x*(8 + 6*I) + 1 - 5*I = x*(-3 + 4*I) - 8 - 9*I
x*(9 - 7*I) - 6 - I = x*(-3 + 6*I) - 9 - 6*I
x*(-2 + 9*I) + 1 - 3*I = x*(9 - 5*I) + 5
x*(6 - 10*I) - 9 + 5*I = x*(-4 + 7*I) + 4 - 2*I
x*(-7 + 6*I) + 2 - 7*I = x*(-7 + 8*I) + 6 - 2*I
x*(-8 + 7*I) - 1 + 8*I = x*(4 + 9*I) + 2 - 10*I
x*(8 + 4*I) - 1 + 9*I = x*(-3 + 6*I) - 10 + 3*I
x*(3 - 2*I) - 7 + 9*I = x*(-9 + 2*I) + 6 - 8*I
x*(-2 - 10*I) + 8 + 2*I = x*(8 + 3*I) + 8 - 6*I
x*(3 + I) - 10 + 4*I = x*(-2 + I) - 10 + I
x*(4 - 7*I) - 6 - 4*I = x*(2 - I) + 2 - 2*I
x*(-7 - 5*I) - 8*I = x*(7 - 4*I) + 9 + 8*I
x*(-9 + 6*I) - 3 + 5*I = x*(-8 + 3*I) - 5 + 3*I
x*(3 + 3*I) - 8 + 7*I = x*(-8 - 2*I) + 4 + 4*I
x*(-8 + 7*I) - 2 - 3*I = x*(-2 + 8*I) + 2 + 8*I
x*(-3 + 7*I) - 10 + 5*I = x*(-7 - 3*I) - 6 + 7*I
x*(-7 + 9*I) + 5 + 5*I = x*(8 - 7*I) + 3 + 8*I
x*(-5 + 2*I) - 5 + 7*I = x*(8 + 5*I) - 10 - 3*I
x*(-6 - 6*I) + 3 + 8*I = x*(3 + 5*I) + 9 - 9*I
I*x - 1 - 7*I = -9*x - 8 + I
x*(1 - 9*I) - 3 + I = x*(4 + 7*I) - 7 + I
(2*I)*x - 3 - 3*I = x*(-7 + I) - 3 + 6*I
-5*x - 1 + 4*I = x*(2 - I) - 7 - I
x*(2 + 9*I) + 5 - I = x*(3 - 7*I) - 1 - 10*I
x*(-9 - 3*I) - 2 - 4*I = x*(4 - 6*I) - 4 - 6*I
x*(5 + 6*I) + 9 + 9*I = x*(7 + 9*I) - 5 - 5*I
x*(-10 - 2*I) + 4 - 9*I = x*(5 + 9*I) - 2 + 9*I
x*(-5 + 2*I) - 9 + 2*I = x*(4 + 4*I) - 3 - 5*I
x*(-8 - I) + 3 + 7*I = x*(-2 - 5*I) - 3 + 3*I
x*(-8 + I) + 5 - 9*I = x*(-1 - 3*I) + 4
x*(-4 + 6*I) + 9 + 6*I = x*(4 + 9*I) + 1 - 6*I
-10*x = x*(2 - 5*I) - 4 - 3*I
x*(-4 - 2*I) - 3 - 6*I = (5*I)*x - 6 - 6*I
x*(-3 - 8*I) + 3 - 6*I = x*(-1 - 10*I) - 9 - 4*I
x*(-3 - 8*I) - 7 - 9*I = x*(-3 + 5*I) + 3 - 8*I
x*(2 + 2*I) - 4 + 4*I = x*(-9 + 5*I) + 6 + 8*I
x*(-2 + 2*I) - 8 + 8*I = x*(-10 - 8*I) - 7 - 2*I
x*(-6 - 2*I) + 5 - 9*I = x*(1 - I) - 5
x*(-4 + 3*I) - 3 - 10*I = x*(-4 + 9*I) + 2 + 3*I
x*(3 + 7*I) - 1 - 10*I = (-I)*x + 7 + 7*I
x*(5 + 6*I) - 7 - 5*I = x*(7 + 6*I) - 3*I
x*(-5 - 10*I) - 5 - 2*I = x*(-3 - 2*I) - 1 + 5*I
x*(-6 - 4*I) + 5 + I = x*(-9 - 9*I) - 3 - 9*I
x*(-1 + 2*I) - 7 - 6*I = x*(-8 + 6*I) + 4 - 4*I
x*(-4 - 4*I) + 3 - 4*I = x*(9 - 8*I) + 2 - 2*I
x*(7 - 8*I) - 5 + 3*I = x*(2 - 4*I) + 6 - 4*I
x*(3 + 7*I) + 6 - 8*I = x*(4 + 7*I) + 9 + I
x*(-10 - 4*I) + 7 + 4*I = x*(8 + 2*I) + 8 - 5*I
-5*x - 6 + 9*I = x*(-2 - 5*I) + 1 - 5*I
x*(-9 + 2*I) + 2 - 9*I = x*(-6 + 5*I) - 6 - 7*I
x*(8 - 10*I) - 10 - 5*I = 3*x - 2 - 2*I
x*(6 + 8*I) - 5 - 7*I = x*(-4 + 5*I) + 5 + I
x*(-2 - 5*I) - 9 - 4*I = x*(-4 - 4*I) - 9 - 8*I
x*(-6 - 2*I) + 2*I = x*(8 - 2*I) - 6 - 8*I
x*(6 + 2*I) + 4*I = x*(8 - 6*I) - 10 - 4*I
x*(6 + 7*I) - 5 + 3*I = x*(1 + 9*I) - 6 + 6*I
x*(-8 + 7*I) - 1 - 7*I = x*(-9 - 9*I) + 7 - 7*I
x*(-8 - 9*I) + 2 - 6*I = x*(-7 - 6*I) - 10 + 5*I
x*(1 - 4*I) - 7 + 2*I = x*(-6 - 4*I) - 3 + 7*I
x*(-2 - 6*I) - 2 + 5*I = x*(-8 - 4*I) + 2 - 8*I
(-7*I)*x - 6 - 4*I = x*(-3 - 5*I) + 2 + 6*I
x*(-5 + I) + 4 + 2*I = x*(3 + 6*I) + 3 + 8*I
x*(6 - 4*I) + 1 + 2*I = x*(-10 - 10*I) + 4 + 3*I
x*(8 - 9*I) + 2 + 9*I = x*(6 - 7*I) + 8 - 6*I
x*(5 + I) - 1 + I = x*(-10 - I) + 6 - 7*I
x*(-8 - 5*I) - 3 - 6*I = x*(6 - I) - 5 - 2*I
x*(6 - 5*I) - 7 + 2*I = x*(-10 - 6*I) - 8 + 5*I
9*x + 8 - 2*I = x*(4 + 2*I) - 7 - 5*I
x*(-8 + 3*I) - 8 + I = x*(6 - 2*I) - 2 + 2*I
x*(-6 - 9*I) + 3 + 2*I = x*(1 + 2*I) - 2 - 9*I
x*(-4 - 2*I) + 1 + I = x*(-5 - 7*I) + 5 + 4*I
x*(-1 - 2*I) + 5 + 4*I = 7*x - 1 - 10*I
x*(6 + 8*I) + 3 - 6*I = x*(3 + 3*I) - 4 + 3*I
x*(-8 - 10*I) - 9 + 2*I = x*(-8 - 8*I) - 4 + I
x*(-4 + 9*I) - 4 - 10*I = x*(-4 - 10*I) - 7 - I
x*(7 - 10*I) - 3 + 8*I = x*(-8 - 2*I) - 9 + 8*I
x*(-6 + I) + 9 = x*(-7 + 5*I) - 5 - 5*I
x*(-4 + 6*I) - 1 - 2*I = x*(2 + 4*I) + 3 + 2*I
x*(-3 - 6*I) - 5 + 7*I = x*(7 - I) - 8 + 6*I
x*(-5 - I) + 2 - I = x*(-7 - 8*I) + 1 + 7*I
x*(-8 - I) + 4 - 5*I = x*(4 - 10*I) + 1 + I
x*(7 - 2*I) - 8 - 9*I = x*(-9 - I) - 2 - 9*I
(3*I)*x - 10 + 6*I = x*(4 - 3*I) + 8 - 10*I
x*(-7 - 3*I) - 6 - 7*I = x*(6 + 2*I) + 6 - 4*I
x*(-10 + 8*I) + 4 - 6*I = x*(-6 + 5*I) - 8 + 5*I
(-I)*x - 2 + 6*I = x*(-6 - 2*I) + 8 - 2*I
(-7*I)*x + 8 + 7*I = x*(-5 + 2*I) - I
-7*x - 10 + I = x*(1 + 4*I) + 7 - 7*I
x*(3 + 9*I) - 10 = x*(4 + 5*I) + 6 + 2*I
(-6*I)*x + 2 + 8*I = x*(-7 - I) + 3 + I
7*x + 9 + 5*I = x*(-2 + 6*I) + 9 + 3*I
x*(-4 - 4*I) - 9 + 7*I = x*(-9 - 4*I) + 6 + 5*I
x*(3 + 5*I) - 2 - 9*I = x*(-1 + 7*I) - 6 - 8*I
x*(-10 - 2*I) - 2 - 6*I = x*(9 + 3*I) - 8 + 6*I
x*(8 + 4*I) - 7 + 5*I = x*(-7 + 6*I) - 8 - 3*I
x*(-1 - 5*I) + 9*I = x*(-1 - I) + 6 - 8*I
x*(2 - 9*I) + 3 + 6*I = x*(6 + 9*I) + 8*I
x*(-9 - 8*I) + 8 = x*(4 - 4*I) - 7 + 3*I
(9*I)*x - 6 - 8*I = x*(-6 + 7*I) - 3 - 4*I
x*(1 + 3*I) + 2 + 7*I = x*(7 - I) - 3 - 9*I
x*(-3 - 4*I) + 7 - 2*I = x*(3 + 3*I) + 9*I
x*(8 + 8*I) + 8 = x*(-5 - 4*I) - 8 - 9*I
x*(4 - 9*I) + 1 + 6*I = x*(8 - 3*I) - 5 + 3*I
x*(5 - 5*I) - 7*I = x*(-10 - 5*I) + 5 - 2*I
6*x + 6 + 8*I = x*(3 + 4*I) - 6 - 5*I
x*(1 - 6*I) + 7 - 6*I = x*(-6 + 4*I) - 8 - 9*I
x*(3 - I) - 3 - 4*I = 9 - 10*x
x*(1 - 10*I) - 9 + 4*I = x*(-8 - 10*I)
x*(7 + 7*I) + 9 + 2*I = x*(5 + 2*I) - 7 - 5*I
x*(-10 + 4*I) - 9 + 2*I = x*(-10 + 9*I) - 10 - 9*I
x*(-6 + 8*I) + 4 + I = x*(2 + 5*I) - 10 - 9*I
x*(-1 + 2*I) + 9 - 6*I = x*(-2 + 3*I) - 10 - 9*I
x*(-4 + 6*I) - 3 + 7*I = x*(-1 - I) - 2 + 6*I
x*(6 - 6*I) + 2 + 3*I = x*(-5 + 2*I) - 6 + 5*I
x*(8 + 2*I) + 4 + 6*I = 5*x - 6 + 7*I
x*(2 - 8*I) + 8 + 5*I = x*(-4 + 2*I) - 3 + 6*I
x*(9 + 8*I) - 7 - 2*I = x*(-6 + 2*I) + 3 - 4*I
x*(3 + 8*I) + 3 - 3*I = x*(-10 + 2*I) + 8 + 5*I
x*(4 + 7*I) - 4 - 4*I = x*(-9 - 9*I) - 6 - 10*I
x*(-5 + 5*I) - 4 + 6*I = x*(-2 - I) + 7 - 2*I
x*(1 + 6*I) - 1 + 2*I = x*(-2 + 6*I) - 1 - 5*I
x*(6 + 5*I) - 7 - I = x*(8 + 3*I) + 6 + 9*I
x*(8 + 3*I) - 1 + 8*I = x*(-5 - 5*I) + 3 - 10*I
x*(-4 + 4*I) + 1 - 9*I = x*(3 + I) - 2 + 8*I
x*(-10 - 9*I) - 3 + 9*I = x*(4 + 2*I) - 9 - 2*I
x*(-5 - 8*I) + 8 + 8*I = x*(9 + 4*I) - 5 + 5*I
x*(3 + 7*I) + 3 - 3*I = (7*I)*x + 3 + 2*I
x*(2 - 7*I) - 10 - 3*I = (7*I)*x + 7 + 5*I
x*(-3 - 10*I) + 8 + 2*I = x*(-7 - 3*I) + 9 - 2*I
x*(-2 - 2*I) - 6 - 5*I = x*(-8 - 8*I) + 4 - 3*I
x*(8 - 6*I) = x*(7 - 5*I) + 5*I
x*(5 - I) - 10 - 6*I = x*(9 + 5*I) + 2
x*(-3 - 3*I) - 5 + 7*I = x*(-4 + I) + 2 + 7*I
(4*I)*x + 3 + 7*I = x*(7 - 8*I) - 1 - 9*I
x*(-3 - 6*I) - 2 + 8*I = 8*x - 6 + 3*I
x*(-10 + 6*I) + 7 + 7*I = x*(-2 + 4*I) + 2 + 6*I
x*(-8 + 9*I) - 5 + 4*I = x*(4 - 9*I) - 1 + 9*I
x*(5 + 9*I) - 10 + I = x*(-7 - 5*I) - 9 + 4*I
x*(2 - 10*I) + 8 - 3*I = (-2*I)*x - 7
x*(-1 + I) + 8 + 5*I = x*(6 - I) + 5 + 5*I
x*(6 - 7*I) - 9 - 2*I = x*(-6 - 7*I) - 3 - 8*I
x*(4 + 3*I) - 1 - 9*I = x*(9 + 3*I) + 9 - 7*I
x*(-1 + 3*I) - 4 + I = x*(-3 - 2*I) + 7 + 6*I
5*x - 3 - 4*I = x*(-10 - 8*I) - 2 - 5*I
x*(9 - 9*I) + 8 - 3*I = I*x - 7 + 5*I
x*(2 + 9*I) - 9 + 9*I = x*(-6 + 7*I) + 7 + 5*I
-5*x - 4 = x*(-3 - 9*I) - 1
x*(6 + I) - 6 + 7*I = x*(3 - 9*I) + 8 + 2*I
x*(-4 + I) - 7 - 4*I = 7*x + 7*I
x*(-8 + 5*I) + 6 - 7*I = x*(-6 - 6*I) - 8
x*(1 + 9*I) - 4 - 3*I = x*(7 - 6*I) - 2 - 4*I
x*(8 - 9*I) + 4 - 7*I = 4 - x
x*(-7 - 6*I) - 7 + 4*I = x*(-9 + 8*I) + 9 + 3*I
x*(-6 + I) + 6 + I = x*(-1 + 8*I) - 7 + 8*I
x*(-6 - 2*I) - 10 + 2*I = x*(5 - 8*I) + 9 - 3*I
x*(-4 + 5*I) - 8 + 3*I = x*(5 - 5*I) - 5 - 7*I
x*(7 - 6*I) + I = x*(9 - I) + 9 - 8*I
x*(9 - I) + 3 = x*(-7 + 4*I) - 2 - 10*I
x*(-2 + 3*I) - 3 + 3*I = x*(8 + 7*I) - 4 + I
x*(-8 - 9*I) - 2 - 7*I = x*(-6 + 8*I) - 5 - 3*I
x*(-6 - 6*I) - 5*I = x*(-7 - 10*I) - 8 - 5*I
x*(-8 - 6*I) + 4 + 5*I = x*(2 + I) + 1 - 9*I
x*(5 - 6*I) + 2 - 8*I = x*(8 + I) - 1 + 3*I
x*(-3 + 8*I) - 3 + 2*I = x*(-1 + 9*I) - 2 - 7*I
3*x - 4 + 3*I = x*(1 - 9*I) - 1 - 2*I
x*(7 - 10*I) + 8 + 8*I = x*(-4 - 8*I) - 8 + 6*I
x*(5 - I) + 8 + 6*I = x*(-1 + I) - 1 + I
x*(-2 - 10*I) + 1 + 7*I = x*(6 + 2*I) - 6 + 8*I
x*(6 + 4*I) - 5 - 2*I = x*(-3 - I) - 3 + 2*I
x*(-5 - 10*I) - 9 + 5*I = x*(-10 + 2*I) + 6 - 4*I
x*(8 - 7*I) + 7 + 6*I = x*(2 - 6*I) - 9 - 7*I
x*(5 - 4*I) + 7 = -7*x + 9 + 2*I
x*(-10 + I) + 1 + 7*I = x*(2 + 2*I) - 7*I
x*(-6 + 5*I) - 6 + I = x*(-4 - I) - 1 + 9*I
x*(-3 + 7*I) + 7 - 3*I = x*(-8 - 8*I) + 6*I
x*(-3 - I) + 4 + 9*I = x*(9 - 9*I) + 9 - 8*I
5*x - 9 + 8*I = x*(-3 - 3*I) + 9 + 2*I
(9*I)*x - 4 - I = x*(-1 + 9*I) + 1 + 7*I
x*(-6 + 4*I) + 4 + 3*I = x*(6 + 9*I) + 6 - 4*I
x*(9 + 2*I) - 8 + 9*I = x*(3 + 9*I) - 8 - 8*I
x*(6 - 4*I) + 4 + 6*I = x*(2 + 6*I) - 4 + 9*I
9*x - 7 + 8*I = x*(-10 - 3*I) + 1 + 4*I
x*(-4 + I) + 3 + 2*I = x*(4 - 2*I) - 2 - 6*I
x*(-9 + I) - 7 - 10*I = x*(-9 - 7*I) + 2
x*(-9 + 8*I) + 4 - 6*I = x*(4 - 10*I) + 4
x*(-2 + 5*I) - 9 - 4*I = x*(-4 - 9*I) + 3 - 6*I
x*(-2 - 6*I) + 3 + 9*I = x*(-1 + 4*I) - 7 - I
x*(-10 + 7*I) + 6 = x + 4 - 8*I
x*(2 - 6*I) + 4 + I = x*(-5 + 5*I) - 1 - 7*I
x*(9 - 7*I) + 7 - I = x*(3 + 5*I) - 3
x*(6 + 6*I) + 4 + 4*I = x*(1 + 7*I) - 3 - I
x*(8 - 7*I) - 1 - I = x*(-10 - 8*I) + 4 - 8*I
x*(-6 + 9*I) - 9 + 6*I = x*(6 - 4*I) - 2
x*(-7 - 3*I) - 9 - 7*I = x*(-2 - 2*I) - 9 - 8*I
x*(5 - 9*I) + 1 + 9*I = x*(1 - 8*I) + 7 - 10*I
x*(9 - 3*I) + 8 + 8*I = x*(-9 + 8*I) - 3 + 2*I
x*(-7 - 9*I) - 10 + 8*I = x*(-4 + 8*I) - 7 + 8*I
x*(7 - 8*I) - 4 - 8*I = -5*x + 6 - 5*I
x*(3 - 7*I) - 1 - 9*I = x*(2 + 5*I) + 3 - 6*I
x*(-6 + 5*I) + 6 + 3*I = x*(6 + 4*I) - 5 - 3*I
x*(-7 + 7*I) + 4 + 2*I = x*(9 + I) - 4 + 4*I
x*(9 - 8*I) + 7 - 6*I = -2*x + 1 + 4*I
x*(-4 - 4*I) - 6 + 8*I = x*(6 - 7*I) + 4 - 9*I
x*(7 + 2*I) - 8 - 7*I = x*(8 - 8*I) + 6
x*(-5 - 6*I) + 9 + 2*I = x*(-9 - 9*I) + 6 + 4*I
x*(7 + 9*I) + 5 - 2*I = x*(-9 - 7*I) + 1 - 6*I
x*(-3 + 7*I) - 6 + 4*I = x*(4 + 6*I) + 1 + 4*I
x*(-7 + 7*I) + 3 + 3*I = x*(-4 + 8*I) + 2 + 8*I
x*(6 - 3*I) + 9 + 8*I = x*(2 + 3*I) + 5 - 4*I
x*(8 + 8*I) + 4 + 5*I = x*(-3 - 10*I) - 5 - 8*I
x*(2 - 2*I) - 9 - 4*I = x*(3 + 5*I) - 1 + 3*I
x*(-1 - 7*I) - 4 - 3*I = x*(5 - 7*I) - 6 - 9*I
x*(2 - 8*I) - 4 - 7*I = (9*I)*x - 4 - 6*I
x*(6 + 7*I) - 9 - I = x*(6 + 4*I) + 9 + 8*I
x*(-7 - 9*I) - 10*I = x*(7 - 3*I) + 7 + 4*I
x*(-1 + 8*I) + 7 - 5*I = x*(-1 - 7*I) + 7 - 3*I
x*(5 + 7*I) - 2 + 5*I = x*(3 - 6*I) - 3 - 8*I
x*(1 - 2*I) - 9 - 4*I = x*(-2 - 3*I) + 9 + 2*I
x*(-3 + 6*I) + 1 - 8*I = x*(-5 - 5*I) - 1 + 6*I
x*(-6 - 4*I) + 9 + 5*I = x*(-4 - I) - 2 + 6*I
x*(-9 + I) - 2 - 8*I = x*(5 - 6*I) - 1 - 6*I
x*(6 + 8*I) - 1 - 7*I = x*(1 + 4*I) + 4 + 4*I
x*(1 + 3*I) - 9 - 2*I = x*(-5 - 10*I) - 3 - 8*I
x*(4 - 8*I) - 5 + 6*I = x*(-9 - 6*I) - 2 - 2*I
x*(3 + 8*I) - 8 = x*(-4 - 9*I) + 4 - 10*I
x*(5 + 6*I) + 7 + I = x*(-7 + I) - 2 - 4*I
(6*I)*x - 9 - 4*I = x*(-9 + 6*I) - 9 + 7*I
x*(1 + 2*I) + 5 - 2*I = x*(3 - I) - 9 + I
x*(-9 + 4*I) + 1 + 3*I = x*(1 + I) + 8 + 3*I
x*(3 - 9*I) + 7 - 2*I = x*(-9 - 5*I) + 1 - 5*I
x*(-4 - 3*I) + 7 - 10*I = x*(8 - 5*I) - 6 - 4*I
x*(2 + 5*I) - 10 = x*(8 - 7*I) + 6 - 4*I
x*(7 - 8*I) + 6 + 4*I = x*(2 + 8*I) + 4 - 2*I
x*(-6 - I) + 6 + 6*I = x*(-8 + 5*I) + 3 - 3*I
x*(8 + 6*I) + 6 - 5*I = x*(6 + I) - 7 + I
x*(-4 - 7*I) - 6 + 3*I = x*(-7 - 10*I) + 2 + 6*I
x*(3 - 5*I) - 3 + 9*I = x*(-3 - 4*I) - 5 + 4*I
(-6*I)*x + 8 - 2*I = x*(8 + 6*I) + 6 - 2*I
x*(2 + 6*I) - 9 + I = x*(1 - I) + 7 - I
(8*I)*x + 1 - 3*I = x*(-4 + 9*I) - 9
x*(7 - 5*I) - 5 - 9*I = x*(-3 - 2*I) - 4*I
x*(1 - 6*I) - 1 - 2*I = x*(8 - 6*I) + 8 - 2*I
x*(-2 - 2*I) + 2 + 2*I = x*(-2 + 8*I) - 2 + I
x*(-9 + 3*I) + 2 - 3*I = x*(9 - 4*I) - 7*I
x*(-7 - 9*I) + 2 + 7*I = x*(-10 - 3*I) - 5 - 2*I
x*(-6 - 9*I) + 9 + 4*I = x*(9 - 4*I) - 6 - I
x*(7 - I) - 2 + 3*I = x*(-7 + 2*I) + 1 + 3*I
x*(-9 - 9*I) + 6 - 9*I = x*(-3 + 4*I) - 5 + 9*I
x*(-9 - 7*I) - 6 - 8*I = x*(-9 - 6*I) - 4 - 10*I
x*(8 - 8*I) - 10 - 9*I = x*(7 + 2*I) - 1 - 10*I
x*(-3 + 7*I) - 7 - I = x*(-2 - 3*I) + 7 + 4*I
x*(-1 - 9*I) + 4*I = x*(-2 + 7*I) - 7 + 7*I
x*(4 - 10*I) - 7 - 7*I = x*(-6 + 3*I) + 4*I
x*(3 - 10*I) + 7 + I = x*(-8 - 10*I) + 5 + 6*I
x*(-3 + 5*I) - 9 + 2*I = x*(-8 - 4*I) + 1 - 7*I
x*(-6 + 5*I) - 2 - 3*I = 5*x + 5 + 7*I
x*(-4 + I) + 4 + 3*I = x*(2 + I) + 8 - 7*I
x*(-3 - I) - 7 + 7*I = (2*I)*x - 7 + 9*I
x*(5 + 2*I) - 9 - 7*I = x*(7 - 2*I) - 6 + 8*I
x*(-4 + I) - 10 - 2*I = x*(-6 - 3*I) - 5 + 8*I
I*x + 5 - 10*I = x*(-4 - 10*I) - 4 - 9*I
x*(1 + 6*I) - 7 - 6*I = x*(-8 - I) - 8 + I
x*(8 + 5*I) - 10 - 5*I = x*(-2 - 9*I) + 9 + 3*I
x*(4 + 5*I) + 1 + 8*I = x*(-9 - 3*I) - 7*I
x*(-2 + 7*I) + 3 + I = x*(1 - 2*I) - 2 - I
x*(4 - I) + 4 + 6*I = x*(1 - 7*I) + 1 + 3*I
x*(4 - 2*I) - 9 + 5*I = x*(-2 - 2*I) + 9 + 8*I
x*(-3 + I) + 8 - 8*I = x*(3 + 5*I) + 4 - I
x*(2 + 2*I) + 9 + 2*I = x*(-7 - 9*I) - 7 + 2*I
x*(-10 + 8*I) - 6 + 8*I = x*(-10 - 5*I) - 5 - 4*I
x*(-10 - 8*I) - 10 - 4*I = x*(-3 + 7*I) + 8 - 2*I
x*(2 - 3*I) - 8 - 5*I = x*(-9 + 2*I) - 7*I
x*(1 - 7*I) - 2*I = x*(-4 - 9*I) - 7 - 5*I
x*(1 - 9*I) + 6 + 6*I = x*(3 + 9*I) + 3 + I
x*(-7 - I) - 7 - 4*I = x*(-7 - 8*I) - 1 - 10*I
x*(3 + 6*I) - 1 + 9*I = x*(-5 - 4*I) - 10
x*(-1 + 6*I) + 3 + 9*I = 2*x - 5 + 8*I
x*(9 - 2*I) + 7*I = x*(-6 - 9*I) - 9 + 7*I
x*(1 + 9*I) + 5 - 4*I = x*(-10 - 10*I) + 8 - 4*I
x*(9 - 6*I) + 1 - 3*I = x*(-3 - 10*I) - 1 - 8*I
x*(-5 - 7*I) + 7 + 3*I = x*(-6 + I) - 9 - I
x*(-1 - 2*I) + 9 + 7*I = x*(-5 + 9*I) + 3
x*(-6 - 3*I) - 10 - 5*I = x*(-2 - 6*I) + 7 - 3*I
x*(-8 - 2*I) - 7 - I = x*(-2 + I) + 5 - 6*I
x*(-7 + I) - 7 - 7*I = x*(3 - 4*I) - 6 + 5*I
x*(-8 + 7*I) - 6 + I = x*(-3 + 6*I) - 4*I
x*(1 + I) - 7 + 8*I = x*(-8 + 9*I) + 9 - 4*I
x*(-6 + 2*I) + 3 = x*(-5 - 9*I) - 4 + 5*I
(-8*I)*x + 5 + 8*I = x*(-3 - 6*I) + 9 - 8*I
(8*I)*x - 8 - 9*I = x*(1 - 10*I) - 6*I
x*(-10 - 7*I) - 3 + I = x*(-5 + I) + 7 + 9*I
x*(2 - 6*I) - 2 - 6*I = x*(-4 + 7*I) - 1 + 5*I
x*(-2 - 8*I) - 6 - 7*I = x*(-5 + 5*I) - 9
x*(-8 + 7*I) - 4 - 4*I = x*(4 - 9*I) + 6 - 2*I
(-3*I)*x + 7 + 7*I = x*(-8 + 5*I) - 6 - 9*I
x*(1 - 7*I) + 6 + 9*I = x*(-1 + 2*I) + 1 - 5*I
x*(-1 - 10*I) - 8 - 7*I = x*(7 - 8*I) - 6 - 3*I
x*(8 - 6*I) + 5 - 8*I = x*(2 + 9*I) - 6 - 2*I
x*(5 + 9*I) - 9 + 2*I = x*(-5 - 9*I) + 3 - 8*I
x*(-10 + 8*I) - 4 - 8*I = (-3*I)*x - 9*I
x*(1 - 9*I) + 1 - 2*I = x*(4 + 6*I) + 2 - 6*I
x*(-6 - 9*I) + 9 + 5*I = (7*I)*x - 9 + I
x*(-3 - 6*I) + 4 - I = x*(-3 - 3*I) - 1 - 9*I
x*(-4 - 8*I) + 2 + 3*I = x*(7 - 6*I) - 2 - 10*I
x*(7 + 5*I) - 8 - 7*I = x*(-8 - I) - 9 + 4*I
x*(9 - 2*I) + 8 - 3*I = x*(-6 - 7*I) - 6 + 4*I
x*(-8 - 7*I) + 9*I = x*(-8 - 10*I) - 10 + 9*I
x*(-7 - 8*I) + 6 - I = x*(2 - I) - 5 - 8*I
x*(-9 + 7*I) - 9 - 2*I = x*(-8 + 9*I) - 9 - 5*I
x*(-3 - 5*I) - 9 + 9*I = (-8*I)*x + 3
x*(7 + I) + 8*I = x*(-4 - 9*I) + 4 + 2*I
x*(-3 - 5*I) + 2 - 3*I = x*(-9 - 9*I) - 10 - 7*I
x*(-9 + 8*I) - 1 + 7*I = x*(7 - 6*I) + 9 - 8*I
x*(8 - I) + 4 + 5*I = x*(6 - I) - 10 - 10*I
x*(2 - 3*I) - 5 = x*(-4 + 3*I) - 3
x*(-9 + 3*I) - 6 - I = x*(9 - 8*I) - 3 - 10*I
x*(4 - 9*I) - 7 - 10*I = x*(-7 - 8*I) - 8 + 4*I
x*(2 - 2*I) + 4 - 8*I = x*(-8 + 7*I) + 7 - 10*I
x*(-6 - 6*I) - 8 - 6*I = x*(-6 + 9*I) + 2 - 2*I
x*(-2 - 6*I) + 2 - 7*I = x*(-6 - 4*I) - 6 + 9*I
-2*x + 9 + 4*I = x*(6 - 4*I) - 5 - I
-x - 1 - 3*I = x*(3 - 6*I) + 3 - 3*I
x*(-1 + 3*I) - 1 - 2*I = x*(1 + 6*I) + 3 + 5*I
(7*I)*x - 10 = -x - 4 + 3*I
x*(2 + 3*I) + 3 + 4*I = x*(1 - I) - 9 - 6*I
x*(8 - 9*I) + 3*I = x*(1 + 7*I) + 6 + 4*I
x*(2 + 5*I) - 8 - 5*I = x*(-6 + 3*I) + 3 + I
x*(-1 - 9*I) + 9 + 9*I = x*(9 - 6*I) + 8
x*(-2 + 3*I) + 7 + 4*I = x*(2 + 2*I) - 7
x*(-6 - 4*I) - 7 + 9*I = x*(-3 - 9*I) - 6 + 5*I
x*(4 - 9*I) + 1 - 9*I = x*(3 - 3*I) - 5 - 9*I
x*(-6 - 8*I) + 8 + 5*I = x*(-9 + 4*I) + 9 - 3*I
x*(-8 - 6*I) + 9 + 9*I = 3*x + 1
x*(-4 + 4*I) - 1 - 5*I = 8*x - 2 + 4*I
x*(7 - 6*I) + 2 + 4*I = x*(7 - 10*I) - 10 - 4*I
x*(-7 - 6*I) + 1 + I = x*(3 - 2*I) - 6 + 8*I
x*(-2 + I) - 3 + 8*I = x*(-10 + 7*I) - 9
x*(9 - 6*I) + 2 + 2*I = x*(-3 + 4*I) - 2 - I
x*(-2 - 2*I) - 8 - 2*I = x*(6 + I) - 1 + 9*I
x*(-1 + I) - 9 - 6*I = x*(-9 + 8*I) + 8 - I
x*(-1 + 8*I) - 7 + 4*I = x*(-6 - 8*I) - 8 + 6*I
x*(-6 - 7*I) - 9 - 4*I = x*(-3 - 2*I) + 6 - 8*I
x*(5 - 7*I) + 8 - 9*I = x*(-1 - 10*I) - 10 - 5*I
x*(-1 + 9*I) - 3 - 10*I = x*(-3 - 6*I) + 2 + 2*I
x*(9 - 10*I) + 1 + 8*I = x*(-5 + 8*I) + 3 - I
x*(3 + 3*I) + 2 - 7*I = x*(-5 + I) - 7 + 7*I
x*(8 - 6*I) + 1 + 7*I = x*(9 - 6*I) + 9*I
x*(-5 - 9*I) - 7 - 2*I = x*(7 - 6*I) + 9 + 5*I
x*(1 + 7*I) - 7 - 3*I = (-7*I)*x + 8 + 3*I
x*(-5 + 7*I) - 10*I = x*(-8 - 4*I) + 2 - 9*I
x*(3 + 5*I) + 6 - 7*I = x*(5 + 8*I) - 8 + 3*I
x*(-6 - 3*I) + 6 + 5*I = x*(-2 + 8*I) + 7 - 5*I
I*x + 6 - 7*I = I*x + 1
x*(9 + 4*I) + 8 - 9*I = x*(-7 - 4*I) + 2 - 2*I
x*(-8 - 7*I) + 7 - 5*I = 9*x + 5 + 9*I
(-4*I)*x + 1 + 3*I = x*(-3 + 9*I) - 7 - 3*I
x*(-7 - 9*I) - 1 + 7*I = x*(-2 + 8*I) - 7 + 9*I
x*(-9 + 2*I) - 6 + 9*I = x*(5 - 5*I) + 2 - 9*I
x*(4 - 5*I) + 6 - 9*I = x*(5 - 5*I) + 3 + I
x*(-1 - 8*I) + 9 + 5*I = x*(-10 - 9*I) + 3 - I
x*(-1 + I) - 10*I = x*(-4 - 10*I) + 9 - 10*I
x*(-2 - I) - 5 + 2*I = x*(5 - 8*I) - 7 + 8*I
x*(6 + 2*I) - 2 - 6*I = x*(-7 + 3*I) + 3 + I
-10*x - 7 - 4*I = (3*I)*x + 2 - 8*I
x*(-6 + 8*I) + 9 - 2*I = x*(-10 + 4*I) - 7
x*(9 - 6*I) + I = x*(1 + 7*I) - 9 - 5*I
x*(-5 - 8*I) - 5 + 9*I = x*(-5 - I) - 4 - 8*I
x*(-5 + 6*I) - 5*I = x*(-3 - 2*I) - 6 - 4*I
x*(-8 - 5*I) + 4 - 9*I = x*(-10 - 2*I) - 3 - I
x*(-10 + 8*I) + 4 + 4*I = x*(-2 + 3*I) - 1 - 8*I
4*x + 3 - I = x*(6 + 7*I) - 10
x*(-6 - 8*I) + 7 - 2*I = x*(5 + 6*I) - 4 - 6*I
x*(9 - 6*I) - 5 + 2*I = x*(3 + 6*I) - 3 + 6*I
x*(2 - 3*I) + 6 + I = x*(7 - 5*I) + 3 - 6*I
x*(-8 + I) - 1 - I = x*(-6 - 10*I) - 5 - 4*I
x*(-6 - 9*I) - 7 - 3*I = x*(-2 - 10*I) + 6 + 9*I
x*(-9 - 9*I) + 1 + 3*I = (-I)*x - 9 + 8*I
x*(-2 - 2*I) - 8 + 9*I = (-9*I)*x + 2 - 6*I
(-I)*x - 4 + 5*I = x*(-9 + 7*I) + 9 - I
x*(3 - 10*I) - 3 + 8*I = x*(-7 - 2*I) + 9 - 8*I
x*(8 - 10*I) - 4 - 3*I = x*(9 - 4*I) - 5 + 9*I
x*(-10 + I) - 4 + 3*I = x*(-8 - 4*I) - 7 + 9*I
x*(-5 - 6*I) + 4 = x*(6 + 2*I) - 6 - 3*I
x*(1 + 6*I) + 5 + 6*I = x*(3 - 10*I) + 2 - I
x*(8 + I) - 4 - 7*I = x*(-2 + I) + 6 + 8*I
x*(6 - 5*I) - 1 + 4*I = x*(8 - I) - 5 - 5*I
x*(8 + I) + 1 - 6*I = x*(-6 + 8*I) + 6 - 10*I
x*(3 + 8*I) + 3 = x*(8 + 2*I) + 4 - 7*I
x*(9 - 4*I) + 7 + 9*I = x*(8 - 7*I) + 5 - 3*I
x*(-2 - 5*I) - 5 - 7*I = x*(-1 - 4*I) + 3 + 2*I
x*(-5 - 7*I) + 5 + I = x*(-9 - 10*I) + 8 - 2*I
x*(-2 + 9*I) + 5 + 8*I = x*(7 + 4*I) + 4 + 9*I
x*(-4 - 5*I) - 8 - 5*I = x*(2 - 9*I) + 7 - 3*I
x*(-8 - 9*I) + 7 - 4*I = x*(-8 - 2*I) + 9 + I
x*(-10 - 9*I) - 7 + 2*I = x*(4 - 4*I) + 2 + 7*I
x*(3 - 9*I) + 1 = x*(5 - 7*I) - 4 + 2*I
x*(-7 - 7*I) - 10 + 6*I = x*(9 - I) - 7 + 7*I
x*(-6 + 9*I) - 7 + 7*I = x*(-9 + 5*I) - 9 - 5*I
x*(8 - 10*I) + 3 - 2*I = x*(3 + 9*I) - 3 - 9*I
x*(8 - I) - 7 + I = x*(6 - 3*I) + 9 - 5*I
x*(5 + 7*I) + 6 - 4*I = x*(-1 + 8*I) + 3 + 9*I
x*(-1 + 7*I) - 6 - I = x*(4 + 8*I) + 9 - 2*I
(-6*I)*x - 8 + 5*I = x*(4 - 6*I) + 4 + 8*I
x*(9 + 7*I) + 4 - 2*I = x*(-5 - 10*I) + 5 - 5*I
x*(-8 - 9*I) - 1 + 2*I = x*(8 + 4*I) + 1 - 2*I


==> sm_datasets/lin-ccpxrat-N10000.txt <==
x*(10/9 + 23*I/5) - 10/9 + 11*I/4 = x*(-46/9 - 26*I/5) + 14/9 + 15*I/2
x*(-17/2 - 23*I/7) - 11/7 + 15*I = x*(-2 + 40*I/9) + 11/3 - 15*I/8
x*(-2 + 43*I/5) + 1 + 19*I/3 = x*(-3/2 + 7*I/2) + 45/8 + 25*I/7
x*(2 - 17*I/5) + 9/7 + 8*I = x*(40/9 + 23*I/5) - 3 + I
x*(-18/5 - 13*I/7) + 16/9 + 31*I/3 = x*(8/3 + 7*I/5) - 13/4 - 37*I/7
x*(-43/6 - 5*I/3) + 1/4 - 8*I = x*(-49/6 + 21*I/4) - 11 + 13*I/2
x*(-29/8 + 4*I/3) - 34/5 - 43*I/3 = x*(1 - 47*I/7) - 8/7 - I/2
x*(-25/9 - 6*I) + 6 + 5*I/3 = x*(45 - 37*I/5) - 9/5 - 13*I/7
x*(-12 - 10*I) - 15/4 + 22*I/3 = x*(5/3 - 5*I) - 1 - 32*I/7
x*(-19 - 7*I) - 11/4 + 25*I = x*(5 - 49*I/8) - 1/4 + 28*I/3
x*(1/6 + 41*I/7) - 30/7 - 6*I = x*(-14 + 16*I) + 31/8 + 47*I/3
x*(5/7 - 18*I) + 31/6 - 21*I = x*(-20/7 - 17*I/2) + 47/5 + 7*I
x*(-11/2 - 21*I/8) + 1/3 - 15*I/4 = x*(-13/3 - 2*I/3) + 7/6 - 29*I/8
x*(3 - 6*I) + 38/5 - 23*I/2 = x*(37/2 - 39*I/8) - 35/9 + 11*I/2
x*(22 - 13*I/2) + 47 - 28*I/3 = x*(-15 - 5*I/2) + 21 + 5*I/2
x*(-27/7 - 2*I/3) + 8 + 29*I/5 = x*(11/5 + 8*I/3) + 1/5 + 20*I
x*(3/2 - 16*I/3) - 46/3 - 29*I/5 = x*(-8/3 + 40*I/7) - 9/7 - 37*I/5
x*(39/7 - 8*I/3) - 15/4 + 9*I = x*(13/6 - 19*I) - 12/5 - 41*I/8
x*(2 - 20*I/3) + 31/7 + 2*I/5 = x*(-45/4 + 43*I/3) + 41/2 - 5*I/6
x*(-1/9 + 30*I) - 47/9 - I/6 = x*(-27/2 - 43*I/3) + 44/3 - 9*I/5
x*(33/2 + 23*I) + 8/9 + 19*I/8 = x*(-13 - 32*I/5) + 3 - 32*I
x*(-33/7 + 9*I) - 15/2 + 5*I/7 = x*(11/2 - 25*I/2) + 10/3 + 2*I/7
x*(26/7 + 4*I) + 29/9 + 49*I/3 = x*(-47/3 - 25*I) - 25/3 - 49*I/4
x*(3 + 11*I/9) - 10 + 4*I = x*(5/4 + 15*I/7) - 41/4 - 49*I/6
x*(7 - 27*I/7) + 23/9 + 3*I/8 = x*(1 - I/7) + 1 + 41*I/3
x*(19/7 + 3*I) + 46/3 + 34*I/5 = x*(29/3 - 9*I/2) + 7/2 + 25*I/3
x*(13/8 - 43*I/9) + 6 + 11*I/6 = x*(11 + 38*I/9) + 41/4 + 5*I/2
x*(11 + 25*I/4) + 12/5 - 11*I/4 = x*(-19/7 + 48*I/7) - 35/8 - 25*I/2
x*(38/7 - 11*I/9) + 40/7 - I = x*(-27 + 34*I/3) - 43/7 - 14*I/3
x*(43/3 - 3*I/2) - 11/6 + 7*I/2 = x*(-21/4 + 8*I) - 49 - 34*I
x*(-33/4 - 20*I) + 1/2 - 6*I = x*(44/9 - 21*I) - 9/4 - 9*I/4
x*(-15 - 39*I/7) + 3 + 40*I/7 = x*(31/7 - 2*I/3) + 8 - 47*I/4
x*(20 - 7*I/9) + 44/3 - I/3 = x*(6 + 12*I/7) + 22/9 + 11*I/3
-11*x/8 + 45/4 + 23*I/4 = x*(12/5 + 13*I/3) - 21/4 + 16*I/7
x*(-31/4 - 31*I/9) + 47/9 + 14*I = x*(5/7 + 29*I/8) + 24/5 + 9*I
x*(-47 + 43*I/3) + 41/3 - 8*I/5 = x*(-1/5 + 9*I) + 38 + 7*I/4
x*(45/7 - 23*I/4) - 4 - 21*I = x*(-20 - 49*I/2) - 11/2 + 43*I
x*(-13/6 - 18*I) - 9 - 9*I/2 = x*(-6 + 43*I/4) + 3/2 + 35*I/6
x*(-9 - 41*I) - 2/3 - 9*I = x*(37/8 - 48*I/5) + 25/6 - 13*I/3
x*(-23/3 + 39*I) - 22/7 - 26*I = x*(8/7 - 45*I/4) + 5/8 + 13*I/3
x*(-14 - 22*I/9) - 39 - 38*I/3 = x*(-18/5 + 7*I/6) + 29/6 - 48*I/7
x*(17/2 - I/2) + 9 - 34*I/5 = x*(-17/4 + 21*I/8) - 5 - 34*I/5
x*(-44/3 + 7*I) - 3/8 - 7*I = x*(47/4 - 49*I/5) + 11/8 - 17*I/3
x*(-3 - 27*I) + 13/8 + 4*I = x*(21/5 + 25*I/3) + 37/8 - 27*I/2
x*(14/3 - 25*I) - 1/2 - 14*I/3 = x*(48/5 + 7*I/2) + 10/7 + 8*I
x*(-49/5 - 31*I/5) - 41/4 - 49*I/9 = x*(34 + 13*I) + 4 - 11*I/4
x*(19/8 - 4*I/3) - 41/8 - 28*I = x*(31 + 9*I/2) - 7/2 - 15*I/2
x*(-9 + 48*I/7) + 13 + 28*I/5 = x*(-1 - 17*I/7) - 10/3
x*(-1/6 - 47*I/5) - 3/2 + 36*I/7 = x*(23/9 - 28*I) - 18 + 3*I/5
x*(-27/5 + 7*I) + 41/2 - 11*I = x*(-32 - 5*I/2) - 6 + 14*I
x*(23/6 + 4*I/3) - 3 + 18*I/5 = x*(4 - I) - 25 + 5*I/7
x*(-11/5 - 2*I) - 29/9 - 47*I = x*(-41/9 - 9*I/4) + 16/3
x*(9/2 - 11*I/6) + 8/7 + 46*I/3 = x*(22 - 7*I/2) + 49/5 - 14*I/5
x*(42 + 29*I/9) - 48/7 - 13*I/2 = x*(-41/8 + 45*I) + 4/9 + 14*I
x*(-23/6 + 19*I/2) + 17/9 + 41*I/3 = x*(-29/2 - 11*I/4) - 34*I/7
x*(43/4 + 3*I) + 3 - I = x*(-5/6 - 41*I/5) + 13/3 - I/4
x*(13/4 + 41*I/4) - 5/9 + 46*I = x*(8 + 47*I/6) + 25/8 + 17*I/3
(-19*I/2)*x - 5 - 9*I = x*(41/8 - 7*I/2) - 41/3 - 5*I
x*(38/3 - I) - 31/4 + 27*I/4 = x*(21 - 6*I) - 49/8 + 25*I
x*(35/3 - 25*I/4) - 15/4 - 36*I/7 = x*(1/2 + 16*I/3) - I/9
x*(1/4 + 5*I/9) - 21/8 + 7*I = x*(-26/9 + 14*I) - 1 - 17*I
x*(-16 - 3*I) - 16/3 - 47*I/9 = x*(-23/3 - 16*I/9) - 2/9 - 47*I
x*(37/5 - 17*I/8) - 49/2 + 5*I/6 = x*(-11/2 + 11*I/3) + 47/3 + 26*I/9
x*(4 + 48*I/7) + 11/7 - 22*I = x*(-5 - 6*I) + 40/7 - 41*I
x*(28/5 - 3*I) - 15/2 + 5*I = x*(5/2 - 5*I) + 5/3 + 3*I
x*(5/2 - 32*I/3) - 48 - 19*I = x*(-49/6 + 11*I/2) + 23/4 + 11*I/3
x*(2 - 19*I/5) - 15 + 21*I/8 = x*(-45/4 - 3*I/4) + 26/3 + I
x*(13 + 31*I/2) - 1/7 - 17*I/9 = x*(-4/5 - 15*I/4) - 2/3 - 13*I/4
x*(43/5 - 7*I) + 5/6 + 35*I/4 = x*(-41/8 - 5*I/6) + 11/4 - 32*I/9
x*(19/2 + 5*I) + 2 + I/3 = x*(17/6 - 13*I/8) + 11/3 + 4*I
x*(-17/3 - 12*I) + 17/6 + 14*I/3 = x*(5 - 8*I) - 7/2 + 23*I/3
x*(-7 - 16*I/3) - 42 - I/3 = x*(2/3 - 4*I/7) - 43/4 + 22*I/3
x*(-11/9 + 14*I/3) - 47/9 + 4*I = x*(-11/2 + 29*I/9) - 1/5 - 3*I/5
(-4*I)*x - 29/4 - 12*I = x*(-7/3 - 47*I/3) - 16/7 - 10*I/3
x*(19/8 - 6*I/7) + 9/2 + 48*I/5 = x*(31/8 + 35*I) + 1 - 43*I
x*(11 - 9*I) - 49/6 - 19*I = x*(3 + 41*I/4) + 9/2 - 25*I/9
x*(46 - 13*I/2) - 29 + 8*I = x*(49/5 - 24*I/7) - 3 - 46*I/9
x*(-28/3 + 42*I/5) + 22/3 - 23*I/3 = x*(46/3 + 30*I/7) - 11/3 + 7*I
x*(21/4 + 3*I) - 1 + I/3 = x*(-29/4 - 47*I/6) + 32/9 + 14*I
x*(-23/7 - 43*I/9) + 10 + 46*I/7 = x*(-19/9 + 9*I) + 6 + 10*I/3
x*(2 - 11*I/6) - 35/9 + 11*I/2 = x*(-27/4 - 25*I/8) - 11/2 + 6*I
x*(24 + 35*I/6) - 5 + 5*I = x*(-1 + 31*I) - 26/3
x*(-6 + 19*I/8) - 12/7 + 9*I/2 = x*(-14/5 + 15*I/4) - 33/8 - 6*I/7
x*(22 - 3*I) - 23/3 + 26*I/7 = x*(21/4 - 15*I/2) - 33/2 + 35*I/4
x*(-34/7 - 44*I/3) - 5/3 - 25*I/7 = x*(5/3 - 12*I) - 35/9 - 49*I/8
x*(46/5 + 41*I/7) - 19/4 - 26*I/5 = x*(32 + 30*I) - 49/9 + 27*I/4
x*(13/6 + 2*I) - 49/6 + 6*I = x*(25/7 + 48*I) + 38/5 + 5*I/4
x*(18/7 + 35*I/3) + 8 + 31*I/2 = x*(-27/8 - 37*I/9) - 16/5 + 47*I/4
x*(-27/7 - 7*I/4) + 13/3 - 6*I = x*(19/4 - 5*I/2) + 9*I/5
x*(1 + 27*I/7) - 3*I = x*(-23/9 + 5*I/4) + 1 - 43*I/4
x*(-50/7 + 15*I/4) - 33/4 + 2*I = x*(35 - 16*I/3) - 13/2 + I/6
x*(19 + 15*I/8) - 19/3 - 38*I/9 = x*(1 + 14*I/9) + 7 + 10*I
x*(46/3 + 3*I) + 6/5 + 3*I = x*(-33 + 12*I) - 43/8 - 7*I/4
x*(-13/3 + 4*I/7) + 9/8 - 17*I/7 = x*(17/4 - 24*I/5) - 47/5 - 40*I/9
x*(-23/3 - 26*I/3) + 1 + 11*I/8 = x*(-8/3 - 26*I/5) + 29/6 + 15*I/2
x*(-12/7 - 4*I/3) + 3 + 20*I/9 = x*(41/8 + 19*I/5) + 7/2 + 46*I
x*(11/8 + 37*I) - 33/5 + 3*I/2 = x*(10/9 - 25*I) + 45/2 + I
x*(1/3 - 21*I) - 15 + 5*I/3 = x*(5 + 8*I/7) + 14/3 + 5*I/4
x*(-19/8 + 37*I) + 1/7 - 27*I = x*(8/3 - 37*I/9) - 18 - 42*I
x*(1 + 47*I/7) + 13/3 + 41*I = x*(-8/3 - 17*I/3) - 49/6 - 6*I
x*(-23/8 - 12*I) + 21/4 - 20*I/3 = x*(43/7 - 23*I/9) - 14/3 - 10*I
x*(-33/2 + 38*I/5) + 47/4 - 39*I/5 = x*(-8/5 - 6*I) - 2/7 - 39*I/5
x*(2 - 23*I/2) - 7/2 - 16*I/9 = x*(-25/6 + 39*I/2) - 41/9 - 7*I/3
x*(40/9 + 7*I) - 19/2 + 8*I = x*(47/7 - 22*I/3) + 20/3 + 21*I/2
x*(-3 - 32*I/3) - 11/2 + 33*I/2 = x*(21/2 + 29*I/2) - 37/2 - 44*I/3
x*(22/3 + 29*I/7) + 21 - 7*I/2 = x*(14/3 + 39*I/4) + 13/3 + 46*I/7
x*(-3 + 3*I/8) - 7/5 - 24*I/7 = x*(-8/3 - 3*I/2) - 20/9 + 14*I
x*(20/3 + 5*I/2) - 43 + 19*I/2 = x*(-32/5 + 30*I) + 4 - 4*I/3
x*(17 + 29*I) - 7/3 + 38*I/9 = x*(2/3 + 41*I/5) + 23/8 + 39*I/7
x*(35/2 - 5*I/4) - 32 + 6*I = x*(-2/9 + 19*I/5) - 26/9 - 12*I
x*(3 + I/2) + 17/8 - 31*I/5 = x*(-4 + 14*I/3) + 15/2 - 23*I/6
x*(-29/7 - 2*I) + 8/3 - 3*I = x*(43/9 - 49*I/3) + 5 - 22*I
x*(14 + 7*I) + 33/2 - 13*I/4 = x*(47/9 + 26*I/9) - 8 - I/5
x*(-6 + 41*I/3) - 48/7 - 44*I/9 = x*(-25/8 + 7*I/2) - 15 - 32*I/9
x*(3 - 39*I/2) + 3 + 7*I = x*(17/4 + 13*I/9) - 2 - 43*I/3
x*(11 + 16*I/7) + 35/4 - 20*I = x*(3/2 - 3*I/4) + 1/2 - 15*I/2
x*(-1/3 - 25*I/3) - 17 + 4*I/3 = x*(-25/3 + 3*I/2) - 13/2 - 45*I
x*(6 + 15*I/4) - 4/7 - 33*I/5 = x*(-28/9 - 7*I) + 8/5 + 27*I/2
x*(17/7 - 42*I/5) + 1/3 - 4*I/7 = x*(1/7 - 46*I/3) + 9 - 44*I/3
x*(-28/9 - 25*I/7) - 11 + 35*I/4 = x*(-10 + 25*I/8) - 5/3 + 9*I/5
x*(-18/7 - 18*I) + 19/4 + 15*I/4 = x*(-16/3 + 35*I/2) + 29/8 - 11*I/3
x*(4 - 43*I/5) + 29/6 = x*(3/5 - 20*I/3) - 50/3 + 11*I/5
x*(-11/4 + 17*I/8) - 8/3 - 44*I/3 = x*(33/7 + 41*I/3) + 6 - 15*I/4
x*(-4/5 + 6*I) + 7 - 3*I = x*(-9/5 + 29*I/3) - 3 - 15*I/2
x*(-31 + 30*I) - 5/2 - 5*I = x*(3/2 - 31*I/2) + 46/3 - 30*I/7
x*(41 - 13*I) - 3/4 - 38*I/5 = x*(-7/3 + 11*I/9) + 4 - 4*I
x*(-23/2 + 46*I/7) - 8 - 5*I/3 = x*(15 - 49*I/9) - 25 + 5*I/8
x*(-48/7 + 23*I/4) - 35/4 + 49*I/3 = x*(-49/3 + 15*I/2) + 4 - 8*I
44*x/9 + 8/5 + 16*I/3 = x/3 + 37/3 + 3*I
x*(-23/8 - 21*I) - 47/9 + 19*I/2 = x*(47/5 - 46*I/3) - 15 + 14*I/5
x*(42 - 10*I) - 3 + 46*I/9 = x*(35/4 + 23*I/7) + 17/3 - 5*I
x*(8 + 12*I) + 22/9 - I = x*(-14/3 + 33*I/7) + 9/7 - 17*I/8
x*(-2 - 47*I/3) - 1/3 - 29*I = x*(25/7 - 32*I/3) + 45/8 - 25*I/4
x*(9 + 9*I/2) - 43/3 + 5*I/6 = x*(-23/6 + 4*I) + 23 - 45*I/4
x*(-15/2 - 35*I/8) + 15 - 7*I/3 = x*(23/6 - 18*I/7) + 26 + 3*I/2
x*(19/6 - 46*I/5) - 7/2 - 37*I/3 = x*(-39/5 - 25*I/4) - 7/9 + 3*I
x*(-9/2 - 34*I/3) + 40/9 - 43*I/9 = x*(3 - 6*I) - 41/2 + 4*I/5
x*(-7/8 + 9*I/7) - 7 - 23*I/5 = x*(15/4 + 13*I/4) - 40/3 - 4*I
x*(-20/9 - 12*I) - 8/7 + 5*I/6 = x*(-5 + 22*I/7) + 7/2 + 5*I
x*(17/2 - 17*I/3) + 9/4 - I/8 = x*(49 - 6*I) - 32/7 - 38*I/7
x*(-10/3 - I/3) - 44 + 12*I/5 = x*(-2/5 - 42*I) - 21 + 7*I/6
x*(44/3 + 32*I/7) - 13/7 + 11*I/6 = x*(7/3 + 5*I/3) - 29/7 + 21*I/2
x*(-9/5 - 28*I) - 21/4 + 2*I/5 = x*(11/2 + 11*I/2) + 5 + 43*I/4
x*(-31/8 - 41*I/6) - 3 + 7*I = x*(-36 - 2*I/3) + 41/9 - 36*I
x*(-8/7 - 45*I/8) + 33/8 - 31*I/4 = x*(-2/3 - 43*I/6) + 3/2 - 21*I/4
x*(-47/4 + 11*I/9) + 33/4 + 17*I/4 = x*(9 + 17*I/3) + 5 - 47*I/6
x*(49 - 31*I) + 35/2 + I/5 = x*(49/3 - 4*I) + 28 + 17*I/9
x*(-47/9 - 12*I) - 21 - 17*I/3 = x*(-2 + 11*I/5) + 11/2 - I
x*(20/7 + 25*I/8) - 8/7 - 3*I/2 = x*(1 + 32*I/5) + 44/7 + 46*I/5
x*(5 + 19*I) - 15 - 5*I/2 = x*(28/5 - 11*I) - 9/2 - 6*I
x*(-15/4 - 27*I/7) + 11 - 31*I = x*(2 + 15*I) - 16/3 + 16*I/7
x*(12 + 35*I/4) + 6 + 5*I = x*(-45/8 + 3*I/4) + 1/3 - 40*I/9
x*(-1/4 + 25*I/7) - 12 - I/2 = x*(47/9 + 26*I/5) - 4 + 13*I/2
x*(-1 + 41*I/8) + 16/3 + 9*I = x*(-10/9 - 24*I) - 45/7 + 20*I
x*(-1 - 50*I/7) - 11/9 + 6*I = x*(-5/8 - 20*I/9) - 19/4 + 8*I/3
x*(-37/9 - 12*I) - 11 + 13*I = x*(36/7 + 21*I) + 21/5 + 8*I/5
x*(-7 + 5*I) + 7/3 - 25*I/2 = x*(21/8 - 16*I) + 31/3 + 25*I/2
x*(23/7 - 41*I/2) + 1/4 - 17*I/2 = x*(-25/2 - 7*I) + 1/4 - 48*I
(-5*I/4)*x + 21 - 33*I/2 = x*(-47/9 + 46*I/7) - 47/2 - 26*I/7
x*(46/7 - 11*I) + 14/9 - 12*I = x*(13/2 + 7*I) - 25/7 + 2*I/3
x*(-17/2 - 17*I/7) + 19/7 - 21*I/4 = x*(3/2 + 4*I/5) - 27/5 + 11*I/2
x*(22/3 - 19*I/3) + 33 + 4*I = x*(-29/3 - 5*I/2) + 33/4 - 4*I/9
x*(7/2 + 43*I/6) + 6 + 9*I = x*(-19/8 + 14*I/3) - 41/8 - 7*I/3
x*(-45/8 + 15*I) - 43/5 + 25*I/6 = x*(-44/9 - 33*I) + 11/8 - 16*I
x*(-7 - 28*I/9) - 48/7 - 28*I/3 = x*(-6 + 45*I/2) - 18/7 - 31*I/8
x*(-13 + I/5) + 47/5 + 11*I/2 = x*(-9 - 5*I) - 35 + 10*I
x*(8 + 44*I/5) - 41 = x*(-27 + 41*I/5) + 2/3 - 38*I/3
x*(8/3 + 37*I/9) + 48 - 16*I/3 = x*(4/3 + 46*I/5) - 1 + 9*I
x*(13/4 + I/3) - 11/4 + 34*I = x*(-35 - 23*I/8) + 4 + 2*I
x*(10/7 - 41*I) - 7/5 + 4*I/3 = x*(15 + 9*I) + 15/2 - 31*I/2
x*(-25/2 - 16*I/7) + 19/5 - 34*I/9 = x*(15/7 - I/4) + 2 - 21*I/4
x*(3 + 8*I/3) - 7/4 - 50*I/3 = x*(-49/2 - 8*I/5) - 49/3
x*(3 - 44*I/5) - 23/5 + 4*I = x*(-1 + 49*I/5) - 21/8 + 2*I
x*(-12 + 2*I/3) + 12/7 + 18*I/5 = x*(-9 - 23*I/8) + 27/8 - 5*I/4
x*(-1 - 37*I/2) + 3/2 - 7*I/5 = x*(-7 + 6*I) + 49 + 13*I/3
x*(27/4 + 5*I/4) - 11/2 - 33*I/8 = x*(-9/5 + 7*I/4) - 44/5 - 16*I
x*(-22/3 - 32*I) + 38/5 + 45*I/7 = x*(4 + 10*I/7) + 14/9 + 8*I/7
x*(-9/2 - 15*I/2) + 6 - 21*I/2 = x*(13/3 + 36*I/5) + 25/7 - 7*I/2
x*(11/2 + 46*I/3) + 3/2 + 17*I/3 = (-13*I/6)*x - 1 + 6*I
x*(7 + 5*I/2) - 3 + I = x*(-13/2 - 9*I/7) - 43 + 14*I/3
x*(3/2 - 38*I) + 30 + 21*I/4 = x*(38/7 - 2*I) + 15/7 - 40*I
x*(19/2 + 7*I/8) + 16/3 + 17*I/4 = x*(38/9 + 8*I/3) + 46 - 25*I/4
x*(44/9 + 5*I) + 14/5 - 13*I/8 = x*(-13/9 - 13*I/3) - 7 + 21*I
x*(17/6 + 2*I/5) + 31 + I = (-25*I/4)*x + 8/3 - I
x*(-8/3 - 4*I/3) + 11/2 + 10*I/3 = x*(-29/8 + I) - 11/2 - 11*I/5
x*(-16/3 - 19*I/2) - 15/2 - 32*I/7 = x*(14/3 + 43*I/2) + 47/3 - 5*I/4
x*(-5/6 - 3*I/5) + 14/3 - 41*I/9 = x*(-24 + 49*I/9) - 3/4 + 35*I/8
x*(-45/8 - 15*I) + 14/3 + 5*I = x*(-4 - 4*I) + 22/3 - 21*I/8
x*(-46/9 - 21*I/4) - 8/3 - I = x*(9/8 - 13*I/6) - 7 - 9*I/2
x*(-7/2 + 43*I/7) - 41/2 - 17*I/4 = x*(-13/5 + 13*I/7) - 47/7 - 4*I
x*(-9 + 11*I/3) - 30/7 - 8*I = x*(45/2 + 22*I/5) - 50 + 47*I/6
x*(8 + 7*I/3) - 1/2 - 22*I/7 = x*(-1 + 8*I/9) + 15 - 39*I/8
x*(-37/8 - 16*I) - 36 + 46*I/5 = (45*I/4)*x - 11 - 49*I/3
x*(-3/4 - I) + 49 - 2*I = x*(18 + 29*I) - 16 - 3*I
x*(-34/9 - 4*I) + 32/5 + 15*I = x*(1/3 - 42*I/5) + 14/5 + 6*I
x*(25/3 - 14*I/3) + 11/2 - 20*I/9 = x*(-41/9 - 13*I/2) - 14 + 4*I
x*(19/2 + 38*I/7) + 49/5 - 37*I/3 = x*(10 - 37*I/7) + 5/2 + 23*I/3
x*(1/2 - 23*I/2) - 25/7 + 27*I/5 = x*(-11/2 - 19*I/4) - 4/3 - 37*I/4
x*(-19 + 13*I/4) + 15/4 + 3*I = x*(-12/5 - 5*I/9) - 34/3 + 8*I/9
x*(-5/2 + 37*I/6) + 14 + 21*I/4 = x*(16/7 - 3*I) + 1/2 + 13*I/2
x*(-16 - 5*I/2) + 6 - 13*I/5 = x*(-19/7 + 7*I) + 36 - 37*I/7
x*(3 - 19*I/2) + 19/5 - 23*I/9 = x*(15/4 + 29*I/2) + 25/2 + 6*I
x*(12 - 13*I) - 27/7 - 13*I/4 = x*(24/7 + 5*I) - 43/4 + 49*I/5
x*(38/7 - 3*I/4) - 10/3 + 13*I/3 = x*(-36/7 + 28*I/5) - 19/3 + 2*I
x*(41/4 - 20*I) - 34/5 - 19*I/5 = x*(-4/3 + 9*I) + 31/2 + 11*I
x*(5 - 13*I/5) - 7 + 33*I/8 = x*(-42 - 26*I/5) + 8/5 - 27*I/5
x*(-40/7 - 47*I/2) - 32/3 - 43*I/7 = x*(-3 - 3*I) + 38/7 - 4*I/3
x*(-10/7 - 34*I/3) - 19 + 49*I/5 = x*(-41/5 - 6*I) + 42 + 37*I/3
x*(5/7 + 9*I/2) + 15 - 10*I = x*(-5/3 + 33*I/4) - 20/3 - 33*I
x*(-43/4 + 49*I/5) - 37 - 6*I = x*(45/4 - 49*I/4) - 22/9 - 2*I
x*(-4 - 10*I) - 31/3 + I = x*(-17/6 - 38*I/3) + 3 - 2*I
x*(13/6 + 32*I/7) + 8 + 14*I/3 = x*(47/5 + I) - 6/5 + 17*I/2
x*(45/8 + 9*I) + 44/7 - 7*I/2 = x*(25 - 46*I/5) - 21/5 - 3*I
x*(9/4 + 34*I/5) + 32 + 3*I/7 = x*(-7/4 + 2*I/3) - 33 + 2*I
x*(-13/3 - I) - 3/4 = x*(17/2 + 5*I/2) + 37/8 + 29*I
x*(2 - 24*I/5) - 1/4 - 35*I/3 = x*(4 - 17*I/3) + 7/2 + 6*I/7
x*(-13 - 29*I/3) - 25/3 + 7*I = x*(-47 - 9*I/2) + 7/9 - 17*I/4
x*(19/7 + 37*I/6) + 37/3 - 7*I/2 = (49*I/8)*x - 35/4 - 17*I/3
x*(-17/6 - 13*I/6) - 6 - 9*I = x*(41/8 + 39*I/7) + 13 - 31*I/5
x*(-37/9 - 13*I/3) + 26/5 - 12*I = x*(-37/5 + 7*I/2) - 3 - 31*I/8
x*(-17/4 - 4*I/5) - 47/6 + 32*I/7 = x*(-37 - 25*I/4) + 46/3 - 41*I/4
x*(-50/9 - 10*I) - 50/3 - 49*I/5 = x*(17/2 - 14*I/3) + 3 - 15*I
x*(7 + 3*I) - 11/7 - 7*I/3 = x*(8/9 + 43*I/5) - 47/7 + I/2
x*(-49/6 + 27*I) + 16/5 + I/8 = x*(-31/4 + 5*I) - 1/2 - 9*I/2
x*(-27/4 - 42*I/5) + 5/4 - 21*I/4 = x*(-43/3 - I/6) + 1/2 + I/2
x*(35/4 - 4*I/7) + 39/4 + 3*I = -31*x/3 - 2 - 35*I/6
3*x/7 - 17/2 - 25*I/8 = x*(35/8 - 18*I/7) + 4 - 9*I/4
x*(-10 - 27*I/8) - 12 - 16*I/5 = x*(-5/3 + 5*I/2) - 3/2 - 26*I/5
x*(40/7 + 7*I/8) - 29/2 + 46*I/3 = x*(2 + 25*I/7) - 23/2 - 10*I
x*(-25/6 + 49*I/3) + 31/5 + 5*I = x*(-13 + 13*I/2) - 46/5 + 5*I/9
x*(-21/2 + 19*I/4) - 7/8 + 5*I/9 = x*(-8 + 23*I) + 44/7
x*(-18/7 + 3*I/2) - 23/5 - 3*I = x*(20/7 - 5*I/3) - 49/6 + 46*I/7
x*(45/7 + 2*I) + 2 + 43*I/3 = x*(5 + 10*I) + 16 + 5*I/2
x*(23/2 + 6*I/7) + 7/2 + 5*I/3 = x*(-19/3 + 13*I/7) + 44/5 + 8*I/5
x*(17/6 - 50*I/9) + 43/5 - 23*I/8 = x*(-41 - 11*I/2) - 9 + 28*I/5
x*(8 - 3*I) + 5/7 - 17*I/6 = x*(-1/4 + 3*I) - 4 + 33*I/5
x*(28/9 + 43*I/9) + 34/3 - 7*I = (-I/4)*x - 37 + 17*I/2
x*(47/2 + 37*I/4) + 13/2 + 11*I/2 = x*(-1/4 - 11*I/4) + 11/6 - 14*I
x*(9/7 - 5*I/2) - 9 - 45*I/2 = x*(12 + 7*I/3) + 22/9 + 4*I
x*(44/5 - 37*I/4) + 42/5 + 15*I/4 = x*(49/9 - 6*I/7) + 48 - 21*I/2
x*(5 + 17*I/2) - 15 + 15*I/4 = x*(21 + 39*I/2) + 20 + 34*I/9
x*(25 + 33*I/4) + 13 + 3*I = x*(-28/5 + 3*I) + 36 + 29*I/2
x*(14/9 + 7*I) + 3/2 + 46*I/3 = 35*x/4 - 47/5 + 16*I/3
x*(21/2 - 7*I/2) + 12 - 26*I/9 = x*(40 + 9*I/2) - 21 + 3*I
x*(-23/4 - 25*I/6) - 2/7 + 31*I/6 = x*(3/2 - 12*I/7) - 35/9 + 31*I/3
x*(13/2 - 29*I/6) + 33/8 - 23*I/5 = x*(-13/9 - 41*I/9) - 7/2 - 3*I/2
x*(-4 + 29*I/3) + 17/6 + 36*I/5 = x*(23/4 + 3*I/4) + 2/3 - 27*I/2
x*(-7 - I/4) - 4/3 + 15*I/2 = x*(7 + 19*I/3) - 13/9 + 23*I
x*(13/3 + 21*I/8) + 17/4 - 9*I/7 = x*(5/2 - I/3) - 29/4 - 11*I
x*(-19/7 - 25*I) + 19/5 - 9*I/2 = x*(-47/9 + 46*I) - 23/3 + 19*I/7
x*(-2/3 + 18*I/5) - 22/9 + 4*I/9 = x*(3 - 4*I) + 47/2 - 14*I/5
x*(-1/4 - 9*I/4) - 11/7 - 4*I = x*(31 - 33*I/4) - 12/5 + 4*I
x*(13/3 - 47*I/8) + 43/2 - 21*I/8 = (-17*I)*x - 42/5 + 45*I
x*(28/5 - 14*I) + 28/3 - 37*I/6 = x*(39/7 + 3*I) + 39/5 - 17*I
x*(-33/5 + 23*I/7) + 1 + 4*I/3 = x*(-42/5 + 24*I/7) + 11/2 + 6*I
x*(41/2 + 5*I) - 3/5 + 29*I/2 = x*(-4 - 30*I/7) + 5/4 + 29*I/2
x*(-7/6 + 22*I) + 9 + 23*I/3 = x*(-45/2 - 4*I) + 5/2 + 43*I/5
x*(-44/5 - 5*I/3) + 17 - 3*I/2 = -34*x - 3 - 3*I/2
x*(23/4 + 37*I/7) - 16 + 35*I/4 = x*(-26 - 45*I/2) - 4 + I
x*(44/3 + I) - 13 + 13*I/4 = x*(-13/2 - 41*I/6) + 30/7 - 19*I/7
x*(32/3 - 38*I/7) - 45/4 + 17*I/5 = x*(-5/4 + 7*I/4) + 4/3 - 21*I/2
x*(-24/7 + 41*I/4) - 4/3 + 11*I/2 = x*(23/5 + 32*I/7) + 26 + I/4
x*(41/5 + 10*I/3) - 21/4 + I/7 = x*(6 + 13*I/4) + 13/6 + 41*I/6
x*(-9/2 + 11*I/3) + 7/3 + 3*I/7 = x*(-31 + 14*I) + 4 + 4*I/3
x*(34/3 - 9*I/2) - 31/2 + 5*I = x*(-4 + 41*I/2) - 17/4 + 6*I
x*(3/7 + 21*I/2) - 41/8 + 17*I/3 = x*(5/4 + 11*I/2) + 5*I/8
x*(-43/5 + 45*I/4) + 29/8 - 15*I/2 = x*(-10 - 5*I) + 4/5 - 16*I/7
x*(-46/7 + 16*I/9) - 9 + 13*I/2 = x*(-1 - 50*I/9) + 2 - 4*I/9
x*(-4/7 - 21*I/2) + 21/5 + 5*I = x*(-5/6 - 41*I/9) - 43*I/6
x*(-8/9 + I/2) - 17 + 11*I/7 = x*(5/3 - 26*I/3) - 17/7 - 2*I
x*(-40 - 13*I) + 5 + 9*I/4 = x*(15/2 + 19*I/2) - 20/9 + 32*I/7
x*(37/2 - 11*I/6) + 23/3 - I/7 = x*(-39/7 + 29*I/6) + 14/3 + 13*I
x*(-25/4 + 23*I/5) - 8 + 19*I/3 = x*(-13/9 - 26*I/7) - 43/8 + 15*I/2
x*(-17/3 + 34*I/7) + 16/7 - 46*I/5 = x*(9/2 + 23*I/3) - 25/3 + I
x*(-45 + 8*I/3) - 1/6 + 31*I/7 = x*(-41/7 + 17*I/2) - 8 + 5*I/2
x*(33/5 - 16*I) - 45/8 - 13*I = x*(-13/4 - 46*I/7) + 23 + 41*I/6
x*(-1/4 + 10*I) - 29/5 - 8*I/3 = x*(-4/7 - 47*I/8) - 9/2 + 17*I/6
x*(-16/3 + 7*I) - 41/5 + 23*I = x*(-17/6 + 15*I/7) - 20 - 6*I
x*(27 - 8*I/3) + 5/3 - 23*I/5 = x*(-5/3 + I) + 17 + 18*I/5
x*(49/4 + 47*I/3) + 43/7 - 45*I/4 = x*(46/7 + 38*I/5) - 9/2 - 19*I/2
x*(44/7 - 25*I/3) - 6 - 23*I/6 = x*(11/3 - 9*I/2) - 7 + 48*I/7
x*(-15/2 + 12*I) - 3/4 + 8*I = x*(-9/8 - 6*I) + 41/9 - 49*I/2
x*(-2 - 25*I) + 13 + 19*I/5 = x*(48/5 - 11*I/4) - 25/7 + 28*I/9
x*(37/2 - 2*I/3) - 7/5 - I/4 = x*(-41/6 - I) - 14/3 + 43*I/9
x*(-34 + I) + 27 - 47*I/2 = x*(8/3 - 4*I) - 17/4 - 21*I/4
x*(-4 + 8*I) + 45/4 + 24*I/7 = x*(4/3 + 3*I) - 36/5 - 36*I/7
x*(38 - 49*I/5) + 7/3 + I = x*(36/7 - 21*I/8) + 46/9 - 43*I/6
x*(-36/5 - 5*I) - 26 + 43*I/9 = x*(37/2 + 39*I/7) + 22 + 2*I
x*(21/8 - 5*I) - 15 - 6*I/5 = x*(-22/9 - 25*I/2) - 24/7 - 34*I/5
x*(-21/2 + 9*I/4) + 23/2 - 6*I = x*(-4 + 9*I/2) + 8/3 - 2*I
x*(22/7 - 41*I/2) - 15 + 12*I = x*(-28 + 10*I) - 4 + 11*I/2
x*(-7 - 14*I) - 18 - 40*I/3 = x*(-9 + 5*I/3) + 1 + 12*I
x*(2 - 11*I/4) + 18/7 - 23*I/9 = x*(41/7 + 11*I/2) + 1/5 + 21*I/5
x*(1 + 33*I/2) - 1 - 42*I = x*(-4/3 - 20*I/7) + 23/4 - 22*I/3
x*(-26/9 + 18*I) - 27/7 - 22*I/3 = x*(-32/7 - 6*I) - 7 + 37*I/4
x*(2/3 + 9*I/2) - 2 + 5*I = x*(-35/6 + 25*I/6) + 33/8 - 16*I/7
x*(-8 + 46*I/9) + 7/2 + 44*I = x*(38 + I/2) - 11/5 + 5*I/2
x*(-19/4 - 5*I/2) + 41/8 + 9*I/7 = x*(23/4 + 45*I) + 10/3 - 34*I
x*(36 - 11*I/2) + 13/4 - 32*I = x*(-1/7 - 40*I) - 26/7 + I/7
x*(-14 - 38*I/7) + 19/4 + 14*I = x*(10/3 + 6*I/7) - 5/7 - 35*I/9
x*(-2 + 31*I) - 7/2 = x*(41/5 + 5*I) + 5 + 13*I/9
x*(27/2 - 3*I/4) + 37/9 + 7*I/3 = x*(41/8 + 39*I) - 20 - 9*I
x*(-4 - 35*I/2) - 3 + 47*I/3 = x*(17/4 + 17*I/9) + 41/4 + 36*I/7
x*(-6 - 39*I/2) - 23/3 + 27*I/2 = x*(39/5 - 39*I/8) + 1/2 - 25*I/3
x*(16 - 39*I/7) + 8/5 + 25*I/9 = x*(13 + 43*I) - 11/4 - 10*I/3
(5*I/4)*x + 22 - 3*I = x*(5 + I) - 27 - 25*I/2
x*(-13/7 - 33*I/8) - 9 + 22*I/7 = x*(-16/3 + 28*I) + 1/7 + 47*I/9
x*(-21/4 + 4*I/9) - 7/3 + 19*I/9 = x*(15 + 5*I/8) + 2/3 - 5*I/6
x*(38/7 - 33*I) + 47/9 - 37*I/4 = x*(7/3 + 2*I/3) - 3 + 8*I
x*(8/9 + 16*I/7) + 37/2 + 34*I/5 = x*(1 + 17*I/7) + 3 - 12*I/7
x*(16 + 23*I) - 26 - I/8 = x*(-11 - 36*I) - 49/2 + 17*I/3
x*(-26/3 - 22*I/9) + 12/7 + I = x*(26/5 + 9*I/7) - 25/2 + 5*I/8
x*(11/7 + 41*I/3) + 8 + 18*I/7 = x*(3 + 12*I) - 5/3 + 34*I/3
x*(9/2 + 48*I/7) - 14 - 26*I/9 = x*(13/3 - 17*I/4) - 33/5 - 29*I/3
(12*I)*x - 35/9 + 47*I/2 = x*(31/4 - 8*I) - 14 - 3*I
x*(15/2 - 11*I) + 18/7 - 8*I/3 = x*(-29/2 + 39*I/2) + 19/3 + I
x*(-50/9 + 7*I) - 25/9 - 10*I/7 = x*(-5/2 + 36*I/7) - 10 - 8*I/3
x*(12/5 + 20*I) - 15/7 - 6*I = x*(1/5 + 31*I) + 31/2 - 35*I/6
x*(-17/9 - 3*I/2) - 18 - 13*I/9 = x*(4 + 33*I/8) + 47/4 + 10*I/7
x*(11/6 + I) + 8/3 - 33*I/4 = x*(18 - 23*I/4) - 7 - 30*I
x*(-37/3 + 47*I/7) + 11/9 - 11*I/3 = x*(16 - 46*I/3) + 37/3 + 11*I/9
x*(39/8 - 7*I/4) - 5 + 11*I/7 = x*(39/2 - 37*I/8) + 9/2 - 34*I/9
x*(29/4 - 3*I) + 29/4 - 4*I = x*(36 - 23*I/2) - 39/4 + 41*I/8
x*(-13/7 + 8*I/5) + 25 + 22*I = x*(4/7 - 11*I/6) + 49/4 - 3*I
x*(40/3 + 21*I) + 4 - 29*I/8 = x*(-32/5 - 17*I/2) - 3/2 + 22*I/7
x*(-5/2 - 34*I/5) - 26/7 - 4*I = x*(37/3 - 8*I) + 1/3 - 2*I
x*(3/7 + 47*I/8) - 29/4 - 45*I/7 = x*(45/4 + 37*I/6) + 3 + 9*I/4
x*(-8/5 - 47*I/4) + 16 + 19*I/3 = x*(37 - 41*I/7) - 16 - 15*I/2
x*(14/3 + I/5) + 11/3 + 21*I/5 = x*(1 - 46*I/7) + 4/5 - 3*I
x*(-7 + 12*I/5) + 1/7 + 14*I = x*(30/7 + 6*I) + 41/8 - I/4
x*(-17/3 + 9*I/2) - 7/8 + 8*I/3 = x*(-38 - 49*I/2) - 2 + 5*I
x*(6 - 11*I/3) + 11/3 = x*(5 - 5*I) - 46/5 + I/4
x*(22/9 + I) + 37/4 - 23*I/2 = x*(-33/5 + 5*I/4) - 19/7 - 31*I/7
x*(-47 + 33*I/7) + 26/9 + 7*I/4 = x*(12/7 - I) - 1 + 8*I
x*(9 + 19*I/4) - 41/6 - 43*I/6 = x*(-43/9 - 3*I) + 11/2 + 22*I/7
x*(3/5 + I) + 31/9 + 14*I/9 = x*(-3/4 - 13*I) - 11/8 + 19*I
x*(9 + 25*I/3) + 9 - 7*I = x*(13/4 + 41*I/9) - 29/4 - 5*I/2
x*(-35 - 31*I/7) - 22/7 + 11*I/7 = x*(17/2 + 13*I/4) + 26/3 + 9*I
x*(43 + 43*I/4) + 1/5 = x*(-9 + 43*I/2) + 1/3 - 20*I/9
x*(37/2 - 19*I/2) + 7/2 + 20*I = x*(25/4 + 9*I/2) - 40 - 28*I/3
x*(-31/2 - 14*I) - 18 + I/5 = x*(-45/8 - 5*I/2) + 12 - 7*I/2
x*(-17/3 + 5*I) + 1/2 + 6*I = x*(-2/9 - 5*I) - 46 + 38*I/9
x*(-7 + 47*I/5) - 2 - 6*I = x*(2 - I/7) + 17/7 - 6*I
x*(7 + 41*I/8) + 4/5 + 22*I/9 = x*(23/4 + 24*I/7) + 13/7 + 5*I/2
x*(-17/7 - 3*I) - 15 - I = x*(-35/9 - 22*I/3) - 5 + 5*I/4
x*(18/7 - 4*I) + 3 + 4*I = x*(17/3 - 5*I) - 11/5 - 32*I/5
x*(40/7 + 17*I/9) - 9/7 - 32*I/7 = x*(13/5 + 19*I/6) + 21/8 + 40*I/3
x*(-7/2 - 4*I/7) - 13/3 - I/3 = x*(45/4 - 8*I) - 35/3 + 49*I/4
x*(-19/2 - 2*I/3) + 35/2 + 39*I/2 = x*(37/8 + 47*I/4) + 7/2 - 39*I/5
x*(-5/4 - 21*I/4) - 19/2 + 39*I/2 = x*(-31/8 + 27*I/7) + 24/7 + 9*I
x*(45/7 + I) + 40/9 - 37*I/4 = x*(23/4 - 3*I) - 1 + 37*I/6
x*(46 - 23*I/9) - 37/2 - 5*I/2 = x*(5 + 22*I) - 29/8 - 2*I
x*(2 - 23*I/8) + 19 + 23*I = x*(47/3 + 31*I/3) + 14/3 - 29*I/5
x*(-22/9 + 21*I/4) + 3/4 - 4*I = x*(7/4 - 30*I/7) - 15/7
x*(44/9 + 9*I) - 47*I/8 = x*(-12 + 40*I/7) - 49/6 + 34*I/7
x*(8 + 5*I) - 32/9 + 7*I = x*(45/4 - 41*I/7) - 38 - 11*I/3
x*(-7/6 + 3*I/8) + 33/8 - 44*I/3 = x*(-11 + I) + 7/2 - 7*I/3
x*(-27/5 + I) + 14/9 - 47*I/4 = x*(19/4 - 42*I/5) - 41/4 + 18*I
x*(21/4 + 36*I) - 29/2 - 3*I = x*(-5 + 45*I/2) + 35 + 33*I/4
x*(-20 + I/4) + 8 + 9*I/2 = x*(23/3 + 25*I/8) - 7/3 - 38*I/7
x*(1/4 + 44*I) - 32/9 + 7*I/6 = x*(35/4 - 10*I/3) - 9 - 50*I/9
x*(-5/4 + 37*I/4) - 34/7 + 6*I/7 = x*(6 - 37*I) + 2/3 - 2*I/5
x*(10 + 17*I/2) + 3 + 22*I/9 = x*(-3 + 19*I/7) - 1 - 5*I/2
x*(-5/7 - 7*I) + 19/7 - 35*I = x*(1/4 - 20*I/3) + 46/7 - 46*I/9
x*(-35/4 - 29*I/8) - 10/3 + 24*I/7 = x*(15/7 + 11*I) - 19/3 + 3*I
x*(-5/4 - 24*I/7) - 17/3 - 23*I/2 = x*(-43 - 11*I/5) - 3 - 14*I
x*(33/2 + 5*I) - 9/4 - 4*I = x*(14/3 + 49*I/5) - 17/6 - I/3
x*(49/2 - 41*I/5) - 15/8 - 23*I/2 = x*(17/7 + 39*I/4) + 10/9 - 9*I/2
x*(-2 - 43*I/8) + 14 - 46*I/9 = x*(-46/3 + 19*I/6) - 39/7 - 9*I/2
x*(-1/4 + 16*I/9) - 25/7 + 5*I = -x - 11/9 - 2*I
x*(23/4 - 21*I/2) + 22/5 + 25*I/2 = x*(-12 + 34*I) + 22/3 - 4*I
x*(-35/8 + 35*I/4) - 2 = x*(33/2 + 7*I/3) + 2/3 + 13*I/2
x*(29/9 + 45*I/2) - 44/3 - 32*I/5 = x*(32/3 + 19*I/6) - 39 + 8*I/9
x*(-11/3 - 5*I/2) - 37/7 - 37*I/8 = x*(48/7 - 8*I/5) + 44/9 + 4*I
x*(-9/4 - 15*I/2) - 26*I/5 = x*(46 - 13*I) - 39 + 5*I/6
x*(4/5 - 2*I/3) + 17/6 + 14*I/3 = x*(-14 + 15*I) + 6 + 34*I/5
x*(8 + 5*I) + 2 + 15*I/8 = x*(17/6 + 12*I) - 49/9 - 37*I/7
x*(1 + 15*I/4) + 32/3 - I/8 = x*(-21/4 - 36*I/7) + 2 - 23*I/5
x*(29/6 + 4*I) + 11/4 + 10*I/3 = x*(37/5 - 36*I) - 10
x*(-3/2 + 44*I/5) - 14 + 20*I/3 = x*(-14 - I/3) - 10 - 16*I/5
x*(-11 + 3*I) + 31/4 + 5*I = x*(-38 + 21*I/2) + 43/9 + 7*I
x*(31/7 - 49*I/4) - 32/3 + I/2 = x*(-39 - 3*I/2) + I/7
x*(-37/3 - 13*I/3) + 8/3 + 35*I/9 = x*(-20 + 33*I/8) + 3 - 5*I/7
x*(41 + 4*I/3) - 15/2 - 19*I/8 = x*(-5/6 + 32*I/5) - 4 - 10*I/3
x*(5/3 - 47*I/8) + 45/7 + 25*I/9 = x*(-12 - 19*I/6) + 10/3 + 2*I/5
x*(-45/7 + 15*I/4) - 5 - 25*I/9 = x*(5/4 - 11*I) + 25/3 - 13*I/3
x*(34/5 - 2*I) - 2/3 + 47*I/8 = x*(6 + 39*I/7) + 5/2 + 45*I
x*(19/4 + I/3) - 48 + 41*I/2 = x*(6/5 - 26*I/7) + 11/9 - 32*I/9
x*(-43/9 + 10*I/9) + 19/8 - 9*I = x*(-7/3 - 11*I/3) - 17/7 - 27*I/5
x*(28/5 - 49*I/6) - 7 - 19*I/9 = x*(25/8 + 9*I/2) + 39 + 37*I/6
x*(-17/3 - 18*I/7) + 6 + 25*I/4 = x*(-50 + 8*I) + 11/5 - 19*I/9
x*(-1 - 9*I/2) - 25/4 + 29*I/9 = x*(37/5 - 4*I) + 26/7 + 6*I
x*(-46/7 - 17*I/2) + 25/8 - 17*I/7 = x*(-1 - 16*I/3) - 39/4
x*(-4/3 + 21*I/4) - 3 - 4*I/7 = x*(37 - 28*I/5) - 45/8 + 20*I/9
x*(-8/3 + 20*I/9) + 35*I = x*(-1 + 11*I/2) + 4/3 + 3*I/2
x*(23/7 - 4*I) + 13/9 - 45*I/7 = x*(25/6 - 31*I/3) - 31/7 + 29*I/5
x*(-47/4 + 15*I/4) + 7/2 - 27*I/7 = x*(-22/3 + 23*I/7) - 3/8 + 44*I/9
x*(-25 + 5*I) - 11/8 - 7*I/4 = x*(13/3 - 41*I) + 16/9 - 19*I/3
x*(-19/9 + 37*I/2) - 9/2 - 43*I/8 = (17*I)*x + 35/9 - 7*I/3
x*(-45/4 - 24*I) + 13 - 43*I/8 = x*(17/4 - 9*I/4) - 45 + 23*I
x*(19/4 + 25*I/9) - 21/2 - 17*I/4 = (47*I/6)*x - 17 - 47*I
x*(-46/9 - 9*I/5) - 13/2 + 17*I/4 = x*(25/7 - 4*I) + 17 - 9*I
x*(27 + 9*I) - 23/9 + 35*I/4 = x*(-33/7 + I) + 4 + 41*I/2
x*(-26/3 + 6*I) + 31/4 = x*(-7/3 - 4*I/7) + 1/6 - I/2
x*(-7/8 + 18*I/7) + 18/5 - 5*I/3 = x*(32/3 - 4*I/5) + 11/4 + 33*I/8
x*(-7/8 - 34*I/3) - 18/7 - 21*I = x*(-31/2 - 23*I/4) - 39 - 17*I/2
x*(31/5 + 12*I) - 19/2 + 31*I/7 = x*(-26/7 + 10*I) + 2 + 5*I
x*(1 - 48*I/5) - 18/5 + 2*I = x*(-16 - 41*I/8) + 25/7 - 41*I/4
x*(-15/8 + 17*I/3) - 43/8 + 11*I/2 = x*(35/3 + 49*I/9) - 48/5 - 27*I/7
x*(21/2 + 7*I) + 31/7 - I/2 = x*(31/9 - 4*I) + 21 + 39*I/8
x*(11/2 + 18*I) + 10/3 - 5*I = x*(4/3 - 21*I) + 21/2 + 12*I
x*(-33 + 25*I/9) - 5/2 - 4*I = x*(35/6 + 16*I) + 39/8 + 26*I
x*(47/8 + 22*I/9) - 26 + 3*I = x*(2 - 4*I) - 15/2 - 49*I/8
x*(-13 + 9*I/8) - 44/7 - 22*I/3 = x*(5/4 + 6*I) - 43 - 2*I
x*(1/5 - 5*I) + 6 - 10*I = x*(33/7 + 2*I/3) - 38*I/3
x*(31/5 + 13*I) + 14/3 - 11*I/2 = x*(32/9 + 7*I/2) - 9/2 - 21*I/4
x*(-2 - 7*I) - 7/6 - 4*I = x*(5 + 25*I/6) + 27/7 - 9*I/8
x*(11 - 2*I) - 37 - I = x*(6 - 44*I/7) - 45/4 - 43*I/3
x*(-41/9 + 9*I/7) - 9 + 3*I/4 = x*(-47/2 - 10*I) - 19 - 9*I
x*(-2 + 5*I/3) - 10 + 16*I/3 = x*(2 - 17*I/5) - 5 - 13*I/2
x*(-2 + 21*I/4) + 20/3 - 4*I = x*(15/2 + 2*I) + 19/9 - 49*I/2
x*(49/4 + 11*I/5) + 17/5 - 3*I = x*(-11/3 + 39*I/5) - 15/4 - 39*I/8
x*(9/4 + 17*I) - 25/2 + 23*I/9 = x*(17/4 - 20*I) + 43/4 - 8*I/7
x*(13/3 + 7*I/6) + 2 + 20*I/9 = x*(-34 - 8*I/3) + 26 + 21*I
x*(-5/3 + 13*I/7) + 37/3 + 46*I/5 = x*(-11/3 + 9*I) + 6 + 11*I/2
x*(-2 - 19*I/2) + 16 + 18*I = x*(13/6 + I) + 21/2 - 36*I/5
x*(-21/4 - 38*I/9) - 5 - 10*I/3 = x*(-26/9 + 46*I/3) - 1/2 + 6*I
x*(-39 + 23*I/5) + 17/3 - 11*I/2 = x*(43/4 - I) + 21 - 11*I/3
x*(5/6 + 43*I/5) + 9/8 - 47*I/3 = x*(-21/4 + 19*I/9) - 7 + 16*I
x*(12 - 19*I/5) + 8 - 7*I/6 = x*(-5/2 - 7*I) - 11/3 - 43*I/5
x*(10/9 + 47*I/6) - 7/3 + 2*I = x*(6/5 - 17*I) - 41/3 - 2*I/5
x*(-46/7 - I/3) + 8/9 + 37*I/8 = x*(-41/5 + 49*I/6) - 7 + 48*I/7
x*(-46 + 28*I/3) - 4/9 + 26*I/9 = x*(-2/5 - 3*I/8) + 8 - 17*I
x*(-34/7 + 43*I/5) - 8 - 48*I/5 = x*(7/8 + 44*I/3) + 27/5 + 41*I/8
x*(-32/9 - 13*I/2) + 41/8 - 3*I/5 = x*(16/5 + 41*I/4) + 2/3 + 5*I
x*(-19/8 - 37*I/5) + 14/5 + 35*I/6 = x*(16 - 40*I/7) + 28/9 + 17*I/4
x*(-19/7 - 44*I/5) + 17/4 - 41*I/9 = x*(11/2 + 9*I) - 15/4 + 49*I/9
x*(29/2 - 3*I) - 11 - 12*I/5 = x*(-13/3 + 4*I) - 1 - 22*I
x*(-16/7 - 43*I/3) - 47/4 - 2*I/3 = x*(41/7 + 13*I/9) - 7/4 + 11*I/5
x*(-26/3 + 34*I) + 3 - 17*I/9 = x*(-6 - 9*I) + 7/2 + 35*I
x*(27/7 - 13*I/2) + 10 - 23*I/9 = x*(11 - 23*I) - 23/5 - 4*I
x*(46 - 21*I) + 29/3 + 5*I/2 = x*(23/4 - 11*I/4) + 40/9 + 12*I
x*(-23 - I) + 19 - 49*I/4 = x*(-11/3 - 4*I/3) + 39/2 - I/2
x*(5/3 + 6*I) + 26/9 + 13*I/3 = x*(-46/3 + 18*I/7) + 34/7 + 25*I/9
x*(-19/3 + 31*I/2) + 10/7 + 41*I = x*(4 + 15*I/2) - 36/5 - 11*I/4
x*(-9/2 - 6*I) + 20/7 + 27*I = x*(-39/8 + 32*I/3) + 3 - 17*I/8
x*(5 - 6*I) + 19/4 + 23*I/9 = x*(7 - 7*I/8) + 37 - 19*I/9
x*(-31/5 + 3*I/7) - 18/5 + 43*I = x*(-11/3 - I/4) - 9 + 9*I
x*(41/6 + 6*I) + 11/6 + 49*I/8 = x*(-10 - 26*I) - 25/2 - 5*I/4
x*(2/3 - 5*I) - 38/9 + 19*I/9 = x*(-25/2 - 7*I/3) - 2/3 + 39*I/8
x*(34/5 + 10*I/3) - 45/8 - 11*I = x*(-42 - 41*I/9) + 1/3 + 4*I/7
x*(-23/6 - 29*I/6) + 31/8 + 16*I/3 = x*(-29/5 - 43*I) - 43/7 + 31*I/7
x*(9/4 - 7*I/2) - 41/7 - 23*I/6 = x*(-48/5 - 9*I/2) + 37*I/5
x*(-21/2 - 3*I) - 15 - 2*I/3 = x*(15/2 - 2*I/9) + 5 - 7*I/4
x*(-11/4 - 9*I) - 13/8 - 23*I/8 = x*(-15/2 + 5*I) + 25/8 - I/4
x*(7/8 - 45*I/4) - 22 - 2*I/5 = x*(-1 - 12*I) - 10/3 - 20*I
x*(-1/2 - 43*I/6) + 33 + 37*I/5 = (-10*I/3)*x - 4/7 + 39*I/5
x*(-11/8 - 19*I/5) - 18 + 23*I/2 = x*(-5 + 19*I/9) + 9/5 + 3*I/5
x*(-8/3 + 23*I/3) - 29/9 - 43*I = x*(4 - 34*I/3) + 46/5 - 16*I/3
x*(23/3 - 36*I) + 2/5 + 32*I/7 = x*(17 - 13*I/3) + 10/3 - 8*I/9
x*(-46/7 - 18*I/7) - 43 - 41*I/4 = x*(10 + 5*I/8) + 11 + 7*I/3
x*(43/9 - 39*I/8) - 4 + 19*I/4 = x*(11/2 - 11*I) - 46/9 - 42*I
x*(-7/3 + 14*I) - 3 + 19*I = x*(43/7 - 41*I/6) - 37/9 + 43*I/6
x*(11/4 + 26*I/5) + 5/6 + 10*I/3 = x*(-1 + 41*I/7) + 43/8 - 12*I/7
x*(-25 + 37*I/2) + 19/4 + 12*I = x*(-2 - 47*I/6) - 37/4 + 49*I/6
x*(-11 - 9*I/2) + 1/3 - 34*I = x*(-9 + 5*I/6) + 20/3 - 9*I
x*(44/7 + 44*I/7) + 49/5 - 25*I/4 = x*(4/7 - 38*I/5) - 49/2 + 16*I/3
x*(3 + 32*I/5) - 11/4 - 30*I = x*(-3 + 3*I/4) + 16/5 - 19*I/2
x*(-14/9 + 32*I/5) - 28 - 24*I = x*(-5/6 - 37*I) - 27 + 47*I/4
x*(5 + 8*I/5) + 43/9 - 4*I = x*(-20/3 + 7*I/5) + 11/2 - 23*I/4
x*(-29/2 + 2*I) + 4 - 43*I/2 = x*(1 - 49*I/3) - 26 - 20*I
x*(24/7 + I) - 37/2 + 5*I/2 = x*(27/4 - 5*I) + 2 - 33*I
x*(12 + 40*I/7) - 15 - I = x*(3 - I) - 7/3 - I/7
x*(7/2 + I/4) - 37/2 - 6*I = x*(-7 - 41*I/5) - 6 - 49*I/6
x*(35/6 - 44*I) - 14/9 + 46*I/5 = x*(14/3 - 49*I/9) - 1 - I/2
x*(43/6 - 6*I/5) + 9/2 + 5*I = x*(23/2 + 38*I/3) - 5 - 43*I/3
x*(-2/3 + 21*I/4) - 7 - 13*I/3 = x*(-3 + 20*I/3) - 1 + I/4
x*(-1/3 + 23*I/6) + 42 + 25*I = x*(6 + 8*I/3) + 11/9 - 4*I
x*(39 - 38*I/5) - 23/3 - 21*I/2 = x*(7 + 31*I/9) + 37/9 - 19*I
21*x/8 + 22/9 + 2*I/9 = x*(-13 - 7*I) - 47/4 - 23*I/3
x*(13/3 - 7*I/3) - 39/5 + 13*I/5 = x*(-26/9 - 5*I/9) - 21/4 + 41*I/7
x*(34/3 + I/2) - 17/6 - 16*I/7 = x*(5 + 30*I) - 3/2 - 39*I
x*(-16/9 + 4*I) + 22/3 + 13*I/3 = x*(11/3 - 29*I/8) - 14/9 + 3*I/2
x*(-35 - I) + 24/7 - 11*I/2 = x*(-5/3 - 2*I) - 7/5 + I/2
x*(-46 - 19*I/9) + 40/7 + 9*I/2 = x*(-6 + 45*I/8) + 35 - 17*I/3
x*(4 - 4*I) - 49/3 - 23*I/7 = x*(-7/4 + 15*I) + 8
x*(-35/4 - 2*I) + 15/4 + 28*I/5 = x*(-7/2 + 15*I/7) + 45/4 - 14*I/5
x*(-11/3 - 2*I/3) + 7 + 38*I/7 = x*(13/7 + 9*I/5) + 16/5 + 37*I/4
x*(1/9 + 7*I/2) + 49 + 12*I/7 = x*(-47/3 + 33*I/7) + 13/3 + 17*I/8
x*(-43/5 + 38*I/9) - 11 - 12*I = x*(19 + 41*I/8) + 1/6 + 7*I
x*(-1/5 - I/3) + 45/7 - 21*I/5 = x*(-3 - I) - 18 - 14*I
x*(31/4 - 3*I/2) + 1/2 - 16*I/9 = x*(7/2 - 15*I/2) - 1 + 32*I/9
x*(47/5 - 3*I/2) + 6/5 - 14*I/3 = x*(23 - 37*I/2) + 6 - 17*I/4
x*(20/3 - 31*I/8) - 11 + 7*I/4 = x*(-33/7 - 50*I/3) + 23/9 - 19*I/7
(-46*I)*x - 13/2 + 6*I = x*(2/3 - 13*I/2) - 6 - 11*I/2
x*(-2/7 + 2*I) - 6 + 48*I/5 = x*(-41/6 - 11*I) - 1/3 - 30*I/7
x*(11/2 + 49*I/2) - 25 - 11*I = x*(-10 - 29*I/4) + 40/3 + 47*I/2
x*(12/7 + 7*I) - 17/9 + 15*I/4 = x*(-4/3 - 3*I/5) + 4/7 + 11*I/3
x*(-23/2 + 45*I/2) - 12 - 6*I = x*(3 + 13*I/3) + 37/8 + 47*I/4
x*(-5/9 - 25*I) - 24/5 + 35*I/8 = x*(-43/9 + 7*I/9) - 16/7 - 20*I/3
x*(29/6 + 26*I/3) - 46/5 + 7*I/2 = x*(-15/2 - 31*I/4) + 22/3 - 25*I/6
x*(-45 - 10*I/3) - 23/9 - 45*I/8 = x*(-2 + 23*I/3) + 5/2 - 9*I
x*(-13/4 - 16*I) - 32 - 29*I/7 = x*(-47/6 + 49*I/5) - 6 - 19*I/3
x*(-3/2 + 4*I/5) - 6 + 7*I/3 = x*(45/8 - 11*I/6) - 7 + 48*I/5
x*(25/6 + 9*I/2) - 37/5 + 37*I/8 = x*(15/4 + 3*I) - 43/9 - 27*I/8
x*(1/4 + 33*I) - 24/7 - 16*I/9 = x*(5/8 + 25*I/8) + 19/4 - 49*I/8
x*(14/3 - 14*I/3) - 4/9 + I = x*(13/6 - 33*I/8) - 11/3 - 21*I
(14*I)*x - 47/4 - 36*I/7 = x*(38 - 14*I) + 34/5 + 22*I/5
x*(-28/3 + I) - 15/2 - 20*I = x*(-21 - 41*I/4) - 1 - 33*I/7
x*(-15/2 + 2*I) + 15/4 - 3*I = x*(7 - 37*I/3) + 42 - 22*I/7
x*(-4 + 43*I/2) + 35/6 - 31*I/9 = x*(-45/7 - 38*I/3) + 44 - 27*I/2
x*(41/9 - 33*I/7) - 6 - 38*I = x*(11/4 - 8*I/5) + 1/3 + 2*I/9
x*(40/7 + 29*I/5) - 19/9 - 37*I/7 = x*(39/5 - 7*I) + 5*I
x*(7/3 + 2*I/3) - 9 + 32*I/9 = x*(-1 - 9*I) + 5/4 - 17*I/4
x*(32 - 9*I/2) + 14/3 - 8*I/9 = x*(49/3 + 4*I/9) - 2/9 + 31*I/6
x*(26/3 + 31*I/3) - 21/5 + 5*I/4 = x*(-39/8 - 4*I/3) + 23/2 - 15*I
x*(-31 - 9*I/8) + 28/5 + 34*I/3 = x*(-8/7 + 8*I) + 10 - 27*I/8
x*(1/4 - 9*I/2) + 31/7 + 23*I/8 = x*(18 - 13*I/2) - 49/4 - 35*I
x*(11/2 + 44*I) - 7/2 - 42*I = x*(-17/5 - 2*I) + 20/3 - 41*I/8
x*(-9/7 + 23*I/2) + 5 + 27*I/5 = x*(10/3 + 47*I/6) - 45/4 + 31*I/6
x*(-31/7 + 3*I) + 24 + 35*I/2 = x*(-19/6 + 20*I/9) + 15/8 + 13*I
x*(-10 + 43*I/9) + 3 - 5*I/8 = x*(2/3 + 14*I/3) + 9 + 19*I/8
x*(-8/3 + 30*I/7) - 31/5 - 26*I/5 = x*(-20/9 - 44*I/9) - 29/9 + 14*I/3
x*(22/3 + 14*I) + 39/8 + 37*I/6 = x*(-14 - I/8) - 19/3 + 5*I
x*(8/5 - 6*I) + 44/7 - 5*I/2 = x*(-7 - 22*I/5) - 43/6 - 14*I/9
x*(-3/5 + 13*I/2) - 7 - 42*I = x*(-15/7 - 6*I) + 30 - 27*I/8
x*(1 + 6*I) + 5 - 30*I = x*(-33/4 - 43*I/7) - 10/3 - 8*I/9
x*(-17/2 - 25*I/3) - 35/3 - 31*I/3 = x*(44/9 - 10*I/3) - 28/5 + 29*I/9
x*(19/4 - 7*I/4) - 5/8 + 11*I = x*(-50/3 - 46*I/5) + 12 + 25*I/9
x*(31/6 + I/7) + 2/9 - 49*I/9 = x*(-15 + 46*I/3) - 45/4 - 44*I/7
x*(-1 + 4*I) - 4/3 - 8*I/3 = x*(-41/9 + 44*I) + 22/9 - 36*I
x*(22/3 + 8*I/9) - 32/9 + 8*I = x*(-2/9 - 2*I/3) - 43/7 - 25*I/2
x*(-11/2 + 18*I) - 41/7 + 16*I/3 = x*(-32/9 + 13*I/6) + 12 - 43*I/2
x*(5/2 - 21*I/8) - 46/3 - 13*I/8 = x*(23/4 - 13*I/8) + 5/2 - 14*I
x*(5/3 - 2*I) + 14/3 - 10*I = x*(7/9 - 12*I/5) + 25/8 + 37*I
x*(41/2 - 49*I/9) + 29/5 - 20*I/7 = x*(7/3 - 22*I/9) - 9/2 - 20*I
x*(3/7 - 9*I) - 17/4 + I = x*(-20/3 - 23*I/3) - 45/4 + 28*I/3
x*(-10 - 45*I/7) - 43/9 + 8*I/9 = x*(29/3 - 36*I/5) - 1 + 36*I
x*(-3/2 - 31*I/3) - 2/7 + 6*I = x*(23 - 4*I) + 27/8 - 35*I/8
x*(11/7 - 49*I/2) + 5/4 - 28*I/5 = x*(10/3 - 9*I) - 41/2 + I
x*(-26/3 - 38*I/7) + 34/3 + 6*I = x*(-50/3 + 21*I) - 46/7 + 46*I/5
x*(-48/7 - 46*I/9) + 47/3 + 13*I = x*(-43/4 - 6*I) + 5/3 + 14*I/3
x*(38/5 + 17*I/3) + 11/2 + 7*I = x*(-25/8 - 19*I/6) - 31/6 + 31*I/9
x*(9/2 - 35*I/3) + 39/7 + 23*I/3 = x*(31 - 7*I) + 9 - 7*I
x*(-18/7 - 31*I/2) - 29/4 - 5*I/3 = x*(-37/9 + 21*I/8) - 13/8 + I
x*(20 + 38*I) + 6 - 17*I = x*(-17/3 - 35*I/6) + 27/7 - 19*I
x*(25/7 + 47*I/8) + 47/5 + 11*I/4 = x*(33/8 + 37*I/8) - 11/3 - 17*I/4
x*(-13/4 - 10*I) + 3*I/2 = x*(7/5 + 4*I) - 5/2 - 39*I/5
x*(-46/9 - 3*I) + 34/5 + 7*I = x*(33/4 - 47*I/2) - 4 + 11*I/9
x*(5/9 + 37*I/3) + 6 + 25*I/4 = (9*I/2)*x + 41/5 - 44*I
x*(47/8 + 16*I/3) - 12/7 + 11*I = x*(-34 + 35*I) + 43/8 - 6*I
x*(-15/4 + 22*I/7) - 43/8 - 16*I/3 = x*(31/4 - 32*I/5) + 4/5 - 43*I/3
x*(7/8 - 9*I) + 13 - 3*I/2 = x*(-4/9 + 23*I/6) - 46 + 11*I
x*(-42/5 + 46*I/3) + 5/7 + 28*I = x*(-28/3 + I) + 7/3 + 20*I/3
x*(29/7 + 14*I/3) - 23/7 - 23*I = x*(-31/2 + 2*I/3) - 11/6 + 10*I
x*(-43/7 + 17*I/2) + 43/5 + 6*I = x*(-10 - 43*I/2) + 25/3 + 14*I/3
x*(49/5 + 5*I) - 3/2 - 47*I/9 = x*(17/6 - 22*I/5) + 1/3 - I
x*(33 + 23*I/3) + 8/3 + 32*I/3 = x*(17/2 - 33*I/4) + 13/2 - 13*I/7
x*(3 + 10*I) - 38/9 + 15*I/8 = x*(19/3 - 12*I) + 39/7 + 46*I/3
x*(3 + 19*I/2) + 3 + 9*I = x*(19/2 - 22*I/7) + 7/9 - 12*I
x*(3/2 - 15*I/2) + 29/8 + 3*I/4 = x*(-8 + 35*I/4) - 3/2 + 7*I/2
x*(-4 - 3*I/2) + 3 - 39*I/7 = x*(9 + 47*I/9) + 37/6 - 3*I
x*(21/4 + 3*I) - 23/7 - 8*I/3 = x*(47/5 + 25*I/7) + 43 - 27*I/2
x*(-19/9 + 31*I/9) - 31 - 43*I/3 = x*(11/3 + 41*I/8) + 35/9 + 20*I/3
x*(6 - 48*I/5) - 7/4 + 8*I/7 = x*(-2 - 42*I/5) - 5 + 11*I/2
x*(11/3 - 8*I) - 48/7 + 25*I/3 = x*(-31 + 25*I/6) + 22/9 + 49*I/3
x*(8 + 20*I) - 20/3 + 11*I = x*(-4/5 + 48*I) - 25/9 + 11*I/4
x*(35 + 7*I/4) - 9/4 - 47*I/4 = x*(-5 - 43*I/2) + 41/6 + 13*I/6
x*(-23/8 + 13*I/2) + 5 + 43*I/6 = x*(40/7 + 3*I) + 43/5 + 5*I/2
x*(-13/6 - 23*I/3) + 21/5 - 12*I = x*(49/8 + 16*I) + 8/3 - 16*I/9
x*(4 - 5*I/2) - 17/4 + 6*I = x*(-23/4 + 17*I) - 19/2 - 26*I/9
x*(37/6 - 15*I/2) - 22 - 23*I/4 = x*(10 + 5*I/7) + 39/2 - 29*I/5
x*(-23/2 + 8*I) - 39/2 + 34*I/9 = x*(-38/3 + 29*I/2) - 1 - 14*I/3
x*(-1/6 + 14*I) - 47/9 - 4*I/9 = x*(44/3 - 49*I/8) - 6/7 - 29*I/5
x*(-3/2 - 2*I) - 5 + 25*I/2 = x*(37/4 - 24*I/5) + 17 + 13*I/4
x*(3 + 23*I/4) + 2 + 17*I/9 = x*(-37/3 + 10*I) - 50/3 - 15*I/7
x*(16/7 + 6*I/5) - 40/9 + 9*I/5 = x*(7 + 3*I) - 17/3 + 27*I/2
x*(-11/3 + 15*I/8) + 24 + 20*I/7 = x*(-12/7 + 9*I) - 9/2 + 13*I
x*(-4 - 7*I/3) - 9 - 49*I/3 = x*(-11/4 - 39*I/8) - 17/7 + 3*I/8
x*(7 + 9*I/4) - 9/4 + 15*I/4 = x*(-7/4 - 11*I/8) - 25/6 - 21*I/5
x*(-2 + 23*I/2) + 49/8 + 40*I/9 = x*(14/3 + I) + 10/3 - 34*I
x*(-7/5 + 49*I/5) + 7/2 - 50*I/7 = x*(13/9 + 19*I/2) - 19/3 + 43*I/9
x*(-43/7 + 5*I/2) + 14/9 - 17*I/3 = x*(-11/9 + 7*I/8) - 13/3 - 49*I/3
x*(26/3 - 4*I) + 8/3 - 7*I/2 = x*(-6/5 - 18*I) - 19 + 9*I/2
x*(34 - 28*I/5) + 3/5 - 49*I = x*(2/3 + 13*I/7) - 46 + 17*I/2
x*(-49/6 + 27*I/7) + 20/7 - 17*I/8 = x*(-44/3 + I/4) - 4 + 21*I/4
x*(26/9 - 47*I/3) - 18/7 + 26*I/7 = -16*x/9 + 39/8 + 8*I
x*(15 - 35*I) - 37/3 + 13*I/5 = x*(-1/7 - 11*I/2) + 16 + 33*I
x*(17/7 + 17*I) + 23/6 + 41*I/8 = x*(-2/3 + 17*I) + 11/4 + 17*I/3
x*(-26/3 - 26*I/9) - 3/7 - 47*I/6 = x*(-5/2 + 49*I/4) - 41/2 + 37*I/6
x*(-16/9 + 39*I/2) - 1/9 + 40*I/7 = x*(-49/8 + 15*I) + 11/9 + 11*I/8
x*(11/2 + 16*I/3) - 37/7 - 31*I/5 = x*(-21/8 - 45*I/2) - 26/3 - 9*I/2
x*(-4 + 21*I) + 29/8 - 42*I = x*(5/6 + 12*I) - 1 - 38*I/7
x*(-38/7 + I/6) + 11/9 - 41*I/7 = x*(-27/5 + 18*I) + 12 + 28*I/3
x*(-38 - 10*I/3) + 5/7 - 49*I/2 = x*(47/7 + 33*I) + 11/8 + 18*I/7
x*(-47/3 - 21*I) - 5/2 - 2*I = x*(26/3 - 43*I) - 4 + 48*I/5
x*(7 - 13*I/8) + 35/3 - 2*I/3 = x*(39 + 44*I) - 13/9 - 35*I/8
x*(8 - 10*I) + 1/8 + 13*I/3 = x*(29/5 + 8*I) - 1 + 18*I
x*(11/7 + 11*I) - 44 - 20*I = x*(32 + 18*I) + 5/7 + 44*I/9
x*(9/4 - 11*I/3) - 10 - 2*I = x*(-7/6 - 34*I) - 16/3 + 2*I
x*(5/4 + 14*I/3) - 1 + 3*I/5 = x*(-8/3 + 46*I/7) + 24/5 - 45*I/7
x*(19/2 + 7*I/9) - 9/2 + 23*I = x*(-2/5 - 13*I/8) + 9 + 7*I/5
x*(-4 - 37*I/8) - 39 + 19*I = x*(-41/6 + I/4) - 7 + I
x*(12 + 11*I/2) + 13 + 25*I/3 = x*(4 + 41*I/8) - 6 + 14*I
x*(16/3 - 20*I/3) - 12 - I/6 = x*(18/5 - 40*I/3) + 7/3 + 4*I
x*(39/5 + 46*I/7) - 1/2 = x*(1/2 + 8*I) - 11 + 45*I/7
x*(-33/8 - 14*I/3) + 37/3 + 43*I/6 = x*(17/9 - 49*I) - 4/7 + 47*I/4
x*(-23/9 + 15*I/4) - 25 - 28*I/5 = x*(13/7 + 26*I) + 41/9 - 5*I/3
x*(-28/3 + 5*I/2) - 25/7 + 8*I/5 = x*(-4/3 - 46*I/3) - 8 - 20*I/3
x*(-14 - 33*I/4) - 15/8 + 35*I/9 = x*(-4 - I/3) - 19/8 + 2*I
x*(-33/4 - 7*I/3) - 31 + 45*I/2 = x*(21/2 - 4*I/3) + 10/3 - 18*I
x*(37/8 - 9*I/4) - 47/3 - 8*I/3 = x*(-13 + 47*I/6) + 11/4 - 5*I/2
x*(19/3 + 16*I/3) - 40/3 - 47*I/3 = x*(-24/7 + 29*I/9) - 14/5 - 4*I
x*(-20/3 - 2*I) - 11/5 - 46*I = x*(-8 - 7*I/2) - 24/5 - 16*I/3
x*(5/3 + 22*I/7) - 11/9 - 15*I/2 = x*(-43/8 + 39*I/8) + 16/5 - 11*I/9
x*(-3 - 12*I/7) + 8 - 23*I/7 = x*(16/3 - 7*I) - 11/6 + 22*I/3
x*(-5 - 35*I/3) + 7 - 21*I/2 = x*(-5/8 + 5*I) + 27*I/7
x*(17 + 6*I) - 13/3 - 4*I/5 = x*(1/2 + 5*I/9) + 47 + 11*I
x*(-49 + 19*I/3) - 44/9 - I = x*(37/9 - 23*I/8) - 27 + 11*I/3
x*(11/3 - 37*I/3) + 6 - 15*I/2 = x*(16 + I/5) - 1/4 - 25*I/7
x*(-34/9 + 17*I/5) - 35/2 - 17*I/4 = x*(-24 - 9*I/4) + 31/8 + 47*I/3
x*(11/4 - 8*I) + 47/5 + 16*I/7 = x*(-5 - 21*I/2) + 49/5 - 31*I/3
x*(33/7 - 9*I/7) + 23/7 - 4*I/3 = x*(-2 - 21*I/4) + 7/3 - 2*I
x*(-2/3 - 24*I) - 40/7 - 15*I = x*(5 + 29*I/3) + 1 + 3*I
x*(-49/2 + 43*I/3) + 23/3 - 11*I/8 = x*(-8/9 - 8*I) + 30/7 + 3*I/2
x*(5 + 6*I/7) + 16 - 4*I = (-23*I/8)*x + 7/3 + 7*I
x*(41/5 + 3*I/2) - 47 - 5*I = x*(-17/4 + 3*I) + 16/5 - 34*I
x*(9 + 39*I/5) + 15 - 7*I/2 = x*(-17/4 - 5*I/2) - 41/5 - I
x*(-13 + 48*I) + 39 - 15*I = x*(-6 + 16*I) - 3*I/2
x*(1 - 25*I/4) + 14/5 + 44*I/9 = x*(25/6 - 2*I/3) + 12/7 - 22*I/9
x*(-3 - 9*I/2) + 32 - 7*I/3 = x*(1/9 + 4*I/3) + 13/2 + 44*I
x*(48/5 - 43*I/6) - 9 + 15*I/7 = x*(7/5 - 43*I/2) - 41/6 - 10*I
x*(-21/2 - 39*I/7) + 17/3 + 41*I/4 = x*(-7 + 38*I/3) + 48/7 - I/6
x*(24/7 + 39*I) - 29/8 + 4*I = x*(3 - 18*I) + 9/5 + 23*I/5
x*(-6 - 27*I/7) + 23/3 + 17*I/2 = x*(-12 + 35*I/6) - 10 + 34*I/5
x*(-1 - 17*I/7) - 12 - 4*I = x*(-22 + 13*I/3) + 43/7 + 3*I/4
x*(3/8 + 40*I/7) + 17/2 + 3*I/5 = x*(-3 - 3*I) + 5/6 - 2*I
x*(-47/6 + 40*I) - 1 + 7*I/9 = x*(-19/3 - 17*I/5) - 23/4 - 17*I
x*(4 + 29*I/2) + 5 - 15*I/4 = x*(-13/3 - 35*I/2) - 43/7 - 25*I/4
x*(-19/4 + 43*I/2) - 19/5 + 2*I/9 = x*(-21/5 + 25*I/8) + 17 + 14*I
x*(-17/5 + 40*I/7) - 9/7 - 5*I/3 = x*(1/2 + 41*I/4) - 3/4 - 45*I/8
x*(3/2 - 7*I/3) + 19 - 8*I/3 = x*(-6 + 23*I) + 41/8 - 32*I/5
x*(-25/2 + 28*I) + 43/6 + 13*I/3 = x*(-49 - 12*I) + 16/3 - 17*I/4
x*(-37/8 + 10*I) - 47/7 + 14*I = x*(-41 - 31*I/2) - 3/2 - 37*I/2
x*(-4 - 3*I) - 49/5 + 45*I/8 = x*(-1/9 + 2*I/7) + 17/3 + 35*I/4
x*(4/9 + 23*I/3) + 44/3 - 3*I = x*(-18 + 19*I/4) + 28/9 - 9*I/2
x*(3/7 - 28*I) + 11/2 + I = x*(4 + 8*I/5) + 11/2 - 43*I/2
x*(3/4 - 32*I/3) - 10 - 7*I/3 = x*(-27/7 + 5*I/2) - 17/3 + 33*I/8
x*(12 + 29*I/7) - 11/4 - 17*I/5 = x*(27 - 10*I) - 9/2 + 11*I/7
x*(7 + 49*I/2) + 7/2 + 39*I = x*(-13/2 + 9*I/2) + 13 + 47*I/4
x*(7/6 + 26*I) + 18 + 25*I/4 = x*(-15 + 39*I/8) - 13/3 + 49*I/9
x*(4/7 + 8*I) + 20 - I/3 = x*(-8 + 7*I/8) - 21/8 + 43*I/6
x*(1/2 - I/3) - 50/9 - 37*I/8 = x*(-6 + 11*I) + 29/7 + 23*I/2
x*(-7 + 19*I/7) + 29/3 + 4*I = x*(-41/8 + 27*I) - 36 + 3*I
x*(17/2 + 38*I) - 3/8 + 4*I = x*(-46/9 - 17*I) - 5/3 + 5*I/6
x*(11/3 + 17*I/3) + 22/7 + 38*I/7 = x*(27/8 - 13*I/2) + 33 + 2*I
x*(9/4 + 22*I) - 4 - 17*I/4 = x*(-8 - 7*I/8) - 1/3 - 29*I/2
x*(-9 - 11*I/3) - 9/4 - 8*I = x*(-24 - 8*I) - 3/5 - 4*I
x*(-22/5 + 13*I) + 25/2 + 5*I = x*(-6 + 46*I) + 4/7 - 17*I/4
x*(7 - I/7) - 15/2 - 7*I/9 = x*(1/3 - 8*I) + 29/5 - 49*I/9
x*(-3/4 - 21*I) - 29/5 + 13*I/2 = x*(20 - 41*I) + 31/8 - 12*I
x*(6/7 + 23*I/3) - 45/4 + 11*I/2 = x*(-3/2 - 9*I/8) - 18 + 31*I/7
x*(-3 - 7*I) - 2/7 + 3*I = x*(47/7 + 4*I) + 35 + 16*I/5
x*(-11 + 11*I/9) - 8/3 + 34*I = x*(5/4 + 47*I) + 38/3 + 5*I/2
x*(47/7 - 2*I) - 14/5 = x*(1/4 - 31*I) - 1/5 - 10*I/3
x*(-11/4 - 4*I) + 33/7 + 23*I/3 = x*(26/7 + 28*I/9) + 16/7 + 17*I/3
x*(5/2 + 14*I/9) - 7/9 + 3*I/2 = x*(8 + 15*I/2) + 10/3 - 4*I
x*(-15/7 - 2*I) + 4 + 16*I/5 = x*(9/7 + 34*I/9) - 10/9 - 14*I/3
x*(-20/3 + 11*I) - 4 + I/4 = x*(-29/7 + 23*I/7) - 6 + 39*I/7
x*(-11/3 - I/9) + 29/4 - 41*I/7 = x*(-18 - 12*I) + 12/7 - 19*I/8
x*(-32/9 - 4*I) - 33/7 + 13*I/3 = x*(12 + 49*I/4) + 10/3 - 5*I
x*(10 + 5*I) - 3/2 + 16*I = x*(-7/4 + 21*I) + 49/8 - 9*I
x*(3/7 - 47*I/7) - 43/8 - 5*I = x*(-7 - 16*I/3) - 1/2 + 23*I/3
x*(5/3 + 2*I/3) - 5/9 + 37*I/4 = x*(-13/8 + 31*I/9) - 34/9 + I/6
x*(1 - 7*I) - 31/5 + 38*I/9 = x*(-48/7 - 11*I/2) + 17/2 - 41*I/4
x*(38 - 9*I/5) + 13/9 + 11*I/4 = x*(-25/9 - 34*I/5) + 2/3 - 8*I/5
x*(13/3 - 45*I) - 13/4 + 45*I/8 = x*(14/3 - 17*I/4) - 16/3 - 15*I/8
x*(-8 + 5*I/3) + 23/3 + 9*I/4 = x*(-8/3 + 39*I/8) - 5/9 - 14*I/5
x*(21/2 + 3*I) + 37/5 + I/4 = x*(-3/2 - 13*I/2) - 21/2 + 17*I/6
x*(-48 - 5*I) + 25/2 - 16*I = x*(-47/5 + 19*I/8) + 7/2 - 39*I/4
x*(-26/5 + 6*I) + 17/3 + 17*I/8 = x*(-7/3 - 43*I) - 11/2 + 40*I/7
x*(13/9 + 40*I) + 43/9 + 48*I = x*(17/4 - 18*I) - 27/2 + 6*I
x*(-34/7 + 7*I) + 11/3 + 17*I/9 = x*(35/6 + 48*I) - 49/6 - 11*I/3
x*(-2/3 - I) + 38/3 + 45*I/7 = x*(-7 - 14*I) + 32/3 - 49*I/5
x*(-16/5 + 20*I/7) - 39 - 20*I/7 = x*(17/8 + 13*I/9) - 1/7 - 25*I/2
x*(-23 + 15*I/2) + 2 - 26*I/3 = x*(47/7 + I) - 5 + 25*I/7
x*(-19/2 - 7*I/3) + 19/3 - 39*I/4 = x*(14/3 + 23*I/2) + 7*I
x*(-32 - 18*I/7) - 15/4 - 9*I = x*(4/3 + 41*I/2) - 44/5 - 47*I/7
x*(12 - 31*I/4) - 12/5 + 37*I/4 = x*(31/8 - 25*I) + 23/2 - 2*I
x*(16 - 18*I) - 33/7 - 5*I/2 = x*(-7 - 13*I/8) - 4 + 34*I/5
x*(3 + 31*I) + 11 - 9*I = x*(25/8 - 21*I/8) - 1/5 + 47*I/7
x*(11 + 35*I) + 14 - 12*I/7 = x*(7 - 3*I) - 10/3 + 39*I
x*(9/2 + 31*I/8) + 49/4 + 23*I/4 = x*(37/6 - 6*I) + 6 - 16*I
x*(5 - 14*I/3) - 50/3 - I/3 = x*(-6 + 37*I/9) + 6 + 11*I/3
x*(3 + I) - 23/4 - I/2 = x*(-45/2 - 18*I/7) - 17/2 + 25*I/9
x*(-47 - 7*I/2) - 4/3 - 17*I/8 = (-38*I/9)*x + 25/3 + 17*I/7
x*(17/4 + 5*I/9) + 4/9 - I = (18*I/5)*x + 1/9 - 5*I/2
x*(13/5 - I) + 17 - 25*I = x*(-17/2 - 11*I/9) + 8 + 23*I/7
x*(-6 + 6*I) - 24/7 + 16*I/3 = x*(-22 - 38*I) + 24/5 + 10*I/9
x*(29/8 + 4*I) - 5/4 + 6*I = x*(-22/3 + 6*I) - 31/7 - 17*I
x*(-11/7 + 5*I) - 5/7 - 29*I/6 = x*(-9 - 17*I/3) - 47/8 + I
(-I)*x - 1/6 - 17*I/8 = (38*I/7)*x + 14 - 29*I/2
x*(-21/2 - 22*I) + 5/9 + 39*I = x*(-2/3 + I/3) - 29/4 + 6*I
x*(-29/5 - 25*I/4) - 47/4 - I = x*(-8 - 3*I/8) + 43/7 + 15*I
x*(-19/2 - 20*I) - 17/5 + 31*I/3 = x*(-44/5 - 13*I/5) - 41*I/3
x*(4/9 + 41*I/9) + 37/4 - 19*I/4 = x*(19/4 + 19*I/6) + 18/7 + 3*I
x*(-5/9 + 5*I/2) - 7 + 9*I/5 = x*(-9/2 + 43*I/6) - 40/3 - 5*I
x*(-9 + 6*I) - 37/3 - 37*I/7 = x*(-5/3 - 7*I/5) - 5/2 - 31*I/2
x*(17/8 + 15*I) - 22/7 - 35*I/4 = x*(-49/5 + I/4) + 25/2 - 2*I/3
x*(-39/5 - I/2) + 10 + 13*I/9 = x*(-5 - 47*I/2) - 19 - 24*I
x*(-26/9 - 19*I/2) + 46/5 - 28*I/5 = x*(-16/7 - 8*I) + 11/3 - 11*I/2
x*(-32/9 + 31*I/2) - 1/9 - 7*I = x*(25/3 + 2*I) - 15 + 30*I/7
x*(-33/2 - 28*I) + 14/5 - 16*I/3 = x*(13 - 20*I/3) - 31/8 - 3*I
x*(-17/8 + 33*I/2) + 3/4 - 6*I = x*(-32/9 - I) - 13/4 + 3*I
x*(7/8 + 2*I/9) + 41 + 27*I = x*(45/4 - 15*I/4) + 8 + 3*I
x*(35/4 - 49*I) + 4 + 44*I/5 = x*(-21/2 - 17*I) - 23/8 + 19*I/4
(-10*I)*x + 46/5 - 13*I/7 = x*(-37/7 + 11*I/2) - 8/7 - 24*I
x*(-4 + 11*I/7) - 8/5 + 13*I/3 = x*(20/3 + 12*I) - 48/5 + 5*I/4
x*(28/9 + 49*I/5) - 49/4 + 11*I/3 = x*(31/9 + 4*I) - 5 + 21*I
x*(-43/6 + 2*I) - 1/4 - 41*I/6 = x*(-32/5 + 6*I) - 4 - 3*I
x*(-3/2 - 10*I) - 35/3 - 7*I/3 = x*(-25/6 + 43*I/8) + 19 - 7*I/4
x*(39 - 7*I/4) + 21/5 + 35*I/2 = x*(35/9 + 4*I/9) + 27 - 37*I/9
x*(41/4 + 29*I/3) + 23/2 + 9*I = x*(34/3 - 6*I) + 47 - 15*I/4
x*(29/4 - 5*I) - 3/2 - 13*I/4 = x*(-42 - 2*I) + 16/3 + 23*I/8
x*(-30/7 + 6*I) - 3 + I/4 = x*(-41/9 + 36*I/5) - 29 + 49*I/8
x*(-43/6 + I/2) + 9/8 - 14*I/3 = x*(3/5 - 13*I/4) - 3/7 - 39*I/7
x*(11/3 + I) + 6 - 9*I = x*(-1 - 9*I/4) - 12 + 35*I/6
x*(-13 + 15*I/2) - 3/2 + 19*I = x*(25/4 + 5*I/3) - 16 - 3*I/4
x*(5 - 33*I/8) - 3/2 + 17*I/6 = x*(-5/4 - 18*I) + 41/5 - 43*I/6
x*(-18/7 - I) + 19/2 - 2*I = x*(-47/7 - 28*I/9) + 1/2 - 10*I/9
x*(9/7 - 23*I/3) - 13/2 - 15*I/2 = x*(-7/4 - 8*I) - 1/8 + 21*I/8
x*(-38/5 - 20*I/3) - 15/2 + 10*I/9 = x*(-19/7 + 40*I/7) - 23/2 + 22*I/5
x*(-33/2 + 43*I) - 47/7 + 23*I/6 = x*(43/5 + 17*I/9) - 12/7 + 33*I/7
x*(-2/3 - 44*I) - 19/3 + 41*I/3 = x*(-50/7 + I) - 9/7 - 20*I
x*(-11 - 21*I/4) + 40/3 - 3*I = x*(-11/6 - 13*I/2) - 5 - 6*I/7
x*(-26 + 28*I/9) + 21/4 - I/8 = x*(9/7 + 11*I) - 11/2 + 6*I
x*(41/9 - 3*I/2) - 1/2 + 47*I/2 = x*(17/3 + 6*I) - 14/3 - 25*I/8
x*(-49/3 - 47*I) + 8 + 47*I/7 = x*(22/3 + 7*I) - 19/9 + 25*I/6
x*(39/5 + 23*I/4) + 42/5 - 41*I = x*(34/3 + 11*I/2) - 41/3 + 5*I/8
x*(8/3 + 9*I/5) - 4 - 22*I/3 = x*(-1/2 - 5*I/2) - 11/9 - 11*I/6
x*(20 - 6*I) + 8 - 22*I/5 = x*(-48/7 + 31*I/7) + 26/5 - 2*I
x*(-12 - 36*I/5) - 3/5 - 37*I/7 = x*(24/7 + 32*I/7) + 4 - 35*I/8
x*(29/8 + 5*I/2) - 37/4 - 3*I = x*(37/8 + 35*I/2) + 29/6 - 31*I/7
x*(31/9 + 2*I/5) - 25/7 - 28*I = x*(3 + 7*I/9) - 6 - 13*I/8
x*(-29/9 + 42*I/5) + 26/7 - 7*I/3 = x*(-10 + 3*I/2) + 35/9 - 5*I/2
x*(11/6 - 15*I) + 19/4 - 21*I/2 = x*(13/2 - 17*I) + 42/5 - 18*I
x*(5/2 - 18*I) + 3 - 12*I = x*(5 - 19*I/4) + 13/4 - 19*I
(-29*I/9)*x - 3/8 - 21*I = x*(-39/8 + 21*I/8) - 6 - 2*I
x*(-42/5 + 28*I/5) - 47/5 - 13*I/2 = x*(17/2 - 6*I) + 11/3 + 47*I/5
x*(-29/6 - 37*I/3) - 13/3 + 17*I/8 = x*(4/9 + 37*I/4) + 22 + 8*I/7
x*(-9/4 + I) + 11/2 - 20*I = x*(3/2 - I/2) - 4/3 - 47*I/7
x*(1/2 - 15*I/2) - 25/2 - 6*I = x*(-5/3 + 7*I/8) - 10/7 + 10*I/7
x*(-1 - 22*I/7) - 5/2 - 22*I/3 = x*(-27/7 - 5*I/2) + 18/7 - 31*I/7
x*(-37/5 - 19*I/8) - 43/8 - 4*I/3 = x*(17/4 - 8*I/9) + 1/3 + 17*I/2
x*(5/3 - 3*I/4) - 23 - 23*I/2 = x*(2 - 5*I) - 6/7 + 18*I/5
x*(9 - 35*I/8) + 21/8 - 34*I = x*(-14 - 13*I) + 5/2 + 35*I/3
x*(-50/7 + 15*I/4) - 9/8 + 14*I = x*(-29/3 - 4*I) + 21/5 - 10*I/3
x*(-15 + 2*I) + 7/8 + 29*I/6 = x*(39/7 - 21*I/8) + 12/5 - 20*I
x*(43/2 + 4*I/3) - 45/4 + 14*I/3 = x*(-4 - 39*I/2) - 12 - 31*I/2
x*(41/6 - 18*I/7) - 3 - 16*I/3 = x*(-31/4 - 43*I/6) - 7 + 25*I/9
x*(2/9 - 25*I/4) - 9 + 34*I = x*(-7 + 29*I/3) - 10 - 29*I/5
x*(-27/5 + 3*I) + 46/3 - 10*I/3 = x*(16/3 - 7*I) - 32 + 5*I/9
x*(21/5 + 3*I/4) + 8/5 - 38*I = x*(34 - 25*I/7) + 11/3 - I/3
x*(43/7 + 6*I) + 19/5 - 24*I = x*(-46/3 + 10*I) + 7/8 + 16*I
x*(7 - 49*I/5) - 24 + I/3 = x*(19 - 37*I) + 17 + 40*I/7
x*(2 + I/3) + 17/3 - 7*I/4 = x*(-22/7 + 24*I) + 19/3 - 24*I/5
x*(-1/2 - 5*I/4) - 43/8 + 5*I = x*(12 - 49*I/2) + 2/3 + 37*I/7
x*(15 + I/2) + 16/3 + 15*I/2 = x*(37/6 + 47*I/7) - 50 - 5*I
x*(7 - 38*I/5) + 6/5 + 24*I = x*(-4/3 - 23*I/3) - 7/5 + 10*I
(2*I)*x + 23/6 + 8*I/3 = x*(22/9 - 4*I/3) + 34/9 - 31*I/3
x*(1/2 - 20*I/3) - 4 + 47*I/8 = x*(-47/3 - 43*I/3) + 19/8 - 3*I/4
x*(8 - 43*I/4) - 14 - 32*I/7 = x*(-35/9 + 4*I) - 3/2 + 10*I
x*(2 - 15*I/7) + 45/7 + 32*I/5 = x*(1/2 + 6*I/7) + 18 - 5*I/2
x*(-8/7 - 6*I) - 5/2 - 7*I/2 = x*(32/5 - 38*I/7) - 7/9 + 5*I/8
x*(-45/8 + 39*I/4) + 34/7 + 44*I/5 = x*(-20/9 + 43*I/6) + 23/2 - 10*I/9
x*(31/8 + 37*I/5) + 41 - 9*I/2 = x*(-7/8 + I/6) + 3 + I/4
x*(-49/6 - 5*I/3) + 8 + 34*I/9 = x*(13/2 + 39*I/8) + 1/8 - 8*I
x*(-19/9 - 25*I/9) + 46/3 + 17*I/3 = x*(16/7 + 6*I/7) + 32 + 6*I
x*(-37 - I/8) - 40/9 - 23*I/6 = x*(-37/3 + 4*I/3) + 43/7 + 27*I/7
x*(47/8 - 13*I/9) - 10/3 - 14*I = x*(-3 - 11*I/4) - 23/7 + 15*I
x*(31/6 + 23*I/9) - 6 - 41*I/9 = x*(-31/7 - 48*I/5) + 19/4 - 6*I
x*(37/9 + 11*I/7) + 7 - 24*I/7 = x*(-25/2 + 29*I/5) + 12 + 49*I/8
x*(-5/2 + 34*I) - 41/6 + 41*I/2 = x*(9/2 - 18*I/7) - 25 + 28*I
x*(1 + 17*I/7) + 32 - 8*I/9 = x*(-3 - 33*I/4) - 13/4 + 10*I/3
x*(43/9 - 2*I) - 49 + 31*I/3 = x*(19/5 - 25*I/7) + 17/5 + 4*I
x*(-21/5 - 12*I) - 6 + 9*I = x*(40/3 + 16*I/3) + 2 - 7*I
x*(-1 + 25*I) + 19/5 + 13*I/6 = x*(-21/5 - 4*I) - 18 + 6*I
x*(-10/3 - 7*I/3) + 29 + 31*I = x*(1 - 17*I/3) + 4 + 23*I/3
x*(-28/9 - 25*I/2) + 23/4 + I = x*(22 + 43*I/3) - 15 - 17*I/9
x*(-6/7 + 4*I/3) + 13/3 + 32*I/3 = x*(-4/3 - 6*I) + 2/9 + 23*I
x*(-1/4 - 47*I/5) + 2/9 + 16*I/5 = x*(15 - 23*I/8) - 7 - I
x*(27/5 - I) - 19/3 + 41*I/2 = x*(22/5 - 23*I/6) - 25 - 3*I
x*(-27/2 + 16*I) - 19/3 - 49*I = x*(-47/5 + 4*I) + 2 + 15*I/8
x*(22/9 - 2*I) + 7 + 21*I/4 = x*(27/4 - 10*I/9) + 47/4 + 4*I/7
x*(-43/2 + 5*I) + 6 + 6*I = x*(29/7 - 31*I/5) + 12 + 9*I
x*(-5/3 + 2*I) - 16 + 42*I = x*(-23/3 - 6*I) + 2 + 7*I/2
x*(8/3 + 8*I) + 19/6 + 6*I = x*(-1 + 24*I) - 9/2 + 4*I/3
x*(-34 + 11*I) - 23/8 - 29*I = x*(47/5 + 10*I) - 3/4 - 11*I/3
x*(-19/6 - 19*I) + 44/7 + 32*I/9 = x*(-7 + 47*I/9) + 10 + 4*I
x*(21/8 + I/4) + 49/9 + 46*I/5 = x*(-12 + 19*I/5) + 47/4 - 3*I/4
x*(15/2 + 2*I) + 29/2 - 9*I/8 = x*(36/5 - 31*I/4) - 19/2 - 5*I/2
x*(25/2 + 17*I/7) + 39/4 - 14*I = x*(3 + 7*I/3) - 42 + 34*I
x*(-15 + 7*I/4) + 26/5 + 17*I/2 = x*(25/6 + 5*I/9) + 13/3 - 36*I/5
x*(-37/7 - 36*I/7) + 33/5 - 23*I/3 = x*(-19/4 - 19*I/3) - 16/5 - 21*I/4
x*(49/8 + 37*I/9) - 19/2 - 10*I = x*(36/5 - 4*I) + 10 + 2*I/3
x*(27/2 - 3*I/2) - 5/3 - 42*I/5 = x*(-37/5 - 47*I/8) + 7 - 12*I
(-22*I/9)*x + 39/5 + 37*I/6 = x*(4 + 38*I/7) + 11 - 8*I/9
x*(-36/5 - 26*I) - 7 - 4*I/3 = x*(-5/9 + 23*I/4) + 17/9 - 12*I
x*(-45/4 + 7*I/8) + 41/2 + 13*I = x*(-1 - 23*I/3) + 21/5 + 4*I/7
x*(-9 - 10*I) - 16/3 + 6*I/7 = x*(9 + 5*I/7) - 16/5 + 4*I/9
x*(-1 + 45*I/2) - 36 + 29*I/7 = x*(-2 - 33*I/2) + 39/8 - 35*I/4
x*(-15 - 5*I/9) - 23/5 - 32*I = x*(43/5 - 16*I) - 29 + 15*I/2
x*(13 + 19*I/2) - 3/2 + 19*I/9 = x*(-41/6 + 39*I/4) - 27/7 - 2*I
x*(12/7 - 39*I/7) - 43/6 + 41*I/5 = x*(-13/8 + 41*I) - 17/5 - 13*I/3
x*(-43/5 - 43*I/8) - 4/3 - 6*I/5 = x*(-41/8 + 5*I) + 16/3 - 10*I
x*(-11/2 + 8*I/9) - 15/8 - 48*I = x*(4 - 14*I) + 26 - I/7
x*(-34/3 - 45*I/8) + 9*I/2 = x*(42 - 5*I/3) - 22/7 - 13*I/2
x*(-46/9 + I) - 29 + 29*I/5 = x*(41/6 + 22*I/5) - 5/6 - 7*I/8
x*(-4/3 - 25*I/8) + 14/5 - 20*I = x*(2 + 7*I) + 1 + 10*I
x*(2/9 + 23*I/9) + 1 - 11*I = x*(5 - 41*I/4) + 11/2 + 39*I/2
x*(3 + 13*I/4) - 7/5 - 21*I = x*(-29/3 - 19*I/4) - 48 + 5*I
x*(-9/5 - 45*I/2) + 33/4 - 5*I/8 = x*(-11/3 - I/4) + 3 + 14*I
x*(5/3 + 12*I) - 41/5 + 7*I = x*(9/4 + 24*I/7) - 7 - 15*I/4
x*(-19/4 - 4*I) - 47/7 + 7*I/9 = x*(-6/7 + 11*I/2) - 4/3 - 37*I/3
x*(-7/2 - 13*I/5) - 25/3 - 4*I/3 = x*(-2/7 + 29*I/4) + 10 + 21*I/4
x*(7 + 25*I/7) - 9/7 - 16*I/5 = x*(-2 + I/4) + 31/9 - 9*I/8
x*(-1/3 - 11*I/8) + 17/2 - 5*I/9 = x*(16/3 + 39*I/2) + 25/2 + 45*I
x*(22 - 31*I) - 16 - 7*I = x*(17/3 - 47*I/3) - 1/2 - 7*I/2
x*(3/2 - 22*I) - 11 + 3*I = x*(-21/2 - 18*I/5) - 5/2 + 32*I
x*(-5/7 + 22*I/9) - 31/4 - 47*I/3 = x*(-1 - 19*I/5) - 19/3 - 5*I
x*(43/4 - 3*I) - 7 + 46*I/3 = x*(9/2 - 30*I) - 43/3 - 5*I
x*(6 - 4*I) - 22/5 + 9*I/4 = x*(6 - 13*I/4) + 34/9 - 29*I/3
x*(15 - 8*I) - 39/8 - 2*I = x*(-29/3 - 15*I/8) - 12 - 47*I/9
x*(44/7 - 10*I/3) - 1/2 + 11*I = x*(-48/5 - 17*I) - 12 - I/2
x*(-10 - 27*I/5) + 11/6 + 26*I = x*(46 - I/3) + 30 - 2*I/5
x*(9 - 17*I/5) - 42 - 29*I/4 = x*(-15/2 - 7*I/4) - 48/5 - 18*I/7
x*(-47/8 - 2*I) + 18/5 + 6*I = x*(14 + 11*I/4) + 8 - 25*I/8
x*(47/8 + 21*I/5) + 3/4 - 3*I/8 = x*(38/3 - 22*I) + 48 + 16*I
x*(48 + 13*I/2) + 21 - 15*I = x*(-30 - 11*I/4) - 21 + 47*I/7
7*x - 20/7 + 7*I/2 = x*(4 - 21*I/4) + 29/8 + 17*I
x*(-5 - 49*I/9) + 3/5 - 4*I/3 = x*(14 + I) + 6/5 - 13*I/8
x*(-5 + 29*I/3) - 13 + 43*I/2 = x*(-14/3 + I/2) - 1 + 34*I/9
x*(-19/6 + 20*I) + 19/3 = x*(-6/5 - 28*I) + 8/9 - 19*I
x*(20 - 13*I/3) + 13/2 + 13*I/4 = x*(-5 - 23*I/4) - 45/2 + 39*I/8
x*(9/8 - 10*I/3) - 33/4 + 9*I/8 = x*(15/2 - 11*I) - 28/9 - I/2
x*(-48/5 + 41*I/4) + 1/3 - 18*I = x*(-26/7 + 17*I/4) - 2 - 19*I
x*(17 + 9*I/8) - 2/3 + 45*I/8 = x*(-18/5 - 3*I/5) - 46 + 3*I
x*(-6/7 - 29*I) + 6 + 49*I/9 = x*(21 + 4*I) + 47/7 - 9*I/4
x*(-16/3 + 47*I/3) - 2/7 + 32*I/7 = x*(-47/3 - 2*I/9) - 9/2 + 29*I/5
x*(28/3 - 13*I) - 7 + 41*I/7 = x*(-19/6 - 7*I/4) + 26/5 + 18*I/7
x*(-11/9 + 22*I/9) + 49/3 + 47*I/7 = x*(29/5 + 18*I/5) - 10/7 - 27*I/8
x*(-6 - 14*I) + 22/9 - 33*I/8 = x*(-18 + 29*I/9) - 41 - 47*I/3
x*(25/3 - 6*I) + 21/8 + 7*I/3 = x*(-2 + 23*I) + 34/5 + 19*I/4
x*(4 - 3*I/8) + 16/3 + 35*I/6 = x*(27 - 13*I/2) - 11/3 + 19*I/4
x*(-1/2 + 13*I/8) + 31/9 - 19*I = x*(-13/3 - 38*I/9) - 11 - 25*I/3
x*(-16/3 + 13*I/8) + 5/2 - 22*I/7 = x*(7/2 - 23*I/7) - 9 + 28*I/3
x*(-32/7 - 39*I) + 31/3 + 47*I/4 = x*(7/3 - 13*I/6) - 21/2 + 29*I/3
x*(1 - 37*I/4) - 49/2 - 12*I/7 = x*(24 + 13*I/9) + 35/2 + 31*I
x*(7 - 18*I/7) - 4/7 + 22*I = x*(-47/3 - 8*I/3) + 49/6 + 31*I/2
x*(20/3 + 10*I) + 6 - 33*I/5 = x*(-11 - 13*I/4) - 7 - 5*I/8
x*(-31 - 12*I) + 4/9 + 19*I/6 = x*(-5 - 45*I/4) + 17/3 - 2*I/3
x*(8 - 27*I/4) + 4 - 13*I = x*(3 + 39*I/5) - 37/8 - 17*I
x*(48/7 - I/4) + 21/4 - 41*I/6 = x*(9 - 10*I) - 3 - 4*I/3
x*(-11/2 + 7*I) - 43 - 25*I/7 = x*(8 - 11*I/2) + 5/3 + 4*I
x*(37/6 - 44*I/7) - 46 - 11*I = x*(13/4 - 2*I) + 2/5 + 11*I/2
x*(23/2 + 10*I) - 10/3 + 9*I = x*(-25/7 + 39*I) - 43/3 - 36*I
x*(1/3 + 9*I) - 18/5 - 5*I/2 = x*(10/3 - 15*I/4) - 1/3 + 41*I/8
x*(-27 - 49*I/2) + 7/9 + 47*I/9 = x*(10/3 - 17*I/3) - 23/4 - 5*I
x*(14/3 - 7*I/2) + 8 - 47*I = x*(1 - 12*I) + 49/2 + 19*I/7
x*(30 - 2*I/7) + 26 - I = x*(-38/9 - 16*I/7) + 10/3 + 17*I
x*(-1 - 33*I) + 13/9 - 3*I = x*(8/3 - 12*I) + 21/4 + 31*I/8
x*(7 - 7*I) + 25/8 - 31*I = x*(-39/8 - 10*I) - 2 - 50*I/7
x*(-8/3 + 13*I/5) - 1 = x*(6/5 - 13*I/9) + 13/2 + 18*I
x*(49/5 - 4*I/9) + 19/4 + 6*I/7 = x*(5 + 23*I/4) - 1/4 - 7*I/8
x*(-23/2 - 49*I/8) - 41/9 + 38*I/9 = x*(22/3 - 3*I) + 37/9 + 35*I
x*(38/3 - 45*I/2) + 33 + 10*I = x*(-8 + 23*I) + 40/9 - 6*I
x*(17/3 + 7*I/5) - 47/6 + 37*I/6 = x*(-16/3 + 29*I/8) - 8 - 9*I
x*(-1 + 25*I/9) + 5 + 12*I/5 = x*(-8/3 - 41*I/5) - 10 - 17*I/3
x*(-14/9 + 4*I) - 8/3 + 23*I/3 = x*(22/7 + I/4) - 23/2 + 42*I
x*(17/7 + 15*I/2) - 29/4 + 11*I/2 = x*(7 + 46*I/3) - 23/9 - 45*I/8
x*(17/9 + 47*I/2) + 1/4 + 45*I/8 = x*(42/5 - 18*I) - 5/2 + I/6
x*(4/3 + 33*I/5) - 5/2 - 49*I/2 = x*(41/5 + 5*I/7) - 19/2 - I
x*(-45/8 - 27*I/8) + 1 + 3*I/7 = x*(17/9 - 5*I/6) - 28 - 2*I
x*(-3 - 7*I/3) - 2/3 - 21*I/2 = x*(16 - 42*I) + 5 - 21*I/8
x*(3/2 + 4*I) + 3/4 - 11*I/2 = x*(47/2 - 9*I) - 16 + 5*I/4
x*(8/3 - 5*I) + 43/5 + 10*I = x*(-5/8 - I) - 49/5 + 31*I/8
x*(-6 + 14*I/3) + 40/7 + 36*I/7 = x*(11 + 5*I) + 17 - 17*I
x*(-27 + 14*I/3) + 33/7 - 13*I/5 = x*(37/9 + 43*I) + 13/4 - 9*I
x*(-13/6 - 46*I/5) - 43 - 2*I/5 = x*(6/5 - 2*I) - 13/8 + 4*I/3
x*(-6 - 37*I/6) + 7 - 40*I/7 = x*(-2 - 43*I/2) - 1/2 + 38*I/9
x*(-5 - 24*I) + 13/2 - 6*I/5 = x*(-2/7 + 7*I/2) + 1/2 + 46*I
x*(11/2 + 35*I/8) - 6 + 46*I/9 = x*(-7/2 + 3*I) + 8/3 - 16*I/3
x*(4/9 + 24*I/7) + 14 - 13*I/5 = x*(7/2 + 6*I) + 27/5 - 11*I/2
x*(-7/4 + 19*I/4) + 12 + 7*I/4 = x*(23/7 - 31*I) - 28 + I/4
x*(-23/6 - I/2) - 21 - 2*I = x*(11 - 15*I/7) + 17 - 27*I/7
x*(11 + 34*I) + 7/2 - I/2 = x*(20 - 16*I/5) - 1/6 + 24*I/7
x*(-21 + 3*I) + 25/3 - 37*I/2 = x*(49/6 - 44*I) - 45 - 8*I/5
x*(-11/7 + I/3) + 37/3 - 21*I/2 = x*(39/4 + 31*I/8) + 33/5 + 32*I/5
x*(-5/4 - 27*I) + 35/4 + 35*I = x*(5/7 + 3*I) - 4 - 45*I/2
x*(-24 + 16*I/3) + 18/5 + I/4 = x*(22/5 - 8*I/3) + 5/2 - 37*I/5
x*(-42/5 + 6*I) + 43/5 + 4*I/5 = x*(-8/7 - 32*I/9) + 7 + 13*I/3
x*(8/5 + 16*I/3) + 43/7 + 38*I/3 = (-15*I/2)*x + 8/3 - 19*I
x*(7/5 + 2*I) + 10/3 + 7*I/2 = x*(41/9 - 35*I/3) + 8/3 - 26*I
x*(33/2 - 20*I/9) - 27/8 - 4*I = x*(-7/3 + 38*I/9) - 47 + 4*I
x*(41/6 - 9*I) + 17 - 16*I = x*(15/2 - 29*I/8) - 5 + 22*I
x*(-1 - 23*I/8) - 46 + 3*I/2 = x*(-43/6 - 7*I) + 35/9 + 38*I/9
x*(-13 - 2*I) - 21/8 - I/8 = x*(-33/2 + 34*I/7) + 10/7 + 7*I/6
x*(-29/5 + 28*I/9) + 10 - 33*I/5 = x*(-5/2 - 33*I/5) - 41/9 - 47*I/7
x*(31 + 25*I/4) + 9/4 + 10*I/3 = x*(7 + 5*I/6) + 29/9 - 49*I/5
x*(7 - 2*I) - 19 + 47*I/3 = x*(-13/7 + 13*I/2) - 21 - I/8
x*(-21/2 + 4*I/3) + 45/4 - 5*I/3 = x*(-19 + 13*I/3) - 15 + 37*I/7
x*(-19/6 + 23*I/3) + 19/3 + 44*I = x*(-47/9 - I) + 14/9 - 3*I
x*(-49/8 + 25*I/7) - 22/3 - 36*I/7 = x*(-8 - 4*I) - 10 - 4*I
x*(11/2 - I/2) + 13/2 - 8*I = x*(9 + 46*I/5) - 3 + 42*I/5
x*(-29 + 27*I/5) + 14/9 - 2*I/5 = x*(41/4 + 28*I/3) - 15/8 + 26*I/3
x*(-26/9 - 6*I) - 41/9 + 44*I = (39*I/5)*x + 7/3 + 11*I/3
x*(35 - 6*I) - 35/6 - 5*I/8 = x*(48/5 - 18*I/5) - 49 + 24*I/5
x*(-46/9 + 41*I/6) + 46/3 + 19*I = (5*I)*x + 1/8 + 7*I/8
x*(29/6 + 7*I) - 29/9 + 31*I/6 = x*(-43/9 - 19*I/4) - 21/5 + 11*I/6
x*(-48/7 + 3*I) + 23 + I/3 = x*(1/2 - 13*I) + 12/7 - 5*I
x*(-38/9 - 31*I/4) - 6 + 23*I/6 = x*(-38/9 + 23*I) + 19/6 - 28*I
x*(-5 + 41*I/4) - 40/3 + 14*I/3 = x*(-1/2 - 11*I) + 4 - 13*I/2
x*(-1 - 7*I) + 16 - 3*I = x*(-21/2 - 33*I/7) - 14/3 - 33*I/5
x*(17/2 + 8*I/5) + 17 + 47*I/2 = x*(1 + 34*I/3) - 13 + 7*I/9
x*(-28/9 - 3*I) - 23/4 + 17*I/4 = x*(19/4 - 11*I/2) - 2 + 42*I/5
x*(-15/2 - 17*I/3) + 8 - 38*I/7 = x*(-4 + 7*I) + 22 + 31*I/9
x*(-2 + 23*I/9) + 7 - 29*I/3 = x*(21/2 + 29*I/3) - 3/8 + 6*I/7
x*(-25/6 - 33*I/7) + 7 + 28*I/5 = x*(19/7 + 31*I) - 7 + 26*I/7
x*(43/8 + 27*I/4) + 47/2 - 23*I/8 = x*(37/3 + 43*I/9) - 21 - 3*I/2
x*(27 - 21*I/8) - 26/9 + 19*I/7 = x*(43/2 - 22*I/5) - 21/2 + 4*I
x*(-50/9 - 16*I/5) + 16/3 + 11*I = x*(-1 + 44*I/3) - 2/5 - 46*I/7
x*(19/8 + 29*I/9) - 45/8 - 29*I/6 = x*(29/2 - 43*I/4) - 10/3 + 23*I/6
x*(-29/4 + 38*I/9) + 25/2 - 4*I/3 = x*(-31/6 + 32*I/5) + 31/4 - 31*I/3
x*(-13/2 + 35*I/6) - 2/9 + I/2 = x*(7 + 6*I) - 5/3 - 4*I/7
x*(49/6 + 7*I/2) - 43/3 - 17*I/9 = x*(5 - 35*I/4) - 43 - 10*I
x*(-3 + 34*I/3) - 1 + I = x*(6 + 2*I) - 26/3 - 26*I
x*(-34 - 13*I/2) + 17/4 + 39*I = x*(48/5 + 33*I/2) - 1 + 38*I/7
x*(-9 - 12*I/7) + 7/2 + 4*I/3 = x*(4 + 23*I/9) - 43/7 - 22*I/3
x*(5/4 - 18*I) - 35/4 - I/2 = x*(-36/7 + 11*I/3) + 4 - 11*I/2
x*(-4/9 - 15*I/7) + 19/6 + 20*I/3 = x*(13/5 + 47*I/6) - 3/4 + 8*I
x*(-7 + 41*I/9) - 31/8 - 41*I = x*(28/3 - 41*I/4) + 13/8 - 35*I/8
x*(-3/4 - 6*I) + 20 - 5*I/7 = x*(-46/7 - I/7) + 17/3 - 23*I/7
x*(-33/4 - 29*I/6) - 39/2 - 48*I/7 = x*(43/7 + 13*I/5) - 4 + 16*I
x*(-7 - 19*I/4) - 40/9 - 5*I = x*(-39/2 - I/2) + 5/3 + I/3
x*(-45/2 + 15*I/2) - 47/5 + I/2 = x*(-3 - 11*I/3) - 47/5 + 10*I/7
x*(19/8 + 16*I/3) - 11/5 - 10*I = x*(-37/2 - 3*I) - 23/9 - 43*I/5
x*(1/2 - 18*I) - 22/3 - 5*I/2 = x*(-5/4 - 35*I/6) + 3 + 41*I
x*(-43/4 + 5*I) - 1 - 5*I/8 = x*(-8/3 + 23*I/9) - 18/7 - 26*I/9
x*(14/3 - 17*I/4) - 48 - 14*I = x*(-16/7 + 11*I/3) - 45/4 + 43*I/3
x*(34 - 2*I) - 1/8 + 5*I/7 = x*(-7 + 40*I/3) + 4/7 - 7*I/5
x*(-13/3 - 19*I/2) + 33 + 18*I = x*(-20 - 12*I/5) - 23 + 10*I
x*(-40/7 + 46*I/9) + 1/3 + 24*I/7 = x*(39 + 27*I/5) + 4 - 44*I/5
x*(16/5 + 4*I) - 3/8 + 29*I/3 = x*(24/7 - 32*I/3) + 47/9 - 7*I/5
x*(46/5 - 27*I/8) + 8/3 - 27*I/8 = x*(1 - 15*I/4) + 7/2 - 5*I
x*(-16/3 + 41*I/5) - 44 + 41*I/9 = x*(-7 + 25*I/2) - 3/8 + 49*I/2
x*(-12 + 11*I/2) + 9/2 + 3*I = x*(14 - 40*I/7) + 3 + 36*I/7
x*(-1/4 + 2*I/3) - 1 - 27*I/5 = x*(-1 - 4*I) - 20/9 - 19*I/7
x*(-7/2 - 17*I/4) + 37/3 - 9*I = x*(-21/8 + 13*I) - 31/2 - 41*I/8
x*(19/7 + 8*I) - 45/7 - 3*I = x*(33/8 - 36*I) - 40*I/9
x*(49 + 19*I/4) + 5 - 41*I/8 = x*(5/2 + 49*I/3) - 7 + 43*I/4
x*(17/4 - 28*I/9) - 3/2 - 45*I/4 = x*(23/5 + 29*I/6) - 41/7 - 35*I/4
x*(11/4 + 13*I/2) - 42/5 - 48*I/7 = x*(-11 + 12*I/5) - 38 - 10*I
x*(-11/3 + 38*I/3) + 15/4 + I/2 = x*(34/9 + I/2) + 32/7 - 22*I/3
x*(-22/5 - 18*I/7) + 37/5 + 3*I = x*(21/5 + I/2) - 46/3 - 2*I
x*(1 + 26*I/3) + 43/2 + 42*I/5 = x*(-19/2 + 21*I/4) - 21 - 11*I/4
x*(6 - 9*I) + 4 - 21*I/4 = x*(22/3 + 4*I) + 23/9 + 6*I
x*(-49/5 - 13*I/4) + 9/2 - 15*I = x*(-13/2 + 7*I/5) - 5 + 19*I/8
x*(-13/6 - 19*I) - 13/3 + 10*I/9 = x*(19/3 + 39*I) + 1/2 + 17*I/6
x*(3 - 29*I/7) + 29/3 - 5*I = x*(-11/3 - 31*I) + 10 - 33*I
x*(20/9 + 11*I/9) + 23/4 + 19*I/8 = x*(22/3 + 41*I/4) - 11/8 + 45*I/8
x*(-7 + 5*I) + 29/7 - 14*I/3 = x*(-31/4 - 21*I/4) - 2 + 20*I/3
x*(38/7 - 2*I) + 31/4 - 28*I/5 = x*(26/3 - 26*I) + 5/8 - 15*I/4
x*(41/9 + 7*I/3) - 41/4 + 34*I/9 = x*(34/3 - 11*I/3) + 23/3 + 2*I
x*(3 - 5*I/2) - 25/2 - 43*I/3 = x*(35/4 - 5*I) - 50/3 + 42*I
x*(1 + 43*I/4) + 11/6 - 35*I/6 = x*(-45/7 + 9*I) + 11/3 - 27*I/8
x*(16/5 - 11*I/3) - 24 + 20*I = x*(-43/2 + 41*I/6) - 2/7 + 25*I/8
x*(-24 + 6*I) - 33/8 + 17*I/3 = x*(24 + 31*I) + 8/7 - 37*I/7
x*(-25/9 + 10*I) - 4 + 26*I/5 = x*(-29/2 + 8*I/3) - 2 + 5*I
x*(-23/8 + 34*I) + 27/8 + I/2 = x*(-37/6 - 47*I/5) - 40 + 35*I/8
x*(-41/2 - 19*I/2) + 16/5 + 6*I = x*(7/4 - 25*I) + 28/5 - 5*I
x*(1/2 - 37*I) - 2/9 - 38*I = x*(29/5 + 17*I/4) + 2 + I
x*(47/7 + I) + 5/3 + 3*I = x*(-47/9 + 5*I/2) - 39 - 7*I
x*(4/9 + 17*I/2) + 7 - 29*I/3 = x*(-2/9 + 23*I/6) - 31/2 + 19*I/2
x*(1 + 45*I/4) - 37 - 13*I/2 = x*(7/2 + 21*I) + 49/5 - 26*I/7
x*(1/3 + 37*I/8) + 46/5 + 2*I = x*(-41/8 + 8*I) - 4 + 35*I/8
x*(20/3 + 11*I/4) - 47 - 29*I = x*(35/3 - 7*I/3) + 13 - 10*I/9
x*(-28/9 + 43*I/4) - 8/9 - 5*I = x*(-27/2 - 16*I) + 2 - 14*I/3
x*(19/4 + 44*I/3) - 35/8 + 45*I/7 = x*(11 + 38*I/3) + 30 - 9*I/8
x*(43/5 - 21*I/8) + 7 + 20*I/9 = x*(2/3 - 10*I) + 35/6 + 15*I
x*(45 + 26*I/9) + 13/2 + I/8 = x*(-3 - 16*I/5) - 49/4 - 13*I/6
x*(37/3 - 7*I) - 3/5 - 3*I = x*(2 - 2*I) + 41/7 - 29*I/2
x*(-16 + 40*I/9) + 29/7 - 3*I/2 = x*(38/7 + 25*I/3) + 26 - 50*I/3
x*(-9 + 4*I/3) - 29/2 - 9*I/2 = x*(17/3 - 44*I/3) + 47/4 - 3*I
x*(-49/2 + 15*I/2) + 7 + 16*I/3 = x*(1 + 35*I/6) - 8/5 + 39*I
x*(-16/3 - 44*I/5) - 13 + 44*I/7 = x*(-4 - I/3) - 42 + 38*I/5
x*(33/5 - 25*I/7) - 8/3 + 6*I = x*(4 + 49*I/6) - 16/3 - 43*I/6
x*(-3/5 + 11*I/8) - 17/3 + I = x*(18/5 - 14*I) + 5 + 19*I/6
x*(9 + 33*I) - 22/7 + 11*I/3 = x*(-15/7 + 49*I/9) - 46/5
x*(-5/6 + 29*I/8) - 22/3 - 35*I/9 = x*(-28/9 + 31*I/7) - 3 + 21*I/2
x*(1/7 - 40*I/3) + 7/2 - 44*I = (46*I/5)*x - 47/4 - 40*I
x*(19/3 + 13*I/4) - 10/9 - 4*I/3 = x*(-25/6 - 25*I/4) + 10 + 29*I/7
x*(-5 - 4*I/7) + 12/5 - 13*I = x*(-26/3 - 15*I/8) + 3 - 5*I/3
x*(-19/6 - 13*I/9) - 10 - 27*I/4 = (49*I/9)*x + 11*I/4
x*(3 - 15*I/2) + 7 - 5*I/3 = x*(28/5 - 13*I/3) - 6 + 15*I
x*(-43/6 + 35*I/3) + 48/5 - 2*I/3 = x*(40/7 - 23*I/3) - 3/4 + 16*I/3
x*(7/9 + 12*I) + 32/5 - 50*I = x*(6 + 49*I/5) + 5/3 - 26*I/7
x*(46/7 + 2*I) - 7/4 = x*(-11/2 - 11*I/3) + 20 - 4*I
x*(2/3 + 19*I/2) + 5/4 - 8*I/9 = x*(17/5 - 41*I/9) - 3/2 - 13*I/3
x*(-49/8 - 4*I) - 36 - 9*I/2 = x*(-42/5 - 15*I/2) - 8/3 + 9*I
x*(-1/4 + 28*I) + 9 + I = x*(-11/7 - 41*I/6) - 29/6 - 17*I/3
x*(49/8 - 9*I) - 4 - 11*I/9 = x*(19/4 - 29*I/5) + 9/2 - 2*I
x*(-5/7 + 47*I/2) - 6 - 15*I/2 = x*(-29/9 - 11*I) + 11 - 32*I/9
x*(1/2 + 24*I/7) - 5/8 - 22*I/9 = x*(19 + 17*I) + 43/4 + 15*I
x*(15/2 + 5*I/2) + 4/3 - 27*I/4 = x*(7 - 29*I/8) - 17/4 + I/2
x*(-25/3 + 26*I/3) - 47 - 46*I/9 = x*(31/3 - 49*I/6) - 21/4 + 14*I/5
x*(-15 + 7*I/4) + 29/4 - 49*I/5 = x*(16 + 11*I/3) + 44 - 20*I/9
x*(46 + 41*I/2) + 41/9 + 22*I/7 = x*(31/2 - 36*I/5) - 5 - 10*I
x*(-29/8 - 37*I) - 29/7 - 7*I/3 = x*(22/7 + 26*I/5) - 16/9 - 34*I/5
x*(7/2 + 4*I) - 34/9 + 34*I/7 = x*(-5 - 32*I/3) + 33/5 + 16*I/3
x*(44/3 - 40*I/3) - 9 + 29*I/6 = x*(-37/9 - 13*I) - 8/5 + 8*I/3
x*(7/4 + 29*I/5) - 39 - 5*I = x*(-1/7 - 39*I/7) + 5/9 + 11*I/2
x*(13 + 10*I) + 11 - 11*I/4 = x*(-38 - 49*I/2) - 31/4 + I
x*(6 - I/2) + 9 + 29*I/8 = x*(13/2 - 6*I) - 1 + 6*I
x*(10/9 + 11*I/4) + 25/3 + I = x*(9/2 - 11*I/2) + 3/5 - 9*I/2
x*(-6 - 17*I/4) + 4/7 - 11*I = x*(7/2 + 5*I/3) - 11/4 - 43*I/5
x*(-19/9 + 38*I/3) + 25/4 - 38*I/5 = x*(-3 - 49*I/9) - 25/3 + 47*I/8
x*(-13/2 - 24*I/7) - 43/3 - 16*I = x*(-48 + 13*I/2) + 6 - I
x*(-23/2 - I) - 6 + 9*I/2 = x*(-23/2 - 15*I/2) - 5/3 + 16*I/9
x*(-5 - 39*I/2) - 1 + 9*I/5 = x*(-23/6 - 7*I/2) + 12 + 35*I/3
x*(-17 + 23*I/2) - 1 - 11*I/3 = x*(3 - 21*I/8) + 1/4 + 43*I/8
x*(43/4 - 9*I/5) + 11/4 + 9*I/4 = x*(49/8 - 23*I/7) + 37/8 - I
x*(26/5 + 9*I) - 19/6 - 7*I/2 = x*(-36/5 - 9*I/2) - 49/8 - 7*I/2
x*(-3/2 + 4*I) + 1/2 + 6*I/5 = x*(-13/8 - 19*I/2) - 34/5 - 4*I
x*(-4/9 + 45*I/4) + 22 - I/4 = x*(-19/5 - 43*I/2) + 41/3 - 17*I/3
x*(-1 + 8*I) - 28/5 + 17*I = x*(-20/3 + 23*I/3) + 4 + 4*I
x*(-10/3 - 5*I/6) - 6 + 29*I/6 = x*(5 - 27*I/4) - 22/3 + 10*I/3
x*(-16/3 + 34*I/9) + 47/3 + 23*I = x*(-19/5 + 3*I) + 15/2 - 15*I
x*(-12/7 - 10*I/7) - 21/2 - 17*I/3 = x*(5/3 + 7*I) - 16 - 2*I/3
x*(1/3 - 19*I/6) - 5 - 33*I/4 = x*(18 - 4*I/3) - 44 - 6*I/5
x*(29/9 - 33*I/2) - 18 - I/9 = x*(5/2 + 12*I) - 19/4 - 9*I/7
x*(18/5 + 2*I/5) - 13 - I/2 = x*(25/6 - 21*I/4) + 25/3 - 3*I/2
x*(-1/7 - 16*I) + 8/5 - 4*I = x*(6 - 9*I/2) - 22 + 11*I
x*(-1 + 12*I) - 10 + 9*I/2 = x*(-42 + 43*I/3) + 7/3 - 7*I/3
x*(-50/9 + 21*I/8) + 33/5 + 5*I/3 = x*(-5/3 + 32*I/5) - 37/4 - 13*I/2
x*(5/3 - 25*I/3) + 4 + 48*I/5 = x*(-1 - 5*I/3) + 20/7 - 13*I/9
x*(-44/9 + 47*I/5) + 31/5 - 22*I/7 = x*(3/2 - 28*I/5) - 19/8 - 45*I/8
-11*x/7 - 19/4 - 23*I/4 = x*(15/2 + 33*I/2) - 2 + 4*I/7
x*(-3 + 32*I/7) + 49/5 - 28*I/3 = x*(7/4 - 11*I/6) + 25/4 + 5*I
x*(-7/3 + 25*I/9) + 19/6 - 9*I/2 = x*(-14/3 - 4*I) + 40 - 28*I
x*(-5/9 - 2*I) - 33 + 32*I = x*(7/8 - 49*I/9) - 11/5 + 4*I/5
x*(-5/2 - 2*I) + 4/7 - 15*I/7 = x*(-35/4 + 13*I) - 4 - 7*I
x*(12 - 38*I/5) + 11/6 - 27*I = x*(-14/3 + 14*I) + 7 - 21*I/4
x*(27/7 - 4*I/3) + 18/7 + 23*I/7 = x*(29/8 - 19*I/2) - 21 + 25*I/7
x*(-17/2 - 45*I/2) + 25 - 29*I = x*(-11 - 15*I/4) - 43/9 - 41*I/5
x*(11/2 - 41*I/5) + 27/8 - 19*I/6 = x*(13/5 + 33*I/8) + 8 + I/4
x*(-3/4 - 14*I) - 32/7 + 29*I/9 = x*(29/2 - 2*I/3) + 13/9 + I
x*(-21/4 + 4*I/7) - 48/7 + 15*I/4 = 43*x/5 + 17/5 - 11*I/3
x*(-10 + 17*I/2) + 35/8 - 7*I = x*(34/9 - 6*I) - 8 + 6*I/5
x*(-33/2 - 22*I/7) - 9/2 + 23*I/5 = x*(27/8 - 3*I) + 44/9 - 12*I
x*(-17/7 - 12*I/5) + 44/3 + 3*I = x*(-2 - 17*I/4) + 39/5 + 9*I
x*(-1/4 + 13*I) + 11/2 - 25*I/3 = x*(-3 + 13*I/2) + 1 + 32*I/7
x*(11/2 - 8*I) - 5 - 43*I/9 = x*(7/2 - 21*I) - 19/3 + 5*I
x*(-11/7 + 14*I) - 4 - 13*I/7 = x*(38/7 + 21*I/8) + 19/9 - 2*I
x*(-2/9 + 8*I) - 3 + 5*I = -2*x - 26/7 - 12*I/7
x*(-38/9 + 29*I/6) + 41/3 + 27*I/8 = x*(5/4 + I/7) + 45 + 19*I
x*(7 - 13*I/4) - 50/7 - 41*I/9 = x*(33/4 + 48*I) - 43/9 - 30*I/7
x*(27/2 - 43*I/5) + 30 + 14*I = x*(-1/9 + 15*I/7) - 21 - 9*I
x*(-31/5 + I) + 13*I/3 = x*(22/3 + 15*I/4) + 37 - 23*I
x*(-5/4 + 10*I/7) - 5/2 + 2*I = x*(33 - 20*I/9) - 17/3 - 13*I/8
x*(-1 - 22*I/5) - 3 + 9*I/2 = x*(-22 - 24*I/7) - 41/3 + 9*I/4
x*(31/3 - 45*I/7) + 35 + 3*I = x*(13/7 + 17*I/2) - 18/5 - 5*I/4
x*(21/5 + 2*I) - 41/4 - 11*I/4 = x*(6 + 7*I/5) - 1/5 - 5*I/3
x*(-38/7 + 9*I/5) + 34/5 + 43*I = x*(15 - 47*I/6) + 1/2 + 43*I/7
x*(-11/3 - 24*I/7) - 4 + 39*I/4 = x*(28/9 + 7*I) + 4/3 - 4*I/7
x*(-3 - 13*I/3) - 6/7 - 17*I/2 = x*(21/2 - 6*I) + 26/9 - 5*I/2
x*(14 + 7*I/2) + 33/5 + 17*I = x*(-2 - 47*I/5) + 16 + 32*I/7
x*(6 - 34*I/5) + 13/6 - 35*I/9 = x*(36 - 11*I) - 1/8 - 23*I/2
x*(-6 + 30*I/7) + 47/3 + 7*I = x*(26 + 31*I/9) - 8/5 - 11*I
x*(-2 - 7*I) - 13/3 - 4*I/7 = x*(3/4 + 49*I/3) + 33/5 + 6*I
x*(14/3 + 4*I/3) - 31 + 33*I/7 = x*(21/2 - 43*I/8) - 43/7 + 23*I
x*(5/7 - 19*I/5) - 41/5 - 37*I = x*(8 + 27*I/8) + 5/8 - 40*I/3
x*(41/9 + 16*I/9) + 8/3 + 32*I/7 = x*(17/3 + 19*I/4) - 12 - 22*I/5
x*(-19/3 + 11*I/3) - 11/7 + 47*I = x*(-14/5 + 4*I/9) - 27/2 - 11*I
x*(-2 + 34*I/9) + 20/3 + 10*I = x*(-34/3 + 45*I/2) - 3/2 - 18*I
x*(-6 + 4*I) - 43/3 + 27*I = x*(-37/8 - 5*I) - 40 + 19*I/2
x*(18 + 18*I/5) - 13/5 + 15*I = x*(-3 - 19*I/2) + 45/8 - I/2
x*(19/3 - 41*I/6) + 9/2 + 45*I = x*(7 + 5*I/8) + 1 - 35*I
x*(-47/4 - 5*I/7) + 39 - I/3 = x*(5/2 - 36*I) + 1/7 - 27*I/2
x*(-11 - I) - 11 - 6*I = x*(-16/3 - 33*I) - 2 - 45*I/4
x*(-8 + 14*I/3) - 38/9 + 17*I/3 = x*(44/5 + I/3) - 18/5 - 12*I
x*(4 - 2*I) + 18/5 - 33*I/2 = x*(2 - 7*I/8) - 3/2 - 11*I
x*(-43/9 + 6*I) - 9/8 + 44*I/5 = x*(47/9 - 29*I/6) - 38 + 15*I/4
x*(-4/5 + 14*I/3) - 39/5 + 30*I/7 = x*(20/3 - 22*I) - 26/9 + 21*I/4
x*(-4 + 2*I) - 16/9 + 45*I = x*(-41/7 + 11*I/5) + 11/3 - 8*I
x*(2/3 + 4*I) + 3/2 - 5*I = x*(11/2 - 10*I) + 6 + I/6
x*(7/3 - 11*I/9) + 5/3 + 41*I/5 = x*(-14/5 + 5*I/9) + 27 - 13*I/7
x*(19/4 - 49*I/6) - 26/9 - 49*I/6 = -41/2 - 2*I
x*(16/7 - 25*I/3) - 9/4 - 31*I/6 = x*(2 + 2*I) - 43/3 + 11*I
(-48*I)*x - 13/4 + 27*I/7 = x*(9/2 - 20*I) - 47/5 - 23*I/3
x*(-6 - 37*I/9) + 11/4 + 45*I = x*(25 - 10*I/7) + 39/4 - I/4
x*(4 + 11*I/6) - 50/7 + 11*I/5 = x*(44/9 + 40*I) - 17 - 35*I/4
x*(25/9 + 5*I) + 9 - 17*I/9 = x*(2 + 2*I) - 22/3 - I/9
x*(-49/9 - 3*I) - 25 + 5*I = x*(23/4 - 29*I/9) - 10/3 - 2*I/3
x*(-21/2 - 49*I/4) - 11 - 43*I/6 = x*(-9/2 + 5*I/4) - 10/3 + 37*I/8
x*(4 + I) + 7 + 6*I = x*(17/8 + 13*I/9) - 40/9 - 11*I/4
x*(3 - 46*I/3) - 1 - 5*I = x*(-17/5 - 8*I/3) - 45*I/2
x*(-23/9 - 17*I/7) + 23/4 + 15*I/4 = x*(4 - 7*I/3) + 13/8 + 18*I/5
x - 2/5 - 47*I = x*(-35/9 - I) + 13/3 - 14*I/5
x*(-7/6 - 37*I/3) + 7/2 - 4*I = x*(-44/3 + 24*I) - 1 - 8*I/3
x*(14/9 - 4*I) - 14/5 - 2*I/3 = x*(-39 - 3*I/2) + 14/9 - 38*I/5
x*(-7/4 + 44*I/5) - 40 + 40*I/7 = x*(32/5 + 5*I/2) - 29/6 - 7*I/9
x*(-7/6 - 13*I/3) + 13 - 15*I/2 = x*(2 - 41*I/6) - 32/5 + I
x*(-32 - 47*I/2) + 31/9 - 5*I = x*(-1 - 30*I) - 35/4 + 4*I/3
x*(-49/8 + 11*I) - 13/2 + 38*I/7 = x*(-43/5 + 7*I/3) + 5/2 + 41*I/2
x*(-13/8 - 49*I/3) - 13/9 + 31*I/4 = x*(13/3 - 41*I/4) - 5/2 - 10*I
x*(7/2 - 42*I) + 4 - 5*I/2 = x*(8 + 4*I/3) - 31/4 - 17*I
x*(35/6 - 19*I/3) - 19/5 + 7*I/4 = x*(19/8 + 9*I/2) - 47/3 - 29*I/7
x*(-17/3 + 19*I/8) + 21/2 - 2*I/3 = x*(-5/2 + 4*I) + 19/9 + 34*I/7
x*(40/3 - 43*I/8) + 4/7 + 13*I/2 = x*(10/3 - 23*I/4) + 10/3 + 23*I/2
x*(41/3 + 15*I) + 47/5 - 4*I = x*(-37/8 + 43*I/4) + 12/5 + 25*I/8
x*(-9/7 + 32*I/3) - 3/2 + 20*I/3 = x*(34/5 + 5*I/4) - 1/3 - 16*I/5
x*(-47/3 - 7*I/9) - 20/3 + 7*I/8 = x*(3/5 - 24*I/5) - 2/9 - 13*I
x*(-1/3 - 35*I/3) - 5 + 43*I/4 = x*(-6 + 39*I/5) + 16/7 - 4*I/9
x*(-29 - 19*I/7) - 36/5 + 37*I = x*(27/5 - 43*I/5) + 1/2 - 20*I
x*(29/5 - 28*I/9) - 8 + 21*I/4 = x*(-33/2 + 29*I/5) + 21/2 - 17*I/7
x*(-3/8 + 9*I/2) + 6 + 45*I/4 = x*(1/5 - 19*I/8) + 7/2 + 46*I/7
(43*I/6)*x - 29/3 - 31*I/8 = x*(47/7 + 49*I/3) + 3 - 7*I/8
x*(-6 - 11*I/3) + 9 + 23*I = x*(-13/7 + I/4) - 13/4 + 27*I/8
x*(29/6 + 4*I/5) + 3/2 + 47*I/6 = x*(31/2 - 3*I) + 21/8 + 2*I
x*(-3/2 - 14*I/3) - 23/4 - 13*I/7 = x*(2/5 + 30*I) + 38/3 - 40*I/9
x*(-20 + 9*I/8) - 35 - 15*I/2 = x*(32/3 + 3*I/2) - 5/2 - 13*I/4
x*(-11/5 + 10*I/7) - 16/3 - 25*I/3 = x*(3/4 + 5*I/3) + 37/4
x*(-49/5 + 19*I) + 17/4 + 15*I/4 = x*(45/2 - 23*I/2) + 1/5 + 34*I
x*(-3 + 43*I/8) + 43/2 - 19*I/2 = x*(-10/7 + 5*I) + 13/6 + 6*I/5
x*(-41 - 43*I/2) - 25/3 - 40*I/7 = x*(23/2 + 8*I/5) + 8 + 32*I/3
x*(-8/7 - 11*I/2) - 7/3 - 16*I = x*(17/6 - 40*I/9) + 39/2 + 3*I/2
x*(26/3 + 17*I/3) - 46/9 = x*(10 + 41*I/7) - 11/2 - 23*I
x*(15 + 44*I/7) - 10 - I = x*(9 + 18*I) + 7/6 - 7*I/4
x*(14 + 11*I/4) - 9 + 10*I = x*(-8 + 15*I) - 33/5 + 44*I/5
x*(13/2 + 11*I/6) - 11/3 - 25*I/8 = x*(-25/2 + 49*I/3) + 1 + 30*I/7
x*(-4 + 40*I) + 6 + 4*I = x*(-16 + 31*I/2) + 37/8 + 26*I/5
x*(2 + 2*I) - 1/2 - I = x*(-8 - 15*I/7) + 9/8 - 45*I/2
x*(-41/8 - 3*I) + 5/8 - 17*I/6 = x*(32/7 + 26*I/3) - 35 - 34*I/7
x*(-7 - 15*I) - 26/3 + 9*I = x*(5/3 + 23*I/3) + 5 + 10*I/3
x*(-31/6 - 37*I/2) + 13/9 + 43*I = -14*x/3 + 5 - 35*I/8
x*(41 + 12*I/5) - 23/5 - 6*I/5 = x*(-46/3 - 39*I/2) + 45/2 + 2*I/3
x*(11/2 + 2*I/9) + 37/4 + 16*I/3 = x*(-3 + 17*I/6) - 7 - 13*I
x*(39/5 + 8*I/9) + 11/9 - 8*I/7 = x*(-36/7 + 3*I) + 5 + 13*I
x*(-41/2 - 2*I/5) + 8 + 23*I/9 = x*(-1/8 + 27*I/4) - 5 - 17*I/7
x*(22/3 + 6*I) + 11/2 - 29*I/7 = x*(-5/2 - 2*I) + 15 + 16*I/3
x*(-5/3 + 29*I/7) + 3/7 + 21*I/2 = x*(19/9 + 11*I/2) - 4*I
x*(47/3 - 6*I/5) + 5 - 19*I/9 = x*(-19/2 - 9*I/8) + 44/5 + 47*I/3
x*(39/7 + 23*I/5) - 15/7 - 23*I/3 = x*(-23/2 - 43*I/2) - 36/7 - 38*I
x*(-1 + I/7) - 39 - 32*I/5 = x*(14/3 + 45*I/4) + 21/8 + 9*I/4
x*(-16/7 - 11*I/2) + 2 + 37*I/3 = x*(-1/6 - 23*I/8) - 5/4 - 11*I
x*(-38/7 + 47*I/4) - 5/3 + 12*I = x*(47/2 + 27*I/8) + 18 - 31*I/8
x*(38/9 + 7*I/8) + 4 - 22*I = x*(-7/4 + 7*I) + 47/2 - 16*I/9
x*(-33/2 + 5*I) - 15/8 + 26*I/5 = x*(-20 + 2*I/9) + 17/3 + 5*I/2
x*(-41 - 23*I/5) + 16 + 10*I/9 = x*(-21 + 26*I/3) - 47 + 22*I
x*(-21/5 - I/2) + 40/9 - 3*I = x*(15/2 + 9*I) - 17 - 7*I
x*(29/3 + 27*I) - 18 - 25*I/7 = x*(13/2 + 41*I/9) - 11/9 + 4*I/3
x*(-6/7 + 43*I/9) + 2 + 35*I/9 = x*(9/4 + 9*I/4) + 25/3 - 40*I/7
x*(-8 + 43*I/4) - 11/3 - 10*I = x*(48/7 - I/2) - 1/2 - 3*I/4
x*(1 - 24*I) + 40/7 - 5*I/4 = x*(-11 + 6*I) - 34/9 - 17*I
x*(21 - 13*I/5) + 9 - 4*I = x*(-21/2 + I) + 7 + 38*I/3
x*(-20/9 - 21*I/4) - 40 - 3*I = x*(27/8 - 45*I) - 23/3 - 2*I
x*(-12 - 17*I/3) + 47/7 + 6*I = x*(-2 - 8*I) - 11 - 13*I/6
x*(-33/2 + 17*I/9) - 43/7 - 19*I/2 = x*(15/2 - 17*I/2) - 46 + 16*I/7
x*(-13/6 - 3*I) + 19/4 - 13*I = x*(41/2 + 15*I) + 15/2 + 11*I/4
x*(-29/4 + 5*I) + 26/9 - 17*I/3 = x*(30 - 5*I/4) + 16/3 + 34*I/5
x*(17/2 - 17*I/7) - 32/7 + 35*I/3 = 4*x/3 + 21 + 7*I/8
x*(-21/4 + 43*I/2) - 25/6 - 46*I/3 = x*(-5 + 16*I/3) + 23/2 - 18*I
x*(-9/5 - 16*I/7) - 13 - 34*I/7 = x*(-8 + 37*I/3) + 23/5 - 46*I/3
x*(-4/3 + 11*I/2) - 13 + 2*I = x*(35/8 + 5*I/3) + 48/7 + 13*I/6
x*(13/4 - 37*I/6) + 10 + 8*I = x*(43/6 - 42*I) - 27 - 2*I/3
x*(-41/2 - 17*I/2) + 4 + 6*I = x*(27/5 + 36*I/5) - 17/8 + 7*I/4
x*(-16/5 + 12*I) + 7 + 41*I/7 = x*(7/3 - 11*I) + 1/2 + 22*I/3
x*(-38/5 + 4*I/3) - 42 + 11*I = x*(20/9 + 25*I/7) + 5/7 - 29*I/4
x*(1 + 42*I) + 13/4 - 33*I/5 = x*(-17 - 23*I/8) - 38 - 9*I
x*(-3/4 + 5*I/3) + 37/8 - 7*I/2 = x*(26 + 41*I/6) - 15/8 + 6*I
x*(-2 - 43*I/2) - 15 - 7*I/3 = x*(-7/9 + 15*I/7) + 14 - 46*I/7
x*(-19/2 - 6*I) + 29/7 - 8*I/3 = x*(14/9 + I/7) + 1/5 + 49*I/8
x*(15/2 - 35*I/8) + 7/2 - 34*I/7 = x*(22/9 - 49*I/5) - 6 - 20*I/7
x*(-4/3 - 14*I/3) - 43/6 - 43*I/3 = x*(3 + 7*I/3) + 20 - 37*I/8
x*(21/2 + 17*I/4) + 13/2 + 19*I/3 = x*(23/2 + 9*I/8) - 46*I/7
x*(-1/2 + 17*I) - 9/2 - 11*I/3 = x*(5 + 11*I/9) - 41/2 + 25*I
x*(-5 - 20*I/9) - 21 + 32*I/9 = x*(-6/5 - 11*I/3) + 6 + 17*I/2
x*(-9/7 + 23*I/3) + 16/3 - 17*I/8 = x*(47/8 + 23*I/4) + 8/7 + 4*I/9
x*(-35/9 - 4*I) + 33/2 + 17*I/2 = (-4*I)*x + 17/4 + 35*I/8
x*(13/8 + 39*I/5) + 1 + 22*I/3 = x*(49/3 - 13*I/6) + 46/7 + 20*I/9
x*(41/8 - I/5) + 22/3 - 19*I = x*(-14 - 2*I) - 19/9 + 19*I/4
x*(-39/2 - 23*I/4) - 9/4 - 24*I/7 = x*(-26/3 - 2*I) - 21/5 + 3*I
x*(-34/9 + 13*I/2) - 25 - 18*I/5 = x*(15/4 - 25*I/6) + 4 - 17*I/8
x*(-17 + 4*I/7) - 43/6 + 2*I/9 = x*(2/3 + 46*I/9) - 1/8 + 4*I
40*x/3 + 43/4 - 39*I/7 = x*(-1/3 - 13*I) - 15 - 9*I/2
x*(-3/5 + 48*I/7) - 26/7 + 16*I = x*(47/7 - 13*I) - 31 - 23*I/9
x*(-21/2 - 5*I/6) - 35/9 - 17*I/8 = x*(17/4 + 17*I/7) + 17/3 + I
x*(-25/6 + 19*I/5) - 1/3 - 12*I = x*(38/5 + 25*I/7) - 44/5 - 17*I/7
x*(-41/5 + 49*I/6) - 41 - 3*I = x*(-9 + 32*I) - 19/3 + 46*I/5
x*(36 + 4*I) + 22/9 - 14*I/3 = x*(-35/4 - 13*I/2) - 11 + 7*I/5
x*(9 + 29*I/8) - 44/3 - I/2 = x*(-13 + 5*I) + 10/3 + 41*I/2
x*(47/4 - 47*I/8) - 40/7 + 25*I/6 = x*(13/4 + 14*I/9) - 4/7 - 7*I/9
x*(-43/6 + 37*I/3) - 6 + 32*I/9 = x*(36/7 - 9*I) - 3 + 29*I/4
x*(-50/7 - 5*I/3) - 7/5 + 26*I/3 = x*(-29/2 - 7*I/9) - 8/7
x*(2 + 19*I/5) - 1 - 14*I = x*(45/7 + 15*I/2) + 3 - 48*I
x*(4 - 41*I/6) + 16/5 - 13*I/7 = x*(38/9 - 23*I/3) + 20/3 - 49*I/6
x*(26/3 + 20*I) - 21/4 + 11*I/8 = x*(10 + 41*I) - 23/3 + 9*I/8
x*(-3 + 23*I) - 13/2 + 17*I/4 = x*(-44/7 - 50*I/3) - 46/5 - 7*I
x*(5 - 11*I/4) + 19/4 + 16*I/5 = x*(7 + 20*I/3) + 38 - 43*I/4
x*(-7/2 - 3*I) + 38 + 49*I/8 = x*(44/7 + 12*I) - 29/5 - 8*I
x*(22/7 + 7*I) - 5 - 21*I/4 = x*(-37/5 - 11*I/7) - 3/7 - I/6
x*(5/3 + 5*I) + 30 + 2*I/7 = x*(-2/3 - 41*I/5) + 36/5 + 34*I
x*(-43 - 15*I) - 11/2 + 11*I/6 = x*(-37/2 + 9*I) + 39/5 - 19*I/2
x*(47/6 - 45*I/8) + 12 + 35*I/4 = x*(31/5 - 48*I) + 2/9 - 39*I/4
x*(-45/8 - I/2) + 7 + 44*I/7 = x*(2/5 - 7*I/8) + 11/3 + 14*I
x*(13/4 - 25*I/9) + 9/2 + 6*I = x*(-39/8 + 11*I/6) + 7/2 + 16*I/3
x*(14 + 22*I/9) - 11/2 + I/2 = x*(-17/6 - 20*I/3) + 13 - 17*I
x*(-29/4 + 3*I) - 1/3 - 35*I/2 = x*(-17 - 46*I/5) - 11/2 - 5*I/6
x*(-39/7 - 4*I) - 19/2 + 13*I/2 = x*(8/7 - 16*I) - 38/7 + 33*I/5
x*(-10 + 43*I/3) + 24/7 - 30*I = x*(-31/5 + 23*I/2) + 24 - 3*I/4
x*(-49 + 44*I/5) + 12 + 5*I/4 = x*(15/4 + 17*I/4) - 37/4 + 31*I/4
x*(43/2 - 45*I/2) - 11 + 10*I/3 = x*(2/3 - 43*I/3) + 5/3 - I/6
x*(-31/2 + 43*I/5) + 28/3 - 6*I = x*(33/7 + 11*I/5) + 7/9 - 34*I/5
x*(-5 + 21*I/4) + 23 + 21*I/2 = x*(25/6 + 13*I/5) + 10 + 4*I/3
x*(4/3 + 16*I/7) + 13 - 7*I/5 = x*(-10/9 - 40*I/7) + 1/6 - 5*I
x*(14/5 + 37*I) + 7/9 - 29*I/3 = x*(-29/6 - I) - 22/7 + 15*I/2
x*(-5/9 + 4*I) + 49/6 + 9*I = x*(-1/8 - 3*I/4) + 49/3 + 7*I
x*(-34/7 + 11*I/3) + 5 + 4*I = x*(-9/2 - 3*I) - 5 - I/2
x*(48/5 + 37*I/5) + 41/7 - 47*I/3 = x*(47 - 45*I/2) + 40 - 17*I
x*(-29/5 - 5*I/4) - 13 + 6*I = x*(-4 + 32*I/5) + 4/7 + 41*I/7
x*(16/3 + 2*I) + 49/4 - 3*I/8 = x*(-25/4 + 6*I) - 43/9 - 47*I/9
x*(-35/6 - 26*I/9) - 8 - 49*I/9 = x*(27/7 + 34*I) - 25/2 - 39*I/5
x*(11/2 - 16*I) + 17 - 3*I = x*(26/9 - 10*I/7) + 38/9 - 50*I/9
x*(-9/4 - 11*I/5) - 3 + 35*I = x*(-19/7 - 9*I/2) + 41/7 + 27*I/4
x*(25/4 - 48*I) - 47/9 - 12*I/7 = x*(-1/9 + 46*I/9) - 26/3 + 5*I
x*(13/3 - 39*I/5) + 8/3 + 5*I/6 = x*(-15 + 34*I) + 41/5 + 14*I
x*(-1/9 - 3*I/8) + 4 - 25*I = x*(-31/7 + 13*I/2) - 21 + 29*I/7
x*(13/3 + 46*I/5) + 5/3 + 5*I = x*(16/9 + 7*I) + 35/2 - 29*I/2
x*(-41/5 - 24*I/5) + 5 - 7*I/2 = x*(-3/2 - 2*I) - 29/5 + 10*I/3
x*(-47/2 - 7*I/6) + 34/3 + 19*I/6 = x*(13/7 - 42*I/5) + 46/3 - 23*I
x*(22/9 + 12*I) + 3/7 - 11*I = x*(-15/2 - 43*I/8) + 25/7 - 2*I
x*(41/7 + 23*I) + 38 + 33*I/7 = x*(-9/2 - I) + 48 + 23*I/8
x*(8/3 + 6*I/7) + 11 + 19*I/7 = -27*x + 29/8 + 20*I
x*(-19 + 17*I/4) + 46/9 + 12*I = x*(46/9 - 19*I/3) + 7 + 8*I/5
8*x/3 - 11/7 - 13*I/7 = x*(2 + 4*I) - 5 - 25*I/2
x*(-1/5 + 25*I/6) - 11 + 26*I/5 = x*(11/2 + I/2) + 13/3 - I/8
x*(6 - 5*I/9) - 2 - 49*I = (32*I)*x + 23/4 - 13*I/2
x*(8 + 43*I/2) + 17/8 + I/4 = x*(-43/8 - 15*I/4) + 21/2 - I/2
x*(-9/7 + 2*I/3) - 6 + 23*I/6 = x*(41/2 + 11*I/5) - 32/5 - 12*I
x*(23/2 - 19*I/2) - 48/7 - 36*I = x*(21/4 + 3*I) - 14 - 19*I/2
x*(41/2 + 28*I/9) - 16 + 48*I = x*(25/4 - 7*I/2) - 21/2 + 36*I
x*(45 + 14*I/3) + 28 + 4*I/7 = x*(19/3 - 5*I/8) + 3 - 5*I/4
x*(-3/7 + 8*I) - 21 + 41*I/7 = x*(2/9 - 5*I/3) + 1/5 + 13*I/3
x*(29/9 + 41*I/2) - 39/8 - I/3 = x*(-32/5 - 2*I) - 7/6 + 12*I/7
x*(-34 - 37*I/2) + 49/5 + 3*I/7 = x*(-2/9 - 43*I/6) + 10 + 24*I/5
x*(43/5 + 7*I/3) + 6 - 28*I = x*(-19/5 + 13*I) + 47/6 - 21*I
x*(19/2 + 11*I/2) - 16/9 + 7*I = x*(-3/5 - 29*I/7) - 4 - 4*I
x*(10/3 + 29*I/9) + 23/3 - I/7 = x*(-38/5 + 8*I) - 15/8 + 38*I/3
x*(43 - 29*I/9) - 5/3 - 48*I/5 = x*(3/8 + 16*I) + 13/3 + 10*I
x*(9/5 - 6*I) - 1 - 28*I/3 = x*(22 + 22*I/9) - 13/2 - 5*I/9
x*(13/2 - 5*I/3) - 23/5 - 7*I/2 = x*(7/6 - 37*I/3) + 11/4 - 14*I/3
x*(-20/7 - 11*I/4) + 7/9 + 7*I/4 = x*(8 - 3*I) - 7 + 2*I/3
x*(-44/3 - 41*I/3) - 35/2 + 41*I/5 = x*(21/4 + 16*I) - 5/3 + 21*I
x*(-38/5 - 24*I) + 7/4 + 44*I/7 = x*(2/3 + 15*I/7) + 34/7 - 21*I/8
x*(-47 + 19*I) - 15/7 - 13*I/3 = x*(24/7 - 17*I/5) + 29/8 - 15*I
x*(45/2 + 11*I/2) + 29/9 + 8*I/5 = x*(-10 - 43*I/2) + 27 + 23*I/3
x*(5 + 25*I/7) - 5/8 - 48*I/7 = x*(37/2 - 34*I/7) + 13/8 + 14*I
x*(43/2 + 29*I/4) + 1/2 + 40*I = x*(44/9 + 4*I) + 42/5 - 17*I/3
x*(-34/3 + 10*I/3) + 45 - 14*I = x*(-21 - 47*I/4) + 7/3 - 50*I/7
x*(-13/4 + 39*I/5) - 7 - 24*I = x*(-7 - I/3) - 34/7 + 23*I/8
x*(45/2 - 43*I/2) - 28/3 + 10*I/7 = x*(14 - 9*I) + 5/2 - 41*I/2
x*(3/4 - 9*I) + 2 + 34*I/3 = x*(13/2 + 6*I) - 11 + 11*I/2
-13*x/9 - 3/4 + 13*I/9 = x*(-16 + 47*I) + 1/2 + 41*I/4
x*(39/8 + 5*I/2) - 13/3 + 11*I/3 = x*(-7/2 + 4*I/3) + 7/4 + 27*I/5
x*(-48/5 + 22*I) - 13/2 - 3*I/4 = x*(-29/4 - 4*I) + 8/3 - 9*I
x*(-6 + 8*I/3) + 26/9 + 48*I = x*(44/9 + 4*I/7) - 22/3 - 13*I/3
x*(-41/7 + 22*I) + 15/7 - 2*I/5 = x*(-50/7 - 40*I/7) - 38/9 + 13*I/9
x*(-3/7 + 11*I/4) - 5/6 + 6*I = x*(24 - 35*I) + 17/4 - 10*I
x*(30 - 12*I) + 47/7 - 47*I/4 = x*(-4 + 16*I) + 5 + 41*I/6
x*(49/6 - 13*I) - 5 - 7*I/4 = x*(10/3 + I/2) + 43 - 4*I
x*(-21/5 + 31*I/7) + 6 - 14*I = x*(9/7 - 15*I) - 47/2 + 10*I/7
x*(-32 - 3*I/4) - 35/4 - 8*I/7 = x*(-5/7 - 34*I) - 13 - 13*I
x*(-25/8 - 16*I/5) - 22 + 4*I/9 = x*(23/2 - 9*I) + 41 - 21*I/8
x*(-29 + 35*I/6) - 21/2 - 25*I/6 = x*(4 + 9*I) - 10 - 9*I/2
x*(-15/2 - 8*I/9) - 21 - 2*I = x*(-2/9 + I/4) + 35/3 + 42*I
x*(-19 - 12*I/5) - 17/2 + 37*I/7 = x*(3 + 25*I/7) - 29/8 + 21*I/2
x*(29/7 - 33*I/7) + 35/4 + 2*I = x*(8/3 - 28*I/5) + 35/9 + 5*I
x*(-47/2 + 11*I/5) + 47/6 + 3*I/4 = x*(15/7 + 37*I/3) + 3/5 + 22*I
x*(3/2 - 21*I) - 2/3 - 35*I/3 = x*(-6/5 + 12*I/7) + 13/6 + 8*I
x*(6 - 4*I/5) - 7/3 - 38*I/9 = x*(-3 - 25*I/8) + 41/7 + 47*I/8
x*(-11 + 2*I/3) - 37/6 + 38*I/9 = x*(-47/3 - 5*I/7) + 12/5 - 11*I/9
x*(47/6 - 17*I) - 14/3 + 25*I/2 = x*(-12 - 16*I) + 23/2 + 43*I
-40*x/3 - 7 - 25*I/2 = x*(29/8 + 4*I/3) - 41/7 + 46*I/3
x*(32/3 + 42*I) + 4 - 7*I/5 = x*(35/8 - 2*I) + 11/8 - 48*I
x*(37/9 + 7*I/4) - 7*I = x*(-18 - 5*I/3) - 17/8 + 7*I
x*(-19/4 + 3*I/2) + 31/3 + 23*I/2 = x*(-16/3 - 41*I/8) + 7 + 39*I/7
x*(26/9 - I/2) - 4/5 + 2*I = x*(4/3 + 6*I/7) + 48/7 + 3*I/2
-35*x/6 + 10 - 36*I/5 = x*(-2 + 25*I/7) + 37 - 37*I/6
x*(-38/9 + 41*I) - 4 + 9*I/2 = x*(-23/3 - 31*I/2) - 33/2 - 2*I
x*(-24/5 + 26*I/5) - 9 + 19*I/4 = x*(-14/3 + 23*I/5) - 36/7 - 32*I/3
x*(38/5 + 47*I/8) - 10 - 27*I/7 = x*(-2 + 10*I) + 16/9 - 20*I
x*(-8 - I/6) + 5 + 7*I/3 = x*(13/2 + 43*I/8) - 1 + 11*I
x*(-11/2 + 20*I) + 37/8 - 23*I/5 = x*(-23/5 + 15*I/7) + 22/3 + 5*I/6
x*(-5 - 47*I/3) + 5/9 + 41*I = x*(-15/2 - 13*I/6) - 2 - 49*I/5
x*(9/5 + 22*I) + 5/3 + 4*I = x*(13/2 + 13*I) - 2/3 + 27*I/5
x*(-37/3 + 9*I/2) + 14 + 6*I = x*(18 - 17*I/8) + 5/3 + 32*I/5
x*(11/5 - 3*I) + 13/5 + 49*I/3 = x*(-14/3 + 35*I/8) - 2 - 44*I/5
x*(25/8 - 37*I/3) + 2/3 - 17*I/4 = x*(19/4 + 42*I) + 22 - 47*I/3
x*(31/3 - 29*I) + 27 - 13*I/5 = x*(-2/3 + 3*I) + 3 + 27*I/8
x*(-41/3 - 30*I/7) + 3 + 9*I/2 = x*(-4/9 - 17*I/7) - 7/9 - 5*I/3
x*(-12/7 + 19*I) + 25/3 + 31*I/5 = x*(-13/3 - 31*I/5) + 43/4 - 19*I/4
x*(47/6 - 41*I/2) - 7/3 + 29*I/8 = x*(1 - 7*I) + 42/5 - 4*I/3
x*(3/2 + 36*I/5) + 11/6 + 48*I = x*(-31/5 + 16*I/9) - 22/5 + 31*I/3
x*(7 - 27*I/7) - 24/5 + 40*I/9 = -22*x/9 - 13/3 + 36*I/7
x*(-11/5 + 5*I) + 11/3 - 20*I = x*(3 - 9*I/4) - 12/5 - 16*I
(-23*I/3)*x + 34 = x*(11/2 + 3*I/7) + 19/2 - 14*I
x*(19/2 - 29*I/8) - 15/7 - 11*I/4 = x*(-31/5 + 5*I) + 5 + I/3
x*(23/7 - 47*I/6) + 3 - 25*I = x*(41/4 - 13*I/2) + 10/9 - 22*I
x*(44/5 - 38*I) + 3 - 7*I/3 = x*(21/4 - 24*I/7) + 20 + 8*I
x*(11/2 + 8*I/3) + 36 - 23*I = x*(17/4 - 7*I/4) + 44/5 - 37*I
x*(30/7 + 31*I/6) + 47/8 - 49*I/2 = x*(5 - 40*I) - 17/2 + 4*I/9
x*(12 + 41*I/2) - 49/8 - 7*I/2 = x*(-37/8 - 19*I/2) + 20 + 8*I
x*(-7 + 34*I/9) + 16 - 34*I/5 = x*(4/9 - 33*I/8) + 15 - 42*I/5
x*(3/4 - 2*I) - 13/2 - 4*I = x*(39/8 - 7*I/2) - 7 - 3*I
x*(17/9 + 2*I/9) - 21/4 - 4*I = x*(7/6 - 3*I/5) + 13/2 + 44*I/9
x*(-25/2 - 31*I/7) + 1 + 14*I/3 = x*(25/9 + 21*I/4) + 17/6 - 2*I
x*(19/5 - 13*I/7) - 31/7 - 49*I/3 = x*(-19/9 - 37*I/8) - 25/8 + 17*I/8
x*(-3 - 34*I/9) + 13/2 + 5*I/9 = x*(8/3 - 19*I) + 44 + 22*I/7
x*(-47 - 8*I/3) - 37/9 + 12*I = x*(-10/3 - 3*I/8) + 11/3 + 47*I/7
x*(9/5 - 5*I) - 9 - I = x*(-41 + 6*I) + 1/3 - 28*I/5
x*(36/7 - 36*I) + 30/7 - 43*I/8 = x*(5/2 + 22*I) - 5/2 + 41*I/7
x*(-39/8 - 9*I) - 49 - 4*I = x*(8 + 19*I/3) + 33/7 + 2*I
x*(-23 + 5*I/3) - 29/8 = x*(-33/2 - 13*I/3) - 38/5 - 16*I/5
x*(42/5 - 2*I) + 15 + 34*I/3 = x*(35/2 - 39*I/5) - 13/6 + 41*I/3
x*(21/2 + 32*I/7) + 6 + 39*I = x*(-5/3 - 11*I/2) - 4/3 - 24*I/5
x*(-24/5 + 13*I/2) - 23/8 + 11*I/2 = x*(-9/2 + 2*I) - 27/4 - 33*I/5
x*(17/8 - 34*I/5) + 22/5 + 31*I/5 = x*(13 + 21*I) - 11/9 + 21*I
x*(34/5 + 2*I) - 47/3 + 10*I/7 = x*(-9/7 + 19*I/4) - 35/6 + 11*I
x*(44/7 - 44*I) + 11/4 - 23*I = x*(-31/4 - 44*I) + 4 - 4*I
x*(3 - 33*I/5) + 17/8 - 5*I = x*(-39/4 + 17*I) + 5/3 + I
x*(-25/3 - 6*I) + 39 - 3*I = x*(-33/7 + 3*I/2) + 35 - 5*I
x*(-7 + 7*I/6) - 12/7 - 45*I/7 = x*(-16/3 + 9*I) + 20/9 + 19*I/9
x*(1/8 - 29*I/6) + 15/4 - 34*I/5 = x*(12 + 11*I/2) + 15/2 - 27*I
x*(-25/9 - 27*I/4) - 20 + 35*I = x*(20/9 - 38*I/3) + 32 - 33*I
x*(5 - 49*I/9) - 14 - 27*I = x*(17/2 - I/2) + 16/3 + 42*I
x*(-25/7 + 4*I) - 19/4 - 38*I/7 = x*(46/5 - 21*I/4) - 7/3 + I
x*(13/3 - 26*I) - 23/7 + 22*I/3 = x*(1/2 + 8*I/3) + 44/3 - 7*I/2
x*(-31/2 - 4*I) - 38/7 + 24*I/5 = x*(-38/3 + 13*I/5) + 23/3 - 9*I/4
x*(-2 + 15*I/7) - 29/4 + 37*I/6 = x*(19/3 - 40*I/3) - 7/2 - 2*I
x*(-43/3 - 37*I/8) + 7 + 43*I/8 = x*(-37/2 + 41*I/7) + 16 - 24*I/5
x*(-13/9 - 14*I) - 10 - 21*I = x*(38/9 - 2*I) + 12/7 - 2*I
x*(-7/9 + 4*I) + 1/8 - 17*I/4 = x*(-35/3 - 16*I/7) + 21/8 - 9*I/7
x*(49/6 + 37*I/4) - 15/2 - 9*I = x*(-14/3 - 15*I) + 41/8 + 4*I
x*(-21/2 + 14*I/5) - 50/7 + 7*I/2 = x*(19/2 + 35*I/8) + 1/8 + 13*I/3
x*(-8 - 7*I) + 26 - 26*I/5 = x*(35/9 + 48*I/7) - 47/4 + 9*I/2
x*(-16/9 + 9*I) - 1/9 - 27*I = x*(6 - 13*I/4) + 45 - 10*I
x*(15 - 10*I) + 7/2 - 9*I/2 = x*(9/2 - 14*I/9) - 1/3 - 16*I/3
x*(11/8 - 38*I/9) - 29/8 + 29*I/7 = x*(-41/5 + 8*I) - 18/7 - 27*I/5
x*(5/3 + 45*I/7) - 39/5 - 8*I/3 = x*(10 + 2*I) - 23 + I/2
x*(19/5 + 34*I) + 21 - 43*I/8 = x*(32/3 - 5*I/8) + 9 - I
x*(-9/2 + 46*I/5) - 33/4 + 7*I/2 = (-26*I/7)*x - 13/3 + I
x*(-4 + 31*I/4) - 41 - 29*I/5 = x*(-3/4 - 50*I/7) + 6 - 23*I
x*(-41/7 - 25*I/6) + 1 - 41*I/4 = x*(-29/2 - 14*I/9) - 35/4 + 14*I
x*(-48 + 17*I) - 5 - 6*I = x*(-16/7 - I/9) - 4 + 6*I
x*(-41/8 - 41*I/8) + 4 + 5*I = x*(16/9 - I) + 14 - 41*I/2
x*(-24/5 + 2*I) + 17/4 - 50*I/9 = x*(-38/7 + 7*I) - 5 + I
x*(2 + 9*I) + 13 + 23*I = x*(-37/5 + 17*I/5) - 3 - 8*I/3
x*(12/5 - 5*I) - 25/2 - 5*I/6 = x*(5 + 14*I/3) - 3 - 43*I/3
x*(-13/6 + 45*I/8) - 27/5 + 10*I = x*(-8 - 37*I/6) - 11/7 - 7*I
x*(31/5 - 38*I/7) - 5/4 + 43*I/6 = x*(31/6 + 16*I/9) + 14/3 + 5*I/4
x*(20 + 31*I/6) - 7 - 33*I/8 = x*(4 + 23*I/3) - 29/6 + 9*I
x*(-25 + 35*I/2) + 17/8 + 23*I/4 = x*(-50/9 + 15*I) + 6 - 13*I/9
x*(8 + 13*I/9) - 39/7 - 5*I/2 = x*(10 - 7*I/4) - 8 + 8*I
x*(-13/8 - 40*I/3) - 44/9 - 25*I = x*(-17/6 - 29*I) + 7 + 19*I/5
x*(15 + 34*I/3) + 9/5 + 29*I/5 = (-19*I/6)*x + 36/7 + 5*I
x*(16/7 + I/5) - 29/9 + 13*I/3 = x*(-33/2 + 44*I) + 29/5 - 36*I/7
x*(4 + 17*I/2) + 22/3 + 9*I/2 = x*(-41/3 - 21*I) - 25/4 - 11*I/5
x*(-41/4 + 6*I/5) + 1/8 - 6*I = x*(41/8 - 12*I) - 8/3 + 4*I
x*(-19/3 + 46*I/3) + 27/4 + 11*I/4 = x*(-1/3 + 47*I/5) - 3 + 5*I/4
x*(-11/2 - 41*I) + 27/2 - 44*I/3 = x*(11/4 + 5*I/2) + 44/3 + 2*I
x*(-3 + 2*I/7) + 44/5 + 19*I/3 = x*(7/6 + 13*I/4) - 9 - 4*I/5
x*(-9 + 2*I/3) - 17/2 + 16*I/3 = x*(-8/3 - 28*I) + 2 - 8*I
x*(14/3 - 47*I/6) - 23/9 - 13*I = x*(11/7 + 23*I/5) + 5/3 + 4*I
x*(6 + 25*I/2) + 24 - 25*I = x*(-49/9 + 17*I/9) - 27 - 39*I/8
x*(-11/7 + I/8) + 4 + 8*I/7 = x*(43/3 + 19*I/9) - 10 + 11*I/3
x*(42 + 11*I) - 7/3 + 15*I = x*(15 + 9*I/2) - 11/6 + 39*I/2
x*(-12 - 40*I/3) - 22 + 9*I/8 = x*(10 - 33*I/4) + 33/5 + 19*I/8
x*(-6 + 31*I/7) - 7/5 + 2*I/3 = x*(13/2 + 34*I/3) + 10 - I/3
x*(-23/3 + 42*I/5) - 39/8 - 4*I/3 = x*(8 + 13*I/6) + 49/6 - 30*I/7
x*(-43/3 + 29*I/9) + 47/6 - 30*I/7 = x*(-10 - 12*I) - 5/8 + 3*I/2
x*(-7/2 - 25*I) + 31 + 34*I/5 = x*(-16/5 - 28*I/5) + 34/9 + 4*I/3
x*(4/3 + I/6) + 46/7 + 10*I/3 = x*(-2 - 5*I/7) - 3 - 2*I
7*x/2 + 23/3 + 29*I/4 = x*(-49/2 + 15*I/4) - 19/4 + 31*I/5
x*(-46/9 - 31*I) - 24/5 + I/4 = x*(23 + 41*I/7) + 8 - 50*I/7
x*(-19/8 + 41*I) - 17/2 + 6*I = x*(35/2 + 5*I) + 26/5 - 16*I/9
x*(-15/2 - 47*I/5) - 9/5 + 7*I/4 = x*(13 - 4*I/3) + 19/4 + 19*I/6
x*(4/3 + 27*I/2) - 21/8 + 23*I/3 = x*(19/4 - 49*I/3) - 6 - 10*I
x*(9 - 11*I) + 27/5 + 5*I/2 = x*(9/2 + 9*I/2) - 12 - 29*I/5
x*(1 + 6*I) + 14 - 13*I = x*(-13/8 - 15*I/2) + 15/2 - 10*I
(22*I/9)*x - 22 + 3*I/2 = x*(-26/5 - 50*I/9) + 14 - 9*I
x*(13/6 + 15*I/2) + 17/2 + I/8 = x*(-8 - 5*I/3) - 38/5 + 13*I/2
x*(-22 - 32*I/7) + 43 - 16*I = x*(-4/9 - 41*I/4) + 17/6 + 14*I/3
x*(14 + 15*I/2) - 7 - 44*I/5 = x*(7/9 + 25*I/6) - 40/7 + 3*I/4
x*(15/4 + 3*I/2) - 28/3 - 5*I/4 = x*(-12 + 18*I) - 35/2 + 11*I/9
x*(3/4 + 2*I/7) - 26/5 - 3*I = x*(-4/7 + 11*I/4) + 47/3 - 21*I
x*(16/3 - 15*I/4) + 1/4 + 13*I/6 = x*(-33 + 23*I/8) + 30 + 6*I/7
x*(-13/8 - 43*I/8) + 35/9 + 2*I = x*(-13/4 - 23*I/6) - 43/2 - 38*I
x*(6 - 49*I/4) + 11/9 + 10*I = x*(-9/4 - 9*I/2) - 39/4 - 8*I/3
x*(-34/3 - 44*I/9) + 18 + 7*I = x*(-5 - 19*I/4) - 10/3 + 7*I/8
x*(-31/3 + 11*I/6) + 47/4 + 32*I/7 = x*(-28 - 31*I) + 12 - 29*I/7
x*(35/4 - 12*I/7) - 41/2 - 4*I/3 = x*(7/8 + 47*I/9) + 22 + 15*I/7
x*(-46 + 15*I/8) - 26/3 - 3*I/2 = x*(48/5 + 23*I/2) - 47/8 + 4*I/5
x*(-17 + 12*I/7) + 8/5 - 49*I/5 = 23*x/9 - 5 - 15*I/7
x*(-1/5 - 13*I/9) + 36/5 - 2*I = x*(11/8 - 49*I/3) + 14/5 - 48*I/7
x*(11/4 - 3*I) - 28/3 + 34*I = x*(18/7 - 2*I/3) - 34/9 + I/2
x*(-44 + 16*I/5) + 43/2 - 33*I/7 = x*(17/3 - 23*I/5) - 11 + 5*I/7
x*(-5/2 + 18*I) - 27/7 + 7*I/8 = x*(16/7 + 47*I) - 40/7 + I/9
x*(-11 - 3*I/7) + 39/4 - 37*I/4 = x*(-41/6 + 2*I) + 9/2 - 13*I/5
x*(18/5 + 17*I/5) - 19/3 - 43*I/4 = x*(-14/3 + 23*I/2) - 13/9 + 41*I/9
x*(-3/5 + I/4) + 1 + 24*I = x*(16/3 - 18*I/5) - 47/6 - 23*I/2
x*(27 + 23*I/9) + 41/4 - 32*I/5 = x*(-14/3 - 27*I/2) - 31/2 + 7*I/2
x*(16/3 + 11*I/3) + 34/5 - 13*I/4 = x*(21/4 + 6*I) + 31/5 + 15*I/2
x*(9 + 19*I/7) - 45/8 + 32*I/9 = x*(23/6 + 10*I/3) - 13/3 - 7*I/8
x*(-19/2 - 12*I/7) + 20/3 + 3*I/5 = x*(41 - 44*I/5) + 5/2 - 50*I/7
x*(29/6 - 13*I/4) + 3/4 + 19*I = x*(-39 - 47*I/5) + 1/5 - 4*I
x*(5 + 21*I/5) - 3 - 45*I/7 = x*(-5/2 - 5*I/3) - 5/2 - 23*I/2
x*(-3/5 + 23*I/2) - 3/4 - 4*I/9 = x*(20/3 - 15*I) - 19/2 - 6*I
x*(-27/2 + I) - 33/4 - 31*I/7 = x*(-41/9 + 7*I/4) + 7/5 - 14*I
x*(27/4 + 19*I/9) - 6/5 + 22*I/9 = x*(-5 + 15*I/2) + 31/8 - 11*I
x*(-29/5 - 45*I/2) - 11/3 + 4*I = x*(19/2 + 32*I/5) - 1/9 + 17*I
x*(5 + 2*I) + 13/4 - 10*I = x*(3/4 + I/2) - 49/6 - 23*I/2
x*(25/7 + 2*I) - 38/5 - 16*I/3 = x*(4 - I/5) - 5/3 + 27*I/7
x*(19/4 + 12*I) + 2/5 - 5*I/4 = x*(-44 - 26*I/7) - 32/5 - 33*I/2
7*x/2 - 7 - 31*I/4 = x*(-11/2 - 16*I/5) - 32/7 + 33*I/8
x*(1/8 + 19*I/5) + 30/7 + 8*I = x*(33/5 - I/8) + 7/2 + 22*I
x*(-37/5 - 16*I/3) + 43/2 - 5*I/3 = x*(-41 - 7*I/2) - 23/7 + 37*I/6
x*(-23/7 + 17*I/2) - 49/8 - 32*I/9 = x*(11/2 - 38*I/5) - 19 + 4*I/5
x*(-15 - I/2) - 32/5 + 12*I/7 = x*(9/8 + 5*I) + 16/7 - 5*I/3
x*(15/7 - I) - 12 - 16*I = x*(34/9 + 2*I) - 39/8 - 25*I/2
x*(12/5 + I) - 4 + 14*I = x*(-24 + 9*I/7) - 31/7 - 5*I
x*(9/5 - I/8) - 2/7 + 41*I/3 = x*(-43/4 + 40*I) - 3 - 4*I
x*(10/3 - 13*I/2) + 9/2 + 12*I/7 = x*(6 + I) + 49/8 + 41*I/2
x*(-22 - 34*I/3) + 23/8 - 15*I/8 = x*(47/7 - 6*I/7) - 49/6 - 25*I/2
x*(31/3 + 30*I) + 9 - 36*I/7 = x*(14 + 2*I) - 31/9 + 45*I/4
x*(-8 - 38*I/3) + 4/3 + 33*I/2 = x*(-21/4 + 16*I/3) + 4 + 14*I/3
x*(-27/2 - 3*I/7) + 27/4 + 46*I/3 = x*(31/3 - 47*I/9) - 43/6 - 45*I
x*(-23 + I) + 9 + 21*I/8 = x*(-29/9 - 17*I) + 2 - 49*I/9
x*(40/7 - 43*I) + 5/3 - 24*I = x*(-22/9 - 42*I/5) - 40/3 + 34*I
x*(-43/6 + 16*I) - 7/3 + 19*I/4 = x*(4 + 46*I/7) + 31/2 + 37*I
x*(1/4 - 40*I/9) - 3 + 47*I/7 = x*(-41/4 + 47*I/9) - 9 - 38*I/7
x*(7/3 - 14*I/3) + 31/7 - 35*I/8 = x*(6 + 37*I/9) - 13/4 + 7*I
x*(2 - 29*I/7) + 8 - 6*I = x*(8/7 + 35*I/4) - 12/7 - 26*I/9
x*(-47/6 + 15*I) - 3*I/5 = 10*x + 14/3 - 27*I/8
x*(4/3 - 25*I/4) + 6 - 33*I/2 = x*(-48/7 - 7*I) - 49/3 + 11*I/4
x*(-17/2 + 43*I/8) + 36 - 5*I/2 = x*(-22/9 + I/5) - 23/3 - 5*I/3
x*(13 + 45*I) + 31/6 + 47*I/8 = x*(-1 - 23*I/6) + 6 - 39*I/5
x*(19 + 13*I) - 5/2 - 7*I/4 = x*(37/3 - 31*I) + 4 - 11*I/9
-10*x/3 - 36 - 7*I/4 = x*(-24 - 21*I/8) - 5 - I
x*(7/4 - 2*I) - 11 - 19*I = x*(-38 + 19*I/4) - 39/7 + 45*I/7
x*(31/2 + 13*I/5) - 19/7 - 34*I/9 = x*(14/3 + 37*I/2) - 13 + 23*I/7
x*(26/5 + 2*I/7) - 5 - 8*I/7 = x*(-27/7 - 3*I/8) + 11/4 + 16*I/3
x*(-31/4 + 17*I) - 49/3 - 3*I = x*(-13/3 - 46*I/3) - 5 - 17*I/2
x*(-44/5 + 11*I/5) + 47/8 + 7*I = x*(9 + 37*I/4) + 30/7 + 27*I/4
x*(43/2 + 17*I/9) + 46/5 + 27*I = x*(-10/3 - 7*I) + 15/4 + 28*I/3
x*(1 + 26*I/7) - 45/2 - 33*I/8 = x*(-1 + 29*I/3) - 43/2 - 19*I/9
x*(39/4 - 2*I/9) - 31/3 + I/9 = x*(-47/8 + 22*I) + 17/2 + 3*I
x*(4 + 12*I/5) + 1/3 - 10*I = x*(-20 - 39*I/7) - 33/4 - 13*I/2
x*(5/8 + 9*I/2) + 36/7 - 49*I/2 = x*(-49/4 + 29*I/7) - 1 - 25*I/8
x*(-9/8 + 23*I/7) - 23/7 - 19*I/4 = x*(-6 + 4*I) - 14/9 - 12*I
x*(-1/3 + 22*I/5) - 42/5 - 33*I/4 = x*(-34 + 7*I/4) + 21/2 + 33*I/5
x*(35/3 + 10*I) + 25/8 - 13*I = x*(-1/4 + I) - 43/4 + 20*I/9
x*(17/7 + 11*I/3) - 10/3 - 33*I/2 = x*(-29/6 + 18*I) - 25/7
x*(26/7 - 17*I/7) - 34/7 - 30*I = x*(-8/3 - 19*I/3) - 7/8 + 16*I
x*(-19/4 + 27*I/2) - 17/2 - 47*I/6 = x*(35/8 + 23*I/8) - 11/9 + 5*I/4
x*(9/4 + 37*I/2) - 2/3 + 12*I = x*(-1 + 46*I/3) + 15
x*(13/7 + 34*I) + 23/2 - 37*I/8 = x*(7/4 - 3*I/2) + 40/3 + 11*I/3
x*(3 - I) - 21 + 9*I/5 = x*(-25/4 + 27*I/8) - 43/9 + 9*I/7
x*(-33/8 + 3*I) - 35/3 - 35*I/2 = x*(-23/3 + 31*I/7) - 1 - 41*I/6
x*(17 - 45*I/7) - 47/2 - 34*I/7 = x*(6 + 23*I/6) + 4 - 25*I/6
x*(5 + 6*I) + 23/7 - 29*I/9 = x*(9/8 - 20*I/9) + 43/3 + 5*I
x*(24 - 28*I/5) + 27/7 + 8*I = x*(6 + 27*I/4) - 39/8 + 48*I/5
x*(-6 - 20*I/7) + 20 + 25*I/8 = x*(-45/4 - 47*I/7) - 23/3 - 11*I/2
x*(35/4 - 34*I/9) + 5 + 22*I/5 = x*(38 - 26*I/5) - 23/7 + 11*I/2
x*(9 + 37*I/7) + 16/3 - 25*I/2 = x*(47/5 - 2*I) + 41/5 - 11*I/3
x*(29/2 - 19*I/3) - 1/3 + 31*I/6 = x*(-36/5 - I/2) + 9 + 19*I/5
x*(-33/7 - 8*I/5) + 2 - 43*I/9 = x*(-19/2 - 43*I/7) - 4 + 19*I/4
x*(-9/2 + 37*I/8) - 39/7 + 12*I = x*(-12 + 17*I) + 13 + 4*I/3
(44*I/9)*x + 23/4 + 25*I/6 = x*(2 - I) - 48 - 25*I
x*(19/3 + 14*I/5) + 39 + 19*I/9 = x*(-16/7 + I) + 14 + 40*I
x*(4 + 2*I/7) + 5/2 + 3*I = x*(-24 + 6*I) + 11/4 + 34*I/5
x*(-48 + 3*I) - 4 - 6*I = x*(-46/9 - 10*I) - 11/2 - 41*I/8
x*(35/4 - I/4) - 15/2 + I/7 = x*(41/2 + 11*I/6) + 2 - 9*I
x*(18 - 34*I/7) - 3 + 4*I/3 = x*(-22/5 + 38*I/7) - 1/2 - 19*I/4
x*(11/5 + 4*I) - 3/5 - 39*I = x*(-45/2 - 11*I) + 19/2 + 44*I/3
x*(-13 - 38*I) + 7/8 - 48*I/5 = x*(-16 + 8*I/3) - 15/8 + 27*I
x*(2/7 - 22*I/9) + 9 - 25*I/3 = x*(-26/9 - 8*I) + 42 + I/2
x*(1/6 + 3*I) - 33/7 - I/5 = x*(-47/5 - 49*I/3) - 27/7 - 15*I
x*(-4/3 - 23*I/9) + 36/5 - I = x*(9/2 - 36*I/7) + 17/3 - 13*I/5
x*(-25/6 + 29*I/3) + 22/5 - 5*I/3 = x*(7/6 + 6*I/7) + 44/5 - 21*I
x*(5 - 17*I) - 21/4 + 16*I = x*(-13/3 + 28*I) - 7/8 + 6*I
x*(10 - 23*I/7) - 43/4 + 39*I/2 = x*(-35/6 + 17*I/4) + 5/3 + 43*I/8
x*(4 + 7*I) + 41/3 - 41*I/8 = x*(-1/8 - 9*I/7) - 5 + 34*I/9
x*(31/3 + 47*I/5) + 5/4 + 17*I/4 = x*(4 + 43*I/6) + 37*I
x*(11/3 + 20*I) + 5/3 - 44*I/3 = x*(5 - 11*I/7) + 4/3 + 41*I/6
x*(16/5 - 39*I/4) + 1/3 + I = x*(-48 - 13*I/2) - 23/3 + 7*I
x*(49/5 - 5*I) + 11 - 5*I/6 = x*(-28 + 14*I/3) + 9/2 + 29*I/7
x*(-19 - 5*I/4) + 1/5 + 49*I/3 = x*(-11/4 + I) - 13/2 - 43*I/7
x*(20/9 - 7*I/2) - 4/3 + I = x*(-11 + 18*I/7) - 16/3 + 3*I/4
x*(21 - 15*I) + 4/3 - 4*I = x*(-32/7 - 27*I/2) - 25/2 - 11*I
x*(13 - 7*I/2) - 6 - 29*I/3 = x*(-6 - 11*I/7) + 31/3 - 13*I/3
x*(-8 + 13*I/5) - 1/4 + 9*I/2 = x*(-50 - 27*I/8) - 45/2 + 48*I
x*(-8/3 - 41*I/2) - 2/3 + 28*I/3 = x*(-27/4 - 16*I/3) + 34/9 + 21*I/4
x*(13/5 + 47*I/9) + 22/5 + 17*I/6 = x*(1/7 + 21*I) + 19/7 - 6*I
5*x/2 + 9 - 43*I/2 = x*(-2/3 - 31*I/4) + 6 + 7*I
x*(16/7 - 8*I) + 12/7 - 17*I/8 = x*(-43/9 - 41*I/8) - 31/8 + 38*I/9
x*(14/5 + 10*I) - 49/6 + 4*I = x*(-13/4 - 30*I/7) + 19/6 - 3*I/5
x*(8/9 + 22*I/3) - 12/7 - 44*I/3 = x*(15/7 - 15*I) + 18/7 + 42*I
x*(-7/2 + 5*I) + 3 + 11*I = x*(-17 + 5*I/3) - 13/2 - 19*I
x*(-6 - 49*I/6) - 24 - 19*I/3 = x*(-11/6 + 45*I) + 34/3 - 5*I/4
x*(-47/9 + 10*I) - 8 + 23*I/8 = x*(-31/7 + 15*I/2) - 1 + 9*I/2
x*(23/3 + 23*I/9) - 19/6 - 32*I/3 = x*(-48/7 + 48*I/5) + 29/8 - 31*I/3
x*(41/6 + 32*I/7) + 2 - 47*I/6 = x*(5 - 19*I/4) - 15/8 - 2*I
x*(6 + 29*I/4) + 5 + 12*I/7 = x*(18 + 10*I) - 4 - 40*I/9
x*(47 + 44*I/3) + 35 + I/3 = x*(1/3 - I/3) - 9/2 - 24*I
x*(19/8 - 17*I/3) + 30/7 - 46*I/5 = x*(44 - 5*I/3) + 14/3 - 33*I
x*(4 - 23*I/2) + 46 - 28*I/3 = x*(2 - 3*I) + 7/4 - 13*I
x*(5 + 34*I) - 15 + 7*I = x*(28 + 16*I/5) - 1/8 - 7*I/3
x*(13 + 39*I/4) + 47/6 - I = x*(-27/8 + 23*I/9) - 25/4 + 20*I
x*(-27/7 + 10*I/3) + 35/8 + 29*I/6 = x*(45 + 3*I/2) + 3/2 + 20*I/3
x*(21/4 + I) + 1/7 + 10*I/3 = x*(41/4 + 4*I/9) + 41/6 - 48*I
x*(10 - 38*I/9) + 5 - 11*I/3 = x*(10 + 31*I/3) + 1/2 - 11*I/2
x*(-37/7 + 2*I) - 33/5 + 2*I = x*(33/7 + 2*I) - 49/3 + 43*I/9
x*(9/7 - 36*I) + 6 - 41*I/7 = x*(25/2 - 23*I/9) - 19/8 - 5*I
x*(15 + 15*I/4) + 27 + 3*I/2 = x*(-9/2 + 21*I/8) + 2/3 + 8*I/9
x*(13 + 7*I/6) - 1/7 - 10*I/7 = x*(-45 - 19*I/4) - 37/6 + 29*I/4
x*(18 - 11*I) + 15 + 22*I = x*(36/7 - 3*I) + 16/9 - 49*I/8
x*(5/9 - 3*I) + 23 + 19*I/4 = x*(21/4 - 40*I/7) - 38 + 7*I/3
x*(26/9 + 21*I/5) + 23/4 - 4*I = x*(9/2 + 16*I/5) - 35/2 + 17*I/4
x*(-11/4 + 6*I) + 12 - 3*I = x*(-31 + 37*I/8) - 31/4 + 29*I/8
x*(-14/3 - 39*I/4) + 13 - 41*I/3 = x*(28/3 + 2*I) - 42/5 + 28*I
x*(-14/5 + 36*I) + 7 - 28*I/5 = x*(29/5 - 37*I/3) + 25/4 + 19*I/9
x*(-13/2 - 41*I/8) - 49/6 - 41*I = x*(-7/3 - 10*I) + 19/3 + 11*I/5
x*(-1/3 + 5*I/6) - 45 - 7*I/2 = -20*x/9 + 7 + 6*I
x*(-34/3 - 5*I/6) - 10 + 22*I/5 = x*(6 + 15*I) + 8/5 - 4*I/3
x*(-14 + 44*I/5) + 2 - 25*I/9 = x*(14/5 + 23*I) - 35/3 - 5*I/4
x*(-50 - 43*I) - 20/3 + 11*I/3 = x*(-3/4 - 2*I) + 42 + 23*I/4
x*(3/5 - 34*I/3) - 31/6 + 13*I/2 = x*(-31/3 + 41*I/7) - 11/4 - 3*I
x*(7/3 - 4*I) - 7/2 - 33*I = 19*x/4 - 43/2 - 31*I/9
x*(7 - 30*I/7) + 23 - 3*I/2 = x*(-11/5 - 2*I) - 4 + 23*I/6
x*(14/3 + 20*I/9) + 41/8 + 7*I = x*(47/2 - 26*I/9) - 47/9 + 31*I/8
x*(-10 - 13*I/4) + 5/7 - 13*I/9 = x*(-9/2 - 11*I) - 25/9 - 21*I/8
x*(15/2 + 13*I/2) - 11/3 + 5*I/6 = x*(-11/2 - 40*I) + 7 + 13*I/2
x*(-31/6 + 16*I) - 12 - 29*I/2 = x*(-36 + 9*I) - 3/2 - 49*I/8
x*(17/4 + 39*I/8) - 13/2 + 2*I = x*(-16/3 - 19*I) - 29/2 - 15*I
x*(-11/2 - 22*I) + 19/6 + 47*I = x*(2/5 + 7*I/4) - 4 - 19*I/2
x*(37/3 + 5*I/6) + 9/4 - 5*I/3 = x*(17/4 - 28*I/9) - 11 + 49*I/6
x*(-5/3 + 9*I/8) - 5 - 25*I/6 = x*(-11/3 + 11*I/7) - 8/3 + 41*I/3
x*(-1/3 - 45*I/8) + 44/5 - 5*I/3 = x*(-2/3 + 13*I/4) + 10/7 + 35*I/9
x*(-7/2 + 32*I) + 6 + 47*I/9 = x*(-17/6 - 13*I/4) + 4 - 13*I/6
x*(-23/8 + 20*I/9) + 18 + 9*I = x*(7/4 - I) + 7 + I
x*(-1/7 + 28*I/5) - 36/7 + 8*I/3 = x*(-22/9 + 19*I/4) - 6 - 13*I/3
x*(20 - 19*I/9) + 43/7 + I = x*(-1/6 - 6*I) + 19/7 + 32*I/7
x*(-9 - 6*I) + 40/7 - 24*I/5 = x*(-20/9 + 23*I/4) - 34 - 6*I/5
x*(3 - 23*I/2) - 15/8 + 4*I = x*(-2 - 38*I/7) + 28 - 5*I/3
x*(41/5 + 23*I/3) + 19/2 + 5*I = x*(-13/5 + 7*I/2) + 7/8 - 11*I/4
x*(13/3 + 47*I/8) + 37/4 + 9*I/2 = x*(-7/6 - 25*I/2) + 21/2 - 15*I/2
x*(-31/9 - 25*I/2) - 25 - 13*I/4 = x*(14/5 + 39*I/5) + 19/8 + 37*I/7
x*(-6 + 35*I/4) + 6 + 25*I/8 = x*(37/3 - 10*I) - 18/7 - 23*I/3
x*(-6 - 2*I/3) + 22/3 = x*(15/7 + 3*I) + 8/3 - 4*I/3
x*(21/4 - 26*I/3) - 13/7 + 17*I/8 = x*(-38/3 - 4*I) - 2/9 + 34*I
x*(35/6 + 28*I/5) + 3 + 6*I = x*(-21/4 - 34*I/5) - 13/2 - 26*I
x*(-11 - 18*I/5) - 6 + 15*I/7 = x*(-27/4 - 15*I/4) + 25/4 - 34*I/3
x*(-10 + 7*I/2) + 23/5 + 4*I/7 = x*(-12/5 + 4*I) - 9/4 + 5*I/2
x*(49/8 - 14*I) + 6 - 28*I = x*(-4/7 - 47*I/5) - 9/2 - 45*I/8
x*(34 + 41*I/8) - 35 - 31*I/8 = x*(-1/4 + 7*I/4) + 7/3 - 8*I
x*(43/3 - 34*I) + 1/4 + I/2 = x*(-15 - 2*I/5) - 5/4 + 3*I
x*(-48/7 + 37*I/7) + 2/7 + I = x*(10/3 + 18*I/7) - 47/7 - 11*I/5
x*(-1/9 + 7*I) - 7/3 - 36*I/7 = x*(-46/9 + 9*I) + 4 - 8*I
x*(23/3 - 14*I/5) + 13/3 - 5*I = x*(-44 + 23*I/3) - 23/9 - 6*I
x*(-5/3 - 30*I/7) + 35 + 6*I/7 = x*(12/7 - 9*I) + 25 - 6*I
x*(31/9 + I) + 4/3 + 5*I/7 = x*(15 - I/8) - 39/4 - 15*I
x*(7/5 + 11*I/4) - 8/5 - 7*I = x*(-43/5 + 16*I/7) - 6 - 24*I
x*(9 - 2*I) - 44/9 - I/3 = x*(13/3 + 18*I/7) - 1 - 12*I
x*(10/7 + 11*I/2) - 49/3 - 23*I/7 = x*(-31/7 + I/2) + 13/2 - 5*I/2
x*(-25/4 + 17*I/9) - 12 - 11*I/9 = x*(-46/5 + 5*I) + 3/5 - 9*I/4
x*(9 - I) + 45/2 + 5*I/2 = x*(-33/4 - 23*I/8) + 41/4 - 29*I/9
x*(-7 - 22*I) - 39/5 - 14*I/9 = x*(3/2 + 8*I) - 47/8 + 13*I/4
x*(13 + I) + 38/3 + 11*I = x*(-1/5 - 44*I/3) + 21/4 + 4*I
x*(39/4 - 10*I/3) - 9/2 - I/3 = x*(-22/3 + 46*I/9) + 6 + 14*I
x*(1/2 + 41*I/5) + 49/5 - 7*I = x*(6 + 25*I/6) + 27/4 + 8*I/9
x*(-9 - 7*I/8) - 1 - 8*I = x*(-49/5 + 16*I) + 33 + I
x*(-5/6 + 17*I/3) + 19 - 6*I = x*(42/5 - 41*I/9) - 2 - 7*I/2
x*(5/4 + 16*I/7) + 46/9 + 44*I/9 = x*(-1 - 4*I) - 23/2 - 16*I/3
x*(17/7 + I/4) - 13 - 4*I/7 = x*(-44 - 48*I/5) + 33 - 16*I
x*(31/6 - 46*I/9) - 19/2 - I/3 = (-37*I/3)*x - 2/9 + 19*I/3
x*(-29/8 - 47*I/4) - 15 - 33*I = x*(-5/9 - 4*I) + 5/6 - 7*I
x*(15/2 - 9*I) + 15/4 - 41*I/6 = x*(-50 - 3*I/2) - 8 + 7*I/5
x*(37/8 - 21*I/5) + 39/5 + 5*I/2 = x*(19/3 - 34*I) - 39/8 + 11*I/6
x*(-35/4 - 9*I/2) - 50/3 - I/3 = x*(4 - 28*I) - 2 - 24*I/7
x*(34/5 - 25*I/4) + 9 - 8*I/3 = x*(-17/6 + 47*I/3) - 5/2 - 20*I
x*(-33/7 - 13*I) + 4/3 + 3*I = x*(-17 - 7*I/2) - 13/4 - 46*I/3
x*(-30 + 27*I/2) - 37/9 - 12*I = x*(-17/6 - 8*I) + 4/5 + 20*I/7
x*(-1 + 39*I/2) + 15 + 6*I/5 = x*(49/6 + I/3) - 19/7 - 7*I
x*(-15 - 43*I/9) - 25/7 - 31*I/6 = x*(11/6 + 43*I/3) - 5 + 18*I
x*(-3 - 46*I/5) - 19/2 - 5*I/9 = x*(-49/2 + 21*I/2) + 37/8 - 49*I/5
x*(33 + 38*I/9) - 15/8 - 31*I/3 = x*(13/9 - 5*I/2) - 5/4 - 5*I
x*(-20/3 + 15*I/8) + 3/4 - 39*I/2 = x*(40 - 3*I) + 2 - 9*I/2
x*(29/7 - 5*I) - 29/5 + 13*I/8 = x*(26/9 + 13*I) - 10/3 + 4*I
x*(37/7 - 43*I/5) - 11/2 + 19*I/6 = x*(3 + 10*I/7) + 15/4 - 35*I/6
x*(47/2 + 5*I) + 11/2 + 47*I/6 = x*(14/9 + 11*I/7) - I/2
x*(39/7 - 2*I/3) + 48/5 - I/4 = x*(35/2 + 19*I/5) - 16/3 + 41*I
x*(-22/7 - 43*I/6) - 48 - 5*I = x*(12 - 47*I/3) + 45
x*(38 + 29*I/4) - 33/5 - 4*I = x*(9/8 - 7*I/2) - 25/2 - 19*I/6
x*(13/9 + 21*I) - 19/9 + I/7 = x*(-36/7 - 9*I/4) - 47/6 + 20*I/7
x*(-1 + 3*I) + 2/3 - 2*I = x*(9/4 - 45*I/4) - 22 - I
x*(-4 - 23*I/2) - 19 - 5*I/3 = x*(-5/3 + 15*I/8) - 15 + 11*I/5
x*(-37/3 + 6*I) + 1/4 + 7*I/3 = x*(-49/2 + 2*I/9) + 4/3 - 30*I
x*(32/7 + 20*I/3) - 35/4 + 15*I/4 = x*(6/7 + 31*I) + 17/4 - 19*I/2
x*(2/3 + 10*I/3) + 18/7 + 5*I/2 = x*(18/7 - 8*I) - 29/3 - 34*I/7
x*(-29 + 33*I) - 41/3 - 44*I/3 = x*(-50/9 + 13*I/2) - 4 - 39*I/4
x*(1 - 48*I/5) + 7/3 + 4*I = x*(19/4 + 49*I/5) - 3 + 5*I
x*(47/2 - 31*I/3) + 4/7 - 4*I = x*(25/2 - 2*I/9) + 19/8 + 37*I/3
x*(8/3 + 26*I/3) + 19/7 - 13*I/2 = x*(-29/2 - 25*I/9) - 25/4 - 11*I/4
x*(3/2 + 23*I/9) + 13/2 + 17*I/9 = x*(-1/4 + 34*I) + 13/9 + 23*I/3
x*(21/4 + 5*I/2) + 30 + 27*I/7 = x*(7 - I/3) - 2/3 + 45*I/4
x*(-15 + 36*I/7) - 1 + 4*I/5 = x*(37/3 - 21*I) + 21/5 + 19*I/2
x*(37/9 + 37*I/7) + 25 + 9*I/2 = x*(-11/2 + 8*I/5) - 39/7 + 19*I/3
x*(47/4 - 39*I/2) - 1 - 19*I/3 = x*(-1 + 46*I) + 34/5 + 27*I/5
x*(1 + 5*I/4) + 6 + 6*I = x*(5/3 + 11*I) - 35/8
x*(-3 - 20*I/3) + 22/3 - 11*I/6 = x*(43/7 - 17*I/3) + 2 + 8*I
x*(-39/5 + 7*I) + 34/3 - I = x*(-16/5 + 21*I/4) + 1/2 + 5*I/3
x*(15 - 8*I) - 37/8 + 27*I/4 = x*(-25 + 45*I/7) - 7/2 - 11*I
x*(21/8 - 10*I/3) - 24 + 15*I = x*(35/8 - 23*I/3) - 39/4 - 2*I
x*(-12 - 11*I) + 26/5 = x*(-47/9 - 15*I) + 7/3 - 9*I/2
x*(-30/7 + 10*I/3) + 35/3 + 32*I/9 = x*(11/8 - 13*I) + 23/9 + 5*I/8
x*(38/5 + 3*I) + 26/5 + 7*I/3 = x*(-11/2 + 4*I) - 5/4 + 9*I/8
x*(-6/7 - 20*I) - 31/8 - 33*I = x*(1 - 21*I) - 11/2 - I/4
x*(-17 - 11*I) + 13/6 + 7*I = x*(31/2 + 31*I/8) + 11/5 + 24*I
x*(-20/9 - 33*I/8) - 13/3 - 10*I = x*(47/3 + 19*I/2) - 5/2 + 30*I/7
x*(-26/7 + 25*I/6) + 11 + 35*I/3 = x*(5/7 + 31*I/9) - 5 + 29*I/2
x*(49/4 + 33*I/7) + 6 + 13*I/2 = x*(42/5 + 13*I/2) - 33 - 26*I
x*(-50/7 + 5*I) + 15 + I/3 = x*(10 - 10*I) - 23/7 - 13*I/6
x*(23/3 + 32*I/7) - 35/3 + 17*I/7 = x*(1/2 - 8*I) + 4/3 + 10*I/3
x*(8 - 11*I/7) - 28/5 + 2*I = x*(41/9 + 44*I) - 8 + 11*I
x*(17/6 - 26*I) + 2 - 10*I/7 = x*(12 + 4*I) + 33/2 - 9*I
x*(34/5 - 41*I/4) + 12 - 23*I/4 = x*(5/3 + 35*I/8) - 25/7 + 16*I/3
x*(-7/3 + 8*I) - 43/6 + 40*I = x*(13/4 + 5*I/9) + 12 + 25*I/6
x*(8/7 + 7*I) + 2/5 - 7*I/4 = x*(1/6 + 2*I) + 13 - 47*I/7
x*(39 - 23*I/2) + 1 + 2*I = x*(44 + 5*I/4) + 3*I
x*(-15/2 - 40*I/9) - 17/7 + I = x*(-38/9 - 4*I/7) - 45/4 - 29*I/5
x*(-31/2 + 9*I/5) + 9/2 - 10*I = x*(-11/3 - 24*I) - 11/3 + I
x*(1 - 25*I/2) + 16/3 + 6*I = x*(1 + I) - 35/4 + 40*I/3
x*(-4/7 - 19*I/5) + 11 - 17*I/3 = x*(12/7 - 47*I/2) + 5 - 21*I/2
x*(-2 - 19*I/3) - 4 - 2*I/3 = x*(44/3 - 21*I/2) + 45/8 - 2*I
x*(-13/2 - 8*I/7) + 15/2 + 32*I/5 = x*(10/3 + 7*I/2) + 43/6 - 43*I/2
x*(11 - 9*I/2) - 39/4 + 19*I/2 = x*(-6 - 31*I/8) - 48/7 - 46*I
x*(-2 + 23*I) - 18/5 - 25*I = x*(-5/2 - 17*I/6) - 41/8 + 35*I/2
x*(-38/3 - 2*I/5) - 47/2 - 34*I/3 = x*(-35 + 15*I/8) + 19/4 + 5*I/2
x*(41/4 - 39*I) + 16 + 9*I/2 = x*(4/3 - 29*I/8) + 10 - 47*I/6
x*(-1/8 + I) + 9 = x*(36 - 10*I/3) - 48 + I/7
x*(-7/2 + I/3) - 45/4 + 47*I = x*(7 + 13*I/9) - 35/3 - 17*I/4
x*(-13 + 21*I/8) - 21/2 - 24*I = x*(-25/3 - 19*I/5) + 31/8 + I
x*(4 - 4*I/9) + 25/9 - 40*I/9 = x*(41/3 + 29*I/6) - 4 - 28*I
x*(13/2 + 10*I) + 18 - 4*I = x*(-31/4 + 29*I/2) + 16/5 - 29*I/4
x*(-4/5 + 41*I/2) + 38/7 + 18*I/5 = x*(-43/5 + 49*I) - 39/8 - 49*I/5
x*(6 - 8*I/5) - 37/4 - 17*I/8 = x*(19/3 - 44*I/9) + 43/3 + 10*I/3
x*(-49 + 13*I/2) + 1 - 8*I = x*(29/9 + 20*I/3) - 9 - 39*I/5
x*(-10/3 + I) + 39/5 - 49*I/9 = x*(-22/7 + I/3) + 2 + 3*I
x*(1 + 22*I/9) + 49/6 + 13*I = x*(3/8 + 5*I/6) + 10 - 3*I
x*(-44/7 + 8*I/7) + 11/6 - 25*I/9 = x*(20/9 + I/2) + 46/3 - 27*I/4
x*(-46/5 + 45*I) - 8 + 31*I/8 = x*(46/3 + 6*I) + 11/9 + 47*I/6
x*(-3/2 + I) + 5/7 + 12*I = x*(19 + 2*I/9) + 37/4 - 5*I
x*(9/7 + 15*I/2) + 39/7 - 2*I = x*(18/7 + 4*I/9) + 47/8 + 16*I/7
x*(-8 + 18*I) - 24 + 43*I = x*(22 + 43*I/5) + 1/7 + 19*I/4
x*(10 - 7*I/5) - 43/7 - 12*I = x*(-41/5 + 3*I) + 37/2 - 9*I
x*(-2 - 6*I) + 21 + 5*I/2 = x*(23/3 - 46*I/7) - 8 - 6*I
x*(29 + 2*I) + 29/7 - 25*I/7 = x*(1/2 + 9*I) + 18 - 37*I/3
x*(8 - 3*I) + 48/5 - 22*I/9 = x*(-47/4 - 19*I/8) - 28/3 - 17*I
x*(-4 + 4*I) - 23/3 - 37*I/7 = x*(4/9 + 9*I) - 7 + 18*I/5
x*(24/5 - 31*I/5) + 19/5 + 9*I/2 = x*(45/7 - 23*I/4) + 17/9 + 4*I/3
x*(44/3 - 24*I/5) + 3 + 7*I/3 = x*(4/3 + 2*I/7) + 31/9 - 2*I
x*(-5 - 23*I) + 4 - 4*I/7 = x*(-11 + 16*I/7) + 26/3 + 33*I/2
x*(-29/5 + 47*I) - 16/7 + 8*I/3 = x*(-6 - 49*I/6) - 31/3 - 40*I/7
x*(-9/4 + 7*I) - 1/8 - 16*I/3 = x*(48/5 + 35*I) - 19/6 - 31*I/5
x*(46/3 - 43*I/9) + 20/3 + 39*I = x*(1/3 - 6*I/7) - 2 - 29*I/9
x*(18 + 8*I/9) - 34/3 + 13*I/2 = x*(-35 - 6*I) - 32/7 - 12*I
-11*x - 17 + I = x*(23/9 - 11*I) - 43/6 - 31*I/3
x*(-25/4 - 25*I/2) + 15/8 - 3*I/7 = x*(7/3 - 11*I) + 45/2 - 29*I/6
x*(7/6 + 2*I) - 28/5 - 39*I/4 = x*(-11/6 + 16*I/7) + 11/3 + 47*I
x*(9 - 30*I) - 12 + 4*I/7 = x*(4 - 14*I/5) + 41/2 - 47*I
x*(34/7 - 46*I/7) - 23/8 - 7*I/5 = x*(14 + 47*I/3) + 2/3 - 5*I/6
x*(47/2 - 3*I/8) - 19/3 + 7*I/2 = x*(9 - 6*I) - 2 + 9*I
x*(-4/5 + 11*I/2) - 7/5 - 3*I/4 = x*(2/5 + 4*I/7) + 2/3 + 21*I/4
x*(-29/5 + 13*I) + 47/4 - 15*I/2 = x*(29 + 5*I) + 9 + 7*I/6
x*(-13 + 21*I/5) - 45/7 - 21*I/2 = x*(19 + 11*I) + 11/2 - 10*I/7
x*(-20/3 + 7*I) - 48/7 - 22*I = x*(-4 + 8*I/3) + 8/3 - 17*I/3
x*(23/9 + 21*I/8) - 39 - 3*I/2 = x*(4 + 5*I/6) + 16/9 + 16*I
x*(1 + 14*I) - 43/9 + 3*I/4 = x*(-6/5 - 25*I/2) - 6 - I/6
x*(39/4 - 37*I/4) - 9/4 - 4*I/5 = x*(11/3 + 26*I/7) + 22/3 + 11*I/4
x*(-19/2 - 24*I/5) - 40/7 + 10*I/3 = x*(-22/7 - 32*I/3) + 29/5 + 2*I
x*(-7/3 + I/3) - 1/3 + I/2 = x*(15 + 24*I) - 47 - 37*I/4
x*(-39/7 - 26*I) - 29/8 + 23*I/3 = x*(-3/4 + 25*I/8) - 43/4 - 5*I/3
x*(-22/5 - 2*I) + 26/5 - 12*I = x*(-32 + 49*I/5) - 47/2 - 11*I/6
x*(27/4 + 28*I/3) - 17/2 + 41*I/4 = x*(16/5 + 3*I) + 16/3 - 2*I
x*(41/2 + 37*I/8) + 19 + 12*I/7 = x*(-21 + 12*I) + 19 + 26*I/7
x*(-5/2 + 23*I/3) + 21/2 - 19*I/5 = x*(3/7 - 31*I/2) + 25/9 + 3*I/2
(-44*I/5)*x - 17/5 + 27*I/8 = x*(11/4 - 2*I/7) - 43 + 2*I/3
x*(-7/5 + 13*I/3) - 31/3 + 2*I/5 = x*(-49 + 2*I/5) - 8/3 + 47*I/4
x*(-1/2 - 10*I) + 15 + 23*I = x*(5/2 + 34*I/7) + 27/4 + 47*I/2
x*(23/5 + 16*I/7) + 44/7 + 32*I/5 = x*(15/8 + 14*I/3) + 45/4 - 3*I
x*(-3/4 + 45*I/7) - 22/3 - 2*I = x*(-7/8 - 25*I/3) - 39/8 - 25*I/6
x*(8 + 8*I/9) - 6/7 - 34*I/3 = x*(9 + 3*I/5) - 31/4 - 22*I
x*(-46 - 13*I/8) - 4 + 41*I/9 = x*(-49/5 - 19*I/7) - 4 - 21*I/2
x*(35/3 - 16*I) + 16/3 - 31*I/4 = x*(23/2 - 49*I/3) + 35/3 + 13*I/3
x*(-41 - 11*I/3) - 13/7 - 32*I/7 = x*(-4 + 22*I) + 20/7 - 13*I/2
x*(14 - 48*I/5) + 43/8 + 14*I/3 = x*(-48/5 - 27*I/4) + 5/6 - 44*I/9
x*(7/8 + 31*I) + 41/8 + I/4 = x*(1 - 13*I/3) + 33/8 - 50*I/7
x*(-5/3 - I/7) + 14/3 + 5*I/4 = x*(46 + 38*I/5) - 4 + I/6
x*(1/3 - 38*I/5) - 11/2 + 13*I/7 = x*(-17/8 + 47*I/7) + 1/8 + 10*I
x*(31/9 + 11*I) + 37/6 - 21*I = x*(8/3 + 2*I) - 14/9 - 14*I/3
x*(5 - 50*I) - 9/7 + 16*I = x*(13/9 + 7*I/5) - 3/2 - 9*I/2
x*(-26/3 - 13*I/7) + 27/7 + 4*I = x*(34/7 - 21*I) + 29 + 4*I
x*(-22/3 - 2*I) + 7 - 2*I = x*(-8/3 - 25*I/3) + 37/4 - 31*I/4
x*(-15 - 7*I) + 41/3 - 27*I/7 = x*(-15/4 + 23*I/7) + 23/5 - 5*I/2
x*(13/4 - 43*I/2) - 7 + 21*I/4 = x*(-13/7 + 11*I/5) - 2 + 39*I/2
x*(-43/3 - 3*I/2) + 10 + 15*I/2 = x*(26/9 + 37*I/9) - 4 + 31*I/4
x*(-1 - 6*I) - 5 + 13*I/3 = x*(14/9 - 9*I/2) - 25 - 37*I/7
x*(-26/5 - 31*I/8) + 27/5 + 11*I/9 = x*(-20/7 + 7*I/8) - 11/9 + 20*I/7
x*(1/9 - 39*I) + 23/9 - 11*I = x*(-3 + 22*I/5) - 39/5 + 4*I/9
x*(5 + 15*I/8) - 16/3 - 25*I/3 = x*(7/6 - 10*I/7) - 15 + 2*I
x*(-46/3 - 40*I) + 5/2 - 14*I/9 = x*(8 + 21*I/2) - 12 - 26*I
x*(-15 + 9*I) + 6 - 48*I/7 = x*(3/4 + 18*I/7) - 12 + 13*I/2
x*(28/9 + 8*I) - 24/5 + 15*I = x*(-7/3 + 7*I/3) - 4/3 - I/2
x*(14 + 8*I) + 7 + I/4 = x*(-7 + 49*I/9) + 15 - 15*I
x*(-43 - 44*I/3) - 12 + 8*I = (-38*I/5)*x - 12 + 17*I/7
x*(17/2 - 25*I) + 15/4 - 17*I/4 = x*(33/7 - 47*I/4) - 32/7 - 15*I/2
x*(9 - I/4) - 33/8 - 39*I/5 = x*(8/7 - 41*I/4) - 13/2 + 5*I
x*(22/9 - 5*I/2) - 25/4 + 43*I/3 = x*(-26/5 - 15*I/8) + 41/3 + 39*I/5
x*(-43/4 + 11*I/7) + 3 + 46*I/5 = x*(34/7 + 11*I/2) - 34 - 48*I/5
x*(-6 - 14*I/3) - 44/5 - 11*I/5 = x*(-32/7 + 7*I/4) + 11/9 - 42*I
x*(-15/7 + 6*I) + 7 - 31*I/3 = x*(-1 + 16*I) + 43/2 + 11*I/2
x*(31/7 - 14*I/3) + 13/9 - 26*I/5 = x*(13/9 - 3*I/4) - 11/6 + 13*I/4
x*(13/6 - 11*I/8) + 3/2 + 13*I/6 = x*(-11/7 - 7*I/2) - 19/5 - 43*I/6
x*(-37/8 + 9*I/2) - 2/7 - 5*I/3 = x*(-31/4 - 11*I/2) - 5/3 - I/4
x*(38/9 - 19*I/3) + 46/3 + 43*I/8 = x*(-10/3 - 5*I/3) + 1/9 - 19*I/7
x*(36 + 15*I) + 20/3 - 3*I = x*(20/7 + 34*I) - 21/5 - 41*I/2
x*(13/2 + 41*I/5) - 13 - 37*I/2 = x*(-15/8 - 6*I) + 29/4 + 47*I/6
x*(23/6 + 44*I/7) + 8/9 + 45*I/7 = x*(-30 - 2*I) + 16/7 - 13*I/2
x*(-13 - 3*I/2) + 3/5 - 9*I = x*(-20/7 - 35*I/3) - 25/4 - 7*I
(-47*I/4)*x - 26/7 - 12*I = x*(12 - 23*I/8) - 21/2 - 44*I/3
x*(-18/5 - 25*I/3) - 29/9 + 7*I/4 = x*(44/9 - 11*I) - 37/2 + 3*I
x*(-1 - 49*I/8) - 21/8 - 9*I/2 = x*(-16/5 + 34*I/5) + 30/7 + 5*I
x*(19 + 29*I/9) + 5 - 32*I/9 = x*(48/7 - 19*I/2) + 48 + 23*I/2
x*(37 - 43*I/2) + 33/2 - I = x*(3 + 35*I/2) + 25/9 + 40*I/9
x*(9 - 21*I/2) + 31/8 - 19*I/3 = x*(15 + 35*I/4) + 3 - I
x*(3 - 26*I/5) + 15/8 + I/4 = x*(17/9 - 45*I/4) - 47/3 + 13*I
x*(31/6 - 13*I/3) - 6 - 29*I/2 = x*(-5 + 2*I) + 19 + 41*I/8
x*(11 - 10*I/3) - 19/4 - 13*I/3 = x*(1 + 32*I/9) + 5 + 19*I/4
x*(28/5 - 41*I/3) + 33/5 + 16*I/5 = x*(-5/9 - 40*I/3) - 15/2 + 3*I/4
x*(-10 - 15*I) - 11 - 23*I = x*(-49/4 + 23*I/7) + 2 - 12*I
x*(4 - 2*I) - 43/4 - 44*I/9 = x*(49/9 - 31*I/9) - 6/7 - 21*I
x*(35/4 + I/6) + 3/4 - 7*I/8 = x*(7 + 11*I/2) + 48/7 + 2*I/9
x*(-33/7 - 9*I) + 7/5 - 27*I/2 = x*(35/2 + 6*I) - 49/6
x*(-47/4 + 13*I/3) + 16 + 3*I = x*(23/3 + 2*I/9) - 29/9 + 46*I
x*(15 + I/3) + 1/4 - 39*I/8 = x*(5 + 13*I/9) + 42 - 36*I/7
x*(4 - 5*I/2) - 9 - 4*I = x*(-37/4 + I/7) + 12/5 - 42*I
x*(-17/3 + 5*I) - 42/5 + 19*I/5 = x*(-16 - 6*I) + 37/7 - 7*I/2
x*(-21 - 17*I/4) + 12 + 6*I = x*(6/7 - 27*I) + 40/3 - 25*I/4
x*(20/3 - 38*I/9) - 8 + 20*I/3 = x*(-47/8 - 20*I/3) + 37/3 - 17*I/9
x*(-40 + 41*I/8) + 2 + 10*I/7 = x*(-44/9 - 5*I) - 23/5 + 30*I/7
x*(-22/3 + 11*I/3) + 1/3 - 39*I/2 = x*(-11 + 2*I/3) - 15/2 - 31*I/5
x*(13/3 + 35*I/3) + 49 - 32*I/3 = x*(-41/4 - 12*I/5) + 21/4 - 9*I/2
x*(34/9 + 3*I/8) - 34/3 + 28*I/9 = x*(-43/9 + 13*I/7) - 7/3 - 44*I/9
x*(-15 - 25*I/4) - 5/8 + 26*I/3 = x*(29 - 25*I) - 4 - 5*I/3
x*(14/9 + 3*I/4) - 11/2 - 15*I/2 = x*(-4/3 - 35*I/9) - 28/9 - 29*I/7
x*(47/2 + 29*I/6) + 1 - 7*I = x*(10/3 + 7*I) + 1/9 + 3*I/8
x*(-12 + 27*I/2) + 11/2 - 19*I/3 = x*(-40/3 - 10*I) - 3/8 + 16*I/7
x*(28/5 + 9*I) - 23 - 37*I/7 = x*(14 - 47*I/3) + 19/5 + 49*I/4
x*(-13/6 + 32*I/3) - I = x*(18 - 25*I/8) - 15/8 - 15*I
x*(-44 - 15*I) - 5 - 50*I = x*(-24 - 18*I/5) + 7 - 29*I
x*(-23/8 + 46*I/7) - 10 - 4*I = x*(33/8 + 30*I) + 19 + 43*I/4
x*(3 + 24*I/5) + 10/7 - 9*I = x*(7/3 + 5*I) + 13/5 - 37*I/7
x*(-1 + 48*I/7) + 47 + 15*I/4 = x*(-13/3 + 49*I/6) + 1/8 + 23*I/3
(38*I/7)*x - 17/5 + 39*I/8 = x*(-7/2 + 41*I/4) - 22/5 - 3*I/2
x*(-22/5 - 17*I/9) + 3 - 28*I/9 = x*(23/4 + 48*I/7) + 12 - 2*I/9
x*(-22/5 - 32*I) + 42 + 9*I = x*(-4 - 25*I/3) + 4/3 - 37*I/9
x*(1/9 + 15*I) + 17/9 + 37*I/7 = x*(-24/5 + I) + 17/8 + 48*I
x*(-46/9 - 4*I) + 49/2 - 10*I = x*(-40/3 - 4*I/7) - 1/3 + 29*I/4
x*(44/5 - 44*I/9) - 3 + 25*I = x*(-9 + 35*I) - 31/3 - I/2
x*(-21/4 + 21*I/2) - 4/9 + 21*I/2 = x*(11/3 + 46*I/9) + 21 - 10*I
x*(44/7 + 29*I/8) - 44/5 - 11*I/6 = x*(37/3 + 26*I/3) - 15/7 - 47*I/2
x*(-2 + 33*I/7) - 19/2 - 43*I/6 = x*(43/6 - 30*I) - 1 + 27*I/5
x*(6 - 20*I) + 4 - 21*I/8 = x*(20/7 - 13*I/2) + 33/8 - 34*I/9
x*(-2 - 48*I) + 34 - 41*I = x*(15 - 8*I/7) - 7/6 + 13*I
x*(-32/5 + 41*I/7) + 11/5 + 7*I/3 = x*(-19/6 + 7*I/2) + 4 + 5*I/3
x*(13/9 - 4*I/3) + 22/7 + 37*I/4 = x*(-43/8 - 5*I/2) - 41/9 + 13*I/2
x*(1/2 - 19*I/6) + 32/7 + 5*I/2 = x*(32/5 - 22*I/9) - 5/7 - 27*I
x*(23/2 + 14*I/9) - 3 + 34*I/3 = x*(-2 + 5*I) + 2 + 10*I/7
x*(29/2 + 19*I/4) + 33/7 + 11*I = x*(-41/2 - 8*I/3) - 20 - 5*I/3
x*(30/7 + 21*I/2) - 33/5 - 47*I/3 = x*(34/9 - I) + 27/7 - 3*I
x*(-45/2 + 3*I) + 5 - 13*I/3 = x*(-7 + 15*I/2) + 14/9 - 25*I
x*(-11 - 44*I) - 11/2 - 14*I/3 = x*(24/7 - 7*I/2) - 33/7 - 11*I/5
x*(19/2 + 20*I/3) + 23/3 - 5*I = x*(11/2 + 2*I) + 3 + 39*I/5
x*(31/7 + 46*I/9) - 41/6 + 13*I/6 = x*(1/2 - 17*I/3) + 8/3 + 11*I
x*(-5/4 + 41*I/3) - 30 - 19*I/3 = x*(46/7 - 5*I) + 3 - 9*I
x*(19/8 - 49*I/2) + 43*I = x*(-4 + 17*I/8) + 49/9 - 33*I/7
x*(-40/3 - 48*I/5) + 9/4 + 17*I = x*(-47 + 9*I/2) + 49/8 - 25*I/6
x*(34/5 + I/8) - 13/7 + 3*I = x*(41/2 - 11*I/4) - 5/3 + 24*I
x*(7 - 11*I/4) - 8/5 = x*(-30 + I) + 38/9 + 16*I/3
(19*I/3)*x + 8/3 - 6*I = x*(-8 - 48*I/5) - 6 + 32*I/5
x*(37/5 - 7*I/5) - 7 - 31*I/6 = x*(9/2 + 48*I) - 7 + 23*I/3
x*(48/7 + 22*I/7) + 13 - 37*I/8 = x*(-14/9 + I/3) - 38/3 + 11*I/4
x*(38/3 + 2*I/5) + 21/8 + 29*I/6 = x*(-5/2 - 11*I/4) - 39/8 - 13*I/4
x*(25/8 - 37*I/7) + 1 + 7*I/3 = x*(43/2 - 25*I/3) - 32/3 - 33*I/7
x*(2/5 - 12*I) + 2 - 6*I = x*(-7/4 + 46*I/9) + 41 - 5*I/9
x*(-10 - 9*I) - 43/9 - 31*I/4 = x*(1 - 8*I/3) - 43 + 19*I
x*(47/4 - 46*I/3) + 7/4 + 44*I/9 = x*(-7 - 34*I/7) - 7/3 + I/2
x*(-3/2 - 18*I/5) - 17/2 - 41*I/3 = x*(-6 + 17*I) + 38/3 + 2*I/3
x*(-45/8 + I/4) - 23/2 + 5*I/7 = -5*x/9 - 29/5 - 37*I/5
x*(15/2 + 20*I/3) + 34/5 + 13*I = x*(8 - 37*I/3) + 21 + 15*I
x*(15/2 + 8*I) - 20/9 + 21*I/4 = x*(-11/2 + 41*I/5) - 7/4 + 4*I
x*(37/8 + 7*I/2) + 36 + 33*I/8 = x*(7/2 - 8*I/3) - 47/6 - I/3
x*(-11/3 - 45*I/2) + 10 - 15*I = x*(7 + 11*I/2) - 12 + 2*I/9
x*(18 + 34*I/5) + 49/5 - 2*I/7 = x*(-7/3 - 5*I/2) + 10/3 + 45*I/2
x*(31/9 - 8*I) - 11/4 + 11*I/2 = x*(32/5 + 48*I) - 1/3 - 19*I/2
x*(23 - 35*I/2) - 37/5 + 16*I/5 = x*(13/4 + 11*I/5) - 4 + 23*I/9
x*(11/2 - 5*I/4) - 26/5 + 31*I/6 = x*(-14 - 22*I) + 24 + 18*I
x*(-5 + 3*I) - 28/9 - 31*I/8 = x*(-9 - 20*I) - 41/8 + 33*I
x*(-7/2 + 41*I/5) + 7 + 32*I/5 = x*(-13 + 25*I) + 46/9 - 26*I/7
x*(-14/3 - 22*I) - 13/9 + 35*I/2 = x*(-33 - 3*I) + 5/2 + 31*I/2
x*(-40/9 + 31*I) - 19/3 - 23*I/3 = x*(42/5 - I/2) + 39/7 + 20*I/3
x*(45/8 - 27*I/4) - 47 + 35*I/2 = x*(-25/2 - 7*I/3) - 1 - 10*I/7
x*(10/9 - I) + 6/5 + 10*I/3 = x*(19 + 11*I/2) - 13/5 - 9*I/8
x*(25/8 + 8*I/5) + 19/2 - 50*I/7 = x*(-16 + 9*I/8) - 11/2 - I
x*(7/2 - 43*I/3) + 12/5 - 5*I/4 = x*(-8/5 + 20*I/9) + 33/7 + 27*I/4
x*(34/5 - 9*I) - 41/5 + 47*I/2 = x*(-41/6 + 29*I/5) - 7 - 9*I
x*(10 - 22*I/3) + 4 - 19*I/7 = x*(-17/3 + 49*I/3) + 18 - 13*I/2
x*(8 - 11*I/2) + 11/4 + 38*I/5 = x*(1/2 + 7*I) + 5/3 - 27*I/2
x*(2/3 + 19*I/2) - 1 - 49*I/8 = x*(-7 - 13*I) + 49/2 + 23*I/8
x*(-28/9 - 16*I/5) - 32/5 + 32*I/7 = x*(-11/2 - 49*I) + 14/9 + I/3
x*(43/2 + 5*I/3) + 34/7 - 11*I = x*(-26 - 5*I/3) + 2/9 + 41*I/9
x*(2/5 + 41*I/6) - 2 - 40*I/7 = x*(-17/4 + 11*I/7) + 11/2 - 6*I
x*(16/5 - 9*I) - 39/8 + 34*I/9 = x*(-37/3 + 7*I) + 22 - 2*I/9
x*(-34 - I/7) + 17/3 + 25*I/3 = x*(-35/9 - 2*I) + 37/4 + 3*I/4
x*(5/3 + 7*I) - 40 - 2*I = x*(19/4 - 7*I) - 49/8 + 3*I
x*(29/5 + 2*I) + 7/8 - 48*I = x*(44/3 - I/3) - 15/4 + 17*I/4
x*(44/7 - 11*I) - 19/5 - 13*I/4 = x*(12 - 31*I) + 21 + 9*I/4
x*(18/5 - 35*I/9) + 41/3 - 16*I/3 = x*(-45/2 - 7*I/2) + 19 + 29*I/6
(-21*I)*x + 31/9 + 13*I/9 = x*(23/3 + 13*I) + 17 - 23*I/7
x*(-15/2 - 21*I/4) + 13/6 + 25*I/4 = x*(-10/9 - 43*I/7) + 12 + 41*I/2
x*(1/8 + 37*I/3) - 9/2 - 40*I/7 = x*(11 - 35*I/6) - 21/4 - 45*I
x*(-47/2 + 44*I) - 25/6 + 6*I/5 = x*(24/5 - 37*I/8) + 22/3 + I/2
x*(-25/4 - 13*I) + 49/9 + 13*I/3 = x*(-36 - 50*I/7) + 47/2 + 6*I/5
x*(6 - 45*I) - 14/3 - 41*I/9 = x*(-4/3 + 10*I) - 3 + 36*I/7
x*(-25/6 + 27*I/5) - 8/3 + 25*I/8 = x*(-25/8 - 22*I/5) + 23/9 - 14*I
x*(-26/9 + 11*I/4) + 3/2 - 25*I = x*(20/3 + 43*I/5) + 22/5 + 27*I/2
x*(7/2 - 9*I) + 16 - 25*I = x*(-3/2 + 2*I/3) + 49/5 + 42*I/5
x*(-16/7 - 9*I) - 4/3 - 49*I/3 = x*(17/6 - 5*I/7) - 10 + 21*I
x*(-25/3 + 13*I/4) - 1 - 12*I = x*(-19 + 45*I/4) + 19/6 + 27*I/2
(-5*I)*x + 20/3 - 7*I/2 = x*(13/3 - 19*I/5) + 23 - 9*I/5
x*(10/7 - 15*I/7) + 23/4 = x*(14/3 - 5*I) - 10/9 + 4*I
x*(-7/8 + 23*I/2) - 17/7 - 21*I = x*(-10 - 15*I/7) - 1 - 8*I
x*(-4 + 11*I/4) + 43/9 - 19*I/2 = x*(6 - I) - 5/9 - 7*I/2
x*(9/2 - 11*I/2) + 10 - 29*I/2 = x*(-5/4 - 8*I/3) + 15 + 34*I
x*(-19/2 + 45*I) + 1/8 + 8*I/7 = x*(5 - 17*I/8) + 5 + 18*I/7
x*(-3 + 6*I/7) + 32 - 9*I = x*(-9/4 + 15*I/4) + 11/2 + 5*I
x*(3 - 37*I) + 40/3 + 19*I/4 = x*(19/7 + I/7) + 1 - 40*I/3
x*(-4 - 17*I/3) - 19/6 + 5*I/4 = x*(13 - 3*I) - 11/3 + 33*I
x*(25/9 + 17*I/4) + 4 + 22*I = x*(-49/3 + 7*I/4) - 49/2 - 40*I/7
x*(-47/2 - 29*I/9) - 48/5 + 21*I/8 = x*(-8 + 28*I/9) + 29/2 - 13*I/4
x*(1 + 21*I/5) - 13/7 + 5*I/4 = x*(-27/5 - 34*I) - 17/2 + 16*I/7
x*(-14 - 10*I/3) - 9/4 + 12*I = x*(-23/5 + 24*I/5) + 44/5 - 15*I/4
x*(4/9 - 11*I/3) + 23/7 - I = x*(-16/7 - 26*I/9) - 25/4 + 49*I/2
x*(15/8 + 8*I/7) + 25/8 - 24*I/7 = x*(29/5 - 7*I) - 7 - 11*I/2
x*(-13/5 + 10*I/3) + 4 + 2*I = x*(5 + 49*I/8) + 3/2 + I
x*(29/7 - 3*I/8) - 9/5 - I = x*(-2/7 + 2*I) + 32/9 + 3*I
x*(-25/8 - 43*I/9) - 9/4 - 31*I/2 = x*(11/9 - 4*I) + 38/7 - 33*I/7
x*(-23/2 - 6*I/7) - 19/2 + 38*I/7 = x*(9/4 - I/2) - 3/4 + 6*I
x*(-11 - 13*I/6) - 9/2 + 2*I = x*(-41/8 - 35*I/8) - 31/5 - 5*I/9
x*(5 - 22*I/5) - 13/2 - 16*I/3 = x*(-23/2 - 9*I/4) - 2 - 10*I
x*(-49 + 5*I/2) + 3/8 - 10*I = x*(-33/5 + 37*I/6) - 18 + 5*I/4
x*(24 + 8*I/5) + 43/7 + 4*I/3 = x*(4/5 + 5*I) + 25/8 + 33*I/7
x*(2 + 6*I) + 44/5 - I/4 = x*(-11/6 - 38*I/7) - 43/6 + 28*I
x*(-25 + 19*I/4) - 2 + 12*I = x*(-9/2 + 49*I/2) - 2 - 7*I
x*(-12 + 21*I/4) - 4/3 - 21*I/4 = x*(23/3 - 29*I/4) - 1/3 + 7*I/8
x*(12/5 - 5*I) + 18 - 21*I/4 = x*(11/2 + 47*I/2) - 34/3 + 25*I
x*(-50 + 36*I) - 11/3 + 32*I = x*(12/5 - 43*I/3) + 21/4 - 15*I/8
x*(3/2 + 7*I) + 46/9 - 41*I/6 = x*(-10/3 + 5*I) - 14 - 29*I/2
x*(-4/7 - 25*I/9) - 25 - 2*I = x*(-11/4 - 44*I) - 3/2 + 33*I/4
x*(-31/2 + 44*I) - 4/5 + 5*I = x*(8/7 + 49*I/4) - 26/3 - 11*I/2
x*(-35/9 + 7*I) + 39/8 + 35*I/2 = x*(37/5 - I/5) - 4 - 7*I
x*(3 + I/3) - 1/4 - 34*I/5 = x*(-32/9 - 21*I/4) - 47/2 + 11*I/8
x*(25/3 - 49*I) + 2/3 - 31*I/9 = x*(-41 - 19*I/2) + 13*I/5
x*(29/4 - 33*I/2) - 30/7 + 17*I = x*(-3/2 - 30*I) + 4 + 10*I
x*(-48 - 36*I/5) + 20/9 - 5*I/2 = x*(49/2 - 9*I/2) + 16/9 - I/2
-25*x/8 - 7/4 - 7*I/3 = x*(11 + 29*I/9) + 35/8 + 22*I/3
x*(2 + 27*I/4) + 5/8 + 37*I/7 = x*(18 + 24*I) + 22/3 + 25*I/4
x*(-9/4 + 6*I) - 27/4 - 8*I/5 = x*(-7 + 21*I/8) - 18/5 - 20*I
x*(-19/7 + 3*I/2) + 43 - I = x*(23/5 + 25*I/7) + 26/3
x*(29/5 - 7*I/4) - 46/5 + 11*I/7 = x*(17/3 - 25*I/6) + 1/9 + 32*I/7
x*(21/4 - 11*I) - 21/2 + 39*I/7 = x*(8/5 + 25*I/9) - 23/7 - 37*I/4
x*(-31/7 - 46*I/9) - 19/6 - 18*I = x*(-14/3 + 4*I/3) + 7/9 - 41*I/7
x*(21/8 + 13*I) + 13/3 + 4*I/9 = x*(-7/2 - 11*I/7) + 5/8 + 15*I
x*(-9/2 - 29*I/4) - 29/2 + 33*I = x*(17 + 21*I) - 16/7 + 41*I/2
x*(7 + 14*I/5) + 6 - 23*I/6 = x*(-20/7 - 25*I) + 39/7 + 39*I/7
x*(1/4 - 45*I/4) + 11/7 - 45*I/7 = x*(-13/8 - 16*I/3) + 13 + 45*I/8
x*(4/3 - 41*I/7) - 4 - 27*I/5 = x*(47/8 - 19*I/3) - 25/3 - 4*I/7
x*(-39/7 + 32*I/3) + 7/8 + 37*I/4 = x*(-21/8 + 2*I) - 46/7 - 31*I/3
x*(-46/5 + 5*I/3) - 4 + 31*I/8 = x*(-26 - 32*I/9) - 49/8 + 7*I/9
x*(-4 - 22*I/9) - 4/7 + 11*I/5 = x*(5/4 + 11*I/6) + 41/3 - 12*I
x*(-32 - I/2) + 22/9 + 3*I = x*(-34/3 + 44*I/3) - 2/5 + 42*I/5
x*(30/7 - 9*I/2) - 2/5 + 9*I/4 = x*(47/6 - 37*I/6) - 17/4 + 24*I/7
x*(47/7 + 31*I/8) + 13/2 - 6*I = x*(25/8 - 23*I/7) + 4 - 38*I/7
x*(12 + 8*I/3) - 3/2 - 3*I/7 = x*(13 + 5*I/3) + 32/5 - 49*I/6
x*(7/2 + 15*I/4) + 7/3 + 10*I = x*(-11/5 - 43*I/6) - 38/5 + 9*I/4
x*(-7 + 16*I/3) - 46 - 10*I = x*(4/5 + 15*I/8) + 7/4 - 33*I/8
x*(5/6 - 24*I) + 12 - 7*I = x*(17/3 - 17*I/8) + 4 - I/3
x*(-28/3 - 29*I/3) + 16 - 25*I = x*(-38/7 - 4*I/7) - 29/7 - 7*I/4
x*(-34/9 - 41*I/2) - 9/8 - 27*I/2 = x*(16 + 3*I/8) - 4 + 13*I/7
(-29*I/6)*x - 49/5 - 43*I/4 = x*(-44/7 - 5*I) - 6 - 38*I/9
x*(-39/7 - 2*I/7) - 9/2 - 31*I/2 = x*(-5/6 - 11*I/4) + 29/5 + 41*I
x*(15/8 - 38*I/7) - 17/8 - 9*I = x*(11/2 - 29*I/6) - 31/5 + I/2
x*(-29/3 + 10*I/7) - 11 + 31*I/8 = x*(-49/9 - 31*I/3) + 7 - 46*I/9
x*(-10/3 - 37*I/9) - 44 - 3*I/2 = x*(3 + I/2) + 16 - 19*I/5
x*(25/8 + 47*I/2) + 23/5 - 46*I/3 = x*(-24 + 5*I) - 43/8 - 3*I/8
38*x/7 - 13/4 + 18*I = x*(10/3 + 39*I/2) - 7/3 - 40*I/9
x*(-25/2 - 15*I/7) + 46/5 + 49*I = x*(10 + 3*I/2) + 46/3 + 26*I/5
x*(1/8 + 48*I/5) - 7/4 - 3*I/2 = x*(-22/7 - 38*I/7) - 13/2 - 3*I
x*(-10 - I/9) - 41/4 + 33*I/5 = x*(11/9 + 2*I) - 10 + 19*I/3
x*(4/3 - 3*I/2) - 13/3 + 8*I = x*(23/5 - 48*I/5) + 40/7 + 19*I/7
x*(29/9 - 4*I/3) - 43/9 - 9*I = x*(-49/2 + 29*I/8) - 1/4 - 35*I/9
x*(20/3 - 46*I/3) + 2 - 17*I/4 = x*(21/2 + 13*I) - 23 + 15*I
x*(4/3 + 7*I/5) + 29/3 + 5*I/2 = x*(42 - 5*I/2) + 7/9 - 9*I
x*(22/3 - 19*I/4) + 39/4 - 13*I/5 = x*(23/6 + 11*I) - 17/7 + 27*I/8
x*(11 - 12*I/7) + 27/8 + 7*I = x*(-24/5 - 5*I/2) + 5/8 + 39*I/7
x*(-1/7 - 6*I/5) - 46/7 - 6*I = x*(4/3 + 9*I/5) + 45/8 - 9*I
x*(-28 + I/4) + 23 - 19*I/3 = x*(10/7 - 37*I/2) + 2 + 30*I/7
x*(7/4 - 47*I/9) - 5 - 21*I = x*(29/7 - 17*I/9) - 14/3 - 23*I/9
x*(-41/8 - 6*I) - 18 - 37*I/7 = x*(29/9 - 42*I) + 39/8 + 6*I
x*(-13/2 - 25*I/4) - 8 - 43*I/9 = x*(7/8 + 26*I/3) + 31/7 - 5*I
x*(4 + 45*I/7) + 36/7 + 27*I/2 = x*(-35/2 - 14*I/3) + 36/7 - 5*I
x*(8/9 - 33*I/5) + 17/2 + 17*I/7 = x*(-10 - 14*I) + 1/6 + 41*I
x*(-24/7 - 9*I/2) - 39/5 - 21*I/2 = -23*x/5 - 19/2 + 13*I/2
x*(48/7 + 8*I) - 2/3 - 49*I/3 = x*(-21/4 + 5*I/8) + 7/4 + 22*I/3
x*(-21 + 21*I/2) - 16 + 3*I/4 = x*(11/2 + 19*I/2) + 27*I/2
x*(-1 + 31*I/6) - 25/8 + 20*I/7 = x*(-18/7 + 38*I/9) + 1/2 - 26*I/7
x*(-13/5 + I) - 47/6 - 27*I/2 = x*(11 - 37*I/6) + 11/6 + 28*I
x*(-9/2 + 23*I/6) - 3/2 - 8*I = x*(-22/3 - 17*I) + 16 + 19*I/4
x*(1/2 + 4*I/9) - 32/7 - 23*I/3 = x*(-41/9 + 3*I) + 1 + 14*I
x*(-7 + 21*I/2) + 7/8 - 13*I = x*(-42 - 6*I/7) + 43/7 + 11*I/5
x*(-11/4 - 5*I/3) - 46/9 - 28*I/5 = x*(-25 + 7*I/3) + 3 - 19*I/2
x*(13/2 - 44*I/9) + 5/4 - 5*I = x*(15 - 21*I/4) - 4 - 26*I/5
x*(-28/3 - 38*I/9) - 6 - 33*I/2 = 4*x/3 + 28 + 22*I/5
x*(-2 - 41*I/7) + 34/7 - 15*I/2 = x*(-13/6 - 45*I/7) + 2/3 - 25*I/3
x*(-13/3 + 29*I/8) - 9/4 + 5*I/4 = x*(9/2 + 12*I) - 30 + 21*I/8
x*(4 - 3*I) + 8/5 - 46*I/5 = x*(8/9 + 19*I/7) - 47/4 - 5*I/9
x*(13 + 5*I) + 14 + 44*I/9 = x*(3 - 40*I/7) - 25 - 11*I/6
x*(-3/5 - 19*I/2) - 3/4 + 37*I/4 = x*(21/5 + 15*I/8) + 37/3 - 37*I/2
x*(-8/3 - 44*I/5) + 11/2 - 48*I/5 = x*(-5/2 - 4*I/9) - 6/5 - 22*I
x*(-6 - 2*I) - 5/3 - 25*I/4 = x*(8 - 44*I/7) + 13/5 + I/2
x*(9 - 38*I/7) + 15 + 9*I = x*(14/3 - 2*I) + 17/3 + 48*I
x*(22/9 - 11*I/7) + 11 - 49*I/4 = x*(35 - 5*I/4) - 43/5 + 39*I/5
x*(38 - 17*I/4) - 23/6 - 23*I/3 = x*(1 - 20*I/3) + 4 - 32*I
x*(-10/3 - 10*I) + 34 + 39*I/5 = x*(15/2 - 11*I/9) + 31/9 - 42*I
x*(13/4 + 5*I/4) + 7/4 - 7*I/3 = x*(29/5 + 20*I/3) + 43/2 - 4*I/5
x*(21 + 31*I/2) - 17/5 + 47*I/8 = x*(19/6 - 5*I/2) - 4/3 - I/6
x*(31/7 + 13*I/7) + 4 - 15*I/2 = x*(-2 - 34*I/5) - 15/2 - 17*I/4
x*(39 + 20*I/7) + 11 + 7*I/3 = x*(-6 - 45*I/4) - 29 - 8*I
x*(15 + 23*I/8) - 4 - 13*I = x*(-17/7 - 11*I) + 23 + 7*I/6
x*(15 - 9*I/7) + 1/3 - 43*I/3 = x*(-3 - 16*I/3) - 16 - 13*I/3
x*(2 - 40*I/3) + 3/2 - 9*I = x*(-32/9 + 9*I/2) + 4/9 + 7*I
x*(21/2 - 31*I/5) - 4 - 24*I/5 = x*(-5/2 - 5*I/7) + 13 + 35*I/9
x*(35/2 - 41*I/7) + 7/3 - 21*I/2 = x*(32/5 + 6*I) + 37/4 + 23*I/3
x*(-21/2 - 50*I/9) - 1 + 49*I/4 = x*(-16/9 - 41*I/4) + 7/8 + 5*I/8
x*(10/3 + 20*I/7) + 4 + 13*I/6 = x*(13/3 + 39*I/5) - 2/3 - 17*I/7
x*(-29/8 - 11*I/2) + 37/3 - 8*I = x*(-28/3 - 10*I) - 10 - 37*I/2
x*(46/5 - 9*I/2) - 1 + 5*I = x*(-7/8 + 17*I/6) + 5/4 - 32*I/9
x*(-25/3 + 4*I/7) + 14/3 - 27*I/5 = x*(-43/6 + 14*I/3) + 4 + 25*I/9
x*(2 - 14*I) - 43/2 + 7*I = x*(21/5 - 7*I/2) - 5 - 37*I/9
x*(5 + 35*I/9) + 14/3 - 7*I/2 = x*(10/9 + 17*I/6) - 46/7 + 46*I/7
x*(21/2 - 5*I/2) - 47/6 = x*(7/2 + 5*I) - 4/7 + 6*I
x*(1 - 35*I/3) + 2 + 13*I = x*(-18/5 + 41*I) + 11/2 + 13*I/3
x*(-15/4 - 5*I/3) - 36/5 + 5*I/2 = x*(7/2 - 7*I/4) - 25/3 + 19*I/3
x*(-11/2 + 49*I/8) + 25/8 - I/2 = x*(8/3 + 29*I/2) + 8/3 - 4*I
x*(41/3 + 8*I) - 14 + I = x*(-5 + 3*I) + 13/8 + 16*I/7
x*(25/9 + 11*I/5) + 3/7 - 7*I = x*(-37/6 + 38*I/5) - 17 - 25*I/9
x*(23/3 + I/2) + 16 - 23*I = x*(27/2 + 4*I/3) + 7/2 + 44*I/7
x*(-8 - 14*I) - 11/2 - 3*I = x*(6 + 4*I/9) + 16/3 - 4*I
x*(49/6 - 21*I/2) + 1/3 + 2*I/5 = x*(7/3 + 7*I) + 26/3 - 36*I
x*(-18 + 12*I) - 17/3 - 41*I/8 = x*(22 - 47*I/5) - 2 - 8*I/3
x*(9 - 49*I) + 12 + 2*I = x*(-12 + 37*I/4) + 15/8 - 20*I
-12*x + 4 - 14*I/3 = x*(15/2 + 49*I/3) - 23/9 - 24*I/5
x*(27/7 - 28*I/3) + 14/3 - 30*I/7 = x*(-37/6 + 11*I) - 16 + 5*I
x*(-11 - 38*I/9) - 30/7 + 41*I/7 = x*(40/7 + 7*I/2) + 5/4 - 38*I/5
x*(-3 + 43*I) - 1/2 - I = x*(49/3 - 3*I) + 28/3 - 50*I
x*(21/2 - 23*I/3) + 8 + 18*I/5 = x*(11/6 + 15*I/2) - 18 - 5*I
x*(-49/2 + 36*I) - 2/7 - 45*I/8 = x*(31/7 + 23*I) + 7/6 - 16*I
x*(-23/3 - 32*I) - 2 - 10*I = (-29*I/5)*x + 5 + 11*I/7
x*(-41/7 + 31*I/7) - 10 + 30*I/7 = x*(-14/3 - 15*I/2) - 1/4 + 2*I
x*(-25/7 + 5*I) - 3 + 31*I/5 = x*(-31/3 + 13*I/7) - 11/3 - 16*I/3
x*(-29/2 + 3*I) + 23/4 - 19*I/6 = x*(-23/7 + 22*I) + 49/5 + 38*I/3
x*(41/6 - 8*I) - 15/4 - 31*I/6 = x*(-49/2 + I/9) - 24/5 - 16*I
x*(41/4 - 37*I/7) - 1/2 - 8*I = x*(-2 - I/2) - 45/2 - 43*I/8
x*(12 + 47*I/7) - 40/9 - 10*I = x*(49/8 - 27*I/5) + 31/4 + I
x*(5 - 20*I/3) + 29/8 + 6*I = x*(7/3 + 15*I) + 11/2 + 39*I
x*(47/9 - 5*I/3) - 8 - 29*I/8 = (5*I)*x + 27/4 - 43*I
x*(9/5 - 21*I/2) + 49/5 - 43*I/5 = x*(8 + 7*I/4) + 5/6 + 36*I/5
x*(-48/5 - 13*I/5) + 18 + 17*I = x*(-10 - 11*I/2) - 4 + 13*I
x*(-25/4 - 49*I/4) + 1 + 3*I/7 = x*(-18/5 - 28*I/9) - 8/3 + 29*I/4
x*(-21 - 49*I/9) - 1/3 - 22*I/7 = x*(25/4 + 45*I) - 3/7 - 2*I
x*(-5/6 + 20*I/9) - 17/2 - I/2 = x*(28 + 2*I/7) - 1/4 + 21*I
x*(-23/6 - 50*I/3) + 11 + 38*I/7 = x*(-8 - 11*I/4) - 47/4 + 23*I/4
x*(-18 - 31*I/9) - 4 - I/5 = 11*x/6 - 28/5 - 43*I/6
(43*I/8)*x + 7 + 22*I/3 = x*(-43/4 - 19*I/8) + 9 + 16*I/9
x*(-17/2 + 16*I/3) - 10 - 10*I/9 = x*(43/8 + 9*I/4) - 4/3 - I/6
x*(-13/6 + 14*I/3) - 44/7 - 8*I = x*(-23/3 - 47*I) - 39/2 - 25*I/3
x*(1/2 + 3*I) - 8/5 - 17*I = x*(7 - 28*I/9) - 13/2 - 11*I
x*(-3 + 35*I/9) - 31/4 + 21*I/2 = x*(9/5 + 40*I/7) - 49/6 + 14*I/3
x*(-40/7 + I) + 37/5 - 2*I = x*(-20/3 + I/4) - 16/7 + I/4
x*(-11/2 + 9*I/5) - 37/5 + 23*I/7 = x*(-12 - 27*I) - 16/5 + 34*I/7
x*(-31/9 + 31*I/8) + 13/3 - 12*I/7 = x*(-31/6 + 43*I/8) - 9/2 - 4*I
x*(-24 - 7*I/3) - 17 - 2*I = x*(-22 + 13*I/7) + 23/9 - 4*I
x*(-13/6 + 8*I) - 11 + 48*I = x*(-9/4 + 49*I/4) + 43/8 - 43*I/6
x*(-23/8 - 43*I/8) + 44/5 + 2*I = x*(-13/9 - 25*I) - 18/5 - 23*I/3
x*(9 + 7*I) - 5 + 23*I = x*(-43/3 + 12*I) - 6 + 4*I
-23*x/3 - 21/4 + 2*I = x*(12 - 8*I/3) - 8 - 18*I
x*(7 - 7*I/2) + 6 + 46*I/9 = x*(-33/8 - 7*I) - 10/7 - 15*I/8
x*(-9/7 + 9*I) - 3/2 + 6*I = x*(-5 + 35*I/3) + 7 + I/3
x*(19 + 41*I/6) - 7 - 25*I = x*(-33/7 - 46*I) - 36/7 - 11*I/2
x*(-2/3 + 12*I) + 36/7 - I/6 = x*(13/3 + 12*I) - 2 - 18*I/5
x*(19 - 29*I/2) - 34 + 40*I = x*(-20 - 41*I/6) - 22 + 2*I
x*(-23/4 + 48*I/5) + 9/2 - 49*I/3 = x*(-35/8 - 9*I/8) + 7/8 + 39*I/2
x*(47/8 - 23*I/2) - 24 - 17*I/3 = x*(-41/8 - 35*I/8) + 7 + 15*I/8
x*(25/8 - I) + 17 - 14*I/3 = x*(5/2 + 4*I) - 7 - 11*I/8
x*(-21/4 - 2*I) - 15 + 29*I/2 = x*(25/9 - 17*I/6) - 13/9 + 47*I/3
x*(34/7 + 6*I) - 23 - 23*I/2 = x*(1 - 23*I/8) + 48/5 + 17*I/3
x*(-37/3 - 22*I/9) - 48 + 9*I/2 = x*(-41/3 - 3*I/4) + 2/5 - 23*I/2
x*(-47/3 + 28*I/5) - 21/8 - 20*I/7 = x*(9/4 - 5*I) + 19/3 + 3*I/4
x*(17 - 14*I) + 1 + 12*I = x*(-3 + 13*I/4) + 48/5 - 4*I/3
x*(30 - 29*I/8) + 34/7 + 7*I = x*(-3/2 - I) + 21/5 - 5*I
x*(3 + 15*I/4) - 41/2 - 10*I = x*(-5 + 33*I/2) - 2/3 + 21*I/4
x*(7/4 - 31*I/7) + 22/9 + 15*I = x*(-9/2 - 24*I/5) - 3 + 44*I/7
x*(-41/3 - 11*I) - 43/5 - 25*I/8 = x*(20/7 - 7*I) + 15/7 - 19*I/4
(I/4)*x - 15/2 + 23*I/4 = 43*x/6 + 34/9 - 21*I/8
x*(-4 - 17*I/4) + 13/5 - 7*I/2 = x*(-23/5 - 35*I/8) + 42 - 2*I
x*(38/9 + 32*I/9) - 28/3 - 6*I = x*(-31/8 - 38*I/5) - 8/3 - 32*I/5
x*(2 + 49*I/3) - 39/2 - 35*I/8 = x*(-43/4 + 19*I/2) - 13/2 - 47*I/6
x*(-21/4 - 7*I/3) - 5/4 + 8*I/5 = x*(-3/4 + 3*I/7) + 47/4 - 41*I/2
x*(-49/5 + 43*I/5) - 6/5 - 10*I = x*(5/2 - 46*I) + 1/4 - I/9
x*(17/2 - 45*I/8) + 27/7 + 31*I/3 = x*(44 - 5*I) + 1/2 - 20*I
x*(5 + 5*I) - 6 - 5*I = x*(17/4 - 24*I/7) - 20 - 11*I/2
x*(37/3 + 31*I/4) + 5/6 - 20*I = x*(11/3 + 5*I) + 39 - 4*I
x*(4/3 - 8*I) + 21/8 - 27*I/2 = x*(-26/5 + 13*I/3) - 23/9 - 50*I/3
x*(-47 - 3*I/2) + 35/2 + 9*I = x*(5 + I/8) - 19/3 - 5*I/3
x*(33/7 + 32*I/7) - 15/2 - 38*I/7 = x*(-6 - I) - 26/7 + 37*I/7
x*(-10/9 - I/2) - 10 + 13*I = x*(11/2 - 32*I/3) - 45/8 - 22*I/7
x*(-20/3 - 40*I) - 33/8 - 33*I/7 = x*(31/9 - 7*I) + 1 - 2*I
x*(-10/3 - 26*I/5) - 43/5 - 6*I/5 = x*(-20/9 + 13*I/2) - 26/7 - I
x*(27/7 + 47*I/4) - 32 + 37*I/4 = x*(-21/2 - 17*I/3) + 3 + 3*I
x*(-41/2 - 47*I/4) - 17/4 - 25*I = x*(11/8 - 2*I) - 37/5 - 3*I
x*(-46/5 + 37*I/5) - 20/9 - 3*I/2 = x*(-48 + 5*I/6) + 25/8 - 4*I/9
x*(7 + 9*I/4) + 6 + 47*I/9 = x*(-33/5 - 6*I) + 45 + 20*I/7
x*(3/4 + 11*I/5) + 18 + 41*I/4 = x*(-5/3 - 37*I/3) + 5 + 3*I
x*(5 - 29*I/9) + 38/5 + 43*I/6 = x*(4 - 18*I/7) + 13/2 + 38*I/7
x*(-45/8 + 4*I) + 28 - 32*I/9 = x*(-2 + 17*I) + 23/6 + I/3
-14*x/9 + 26/3 + 5*I/4 = x*(11/5 - 16*I/5) - 16/3 + 17*I/2
x*(11/5 + 13*I/3) + 1/3 - 35*I/3 = x*(-5/7 - 6*I) + 8/5 + 43*I/3
x*(-31/4 - 50*I/9) + 4/3 + 38*I = x*(45 - 14*I/9) + 5/6 - 21*I
x*(37/9 + 13*I/9) - 43/5 + 35*I/6 = -3*x/8 - 5/2 - 15*I/4
x*(-3 + 8*I/7) + 45/2 + 48*I/7 = x*(-15/8 + I/4) - 29/4 + 49*I/4
x*(16/3 + 20*I) - 27/5 - 8*I/3 = x*(1 - 16*I/3) - 5 + I/3
x*(-16/3 + 14*I/3) - 17/5 - 11*I/2 = x*(23 - 5*I/2) + 4/7 + 49*I/8
x*(29 - 23*I/6) - 15/7 + 6*I/7 = x*(-14/3 + 13*I/2) - 3 - 19*I/6
x*(2 - 34*I) - 14/3 + 15*I/4 = x*(-35/3 + 5*I/3) + 17/3 - 34*I/3
x*(-23/3 - 33*I/5) - 3 - 15*I = x*(8/9 - 41*I/6) - 44/9 - 29*I/2
x*(4/3 - 7*I/3) - 35/9 + 19*I/3 = x*(44/9 - I) - 22/7 + 43*I/8
x*(-44/9 - 17*I/5) - 1 + 5*I = x*(7/3 - 19*I/4) - 1 + 2*I/7
x*(-13/3 + 46*I) + 45/4 - 3*I/2 = x*(46/7 - 15*I/2) + 16 + 28*I/5
x*(28 + 7*I) - 29/5 + 4*I = x*(-10 - 6*I) - 6/7 + 33*I/2
x*(-39/4 - 11*I/2) + 23/6 + 22*I/3 = x*(-10/9 - 33*I/7) + 6/5 + 29*I/5
x*(47/5 + 5*I) + 1 + 17*I/2 = x*(13/6 - 46*I/9) - 36/5 + 7*I
x*(35/6 + 21*I/8) + 1 + 12*I = x*(37/6 + 2*I) + 23/8 + 12*I
x*(7 + 7*I) + 13/4 + 21*I/8 = x*(-10 + 6*I) + 1/4 + 7*I/9
x*(15/4 - 17*I/7) + 1 - 31*I/3 = x*(-29/6 + 11*I/3) - 1/3 + 11*I/2
x*(26/9 + 6*I/7) + 43/6 + 23*I/2 = x*(-27/5 + 23*I/3) - 47/6 - 41*I/5
x*(-29/7 + 22*I/3) + 5/3 - 8*I/5 = x*(2 + 3*I) + 23/7 - 11*I/6
x*(-28 + 11*I/3) - 39/4 - I/3 = x*(-17/4 + 23*I/3) - 47/8 + 49*I/9
x*(3/2 + 27*I/7) - 13/7 + 35*I/2 = x*(-31/2 - 41*I) + 18/5 - 19*I/9
x*(-31/2 - 22*I) + 40/3 + 6*I = x*(43/7 - 40*I/9) - 9/2 - 6*I
x*(-18 - 36*I/7) - 27/2 + 41*I/2 = x*(2 + 10*I/3) + 15/2 + 21*I
x*(44/9 - 8*I) - 22/7 + 4*I/3 = x*(-21/2 + 2*I) - 49/3 - 31*I/2
x*(-49/9 + 3*I/8) + 42 - 3*I/2 = x*(-9 + 11*I/9) - 49 + 36*I/5
x*(-1 - 43*I/6) - 25/2 + 31*I/3 = x*(36 - 3*I/8) - 19/4 + 22*I/9
(49*I/3)*x + 7/3 + 20*I = x*(-1 - 42*I) + 37/3 + 16*I/9
x*(-1/2 + 41*I/7) + 25/3 - 15*I = x*(-37/8 + 32*I/9) - 6 + 34*I/5
x*(-1/3 - 12*I) - 15 - 12*I = x*(3/2 + 18*I/7) + 25/8 - 27*I/7
x*(49/5 + 37*I) - 47/9 + 39*I = x*(-7/3 + 13*I/7) - 3/4 + 45*I/2
x*(5/2 - 24*I/7) + 7 + I = x*(8 - 8*I) - 1/2 - 9*I/4
x*(39/4 - 23*I/5) + 29/5 - 3*I/4 = x*(-29/7 - 46*I/5) + 46/7 - 19*I/2
x*(4 + I/2) + 5 - 41*I/2 = x*(-10/9 - 18*I/5) + 5/2 + 3*I/2
x*(-11 + 12*I) + 17/2 - 37*I/7 = x*(43/2 - 2*I) + 2/3 - 33*I/8
x*(-9/2 - 34*I/5) + 12 - 6*I = x*(-17/2 + 9*I/4) + 7 - 47*I
x*(5 + 45*I/8) - 34/3 + 26*I/7 = x*(-14/9 - I) + 17/3 - I/3
x*(8 - 16*I/5) + 4*I/5 = x*(-45/2 + 10*I) - 30 - 5*I/4
x*(-36/5 + 30*I/7) - 15/2 + 17*I/3 = x*(9/2 + 25*I/7) - 7 + 25*I/6
x*(-10 - 25*I) + 2 + 27*I/7 = x*(-22/7 - 43*I/8) - 9 + 5*I/4
x*(-14 + 5*I/2) + 32 + 39*I/8 = x*(20/3 - I/3) - 26/9 - 4*I/9
x*(44/5 - 45*I) - 10/3 + 13*I = x*(-14/9 + 19*I/8) + 1 + 37*I/2
-22*x/7 - 4/7 - 31*I = x*(-11/4 + 7*I/6) + 2 - I/4
x*(-44/5 - 16*I/3) - 43/4 - 23*I = x*(38/7 - 9*I/2) + 6 + 19*I/2
x*(-41 - 2*I) - 22 + 24*I/5 = x*(1/7 - I) + 33/7 - 4*I
x*(17/4 - I/2) + 31/6 + 6*I = x*(-14/3 + I) - 33/5 + 11*I/3
x*(-23/5 - 25*I/2) - 4 + 47*I/3 = x*(16 - 17*I/5) + 49/4 - 37*I
x*(-17/5 + I) - 2/3 + 8*I/7 = x*(-12/7 - 19*I/2) + 3 - 19*I/5
x*(11/3 + 29*I/3) - 15/7 + 5*I/3 = x*(-32/3 + 40*I) + 8/9 - 18*I/7
x*(3 - 10*I) - 25/3 - 2*I/3 = x*(-26/7 + 37*I/3) - 47/8 - 43*I/8
x*(-21/2 - 33*I/7) + 1/4 + 12*I = x*(-22/3 + 3*I) + 39/7 + 5*I
x*(15/7 - 21*I) + 47/2 + 14*I/3 = x*(8/9 + 22*I/3) - 8 + 19*I/4
x*(2/3 - 32*I/5) - 45/8 - 6*I = x*(11/2 - 7*I/4) - 37/9 - 23*I/5
x*(-1 - 15*I/4) - 31 - 3*I = x*(-25 - 8*I) + 26/7 + 19*I/5
x*(5 - 26*I) - 5 - 8*I/9 = x*(-49/5 + 8*I) - 38/7 + 17*I/2
-15*x/2 + 12 - 10*I/7 = x*(-45 + I/2) + 43/3 - 7*I/2
x*(-46/3 + 2*I) + 23 - 17*I/5 = x*(26 + 46*I/9) - 17/8 - 7*I/4
x*(41/8 - 22*I/7) + 44/5 + 23*I/2 = x*(13/4 + 38*I/7) - 46/7 - 18*I/7
x*(-1 + 5*I/3) + 5*I = x*(-7 + 11*I/3) - 4
(-8*I/3)*x + 43/2 + 14*I = -11*x/3 + 16/5 - 32*I/5
x*(41/3 + I) + 9/2 - 37*I/5 = x*(37/6 + 35*I/3) + 4*I
x*(3 - 4*I) - 31 + 48*I = x*(-29 - 24*I) + 31/6 + 33*I/4
x*(12 - 5*I/4) - 5/3 - I/2 = x*(38/3 + 2*I/3) - 13/3 - 23*I/2
(-49*I/2)*x - 5/4 - 19*I/2 = x*(3/7 + 7*I) + 11/3 + 8*I
x*(-47/3 + 5*I) + 7/3 + 11*I/3 = x*(14 + 3*I/8) + 5/3 + 17*I/9
x*(-20 - 3*I/2) + 19/2 + I/7 = (-10*I/3)*x - 11/5 - 11*I
x*(-11/2 - 27*I/2) + 31/7 + I/7 = x*(-37/9 - 5*I/2) + 16/3 + I/9
x*(31/2 + 23*I/9) - 16/5 - 23*I = x*(4 - 13*I) - 44/9 + 7*I/2
x*(-23/4 + 2*I) + 27/5 - 3*I/2 = x*(8/9 + 35*I/6) + 40/3 - 37*I/9
x*(-1 + 38*I/7) - 13 + 37*I/8 = x*(47/2 - 7*I) - 8/3 - 35*I/4
x*(-37/3 - 31*I/7) - 1/3 + 32*I = x*(-1 + 5*I) + 9/4 - 27*I/5
x*(31/7 + 20*I/3) + 32/3 - 47*I/3 = x*(-23/7 + 47*I/2) + 19/6 - 18*I
x*(11/7 - 27*I/2) + 29/6 + 21*I/2 = x*(1 - 4*I) + 7/2 + 40*I/3
x*(8/3 + 35*I) + 6 + 11*I/7 = x*(-10 + 2*I) + 1/2 - 37*I/5
x*(6 + 32*I) + 35/2 - 41*I/8 = x*(-47/5 + 28*I/5) - 28/3 - 2*I
x*(7/3 - 40*I) - 14 - 39*I/8 = x*(-44 + 2*I) + 19/4 + 27*I/2
x*(-25/9 - 5*I) + 32/5 - 44*I/9 = x*(-29 + 10*I) + 11 - 2*I/5
x*(-31/4 - 33*I/5) + 16/3 + 4*I/3 = x*(17 - 16*I/3) - 23/4 + I
x*(17/7 + 2*I/3) + 40 - 25*I/2 = x*(-3 + 49*I/8) + 24/7 + 28*I/3
x*(13 + 10*I) + 3/2 - 41*I/2 = x*(-17/2 - 33*I/7) + 47/8 + 46*I/9
x*(33/7 + 4*I/5) + 4 + 7*I/9 = (19*I/3)*x - 8/7 - 13*I/9
x*(-43 - 24*I) + 25/3 - 28*I = x*(9/5 + 6*I) - 11/5 - I
x*(2/9 + 25*I/9) + 11/3 + 43*I/6 = x*(41/7 - 30*I) + 3 + 7*I/6
x*(-48 + 19*I/5) - 5/3 + 13*I/5 = x*(18/7 - 13*I) - 39/2 - 4*I
x*(7/2 + 15*I/7) + 8/7 + 7*I/4 = x*(18 + 47*I/4) - 37/5 + 23*I/4
x*(23/4 - 17*I) - 19/2 - I/7 = x*(43/2 + 17*I/8) + 17 - 45*I/8
x*(-17/3 + 49*I/3) - 17 + 6*I/7 = x*(2/3 + 13*I/2) + 14 + 11*I/4
x*(10 - 7*I) - 26 + 27*I/4 = x*(-4 + 24*I) - 11/3 + 34*I/9
x*(17/4 + 7*I) - 19/2 - 37*I = x*(45/8 + 41*I/9) - 10/9 - 20*I/9
x*(2 - 24*I) + 1/3 - 49*I/6 = x*(3/4 - 40*I/3) - 2 - 5*I
x*(41/8 - 25*I/9) - 27/7 - 32*I/3 = x*(-21/5 + 21*I/2) + 10/3 - 11*I/2
x*(-9/4 - 35*I/2) - 49/5 - 10*I = x*(-19/2 - 6*I) + 43/8 + 8*I
x*(9 + 19*I/9) - 8/7 - 23*I/8 = x*(7/4 - 36*I) + 37/8 - 38*I/3
x*(18 + 5*I/2) - 20/3 + 7*I/4 = x*(-7 - 3*I) + 9/2 - 7*I
x*(7 - 33*I/2) - 9 - 5*I = x*(44/3 + 21*I/2) + 4/3 - 35*I/4
22*x/3 - 47/2 - 9*I/7 = x*(-5/3 - 19*I) - 27/5 + 6*I
x*(4 - 11*I) + 29/5 + 3*I/8 = x*(-24/7 + 41*I/4) + 17 - 5*I/4
x*(45/8 - 16*I) - 40/9 - 29*I/6 = x*(12/5 - I) - 7/8 + 33*I/2
x*(23/3 + 13*I) + 15/8 + 37*I/9 = x*(-46 - 8*I) - 34/7 + 20*I
x*(33 - I/2) - 20 + 41*I/2 = x*(3/4 - 29*I/2) + 25/3 + 47*I/4
x*(2 - 17*I/2) + 5 - 27*I/8 = x*(14 + 47*I/5) + 23 + 29*I/2
-41*x/4 - 11 - 11*I = x*(4/9 - 27*I/7) - 7/3 + 19*I/7
x*(-9/5 + 13*I/2) - 7/3 - 49*I/9 = x*(-27/8 - 26*I/9) - 15 + 3*I
x*(-11/5 - 31*I/6) + 11/5 - 11*I = x*(-7 + 33*I) + 25/6 - 5*I
x*(-5 + 17*I/2) + 43/7 - I = x*(-39/2 - 9*I) + 7/8 + I/2
x*(-35/4 - 6*I) + 18/5 - 40*I/9 = x*(-6 + 47*I/4) + 45/8 - 33*I/2
x*(7 - 8*I) - 45 = x*(-18 - 13*I/8) - 46/3 + 27*I/4
x*(44/9 - 23*I/2) + 47/3 + 10*I/9 = x*(-25/6 + 11*I/6) - 2 - 19*I/2
x*(-49/5 - 17*I/3) + 49/3 = x*(-10 - 14*I) + 7/2 - 35*I/9
x*(7/3 - 34*I/9) - 9/7 - 9*I/5 = x*(-16 - 18*I) + 15 + 11*I/5
x*(-1 - I/4) - 50/3 + 17*I = x*(41/9 - 21*I/4) + 42 + 5*I/3
x*(11/2 + 43*I/9) + 43/2 + 19*I/4 = x*(35/4 - 27*I/2) + 8/9 - 9*I
x*(-4 + 6*I/7) + 10 - 5*I/4 = x*(-32/9 - 7*I/2) - 10 + 45*I
x*(14 - 19*I/5) + 8 - 33*I/8 = x*(-7 - 29*I/5) + 5/3 - 22*I
x*(-47 + 24*I) + 23/6 - 4*I/3 = x*(-27/8 + 10*I) - 6 - 19*I/5
x*(22 + 8*I/7) + 5 + 5*I = x*(10/9 - 39*I/7) - 43/7 - 15*I/2
x*(13 + 3*I) - 19/9 - 5*I/8 = x*(43/6 + 5*I) + 8/9 + 8*I/9
x*(-39/2 + 39*I/7) + 47/5 - 4*I = x*(-1/2 + 21*I/8) - 7/3 - 13*I/8
x*(35/9 - I/3) + 11/3 - 47*I/4 = x*(47/8 - 6*I) - 9/8 + 19*I/8
x*(18/7 - 37*I/3) + 34/3 - 20*I = x*(-7 - 50*I) - 42
x*(-3 + 32*I) + 47 + 23*I/6 = x*(-17/8 - 11*I/4) + 20/9 + 13*I/8
x*(-19/3 + I/5) + 26/3 + 41*I/2 = x*(-23/2 - 45*I/8) - 11/8 - 27*I
x*(33/2 + 39*I/4) - 25/2 + 29*I/2 = x*(-22/7 - 13*I/4) + 4 + 16*I
x*(-2 - 13*I/9) - 49/2 - 9*I/8 = x*(-14/3 - 49*I/4) - 50 - 18*I/5
x*(8 - 26*I/7) + 12 + 5*I/7 = x*(-2/5 + 27*I/7) + 39 - 17*I/3
x*(-3/2 + 2*I/3) + 21 + 23*I/3 = x*(-6 - 19*I/9) - 25/8 + 4*I
x*(-3/5 - 15*I/4) + 19/5 + 4*I = x*(-42/5 + 19*I/3) - 6 - 47*I/3
x*(-3/7 + 11*I/3) - 10 - 23*I/9 = x*(43/6 + 2*I) + 22/3 - 41*I/4
x*(23/3 + 41*I/9) + 29/2 + 49*I = x*(7/6 - 47*I/4) + 17/9 + 22*I/9
(31*I/9)*x - 13/8 - 23*I/5 = x*(16/3 - I) - 1 + 14*I/3
x*(18 + 40*I/9) - 9 + 17*I = x*(24 + 43*I/6) - 3/2 - 13*I
x*(-43/2 - 19*I/6) - 1/7 + 26*I = x*(13/3 - 34*I/5) - 40/7 - 44*I/5
x*(-4 - 2*I/3) + 2 + 39*I = x*(-48/7 + 8*I) + 49/8 - 6*I
x*(17/3 - 41*I/2) + 19/5 + 49*I/5 = x*(2 + 3*I/5) - 16/7 - 23*I/2
x*(-15/2 + 11*I/3) - 49/6 - 32*I = x*(-46 - 31*I/2) + 5/2 - 13*I/8
x*(-7 - 21*I) + 13/3 - 34*I = x*(-43 + 6*I) + 2/5 - 10*I
x*(1 - 37*I/8) - 13 - 8*I/3 = x*(7/8 - 10*I) + 2 - 10*I
x*(-35/8 - 27*I/5) + 8 + 2*I/3 = x*(-49/4 - 16*I/3) - 16 + 42*I/5
x*(-23/5 + 20*I/9) - 14 - 49*I/2 = x*(5/3 + 47*I/6) - 35/9 - 8*I
x*(6 - 12*I/7) + 1/2 + 18*I/7 = x*(-10 - 7*I) + 1/2 + 9*I
x*(-32/5 - 11*I/8) + 28/9 + 19*I = x*(40/7 + 9*I/2) + 43 - 7*I/4
x*(-19/3 - 4*I) - 40/7 + 15*I = x*(25/8 - 40*I) - 4 + 38*I/9
x*(43/2 + 33*I/8) + 41/4 + 5*I/2 = x*(29/6 - 5*I/4) + 25 + 8*I
x*(11/2 + 9*I/2) - 13/2 - 37*I/2 = x*(8 + 19*I/2) - 2 - 11*I/3
x*(-2/9 + 4*I/9) - 5 + 21*I/2 = x*(-20/9 - 2*I/3) + 17/5 - 10*I
x*(28/5 - 4*I) - 13/2 - 26*I/9 = x*(-25/8 - 2*I/5) + 33/4 + 33*I/5
x*(-3 + 17*I/6) + 3 + 45*I/7 = x*(5 - 39*I/5) + 8/3 + 42*I/5
x*(7/4 + 11*I/2) - 37/4 - 25*I/4 = x*(35/6 - 11*I/6) - 29/9 - 14*I
(14*I/3)*x + 44/3 - 3*I = x*(-26/9 + 2*I/7) + 47/8 + 11*I
x*(9/8 - 26*I) + 1/9 - 15*I/8 = x*(-22 + 11*I/7) - 47/8 - 8*I/7
x*(-11/9 - 22*I/9) + 4 - 4*I = x*(32/7 + 41*I/2) - 49/3 - 25*I/4
x*(8 - 39*I/4) - 19 - 17*I/9 = x*(3 + 4*I) + 38/9 - 11*I/4
x*(-15/4 - 43*I/2) + 35/4 - 14*I = -3*x + 43/7 - 47*I/5
x*(13 - 41*I) - 12/5 + 25*I/9 = x*(32/3 - 35*I/4) - 6 - 23*I/4
x*(-33 - 47*I/7) - 50/9 - 21*I/4 = x*(-18/5 + 6*I) - 5/3 - 29*I/7
x*(29/5 + 5*I) - 3 - I = x*(3/4 - 29*I/9) + I/2
x*(-1/3 - 2*I) + 7/2 - I/4 = x*(-16/3 + 34*I/9) - 37/8 - 37*I/3
x*(-27/5 + 17*I/3) + 15 + 10*I/9 = x*(-29 + 19*I/9) + 1/4 - 11*I/4
x*(10/9 - 13*I) - 13 - 48*I/5 = x*(-17/3 + 23*I/3) - 12 + 4*I/5
x*(12/5 - 8*I) + 13/2 - 9*I/2 = x*(-11/3 - 27*I/4) - 4/3 - 22*I
x*(7 + 49*I/9) + 4 + 39*I/5 = x*(-11/4 + I) - 50/9 - I/3
x*(4 + I/9) - 12 - 33*I/5 = x*(-41/5 - 12*I/7) - 3/8 + 26*I/9
x*(15/2 + 49*I/5) - 9/7 - I/5 = x*(-5/9 + 9*I) - 5 - 7*I/4
x*(-15/4 + 19*I/5) + 25 - 7*I/6 = x*(23 + 35*I/8) - 3/2 - 20*I
x*(-11/2 - 17*I/5) - 47/4 - 5*I/7 = x*(-45/7 + 9*I) + 8/9 + 3*I
x*(-35/6 + 21*I) - 13 - I/3 = x*(2/9 + 15*I) + 10/3 + 10*I
x*(5 - 34*I/3) + 10/3 - 43*I/5 = x*(19/8 - 7*I) + 27 + 8*I/3
x*(43 - 4*I/7) - 26/9 + 22*I = x*(-43/4 + 7*I) + 49/6 + 8*I/3
x*(-4 + 7*I) + 22 + 10*I = x*(7/3 - 34*I/7) + 7/2 - 17*I
x*(47/9 + 19*I/3) - 11/6 - 13*I/2 = x*(-38 + 8*I) + 16 - 34*I
x*(11/4 + 3*I) - 2 - 39*I/4 = x*(-22 - 25*I/3) + 34/9 - 13*I/5
x*(-15 + 37*I/9) - 39 + 19*I/5 = x*(1 + 13*I/3) - 7/3 + 38*I
x*(-8/9 + 27*I) - 34 - 19*I = x*(16 - 29*I/3) - 13/7 - 2*I
x*(37/8 - 16*I/5) + 17 - 27*I/4 = x*(7/2 - 20*I) - 14 - 2*I/3
x*(-2 + 27*I/5) - 23/9 - 17*I/6 = x*(14/3 - 31*I/2) + 9 - 19*I/8
x*(41/4 - 48*I) + 22 - 20*I/3 = x*(49/4 - 46*I/9) - 8/3 - 46*I/9
x*(7 - I/9) + 12 - 25*I = x*(4 - 25*I/4) + 47/7 + 43*I/5
x*(49/9 - 24*I/7) + 5/2 + 10*I = x*(-9/2 + 6*I) - 7 + 29*I/9
x*(-2/7 + 40*I/3) + 16/3 - 27*I = x*(-3/4 - 23*I/8) - 26*I
x*(-39/7 + 2*I) - 8 - 14*I = x*(-23/3 - 23*I/8) - 31/6 - 21*I
x*(-26/5 + 44*I) - 16/3 - 17*I/4 = x*(-27/4 - 3*I) - 33/2 - 13*I/8
x*(41/6 + 42*I/5) + 11/4 - 15*I/2 = x*(7 - 7*I/2) + 22/9 - 31*I/7
x*(45/4 + 41*I/4) - 28/3 - 11*I/7 = x*(-15/2 + 37*I) + 5/6 + 19*I
x*(1/4 - 2*I) - 14 - 2*I = x*(7 + 11*I/9) - 23/4 + 7*I/5
x*(49/6 + 4*I) - 3/2 - 32*I/9 = x*(-17/8 - 22*I/7) - 8/5 + 23*I/2
x*(-36/7 + 35*I/8) + 13/3 - 19*I/7 = x*(3/2 - 50*I) - 29/9 - 2*I/7
x*(-12 - 11*I/3) + 2 + 11*I/2 = x*(13/9 - 20*I) - 19 + 16*I
x*(5 + 34*I/9) - 21/2 - 2*I/9 = x*(27 + 13*I/8) - 14 - 45*I/2
x*(-28/9 + 22*I/3) + 5/2 - 37*I/4 = x*(-5/2 - 43*I/6) - 27/2 - 5*I/7
x*(16 + 5*I) - 15 - 47*I/5 = x*(5/3 - 34*I) + 4/9 - 25*I/8
x*(32/9 - 3*I/2) - 16/9 - 17*I = x*(-45 + 25*I/8) + 13 - 49*I/9
x*(-38 - 9*I/4) - 21 - 6*I = x*(5 + 22*I/3) - 21/2 - 25*I/4
x*(-13/2 - 8*I/3) + 6 + 3*I/4 = x*(-39/2 + 5*I) - 17/8 + 19*I/5
x*(15 + 37*I/4) + 49/2 - 22*I = x*(-38/9 - 6*I) + 13/4 - I
x*(-25/6 + 39*I/7) - 40/9 + 29*I/4 = x*(-10/3 - 17*I) + 8 - 24*I
x*(-7/3 - 47*I/4) + 41/3 + I/5 = x*(-10/3 - 4*I/3) - 13/2 - 5*I
x*(-1 - 9*I) - 43/7 - 41*I = I*x - 33 - 23*I/3
x*(39/8 - 13*I) + 7/4 + 44*I/3 = x*(-4/7 - 45*I/7) - 47 + 41*I/5
x*(2/3 - I/3) + 5 - 47*I/4 = x*(-1/2 - I/3) - 35/8 + 41*I/4
x*(47/2 - 2*I) + 8 + 5*I/2 = x*(-33/7 + 23*I/8) - 47 + 47*I
x*(-19 - 5*I/7) - 17/2 - 45*I/7 = x*(-9/2 + 29*I/7) - 5/4 - I
x*(29/8 + 5*I/2) - 2/3 - 24*I/7 = x*(-4/3 + 47*I/6) - 35/3 + 5*I/2
x*(-49 - 9*I) - 7/5 - 7*I = x*(-9/2 + 11*I/2) - 7/3 - 13*I
x*(-2 - 3*I) - 21 - 21*I = x*(12 - 7*I) - 5 - 45*I/8
x*(46/3 + 18*I/5) + 9 - 23*I/5 = x*(-1 + 7*I/9) - 19/8 - 22*I/5
x*(13 - 32*I/5) - 5/4 - 23*I/3 = x*(-32/3 + 41*I/8) + 17/4
x*(-43/9 - I/8) + 9/4 - 6*I = x*(29 + 3*I/2) - 20/3 + 47*I/5
x*(8/7 + 47*I/4) + 1/2 + 25*I/6 = x*(-1/2 - 8*I/9) + 4/3 + 2*I
x*(19/9 - 20*I/3) + 11/2 - 43*I = x*(13 + I/6) - 29/8 + 9*I/2
x*(5/2 - 20*I/3) - 26/7 + 12*I = x*(13/3 - 35*I/3) - 9 + 24*I
x*(42 - 38*I/5) - 1 - 3*I/2 = x*(13/3 - 10*I/7) - 45/7 + 17*I/5
x*(-9/2 - 37*I/6) + 24 + 46*I/7 = x*(3/2 + 27*I/2) - 7/9 - 13*I/3
x*(-16 + 8*I) - 5/4 + 8*I/3 = x*(7/2 - 25*I/9) - 7/3 - 28*I/9
x*(-25 + 8*I) - 50/9 + I/3 = x*(8 + 22*I/7) - 26 - 41*I/9
x*(38/5 + 10*I/3) - 27/8 - 18*I = x*(-11/2 - 14*I/3) - 7/5 + 11*I/2
x*(13/9 + 39*I/8) - 47/7 - 7*I = x*(-6 - 2*I/3) - 8 + 18*I
x*(-29/8 - 49*I) - 3/2 - 29*I/2 = x*(-17/4 - 21*I/8) - 34/5 - 7*I
x*(-10 - 29*I/2) + 5 + 46*I/9 = x*(-9 + I/2) + 12 - 10*I/3
x*(-10/3 - 39*I) + 8/3 + 39*I/8 = x*(23/3 + 2*I) - 13 + 38*I/7
x*(-7 + 41*I/3) - 24 + I/3 = x*(36/5 + 42*I/5) - 45 + 35*I/2
x*(-16/5 - 35*I/3) + 3 - 37*I/9 = 41*x/6 + 1/8 + 44*I/7
x*(-39/5 - 35*I/8) - 10/9 - 35*I/2 = x*(-33/8 + 17*I/2) - 37/4 + 5*I/3
x*(36/5 - 7*I) - 21 - 6*I/7 = x*(-12 + I) - 9 + 14*I
x*(4 + 45*I) + 3 + 28*I = x*(-7/5 - 15*I/2) + 41/6 - 17*I/9
x*(-4/7 - 3*I/2) + 33/5 + 3*I/2 = x*(-9/8 + I) + 46/3 + 23*I/9
x*(-41/4 - I) - 3 - 17*I/3 = x*(-45/7 - 23*I/8) + 3/2 + 11*I/2
x*(-8 + 41*I) - 7 - 6*I = x*(-7/2 + 49*I/8) - 35/4 - 41*I/8
x*(25/6 - 15*I/2) + 24/7 - 7*I = x*(-22/3 + 6*I) + 43/8 + 32*I/7
x*(-25/4 - 37*I/3) + 48/5 - 44*I/3 = x*(25/8 + 41*I) + 23/3 + 13*I/4
x*(-50/7 + 28*I) - 21 - 34*I/3 = x*(44/3 - 20*I/9) + 5 + 44*I/5
x*(-48/7 - 27*I/4) - 12/7 + 9*I/4 = x*(-16/7 - 3*I/2) - 42/5 + 17*I
x*(1/4 - 40*I/7) - 29/4 - 49*I/2 = x*(-5 - 43*I/5) - 4/9 + 41*I/6
x*(4 - 30*I) - 29/2 - 3*I = x*(-3/2 - 5*I) + 2/7 + 26*I/5
x*(-9/2 - 39*I/7) + 4 + 7*I/3 = x*(-33/5 - 46*I/7) - 18/5 - 20*I/3
x*(-34/5 - 5*I/2) + 35 = x*(14 - 40*I/3) - 13/2 + 17*I/7
x*(18 - 7*I/8) - 39/5 + 22*I/3 = x*(-6 + 4*I/7) + 19/9 + 45*I/4
x*(-8/3 + 7*I/9) + 4 + 39*I/7 = x*(-16/5 - 29*I/7) - 23*I/3
x*(-31/4 + 5*I) + 40 + 26*I/3 = x*(21/4 + 3*I) - 2 + 16*I
x*(-9/4 + 43*I/3) - 4 - 25*I = x*(-1/3 + 2*I) - 37/6 + 4*I/5
x*(9/4 + 15*I) - 4 - 14*I/3 = x*(-27/8 - 10*I) + 3 + 41*I
x*(-19/4 - 47*I/6) + 1/3 - 9*I/4 = x*(-39/7 + 15*I/2) - 2/9 + I/2
x*(2 + 28*I) + 47 - 21*I/5 = x*(19/9 - I/2) - 29/2 + 40*I/3
x*(43/4 - 7*I) - 32 + 22*I/3 = x*(27/5 + 23*I) - 21 + 11*I
x*(35/8 - 12*I) - 35/6 + 44*I/5 = x*(15/2 - 13*I/7) - 16/3 + I/9
x*(-7/3 + 39*I/5) + 9/2 + 33*I/4 = x*(1/2 + 25*I) - 23/9 + 19*I
x*(16/3 - 4*I) + 40/3 + I/3 = x*(5 + 4*I) - 20/7 - 28*I/3
x*(-21/2 + 21*I/5) - 43/6 + 34*I/3 = x*(1 + 13*I/2) + 10 - 8*I
x*(3 + 35*I/3) - 11 + 43*I/4 = x*(-4 - 3*I) - 7/2 + 23*I/2
x*(-5/2 - 7*I/2) - 16 + 7*I = x*(6 - 41*I/4) + 7 + 8*I
x*(-8 - 19*I/7) + 1 - 13*I/6 = x*(-25/7 - 8*I) - 31/7 - I/6
x*(-4/3 + 4*I) - 7/8 + 39*I/2 = x*(-2 + 22*I/3) + 36 - 9*I/2
x*(16/3 + 43*I/6) + 13 - 3*I/2 = x*(-11/3 - 2*I) + 5/6 + 21*I/5
x*(18 + 22*I/3) - 7/2 + 23*I = x*(-37/9 + 47*I/3) - 13/3 + I/3
x*(-2 + I) - 7 - 22*I = x*(26/9 + 28*I/9) - 5/3 - 46*I/3
x*(11/4 + 28*I) - 4 - 10*I = x*(-6 + 23*I/6) + 24 - 7*I
x*(17/2 - I) - 13/2 - 19*I/2 = x*(11/8 - 37*I/8) + 12/5 + 23*I/2
x*(-13/7 + 4*I/9) + 11/3 - 43*I/9 = x*(1/8 - 50*I) - 28/9 - 50*I
x*(17 - 2*I) + 29/4 - I/9 = x*(41/5 - 18*I/7) + 18 - 11*I
x*(19/6 + 17*I/2) + 25 - 4*I = x*(-30/7 - 9*I) + 47/6 - I/3
x*(-6 - 4*I/9) - 10 - 16*I = x*(-7/2 + I) + 13/2 - 13*I
x*(-1/3 - 39*I/8) + 2 - 7*I = x*(-5 - 41*I/3) + 11/3 - 41*I/8
x*(-14 + 17*I/4) - 3/2 + 9*I/2 = x*(-19/9 + 8*I) + 17/5 - 5*I
x*(-16/3 - 27*I/8) - 3/2 + 12*I = x*(2 + 46*I/9) + 1/9 + 3*I/5
x*(-18/5 + 5*I) + 7*I/2 = x*(39 + 2*I) - 3 - 45*I/4
x*(13/9 - 35*I/3) + 11/2 - 17*I/3 = x*(35/2 + 7*I) - 3 + 22*I/3
x*(-19/2 - 19*I/3) + 5 + 5*I = x*(16 - 34*I/5) - 39/7 + 21*I
x*(-8 - 13*I/2) + 16/3 - 4*I = x*(-8/3 - 41*I/3) - 15/4 + 15*I/2
x*(-47 - 43*I) + 5/3 - 17*I = x*(-39 - 2*I) + 41 + I/3
x*(44/9 - 43*I) - 41/9 + 7*I/9 = x*(-15/2 - 6*I) - 45/7 - 22*I/5
x*(-28/3 + 47*I/2) + 11 - 25*I = x*(47/2 + 4*I) + 26/5 + 8*I/3
x*(19/7 - 3*I) + 7/6 - 19*I = x*(-25 + 2*I) - 38/9 + 23*I/2
x*(-10 + 9*I/2) - 7 + 47*I/8 = x*(-19/2 - 10*I) - 11/5 + 46*I/7
x*(4 - 31*I) - 31/6 + 10*I/3 = x*(4 + 47*I/2) - 3/2 + 49*I
x*(23 + 6*I) + 21/2 - 2*I/3 = x*(44 - 9*I/5) + 14/5 + 20*I/7
x*(40 + 31*I/7) - 1/2 + 7*I = x*(-37/9 - 7*I) + 31/5 + 2*I/5
x*(8 - 44*I/3) + 19/4 - 13*I/9 = x*(-3/8 - 29*I/7) + 9/2 + 8*I
x*(-19/3 - 5*I/3) - 23/3 - 22*I = x*(8 + 4*I) - 17/9 - I
x*(-25/4 - 2*I/3) - 4/3 - 49*I/3 = x*(42/5 - 13*I/4) + I/3
(-9*I/7)*x + 25/4 + 4*I/9 = x*(11/3 - 11*I/2) + 6/5 - 24*I/5
x*(45/8 + 38*I) - 23/7 - 21*I/4 = x*(2/3 + 7*I) + 8/3 + 4*I/3
x*(-15 + 11*I/9) + 17/4 + 46*I = x*(-48/5 + 8*I/7) - 3 + 12*I
x*(38/9 + 41*I/6) + 46/3 + 4*I = x*(7/8 + 27*I/2) + 3/5 - 25*I
x*(37/2 - 41*I/2) - 4/5 - 23*I/6 = x*(6 - 11*I/2) + 46 - 21*I/4
x*(6/7 - 37*I/4) + 17/5 = x*(-12 - 17*I/6) - 7 + 23*I
x*(13/7 - 29*I/3) + 7/2 + 35*I/3 = x*(45/2 + 4*I/3) + 7 + 47*I/7
x*(-2 - 47*I/4) - 2 + 28*I/9 = x*(-20/3 + 16*I/9) - 5 + 12*I
x*(-22/3 + 7*I/2) - 23/2 + 23*I/7 = x*(46 - 3*I/7) - 17/7 + 4*I
x*(-26/9 + 4*I/3) - 40 - 22*I/5 = x*(13/6 + 22*I) + 17 + 27*I/7
x*(25/4 + 8*I/9) - 3 - 15*I/2 = x*(-17/2 - 32*I/7) - 5/2 + 45*I/4
x*(-10/3 - 13*I/3) + 3/7 + 8*I/3 = x*(21/4 + 5*I/2) - 17/6 - 5*I/3
x*(3/4 - I/2) - 17/7 - 7*I/4 = x*(-28/9 - 46*I/7) - 37/7 + 40*I/7
x*(-4 + 25*I/7) - 11/5 - 47*I/3 = x*(-9/4 + 12*I/5) + 13/3 - 13*I/3
x*(8 - 35*I/2) - 11 + 21*I/2 = x*(-34/3 - 9*I/5) + 34/7 + 11*I/8
x*(4 - 4*I) - 49/8 - 3*I/2 = x*(-16/9 - 25*I/6) + 49/4 - 39*I/4
x*(-37/4 + 6*I) + 1/3 - 21*I/2 = x*(27/4 - 35*I/2) - 41/7 - 2*I/3
x*(-5/8 - 7*I/2) + 1/3 - 23*I/4 = x*(44 - 6*I/7) + 6 + 41*I/9
x*(17/4 + 15*I/4) - 33 + 34*I/3 = x*(9 - 11*I) - 1/4 + 14*I/9
x*(-9 - 22*I/3) + 46/7 + 7*I/4 = x*(-43/4 - 43*I/4) + 1/2 + 4*I
x*(-9 - 4*I) - 35/9 + 35*I/3 = x*(-5/9 - 13*I/3) + 1/2 + 11*I/4
x*(-19 - I/7) - 21/5 - 39*I/7 = x*(-5/2 - 31*I/9) - 10 + 2*I/9
x*(-13/4 + 45*I/8) + 6 + 5*I/4 = x*(1/4 - 17*I/7) + 3/8 - 3*I
x*(13/2 - 16*I/9) + 5/3 + 14*I = x*(-27/2 + 37*I/2) + 7/5 - 14*I
x*(-16/5 - 40*I/7) + 5 - 38*I/7 = x*(40/3 + 7*I/3) - 1 + 21*I
x*(5 + 45*I/7) + 30/7 - 17*I/6 = (-4*I/9)*x - 31/4 - 25*I/4
x*(-32/5 - 3*I/2) + 8/3 + 10*I/3 = x*(22 - 22*I/9) + 19/4 - I/2
x*(-11/4 + 4*I) - 38/7 + 46*I/9 = x*(-20/3 + 12*I/7) + 9/4 - 18*I/5
x*(37 - 41*I) - 19/9 + 45*I/4 = x*(-3 - 44*I/5) + 15/4 - 3*I
x*(-7/2 + 6*I) - 7 - 11*I/3 = x*(2/3 - 17*I/2) + 19/2 - 29*I/8
x*(39/2 + 30*I) - 35/2 + 25*I = x*(47/4 + 7*I) + 1/3 + 31*I/8
x*(2/3 - 9*I) + 36/7 + 12*I = x*(16/9 - 12*I) + 49/2 - 25*I/8
x*(-17/3 - I/9) - 47/2 + 9*I/2 = x*(49/8 - 7*I/4) + 11/8 + I/2
x*(-35/6 - 29*I/7) - 36/7 + 11*I/6 = x*(6 + 21*I) + 7/2 - 21*I/5
x*(7/2 + 7*I/9) - 1 + 43*I/2 = x*(14/9 + I/4) + 12 + 4*I
x*(-16 - 6*I) - 1/3 + 44*I/3 = x*(-17/5 - 17*I/5) + 18 - 22*I/3
x*(7/9 + 4*I) - 9/2 + 23*I/2 = x*(1 + 47*I/3) + 3 + 42*I/5
x*(-1 + 5*I/7) + 11/5 + 12*I = x*(47/5 + 25*I/7) + 26/7 + 25*I/4
x*(-5/2 - 6*I/7) - 10/3 - 13*I/4 = x*(-43/9 - 50*I) - 18/7 - 41*I/8
x*(19/3 + 9*I) + 35 - 16*I/7 = x*(48 - 47*I/9) + 1 + 17*I
x*(-13/2 - 31*I/3) + 17/6 - 20*I = x*(41/6 + 39*I/8) + 37/7 + 18*I/7
x*(-14/3 + 22*I) - 1 - 45*I/8 = x*(10 + 2*I) + 26/9 + 32*I/7
x*(10 - 37*I/2) - 7/2 - 50*I/3 = x*(-41/7 + 22*I) + 15/2 - 19*I/5
x*(39/5 - 31*I/3) + 49/8 - 5*I = x*(23/3 + 14*I/3) - 1 - 15*I
x*(7/3 - 40*I) + 5/4 - 4*I/3 = x*(-4 + 37*I/5) + 1/6 + 8*I/3
x*(38 - 47*I/8) - 5 + 43*I/8 = x*(41/5 - 9*I) - 34/3 + 25*I/3
x*(9/7 + 41*I/9) - 4 - I/9 = x*(-19 - 27*I/8) - 19/9 + 29*I/3
x*(-1/8 + 23*I/3) + 11/2 - 3*I = -41*x/9 - 1/3 - 9*I/8
x*(2 + 20*I/9) + 1/2 + 21*I/2 = x*(5/2 + 33*I) + 1 + 4*I
x*(44/9 - 5*I/7) + 7/9 - 29*I/9 = x*(-26/5 - 7*I) + 38/5 - 47*I/2
x*(7/2 + 11*I/4) + 9 + 14*I = x*(-11/8 - 2*I/3) - 13/2 - 6*I
x*(16/3 - 2*I) - 28 + 49*I/4 = x*(-26/3 - 11*I/7) + 10/3 + 43*I/5
x*(9/7 + 20*I/7) + 39/5 - 45*I/8 = x*(8 + 40*I) + 41/4 - 47*I/6
x*(-42 - 25*I/4) - 37/5 - 3*I/2 = x*(1/2 + 23*I/4) - 33/2 + 12*I
x*(33/2 - 29*I/5) + 19/2 - 13*I/2 = x*(27/5 - 37*I/4) + 39/7 + I/7
x*(-29/9 - 45*I) + 3 - 15*I/2 = x*(7/2 - 29*I/5) - 7/3 + 45*I/4
x*(5/9 - 7*I/8) - 3/2 + 2*I = x*(-16/7 + 32*I/5) - 23/2 + I/3
x*(-14/3 + 5*I/2) - 21/2 + 20*I = (-2*I)*x + 1/6 + 38*I/3
x*(3/2 + I/6) + 29/6 + 15*I/4 = x*(-2/3 - 4*I/9) - 12 - 16*I/5
x*(26/5 + 39*I/8) - 4/7 - 14*I = x*(2 - 3*I) + 1/2 - 23*I/3
x*(7/8 + 43*I/2) + 6 - 25*I/4 = x*(-37/3 + 35*I) - 22/7 + 25*I/7
x*(2 - 5*I/3) - 16/5 - 15*I/4 = x*(21/2 - 25*I/4) + 15 - 4*I
x*(-40/7 - 26*I/9) + 23/3 - 34*I/9 = x*(-29/5 - 15*I/7) - 17/3 + I
x*(-1/4 - 26*I/7) - 5/2 + 21*I/2 = x*(42/5 - I/4) + 5 + 9*I/4
x*(-14/9 + 11*I/2) - 17/4 + 43*I/4 = x*(10/7 + 5*I/3) - 46 - 12*I
x*(-17/8 - 4*I/5) - 41/7 - 9*I/4 = x*(35/8 - 10*I/3) + 9/2 + 40*I
x*(-36/5 + 13*I/7) - 23/2 - 39*I/2 = x*(6 + 23*I/3) + 37/2 + I
x*(38/5 - 7*I) + 11 - 13*I/7 = x*(-11/9 + 8*I) - 1 - 16*I
x*(-25/4 + 20*I/7) - 13 - 17*I/9 = x*(39/8 - 7*I) - 49/2 - 50*I
x*(7/4 - I/2) - 13/5 + 7*I/2 = x*(45 - 16*I) + 43/3 + 15*I/7
x*(-16 + 46*I/5) - 46/9 + 40*I = x*(-11/2 - 7*I/2) + 21/4 - 14*I/9
x*(-31 - 2*I) + 1/3 + 40*I/7 = x*(-5 - 15*I/2) + 19/6 + 6*I
x*(-37/3 - 8*I) + 32 - 9*I/4 = x*(-16/7 - I) - 19/9 + 17*I/2
x*(-22/9 + 10*I/3) - 15 - 20*I/3 = x*(47 - 12*I/5) - 25/9 - 47*I/6
x*(13/3 - 20*I/3) - 3 = x*(-7/3 + 9*I/4) - 44/9 - 11*I/8
x*(8/3 - 5*I) + 21/4 - 8*I/5 = x*(-28/5 + 5*I) + 7 - 5*I
x*(-44 - 2*I) + 44/7 - 40*I/3 = x*(-13 - 41*I/7) - 8/5 - 31*I/8
x*(-28/5 + I/3) - 5 - 3*I = x*(-15/2 + 15*I/4) - 3 + 36*I/7
x*(-7/4 + I) - 47/6 - 17*I/9 = x*(-22/5 - 7*I/8) - 8 + 26*I/3
x*(-9 + 45*I/8) + 32/7 + 44*I/3 = x*(-16 + 3*I/4) - 16/7 + 2*I
x*(-3/2 - 5*I/7) + 5/4 - 7*I/8 = x*(1 + 5*I) + 9/2 + 46*I/9
x*(-3 - 37*I/8) + 39/5 + 13*I = x*(-21 - 5*I/4) + 27/5 + 8*I
x*(-19/8 + 6*I) - 41/6 + 17*I/5 = x*(5 + 35*I) + 49/6 + 12*I
x*(-45/7 - 2*I) + 12 - 12*I/7 = x*(-7/5 + 7*I) - 5/2 + 20*I
x*(46/7 - 33*I/7) + 19/7 - 17*I/5 = x*(37/3 - 31*I/8) - 4 + 34*I/7
x*(26/9 + 17*I/9) + 27 + 47*I/2 = x*(13/3 - 38*I/9) + 20 - 4*I
x*(43/2 - 29*I/8) - 9 + 7*I/4 = x*(1/2 + 7*I/5) + 13/3 - 28*I
x*(-11 - 44*I/3) - 3/8 + 19*I = x*(-12 + 13*I/5) - 28/9 + 19*I/2
x*(16 - 13*I/6) - 5/4 + 47*I/2 = x*(-4/3 + 34*I/5) - 3 + 41*I/8
x*(1/4 - 19*I/4) + 25/3 + 10*I = x*(-5/3 + 29*I/6) + 11/9 - 41*I/5
x*(3 + 5*I/2) - 9/5 + 7*I/5 = x*(-24 + 8*I/3) + 7/2 - 30*I/7
x*(-5 - 8*I) + 7/3 - 38*I/3 = x*(1/2 + 13*I) - 17/5 + 15*I/4
x*(17/4 + 28*I/3) + 4/3 - 5*I = x*(10/9 - 11*I/7) - 39/2 - 41*I/7
x*(-18 + 47*I/9) + 11/9 + 34*I = x*(-2 - 26*I/5) - 45/2 + 18*I
x*(34/7 + 5*I/3) + 23/2 + 6*I = x*(14 + 17*I/4) + 27/4 - 19*I
x*(-14/3 + 37*I) - 37/8 + 2*I = x*(10/3 - 39*I) - 5/7 - 44*I/5
x*(-10 - 26*I/9) + 24 - 2*I = x*(-4/3 - 13*I/4) - 5/9 + 33*I/2
x*(13/5 - 5*I/6) - 1/7 + 38*I/5 = x*(-11 - 16*I/9) + 1 - 27*I
x*(-10/3 + 5*I/7) - 25/4 - 28*I = x*(5/7 + 7*I/3) + 40 + 37*I
x*(45/2 + 40*I/3) + 1 + 29*I/2 = x*(-37/3 - 33*I/7) - 16 + 31*I/7
x*(7/9 + 35*I/8) + 22/9 - 23*I = x*(16/3 - 12*I) + 3 - 10*I/3
x*(-5 + 27*I/5) + 35/4 + 11*I = x*(-37/2 - 8*I) - 9 - 25*I/7
x*(3 - 30*I/7) + 49/6 - 3*I/8 = x*(7 + 7*I/8) + 9/2 + 20*I/3
x*(-3/2 - 5*I/2) + 46/3 - 5*I = x*(-5/3 + 7*I/3) + 19/4 + 19*I/4
x*(-13/3 + 37*I/7) - 10 - 13*I/2 = x*(-44/3 + 24*I) - 5/7 + 25*I/9
x*(-32/7 + 21*I) - 3/4 + 7*I/8 = x*(40/3 + 8*I/5) - 7/2 - I/9
x*(11/8 + 25*I/7) - 25 - 11*I = x*(-33/5 - 27*I/7) - 25/3 - 15*I/2
x*(-21/5 + 19*I/3) + 43/7 - 5*I/4 = x*(5/4 + 32*I/5) - 29/4 + 14*I/3
x*(47/8 + 25*I/4) + 49/8 + 39*I = x*(-33/4 - 5*I/3) - 21/4 + 33*I/7
x*(-5/7 + 32*I/9) - 10/3 - 32*I/7 = x*(-43/5 - 31*I/5) - 2/3 - 39*I/2
x*(25 - 3*I) + 8/3 + 7*I/4 = x*(-2/5 - 25*I) - 25 - 3*I/2
x*(7/2 - 7*I/9) - 18 - 7*I/2 = x*(30 + 17*I/9) - 10/7 + 8*I/3
x*(2 - 3*I) - 13/3 + 13*I/2 = x*(9/2 + 11*I/3) + 39 - 10*I/3
x*(15/4 - 29*I/2) - 23 + 3*I/2 = x*(-44 + 3*I) - 26/7 - 37*I/7
x*(-19/7 - 17*I/8) + 1/3 + 31*I/5 = x*(-25/2 + 33*I/2) + 11/2 - 32*I/3
x*(-26/5 - 15*I/4) - 1/9 + I = x*(27/8 - 17*I/9) - 37/7 + 21*I/8
x*(-27/5 + 39*I/7) - 32/7 - 17*I/6 = x*(6 + 17*I/7) + 5 - 9*I
x*(5 - 10*I) - 4/5 - 10*I/3 = x*(42 - 46*I/3) + 19 + 2*I
x*(-17/8 - 37*I) - 5 = x*(15/2 - 5*I/8) + 23 - 11*I/3
x*(49/2 + 22*I/5) + 10 + I = x*(-3 - 35*I/9) + 2/9 + 3*I/8
x*(10 - 7*I) + 16/9 - 41*I/7 = x*(7 - 11*I/4) - 13 - 21*I
x*(-3 - 39*I/5) + 33/8 - 3*I = x*(-7 - 9*I/4) + 6 - 44*I/7
x*(3/4 - 17*I/9) - 15/8 - 42*I/5 = x*(9/2 + 39*I/4) + 43/4 - 23*I/9
x*(-22/5 + 17*I/2) - 19/3 + 8*I = x*(20/9 + 5*I/3) - 45/7 - 23*I
x*(31/8 - 12*I/5) - 5*I = x*(11/2 + 13*I/2) - 1
x*(-11 - 39*I/2) + 43/7 - 4*I = x*(17/9 - 2*I/5) + 16 - 19*I/2
x*(1/2 - 5*I) - 48 - 38*I/7 = x*(-32/9 - 5*I/3) - 43/3 + 43*I/9
x*(5/6 + 33*I/5) - 3/5 - 7*I/3 = x*(-1/7 - 11*I) - 37/8 + 3*I
x*(-16/3 + 48*I/7) + 13 + 9*I/2 = x*(2 - 37*I/8) - 11 - 47*I/7
x*(8 + 13*I/3) - 13/8 - 2*I/3 = x*(40/7 + 22*I/9) + 17/6 - I/2
x*(38/5 - 23*I/4) - 43/4 + 45*I = x*(-45/4 - 43*I/7) - 22 + 2*I
x*(-19/4 - 41*I/2) - 44/7 - 22*I/9 = x*(-11/3 - 41*I/5) + 25/8 - 33*I
x*(-41/9 - 17*I/9) - 44*I/5 = x*(3 - 40*I/9) + 11/6 - 15*I/7
x*(-19/4 - 6*I) + 20/3 + 34*I/5 = x*(-11/6 + 11*I/2) + 23/9 - 20*I
x*(43/5 + 22*I/3) + 9 + 17*I/7 = x*(-23/8 + I/2) - 5/3 - 11*I/4
x*(-25/4 + 26*I/9) + 17/3 + 47*I = x*(-37/3 - 11*I/5) + 16/7 + 5*I
x*(-6 + 3*I) - 20 - 28*I/3 = x*(5/2 + 19*I/4) + 37/8 - 2*I
x*(7/2 - 10*I/7) + 9/7 - 11*I/2 = x*(-7 - 19*I/2) + 31/6 + 5*I
x*(-50/7 - 47*I/8) + 1 - 17*I/2 = x*(-10 - 38*I/3) - 6 + 39*I/7
x*(-3 - 13*I) + 28 - 23*I = x*(9 + 34*I) - 15/4 - 13*I/8
x*(-14 + 49*I/3) + 44/9 - 17*I/3 = x*(42 - 14*I) - 13 + 26*I/7
x*(-9/5 + 35*I/6) - 23/3 - I/5 = x*(-5 - 2*I) + 32/3 - 2*I/3
x*(7/3 + 33*I/2) - 49/6 + 36*I = x*(16/9 + 40*I) + 7/4 + 8*I/3
x*(-4 - 45*I/8) + 32 + 19*I = x*(-27/7 - I/2) + 17 + 40*I/7
x*(29/4 - 2*I/7) + 29/9 + 4*I/3 = x*(-1/2 + 5*I/7) - 7/3 + 17*I/6
x*(-19 - 37*I/7) + 9/7 - 2*I = x*(19/4 - 49*I/9) + 33/7 + 14*I/9
x*(4 - 9*I/4) - 2 - 13*I/7 = x*(-38 + 23*I/3) + 14/3 + 21*I/8
x*(-49 - 18*I/7) - 43/8 + 14*I/9 = x*(-5/4 + 9*I/2) + 41/6 - 8*I/3
x*(-22/5 - 32*I/3) + 49/2 + 14*I/9 = x*(-41/9 - 47*I/7) - 48/7 - 10*I/3
x*(-14 - 7*I/6) - 36/7 + 45*I/2 = x*(-1/7 + 17*I/5) + 10 - 21*I/4
x*(-5/2 - 28*I) + 9/4 + 3*I = x*(35/6 - 29*I/5) + 2/3 - 4*I
x*(15/4 + 5*I/3) - 19/4 + 35*I = x*(5/4 + 3*I/4) - 26/9 - 12*I
x*(-41/6 - 46*I/3) - 37/4 + 11*I = x*(7/2 - 23*I/4) - 37 - 25*I/4
x*(5 + I/4) - 1 - 29*I/4 = x*(44/5 + 23*I/7) - 4/3 + 11*I
x*(-9 - 8*I) - 27/4 - 17*I/3 = x*(-49/9 - 29*I/9) + 8 - 11*I/6
x*(-13 - 29*I/6) - 2*I = x*(-16/5 + 45*I/7) + 7/4 - 49*I/8
x*(-46 - 3*I) - 23/8 - 3*I/2 = x*(-5 + 11*I) - 49/5 - 20*I
x*(39/2 + 46*I) + 5 + 26*I/3 = x*(1/6 - 21*I/4) - 17/3 + 11*I
x*(-3 - 12*I/7) + 18 - 28*I = x*(41/9 - 9*I/2) - 1 - 25*I
x*(5 + 44*I/5) + 20/7 + 17*I/7 = x*(1 + 9*I/2) + 31/8 - 39*I/2
x*(19/4 + 17*I) - 16/5 + 44*I/7 = x*(14/3 + 5*I/3) - 17 + I/2
x*(-43/5 + 21*I) + 48/7 + 41*I/3 = x*(7/3 + 43*I) - 29/4 + 9*I/8
x*(-34/5 - 42*I/5) + 38/5 - 30*I = x*(-13/3 + 7*I) + 11/8 - 33*I/4
x*(-16 - 9*I/8) - 43/7 + 7*I = x*(-20/7 + 19*I/3) - 31/4 + 26*I/3
x*(-26/3 - 45*I) + 1/9 + 5*I/2 = x*(-37/9 - 43*I/7) + 22/3 - 44*I/5
x*(-30/7 - 25*I/4) - 7/8 + 14*I/3 = x*(-39/2 + 16*I/3) + 19 + 39*I/2
x*(47/2 - 11*I/4) - 46/7 + 6*I = x*(-5/2 - 27*I/7) + 47/9 + 6*I/7
x*(49/3 - 19*I/4) - 15 - 7*I = x*(23/2 - 3*I/5) - 19/3 + 6*I
x*(-3/5 + 25*I/8) + 27/2 - 27*I/5 = x*(-6 + 47*I/4) - 41/3 - 41*I/4
x*(-27/4 + I) + 19 + 24*I/5 = x*(-7/2 - 5*I/4) - 43/3 - I
x*(-8/5 + 43*I/6) - 1/4 - 7*I/8 = x*(43/2 + 23*I/6) + 15/4 + 40*I/3
x*(-38 + 40*I/3) - 7 - 21*I/5 = x*(-2 + 45*I/8) - 22/7 - I/3
x*(-31/6 + 9*I) - 21/8 + 39*I/4 = x*(-33 + 16*I) + 49/3 + 13*I/9
x*(-5/3 - 38*I/3) + 20/3 - 8*I/3 = x*(42/5 - 3*I) + 25/7 - 17*I
x*(37/8 + 6*I) + 2 - 11*I/4 = x*(32/3 + 23*I) - 11 + 11*I/6
x*(-16/7 + 47*I/8) + 22 - 17*I = x*(7/6 - 39*I) - 47/8 - 19*I/2
x*(-7/9 - 5*I/3) - 17/4 + 19*I/2 = x*(21/2 - 2*I) - 27 + 45*I/4
x*(-43/6 - 19*I/8) + 18 - 2*I = x*(-43/5 + I) - 13/3 + 23*I
x*(47/6 - 33*I/4) + 49/3 = x*(31 - 11*I/2) - 5/8 + 12*I
x*(-31/5 - 39*I/5) - 50 - 3*I = x*(8 + 3*I/2) + 9*I/7
x*(-5/8 + 3*I) + 9/7 + 29*I/8 = x*(4/3 - 8*I) + 5/3 + 20*I/3
x*(19/2 - 3*I) + 27/7 + 11*I = x*(47/3 + 8*I/7) - 50 - 25*I/8
x*(11 + 2*I) + 10/3 - 8*I/3 = x*(-23/3 + 29*I/6) - 19/4 - 5*I
x*(9/4 + 11*I/7) + 47/6 + I/3 = x*(8/3 + 19*I) + 16 - 4*I
x*(9 + 34*I/3) - 43/2 + I/7 = x*(-5 + I/6) + 1/2 + I
x*(26/5 + 2*I) + 22/3 + 15*I/8 = x*(-2 + 23*I/8) + 17/4 + 19*I
x*(21/2 - 25*I) - 22/3 - I/2 = x*(-5 - 37*I) + 25/9 + I/7
x*(16/3 + 7*I/9) - 47/9 + 44*I/3 = x*(-39/7 - 20*I) + 14/3 + 41*I/4
x*(35 - 22*I) - 23/3 - 47*I/9 = x*(-36/5 + 34*I) - 2 + I
x*(-43 - I/8) + 3 + 3*I = x*(10/3 + 9*I/8) + 5 - 19*I
x*(-20/9 - 37*I/2) - 14 + 17*I/7 = x*(46/7 + 35*I/2) - 13/3 - 32*I/7
x*(17 - 47*I/5) + 2/3 + 7*I = x*(-35/4 + I/2) - 3 - 32*I/5
I*x + 24/7 - 6*I = x*(-5/7 + 37*I/3) - 47/9 + 7*I/2
x*(46/3 + 10*I) + 19/2 + 11*I/2 = x*(8/3 + 17*I/8) + 30/7 + 5*I/4
x*(-1 - 45*I/7) - 41/7 + 13*I/9 = x*(-5 - 32*I/9) + 37/3 + 37*I/7
x*(-47 - 23*I/2) - 20 = x*(-8 - 20*I/3) - 3 - 6*I
x*(37/6 + 31*I/4) + 6 - I/9 = x*(-26/5 - 9*I/4) - 23/9 - 19*I/2
x*(-28/5 + 11*I/2) + 44/9 - 16*I/3 = x*(1/6 - 29*I/3) - 43/3 - 22*I/5
x*(-12 + 17*I) + 1/3 + 17*I/8 = x*(2 - I/7) - 18 + 37*I/8
x*(-27/2 + 23*I/9) + 16 - 39*I = x*(-2 + 10*I/7) + 21 + 5*I/3
x*(39/4 + 46*I/9) + 13/3 + 13*I/6 = x*(23 - 37*I/6) - 28/9 + 45*I
x*(-1/3 + 21*I) - 22/3 - 25*I/7 = x*(-1/7 - 4*I) - 1/2 - 3*I/5
x*(-45/2 - 41*I/3) + 2 + 4*I = x*(-31/2 + 3*I) + 16 - I
x*(49/9 + 4*I) + 39/7 + 46*I/3 = x*(-25/3 - 38*I/7) - 28/5 - 29*I/6
x*(27/4 + 4*I) - 33/5 + 21*I = x*(-3/7 + 6*I) + 32/5 + 17*I/3
x*(7 - 5*I) - 28/3 + 15*I = x*(23/4 - 37*I/3) - 7/9 + 5*I/6
x*(21/5 + 9*I/4) - 14 + 41*I/5 = x*(16/5 - 23*I/3) + 15/2 - 9*I
x*(6 + 47*I/2) + 4 - 17*I/2 = x*(37/4 - 15*I/8) - 21/2 + 4*I
x*(4/5 + 9*I/4) + 47/8 - 33*I/4 = x*(33/4 - 46*I/7) - 20/3 - 19*I/4
x*(-40/9 - 20*I/7) - 9 - 14*I = 9*x/8 + 17 + 23*I/9
x*(2/7 + 8*I/3) + 37/7 + 27*I/5 = x*(-2 + 44*I/5) - 3/7 - 33*I/2
x*(40/7 + 14*I) + 18 - 25*I/7 = x*(3 - 46*I) + 21/2 - 25*I/3
x*(43/6 - 3*I/2) + 47/4 + 9*I/4 = x*(1/6 + 14*I/3) - 5/8 + 5*I
x*(43/9 - 7*I) + 34/9 + 7*I/4 = x*(-27/5 - 12*I/5) - 33/5 + 43*I/8
x*(9 + 13*I) - 4 - 8*I = x*(15 - 41*I/8) + 11 - 2*I
x*(3/2 + 45*I/4) - 37/8 + 45*I/2 = x*(11/2 - 19*I/6) + 11/2 + 15*I
x*(-49/3 + I) + 28/5 - 42*I/5 = x*(-19/4 - 36*I) + 19/2 + 32*I
x*(-5 - 19*I/9) + 31/6 - 50*I = x*(-31/3 + 34*I/9) - 10*I/3
x*(29/4 - 3*I) + 4/3 - 32*I/9 = x*(1/3 - 13*I/4) + 33/7 + 32*I/5
x*(22/3 + 4*I/9) + 6 + 20*I = x*(26/9 + 15*I/2) + 45/7 + 10*I/3
11 - 19*I/6 = x*(-13 - 32*I) + 20/7 - 25*I/9
x*(35/6 - 16*I/9) + 22 + 15*I = x*(-34 - 33*I/4) + 31/8 - 45*I/7
x*(9 + 37*I/8) + 23 + 15*I/2 = x*(-47/9 - 15*I/4) + 35/9 - 20*I
x*(-9/2 + 48*I/5) - 25/4 - 8*I/3 = x*(28/5 + I/5) + 9 + 5*I
x*(-50 + 8*I/3) - 49/9 - 14*I = x*(-9/7 - 35*I/8) - 9/4 + 7*I
x*(49/3 + 13*I/7) + 19/4 + 7*I/2 = x*(19/9 - 15*I/2) - 9/5 - 19*I/8
x*(-44/7 - 19*I/8) + 8/9 - 16*I/3 = x*(5/4 + 4*I/3) + 1 - 4*I
x*(20/7 - 5*I/4) + 9/8 + I = x*(16/3 - 27*I/4) - 7 - 15*I/7
x*(27 - 23*I/6) - 27 = x*(4/7 + 47*I) - 1 + 17*I/3
x*(15 + 12*I/7) - 36/7 - 25*I/3 = x*(21/5 + 11*I/5) + 24/7 - 17*I/9
x*(38/7 + 29*I/5) - 15/2 + 5*I/2 = x*(-5/4 - 6*I) + 2 + 49*I/5
x*(36/7 - 10*I) + 8/5 - 7*I/8 = x*(-46/9 - 39*I) - 17/5 + 34*I
x*(11/2 + 29*I) + 9/2 - 25*I = x*(45/4 + 19*I/4) + 46 + 4*I
x*(41/3 + 44*I) + 45/8 - 18*I/7 = x*(-1 - 42*I/5) + 2 - 44*I/9
x*(-32 - 6*I) + 1 + 4*I = x*(4 - 47*I/9) - 49/5 + 14*I
x*(4/9 + 28*I/5) - 1 - 20*I/9 = x*(-2 + 33*I/7) + 39/8 - 16*I/9
x*(13 + 36*I/5) + 1 - 32*I = x*(41/9 + 40*I/3) + 6 + 12*I
(I/9)*x - 32/9 + 7*I = x*(32/5 - 21*I/2) - 46 - 6*I
x*(-17/7 + 11*I/2) - 39/4 - 7*I/2 = x*(13/6 + 27*I/7) - 20/9 - 12*I/5
x*(17/3 - 22*I/5) - 3 - 8*I/3 = x*(35/8 - 50*I/3) - 49/3 - 50*I/3
x*(-14/5 + 39*I) + 29/8 - 10*I = x*(-3 + 3*I/4) - 21/4 - 7*I
x*(-33/5 + 2*I) + 46/7 + 26*I/7 = x*(-2 - 28*I/9) - 5 - 6*I/5
x*(46/5 - I) - 35/9 + 18*I = x*(13/4 - 7*I/4) + 45/8 - 24*I
x*(-19/3 - 22*I/3) + 28/9 - 45*I = x*(35/8 + I/2) - 25/3 - 17*I/7
x*(-2/7 - 9*I) + 9 - 16*I/5 = x*(-22/9 - 11*I/3) - 15 + 49*I/5
x*(-46/7 + 3*I) + 16/7 - 21*I/4 = x*(-5 - 5*I) - 49/6 - 15*I/2
x*(10/9 + 13*I/3) + 26/5 - 22*I/9 = x*(-11/4 - 5*I) - 41/2 + 17*I
x*(32/9 + 31*I/9) - 3 + I = x*(13/2 + 33*I/2) - 40/7 + 45*I/8
x*(-37/2 - 6*I/5) - 13/7 - 37*I/6 = x*(4 - 5*I/6) - 49/2 - 13*I
x*(-40/7 - 44*I/5) + 13/4 - 3*I = x*(4 - 49*I/4) + 15 - 23*I/7
x*(-17 - 39*I/4) - 1/5 + 37*I/2 = x*(-35/9 + 25*I/9) - 43/7 + 13*I/2
x*(-34/9 + 3*I/5) + 3/4 + 5*I/6 = x*(-8/7 + 10*I/3) - 21/2 + I/8
x*(15 - 50*I) + 3/8 + 15*I = x*(-48/5 + 6*I) - 21/8 - 35*I/4
x*(-21/2 + 14*I/3) - 7 - 41*I/7 = x*(-17/4 + 41*I/2) + 3/2 - 40*I/9
x*(-4 - 3*I/2) - 40/7 + 44*I = x*(-23 + 14*I/3) + 7/2 + 3*I/8
x*(-21/4 - 46*I/3) + 2/3 + 11*I/2 = x*(2/9 + 35*I) - 40/7 + 8*I/3
x*(-17/2 + 24*I) - 43/3 - 11*I/2 = x*(17/5 - 47*I/6) + 45 + 3*I/4
x*(-34/9 - 25*I/4) + 25/2 - 31*I/8 = x*(-7/2 + 11*I/6) + 11/4 + 49*I
x*(-10/9 + 12*I/7) + 20/7 + 8*I/5 = x*(-25/4 - 6*I) - 44/9 - 5*I
x*(14/3 - 4*I) - 11/3 - 6*I = x*(-29/3 + 40*I/9) + 20 - 7*I/9
x*(-1/5 + 15*I/7) - 46/3 - 9*I/5 = x*(-35 + 19*I/2) + 22/5
x*(46/9 + 47*I/2) + 41/4 - 8*I = x*(-15 + 12*I) - 2 + 13*I/6
x*(19/2 - 50*I) - 45/4 + 9*I/2 = x*(41/9 - 6*I) - 48/5 + 5*I/3
x*(25/3 - 10*I) + 39/4 + 26*I/9 = x*(-15/2 - 19*I/2) - 11 - 36*I/5
x*(10/7 - 23*I) + 11/2 - 23*I = x*(-33/5 + 5*I/3) + 40/9 - 25*I/2
x*(7/6 - 37*I/7) + 40/7 + I = x*(-17/6 - 5*I/3) - 45/7 - 5*I
x*(15/2 + 29*I/3) + 15/4 + 6*I = x*(7 + 19*I/2) - 21/8
x*(-10 - 7*I/4) - 9 + 8*I = x*(5 + 7*I/3) + 7/9 + 2*I
x*(9/2 + 43*I/2) - 13/8 + 19*I/5 = x*(-9 + 2*I/3) - 5 + 12*I
x*(-39/7 - 38*I/9) + 1/7 - 44*I/3 = x*(-29/6 + 16*I) - 3/2 - 41*I/7
x*(41 + 16*I/3) + 2/9 - 39*I/8 = x*(-5/8 + 11*I/4) - 43 - 6*I/5
x*(-1/9 + 29*I/2) - 45/2 + 10*I = x*(35/3 + 5*I) - 22 + 35*I/4
x*(29/8 + 33*I/4) - 40/3 + 32*I/5 = x*(17/3 - I/3) + 3/8 - 37*I/2
x*(-49/4 - 8*I/9) + 2/5 - 8*I/3 = x*(-25/8 - 31*I) + 39/2 - 21*I
x*(2 - 13*I/3) - 25 - 44*I = x*(34 + 17*I) + 38/5 + 10*I
x*(-1/6 - 3*I) - 9/4 - 11*I/8 = x*(-2 - 15*I/8) - 13/3 + 14*I
x*(37/2 - 2*I/7) - 16/7 - 2*I/3 = x*(6 - 47*I) - 1/8 - 20*I
x*(-33/7 - 7*I) - 5/2 - I = x*(21/8 - 8*I) - 5 - 19*I/9
x*(43/9 - 11*I/6) + 33/7 - 4*I/5 = x*(8/5 - 40*I) + 23/3 - 34*I/7
x*(-8/3 - 7*I/4) - 13/2 - 23*I/2 = x*(15/4 - 11*I/8) - 16/3 - 14*I
x*(13 + 6*I/5) + 20 + 46*I = x*(5 - 19*I/7) + 19/5 + 16*I
x*(-33/8 + I/2) + 5/2 - 5*I/8 = x*(5/2 + 3*I) + 33/5 + 11*I
x*(4/3 - 8*I) + 3/5 + 9*I/2 = x*(-43/3 + 9*I/2) - 35/3 + 21*I/5
x*(44/9 + 29*I/9) + 47/7 - 35*I/2 = x*(14/3 + 41*I/6) + 1/6 - 14*I/9
x*(31/7 + 9*I) - 2 + 36*I/7 = x*(-13/2 + 15*I/2) + 11/6 - 9*I/8
x*(-31 + I) + 36/7 + 7*I/3 = x*(1 - 35*I) - 4/5 - 34*I/9
x*(1/9 - 9*I/2) + 21/8 - 4*I = x*(39 - 23*I) + 26/9 - 29*I/4
x*(13/3 - 32*I/5) + 29/5 - 25*I/3 = x*(-11/3 + 24*I) + 41/6 - 5*I/7
x*(13/2 + 21*I/2) - 23/2 - 47*I = x*(34/9 + 26*I/5) + 23/3 - 26*I/9
x*(-50 + 2*I/5) + 3 - 35*I/3 = x*(-3 + 19*I) + 24 + 25*I/7
x*(-1 - 28*I/5) + 43/6 + 7*I/8 = x*(31/2 + 17*I/4) + 3 + 47*I/7
x*(-2/7 - 9*I/2) - 47/4 = x*(23/4 - 16*I/3) + 29/8 - I
x*(9 + 25*I/9) - 12/5 + 3*I/4 = x*(-44/7 - 8*I/3) + 49/5 + 21*I/4
x*(43/9 + 2*I) + 24/5 + 23*I/7 = x*(49/5 - 2*I/5) - 11/3 + 40*I
x*(6 + 7*I) + 8 + 3*I = x*(-3 + 7*I/4) + 6 - 36*I
x*(14 + 45*I) - 7/2 - 12*I = x*(-1 + 26*I) + 13/2 - 7*I/4
x*(-16 + 45*I/8) - 43/9 + 29*I/6 = x*(14 - 31*I/4) - 11/5 + 19*I/2
x*(22/7 - 33*I/4) + 11 + I/2 = x*(34/9 - 14*I) - 37/4 - 32*I/7
x*(21/2 + 35*I/6) + 9 + 35*I/6 = x*(23/3 - 50*I/9) - 6 - 46*I/3
x*(3/2 - 49*I/5) + 26/9 - 41*I/7 = x*(-5/4 + 29*I) + 6 - 9*I
x*(-22/7 - 45*I/4) - 48/7 + 16*I/3 = x*(14 - 47*I/5) + 1 - 38*I
x*(-2 + I/4) + 9/7 - 4*I = x*(-13/4 + 43*I/6) - 7 - 29*I/9
x*(-14/3 - 17*I) - 2 - 14*I/3 = x*(5/7 + 29*I/4) + 15/2 - 43*I/9
x*(-8/3 - 37*I/7) - 9/2 - I/6 = x*(23/5 + 2*I/3) + 41/9 - 6*I
x*(13/6 + 2*I) - 7/2 - 49*I/9 = x*(-11/3 - 10*I) + 1/7 + 47*I/8
x*(1/5 - 31*I/2) - 36 + I/8 = x*(-20 + 26*I/5) + 7 + 41*I/9
x*(-3 - 23*I/2) - 4 + 26*I = x*(30 - 11*I) + 7 + 5*I
x*(17/7 - I/8) + 47/8 - 31*I/9 = x*(-8 + 4*I) - 41 - 37*I/5
x*(-28/3 - 17*I/3) + 15/4 + 8*I = x*(-3 + 13*I) - 2 - I/2
x*(-31/7 - 20*I) + 5 + 17*I/4 = x*(-2/3 - 7*I/8) - 2 + 37*I/9
x*(-29/5 + 41*I/2) + 11/2 - 32*I/5 = x*(-8/3 + 21*I/5) - 16*I/3
x*(-30/7 + 45*I/4) - 9 + 28*I = x*(-2/5 + 6*I) - 18 + 5*I/9
x*(35/9 + 5*I) + 9 - 6*I = x*(-10 - 41*I/2) - 2/3 - I/5
x*(46/7 + 9*I) + 29/9 + 5*I/6 = x*(37/8 + 46*I/3) + 3/5 - 19*I/8
x*(-14 + 11*I) - 4/3 - 28*I/3 = x*(-37/2 - 39*I/7) + 4 - 3*I/7
x*(-22 + 28*I/3) - 21/4 + 23*I/4 = x*(22/9 - 2*I/3) - 36/5 - 5*I
x*(36 + 5*I) + 1/8 + 31*I/2 = x*(22/3 + 9*I/2) - 6 - 49*I/2
x*(-3/2 - 11*I) + 24/5 + 34*I/5 = x*(37/7 - 29*I/2) + 32/3 + 5*I
x*(-1 + 5*I) - 31 + 13*I/5 = x*(38 + 36*I/7) + 7/2 + 14*I
x*(31 + 49*I/6) + 1/3 - 40*I/3 = x*(-3 - 48*I/5) + 8 - 15*I/8
x*(-44/3 + 2*I/3) - 1 - 37*I/5 = x*(9 + 43*I/8) + 5/4 + 2*I
x*(3/2 - 20*I) - 14/3 - 43*I/3 = x*(-3 - 16*I) + 7/3 + 19*I/2
x*(11/4 + 44*I/7) - 6/7 + 23*I/7 = x*(47/5 + 38*I) - 37 + I
x*(-41/7 - 13*I/2) + 3 - 14*I/9 = x*(5/2 + 14*I/3) + 16/3 - 23*I/5
x*(-10/3 + 10*I/7) - 34 - 21*I/5 = x*(6 - I/8) - 13/2 + 45*I
x*(-7/9 + 38*I/5) + 3/2 + 2*I/9 = x*(2 + 23*I/4) - 7/2 - 2*I/5
x*(23/9 + 3*I/5) - 17/8 - 37*I/9 = x*(-3 + 2*I/5) - 11/5 - 5*I
x*(1/7 + 41*I/9) + 31/5 - 3*I/2 = x*(21/5 - 11*I/9) - 17/7 + I/2
x*(-4 + 4*I) - 39/7 + 19*I/9 = x*(-7/6 - 26*I) + 47/3 + 21*I/8
x*(-11/2 - 10*I) - 29/8 + 17*I/8 = x*(-19/5 - 4*I) + 7 - 5*I/7
x*(16 + 28*I/9) + 20/3 + 8*I = x*(16/7 + 12*I) + 7/2 + 7*I/8
x*(8 - 8*I) + 8 - 12*I = x*(1/2 - 35*I/9) + 16 + I/8
x*(-7/8 + 33*I/7) - 24/7 + I/3 = x*(-19/2 + 14*I/9) - 43/8 - 29*I/7
x*(-12/5 - 25*I/8) - 2 + 10*I/9 = x*(2 - 9*I) + 40 + 37*I/5
x*(1/2 + 4*I) - 20/3 + 39*I/4 = x*(38/3 - 21*I/2) - 9/2 - 15*I/2
x*(34/9 + 7*I) + 11*I/8 = x*(-19/4 + 9*I) - 46/7 - 40*I/3
x*(-1/4 - 37*I/9) + 45/2 + 3*I/2 = x*(5/2 - 11*I/4) + 5/3 + 41*I/7
x*(-9/4 + 30*I) + 19/2 + 16*I/3 = x*(17/9 + 45*I/4) + 31/7 - 15*I
x*(-35/3 + I) - 39/7 - 15*I = x*(6 + 25*I/8) - 49/9 - 9*I
x*(-17/3 - 23*I/4) - 15 + 16*I = x*(-7/2 - 2*I/9) + 24 - 32*I/7
x*(-6/5 + 16*I/3) + 24 + 37*I/8 = x*(-22/7 + 2*I) + 23/9 + 29*I/4
x*(8 - 47*I/6) + 38/3 = x*(16 - 38*I/7) - 3/2 + 13*I/2
x*(-1 - 33*I/8) - 37 + 4*I = x*(7/2 - 44*I/5) + 29/8 - 32*I/3
x*(2 + 48*I/5) - 3 + 49*I/6 = x*(16/3 + 6*I/7) + 1 - 49*I/5
x*(-6 - 50*I) - 7/8 - 19*I/5 = x*(2 + 38*I) - 11 + 2*I
x*(-34/5 + I/5) + 31/9 + 3*I = x*(-1 - 21*I) - 8/3 + 22*I/7
x*(-17/4 + I/2) - 17 + 7*I/4 = x*(20/3 - I/2) + 6 - 38*I/3
x*(-2 - 19*I/7) + 9/4 + 49*I = x*(2/3 - 43*I/9) + 17/2 + 11*I/4
x*(-36/7 - 41*I/2) + 12 + 10*I/3 = x*(49 + 4*I) + 45/4 - 7*I
x*(-5 + 15*I) - 37/8 + 5*I/6 = x*(36/7 - 43*I) + 37/3 - 28*I/5
x*(-36/5 + 28*I/5) + 20 + 47*I/2 = x*(11 - 2*I) + 2 - 9*I/5
x*(-5/3 + 13*I) - 5/2 + 27*I/8 = x*(10/3 + 6*I) - 43/6 - 33*I/5
x*(24 + 34*I/5) + 27/8 - 21*I = x*(23 + 26*I) - 39/4 - 25*I/3
x*(-4/7 + 46*I) - 5/3 + 48*I/7 = x*(2 - 32*I/5) + 28/3 - 44*I/9
x*(-7/2 - 50*I/9) + 22 + 44*I = x*(-17 + 31*I/8) - 23/2 - I/3
x*(15/2 + 6*I) + 5/2 - 7*I/2 = x*(49 + 49*I/6) - 9/2 - 11*I/6
x*(-2 - 23*I) - 9 - 2*I = x*(14/3 - 5*I) - 4 + 13*I/5
x*(31 - 43*I/9) + 45/2 + 2*I/7 = x*(-16 - 14*I/3) + 24 - 5*I/2
x*(-30 + 7*I/3) + 14 + 39*I = x*(19/2 - 6*I) + 27 - 20*I
x*(-9/2 - I) - 5/4 - 9*I = x*(-5 + 19*I/6) - 15/4 + 17*I/4
x*(-9 + I/9) + 35/9 + 44*I/3 = x*(-27/8 + 2*I) + 47/7 - 17*I
x*(-19/6 + 17*I) - 38/7 - 7*I/2 = x*(46/7 + 13*I) + 41/6 + 4*I
x*(6 + 23*I/8) - 35/4 + 24*I = x*(22/3 + 14*I) + 41/3 + 13*I
x*(-19/8 + 5*I/2) - 23 - 30*I = x*(-29/3 + 19*I/5) - 46/7 - 20*I/9
x*(-11/2 - 33*I/4) - 19/4 + 35*I/9 = x*(-5 + 4*I) - 9 + 47*I/6
x*(23/4 - 45*I) + 7/4 + 32*I/7 = x*(-7 + 29*I/2) + 2 - 8*I/5
x*(-19/5 + 39*I/5) - 33/8 - 11*I/3 = x*(-9/2 + 45*I) + 45/7 + I/3
x*(3 - 29*I/5) + 5 + 49*I/4 = x*(-26/7 + 40*I/9) + 4 + 17*I/9
x*(-11/2 - 7*I) - 19/7 + 31*I/5 = x*(3/2 + 4*I) + 33/7 - 48*I
x*(-7 + 35*I/6) - 9/8 - 6*I/5 = x*(23/7 + 4*I/5) + 2/3 - 3*I
x*(-1/8 + 45*I/2) + 9/2 + I = x*(10/9 - 20*I) - 47/5 - 37*I/7
x*(7/4 - 21*I/4) + 18 - 14*I = x*(12/5 + 23*I/2) + 20 + 6*I
x*(-41/8 + 43*I/7) + 13 + 22*I = x*(-15/2 - 3*I) + 18 + 16*I
x*(-15 + 2*I) + 20/9 + 19*I/8 = x*(8 - 4*I) - 18/7 + 18*I
x*(4 + 19*I/2) - 17/8 - 44*I = x*(24/5 - 37*I/2) + 28/3 + 9*I/5
x*(25/8 + 23*I/5) + 16/7 - 2*I = x*(3 - 11*I) + 38/3 - 16*I/3
x*(10 - 32*I) - 22/3 + 22*I/3 = x*(-1 - 7*I/5) + 6 - 2*I
x*(40/9 - I/6) + 11/9 - 29*I = x*(17/4 + 36*I/7) - 27/8 + 33*I/8
x*(-49/9 - 23*I/2) + 29/6 + 47*I/2 = x*(31/3 + 16*I) + 7 + 34*I/9
x*(5/2 - 5*I/4) + 28/5 - 25*I = x*(-43/2 + 47*I) - 31/7 + 10*I/9
x*(32/9 + 25*I/4) + 7 - I = x*(-47/8 - 15*I/4) - 15/2 - 24*I/5
x*(-10/9 + 5*I/8) - 47/8 + 19*I/3 = x*(-46/3 + 4*I) + 15/2 + 17*I/2
x*(7/4 + 6*I) - 1/5 + 2*I/9 = x*(-9/2 - 5*I/4) + 2/3 - 33*I/7
x*(34/3 - 4*I/9) + 24 - 24*I/5 = x*(42 + 6*I) - 47/5 - 44*I
x*(10/3 - 13*I/3) + 22/3 + 49*I/6 = x*(11 + 8*I) + 31 + 9*I/2
x*(-43/4 + 45*I/4) - 15 + 33*I/4 = x*(1/2 + 40*I/3) - 7/2 - 22*I/7
x*(10/9 + 13*I/8) - 49/2 + 39*I/7 = x*(-4 - 3*I) + 17/8 - 16*I/7
x*(-47/8 + 43*I) - 35/6 + 20*I = x*(3/4 + 20*I) + 1/7 - 14*I/3
x*(-12 + 25*I/4) - 18 + 21*I = x*(-19/7 + 31*I/5) + 19/2 - 41*I/7
x*(31/5 + 46*I/7) - 4 + 13*I/3 = x*(5/8 + 38*I/7) + 19/3 - 12*I
x*(-10 - I/2) + 34/9 - 10*I/7 = x*(-3/8 + 15*I/4) + 2 + 31*I/8
x*(1/2 + 13*I/8) - 12/5 - 13*I = x*(-13/3 + 9*I/2) + 14*I/3
x*(19/4 + 17*I/3) - 29 + 39*I/2 = x*(3 - 34*I/9) - 29/5 - 31*I/4
x*(9/4 - 25*I/9) - 3 - 49*I/9 = x*(33/4 - 41*I/9) + 7/3 - 36*I/7
x*(-19/2 - 43*I) - 33 - 50*I = x*(-20 - 33*I/8) - 14/3 + 17*I/2
x*(12 + 37*I/2) - 25/2 + 4*I/5 = x*(-25/3 - 39*I/7) + 37/2 - 6*I
x*(29/5 - 27*I/2) + 35/9 + 29*I/4 = x*(29/7 - 5*I/7) - 13/3 - 8*I/7
x*(-23/4 - 13*I/5) - 8/7 + 2*I/5 = x*(-43 - 37*I/4) - 31/5 - I
x*(22/5 - I) - 21/2 + 12*I/5 = x*(11/5 - I) - 1 + 7*I/4
x*(-12/7 - 38*I/5) + 7 - I/9 = x*(37/7 + 19*I) - 29/9 + 39*I/8
x*(-4/3 + 26*I/5) + 1/2 - 22*I/9 = x*(2 - I) - 25/3 - 7*I/2
x*(-5/4 - 5*I) + 21 - 13*I/4 = x*(-1/8 + 5*I) + 1 + 31*I/4
x*(-8/9 + 48*I) - 47/2 - I/2 = x*(15/2 - 16*I) - 13/3 - 39*I
x*(-16/3 - 10*I/3) + 21/2 + 33*I/8 = x*(-13/7 - 14*I/3) - 2 - 25*I/3
x*(9/2 - 6*I) + 20/9 - 23*I/2 = x*(-16/3 - 14*I/9) + 37/7 - 28*I/3
x*(-25 + 31*I/6) + 37/2 - 25*I/6 = x*(-25 + 45*I/8) - 29/9 - 15*I
x*(29 + 2*I) - 10 + 34*I = x*(9/8 + 31*I/5) + 1/7 + 30*I/7
x*(11 - 11*I) + 48 + 26*I/9 = x*(1/2 - 13*I/5) + 13/2 + I/5
x*(5/2 - 50*I/3) + 23/4 - 2*I/7 = x*(-19/4 - 7*I/2) - 9/8 + 10*I/9
x*(-7/3 - 47*I/2) - 5/8 - 7*I/3 = x*(38 - 7*I) + 5/4 + 32*I
x*(5/2 + 44*I/3) + 6 + 43*I/8 = (27*I/4)*x + 27/5 - 19*I/9
x*(4 + 33*I/8) - 2 - 32*I/9 = x*(-15/4 - 10*I) - 46 - 12*I
x*(9/2 - 22*I/5) + 29/4 - 17*I/7 = x*(33/7 - 31*I/4) + 1/3 - 15*I
x*(5/7 - 17*I/4) + 11/9 - 47*I/3 = x*(-49/8 + 10*I/9) - 13/8 - 2*I
x*(1/4 - 15*I/2) + 39/2 - 49*I/4 = x*(3 + 10*I) + 47/4 + 47*I/6
x*(-9/8 - 32*I/7) + 4/3 + 21*I/4 = x*(37/7 - 11*I/3) + 25/2 + 35*I/8
x*(-13/3 - 21*I/5) - 48/5 + 23*I/7 = x*(4/9 + 48*I/7) - 17/2 - 3*I
x*(47 + 46*I/7) + 6 + 34*I/5 = x*(-40 + 43*I/3) - 13/4 + 12*I
x*(39/5 + 5*I/2) - 25/7 + I = x*(18 - 7*I/8) + 1/4 - 9*I/2
x*(-13/7 - 26*I/3) - 27/5 - 5*I/2 = x*(15 - 50*I/9) - 33/7 - 47*I
x*(-13/9 + 11*I) - 2 + 40*I/9 = x*(5/2 - 40*I/7) - 4 - 49*I/9
x*(4/7 - 9*I/7) - 5/4 - 5*I/9 = x*(37/5 + 16*I/5) - 37/7 + 19*I
x*(-49/3 - 5*I/2) - 19/4 - 35*I/4 = x*(-34/9 + 32*I/9) - 2*I
x*(6 - 3*I) - 47/9 - 10*I/7 = x*(44/7 - 39*I/2) - 6 - 31*I/7
x*(39/4 - 27*I/7) - 43/2 + 39*I/7 = x*(-41/4 + 9*I) - 48/7 + I
x*(48/7 - 4*I) - 13 + 5*I = x*(33/7 - 48*I/7) - 5 + 30*I
x*(10 - 15*I/4) + 2 - 23*I/2 = x*(49/2 - 6*I) + 16/3 - 4*I/7
x*(-16/3 + 29*I/2) - 26/5 + I/3 = x*(5/2 + 9*I/2) - 4 - 35*I/2
x*(-1 + 7*I/4) - 10 - 31*I/2 = x*(-7/3 - 38*I/7) + 4/9 - 21*I/2
x*(-27 - 10*I) + 49/8 + 3*I/2 = x*(-15 - 41*I/5) + 26/9 - 31*I/2
x*(-15/8 + 11*I/4) - 9 - 28*I = x*(43/5 - 43*I/4) - 14/5 + 48*I
x*(4/3 + 49*I) + 37/2 + 7*I = x*(-17/5 - 3*I/2) + 31/8 + 43*I/4
x*(-17/8 - 9*I/7) - 7/3 - 10*I = x*(5/2 + 29*I/2) - 8/3 - 2*I
x*(-1/3 + 18*I) + 36/5 - 4*I/7 = x*(-34/5 + 24*I/7) + 27/8 + 41*I/5
x*(-31/6 - 11*I/3) - 1 - 17*I/9 = x*(23/3 + 13*I/5) + 23/5 - 25*I
x*(11/2 + 43*I/7) - 3 - 15*I/7 = x*(18/5 - 19*I/2) - 2/3 - 7*I/5
x*(1 - 20*I/3) - 7/2 + 23*I/8 = x*(-15/4 - 5*I/6) - 8 + 3*I/4
x*(5/4 + 15*I/8) + 43/2 + 31*I/4 = x*(-22/7 + 3*I) - 8 + 3*I
x*(-15 + 5*I) + 44 - 17*I/6 = x*(-41/3 + 14*I/3) - 12/7 + 35*I/9
x*(35 - 14*I) + 23 - 3*I/4 = x*(-31/2 - 30*I) - 19/2 - 5*I
x*(3 + 46*I/9) - 13/2 - 4*I = x*(-44/7 - 33*I/4) + 15/2 + 6*I
x*(-13 + 31*I/2) + 3 - 45*I/2 = x*(-25/2 + 7*I/2) + 35/9 + 25*I/4
x*(-32/3 + 25*I/3) - 49/5 - I = x*(-5/2 - 17*I/6) + 47/7
x*(21/8 - 40*I/3) - 3 + 9*I = x*(26 - 22*I/3) - 20/3 + 7*I/5
x*(-44/5 + 14*I) - 1/4 - 30*I = x*(-2 - 39*I/2) + 39/4 - 20*I/9
x*(-1/2 + I/3) + 14/5 - 5*I/2 = (-18*I)*x + 47*I/2
x*(23 - 17*I/8) + 5/6 - 29*I/5 = x*(-12/5 + 14*I/5) + 19/4 + 48*I
x*(-25/7 - 32*I/9) + 17/5 - 9*I/4 = (42*I/5)*x + 11/6 - 9*I
x*(39/4 + I/4) + 23/2 - 13*I/3 = x*(29/9 + I/2) - 38/7 + 2*I
x*(17/5 + 19*I/7) - 33/8 + 11*I/3 = x*(7 - 19*I/8) - 44/7 - 39*I/5
x*(11 + 19*I/6) + 22 + I = x*(1 - 37*I/8) - 14 + 17*I/3
x*(-8/3 + 47*I) - 13/3 + 13*I/5 = x*(-1/3 - 10*I/9) + 33/8 - 2*I/5
x*(-38/9 + 21*I/8) + 36/5 + 39*I = x*(15 + 6*I) + 47/6 - 21*I/4
x*(47/7 - 6*I) + 4/5 - 33*I/7 = x*(-4 + 38*I) - 3 + 3*I/2
39*x + 13 - 31*I/8 = x*(49/2 + 9*I/5) + 9 - 8*I/3
x*(25/9 + 34*I) - 38 + 6*I/5 = x*(-44 + 41*I/3) - 25/3 - 14*I/3
x*(-20/3 + 30*I/7) + 24/5 - 40*I/9 = x*(35/4 + 13*I/3) + 38/5 + 7*I
x*(-26/7 + 25*I/4) - 34/3 - 7*I = x*(-13/2 - 37*I/4) - 43/8
x*(44/5 - 45*I/4) - 10/3 - 49*I/8 = x*(23/4 + 3*I/4) - 12 - I/2
x*(5 - 3*I) + 21/2 - 37*I/3 = x*(-49 - 46*I/5) + 45/8 - 36*I/5
x*(-5/3 + 37*I/6) + 1 - 7*I/3 = x*(-11/7 - 12*I) - 21/5 + 7*I/6
x*(37/9 + 30*I/7) + 41/4 + 33*I/5 = x*(-24/5 - 7*I/8) + 1 - 23*I/4
x*(-32/5 - 37*I) + 4/9 - 43*I/2 = x*(-5 + 32*I/3) + 29 - 32*I/3
x*(-3 - 26*I/5) - 9 - 14*I/3 = x*(27/5 - 41*I/5) + 4 - 15*I/2
x*(13/9 + 28*I) - 11/2 + 6*I = x*(7/4 - 9*I) - 16/9 + 8*I/5
x*(23/3 - 40*I) + 46/7 - 3*I/2 = x*(14 + 17*I) + 21/2 + 44*I/7
x*(-38 - 4*I) - 8 - 16*I/7 = x*(12 + 11*I/7) - 38/5 + 10*I
x*(4/9 - 44*I/3) + 2 + 44*I/5 = x*(2 + 21*I/2) + 49 + 41*I/6
x*(-22/5 - 38*I/7) - 28/5 - 5*I/2 = x*(9/4 + 22*I/9) + 19/2 + 28*I/3
-9*x/7 + 1 - 25*I/4 = x*(-43/4 - 8*I) - 2 - 37*I/2
x*(17/5 + 14*I) - 6 + 4*I = x*(-4 + I/5) - 29/4 - 18*I/7
x*(-14/3 - 21*I/4) - 49/4 + 23*I/4 = x*(-5 + 6*I) + 31/5 - I
x*(9/2 - 7*I) - 21 - 26*I/5 = x*(-2/7 - 25*I) - 50 + 41*I
x*(16/3 - 23*I/6) - 5/2 - 21*I/2 = x*(-11 - 6*I) + 19/9 - 36*I
x*(6 + I/4) - 7 - 5*I/2 = x*(1 - 43*I/4) - 29/9 - 6*I
x*(8 + 5*I) + 1/2 + 19*I/4 = x*(-4/3 - 23*I) - 45/4 - 25*I/9
x*(-31/3 - 4*I) - 11/2 + 6*I = x*(37/4 - 17*I) + 8*I
x*(-1 - 24*I/7) + 5 - 8*I = x*(19/5 - 7*I) - 3/8 + 6*I
x*(-47/9 - 46*I) - 47/9 + 47*I = x*(-37 + 25*I/9) + 2 + 35*I/3
x*(-8/9 - 3*I) + 41/5 + 39*I/7 = x*(-19/9 - 47*I/4) + 7/4 + 46*I/5
x*(-47/9 + 37*I/9) - 17/4 - 26*I = x*(13/3 + 10*I) - 32/3 - 10*I
x*(-20/7 - 13*I) + 2/7 + 29*I/5 = x*(-5/2 + 2*I/5) + 8 - 19*I/6
x*(2 - 14*I) + 20/9 - 49*I/4 = x*(-3/2 - 5*I/2) - 15 - I/7
x*(37/8 + 31*I/2) - 11/2 - 3*I/2 = x*(6 + 5*I) + 17/3 - 49*I/9
x*(20/3 + 33*I/7) - 5/3 + I/3 = x*(17/2 - 5*I) - 4 + 20*I/9
x*(31/7 + 20*I) + 25/8 - 21*I = x*(-37/2 + 3*I/5) - 39/7 + 5*I/8
x*(1 + 14*I) - 43/3 + 7*I/6 = x*(29/7 + 7*I/4) + 21/8 + 18*I
x*(36/5 + 47*I/8) + 5 - 16*I/7 = x*(2 + 6*I) + 23/3 + 42*I/5
x*(38/7 - 49*I/3) + 5/7 + 13*I/2 = x*(-13/4 + 2*I) - 5/4 + 2*I
x*(-16/3 - 34*I/5) + 7/5 + 17*I/2 = x*(20/3 - 13*I) - 34 - 10*I/7
x*(33/2 + 5*I/9) - 22/5 + 10*I = x*(11/2 + 13*I/8) + 42 - 9*I
x*(4 + 9*I/2) - 9 - 25*I/4 = x*(5 - 7*I) + 9/4 + 19*I/2
x*(4 - 21*I/4) + 1 + 28*I/9 = x*(44/3 + 25*I) + 29/9 - 15*I
x*(47/4 + 22*I/7) - 25/7 - 21*I/8 = x*(-12 + 47*I/6) + 5 - 11*I/2
x*(3/7 - 19*I/4) + 23/3 - 41*I = x*(-6 + 28*I/5) - 44/7 + 13*I/7
x*(-46/3 + 11*I/2) + 1/4 - 11*I/2 = x*(-1/8 + I) - 31/4 - 12*I
x*(4/3 - 27*I/7) - 39/5 + 10*I = x*(-36/7 - 3*I/7) - 23/2 + 43*I/2
x*(-25/3 + 32*I) - 34/5 + 9*I/4 = x*(4 - 5*I) + 7/5 - 43*I/6
x*(5 + I) - 27/2 - 30*I/7 = x*(5/2 - 16*I/5) - 27/4 + 6*I
x*(-33/2 + 18*I/5) - 40/7 - 13*I/4 = x*(35/4 - 6*I/7) - 26/5 - 6*I
x*(-14 + I/3) - 25 + 16*I/5 = x*(4 - 7*I) + 34 + I
x*(3/2 - 46*I/7) + 9/2 + 22*I/3 = x*(39/8 - 2*I/3) + 48 - 6*I
x*(-5/4 - 49*I) - 50/9 + 5*I/9 = x*(17 + 17*I/9) - 25/6 + 22*I/3
x*(19/5 - 2*I) + 5 + 29*I = x*(12/7 - 27*I/7) - 20/3 - 37*I/6
x*(-3 + 42*I) + 49/9 - 11*I/2 = x*(25/2 - 41*I/9) - 10/7 - 21*I
x*(49 - 32*I/3) - 2/5 - 49*I/2 = x*(1/2 + 9*I) - 13/3 - 6*I
x*(-9 - 4*I) - 49/9 - 44*I/7 = x*(-39/5 + 47*I/9) + 15/2 - 26*I/7
x*(4 + 12*I/5) + 17/7 - 2*I/5 = x*(-13/2 + I/3) - 1/4 - 11*I/2
x*(8/5 + 29*I/5) + 1/7 - 21*I/4 = x*(-10/7 + 17*I/4) - 20/9 + 11*I/9
x*(49/3 - I/2) - 34/3 - 14*I = x*(16 - 9*I) + 1/8 + 25*I/2
x*(23/6 - 33*I/2) - 33/7 + 3*I = x*(-24 + 9*I/4) - 37/5 - 20*I/7
x*(9/2 - 8*I) - 40/3 - 33*I/5 = x*(2 - 31*I/8) + 16/3 - 2*I/3
x*(9/4 + 31*I/8) + 29/3 - 28*I/5 = x*(33/8 - 8*I) - 25/3 + 32*I/5
x*(-21/4 - 11*I/2) - 13/2 - 44*I = x*(-28/3 - 34*I/7) + 27/8 - 23*I/4
x*(3 - 4*I/9) + 7/4 + 45*I/2 = x*(-27/8 + 16*I/3) + 25/3 - 16*I/7
x*(-17/2 + 31*I/9) + 25/4 - 37*I/8 = x*(9/7 + 8*I/9) + 29/9 - 5*I/3
x*(35/2 + 3*I/4) + 46 + 16*I/5 = x*(-31/8 - 3*I/2) + 11/2 - 19*I/3
x*(-5/4 + 5*I) + 49/5 - 45*I/2 = x*(9/4 + 17*I/2) + 4 + 46*I/7
x*(-23/4 + 7*I) - 41/3 + 31*I = x*(5 + 36*I/7) - 13/5 + 28*I/5
x*(-4/3 - 5*I/4) - 29/9 - 23*I/2 = x*(-15/4 + 8*I/3) + 49 - 4*I
x*(44 + 20*I) + 2/3 - 38*I/7 = x*(25 + 11*I) - 23/2 + 6*I
x*(-47/7 - 25*I/6) + 26/7 - 20*I/9 = x*(-6 - 13*I) - 1/5 - 5*I/7
x*(-4/9 + 15*I/8) - 29/7 - 25*I/2 = x*(23 - 3*I) + 5/7 - 21*I/2
x*(-1 - 14*I/3) + 8 + 11*I/7 = x*(-12 + 9*I/2) + 15 - 9*I/4
x*(-17/3 - 23*I/2) + 20/9 + 39*I/5 = x*(-25/3 - 4*I/5) + 23/3 + 41*I/2
x*(22/5 + 34*I/3) + 9/2 + 2*I/3 = x*(-37/5 - 34*I/7) - 7/2 - 28*I
x*(-27/8 - 47*I/3) + 23/4 + 43*I/9 = x*(-5 - 26*I) + 35/8 - 47*I/9
x*(-6 + 22*I/9) + 31/5 + 41*I/3 = x*(5 - 3*I/4) - 5*I
x*(11 - 34*I) + 3 + 5*I = x*(-7/2 - 17*I/9) - 7/3 - 22*I/9
x*(-5 + 35*I/9) + 17/2 - 23*I/2 = x*(12 - 47*I/6) - 19/9 - 3*I
x*(-11 - 25*I/6) - 2/9 + 2*I = x*(4 - 43*I) - 1/3 + 16*I/3
x*(29/5 + 14*I) - 5*I/3 = x*(-29/9 + 31*I) - 4 + 34*I/9
x*(-50/7 - 19*I/9) + 2 + 41*I/2 = x*(-3 + 44*I/5) - 12/5 - 8*I
x*(-15/2 + 2*I/7) + 16/9 + 9*I/2 = x*(4 + 40*I/7) - 6 - 43*I/8
x*(-7/4 - 12*I/7) - 5/9 + 3*I = (37*I/3)*x + 33 + 35*I/8
x*(-13/3 + 38*I/7) - 17/2 - 46*I = x*(3/2 - 15*I/4) + 3/4 + 47*I/5
x*(9 + 2*I/9) + 47/6 + 6*I/7 = x*(-35/3 + 32*I) - 2/3 + 7*I
x*(-36/5 + I/3) + 16/5 + 29*I/3 = x*(-31/9 - 2*I/3) + 40 - 39*I/8
x*(-19/8 - 17*I/5) + 2/3 - 4*I = x*(-10/3 + 39*I/7) + 41/6 + 23*I
x*(-38/3 - I/3) + 32 - 25*I = x*(26 + 25*I/3) - 10/3 + 8*I/7
x*(22 - 5*I/2) - 12 - 35*I/3 = x*(37/6 + 3*I/8) - 2/9 + 34*I
x*(47/4 - I/7) - 23/4 - 8*I/9 = x*(-1/7 - 5*I/2) - 12/7 - 38*I/7
x*(-33/2 + 10*I/7) + 13/5 + 33*I/2 = x*(11/4 + 34*I/9) + 28/5 - 29*I/4
x*(-1 + I/3) + 6 + 20*I/9 = x*(-35 - 12*I) - 2/5 - 11*I/3
x*(26/7 + 2*I) - 14 + 29*I/3 = x*(7 + 38*I/5) - 21/8 - 45*I/7
x*(1/2 + 13*I/7) - 5/8 - I/3 = x*(45/7 - 6*I) - 45/2 + 19*I/3
x*(22 + 7*I) + 31/6 - 29*I/6 = x*(-23 - 22*I/3) + 9/2 + 38*I/7
x*(13/4 + 19*I) - 21 - 7*I/3 = x*(-5 + 41*I/7) + 19/6 - 3*I/4
x*(11/2 - I/6) + 8/5 - 47*I/5 = x*(-17 - 30*I/7) - 19/8 - 3*I
x*(-39/7 - I) - 5/8 - 44*I = x*(-25/2 + 15*I/2) + 14 + 11*I
x*(-1 - 4*I/5) - 5/6 - 11*I/5 = x*(26 - 13*I/2) - 5/8 - 45*I/4
x*(-15/4 + 14*I/3) + 13/6 + 24*I/5 = x*(11 - 15*I/4) - 14/3 - 14*I/5
x*(-8/3 + 20*I/3) - 5 - 2*I = (I/3)*x - 9 - 13*I/4
x*(-1/3 - 11*I/3) + 43 + 35*I = x*(-2 - 17*I/2) - 9/2 + I/7
x*(47/6 + 12*I) - 5/4 - 5*I = x*(-7/2 + 47*I/4) + 49/5 + 10*I/3
x*(-20/3 - 19*I/9) - 28/3 - 15*I/7 = x*(5/9 - 12*I/7) + 25/9 + 40*I
x*(19 + 21*I/4) + 7/2 + 39*I/4 = x*(-32/9 - 21*I/5) + 21/2 + 7*I
x*(27/4 + 2*I) - 7 + 7*I = x*(-2 - 25*I/9) + 3/2 + 6*I
x*(24/7 - 33*I/8) - 31/2 - 15*I = x*(-17/2 - 17*I/5) - 3 + 21*I
x*(-4/3 + 27*I/4) - 22/9 - 8*I/7 = x*(33/8 - 4*I/9) + 7/5 + 15*I/8
x*(32/3 - 36*I/7) + 16/9 - 7*I/3 = x*(-8/3 + 17*I/3) - 4 - 7*I/6
x*(-22/7 + 35*I) - 32/5 - 12*I = x*(3 - 18*I/5) + 3 + 6*I
x*(-11/5 + 5*I/3) + 4/7 + 43*I/2 = x*(-41/2 - 6*I) + 11 + 20*I/3
x*(-16/3 + 9*I/4) - 45/7 + 24*I = x*(19/2 + 21*I) - 23/3 + 25*I/7
x*(-5/2 + 31*I/3) + 10/3 - 16*I/3 = x*(7/2 - 9*I) + 23/6 + 7*I/8
x*(47 - 46*I/9) + 11/5 = x*(-32 - 21*I/4) + 17/2 + 8*I
x*(-11/2 - 32*I/3) - 11/2 - 30*I/7 = x*(11/2 - 19*I/6) - 18 - 50*I/3
x*(29/3 - 15*I/7) - 1/4 + 13*I/5 = x*(5/8 + 6*I) + 17/8 - 37*I/8
x*(-14/5 - 5*I/7) - 47/3 - 5*I/3 = x*(-2/5 + 28*I/3) + 13/4 + 12*I/5
x*(5 - 41*I/3) - 10/3 - 19*I = x*(17/4 - 25*I/2) + 21 + 38*I/9
x*(-4/5 - 49*I/3) + 7 - 20*I/3 = x*(-23/7 + 17*I/5) - 45/8 + 8*I
x*(11/5 - 5*I/3) - 22/7 - 6*I = x*(-7 - 43*I/8) + 25/4 + 42*I/5
x*(19 + 4*I) - 7 - 50*I = x*(-13/2 + 22*I/9) - 16/3 - 22*I/7
x*(-47/9 + 15*I) - 18/7 + 37*I/7 = x*(9/8 + 32*I/9) - 21/2 + 33*I
x*(-47/4 - 13*I/3) - 9/2 - 39*I/4 = x*(-45/8 - 35*I/6) + 45/7 + 43*I/2
x*(2/3 - 15*I/7) - 16/3 - 43*I/8 = x*(45/2 + 43*I/3) + 26/7 + 5*I
x*(19/9 - 3*I/5) + 1/2 - 2*I/3 = x*(-3/2 + 25*I/3) + 43/2 - 25*I/2
x*(-49/8 - 13*I/7) - 4 + I/8 = x*(4 + I/4) - 9/4 - 20*I/7
x*(1/5 - 11*I/2) - 35/2 + 4*I/3 = x*(-18 + 10*I/3) - 32/5 + 17*I/6
x*(-42/5 + 46*I) - 37/4 - 10*I/9 = x*(-7 - 3*I/4) + 47/8 - 13*I/2
x*(28/9 - 7*I) + 13/5 - 9*I = x*(19/4 - 5*I) + 11/2 + 5*I
x*(-16/3 + 43*I/7) + 33/2 + I = x*(23/5 + I/3) - 4 + 3*I/8
x*(5 + 11*I/4) + 7/2 - 32*I/9 = x*(19/2 + 47*I/3) + 38/5 + 10*I/3
x*(-3 - 7*I) + 20 + 44*I/3 = x*(-18 + 49*I/8) + 8/3 + 17*I/3
x*(-16/3 - 31*I/8) + 7/5 + 11*I/7 = x*(-3 - I) + 16/5 - 10*I
x*(-11/2 + 3*I/8) - 8 + 18*I = x*(13/2 + 13*I/6) - 37/2 - 37*I/9
x*(-28 - 43*I/8) + 2/3 - 37*I/2 = x*(4 + 7*I/9) + 21/4 + 41*I/6
x*(-13/7 - 27*I/2) - 7 - 19*I/9 = x*(-27 + 46*I/9) - 23/3 - 5*I/9
x*(13/3 - 9*I) + 12 - 28*I/9 = x*(31/2 - 18*I) - 5/9 + 8*I
x*(-37/4 + 47*I/3) + 48/5 - 11*I/2 = x*(49/9 + 5*I/6) - 9 + 7*I
x*(-43/7 - 8*I/3) - 29/3 + 47*I/5 = x*(-35/9 + 7*I/2) - 47/3 + 39*I/8
x*(-25/3 - 11*I/6) - 7/2 - 4*I/3 = x*(5/2 + 44*I/7) + 6 + 31*I
x*(-2 + 20*I) + 43 + 5*I = x*(5 + 41*I/9) - 10/7 - 10*I/7
x*(-25/3 + I/4) - 13/3 + 7*I/2 = x*(30 - I/4) - 11/5 + 9*I/7
x*(37/2 - 11*I/8) - 38/9 + 39*I/5 = x*(-2 + 14*I) - 11 + I/4
x*(-19/2 + 26*I/5) - 9/2 - 17*I/7 = x*(-8 + 8*I/7) + 5 - 33*I/2
x*(-11/2 + 9*I) + 41/6 - 23*I/2 = x*(-11/2 - 40*I) + 10/3 - 7*I/3
x*(-7 - 3*I/7) - 23/6 + 2*I/3 = x*(-25 + 49*I/9) - 30/7 - I/8
x*(11/3 + I/2) - 40/7 = x*(-6 - 35*I/4) - 5/3 - 39*I/5
x*(7 + 27*I/8) - 11 + 29*I/6 = x*(-3 + 3*I/8) + 11/3 - 6*I
x*(-7/4 - 22*I/9) - 45/2 - 17*I/5 = x*(-47/4 - 19*I/6) - 29/5 + 10*I/9
x*(21/2 - 3*I) - 17 + 47*I/8 = x*(-25/3 - 37*I/4) + 13 + 22*I
x*(47/7 + 18*I) + 3 + I/6 = x*(-13/2 + 15*I) + 4/3 - 19*I/4
x*(-41/5 - 2*I) - 13/8 - 7*I/2 = x*(-11 - 20*I) + 9/2 + 27*I/2
x*(-23/2 + 25*I/3) + 5 + 16*I/3 = x*(-6 + 2*I/3) - 19/7 + 33*I/8
x*(-23/4 - 47*I/9) - 17/5 - 21*I/2 = (4*I/7)*x + 1/8 - 44*I/5
x*(16 + 18*I/5) - 3 - 7*I/5 = x*(9 - 23*I) + 7/8 + 4*I/3
x*(-14 - 23*I/2) - 5/3 + 17*I/2 = x*(-31/8 - 10*I) - 5 + 29*I/6
x*(-44 + 25*I/3) + 47/2 - 7*I = x*(44 - 50*I/7) - 13/9 - 6*I
x*(-4/3 + 19*I) - 8/3 + 16*I/3 = x*(16/3 - 19*I/2) - 5/6 + 18*I
x*(-11/3 - 39*I) + 7/4 + 26*I/5 = x*(-1 - 19*I/7) - 33/4 - 11*I
x*(-2 - 24*I/7) + 17/7 - 22*I = x*(-36/5 - I) - 12 - 20*I/7
x*(-32/3 - 10*I) - 37/7 + 16*I = (47*I)*x + 46 + 45*I/2
x*(-14/3 - 7*I/2) + 26/9 - 47*I/9 = x*(35/4 - 23*I/9) + 11/3 + 37*I/6
x*(-2/3 - 19*I/8) - 4/3 - 5*I = x*(-46 - 36*I/7) + 16/7 - 6*I/7
-22*x - 3/7 + 2*I = x*(-44 - 4*I) + 25/8 - 23*I/8
x*(-2 - 7*I) - 33/7 - 15*I/4 = x*(16/3 - 35*I/2) - 10/7 + 8*I/3
x*(-22/7 - 47*I/2) - 10/3 + 36*I = x*(-11/2 - 29*I/5) - 39/5 - 41*I/8
x*(-20/3 - 3*I) - 4 + 15*I/2 = x*(17/8 + 49*I/3) + 1/8 + 44*I/7
x*(7/2 + I/2) - 7 - 22*I = x*(-1/2 + 13*I/2) + 5/4 - 50*I/3
x*(-47/4 - 14*I/5) - 31/6 - 37*I/8 = x*(-17/4 + 44*I/7) - 7/2 + I/3
x*(41/5 + I/3) + 41/3 + 34*I/3 = x*(19/5 + 19*I/5) - 46/3 - 17*I/4
x*(-1/5 + 21*I/2) - 18/7 - 10*I = x*(43/5 + 43*I) - 41/2 + 25*I/4
x*(-3/8 - 30*I) - 5/8 - 15*I = x*(-15/2 - 20*I/3) + 23/9 - 29*I/2
x*(14/3 - 40*I) - 44/9 - 39*I/2 = x*(-41/9 - 50*I) + 44/9 - 3*I/7
x*(-8/3 + 48*I/7) + 9/2 = x*(9/2 - 20*I) - 41/2 - 12*I
x*(5 - 10*I) + 12/7 - 25*I/9 = x*(-4 + 13*I/8) + 14/3 + 47*I/7
x*(5/4 + I) + 46/7 - 13*I/2 = x*(-5/2 + 11*I/6) + 32/7 + I/5
x*(-7/3 - 3*I) - 5 + 23*I/4 = x*(-47/3 - 23*I/8) - 47/7 - 8*I
x*(23 - 12*I) + 29/7 - 32*I/3 = x*(-9/7 - 19*I/9) - 47/3 - 13*I/3
x*(3 + 13*I) - 23/2 - 17*I/9 = x*(22/3 + 23*I/6) + 7 + 14*I/3
x*(5/4 + 38*I/9) - 17 - 40*I/7 = x*(1 - 13*I/2) + 14 + 2*I/3
x*(1/9 + 25*I/3) - 48/7 - 13*I/2 = x*(-7 - 23*I/5) + 21 + 47*I/3
x*(-19/9 + 5*I) - 3 + 36*I/7 = x*(-5/9 - 32*I) + 8 - I/3
x*(32 - 27*I) + 23/6 - 41*I/9 = x*(45/2 + 37*I/7) - 1 - 7*I/9
x*(-3/4 - 45*I/7) + 4 - 9*I/2 = x*(1/2 + 24*I/7) + 39 - 41*I
x*(18 - 8*I/3) - 9/4 + 41*I = x*(7/4 + 23*I) + 31/7 - 34*I/5
x*(-8 - 18*I/5) + 5 + 38*I/7 = x*(39/2 - 41*I/3) + 4 + I/2
x*(-16/3 - 43*I/7) + 35/2 - 49*I/3 = x*(-28/9 - 26*I/7) - 46 - 19*I
x*(-5/4 - 14*I/3) - 42 - 7*I/2 = x*(21/5 - 8*I) - 10/9 + 4*I
x*(1/2 - 19*I/9) - 15/2 + 3*I/4 = x*(-45 + 3*I) + 31/9 + 18*I
x*(23/9 - 4*I/3) - 7/3 - 41*I/6 = x*(43/6 + 3*I) + 44/3 - 12*I/7
x*(15/2 + 41*I/9) - 5/8 + 5*I/3 = x*(1 + 42*I) - 7/8 - 8*I/5
x*(-35/3 - I/4) - 1 + 43*I/2 = x*(-6/5 + 2*I) + 39/5 - 22*I/5
x*(27/5 - 12*I/5) + 5 + 48*I = x*(3/4 + 15*I/2) - 4/3 - 41*I
x*(18 + 6*I) - 40/7 + 25*I/6 = x*(1/3 + 22*I/3) + 31/7 - 16*I/5
x*(7 - 17*I/2) + 20/7 - 2*I = x*(-21/4 + 43*I/3) + 1/2 + 11*I/2
x*(15 + 23*I/2) + 15/8 - 20*I/3 = x*(3 - 19*I/2) - 22/3 - 5*I
x*(15/2 + 13*I/2) - 2 + 24*I = x*(9/7 - 33*I/8) - 31/8 + 9*I/4
x*(-29/7 + 5*I/7) + 3 - 16*I/3 = x*(-17/9 - 33*I/8) + 41 - 4*I
x*(2/7 - 26*I) + 38/9 + 26*I/7 = x*(-2/9 - 17*I/4) - 5/7 + 19*I
x*(-13/4 + 12*I) + 23/3 - 9*I = x*(-13 - 3*I/8) - 1/7 - 29*I/5
x*(47/6 - 31*I/7) - 22/9 + 33*I/2 = x*(21/2 + 23*I/2) - 49/9 - 17*I/3
x*(4/9 + 41*I/2) + 1/2 + 44*I/3 = x*(-1/3 - 31*I/8) + 20 + 4*I/7
x*(-28/9 - 23*I/6) + 8 + 5*I/7 = x*(-6 - I/4) + 1/2 - 29*I/4
x*(1 - 41*I/7) + 38/3 - 23*I = x*(-7 - 6*I) + 45/4 + 9*I/8
x*(-7/2 - 11*I/6) - 5/8 + I/4 = x*(-38/9 + 7*I) + 13/3 - 25*I/4
x*(-44/3 + 13*I/2) - 7/6 - 9*I/8 = x*(-3/2 - 40*I/3) + 44/7 - 20*I
x*(43/3 + 16*I/5) + 14 - I/6 = x*(-29/4 - 19*I/3) - 48 + 15*I
x*(1 + 43*I/6) + 1 + 3*I = 19*x/2 - 11/2 + 27*I/8
x*(-16 - 5*I/2) - 38/3 - 9*I/2 = x*(-16/3 - 4*I) - 9 + 43*I/7
x*(34 + 23*I/3) - 6 + 43*I/8 = x*(-28/5 - 29*I) + 41/4 - 33*I/2
x*(36/7 + 9*I/2) - 41/4 - 21*I = x*(-26/7 - 29*I/7) - 37/8 + 8*I/5
x*(-29/2 - 13*I) - 32/5 - 17*I/9 = x*(-23/4 - 38*I) - 47 + 9*I/7
x*(-14 + 10*I/7) + 1/4 - 49*I/5 = x*(-11/2 - 2*I) - 7/6 - 17*I/2
x*(-7/4 - 26*I/7) + 21 - 33*I/5 = x*(-7/4 - 22*I/3) + 20/3 - 13*I/4
x*(-3/2 + 3*I) - 49/8 + 9*I = x*(35/9 - 25*I/3) + 15 - 6*I
x*(5/3 + 3*I/7) + 47/5 - 3*I/4 = x*(-34/3 - 6*I) + 6/7 - 15*I/4
x*(37/4 - 48*I/7) + 20 - 45*I/2 = x*(-26/3 + 9*I/5) - 45/7 - 49*I/4
x*(10/7 + 31*I/5) + 22 + 23*I/9 = x*(-5/3 - 3*I/2) - 5 - 20*I
x*(11/4 - 29*I/4) + 8 + 49*I = x*(27/8 + 2*I/3) + 4/3 - 25*I/8
x*(7 - 7*I/3) + 13/7 + 18*I/5 = x*(34/3 - 29*I/8) - 20*I/3
x*(9 + 11*I/2) + 6 - 25*I/9 = x*(5/3 - 36*I) - 45/2 + 15*I/4
x*(-8/3 - 4*I) - 7/6 - 44*I = x*(-5 - 16*I/3) + 35/3 + 31*I/9
x*(24/5 - 2*I) - 19/9 - 13*I/2 = x*(14 - 9*I/2) + 35/9 - 9*I/8
x*(-11/6 + 37*I/5) + 25/9 - 11*I/2 = x*(29/6 - 5*I/2) - 14 - 7*I/3
x*(20 - 16*I/5) + 1/2 - 16*I/9 = x*(-43/9 - 23*I) - 37/7 - I
x*(7/3 + I/9) + 31 - 39*I/4 = x*(-9/7 + 29*I/4) + 9/2 - 23*I/8
x*(7/2 + 3*I) - 47/9 + 2*I = x*(36 + 12*I/5) - 2 - I/2
x*(-5/3 + 30*I) - 22 - I = x*(20/9 + 29*I/3) + 11 + 31*I/2
x*(-23/3 - 49*I/4) - 25/3 + 12*I/7 = x*(5/3 - 2*I) - 4 - 13*I/5
x*(-23/2 + 2*I) + 1 + 47*I/6 = x*(-3 - 16*I/9) - 1/3 + 3*I/5
x*(1 - 19*I/4) - 31/9 + 5*I/8 = x*(4/3 + 19*I/6) - 2/9 - 40*I
x*(1/5 + 25*I/9) - 19/7 - 27*I = x*(-15/8 - 10*I/9) + 41/7 - 37*I/9
x*(34/9 - 10*I/3) + 1 - 5*I/2 = x*(-37/7 + 3*I/8) + 9/2 + 3*I
x*(23/8 + 49*I/2) - 47/5 - 13*I/6 = x*(32/3 + 7*I/2) - 41/7 + 2*I
x*(-29/6 - 4*I/9) + 6 + 47*I/4 = x*(-33 + 41*I/2) - 14/3 + 31*I
x*(3/4 - 19*I/2) - 3/5 + 15*I = x*(1 + I) + 9 - 25*I/6
x*(25/4 - 5*I/7) - 15/2 + 23*I/6 = x*(-5 - 13*I/2) - 27/5 + 13*I/2
x*(18/7 + 28*I/3) + 10 - 5*I = x*(5 + 6*I) + 17/7 + 3*I/4
x*(-11/2 + 6*I) + 29/9 + I/5 = x*(40/7 - 4*I) + 14/3 + 49*I
x*(-3 + 19*I/4) + 47/6 - 44*I = x*(49/3 - 4*I) - 42 - 40*I/9
x*(-4 + 16*I/3) + 47/5 + 18*I/5 = x*(8/3 + 25*I/9) + 13 - 12*I
x*(10 - 2*I/3) + 3 + 13*I/3 = x*(-23/2 + 6*I) + 45/7 - I
x*(-25 - 20*I/7) + 23/4 + 47*I/8 = x*(7/6 - 21*I/2) - 6 - I/9
x*(-35/2 - 16*I) + 5 + 49*I/6 = x*(-13/5 - 33*I) + 12 - 21*I/5
x*(9/4 + 7*I) + 17/3 + 13*I/8 = x*(-37 - I) - 9 + 23*I/6
x*(-4 + 16*I/7) + 33/7 + 14*I/3 = x*(-13/3 + 13*I/7) + 21 - 45*I
x*(-5/4 + 49*I/4) - 25 + 25*I/4 = x*(43/9 - 31*I/3) + 18 + 17*I/5
x*(-45/2 + 4*I) + 2/3 - 7*I/2 = x*(-28/9 - 3*I/7) + 26/3 + 37*I/6
x*(-10/9 + 31*I) + 37/4 - I/6 = x*(28/3 - 10*I) - 12 + 29*I/8
x*(-25/7 + 38*I) + 8/3 - 3*I = x*(8/7 + 14*I/5) - 28/3 + 2*I
x*(-4 - 41*I) + 20/3 - 31*I/3 = x*(48/5 + 19*I/4) + 41/6 - 14*I/9
x*(-16 + 9*I) + 4 - 42*I/5 = x*(23/5 + 7*I/9) - 17/9 - 39*I
x*(19/4 + 27*I/7) - 20/3 - 3*I = x*(5/2 - 17*I/2) + 33/4 + 13*I/7
x*(7 - 44*I/3) + 19/9 + 2*I/3 = (-11*I/2)*x - 10/3 + 22*I/3
x*(10 - 33*I/2) + 34/7 - 22*I/5 = x*(34/3 - 19*I/8) - 22/3 + 3*I
x*(40/3 - 2*I/9) - 24/7 + 17*I/2 = x*(-10 + 37*I/7) - 47/2 + 16*I
x*(13 - 5*I) + 37/7 - 17*I/4 = x*(17/2 - 15*I/7) + 13/5 + I/4
x*(3 - 49*I/6) + 15 - 7*I/2 = x*(-8 - 7*I/2) + 49/6 - 41*I/4
x*(-41/7 + 32*I/9) - 5 - 32*I/5 = x*(31/4 - 5*I) - 1/9 + 19*I/4
x*(21/4 - 37*I/5) - 49 - 9*I/2 = x*(10 + 12*I) - 31/8 + 44*I
x*(-15/4 - 9*I/2) - 29/5 - 7*I/3 = x*(-45/4 + 35*I/2) + 4 - 16*I/3
x*(33/8 + 5*I/7) + 47 + 23*I/3 = x*(-11/4 - 5*I) - 3 + 11*I/3
x*(35/4 - 23*I/4) - 1 + 19*I/8 = x*(-5 + 5*I/2) + 4 + 47*I/2
x*(-8/9 - 50*I) - 4/3 + 21*I/4 = x*(-31/2 - 17*I/3) + 17/9 + 3*I
x*(-2/7 - 22*I/7) + 13/2 - 44*I/9 = x*(8/5 - 16*I/9) - 21/5 - 49*I/6
x*(-10 - 5*I/4) - 47/8 + 44*I/3 = x*(17 + 24*I/5) + 4 + 9*I
x*(29/6 + 41*I/3) + 32/7 + 35*I = x*(47/6 - 11*I/2) - 10 + I
x*(7/4 + I/7) + 31/5 + 29*I/9 = x*(-44/5 - 32*I) - 9/8 + 5*I/7
x*(33/4 - 38*I/3) - 10 + 35*I/8 = x*(13/8 - 5*I) - 36/5 - I
x*(41/2 - 47*I/4) + 1 - 24*I/5 = x*(-2/3 + 19*I) + 2/9 + 43*I/9
x*(-23/4 - 13*I/9) + 3 - 5*I/6 = x*(35/3 - 5*I) - 17/4 - 25*I/2
x*(-28/3 + 19*I) - 43/6 + I/4 = x*(-7/4 - 4*I) + 3 + 19*I/3
x*(49/4 + 37*I/9) - 50/7 + 41*I/5 = x*(-2 - 27*I) + 34/3 - 23*I
x*(14/3 - 25*I) - 1 + 31*I/3 = x*(-40/3 + 4*I/3) - 7/2 + 39*I/7
x*(-10 - 6*I) + 23/4 - 23*I = x*(1 - 5*I/2) + 37/3 - 16*I
x*(-9 - 26*I/3) - 13/7 + 33*I/5 = x*(-49 - 44*I) - 7/9 - 33*I/5
x*(-49/3 - 4*I/9) - 10 - 11*I/8 = x*(-18/7 + 46*I/3) + 19/6 + 7*I
x*(23/8 + 19*I/4) + 28 + 35*I/2 = x*(-11/3 + 22*I/3) + 11/2 - 43*I/7
x*(-23 + 24*I/5) - 1/4 + 25*I/4 = x*(1/8 - 23*I/7) + 32 + 2*I/5
x*(-44/5 - 21*I/4) + 11/5 - 42*I/5 = x*(1/4 - 21*I/4) + 3 + 35*I/6
x*(-44 + 19*I/2) + 21 + 43*I/6 = x*(-19/3 - 31*I/6) + 38/5 - 14*I
x*(18/7 + 2*I) + 3 + 6*I = x*(5/6 + 7*I) + 23/5 + 23*I
x*(-38/7 - 2*I/3) - 24 - 44*I = x*(-16/5 - 17*I/3) + 32/5 + 18*I
x*(-11/3 - 37*I/9) + 32/5 + 25*I = x*(31/9 + 4*I/7) + 13/2 - 11*I/2
x*(3/2 + 13*I/3) + 21/4 + 21*I = x*(47/2 - 23*I/7) - 18 - 11*I
x*(-5 + 17*I) - 7 + 2*I/3 = x*(-2 - 41*I/5) - 33/5 + 10*I
x*(15/2 - I/2) - 15/7 - 13*I/2 = x*(3/8 - 23*I/8) + 34/9 - 37*I/8
x*(11/7 + 43*I/6) - 5/2 + 32*I/9 = x*(-23 - 13*I/3) + 32/9 + 3*I/4
x*(11 - 7*I/3) - 49/3 + 11*I = x*(29/3 + 49*I) + 11 + 8*I/5
x*(4 - 11*I/2) + 17/3 - 19*I/3 = (7*I/4)*x + 9 + 21*I/4
x*(-11/4 + 49*I/2) + 41/8 + 35*I = x*(-17/7 - 14*I) - 11/7 + 35*I/8
x*(1/2 + 7*I) - 8/3 + 11*I = x*(8 + 23*I) - 7/2 + 13*I
x*(43/7 - 5*I/8) + 25/3 + 42*I = x*(12 + 9*I) + 6 + 41*I/6
x*(31/4 - 6*I) - 5/9 + I/8 = x*(39/7 - 5*I) + 36/5 - 48*I/5
x*(-18/5 + 19*I/8) - 27/8 + 34*I/9 = x*(-25/2 - 5*I/9) + 15/2 + 31*I/5
x*(-48/5 + 45*I/7) + 42 + 37*I/2 = x*(-41/4 + 47*I/7) + 1/9 + 5*I/3
x*(16/3 - 11*I) - 40 + 43*I/4 = x*(-1/6 + 11*I/8) - 26 - 47*I/2
x*(-25/3 + 6*I) + 5/7 - I/3 = x*(23/7 + 2*I/3) - 4 + 37*I/8
x*(30 + 3*I/2) - 49/6 - 23*I = x*(-11/4 - 34*I) + 4
x*(-4 + 9*I) + 33/5 + 43*I/9 = x*(-24 - 24*I/7) + 22 - 11*I
x*(22/3 - 29*I/4) - 44/5 - 41*I/9 = x*(-35/8 + 9*I/2) - 27/2 + 37*I/5
x*(7/4 + 21*I/2) - 31/9 + 13*I/2 = x*(11 + 3*I/2) - 5 + 4*I
x*(3/8 - 39*I/7) - 25 + 3*I = x*(-39 - 30*I/7) - 34 - 7*I/3
x*(8/3 - 25*I) + 23/7 + 49*I/4 = x*(-3/2 - 47*I/4) - 12 + 10*I
x*(-1/8 + 13*I/2) - 32 - I/4 = x*(-50/9 - 29*I/9) - 16 + 3*I
-7*x/2 + 27 + 36*I = x*(-2/5 + 19*I/8) - 26/9 + 40*I
x*(42 + 18*I/7) + 14/3 - 32*I/3 = x*(-6 + 37*I/9) - 45/2 - 5*I/9
x*(-23/4 + 23*I) - 38/9 - 11*I/2 = x*(-22/3 - 47*I/4) - 23/9
x*(-8/3 + 9*I) - 3 - 2*I/3 = -7*x/3 + 10/9 - 9*I/4
x*(8/9 - 10*I/3) - 24 + 4*I = x*(-15 + 15*I/2) - 36/7 - 26*I/9
x*(-46/5 - 26*I/3) + 40/9 - 8*I = x*(-48/7 + 3*I) - 42/5 - 47*I/2
x*(43/8 - 9*I) - 40/9 - 4*I = x*(-1/6 - 47*I/6) - 3/7 + I/2
x*(41 - 31*I) + 11/2 - 49*I/3 = x*(1/8 + 12*I/7) - 4/7 - 9*I
x*(-13/7 + 8*I/7) - 3 - 26*I = x*(1/7 + 4*I) - 34 - 2*I/5
x*(-29/3 + 16*I/3) - 1/9 + 22*I/3 = x*(9/4 + 5*I/3) + 19/4 - 5*I/2
x*(24 + 9*I/2) - 7 - 16*I/3 = x*(-18/5 + 8*I) + 11/3 + 21*I
x*(-7/3 + 39*I/4) - 19/3 - 19*I/3 = x*(-26/9 + 9*I) - 13/4 - 8*I/5
x*(13/3 - 10*I/7) - 34/7 + 47*I/9 = x*(10/3 + 23*I/4) - 46 + 17*I
x*(36 + 6*I) - 33/8 - 4*I = x*(-19/4 + 17*I/4) - 20/3 + 49*I/9
x*(17/4 + 33*I/7) + 4 + 15*I/4 = x*(19/6 + 2*I) - 23/5 - I
x*(-13/3 - 11*I) - 46/9 - 21*I/5 = x*(-20 - 5*I) - 31/9 - 26*I/7
x*(-22 + 46*I/5) + 45/8 - I/2 = x*(3 + I) - 50/9 - 7*I/4
x*(8/3 - 23*I/3) - 49/5 - 10*I = x*(2 - 20*I/7) - 11 - 19*I
x*(-22/9 + 27*I/2) + 1 + 2*I = x*(-7/6 + I/2) + 7/6 - 17*I/3
x*(-47/5 + 21*I/8) - 2 + 7*I/9 = x*(7/6 + 23*I/2) + 7/9 - 7*I/3
x*(20/3 - 48*I) + 9 - 3*I/2 = x*(8 + 3*I) - 16/5 - 3*I
x*(41/8 - 9*I) + 8/5 - 37*I/3 = x*(-41/2 + 11*I/2) - 17 - I
x*(-43 - 47*I/8) + 8 + 3*I = x*(-35/8 + 9*I/4) + 6/7 + 23*I/6
x*(-5/8 - 25*I/3) - 28/9 - 5*I/6 = (33*I/4)*x + 2/9 - 34*I/7
x*(-5 - 5*I/2) - 6/5 + 35*I/9 = 15*x/2 + 46 + 2*I
x*(-16/3 + 25*I/2) + 47/5 - 43*I/8 = x*(21/2 - 3*I) + 1 + 26*I
x*(11/8 + 8*I/9) + 13/3 + 7*I/3 = x*(44/3 - 9*I/5) + 33/7 - 48*I/7
x*(4/7 + 2*I/5) - 43/4 + 6*I = x*(30/7 + 5*I/2) + 3 - 29*I/3
x*(-25/3 + 40*I/9) + 28/5 + I/2 = x*(-5 + 5*I) - 2/9 + 28*I/9
x*(-8 + 39*I/7) + 2/3 + 13*I/8 = 29*x/2 + 48 + 11*I
x*(12/5 + 44*I) + 49/9 + 8*I/3 = x*(-6/5 - 6*I) + 9/8 + 26*I/9
x*(-1/6 + 49*I/4) + 32/5 - 16*I/9 = x*(46/7 - 7*I/4) + 19 - 12*I
x*(-34/9 - 47*I/4) - 19/4 - 44*I = x*(-5 + 41*I/2) + 44/3 + 9*I/4
x*(8/3 + 11*I/7) + 19 - 34*I/3 = x*(-12 + 33*I/4) + 25/9 - 20*I/9
x*(-15/8 - 5*I) - 4 - 19*I/3 = x*(-48/7 - 7*I/3) - 36/5 - 2*I
x*(13 + 3*I) - 46/3 + I/8 = x*(-21/4 - 43*I/6) - 9/2 - 11*I/2
x*(-11/2 + 17*I/8) - 3*I/2 = x*(9/2 - 9*I/2) - 3 + 21*I/4
x*(-14/9 + 23*I/9) + 46/3 + 35*I/2 = x*(11/6 + 43*I/4) + 44/9 + 38*I/7
x*(-3/4 - 2*I) + 12/5 + 7*I/2 = x*(23/9 + 4*I/7) - 23/4 + 16*I/5
x*(46/3 + 37*I/3) + 13/5 + 28*I = x*(39/5 + 23*I/6) - 4 - 16*I/3
x*(-48/7 - 38*I/7) - 11/4 + 13*I/4 = x*(16/5 - 47*I/8) + 7/4 - 39*I/8
x*(8/5 - 50*I/3) - 3 - 12*I/5 = x*(39/5 + 17*I/2) - 5 - 8*I/9
x*(1/8 + 34*I/3) + 1/3 - 13*I/2 = x*(-23/4 + 2*I) - 5 - I/8
x*(47/6 - I) + 8/9 + 32*I = -x/9 + 25/4 + 43*I/5
x*(5 + 5*I/3) - 21/4 - 17*I/5 = x*(11/3 + 43*I/8) + 3 + 4*I
x*(-45/7 + 13*I/4) + 5/2 - 31*I/7 = x*(38/7 + I/2) + 7/2 + I/3
x*(45/4 + 45*I/7) - 23/2 + 38*I/5 = x*(31/4 - 3*I/5) + 23/2 - 6*I
x*(3 + 13*I/7) + 21/4 - 25*I/2 = x*(41 + 17*I/4) - 7 - 6*I
x*(28/3 - 47*I) + 1 + 35*I/8 = x*(40/3 + 7*I/2) - 14/3 + 11*I
x*(22/3 + 16*I) - 3 - 29*I/3 = x*(31/3 - 2*I) + 9/8 + 5*I
x*(-7 + 44*I/7) + 2 - 11*I/3 = x*(-16 - 41*I/5) + 2/9 + 37*I/9
x*(47/7 + 39*I) + 20*I/7 = x*(-10 + 15*I) - 27 - 4*I
x*(10/3 + 25*I) + 47/2 - 16*I/3 = x*(-14/9 + 20*I/7) + 9/5 - 28*I/5
x*(6/7 + 7*I/9) - 37/8 - 3*I/2 = x*(22/3 + 23*I/3) + 17/2 + 2*I/5
x*(-15 + 44*I/3) + 3 - 9*I = x*(16 + 6*I) + 12 - I
x*(-6 + 13*I) - 28 + 8*I/3 = x*(-34 + 12*I) - 23/2 + 8*I/3
x*(7 + 34*I/5) + 13/7 + 45*I/2 = x*(20 - 13*I/4) + 28/5 + 21*I/4
x*(-38/9 + 33*I/4) + 38/7 - 10*I/3 = x*(19/4 - 43*I/3) + 22 + 4*I/3
x*(-3/2 + 2*I) - 38/5 + 5*I/4 = x*(48/7 - 19*I/2) + 22/9 + 38*I/7
x*(46/7 + 15*I/2) + 26 + 15*I/8 = x*(-15/2 - 5*I) + 22 - 41*I/7
x*(-1/8 - 9*I) + 15/2 + 19*I/6 = x*(-45 - 27*I/2) - 42 - 39*I/5
x*(-29/7 + 37*I/7) + 41 + 11*I = x*(-7/2 - 14*I/5) - 1 + 11*I/9
x*(-41/7 + 11*I/4) + 3 + 12*I = x*(-25/7 + 33*I/4) + 3/4 + 5*I/8
x*(-32/9 + 32*I/3) + 1 - 29*I/4 = x*(5 - 6*I/5) - 33/8 - 8*I
x*(-37/7 - 21*I/4) + 47/7 + 43*I/3 = x*(29/7 - 8*I/9) - 40/3 - 12*I
x*(-15/7 - 5*I) - 11/4 - 25*I/3 = x*(-17/8 + 9*I/4) + 19 + 20*I/9
x*(-11/2 - 2*I) - 23/3 - 27*I/8 = x*(-19/9 + 3*I) + 7/4 - 49*I
x*(21 - 43*I/9) - 31/2 - 7*I/2 = x*(-46 - 5*I) - 7*I/2
x*(34/5 + 23*I/8) + 37/5 + 5*I = x*(-7/4 + 9*I/8) + 1 - 16*I
x*(37/4 + 15*I) + 45/7 + 23*I/2 = x*(-45/7 + 4*I) - 15/2 + 3*I
x*(-9 - 47*I/8) - 2 - 44*I = x*(-31/4 + 15*I/2) + 27/7 - 50*I/9
x*(40 - 7*I/2) - 5 + I/4 = x*(39 - 41*I/6) - 17 - 35*I/2
x*(-28/9 + 5*I) - 25 - 27*I/7 = x*(-1 - 49*I/8) - 15/4 + 25*I/3
x*(-27/5 + 21*I/8) - 28/3 = x*(-11 - 34*I/5) + 27/7 + 2*I/7
x*(-17/8 + 37*I/8) + 22/7 + 20*I = x*(-13/3 + 11*I/3) - 41/3 - 40*I/3
x*(1/9 + 44*I) - 6 - 9*I/4 = x*(-9 + 3*I/5) - 28 - I
x*(1 - 14*I/3) - 13/3 - 20*I/9 = x*(-39/8 + 21*I/8) + 9 - 4*I
x*(7 - 3*I/2) - 3/4 + 49*I/3 = x*(-10/7 + 46*I) - 18/7 + 37*I/2
4*x/3 - 33 + 45*I/2 = x*(-7 + 41*I/6) - 33/7 - 40*I/7
x*(-30 - 10*I) + 13/8 - 25*I/8 = x*(-16/9 + 11*I/4) + 37/3 - I
x*(8 + 27*I/4) + 10 - 19*I/6 = x*(-31/4 + 25*I/7) - 1/2 + 41*I/6
x*(-44/3 - 8*I) - 12 + 11*I/3 = x*(-15/4 - 37*I/8) - 12 - 27*I/5
x*(-43/7 - 35*I/6) - 44/9 - 14*I/3 = x*(-17 - 36*I/7) + 25/8 + 20*I/3
x*(30 - 43*I/3) + 14/9 - I = x*(-45/4 - 7*I/5) + 20/3 - 48*I/5
x*(20/7 + 2*I) - 12 + 5*I/2 = x*(5/9 + 13*I) - 20/3 - 34*I/7
x*(-19/5 + 22*I/9) - 29/3 + 43*I/8 = x*(5 - 13*I/2) + 16/3 + 26*I/7
x*(-8 + 3*I/5) + 8/3 + 3*I/2 = x*(28/3 + 19*I/5) + 3 + 17*I/4
x*(-1/2 + 19*I/4) - 11/2 - 3*I/5 = x*(-3/2 + 11*I/4) + 2 + 39*I/5
x*(-15/4 + 40*I/3) + 44/9 + 13*I/8 = x*(23/7 - 41*I/9) - 7/3 - 11*I/4
x*(-14/3 - 10*I) - 5/8 + 3*I/7 = x*(31/2 + 46*I/9) - 12 + 5*I/8
x*(-4/3 + 2*I) - 13/2 - 3*I/2 = x*(-47/6 - 3*I) - 23 + 2*I/9
x*(-11/6 + 13*I/2) + 17/2 - 4*I = x*(-25/4 + 17*I) - 1 - 23*I/2
x*(20 + 13*I/2) - 11/2 - 20*I/9 = x*(27/4 + 41*I/2) - 43/3 - 3*I
x*(5/4 + 5*I/3) + 44/3 - 15*I/2 = x*(-12 + 5*I) + 47 - 18*I
x*(-13 - 28*I) + 7/5 - 13*I/2 = x*(-1/7 + 21*I/8) + 7 - 22*I/3
x*(19/7 - 10*I/3) + 3 + 2*I = x*(-12/7 + I/3) + 3/5 + 5*I
x*(-3 + 8*I/7) + 33/4 + 10*I = x*(47/4 + 6*I) - 13 + 8*I/5
x*(-11/3 - 5*I) - 29/8 + 9*I = x*(5/8 + I) + 39/8 - 48*I
x*(-3 + 12*I) - 1/2 - 12*I/7 = x*(9/4 - 50*I/3) - 6 - 43*I/9
x*(43/4 - 36*I) + 1/4 + 43*I/9 = x*(-11/3 + 27*I/4) - 37/9 + 15*I/2
x*(-7/6 + 2*I/3) - 11/4 - 17*I = x*(6/5 - I) - 2 - 11*I/5
x*(17 - 27*I/8) - 40/3 + 10*I = x*(3 - I/3) + 17 + 19*I/3
x*(-6 - 14*I) + 18 - 47*I/3 = x*(-36 - 9*I/2) - 18 + 22*I/5
x*(11/8 - 23*I/3) + 9/5 + 3*I/2 = x*(17/5 + 17*I/4) + 35/4 - 34*I/5
x*(-45 - 40*I/3) + 46/7 + 31*I/4 = (15*I/2)*x - 39/4 + 19*I/2
x*(-42/5 - 25*I/3) - 27/7 - 49*I/5 = x*(-19/4 - 38*I/3) - 14/3 - 40*I/3
x*(10/3 - 27*I) + 21/2 - 14*I/5 = x*(-11/6 - 28*I/5) - 21 - 41*I/4
x*(11 - 10*I) - 23/7 + 45*I/4 = x*(-1 + 11*I) + 29/6 - 28*I/9
x*(-5 - 26*I/9) - 36/5 - 8*I/5 = x*(38/9 - 44*I/9) - 6/5 + 5*I/2
x*(-25/9 - 16*I/3) - 16 - 11*I = x*(31 + 27*I/4) - 13/2 + 3*I/7
x*(-9/7 + 45*I/7) + 9/8 + 27*I/8 = x*(-31/3 + 3*I/5) + 15/2 + 7*I/3
x*(-7 + 45*I/8) - 8 - 12*I = x*(-6 + 8*I) + 23/2 + 11*I/8
x*(-17/8 - 31*I/6) - 48/7 + 47*I/4 = x*(3 + 25*I/2) + 11/6 + 39*I
x*(-1 - 13*I/4) + 31/4 - 7*I = x*(-19/9 - 27*I/8) - 4 - 23*I
x*(33/7 - 37*I/2) + 7 - 22*I = x*(34 + 7*I/8) - 3/7 + 29*I/6
x*(-9 - 11*I/4) - 1 + 34*I/9 = x*(7/8 - 48*I/7) - 31/4 + 21*I/4
x*(5/2 + 6*I) - 31/9 - 6*I/5 = x*(9/4 - 3*I/2) + 8 - 38*I/5
x*(-5 + 15*I) - 11 - 41*I/9 = x*(-2 - 49*I/5) - 15/2 - 33*I/4
x*(-15/2 - 25*I/6) + 37/9 - 23*I/8 = x*(-16/3 - 2*I/9) - 5/9 - 33*I/4
x*(-11/2 - 45*I/4) + 9/8 - 44*I/9 = x*(40/9 + 13*I/5) + 11/7 - 15*I
x*(40/7 + 45*I/4) - 11/3 - 15*I/4 = x*(35/8 + 6*I) - 3/2 - 11*I/2
x*(1 - 34*I/9) - 17/8 + 21*I/4 = x*(23 - 14*I) - 45/2 + 2*I
x*(19/2 - 44*I/3) - 33/8 + 4*I/7 = x*(8 - 25*I/2) + 29/9 - 47*I/8
x*(9/2 + 27*I/4) - 13 - 39*I/5 = x*(13 + 25*I) + 29 - 3*I
x*(32/7 + 7*I/2) - 26/7 - 29*I/4 = x*(25/9 + 13*I/6) - 17/5 + 4*I
x*(20/3 + 2*I/7) - 14 + 23*I/3 = x*(8 - 20*I/3) + 8/7 + 12*I/5
x*(2 - 4*I/3) - 9 - 27*I/7 = x*(-11/8 - 40*I/3) - 43/3 - 36*I/7
x*(-11/3 + 22*I/3) + 28/3 - 23*I/3 = -25*x/6 + 7 + 4*I/3
x*(25/6 + 10*I/3) + 17 - 19*I/2 = x*(7 - 43*I/3) - 27/8 - 32*I/5
x*(-19/4 + 7*I/8) + 2 + 27*I/5 = x*(-6 + 7*I/2) - 25/4 + 26*I/3
x*(-3/8 + 20*I/9) + 23/7 - 40*I/7 = x*(10 + 38*I) - 4 + 19*I/6
x*(-11 + 15*I/7) + 23/5 + 8*I = x*(-35/4 - 37*I) + 25 + 7*I/5
x*(-4/9 + 19*I/7) + 4 + 27*I/5 = x*(33 - 19*I/4) - 15/4 - 2*I
x*(-4 - 37*I/6) + 16/7 + 32*I/9 = x*(1 - 40*I/7) - 19/3 + 18*I/5
x*(20/3 + I/8) - 45/7 - 11*I/3 = x*(-8 + 30*I/7) - 13 + 23*I
x*(17/5 - 4*I) - 36/7 - 47*I/6 = x*(-5/6 - 2*I/9) + 22 - 41*I/3
x*(-47/6 + 49*I/2) + 7/2 - 9*I/5 = x*(29 + 34*I/7) + 5/3 - 23*I/6
x*(-23/4 - 38*I/9) + 5/8 - 25*I/7 = x*(2 - 37*I/2) + 13/3 + 34*I/3
x*(33/7 + 4*I/3) + 6 + 3*I/4 = x*(-31/5 + 23*I/7) + 3/2 + 33*I/4
x*(34/7 + 22*I/3) - 41/4 - 24*I/7 = x*(49/8 - 49*I/6) + 6 - 26*I/7
x*(11/5 + 16*I) - 4 - 2*I = x*(-5/2 - 2*I) + 41/7 + 5*I/3
x*(10/9 + 6*I) + 35/2 - 27*I/7 = x*(-19/7 + 37*I/8) + 48/5 - 14*I/3
x*(-5 + 9*I/2) + 5 + 28*I/5 = x*(48/7 + 14*I/3) + 31/7 - 32*I
x*(-11 + I/4) - 4/5 - 21*I/4 = x*(-21/4 - 10*I) - 5 - 47*I/5
x*(-41 - 38*I/5) - 2/3 + 49*I/5 = x*(-16/3 + 5*I) - 15
x*(47/7 + 12*I) - 19/9 + 48*I/7 = x*(-24 + 43*I/4) - 40/3 - 17*I
x*(-33 - 23*I/6) - 8/3 + 3*I = x*(46/7 - 21*I/4) + 44 + 17*I/2
x*(37/3 + 8*I) + 19 - 4*I/7 = x*(11/8 - 25*I) - 33/5 - 26*I/3
x*(-7 - 9*I) - 4/3 + I = x*(5 + 4*I/3) + 46/9 - 2*I
x*(-8/7 - 33*I/7) + 6 + 37*I/7 = x*(-19 - 28*I/5) - 11/6 + 43*I/4
x*(44/9 - 39*I/2) + 38 - 32*I/9 = x*(22/9 + 47*I) + 11/2 + 38*I/7
x*(-43/7 + 37*I/5) + 21/2 + 33*I/7 = x*(-5/7 - 49*I/5) - 29/4 - 7*I
x*(-19/7 - 6*I) + 7/2 - 4*I/3 = x*(-6 + 6*I) - 49/6 - I
x*(31/5 - 16*I) - 45 - 35*I/4 = x*(44/7 - 5*I/2) - 4/5 - 2*I
x*(-11/4 - 20*I/7) - 49/9 - 22*I = x*(5 - 14*I/3) - 31/8 - 5*I/3
x*(-22/9 + 44*I/3) + 26/7 + 29*I/5 = x*(9/5 - 25*I) + 1 - 17*I/4
x*(-22/3 + 26*I/5) + 45/8 - 41*I = x*(24 - 7*I/8) + 9/2 - 36*I
x*(38/5 + 3*I/4) + 38 + 20*I/3 = x*(-1/2 + 17*I/9) - 2/5 + 24*I
x*(-2 - 11*I/9) + 33 + 3*I = x*(-21/2 + 20*I) + 11*I/2
x*(34/9 + 23*I/3) + 30 - 26*I = x*(19/6 + 4*I) + 7/2 - 37*I/6
x*(12 - 2*I) + 18 + 41*I/7 = x*(5/2 - 5*I) + 20 - 12*I
x*(-17/9 - 16*I) + 1/3 - 49*I/5 = x*(-17/2 + 10*I/7) + 20/3 + I
x*(5 + 45*I/2) + 41/4 + 5*I/2 = x*(20 - 43*I/7) - 9/5 + 33*I
x*(1 + 8*I) - 32/9 - 35*I/2 = x*(-1/3 - 2*I/7) - 7 - 28*I
x*(-11/4 + I/3) - 27/8 - 17*I/2 = x*(-17/2 + 3*I/4) + 25/8 + 6*I/5
x*(-1/9 - 5*I/3) + 39*I/2 = x*(15 + 41*I/3) + 3/4 + 23*I
x*(-10 + 16*I/3) + 38 + 22*I/7 = x*(2/5 - 37*I) + 15 + 44*I/5
x*(36/5 + 25*I/2) - 26 + 11*I = x*(-15/4 - 38*I/7) - 7 - 19*I/7
x*(23/2 - 2*I/3) - 6 + 11*I = x*(6 + 8*I/3) + 43/8 - 8*I
x*(-13/3 + 5*I/4) + 31/3 + 23*I = x*(-27/4 - 33*I/8) + 1 - 40*I/7
x*(16/3 + 2*I) + 23 - 15*I/4 = x*(28/5 + 11*I/4) - 4 + 47*I/3
x*(20/3 + 23*I/4) - 11/3 - 44*I/3 = x*(-2 + 38*I/3) + 2*I
x*(-47/4 - 16*I/9) - 49/8 + I = x*(17 + 6*I) + 1/3 + 7*I/4
x*(8 + 3*I/8) - 10 - 41*I/4 = x*(3/4 - 10*I/3) - 31/8 - 5*I/4
14*x + 8 - 42*I/5 = x*(11 - 13*I) + 11/2 + 2*I
x*(25 + 48*I/5) - 33/2 + 31*I/6 = x*(1 - 40*I) + 46/5 - 14*I
x*(14/3 - 11*I/7) + 5/6 - 8*I = x*(7/6 + 19*I/6) - 40/3 - 6*I
x*(44/3 - 19*I/5) + 9/8 - 30*I/7 = x*(-3 + 35*I/4) + 1/5 + 49*I
x*(-49/3 + 23*I) - 41/2 - 27*I/5 = x*(2 + 18*I) - 3/2 - 5*I
x*(-50/3 + 10*I/3) - 14 + 41*I/7 = x*(-26/3 - 4*I) - 37/9 - 33*I/8
x*(-1/4 + 23*I/8) + 23/8 - 21*I/2 = x*(8/3 - 26*I/9) - 47 - 19*I/6
(4*I)*x - 13/3 - 31*I/3 = x*(19/5 + 39*I/2) + 15/7 + 49*I/9
x*(-50/9 - 5*I) + 11/7 + 11*I/3 = x*(-25/8 - 3*I) - 2/3 - 17*I/8
x*(-36/7 - 31*I/5) + 10/7 + 16*I/5 = x*(-27 - 47*I/8) + 7/9 - 7*I/2
x*(5/7 + 25*I/9) + 23/2 - 4*I = x*(-2 - 43*I/3) - 45 - 2*I
x*(-23/7 + 49*I) + 23/3 - 11*I = x*(5 - 39*I/5) - 1/4 + 2*I
x*(-3 + 46*I/5) + 3/7 + 6*I/5 = x*(-9/4 + 26*I/5) - 37/2 - 18*I/7
x*(-14 + 4*I) + 33/7 - 29*I/4 = x*(-27/8 + 20*I) - 29 - 34*I
x*(44/5 + 33*I/5) - 19 + 30*I/7 = x*(9/2 + 40*I/7) + 8/3 + 4*I
x*(-5/4 + 11*I/3) + 9/4 - 5*I = x*(20/7 - 14*I) - 7 + 5*I
x*(-11 - 2*I/5) + 15/2 + 8*I = x*(2 - 4*I/3) - 31 + 19*I/4
x*(-23/4 - 5*I/2) + 17*I/4 = x*(-6 - 47*I/5) - 32/3 - 26*I
x*(42 + 12*I) - 43 - 10*I = x*(-20/3 + 44*I/9) + 7 - 7*I/2
x*(-17/3 + 35*I/4) + 43/6 - 33*I/8 = x*(35/2 - 29*I/2) + 8 + 27*I/7
x*(12 + I) + 32/3 - 8*I = x*(37/6 + 23*I/4) + 31/7 + 3*I
x*(8/5 - 12*I) - 49/4 + 46*I = x*(46/9 + 49*I/5) - 1/8 - 10*I/3
x*(-37/4 - 17*I/5) - 22 + 10*I/3 = x*(-2/3 - 17*I/4) - 22 - 3*I
x*(2/3 - 6*I) + 4 - 35*I = x*(-9/4 + 6*I) - 6 - 46*I/5
x*(-35 - 2*I) + 4 - 23*I/2 = x*(-1 - 10*I) + 7/2 - 6*I
x*(-19/3 - 31*I/6) - 46 + 4*I/7 = x*(41/5 + 3*I) - 29/2 + 5*I/4
x*(-1 - 23*I/6) + 46/7 - 25*I/2 = x*(-45/2 - 44*I/3) - 15/8 + 5*I/8
x*(5/2 + 30*I/7) - 7/2 + I = x*(33 + 30*I/7) - 49 + 33*I/8
x*(21 - I) + 1/6 + 2*I/3 = x*(-35/4 - 2*I/3) - 23 + 5*I
x*(-20 - 11*I) - 19*I/4 = x*(20/7 - 17*I/5) - 29/4 - 8*I
x*(7/8 - 19*I/9) - 10 + 38*I/9 = x*(33/2 - I/3) + 48/5 - 23*I/8
x*(-27/8 - 8*I/3) - 43/6 + 38*I/3 = x*(-18/5 - 46*I) + 39/4 + 3*I/2
x*(-9 + 20*I) - 26/3 + 33*I/5 = x*(-25/3 + 34*I/7) + 17/2 + 17*I/3
x*(-5 + 7*I/3) - 26/9 - 28*I/3 = x*(2/3 - 17*I/6) + 46 - 32*I
x*(25/8 + 46*I) - 35/2 - 37*I/3 = x*(5 - 19*I/8) + 13/9 - 6*I
x*(10 + 31*I/8) - 31/7 - 11*I/8 = x*(34 - I) + 2 + 9*I/2
x*(-22/7 + 18*I/5) - 32 + 15*I = x*(27/2 + 18*I) - 10/9 - 4*I
x*(-7/2 - 21*I/2) - 41/6 - 5*I/3 = x*(10 - 4*I) - 29/3 + 7*I/5
x*(29/6 + 7*I) - 35/2 - 37*I/7 = x*(-39/2 - 18*I) - 30/7 - 19*I/2
x*(44/5 - 49*I/6) + 43/8 + 9*I = x*(5 + 49*I/2) + 14/3 - 7*I
x*(7 + 3*I/2) - 7/2 - 17*I = (16*I/3)*x + 2 - 19*I/5
x*(-27/4 - 10*I/3) + 35/4 - 20*I = x*(16/7 - I/8) + 7 - 3*I
x*(-47 - 34*I/7) - 16/5 + 41*I/2 = x*(-1 + 19*I/4) - 22/7 - 41*I/8
x*(-11/9 - 23*I/5) + 13/3 - 2*I = x*(-49/6 - 11*I/4) + 27/7 + 11*I/8
x*(13/3 + 10*I/9) + 8 + 37*I/8 = x*(-5 - 14*I) - 12 - 6*I
x*(-1 + 13*I/7) - 1 + 13*I/7 = x*(49/8 - 3*I/2) + 23/2 - 13*I/2
x*(11 + 3*I/2) + 39 + 4*I/3 = x*(47/8 - I/2) - 28 - 7*I/3
x*(-46/9 - 16*I/3) + 23/4 + 26*I/9 = x*(-1/3 + 40*I/3) + 31/9 + I
x*(-46/3 + 17*I/4) + 14 - 23*I/4 = x*(49/9 + 37*I/6) + 16/9 + 17*I
x*(17/8 + 4*I) + 9/5 - 22*I/3 = x*(-4 - 41*I/9) - 12 + 2*I/5
x*(-43 + 4*I/3) + 43/3 - 19*I = x*(5 - 41*I/7) - 11/5 + I/3
x*(-5/3 + 5*I/4) + 6 + 43*I/9 = x*(28 - 48*I) - 11 + 27*I/7
x*(-16/9 + 42*I/5) + 5/2 - 5*I/2 = x*(-42/5 + 33*I/2) + 21/2 - I/5
x*(-26/5 - 6*I) - 27/8 - 5*I/3 = x*(-31/9 - 9*I/4) + 1/7 + 15*I/7
x*(1/6 - 8*I) - 41 + 19*I/9 = x*(-34 + 44*I/9) + 9/2 - 3*I/4
x*(-13/9 + 11*I/3) + 41/6 - 24*I = x*(5/4 - 27*I/5) + 3/4 + I
x*(-23/7 - 15*I/7) - 22/7 - 13*I/2 = x*(-46/9 + 28*I) + 9/7 - 23*I/2
x*(-15/2 - 41*I/4) - 47/4 - 13*I/2 = x*(1 - 47*I) + 17/4 + 35*I/6
x*(9/2 - 11*I/8) - 5 + 19*I/8 = x*(33 - 5*I/7) + 32/7 + 4*I
x*(29/8 + 13*I/4) - 13 + 30*I/7 = x*(23 + 2*I) + 9/4 - 11*I/2
x*(-21/5 - 47*I/3) + 29/6 - 33*I/5 = x*(-23 + 29*I/3) + 28/9 + 11*I
x*(-50/3 - 24*I/7) + 25/7 - 31*I/6 = x*(-34 + 44*I/9) + 41/5 + 3*I
x*(-3/7 - 47*I/3) - 2 - 4*I/3 = x*(-14 + 7*I/6) + 3 - 41*I
x*(-10/3 - 2*I/3) + 25 - 19*I/3 = x*(11/4 + 18*I/7) + 2 - 13*I/9
x*(-7 - I) - 41/2 - 13*I/2 = x*(41/7 + I/3) + 23/5 + 5*I
x*(17/3 + 5*I/6) + 7 - 22*I/9 = x*(-25 - 11*I/4) - 1/8 + 8*I/5
x*(5 - 33*I/5) - 14/3 - 6*I = x*(15/4 - 25*I/3) - 1/3 - 10*I
x*(-45/2 + I) + 16/3 - 32*I/7 = x*(4 + 21*I/8) + 39/2 - 49*I/5
x*(-4/3 + 16*I/5) - 29/4 - 38*I/5 = x*(-14/5 - 19*I) + 25/4 + 16*I/7
x*(-30/7 - 41*I/8) + 15/7 - 7*I/3 = x*(-29 - 9*I) + 49/9 + 28*I/3
x*(-18 + 12*I) + 13/6 + 22*I/5 = x*(29/4 + 46*I/7) - 15/4 - 8*I/5
x*(-11/5 - 46*I) - 11 - 11*I = x*(-13/2 + 15*I/7) - 2 + 16*I/7
x*(39 + 31*I/3) - 29/9 + 5*I/3 = x*(-15 - 23*I/7) - 13/4 - 7*I
x*(-17/2 - 11*I) - 3/2 - 47*I/2 = x*(-40/9 + 12*I/5) - 7/2 - 47*I/2
x*(-5 - 9*I/7) - 13/2 + 27*I/4 = (-40*I/7)*x - 29/7 - 18*I
x*(-25/8 + 7*I) + 3 + 41*I/3 = x*(9/2 + 10*I/3) - 11/2 + 3*I/2
x*(-37/3 + 12*I) + 11 - 27*I/4 = x*(-21/2 + 46*I/7) + 41/9 + 35*I/9
x*(-29/5 - 33*I/8) + 7/4 - 4*I = x*(-5/8 + 37*I/4) - 6/5 + I/2
x*(-13 + 4*I/7) - 23 + I = x*(37/2 - 5*I/3) + 7/3 - 33*I/8
x*(-11/9 + 15*I) - 27/4 + 15*I/8 = x*(47/4 + 13*I/2) + 2 + 7*I/8
x*(-1/4 + 11*I/6) + 11 + 4*I = x*(-13/4 + 20*I/7) - 41/9 - 26*I/5
x*(-26/9 - 21*I/4) + 44/7 - 5*I/3 = x*(47/5 + 9*I) + 11/3 + 15*I
x*(-9 - 39*I/5) + 1/4 + 44*I/3 = x*(11 + 7*I/6) + 11 + 15*I
x*(-23/2 - 14*I) + 15/2 + 5*I/4 = x*(-11/2 - 13*I/2) + 47/6 - 20*I
x*(-3 - 4*I) + 49/9 - 9*I/7 = x*(-13/4 + 44*I/5) - 31/3 + 45*I
x*(23/5 - 48*I/5) + 17/4 + 12*I/5 = x*(49/6 - 13*I/9) + 4 - I
x*(4 + 23*I/5) + 9 + 38*I/3 = x*(22/3 + 7*I/6) + 43/2 - 2*I/3
x*(-6 + 14*I) - 13/9 + 9*I/2 = x*(-26 - 2*I) - 2 + 7*I
x*(35/3 + 22*I/9) + 7 + 5*I = x*(11/2 - 5*I) - 2
x*(-23/6 + 11*I) - 1/5 - 13*I/3 = x*(22/3 - 43*I/5) + 8 + 13*I/3
x*(-39/8 - 5*I/2) + 4/9 - 4*I/5 = x*(43/3 + 37*I/7) + 16/5 + 19*I/9
x*(-32/7 + 2*I) + 25/6 - 49*I/9 = x*(-5/3 + 20*I/3) + 34/9 + 2*I/7
x*(-1/3 - 6*I) - 48 + 7*I/3 = x*(5/6 + 29*I/2) + 23/9 - 5*I
x*(-13 - 16*I/3) - 27/8 - 46*I/3 = x*(22/9 - 10*I/3) - 9/5 + 6*I
x*(-49/6 - 26*I) + 2 + 25*I/7 = x*(13 + 8*I) + 7 + 31*I/3
x*(-3/7 + 32*I/5) - 35/6 - 7*I = x*(10/3 - 3*I/8) - 7/3 - 35*I/3
x*(-40/7 + 9*I) + 45/2 - 27*I/7 = x*(-6 - 12*I/7) - 49/8 - 21*I/2
x*(-6 + 34*I/3) + 31/8 - 27*I/2 = x*(49/6 - 28*I/3) + 9/2 - 5*I/9
x*(11/2 - 43*I/3) - 12 - 45*I = x*(-7/8 + 22*I) + 4 - I/7
x*(-2/3 + 7*I/4) - 19 + 23*I/2 = -x/3 - 25/9 + 10*I/7
x*(6 + 46*I/5) + 48/5 + 15*I = x*(-39/5 - 13*I/7) + 21/5 + 7*I/2
x*(-29/2 + 25*I/6) + 32/3 - 3*I/5 = x*(1/9 - 7*I/4) + 3/2 + 46*I
x*(5 - 5*I) - 41/4 - 47*I/9 = x*(44/5 + 9*I/2) - 7 - 7*I
x*(25 + 30*I/7) - 4 - 49*I/6 = x*(10/3 - 16*I/3) + 4/3 + 17*I/3
7*x - 26/9 - 24*I/5 = x*(-6 + 26*I/5) + 43*I/6
x*(-4 - 17*I/8) - 15/4 - I = x*(1 + 33*I/8) + 31/9 - 45*I/8
x*(-22/5 - 2*I/5) - 30 - 44*I = x*(-17/6 + 13*I) + 46 + 8*I
x*(8 - 47*I/9) - 1 + 31*I/2 = x*(36/5 + 8*I) - 46/7 + I/9
x*(36/7 + 22*I) + 34/5 + I = x*(-17 - 19*I/9) - 1 + 30*I/7
x*(-11/2 - 17*I/2) + 17/5 + 23*I/4 = x*(3 + 3*I) + 9/2 + 3*I
x*(-16/5 - 23*I/3) + 15/4 - 16*I = x*(33/5 - I) + 19/6 - 9*I/5
x*(-7/2 + 15*I) - 23/4 + 34*I = x*(-4 - 12*I) - 2/7 - 4*I/3
x*(-48 - 21*I/8) + 29/7 + 7*I = x*(12/7 + 10*I) - 38/7
x*(-4/3 + 7*I/4) + 35/3 + 31*I/6 = x*(43/8 + 7*I/3) - 45/2 + 46*I
x*(-43/9 - 19*I/3) + 11*I/3 = x*(13/2 + 14*I/3) - 29/5 + 49*I/6
x*(-13/6 - 43*I/6) + 27/4 - 49*I/9 = x*(-19/7 + 13*I/3) - 29/5 + 15*I/2
x*(-14/3 + 35*I/8) + 11/4 + 15*I = x*(-22/3 - 43*I/4) - 2 - 15*I/2
x*(13/9 - 5*I/4) - 10/3 - 50*I/3 = x*(7 - 36*I) - 23/3 + 31*I/6
x*(-9/2 + 43*I/9) - 15/2 + 7*I = x*(-8 - 28*I/5) + 4/7 + 47*I/5
x*(-19/6 - 44*I) + 41/7 + 21*I/5 = x*(-25/6 + I/3) - 41/6 + 44*I/7
x*(18 + 8*I) + 12/7 - 32*I/5 = x*(-23 + 35*I) - 37/6 + 7*I/5
x*(1/2 + 13*I/2) + 45 = x*(-39/4 + 17*I/4) + 11/2 - 23*I/2
x*(19/3 - 4*I) + 33/8 - 16*I/9 = x*(4/7 + 5*I/4) + 7/2 - 23*I/3
x*(3 - 14*I/3) + 1 - 40*I/3 = x*(13/3 - 3*I) + 9/2 + 19*I/3
x*(9/2 + 17*I/5) + 3 + 12*I = (-5*I)*x + 26/7 - 9*I
x*(-44/3 + 16*I/5) + 15 - 7*I/9 = x*(45/7 + 43*I) - 4/3 - 15*I/4
x*(33 - 6*I) - 9 + 38*I = x*(19/3 + 19*I/7) + 47/3 - 23*I/9
x*(47/9 + 33*I/8) + 3 + 4*I = x*(-5/2 - 25*I/8) + 39/5 + 25*I/8
x*(-34/5 - 41*I/7) - 19/8 + 7*I/2 = x*(-25/8 - 2*I) - 25/3 + 29*I/5
x*(46 - 3*I/7) + 32/5 - 8*I/3 = x*(-41/3 + 20*I/7) + 37/8 - 6*I
x*(41/8 + 46*I/7) + 26/7 + 5*I/2 = x*(24 + 24*I/5) - 14 - 13*I
x*(20/3 + 29*I/6) + 37 + 7*I/5 = x*(23/8 + 3*I/2) - 22/3 + 14*I/3
x*(-12/7 - 22*I/3) + 38/3 + 6*I = x*(-49/6 + 29*I/4) + 2/5 - 39*I/7
x*(23/6 + 39*I) - 1/4 - 41*I/2 = x*(12 + 16*I/3) + 37/4 - 19*I/3
x*(-38/9 - 34*I/5) - 5 - 31*I/5 = x*(-50 + 11*I/2) - 42 + 22*I/7
x*(9 - 2*I/7) + 25/7 - 13*I/3 = x*(5/9 - 19*I/7) - 39/8 - 12*I
x*(-1/2 - 47*I/8) - 11/5 - 4*I = x*(-3/2 + 40*I/7) + 1/7 + I/3
x*(14/3 - 46*I) + 15/4 + 13*I/2 = x*(17/2 + 44*I) - 49/3 - 13*I/3
x*(15 + 41*I/8) - 37/9 + 42*I/5 = x*(2/3 - 16*I/7) - 2 - 7*I
x*(-5 - 46*I/9) + 39/2 = x*(42 + 47*I/5) - 27/7 + 3*I/8
x*(-44/5 + 44*I) - 7/3 = x*(-19 - 23*I/3) - 22 - 29*I/7
3*x + 41/9 + 29*I = x*(19 + 7*I/6) - 23/8 + 49*I/6
x*(37/3 - 41*I/2) + 21/4 + 34*I/9 = x*(-9/2 - 12*I/7) - 4 - I/7
x*(5/8 - 21*I/4) + 36/7 + 32*I/3 = x*(24/5 - 6*I) + 7 + 19*I/3
x*(8/9 + 8*I/5) - 19/3 - 23*I/4 = x*(21/5 + 6*I) + 25/8 - 29*I/4
x*(-1/3 - 9*I/4) + 10 + 5*I/3 = x*(3/2 - 15*I/7) - 32 - 30*I
x*(1/3 + 31*I/6) + 4 - 3*I/2 = x*(47 + 47*I/2) - 7/2 + 5*I/2
x*(32/3 + 15*I/4) + 29/5 + I/9 = x*(20/3 + 5*I/7) - 22/5 - 40*I
x*(-49/8 - 46*I/5) + 8 + I/4 = x*(-35/6 - 13*I/7) + 23/5 - 7*I/3
x*(19/3 + 28*I) + 4 - 14*I = x*(-11/5 + 3*I/2) + 33/7 + 29*I/6
x*(-14/3 - 4*I/3) + 13/2 + 16*I = x*(29/8 + 7*I/2) + 17/2 + 19*I/3
x*(12 - 49*I/2) - 1 - I/3 = x*(-50/3 - 19*I/8) - 11 - 7*I/6
x*(-3 - 25*I/8) + 48/5 + 5*I/4 = x*(-2 - 30*I/7) - 2/3 - 18*I
x*(3 + 34*I) - 6 + 20*I = x*(-23 - 44*I/7) + 7/2 - 7*I/2
x*(-31/7 - I/2) + 8 - I/3 = x*(-16/9 + 11*I/2) + 28 + 12*I
x*(41/9 + 35*I/9) + 25/7 + 5*I/2 = x*(-7/3 - 19*I/4) - 41/6 - 5*I
x*(-15/4 - 27*I/7) + 3/2 - 48*I = x*(-15/8 + 48*I/5) + 38/5 - 31*I/2
x*(-48/5 + 3*I) - 3/2 + 27*I = x*(-22/3 + 26*I/9) + 44/3 - 2*I
x*(17/7 - 8*I/3) + 33/4 + 17*I/6 = x*(21/2 + 38*I) + 44/5 + I/6
x*(-2 - 5*I/8) - 25/2 + I/7 = x*(-45/2 + 24*I) - 42 + 41*I/7
x*(45/2 + 17*I/7) - 21/2 - 2*I/9 = x*(24 - 11*I/6) + 14 - 8*I/3
x*(9/7 + I/2) - 5 - 3*I/2 = x*(7/2 - 23*I) - 25/8 + 5*I
x*(49/2 + 19*I/7) + 31/7 - 47*I/6 = x*(-49/4 - 11*I/3) - 3 + 21*I/8
x*(-44/7 - 21*I/2) - 3 + 4*I/3 = x*(-21 - 18*I/5) + 13/2 - 22*I/5
x*(11/2 + 13*I/3) + 34/7 + 38*I/9 = x*(49/6 + 20*I/3) - 45/4 - 15*I
x*(-44 + 47*I/2) + 31/4 - 15*I/4 = x*(-17/7 - 35*I/2) + 5 - 17*I/5
13*x/8 - 7/4 - 24*I/7 = x*(26/5 - 25*I) - 4 + 6*I
x*(11/4 + 19*I) + 1/2 - 19*I/5 = x*(6 - 11*I) - 9
x*(33/4 - 11*I/3) + 39/7 - 14*I/3 = x*(-1 - 5*I) - 11 + 34*I/3
x*(2 - 29*I/8) + 23/2 - 17*I = x*(1/8 - 35*I/6) - 16 + 29*I/9
x*(-10 - 7*I/4) + 1/7 + 44*I/5 = x*(13/4 - 37*I/5) + 19/2 - 20*I/9
x*(8/3 - 5*I) + 31/2 + 3*I/4 = x*(-23/3 + 25*I) + 15/2 + 14*I/3
x*(-34/7 + 49*I/6) - 17/6 - 13*I/2 = x*(3/4 + 47*I/4) + 9/8 + 6*I
x*(1/9 - 4*I/9) - 8/9 + 47*I/4 = x*(9/7 + 11*I/2) + 29 + 23*I/2
x*(32/3 + I/4) + 16*I = x*(2 - I/2) - 3 + I/3
x*(29 - 15*I/2) - 3 + 4*I = x*(1/6 - 32*I/5) - 11*I/4
x*(-28/3 - 15*I) - 38/5 - 21*I/4 = x*(11/2 + 7*I) + 5 - 14*I/3
x*(16/3 + 21*I/8) + 22/7 - 7*I/4 = x*(-41/8 + 2*I/5) + 49/8 - I/2
x*(-41/6 - 5*I/2) - 13/2 - 14*I = x*(2 + 7*I) + 35/4 + 39*I/7
x*(-1/7 - 10*I) - 11/4 + 37*I/6 = x*(-3 - 17*I/9) - 7 - 25*I/6
x*(-7/4 - 31*I/3) - 19/2 + 13*I/4 = x*(11/8 + 14*I/9) + 8 + 47*I/8
x*(44/5 + 7*I/9) - 8 - 16*I = x*(-47/2 - 43*I/3) + 8 - 45*I/7
x*(8 - 3*I) - 8 + 16*I = x*(5 - 17*I/4) + 5 - 31*I/3
x*(3 - I/7) + 9/2 - 3*I = (-38*I/5)*x - 29/4 - 15*I/8
x*(-21 - 2*I/9) + 17/4 - 41*I/8 = x*(1/8 + 23*I/5) + 8 - 49*I/6
x*(18/7 + 9*I) - 5/2 - 13*I/7 = x*(-23/4 + 13*I/2) - 1 - 10*I
x*(2/3 + 39*I/2) - 15/4 - 10*I/3 = x*(15 + 25*I/4) + 14/5 - 26*I/3
x*(-39/7 - 3*I) - 1/3 - 7*I/4 = x*(-13/4 + 11*I) + 3/4 - 5*I/6
x*(-37/8 + 8*I) + 3/8 - I = x*(-3/8 + 45*I/7) + 18/5 - 2*I
x*(43/4 + 20*I/3) - 14*I = x*(44 - 20*I/3) - 35/2 - 23*I/6
x*(-22/7 - 9*I/4) - 14/3 - 11*I/3 = x*(5/2 - 13*I) - 41/4 - 11*I
x*(-11 + 2*I) - 7/8 + 39*I = x*(49/3 - 9*I) - 7/6 - 16*I
x*(-8 + 25*I) + 18/5 - 4*I = x*(-35/8 - 13*I) - 49/6 + I
x*(1 + 13*I/3) - 10 + 9*I/2 = x*(35 - 47*I/5) + 13/3 - 12*I
x*(-6 + 6*I) - 47/8 - 47*I/7 = x*(9/2 - 25*I/3) + 35/4 - 48*I
x*(-21/2 + 14*I) - 16/9 - 3*I/4 = x*(-2/3 - 2*I) - 3 - 34*I
x*(-25/8 + I) + 6 + 13*I = x*(25/6 - 23*I) - 41/3 - 9*I
x*(-14 - 3*I/2) - 17/3 + 8*I/3 = x*(-6 + 22*I/3) - 2/9 - 3*I/2
x*(-46/7 + 7*I/8) + 11 + 11*I = x*(-17/2 + 19*I) + 1/2 - 21*I/2
x*(22/7 - I) + 22/3 - 17*I/2 = x*(-43/3 - 11*I) + 11/2 - 3*I/2
x*(-1 + 21*I/4) + 9 + 7*I/4 = x*(17/7 + 28*I/5) + 29/8 + 6*I
x*(-25/9 - 50*I) + 23 - 44*I/5 = x*(-4/7 - 47*I/6) - 8 + 10*I
x*(-22/3 - 27*I/5) + 3/2 + 37*I = x*(7/6 + 31*I/4) - 23/7 - 47*I/2
x*(-25/2 - 25*I/3) + 37/3 - 38*I/3 = x*(39/4 - 19*I/2) + 43/4 - I/7
x*(-5/9 - 45*I/4) + 35/6 + 5*I = x*(-5/3 - 20*I/7) + 8/3 + 9*I/7
x*(1/5 + 8*I/3) + 9/4 - 22*I = x*(47 + 2*I) - 15 - 7*I
x*(25/6 - 50*I) - 46/9 - 49*I/8 = x*(38/9 - 19*I/2) + 19/5 + 37*I/4
x*(21/4 - 11*I/3) + 45/7 - 3*I = x*(22/5 - 4*I) + I/2
x*(-5/7 - 4*I) - 16/3 - 29*I/7 = x*(7/4 - 9*I/4) + 2/7 + 15*I/2
x*(-1/5 + 18*I) - 43/3 + 37*I/7 = -49*x/8 + 14 - 17*I/6
x*(4 - 38*I/5) + 23/6 + 17*I/9 = x*(11/2 - 27*I/4) + 5/7 + 24*I/5
x*(-20/3 + 7*I/3) + 18/5 + 12*I/7 = x*(46/3 + 9*I/4) - 26/7 + 19*I/2
x*(-18 + 11*I/9) - 19/5 + 21*I/5 = x*(4/9 - 35*I/3) - 7/2 + 47*I/4
x*(37/6 + 32*I/7) - 45/7 + 2*I/3 = x*(9 + 11*I) + 47/3 - 12*I
x*(33/7 - 28*I/5) - 3/2 + 11*I = x*(-5/4 + 32*I/9) + 17/4 + 33*I/8
x*(-4 + 19*I/6) - 35/3 - 10*I/3 = x*(15/7 - 45*I/7) - 37/9 - 19*I/2
x*(49/2 - 25*I/7) - 5 - 22*I = x*(6 + 10*I/9) + 8 + 11*I/2
x*(14 + 9*I) - 43/8 + 25*I/6 = x*(11/3 + 32*I) - 1/6 - 9*I/4
x*(-13/2 + 43*I/4) - 33/8 - I/3 = x*(37/5 - 35*I/8) - 31/6 + 41*I/2
x*(15 + 43*I) - 22/5 + 5*I/3 = x*(-29/6 + 9*I/5) + 19/3 - I/8
x*(-11 + 15*I/2) + 13/4 = x*(29/3 + 48*I/5) + 8 - 34*I/3
x*(-44/5 + 32*I) + 16/5 + 16*I = x*(33/5 + 43*I/4) - 16/3 + 47*I/4
x*(-1/6 + 8*I) + 13/3 + 10*I = x*(24/5 - 2*I) + 31/4 + 4*I
x*(-22/7 - 30*I) + 38 - 47*I = x*(7 + 11*I) + 23/7 - 11*I
x*(48/5 + 22*I/5) - 41/8 + 23*I/6 = x*(-5/2 + 19*I) - 43/9 - 19*I
x*(-31/9 - 16*I/7) - 11/4 - 5*I/4 = x*(8/3 + 49*I/6) + 16/5 + 47*I/3
x*(-3/7 + 13*I/3) - 19 - 10*I/3 = x*(6 - 14*I/3) + 9/5 + 12*I
x*(-6 - 50*I) + 13/5 - I/4 = x*(38/9 + 32*I/9) - 25/7 + 49*I/8
x*(43/3 - I) - 47/8 + 22*I/7 = x*(23/7 - I) + 10 + 18*I/7
-18*x - 41/2 - 12*I/5 = x*(21 - 9*I/2) + 9/2 + 16*I/9
x*(16 - 29*I/3) - 29/8 - 11*I/8 = x*(1 + 43*I/6) + 31/5
x*(2/3 - 46*I/9) - 31 - 3*I/7 = x*(17/4 - 41*I/3) - 10/3 + 4*I
x*(4/7 + 7*I) + 10 - 15*I/4 = x*(1 - 20*I) + 9/2 + 7*I/8
x*(-25/6 - 6*I) - 24 + 35*I/3 = x*(2 + 18*I/7) + 2 + 8*I/9
x*(7/3 - 12*I) + 21/4 + 25*I/8 = x*(-23/3 - I/7) - 18/7 - 10*I
x*(-13/5 + 3*I) - 3/8 + 2*I = x*(-18/5 - 11*I/3) - 43/5 - 37*I/3
x*(-23/6 - 16*I) - 22/9 - 20*I = x*(19/2 - 38*I/7) - 8/3 - 29*I/3
x*(-23/9 - 13*I/3) - 4 + 41*I/4 = x*(-10 - 29*I/2) + 5/2 - 47*I/8
x*(14 - 43*I/6) + 47/9 + 37*I/6 = x*(-11/2 + 39*I/4) + 26/7 + 29*I/5
x*(-19/9 - 36*I) + 9 + 10*I/3 = x*(15/4 - 5*I/7) - 33/2 - 25*I/6
x*(4 - 23*I) - 25 - 7*I = x*(-21/4 - 7*I/9) - 44/7 + 2*I
x*(5 + 45*I) - 12/5 - I/6 = x*(35/9 + 28*I/3) - 38 + 22*I/9
x*(-50 + 37*I/2) - 50 + 16*I/9 = x*(49/8 - I/2) - 41/9 - 41*I/5
x*(-7/2 - 41*I/3) + 13/3 + 4*I/3 = x*(3 + I/3) + 20/9 + 5*I/2
x*(-2/3 - 45*I/7) + 11/3 + 8*I = x*(-25/8 + 39*I/7) + 15/2 - 31*I/4
x*(-12/7 - 5*I/6) - 7/5 - 36*I = x*(-2 - 13*I/3) + 47 - 27*I/4
x*(-28/9 + 3*I/2) - 9/7 - 13*I/9 = x*(-1/9 + 23*I/3) - 33/4 - 3*I
x*(-5 - 38*I/5) + 4 + 23*I/2 = x*(-1/3 - 5*I) + 43/2 + 45*I/2
x*(-40/3 + 28*I/5) + 23/2 - 6*I = x*(-4 + 13*I/8) + 7/2 + 15*I/2
x*(22/7 - I) - 41/3 - 49*I = x*(41/2 - 9*I) - 7 - I
x*(23/5 + 8*I) - 2 - 6*I = x*(-49/9 + 9*I) - 25/9 - 14*I
-10*x - 19 - 16*I/3 = x*(-17/6 + 3*I/4) - 35 + 25*I/2
x*(3 - 32*I) - 16/3 - 13*I = x*(14/3 + I) - 10 + I/5
x*(-20/9 + 32*I) + 7 - 8*I/3 = x*(-45 - 48*I/7) + 43/6 - 46*I/5
x*(-11 + 13*I/4) - 2/3 - 36*I/7 = x*(3/4 - 9*I/2) + 21 + 5*I/9
x*(-3 - 6*I) + 29 + 44*I/7 = x*(17/4 - 25*I/6) - 8/3 + 30*I/7
x*(5/6 + I/3) - 13/7 = (-25*I/3)*x - 18 - 33*I/2
x*(-2 - 46*I/9) + 27 - 28*I/3 = x*(5/3 - 24*I) + 6/5 + 4*I/5
x*(23/4 + 7*I/5) + 19/4 + 3*I = x*(1/9 + 10*I) + 2*I/7
x*(-34/5 + 2*I/3) + 23/4 - 5*I/8 = x*(-7/8 + 12*I) + 39/4 + 7*I/3
x*(-47 + 45*I/8) + 40/3 - 8*I/9 = x*(-13/2 + 12*I/5) - 27/2 - 21*I/8
x*(44/3 - 2*I/3) + 40 + 33*I/7 = x*(19/3 - 17*I/2) + 5/8 + 22*I/5
x*(38/9 + 2*I) + 11/2 + 13*I = x*(-19/3 - 25*I/2) + 29/9 + 29*I/8
x*(23/5 - 10*I/3) - 9 - 29*I/2 = x*(-13/7 + 10*I/3) - 25/7 - 41*I
x*(-5 + 17*I/4) + 28 - 5*I/3 = x*(-22 + 2*I) + 43/8 - 22*I
x*(3 + 20*I/9) + 38/3 + 17*I/2 = x*(-7 + 6*I/7) + 8 + 2*I
x*(15/4 - 38*I) - 15/2 - 4*I/3 = x*(19/9 + 7*I) + 8/3 + 7*I/2
x*(-33/5 - 43*I/6) + 19/2 + 39*I/7 = x*(11 + 5*I) - 1/2 - 20*I
x*(5/3 - 17*I/8) - 17/6 + 13*I/4 = x*(-45/2 - 43*I/7) - 6 + 15*I/2
x*(17/9 - 3*I) - 35/2 - 16*I/7 = x*(-7/2 - I) + 4 + 35*I/8
x*(31 + 34*I) - 29/6 - 35*I/8 = x*(40/7 - 39*I/8) + 21/8 - 13*I/9
x*(5 - 27*I/2) - 25/2 = x*(19/2 - 23*I/2) + 12/5 - 7*I/5
x*(14/5 + 13*I/9) + 24 - 4*I = x*(4 - 10*I/3) - 16 - 11*I/9
x*(-12 + 36*I) - 3/2 + 45*I/7 = x*(-31/9 + 23*I) - 11/2
x*(-17/4 - 10*I) + 4/7 - 8*I/5 = x*(5/2 + 2*I) - 11/2 - 19*I/8
x*(-17/2 - 5*I) + 34/3 + 7*I/8 = x*(-4/3 + 49*I/2) + 49/8 + 11*I/2
x*(-1/7 - 31*I/7) + 25 - 41*I/8 = x*(37/9 + 16*I/9) + 17/8 - 12*I
x*(-13/3 - 10*I) - 32/5 - 21*I/5 = x*(-29/6 - 5*I) + 3 - 27*I/4
x*(8 + 6*I) - 44/3 - 41*I/3 = x*(-9/2 + 33*I/8) + 4/3 + 3*I/8
x*(-43/7 + 17*I/8) - 2 + 4*I/3 = x*(11/4 + 11*I/9) + 13/3 - 11*I
x*(-49/6 - 47*I/2) + 8 - 11*I/3 = x*(-13 - 7*I/8) - 1/2 - 21*I/4
x*(35/6 + 6*I) + 3/8 + 19*I/3 = x*(-25/4 - 14*I) - 7/3 - 25*I/2
x*(27 - 37*I/8) - 25/8 + 11*I/8 = x*(-5 - 43*I/7) - 49/9 - 48*I
x*(-14 - 41*I/3) - 40/3 - 43*I/6 = x*(-7/2 - 48*I) - 50 - 13*I/3
x*(-23/4 - 17*I/6) - 31/2 + 3*I = x*(-40 - 17*I/3) + 41/6 - 27*I/2
x*(41/5 + 41*I/5) + 6 - 38*I/7 = x*(13/6 + I) + 4 - 11*I/3
x*(-23/9 + 6*I) - 3 - 23*I = x*(-16/5 + 15*I) - 13/2 + 11*I/4
x*(5/7 - 5*I) + 48/5 - 10*I = x*(21/5 - 4*I) - 1/6 - 7*I/2
x*(11 - 15*I/4) - 13 - 4*I/3 = x*(-46 - 9*I/7) - 14/3 - 5*I/2
x*(20/7 + 19*I/8) - 2 - 21*I = x*(5/3 + 9*I) - 18/7 - 43*I
x*(17/2 - 4*I/3) + 11/3 - I = x*(26/3 + 22*I/9) + 19/8 + 39*I
x*(43/5 + 23*I/6) - 4 + 31*I/5 = x*(-25/2 - 12*I/5) - 5/8 + 7*I
x*(-7/3 + 18*I) + 16 + 13*I/2 = x*(-41/5 + 20*I/7) - 13/7 + 11*I
x*(26 + 11*I) + 39/4 + 3*I/7 = x*(19/3 + 11*I) - 37/2 - 18*I/7
x*(-27/4 - I) - 12 - 29*I/8 = x*(6/5 + 25*I/7) + 11 - 9*I/2
x*(21/2 + 43*I/2) - 39/2 - 25*I/7 = x*(-6 + 8*I) + 21 - 19*I/4
x*(-3/4 + 45*I/2) - 15 + 14*I/3 = x*(13 + 5*I/2) + 3/2 - 37*I/6
x*(-44 - 23*I/5) + 16/7 + 23*I/4 = x*(5 + 2*I/3) - 1/8 + 12*I
x*(-1 - 20*I/9) - 22 - 39*I = x*(-33/8 - 5*I/8) - 19/4 - 15*I
x*(43/7 - 46*I) - 6/5 + 21*I/8 = x*(-1 - 9*I) - 44/7 + 9*I/2
x*(5/8 - 5*I/9) - 4/5 + 30*I = x*(2 - 48*I) + 27/8 - 19*I/7
x*(3/5 + 9*I/7) + 8/3 - 17*I/4 = x*(25/7 - 24*I) - 29/8 + 2*I
x*(37/8 - 23*I/9) + 15/7 - 41*I/3 = x*(41/3 + I/8) - 7/8 + 49*I/2
x*(40/3 + 7*I/4) - 22 + 18*I = x*(31/2 + 22*I/9) + 29/3 + 45*I/2
x*(-24/5 - 17*I/7) + 44*I = x*(49/6 + 19*I) + 32 + 49*I/3
x*(7/3 - 23*I/5) + 15/2 + 19*I = x*(49/2 - 21*I) + 4/3 + 13*I/6
x*(-4/7 - 9*I) + 7/3 + 38*I = x*(-1 - I/3) + 11 - 27*I/7
x*(5/3 - 26*I/7) + 17/4 - 23*I/6 = x*(14/9 + 43*I/4) + 2 + 5*I/2
x*(15/2 - 10*I) - 42/5 - 16*I/3 = x*(-31/7 + 49*I/9) + 37 - 5*I/3
-16*x + 5/4 - 17*I/4 = x*(-23/2 + 24*I/5) - 13/2 - 11*I
x*(5 - 39*I/4) - 19/4 - 50*I/7 = x*(-37/8 + 43*I/6) + 31/8 + 4*I
x*(-10 + 43*I/6) + 33/8 + 12*I/5 = x*(9/8 - 13*I/3) - 15/4 + 37*I
x*(-32/7 - 30*I/7) + 6/5 - 2*I = x*(-46/9 + 46*I/5) - 25/6 - 38*I
x*(31/9 - 21*I/8) + 27/2 - 43*I/9 = x*(48/7 + 7*I/3) - 12/5 + 29*I/6
x*(41/2 - 29*I/5) - 19/3 - 2*I = x*(49 - 19*I/9) + 28/9 - 14*I/3
x*(25/4 + 29*I/7) - 7/4 + 39*I/2 = x*(16/5 + 5*I/4) + 6/7 - 46*I
x*(13/9 + 35*I/8) + 15/2 + 2*I = x*(-8/7 + 11*I/2) + 49/6 + 9*I/5
x*(-19/2 + 8*I) + 17/2 + 47*I/4 = x*(-8 + 3*I/8) + 31/7 + 6*I
x*(42/5 - 3*I/5) + 24 + 18*I = x*(-31/7 - 25*I/8) - 49/6 - 4*I/3
x*(-30/7 - 4*I) + 17/4 + 16*I/9 = x*(-12/5 + 49*I/6) + 39/5 + 13*I/3
x*(-44/5 - 41*I) - 4/3 + 7*I/3 = x*(-13/2 - 27*I/7) + 44/3 + 4*I
x*(-11/8 + 11*I/2) - 1/9 - 17*I/3 = x*(-11/3 + 23*I/3) - 34/7 - 10*I/7
x*(-13/9 + 42*I) - 5/6 + 6*I/7 = x*(1/7 + 25*I/9) + 32/9 + 17*I/8
x*(-9 + 41*I/6) - 10/3 - 20*I = x*(13 - 16*I) + 15 + 5*I
x*(31/7 - 11*I/3) + 8 + 48*I = x*(9 + 5*I/3) + 5 - 12*I
x*(22/3 - 12*I) - 26/9 - 7*I = x*(17/4 + 3*I/8) + 23/3 - 19*I/4
x*(41/3 + 10*I/3) + 27 - 34*I = x*(15/8 - 5*I/2) + 5/3 + 37*I/2
(31*I/7)*x - 2 - 9*I/8 = x*(35/6 - I/2) - 14 - 50*I/9
x*(-5/3 + 4*I) + 3 + 41*I/2 = x*(-23/7 + 9*I) - 9/8 + 9*I
x*(-3/2 - 43*I/5) + 17/7 + I = x*(45 - 10*I) - 41/4 - 46*I
x*(10/9 + 46*I/7) - 12 - 3*I/7 = x*(-5/6 + 4*I/3) + 22/5 + 40*I/9
x*(17/9 + 35*I/9) + 19/9 + 41*I/8 = x*(9/2 - 11*I/4) + 7/3 - 3*I/2
x*(-2/3 - I/2) - 27/4 - 19*I/8 = x*(-21/8 + 29*I/4) - 2 + 3*I/7
x*(21/2 - 27*I/4) - 12 + 13*I/4 = x*(-3/2 - 31*I) + 6 + 17*I/3
x*(-4 + 17*I/2) - 2/3 + 31*I/3 = x*(13/2 - 20*I) + 15/2 + 13*I/3
x*(-47/3 + 13*I) - 45/8 + 41*I/2 = x*(11/2 + 4*I) + 5/8 - 18*I/5
x*(25/2 - 24*I/7) + 36 - 19*I/4 = x*(-3 - 28*I/9) + 5 - 21*I
x*(-14/5 + 4*I) + 49/3 - 5*I = x*(38 + 11*I/2) + 33/8 + 8*I/7
x*(-10/3 - 43*I/5) - 9/2 - 5*I = x*(-13/3 + 43*I/9) - 2/9 - 39*I/2
x*(11/4 - 33*I/4) - 12/7 - 3*I/5 = x*(-46/9 - 6*I) - 13 - 4*I
x*(17/7 + 16*I) + 5/6 - 41*I/7 = (-44*I/5)*x + 25/3 + 34*I
x*(-32/3 + I) + 17/4 - 26*I/7 = x*(8/3 + 3*I/2) - 14/5 - 9*I/7
x*(39/4 - 50*I/3) + 11/5 - 43*I/6 = x*(-23/9 - 27*I) - 1 - 3*I/4
x*(15/2 + 8*I/7) + 11/9 + 5*I/2 = x*(-47 + 8*I/3) - 2 + I/8
x*(38/3 - 50*I/9) - 45/8 + 35*I/4 = x*(-41/9 - 2*I/7) - 1 - 16*I/9
x*(-2/3 + 2*I) + 1 + 7*I = x*(5 + 32*I) + 39 - 37*I/8
x*(19/8 + 37*I/3) - 14/9 - 40*I/9 = x*(6 - 19*I/2) + 44/9 + 47*I/3
x*(-1 + 47*I/3) + 16/3 - 2*I/3 = x*(-22 - 11*I) - 33*I/8
x*(11/9 - 11*I/2) + 1/7 + 20*I/7 = x*(-2/3 - 37*I/9) + 48/5 - 36*I/5
x*(-6 - 9*I) - 5/6 + 5*I/2 = x*(7/4 - 45*I/7) + 4/3 + 9*I
x*(-23/7 - 38*I/7) + 46/7 - I = x*(22/9 - 49*I/9) + 27/2 + 39*I/4
x*(31/9 + 43*I/6) + 12 - I/2 = x*(-2/5 + 33*I/2) + 4/3 - 33*I/4
x*(-5/2 + 9*I/4) - 1 - 7*I = x*(-11/2 - 47*I/9) - 17 + 34*I
x*(5/3 + I/2) + 35/6 + 45*I/8 = x*(13 - I/8) + 49/5 - 6*I
x*(7 + 49*I) - 37/2 - 47*I/2 = x*(30 + 18*I) + 16/9 - 22*I/5
x*(9 + 31*I/5) + 14/3 - 29*I/2 = x*(-6 + 7*I/8) - 50/3 + 41*I/5
x*(-20 + 27*I/8) - 5/2 + 43*I/8 = x*(-39/5 - 20*I) + 13 - 40*I/7
x*(13/2 + 5*I/3) + 43/2 + 35*I/4 = x*(-1/2 + 23*I/9) - 1/6 + 19*I
x*(-39/4 + 20*I/3) + 5/2 + 46*I/5 = x*(-30/7 - 6*I) - 20/9 - 5*I
x*(18/7 - 25*I) + 23/7 - 14*I = x*(-22/3 - 32*I/3) + 5 - 32*I/5
x*(13/8 - 39*I) + 15/4 - 27*I/2 = x*(-48 + I/2) - 24 + I
x*(-43/2 + 7*I) - 29/8 - 7*I/6 = x*(5 - 9*I/4) + 11/7 - 12*I
x*(-26/7 - 13*I/7) + 23/2 + 18*I/7 = x*(1 - 31*I/8) - 49/3 - 3*I/4
x*(37/7 + 41*I/2) + 5 + 6*I = x*(-38 + 17*I/2) - 35 - 29*I/6
x*(5 - 7*I/2) + 41/8 - 9*I/5 = x*(-9/2 - 44*I/9) + 4/5 - 5*I
x*(-36/5 + 6*I/5) + 11/5 + 16*I/3 = x*(-23 + 17*I/4) + 14/9 - 5*I
x*(-42 - 17*I/4) + 7/3 + 44*I/3 = 3*x/2 - 23/3 + 9*I
x*(9 - I/8) - 23/4 - 25*I/8 = x*(-39/4 - 9*I) - 1/7 + 31*I/3
x*(-35/2 + 3*I/5) + 31/7 + 48*I = x*(-47/3 + 15*I/2) + 46/7 + 19*I/5
x*(23/6 + 23*I/5) + 35/6 + 17*I = x*(-2 + 35*I/8) - 9 - 21*I/8
x*(-7/2 + 29*I/4) + 29/4 - 19*I/9 = x*(10 - 10*I) - 4 + 34*I/7
x*(9/5 - I/6) + 14 - 33*I/4 = x*(4 - 6*I/5) - 13/5 - 19*I/3
x*(-45 - 2*I/3) - 5/3 - 27*I/8 = x*(-16/7 + 7*I) + 3 + 26*I/9
x*(43/5 + 31*I/5) - 20/3 - 8*I/9 = x*(-16/7 + 41*I/9) + 3 - 37*I
x*(-49/5 - 35*I/3) + 8/3 + 25*I/7 = x*(17/3 + 5*I/9) + 13/9 + 5*I
x*(2/3 + 13*I) + 10/7 - 43*I/2 = x*(-29/6 + 11*I/2) + 5 + 13*I/3
x*(-10 + 4*I) - 37/7 + 4*I = x*(13/6 + I) + 7 - 4*I
x*(8/5 - 33*I/8) - 5 - 47*I/3 = x*(-15/2 - 4*I/3) + 16 - 5*I
x*(-3 - 2*I/7) - 28 + 7*I/6 = x*(-5 - 23*I/2) - 9 - 41*I
(-41*I/7)*x - 34/9 + 15*I = x*(-38 - 3*I/8) - 21/4 - 7*I
x*(-7/5 + 5*I/8) - 43/9 + I = x*(10/7 - 37*I/4) + 8/5 - 46*I/3
x*(31/7 - 13*I/4) + 43/9 + 49*I/2 = x*(43/4 + 23*I) - 31/3 + 4*I
x*(-48/7 - 14*I) + 47 + 41*I/7 = x*(-2 - 13*I) + 39/5 - 39*I/7
x*(-2 + 41*I/5) - 33 - 47*I/6 = x*(-49/3 - I/4) + 47/5 - 18*I
x*(23/6 - 21*I/2) + 2/7 + 9*I/4 = x*(-39/4 - 47*I/9) + 28/9 - 41*I/3
x*(-3/2 + 28*I/5) - 16/9 - 7*I = x*(-47/9 - 41*I/8) + 44/9 - 41*I/9
x*(19/3 + 25*I/9) + 38/9 + 22*I = x*(-35/2 + 2*I) + 1 - 5*I/2
x*(15 + 12*I) + 7/3 + 11*I/4 = x*(-47/2 - 50*I) - 1 + 5*I/4
x*(-8 - 5*I) + 11 + 16*I/9 = x*(-3 + 5*I/8) + 15/4 + 28*I/3
x*(6/7 + 5*I) + 37/4 - 23*I/8 = x*(-5 - 32*I/5) - 29/3 + 35*I/8
x*(9/7 - 5*I/2) + 19/4 - 2*I/5 = x*(8 - 42*I/5) + 43/3 - 32*I/5
x*(-10/3 + 5*I/3) + 37/7 - 43*I/3 = x*(44/9 - 38*I/9) + 6/7 + 3*I/5
x*(28/3 - 18*I/7) + 15/2 + 37*I/8 = x*(-7/3 - 6*I) - 38/9 - I/2
x*(4/9 + 49*I/4) - 11/3 + 2*I/3 = x*(-24 + 43*I/6) + 45/8 - 49*I/2
x*(8 - 4*I) - 35/3 - 5*I/3 = x*(40/9 + 10*I/3) - 17 + 7*I/4
x*(-25/2 + 40*I/9) + 32 + 22*I/9 = x*(6/7 + 16*I/3) - 46/9 - 6*I
x*(-7/2 + 2*I) - 39/2 - 2*I/5 = x*(48 + 33*I/7) - 44/3 + 38*I/5
x*(7/2 - 15*I/2) - 23/3 + 44*I = x*(-29/2 + 6*I) + 31/9 - 47*I/7
x*(-23/4 + 19*I/2) - 46 - 37*I/2 = x*(2 + 15*I/4) + 23 + 13*I/7
x*(-31 + 19*I/6) - 20/3 - 25*I/9 = x*(10 + 45*I/7) - 5/2 - 28*I
x*(33 - 25*I/2) - 7/2 - 9*I/5 = x*(18 - I/2) - 34/9 - 3*I
x*(6 + 45*I/8) + 37 - 2*I/3 = x*(-11/3 + 35*I) + 39/2 - 18*I
x*(3 - 43*I/2) - 7/3 - 17*I/5 = x*(45/2 + 19*I/2) + 11/2 + 12*I/5
x*(39/7 + 21*I) + 43/8 + 11*I/7 = x*(41/5 - 10*I/7) - 10 - 18*I
x*(35/8 - 3*I) - 12/5 - 9*I/2 = x*(-25/2 - 7*I) - 48/7 - 26*I/5
x*(30/7 + 43*I/2) - 11 + 3*I = x*(-1/2 + 8*I) - 35/6 - 7*I
x*(38 - 27*I/8) - 4 + 20*I/3 = x*(-37/9 - 15*I/7) + 31/2 + 5*I
x*(27/4 - 19*I/6) - 30/7 - 25*I/4 = (-44*I)*x - 49/8 - I
x*(-33 + 3*I/8) + 11/4 - 38*I/3 = x*(-26/3 + 31*I/5) + 41/2 + 15*I/8
x*(-6/7 + 47*I/4) + 17/2 - 5*I/4 = x*(-8 - 11*I/6) + 32/5 - 23*I/4
x*(8/7 + 35*I/8) - 8/3 + 39*I/4 = x*(-7 + 31*I/2) + 20*I/9
x*(-5/4 + 14*I/5) - 17/2 + 41*I/7 = x*(22 - 7*I) + 1 + 14*I
x*(-4 + 7*I/2) - 30/7 + 48*I/7 = x*(39/5 - 11*I/2) + 10 + 13*I/4
x*(-2 + 48*I) - 1 - 49*I/6 = x*(44/9 - 41*I/6) + 3/5 - 46*I/7
x*(-18/7 + 23*I/4) - 39/7 - 33*I = x*(6 + I/4) + 43/9 + 31*I/4
x*(-25/8 + 44*I/9) - 7/2 + 33*I/5 = x*(11 + 9*I) - 37/5 + 16*I
x*(-40/9 + 10*I/3) - 41/5 - 29*I/2 = x*(-19 - 3*I) + 23/7 - 10*I
x*(-43/2 - 49*I/8) + 5/2 + I = x*(-43/5 + 23*I) - 1 + 47*I/4
x*(13/3 - 9*I) - 42/5 - 8*I = x*(43/5 - 13*I) + 8 + 36*I
x*(-2 + 3*I) - 27/7 + 6*I = x*(3/2 + 7*I/4) + 49/4 + 27*I/8
x*(35/4 + 29*I/7) + 2 - 4*I = x*(-10/3 + 5*I/2) - 5/2 + 23*I/2
x*(-2 + 37*I/5) + 45/7 + 41*I = x*(-35/9 - 47*I/3) - 5/2 - 15*I/4
-2*x/3 + 40/9 + 11*I = x*(-3 - 15*I) + 21/4 - 29*I/5
x*(-17/2 - 45*I/4) - 41/3 - 37*I/7 = x*(-14 - 46*I/3) + 19/8 - 37*I/5
x*(15/2 - 21*I) + 18/7 + 6*I = x*(-22 - 27*I) - 6 + 12*I
-47*x/3 + 3/2 - 3*I/2 = x*(-1 - 17*I/4) - 47 + 21*I/5
x*(-31/7 + 13*I/2) - 1 - 31*I/2 = x*(16 + 42*I/5) + 5 - I
x*(-29/3 + 17*I/7) - 37 + 29*I/4 = x*(7/5 + 5*I/9) - 47/2 - 3*I
x*(49/2 - 16*I) + 43/5 - 46*I = x*(13/6 + 16*I/3) + 5 + I
x*(4 + 27*I/2) - 24/5 + 6*I = x*(-4/7 + 33*I) + 5/2 + 46*I/5
x*(-31/6 - I/5) - 11/3 + 21*I = x*(21/2 - 36*I/7) + 22/3 - 36*I/5
x*(9 - 11*I/4) + 21/2 + 3*I/2 = x*(17/2 - 5*I) - 11/3 - 2*I
x*(-25/6 - 5*I) + 7/2 + 17*I/7 = x*(-3/5 + 9*I) + 37/9 + 3*I/2
x*(2/3 - 31*I/8) - 34/7 - 3*I = x*(-6/7 + 21*I/5) + 41/9 - 2*I/3
x*(-43/8 + 23*I) - 4/3 + 37*I/7 = x*(-17 + 10*I) + 26/7 + 47*I/2
x*(2 - 11*I/2) + 4/9 + 3*I/2 = x*(7 - I/4) + 29*I/2
x*(-9/2 + 17*I/8) + 42 - 33*I/5 = x*(3 + 5*I/8) + 8 + 4*I
x*(-2 - 2*I) - 19/8 + 4*I = x*(37/7 - 21*I/5) - 21/8 - 4*I/3
x*(23/3 - 33*I/2) - 14 + 26*I/9 = x*(-23/8 - 32*I) - 4 + 10*I/7
x*(-3 + I/2) + 7 + 45*I/4 = x*(-16/9 + 8*I/3) - 39/8 - 3*I/4
x*(17/2 + 41*I/7) - 4 + 25*I/6 = x*(-43/9 - I) - 4/7 - 41*I/9
x*(-15/8 + 25*I/9) + 37 - 2*I/3 = x*(41/6 - 41*I/7) - 31/8 + I
x*(9/2 + 21*I/4) + 4 - 9*I/2 = x*(-9/5 - 3*I/4) - 9 + 41*I/5
x*(-16 + 10*I/3) - 35/3 + 21*I/5 = x*(47/5 - 23*I/2) + 3/5 - 10*I
x*(1 - 23*I) + 1 + 31*I/5 = x*(2/3 - I) - 22/9 + 11*I/3
x*(35/4 - 49*I/2) - 26/5 - 29*I/6 = x*(22/3 - 49*I/5) + 19/8 + 3*I/5
x*(41 + 29*I) + 25/8 + 18*I = x*(33/2 - 46*I/7) - 25/3 - 45*I
x*(19/3 + 20*I/9) - 7 - 8*I/3 = x*(47/2 + 12*I) - 11/3 + 7*I/3
x*(-1 - 3*I/7) + 7/4 + 20*I/3 = x*(7 - 20*I) - 26 + 12*I/5
x*(-38/7 - 10*I) - 7 + 9*I/2 = x*(21/2 + 11*I/3) + 49/6 + 38*I/7
x*(-1/2 - 43*I/3) - 11/6 + 30*I/7 = x*(9/2 + I) + 27/8 + 14*I/3
x*(4 + 8*I/9) - 50/7 - 35*I/3 = x*(1/3 + I/3) + 41/7 - 9*I
x*(3 + 5*I) + 15/2 + 16*I = x*(-26/5 - 26*I/9) - 48/7 + 5*I
x*(2 - 43*I) - 5/8 - 5*I/6 = x*(-15/2 - 17*I/8) + 11/2 + 32*I/7
x*(46/9 + 3*I/2) + 31/2 + 41*I/6 = x*(17/4 - 47*I/2) - 5 + 37*I/7
x*(33/7 + 40*I/3) - 19/8 - 37*I = x*(8 - 7*I/2) - 47 + 43*I/9
x*(-30/7 + 22*I/5) + 29/5 - 3*I = x*(-45/4 + 8*I/9) + 6 + I/9
x*(17/4 + 28*I/5) - 2/7 - 21*I = x*(-11/2 - 14*I/3) - 25/9 - 3*I
x*(11/7 - 28*I) - 22 + 49*I/5 = x*(-32/3 + 35*I/6) - 15/2 - 45*I
x*(37/9 + 41*I/8) - 34/7 - 5*I = x*(13 - 9*I/7) - 46 - 2*I/3
x*(15 - 6*I) + 9/5 + 11*I/3 = x*(-20/3 + 16*I) - 2 - 41*I/9
x*(3/2 - 49*I/5) - 39/7 + 15*I = x*(-3 - 30*I/7) + I/3
x*(39/7 + 35*I/2) - 13/7 - 11*I = x*(43/2 + 29*I) + 19/4 - 34*I/9
x*(-19/6 + 12*I) - 5 + 8*I/3 = x*(-1/3 + 2*I) - 44 + 37*I/9
x*(-29/5 + 12*I) - 44/3 - 8*I = x*(4 + 7*I) - 37/7 + 35*I/3
x*(39/5 - 10*I) - 43/8 - 3*I = x*(2 + 47*I/8) + 5/3 - 9*I
x*(5/8 - 23*I) - 3 - 14*I/3 = x*(33/4 + 17*I/9) + 16/3 + 38*I/5
x*(-9/7 - 13*I/8) - 4 - 10*I = x*(33/5 + 19*I/2) - 19 - 13*I/4
x*(4 - 2*I/3) + 41/7 - 19*I = x*(-13 + 12*I/7) - 44/5 + 2*I
x*(26/9 - 2*I) - 39 - 43*I/9 = x*(39/5 - 49*I/6) + 16/3 + 19*I/6
x*(17/5 - 28*I) + 3 + 23*I = x*(22/3 - 43*I/5) - 23/2 + 27*I/4
x*(17/7 + 47*I/4) + 25/9 + 13*I = x*(-48/7 + 11*I/9) - 26/5 - 27*I/2
x*(22/5 - 22*I) + 10 - 5*I/3 = x*(-41 - 11*I) - 17/3 + 19*I/4
x*(47/4 - I) + 37/3 - 47*I = x*(3/2 - 11*I/3) + 17/5 - 22*I/5
x*(4 - 36*I/7) - 5/3 + 16*I/3 = x*(-5/9 - 35*I/2) - 30/7 - 3*I
x*(16 + 15*I) + 7/4 - 3*I = x*(16 + 11*I/3) - 2/3 - 49*I/3
x*(-11 + 13*I/8) - 22/3 + 31*I/3 = x*(-5/8 + 11*I/7) + 23/7 - 22*I/9
x*(-19/6 + 8*I) + 13/3 - 9*I = x*(46/5 + 17*I/3) - 12 + 3*I/4
x*(-5/7 + 7*I/2) - 38/5 - 21*I/2 = x*(2/3 - 49*I/6) + 27/5 + 5*I/2
x*(7/3 + 10*I) + 11/2 - 3*I/8 = x*(-27/7 + 19*I/4) - 41 - 8*I/7
x*(36/5 + 36*I/7) + 9/2 + 35*I/8 = x*(49/6 - 27*I/8) + 29/8 - 19*I/9
x*(-1 + 40*I/9) + 4 - I/9 = x*(-41/5 + 46*I/5) + 29/6 + 13*I
x*(16/9 + 7*I/2) - 25/8 + 21*I = x*(6/7 - 23*I/2) + 5/4 - 29*I/3
x*(-1 - 31*I/2) + 49/2 - 22*I/3 = x*(4/5 + I) + 4 - 15*I/2
x*(-16/7 + 35*I/2) + 15/4 - 8*I = x*(-31/3 + 22*I/3) - 16/5 + 17*I/9
x*(-10 - 39*I/4) + 24/7 + I = x*(-1/6 - 41*I/6) - 4 - 17*I/3
x*(-36/7 - 31*I/5) + 8/3 + 5*I/3 = x*(3/4 - 27*I) - 8
x*(-8 + 44*I/5) + 2 - 8*I = x*(-43/8 - 43*I/9) - 30 - 2*I/3
x*(-2 - 23*I/4) - 1/8 - 4*I/3 = x*(-43/5 - 14*I/3) + 13/9 + 9*I
x*(-27/8 + 13*I/4) + 9 + 25*I/6 = x*(15 - 10*I) + 22/3 - 35*I/6
x*(11/6 - 49*I/4) - 3/4 - 22*I = x*(39/8 - 13*I/9) - 27/8 + 13*I/2
x*(29/7 + 16*I/3) - 3 + 6*I = x*(5/2 + 2*I) + 20/7 + 27*I/5
x*(-6 - 4*I) + 25/6 - 20*I = x*(-15/2 - 15*I/2) + 24/5 - 49*I/9
x*(16/3 + 46*I/3) - 20/3 - 15*I/2 = x*(-5/2 - 3*I) - 23/7 - 2*I
x*(-7/5 + 26*I/9) + 47/4 - 25*I/4 = x*(19/7 - 43*I/6) + 44/7 + 18*I/5
x*(3/4 - 4*I/9) + 32/3 - 5*I/8 = x*(9 + 41*I/5) + 32 - I
x*(19/8 + 15*I/2) + 46/5 + 2*I/5 = x*(-7 - 12*I) + 41*I/4
x*(1 - 3*I) - 25/3 - I = x*(-5 + 32*I/3) + 1/2 + 21*I/5
x*(-43/6 - 29*I/4) + 7/4 + 22*I/5 = x*(37/5 + 11*I) - 4/5 + 19*I/5
x*(44 + 27*I/7) + 1/3 - 25*I/6 = x*(15/7 - 26*I/7) - 15 - 9*I/4
x*(-1 - 12*I/7) - 25/8 + 31*I/9 = x*(-47 - 27*I) - 17/7 - 8*I
x*(-23/5 + 21*I/2) + 16/3 - 12*I = x*(5 + 3*I) + 15 + 17*I
x*(-2 - 43*I/3) + 22/3 + 38*I = x*(48 - 6*I) - 11/9 - 5*I/3
x*(17/7 - 37*I/7) + 23/4 - 41*I/9 = x*(43/9 - 3*I/5) + 13/5 - I
x*(16 - 31*I/3) - 17/9 - 19*I = x*(-1/9 + 23*I) - 14/5 + 37*I/6
x*(-11 + 11*I/8) - 5 + 36*I = x*(5/7 + 15*I/2) + 32 + 17*I/6
x*(-35/8 - 17*I/2) - 49/8 - 36*I = x*(-9/2 + 25*I/6) + 31/8 + 5*I
x*(3 - 4*I) + 3/5 + 12*I = x*(21/2 + 47*I/9) - 10 - I/7
x*(13/2 + 6*I) + 40 + 8*I = x*(-2/3 - 16*I/9) + 13/9 - 6*I/5
x*(7/3 + 35*I/6) + 3 + 7*I/3 = x*(-7/5 + 11*I/2) + 3 + 28*I/9
x*(-7/3 - 43*I/2) + 40/7 + 7*I/3 = x*(9/2 - 2*I) - 34/3 - 7*I/6
x*(-9 + 13*I/3) - 17/3 - 41*I/9 = x*(5 - 22*I/3) - 9 - 23*I/2
x*(15/2 - 21*I) - 36 + 3*I = x*(40/9 + 35*I/3) - 3 - 11*I/8
x*(33/8 + 13*I/2) - 7/2 - 6*I = x*(-43/5 + 22*I/3) + 29/5 + 11*I/2
x*(39/8 + 48*I/5) - 13/5 - 3*I/7 = x*(-7 - I/6) - 33/7 + 5*I/4
x*(-29/4 - 46*I/5) + 22/3 + 47*I/5 = x*(2/7 + 5*I/2) + 10/9 + 4*I
x*(32/5 - 2*I) + 17/5 - 48*I/7 = x*(6 - 20*I/9) - 1/4 + 27*I
x*(21 + 31*I) - 14 - 34*I/7 = x*(49/5 + 20*I/7) - 2 + 6*I
x*(-15/2 - 12*I/5) + 33/8 + 7*I/4 = x*(2/5 - I) - 31/7 + 4*I
x*(-16/5 + 5*I/9) + 11/2 + 11*I/4 = x*(20 - 43*I/5) + 38 + I/9
x*(5/4 - 7*I) + 23/3 + 33*I/8 = x*(1 + 21*I/2) - 16/3 + 13*I/7
x*(-17 + 29*I/2) + 22/3 + 15*I/4 = x*(15/2 - 37*I/6) - 28/5 - 17*I/7
x*(-33/7 + 9*I/7) + 1/5 - 40*I/9 = x*(44/9 + 11*I/7) - 10 - 3*I/2
x*(18/7 - 28*I) - 3 - 43*I/4 = x*(16 + 11*I/3) + 26/3 - 11*I/4
x*(-2 + 29*I/5) + 45/4 - 32*I/9 = x*(-9/5 - 31*I/8) + 10/7 + 40*I
x*(-11/2 + 13*I) + 36/7 - 23*I/2 = x*(22 - 3*I) - 2 - 3*I
x*(-37/4 + 9*I/4) - 21 + 11*I/2 = x*(1/7 + 8*I) + 5/2 + 33*I/2
x*(2/3 - 47*I/5) - 23/2 + 10*I/3 = x*(9/5 - 19*I) + 29/2 + 39*I/7
x*(32/9 + I/8) - 8 + 19*I/6 = x*(-50/3 + 7*I/3) + 1/4 - 44*I/5
x*(-31/9 - 49*I/2) + 26/7 - 20*I/7 = x*(-1/6 - 31*I/6) + 3/4 + 19*I/9
x*(-41/5 + 39*I/5) - 25/4 - 39*I/7 = x*(39/4 + 48*I/5) + 22/5 + I
x*(14 + 9*I) + 1/5 + 24*I/5 = x*(16/7 - 23*I/3) - 21/8 + 38*I/9
x*(-40 - 8*I/3) + 4 + 14*I/3 = x*(-16/3 - 17*I) + 5 + 12*I
x*(-6 - 35*I/9) + 35/2 + 7*I/3 = (-4*I)*x - 41/6 + 45*I/2
x*(3/2 + 12*I) - 5 - 36*I = x*(-14/3 + 4*I/3) + 5/2 + 17*I/2
x*(16/7 - 29*I/2) + 43/8 - 3*I/2 = x*(33/7 - 47*I/4) + 19/7 + 7*I/8
x*(5 + 5*I) + 38/5 + 15*I/7 = x*(31/8 - I/6) - 10/3 + I/2
x*(-2 - 43*I/6) - 37/3 - 49*I/9 = x*(-3/7 + 7*I/2) + 39/5 + 5*I/4
x*(17/6 + 9*I/2) + 44/3 - 4*I = x*(-2 - 32*I/7) + 4/7 - 10*I/3
x*(16 + 38*I/9) + 31 - 49*I/9 = x*(-17/3 - 39*I) - 13/2 + 8*I/7
x*(5 - 47*I/5) + 37/9 + 17*I/2 = x*(10/7 + 22*I/3) - 9/2 + 21*I/5
x*(-19/5 + 3*I) + 4 + 37*I = x*(-6/7 + I) + 36/7 - 33*I/2
x*(-21/5 + 5*I/4) + 46 + 8*I = x*(-5/9 + 16*I/3) - 7 - 16*I
x*(-7/9 + 6*I) - 11/2 + 48*I/7 = x*(29/3 - 13*I/2) + 40/9 - 31*I/6
x*(-5/2 - I) - 5 - 2*I = x*(-4/3 + 31*I/2) - 17/2 - 11*I/7
x*(-25 + 25*I/3) + 37/7 - 34*I/7 = x*(13/6 + 8*I/3) + 6/7 + 32*I/9
x*(35/8 + 11*I/2) + 13/3 - 14*I/3 = x*(5 + 30*I) + 49 + 41*I/7
x*(-21/5 - 19*I/7) + 24/5 + I = x*(-7/5 - 17*I/6) - 13/3 + 11*I
x*(-25/9 - 43*I/7) - 9/7 - 32*I/5 = x*(-4/3 - 5*I) - 21/2 - 44*I/5
x*(-35/8 + 12*I/7) - 48/5 + 31*I/4 = x*(-35/3 + 19*I/4) + 3/2 - 7*I/3
x*(-3/5 + 48*I/5) + 7 + 44*I/9 = x*(4 + 22*I) - 25/7 + 5*I
x*(9/2 + 44*I/3) - 8/5 - 33*I/4 = x*(-11/2 + 35*I/6) - 13 - 27*I
x*(11/2 + 10*I/3) - 5/4 + 35*I/4 = x*(-25 + 15*I/2) - 7 + 41*I/2
x*(-3/2 - 4*I) + 34/9 - 29*I/7 = x*(15/2 - 16*I/3) - 4 + 4*I/3
x*(20/7 - 4*I) + 5/7 + 37*I = x*(-9/5 - I) + 27/8 + 11*I/4
x*(14/3 - 2*I) + 40 - 23*I = x*(-28/3 - I) + 30 + 44*I/9
x*(-5/3 - 9*I/4) + 41/7 + 41*I/6 = x*(1/6 - I/7) + 34/7 - 3*I/4
x*(-1 - 29*I/9) - 1/2 + 39*I/8 = x*(-1/2 + 4*I) + 4/3 + 5*I
x*(4 + I) + 28/5 - 12*I/5 = x*(-41 + 4*I/3) + 14/9 - 17*I/5
x*(-16/3 - 4*I/3) + 5 + 11*I/8 = x*(-31/7 - 19*I/3) - 9 - 32*I/3
x*(19/6 + 10*I/3) - 37/8 + 36*I/7 = x*(3 + 11*I/4) + 33 + 11*I/3
x*(-5 - 3*I) - 10/9 + 37*I/7 = x*(-1/6 + 11*I/4) + 9/7 + 45*I
x*(-42 + 40*I/7) + 7 + 34*I/7 = 25*x/2 + 1/4 - 47*I
x*(-21 + 33*I) - 7 - 27*I/4 = x*(-9/7 - 11*I/3) + 4/3 - 7*I/3
x*(-23/4 + 44*I/7) - 11 + 25*I/9 = x*(6/5 - 35*I/9) - 40/3 - 31*I/4
x*(-22/3 + 5*I/9) + 34 - 8*I/3 = x*(15 - 5*I) + 4/3 - 49*I/2
x*(11/3 - 3*I) + 47/7 + 23*I/7 = x*(-13 - I) - 29/5 - 7*I/9
x*(11/3 + 15*I/2) + 5 - 3*I = x*(20/9 - 19*I/5) - 13/7 + 11*I
x*(-2/3 - 17*I) - 22/7 + 7*I = x*(11 + 7*I/3) - 2 - 42*I/5
x*(8 - 17*I) + 22/5 + 6*I/5 = x*(-5/4 + 35*I/6) - 23/6 - 5*I
x*(-1/9 - 13*I/2) + 11 - 8*I/3 = x*(46 + 19*I/2) - 13/2 + 21*I/4
x*(-7 - 15*I/2) - 29 - 2*I = x*(-3/5 + 16*I) + 42 - 7*I/2
x*(-10 - 11*I/3) + 7 + 6*I = x*(-4/3 - 11*I/4) - 3/2 - 7*I/2
x*(-3/2 - 11*I/2) + 47/9 + 29*I/9 = x*(-25/3 + 2*I) + 11/5 - 31*I/3
x*(27 - 25*I/2) + 10/9 - 12*I/7 = x*(-3 - 41*I/4) - 42/5 + 22*I/7
x*(2/3 + 45*I) - 8/3 + 29*I/7 = x*(-5 - 8*I/3) - 23/8 - 33*I/7
x*(2/5 - 50*I) - 38/5 - 33*I/8 = x*(32/5 + 39*I) - 9/2 - 2*I/5
x*(13/3 + 38*I/7) + 10/9 - 39*I/7 = x*(13 + 10*I/3) - 25 - 19*I/8
x*(31/6 + 3*I) + 19 = x*(19/2 - I) + 47/5 + 18*I
x*(-16 - 31*I/5) + 4 + 48*I/5 = x*(-19 - 30*I/7) + 2 - 16*I/3
x*(12 + 29*I/4) + 30 - 7*I/3 = x*(17/4 + 14*I/5) + 6 - 40*I
x*(17/7 - 45*I/4) - 48 + 23*I/4 = x*(21/2 + 43*I/4) + 40 - 23*I/3
13*x/7 + 1 - 22*I/5 = x*(49/5 - 5*I) - 1 - 47*I/5
x*(47 + 27*I/5) - I/2 = x*(2/3 - 28*I) - 21/8 - I
x*(33/7 + 3*I/5) - 49/9 - 6*I = x*(-7 - 23*I) - 30*I
x*(-43/4 - 23*I/7) + 44 + 10*I/3 = x*(47/2 - 16*I/7) + 36/7 + 31*I
x*(21/5 + 23*I/4) + 22/3 + 3*I/2 = x*(-10 - 41*I/4) + 23/4 + 9*I/5
-22*x/5 + 41/6 + 5*I/7 = x*(-8/5 + 13*I/4) + 23/6 + 16*I/9
x*(49/9 + 13*I/3) - 4/3 + 41*I/7 = x*(18 + 6*I) + 1/9 + 11*I/2
x*(-3 + 17*I/7) - 17/7 + 3*I = x*(-6 - 19*I/2) + 23/3 - 14*I/3
x*(29/3 + 5*I/2) + 29/6 + 20*I/3 = x*(-44/3 - 37*I/2) - 42/5 - 13*I
x*(3/2 + 7*I/3) + 33/4 - 4*I = x*(6/7 - 23*I/2) + 31/7 + 20*I
x*(3 + 21*I/5) + 24 + 31*I/4 = x*(-26/5 - 5*I/3) + 44/3 + 26*I/5
x*(1/2 - 36*I/5) - 13/8 - 16*I = x*(-4 - 31*I) - 4/7 - 12*I/7
x*(13/7 - 20*I/9) + 8/3 - 41*I/2 = x*(-28/9 - 25*I/6) + 43/4 - 19*I/5
x*(-1/4 + 7*I) - 10/9 - 7*I/2 = x*(-29/3 - 7*I/9) - 2/5 + 37*I/3
x*(-28/3 - 19*I/3) - 38/3 + 3*I = x*(1 + 11*I) - 23/5 + 5*I/6
x*(37/3 - 23*I) - 41/6 - 17*I/4 = x*(-20/3 + 44*I) - 43/5 + 24*I/5
x*(34 - 4*I/3) - 1 + 5*I/3 = x*(-13/9 - 23*I/7) + 19/4 - 4*I
x*(2 + I/2) + 3 - 23*I/5 = x*(13/5 + 17*I/4) - 44*I/3
x*(-37/8 + 3*I/4) + 43/3 - I/4 = x*(-23 - 45*I/4) + 3*I
x*(43 + 28*I/5) + 4 + 32*I/3 = x*(20 + 13*I/4) - 6 + 3*I
x*(-17/4 + 31*I) + 47/3 + 16*I = x*(11 + 32*I/7) - 4/3 - 13*I/3
x*(-49/6 + 31*I/4) + 3/2 - 33*I/7 = x*(38/7 - 5*I) - 29/6 + 14*I
x*(39/5 - 6*I) + 37/6 - 31*I/6 = x*(16/3 + 15*I/2) - 10/7 - 5*I
x*(27/5 + 35*I) - 19/7 + 5*I = x*(-19/4 - 46*I/3) + 16/5 + 18*I/7
11*x/5 - 9 - 37*I/7 = x*(31/4 - 31*I/8) - 5/3 + 21*I/4
x*(11/2 + 49*I) - 8/7 + 24*I = x*(1 - 4*I) - 19/9 + 11*I/2
x*(37/2 + I) - 14/3 + 7*I = x*(-29 + 13*I/7) + 5 - 5*I
x*(-5 + 2*I) - 1 - 3*I/2 = x*(2 - 16*I) - 4/7 - 28*I/9
x*(11/8 - 21*I) + 24 + 37*I/9 = x*(-38/5 - 34*I/3) + 5/3 - 7*I/9
x*(11/2 - 26*I/9) + 2/3 + 2*I/3 = x*(-37/4 - 13*I) - 4/5 - 31*I/5
x*(-5/7 + 33*I/2) + 28/9 - 9*I = x*(-23/3 + 5*I) + 14/3 - 46*I/3
x*(-37/5 - I) - 13/2 = x*(23/5 - 4*I/3) + 3 - 5*I
x*(44/9 - 26*I) - 23/6 + 8*I = x*(-41/3 - 21*I/5) - 17/4 + 19*I/6
x*(-38/3 - 19*I/4) + 13/4 + 43*I = x*(-37/5 - 41*I/4) + 1/2 + 30*I
x*(19/4 + 6*I) - 39/5 - 15*I/2 = x*(-5/9 - I/2) - 50/9 + 7*I
x*(11/3 - 44*I/5) - 8/7 - 4*I/9 = x*(2 + 29*I/8) - 15/8 + 4*I/7
x*(24/7 - 44*I/5) + 31/8 + 7*I = x*(-7/2 + 2*I) - 41/3 + 35*I/3
x*(-36/5 + 17*I/7) - 11 - 25*I/2 = x*(-38/7 + 39*I/4) + 45/7 - 33*I/8
x*(-22/3 - 16*I/7) - 19/5 - 23*I/5 = x*(-2 + 28*I/3) + 44 + 5*I/2
x*(-4 + 49*I/8) + 37/3 + 7*I/8 = x*(47/2 - 37*I/8) - 1/9 + 4*I
x*(-37/5 - I/2) - 37/8 - 13*I = x*(7/3 - 2*I) + 41/8 - 31*I/8
x*(11/3 + 44*I/7) - 43/6 - 6*I/7 = x*(-34/3 + 15*I/4) - 30 - 7*I/3
x*(44/5 - 10*I/3) - 20/3 - 14*I/3 = x*(-1/4 - 15*I) + 1/7 - 23*I/4
x*(5/2 + I) - 10 + 17*I = x*(-44 - 50*I/9) + 1/7 - 25*I
x*(45/4 + 41*I/6) + 14/3 - 10*I/9 = x*(-41 - 29*I/8) + 12 - 23*I/3
x*(23/2 + 17*I/4) - 19/3 + 19*I/4 = x*(14 + 14*I/3) + 5/2 - 18*I/5
x*(-11/3 + 16*I/3) + 4/3 + 40*I/3 = x*(29/7 - 9*I/2) - 45/8 - 2*I
x*(35/9 + 5*I/2) - 13/4 - 10*I/3 = x*(13 + 3*I/2) + 46/3 - 11*I/2
x*(-49/4 - 7*I/3) + 19 - 40*I/9 = x*(7/2 + 7*I/2) + 6 - 7*I
x*(15/4 + 5*I/2) - 13/5 + 11*I = x*(11/5 - 33*I/4) - 19/2 - 42*I
x*(-13/3 - 50*I/3) - 3 + 12*I = x*(7 - 19*I/2) + 1/8 + 2*I
x*(-46/9 + 17*I/4) + 13 - 10*I/7 = x*(11/4 + 27*I/4) - 1/2 - 19*I/5
x*(-27/7 - 9*I/2) - 49/8 - 13*I/2 = x*(-19/3 - 34*I/5) - 25/7 - 5*I
x*(19/8 + 3*I) - 35 + I/4 = x*(15/2 - 8*I) - 34/5 - 6*I
x*(-29/7 - 19*I/9) + 39/2 - 43*I = x*(15/2 + 41*I/5) + 17/4 - 22*I
x*(29/7 + 7*I/4) - 28/5 - 22*I = x*(45/4 + 25*I/3) + 9/7 + 12*I
x*(46/5 + 41*I) - 20/7 - 4*I = x*(10/9 - 16*I) - 37/2 - 20*I/3
x*(14/9 + 2*I) + 26/9 + 43*I/5 = x*(-2 + 29*I/5) - 12 + 16*I/3
x*(19/2 - 47*I/4) + 20 + 47*I/6 = x*(9/2 + 35*I/2) + 5/3 - 2*I
x*(2 + 13*I/9) + 2 - 3*I/5 = x*(9/4 + 2*I/3) + 29/3 - 6*I/5
x*(-39/5 - 34*I/3) + 22 + 19*I/2 = x*(-43/7 + 14*I) + 37/4 - 8*I
x*(48/7 + 11*I/3) + 44/9 - 35*I/9 = x*(47/8 + 15*I) - 6/7 - 35*I/4
x*(-2 + 7*I) + 5 + 15*I/2 = x*(-7/2 + 3*I) - 2 - 11*I/3
x*(15 + 15*I) + 14/3 - 17*I/2 = x*(-35/3 + 9*I) - 33/7 - 45*I
x*(-1/6 - 15*I/7) + 7/2 - 40*I/3 = x*(6 + 23*I/5) - 27 + 33*I
x*(5/4 + 21*I/4) - 3/2 + 2*I = x*(-7/6 - 11*I) - 1/3 - 17*I
x*(-7/8 - 7*I) - 27/7 + 31*I/6 = x*(17/4 - 8*I/3) - 29/6 + 35*I/4
x*(-16/3 - 41*I/3) - 7/4 + 3*I = x*(2/7 - 23*I/7) + 31/8 - 8*I/3
(-37*I/7)*x - 9/2 + 27*I/8 = x*(11 - I/2) + 22 - 5*I
x*(2/5 - 16*I) + 27 - 25*I/3 = x*(5/8 - 38*I) + 49/8 - 27*I/8
x*(-31 + 43*I/2) - 47 + 47*I/4 = x*(45/7 + 13*I/2) + 13 - 38*I/7
x*(-35/2 - 3*I) - 2/5 + 33*I/5 = x*(39/7 + 34*I/9) - 4 - 22*I/7
x*(27/8 + 5*I/2) - 1 - 7*I/8 = x*(8 + 44*I/7) + 33/5 - 12*I/5
x*(-39/4 - 17*I/4) + 37/9 + 37*I/2 = x*(7/8 + I) - 6 - 37*I/8
x*(31/6 - 6*I) - 27/4 - 49*I/5 = x*(-13/7 - 23*I/5) + 21/5 - 47*I/2
x*(-32/7 - 11*I/7) - 23/4 - 15*I/4 = x*(-12/7 + 3*I) - 12 - 16*I
x*(-2 - 7*I) - 23/7 + 7*I/4 = x*(21/2 - 13*I/9) - 9/2 + 9*I/5
x*(17 + 30*I) + 3/2 - 11*I/2 = x*(-19/6 + 9*I) - 1 + 44*I/9
x*(16 - 42*I) - 6/7 + 32*I = x*(-7/3 + 4*I/9) - 47/8 - 10*I/3
x*(-4/3 - 9*I/8) - 50/9 - 29*I/9 = x*(-13/3 - 31*I/2) + 47/2 + 7*I/9
x*(12 + 5*I) + 16/3 - 9*I = x*(2/9 + 34*I/7) + 36 + 3*I/4
x*(-24/7 - 46*I/5) - 3/2 + 6*I = x*(7/9 - 5*I/2) + 4/7 - 45*I
x*(-8 + 14*I/5) - 14 + 7*I = x*(4/5 + 23*I/2) - 11 - 14*I
x*(48/5 + 17*I/2) + 45/4 + 22*I = x*(11/6 + 13*I) - 12/7 - 6*I
x*(1 + 4*I/3) - 43/4 - 25*I/6 = x*(-23/2 + 7*I) + 37/3 + 35*I
x*(8/7 + 8*I) + 11/8 + 10*I/9 = x*(13/2 + 20*I) - 10/3 - 15*I
x*(8/9 - 43*I/7) - 9/2 - 13*I = x*(2/3 - 43*I/9) + 41 + I/2
x*(-8 + 36*I/5) - 4 - 8*I = x*(8/5 + I) - 8/9 + 7*I/9
x*(49/9 - 47*I/7) + 16/5 - 29*I/7 = x*(4/5 - 35*I/6) + 20 - 23*I/2
x*(37 - 44*I/5) + 22/7 + 41*I/3 = x*(47/2 - 5*I/2) - 7/4 - 6*I
x*(-5/4 - 4*I/3) + 7 - 7*I = x*(14 - 39*I/8) - 1/6 + 19*I
x*(-1/5 - 38*I/9) - 33/5 - 47*I/6 = x*(-6 + 25*I/9) + 11/2 + 19*I/5
x*(13/6 + 41*I/9) - 3 - 44*I/5 = x*(5/3 - 9*I) - 10 - 13*I/6
x*(17/2 - I/6) + 1/2 - 25*I/4 = x*(-5/2 - 46*I/7) - 17/4 - 49*I
x*(-17/3 - 4*I/3) + 43/5 - 6*I = x*(32 - 12*I/5) - 19/3 + 5*I
x*(-2 + 47*I/2) - 22/7 + 10*I/3 = x*(-2/3 + 44*I) + 13/3 + 7*I/4
x*(-21/4 + 7*I/8) - 33/8 + 16*I = x*(-5 + 22*I) - 43/6 + 38*I
x*(-11/3 + 35*I/6) + 47/2 - 29*I = x*(17/8 - 50*I/3) - 49/2 + 36*I/7
x*(-44/5 - 3*I/2) + 6 - 7*I = x*(-40/7 - 27*I/4) + 2 + 45*I/8
x*(5/4 - 5*I/9) + 16 + 11*I/7 = x*(-5 + 7*I) - 40/3 - 39*I/4
x*(7 - 43*I/4) + 6/7 + 19*I/9 = x*(-21 + 27*I/7) + 13/4 - 12*I
x*(-27/8 + 10*I/3) - 22/3 + 13*I/5 = x*(30 + 3*I) - 2/9 + 43*I/4
x*(45 + 11*I/3) - 11/3 - 22*I/3 = x*(-29/9 + 11*I/4) - 23/5 + 28*I/5
x*(-11/2 + 30*I/7) - 1/3 + 6*I/7 = x*(-1/9 + 15*I/2) + 38/9 + 2*I/3
x*(34/5 - 33*I/8) + 44 + 5*I/4 = x*(-2 + 11*I/2) + 5 - 40*I/7
x*(-7 + 5*I/2) + 39/8 - 43*I/7 = x*(10 + 8*I) - 9/4 + 20*I
x*(-4 + 19*I/2) + 28/3 + 39*I/4 = x*(-19 + I) + 18 - 3*I
x*(-7/2 + 7*I/4) + 15/7 + 7*I/9 = x*(-5/8 - 48*I/7) + 27/4 - 16*I
x*(-5/7 + 23*I/3) + 19/3 + I/8 = x*(-33/4 - 12*I/7) - 22 - 5*I/3
x*(-15 - 5*I/3) + 35 + 6*I = x*(3/2 - 3*I/8) - 13/2 - 21*I
x*(-25/9 + 41*I/2) - 4/7 + 21*I/4 = x*(-23/3 + 19*I/6) - 25 - I/6
x*(9/5 + 16*I/9) - 6 - 7*I/6 = x*(-5/4 + 7*I) + 7/4 + 47*I/9
x*(6 - 28*I/3) + 13/6 - 7*I/2 = x*(-3 + 19*I/5) - 35/6 + 7*I/8
x*(3 + 21*I/5) + 44/5 + I/3 = x*(23/6 + 3*I) - 18/7 + 4*I
x*(-19/2 - 27*I/4) + 21/4 + 41*I/5 = x*(8 + I/4) + 38/9 + 19*I/5
x*(24 + 29*I/7) - 50/7 - 11*I/3 = x*(-7/5 + 40*I) - 3/8 - 13*I/8
x*(-5 - 21*I) - 13/3 - 20*I/3 = x*(5/3 + 12*I) - 2 + 23*I/3
x*(17/5 - 10*I/3) + 37/2 - 11*I/8 = x*(19/7 - 19*I/6) - 13/3 - 7*I
x*(14 + 3*I/8) + 39 + 13*I/2 = x*(-9/7 - 18*I) - 19/7 + 27*I
x*(-9/2 + 32*I/7) + 23/3 + 37*I = x*(1/4 + 13*I/8) + 8/7 - 19*I/4
x*(33/8 + 28*I/5) + 18 - 24*I/5 = x*(16/3 - 37*I/3) - 4 - 50*I/3
x*(-41/4 + 49*I/8) + 2 - 36*I/5 = x*(-7/9 - 47*I/9) + 23/9 - I
x*(-15 + I/3) - 19/3 + 27*I = x*(49 + 5*I/4) + 11/5 - 11*I/2
x*(8/7 - 25*I/7) + 31 - 5*I/8 = x*(-41/4 + 8*I) - 34 - 22*I/7
x*(-9/4 + 28*I/3) + 9 + 21*I/4 = x*(-25 + 6*I) - 21/4 - 50*I/7
x*(33/8 - 41*I/8) + 44 + 37*I/6 = x*(-5 + 4*I) - 42 + I/4
x*(-48/5 + 30*I/7) - 15/8 - 17*I/2 = x*(-20/3 - 7*I) - 41/7 + 11*I/2
x*(-26/5 - 49*I/8) + 32/5 + 11*I/7 = x*(13/3 + 5*I) - 4 + 13*I/4
x*(-6 - 8*I/5) - 11/9 - 4*I = x*(-9/2 - 16*I/5) - 31/2 - 17*I/8
x*(-23/2 + 35*I/8) - 25/9 + 2*I/3 = x*(7 - 46*I/9) + 41 - 23*I
x*(-19 + 43*I/3) - 49/2 - 5*I/3 = x*(-25 - 29*I/9) - 5 + I/4
x*(-15/7 - 25*I/2) + 13/6 - 17*I = x*(6/7 + 4*I/5) + 1/2 + 31*I
x*(-37/4 - 20*I/3) - 26/9 - 41*I/3 = x*(-41/4 - 49*I/9) - 4/3 + 2*I
x*(4 + 18*I/7) - 23/3 - 3*I = x*(49 - 47*I/8) + 21/2 - 46*I
x*(18 - 5*I/2) - 47/2 - 5*I/3 = x*(1/3 + 35*I/4) + 13/3 - 4*I
x*(-8 - 14*I) - 16 - 47*I/4 = x*(-49/3 + 6*I) + 43 + 10*I
x*(35/6 - 41*I/2) - 1 - 10*I = x*(1/9 - 41*I/8) - 1/3 - 5*I/9
x*(25/6 - 22*I) + 3 - 20*I/3 = x*(-7/4 - 2*I) + 13 - 41*I/4
-19*x/2 + 46/3 - 49*I/5 = x*(-17/2 - 38*I/9) - 13/4 + 9*I
x*(11/8 + 17*I/9) + 1/2 + 12*I = x*(1/7 + 22*I) + 13/7 + 6*I
x*(11 + 7*I/2) + 18/5 - 13*I/2 = x*(-2 - 8*I) - 49/6 - 47*I/3
x*(7 - 18*I/5) + 8/3 - 11*I = x*(33/2 - I) + 5 - 3*I/2
x*(32/5 + 16*I/3) - 16/3 - 5*I = x*(1/2 + 29*I/5) - 19/4 + I/7
x*(-25/8 + 11*I/6) + 3 + I/9 = x*(-4 - 5*I/3) - 21/2 - 7*I
x*(-7/3 + 17*I/2) - 4/3 - 24*I = x*(-39 + 43*I/8) - 7 - 5*I
x*(-6 + 25*I) - 32/7 + 31*I/3 = x*(-19/4 + 25*I) - 43/9 - 25*I/2
(-13*I/7)*x + 10/3 - 25*I/4 = x*(-11/2 + 38*I) - 11/2 - 41*I/4
x*(-25/2 - 3*I) - 29/7 + 17*I/5 = x*(43/9 + 49*I/6) + 7 + 25*I/9
x*(1/5 - 8*I/7) + 37/4 + 45*I/7 = x*(-22/5 + 38*I/5) + 40/3 - 37*I
x*(-14/3 - 26*I/3) + 8 + 4*I = 36*x/5 + 14 - 27*I
x*(-15/8 + 4*I/3) - 22/3 + 16*I/3 = x*(4 + 11*I/6) + 16/3 + 5*I/2
x*(41/2 - 16*I) - 43/2 - 37*I/7 = x*(-17/3 - 37*I/9) - 3/7 + 13*I
x*(-43/3 - 44*I/9) - 37/8 + 43*I/2 = x*(-1/6 + 42*I/5) + 37/4 + 9*I
x*(-17 - 45*I/7) - 14 + 7*I/4 = x*(1/3 - 6*I) - 29/8 - 7*I/2
x*(-35/8 + 14*I/5) + 8/5 - 5*I = x*(3/2 - 6*I) + 13/7 + 5*I
x*(-7/3 - 29*I/2) + 9/4 - 15*I = x*(-19/9 - 7*I) + 3 - 26*I/3
x*(46/3 + I/2) - 5/2 + 46*I/9 = x*(11/4 - 25*I/8) - 10/7 + 11*I/3
x*(-5/4 - 4*I/3) - 1/2 - 3*I = x*(-16 - 22*I/5) + 15/2 + 22*I/5
x*(-23/5 - 14*I/5) - 15 + 37*I/9 = x*(1/4 - 41*I/4) + 8 - 17*I/9
x*(-2/7 + 17*I/4) - 47/4 - 2*I/3 = x*(2/3 + 31*I/7) + 4/5 - 16*I/3
x*(-27/8 - 9*I/2) + 41/7 + I/8 = x*(-18/7 - 5*I) + 7/9 - 12*I
x*(-35/2 - 15*I/2) + 47 + 33*I = x*(5/3 - 31*I/9) + 5 - 2*I
x*(-25 + 11*I) - 10 + 4*I = x*(1 + 25*I/2) - 31/6 - 10*I/3
x*(-37/3 - 23*I) + 2/3 + 13*I/9 = x*(7/9 + 23*I/6) - 38/3 - 29*I/7
x*(-50/9 - 4*I) + 14/9 + 42*I/5 = x*(-34/9 + 11*I/6) - 41/7 + 11*I/2
x*(-23/3 + 11*I/9) - 7/2 + 6*I/7 = x*(-6/7 + 5*I) - 9 - 12*I
x*(13/2 - 16*I/3) - 8 - 37*I/9 = x*(-7/9 - 45*I) + 7 + 25*I/7
x*(1 - 48*I) - 35/8 - 46*I/9 = x*(-3/2 - 3*I) - 25/6 + 7*I/9
x*(1 - 25*I/3) + 13/2 - 33*I/2 = x*(-21/4 - 11*I/7) - 47/3 - 17*I/2
x*(48/5 + 30*I/7) + 6 - 42*I = x*(-31/9 + 31*I/8) - 50/9 - 45*I/8
x*(-50 + 26*I) - 24 + 22*I = x*(-5/2 - 46*I/9) - 3/2 - 21*I/4
x*(38/7 + 5*I) + 44 + 38*I = x*(34/9 + 4*I) - 13/4 + 26*I/7
x*(4 + 37*I/8) - 23/3 - 11*I = x*(-44/7 + 31*I/8) - 49/2 + 23*I/5
x*(29/4 + 31*I/6) + 1 - 41*I/7 = x*(13 + 25*I/2) + 15/7 - 45*I/2
x*(3/7 - 11*I/2) + 39/8 - 3*I = x*(-6 + 26*I/3) + 22/7 + 18*I
x*(13 + 38*I/5) + 28/5 + 22*I/5 = x*(1 + 21*I/2) + 31/9 - 15*I
x*(1/2 + 25*I) + 8 + 7*I = x*(-20/7 - 3*I/4) + 46 + 17*I/2
x*(15/7 + 25*I/9) - 47/3 - 34*I/3 = x*(-35/6 - 47*I) + 13/5 - 37*I/8
x*(49/3 - 4*I/5) - 7/6 + 6*I = x*(19/8 - 35*I/6) + 13 + 22*I/7
x*(-30 - I/2) - 1/4 + I/7 = x*(-41/9 + 23*I/3) - 1 - 21*I
x*(-11/3 - 41*I/6) - 13 - 17*I/3 = x*(38/7 - 50*I/7) + 1 - 25*I/2
x*(-4/3 + 22*I/3) + 8/5 - 21*I/4 = x*(13/8 - 19*I/7) + 44/7 + 44*I/9
x*(-39/4 - 2*I/3) + 32/3 - 8*I/3 = x*(4/3 + 13*I/3) - 4 - 26*I/9
x*(4/9 - I) + 16/7 - 15*I/7 = x*(-49/3 + 28*I/5) - 49/2 - 30*I
x*(21/8 - 13*I/8) + 5/2 - 46*I/5 = x*(49/8 + 9*I) - 23/3 + 22*I/7
x*(14/5 + 8*I/3) - 3 + 19*I/7 = x*(-16/3 + 23*I/5) - 11/7 + 19*I/3
x*(-3/2 - 5*I) - 47/9 - 15*I = x*(41/2 - 2*I) - 7/2 + 4*I/5
x*(-7 + 9*I/2) + 25/3 + 5*I = x*(44/7 + 32*I/9) - 32 - 15*I/2
-3*x + 21 + I/5 = x*(-38/5 + 13*I) - 14/9 - 13*I/3
x*(-15/7 + 17*I/3) - 11/7 + 46*I/7 = x*(23 - 7*I/5) + 31/3 + 28*I/9
x*(-5 + 40*I) - 7/3 - 14*I/5 = x*(21 + 2*I/3) - 37/3 - 44*I/9
x*(29/3 - 24*I) + 47/5 + 21*I = x*(35/9 + 41*I/3) + 3 - 43*I
x*(20 + 11*I/2) + 34/5 - 9*I/8 = x*(-7 - 38*I) - 5/3 - 10*I
x*(-38/3 - 17*I) + 49/4 + I/3 = x*(-33/5 - 32*I/9) + 49 + 49*I/4
x*(-25/2 + 5*I) - 44/5 - 7*I/2 = x*(1 - 5*I) - 2/5 - 19*I
x*(13/8 + 41*I/8) + 7/8 - 6*I = x*(-25/9 + 9*I/2) - 23/3 + 11*I/6
x*(-32/3 - 5*I/2) + 24 - 8*I/5 = x*(-19/5 + 23*I/5) + 41/3 - 12*I/5
x*(2/3 + 39*I/4) - 13 - 8*I = x*(-4 - 49*I/5) - 34/9 - 23*I/4
x*(-25 - 27*I/2) - 29/9 - 3*I = x*(32 + 16*I/3) + 11 + 4*I
x*(-20/7 - 28*I/9) + 31/7 - I = x*(-41/2 + 22*I) - 7/8 + 9*I
x*(31/4 + 3*I) + 31 + 46*I/7 = x*(-9/5 - 5*I) + 7 + 47*I/6
x*(-13/2 + I/4) + 7/6 - I/2 = x*(-13/2 + I) + 32/5 + 23*I/5
x*(-18/5 - 34*I/7) - 14/5 - 45*I/7 = x*(-12 - 26*I/7) + 5/7 + 47*I/9
x*(4 - 15*I/4) + 1 + 16*I/9 = x*(3/7 + 49*I/4) - 27/8 + 46*I/9
x*(-24/5 + 4*I/9) - 46/3 + 3*I = x*(3 + 13*I) - 29/2 - 17*I/6
x*(-5 - 36*I/5) + 13/4 - 16*I/3 = x*(5/2 - 21*I/5) + 24 + 13*I
x*(-23/4 - 10*I) + 5/4 + 8*I = x*(38 - 43*I/8) - 1/2 + 7*I/2
x*(-37/2 + 10*I/3) - 1/2 + 41*I = x*(-22/7 - 44*I/3) + 1/2 + 41*I/5
x*(17/2 - 47*I/7) + 23/4 - 22*I/7 = x*(-15/7 + 17*I/5) + 5/2 + 40*I/3
(5*I/9)*x - 3 - 35*I/2 = x*(37/7 + 48*I/5) + 39/2 + 29*I/9
x*(-22/9 + 42*I) + 27/7 - 8*I = x*(48 - 39*I/5) + 27/8 - 13*I/2
x*(-7/2 - 7*I) + 5/2 - 47*I/6 = x*(12 + 44*I) + 31/8 + 29*I/3
x*(11/2 - 10*I/3) - 35/9 + 4*I = x*(-49/4 + 23*I/5) - 34/9 - 18*I
x*(38/9 + 11*I/7) + 4 + 32*I/5 = x*(1/9 - 5*I/3) - 4 - 5*I
x*(31 + 9*I/2) + 49/5 + 10*I = x*(-30 - 9*I) + 29/3 + 7*I/5
x*(3/4 - 5*I) - 49/6 - 12*I = x*(-5/8 - 29*I/5) - 21 + 4*I
x*(-23/7 - 17*I/6) - 20/9 + 11*I = x*(22 + 3*I/7) - 38/9 - 9*I
x*(9 + 11*I/4) - 15 - 5*I/3 = x*(-3 + 19*I/8) + 25/3 + 5*I/6
x*(10/3 - 44*I/7) - 13/6 + 16*I/9 = x*(-9/4 + I) - 2 - 7*I/2
x*(-4/3 + 25*I/3) - 11 + 48*I/7 = x*(12 - 31*I/5) + 36/7 - 15*I/4
x*(2/3 + 34*I) - 5/7 + 25*I/2 = x*(39/4 - 4*I) + 13/4 - 13*I/4
x*(-41/5 + 33*I) - 38/9 - 47*I/7 = x*(-14/3 + 34*I/7) - 34/3 - I/2
x*(-15 - 39*I/4) + 16/3 + 25*I/9 = x*(4 - 25*I/4) + 32/3 + 23*I/3
x*(43/5 - 2*I/3) - 44/3 - 10*I/3 = x*(46/9 + 5*I/8) - 37/9 + 7*I/2
x*(5 + 7*I) + 48/5 - 11*I/8 = x*(-4 - 43*I/7) - 1 + 27*I/8
x*(-41/7 + 11*I/9) + 47/8 + 19*I/4 = x*(-8 + 31*I/4) - 5/4 + 23*I/6
x*(21/8 + 3*I) - 3 + 4*I/3 = x*(-2/7 + 25*I/9) + 37/9 - 15*I
x*(-44/3 + 11*I) + 7 + 22*I/3 = x*(-25/2 - I) - 5 + 13*I/7
x*(-16/5 + 2*I/3) + 44/3 + 20*I = x*(-49 - 47*I/4) - 46/5 - 37*I
x*(43/6 - 9*I/2) - 16 - I/5 = x*(-2 - 46*I/5) + 19/3 - 27*I/8
x*(-5/2 - 17*I/4) - 20 - 15*I/2 = x*(-34/5 + 28*I/9) - 41/9 + 38*I/9
x*(16 - 41*I/2) + 15/8 + 7*I = x*(-11/3 + 10*I/9) + 46/7 + 25*I/3
x*(-2 + 16*I) + 8/3 + 6*I = x*(-22 - 9*I/2) + 14/3 + 45*I/4
x*(-3 + 3*I) - 4 - 46*I/5 = x*(16 - 5*I/2) + 8*I/5
x*(7/6 - 41*I/9) - 31/9 + 2*I/7 = x*(-49/6 + 38*I) + 29/6 + 29*I
x*(32/3 - 47*I) - 29/2 - 8*I/9 = x*(-29/5 - I/3) + 3/5 + 19*I/3
x*(-17 - 6*I) + 13 + 17*I = x*(-3 + 13*I/4) - 46/9 + 7*I/4
x*(-20/9 + 31*I/6) - 4 - 9*I/2 = x*(44/5 + 43*I) + 14 - 8*I
x*(-13/2 + 14*I/3) + 30 - 17*I/6 = x*(-28 - 34*I/7) + 47 - 26*I/5
x*(1 + 20*I/3) - 8 - 41*I/6 = x*(-40/3 + 6*I) + 2/7 - 37*I/9
x*(-17/4 + 40*I/7) - 2 - 2*I/3 = x*(34/7 + 2*I) + 44/3 + 32*I/9
x*(6 - 41*I/8) + 13/2 - 17*I/4 = x*(-7/6 + 7*I/3) - 29/6 + 48*I/7
-3*x/2 - 41 + 2*I = x*(-19/9 - 9*I/4) - 39 - 7*I/6
x*(-13/5 - 29*I/4) - 30 - 7*I/2 = x*(28/5 + 28*I/3) + 39/7 + 4*I
x*(4/9 - 46*I/9) + 1 + 10*I = x*(18/5 - 34*I/5) - 22 - I/3
x*(46/9 - 14*I) - 11/7 - 39*I/7 = x*(-8/3 + 5*I) + 30 - 35*I
x*(14/3 + 5*I/6) - 29/7 - 6*I = x*(-35/9 + 3*I) - 48/5 - 13*I/7
x*(-2 + 11*I/4) - 2/3 + 5*I/3 = x*(-44/7 - 13*I/2) - 7/3 + 11*I/8
x*(3/7 - 11*I/2) - 2 - 49*I/9 = x*(3 - 27*I/2) + 5/6 + 44*I/3
x*(13/3 + 34*I) - 41/4 - 32*I/7 = x*(1/2 + 27*I) - 44/5 - 35*I/9
x*(-12 + 49*I/2) - 22 - 41*I/3 = x*(34 - 43*I/5) + 29 + 5*I/6
x*(-11 - 42*I) + 1/7 + 4*I = x*(-49/3 + 5*I) + 10 - 2*I/5
x*(-23/9 + 2*I) + 27/5 - 50*I/3 = x*(-4 + 7*I/2) + 9/2 - 29*I/9
x*(4/5 - 10*I/3) + 45/8 - 2*I/3 = x*(11/3 + 17*I/2) + 45/4 - 20*I/3
x*(2/3 - 43*I/5) - 17/3 + 5*I = x*(3 - 5*I) - 16 - 47*I/8
x*(35/9 + 5*I) + 7 + 13*I/5 = x*(10/3 - 3*I/4) + 26 + 25*I/7
(-15*I)*x + 23 + 31*I/9 = x*(-5/2 + 49*I/2) - 19/4 - 19*I/5
x*(37/3 + 11*I/2) - 46/5 + 4*I/7 = x*(-39/7 + 3*I/7) - 25/6 - I/6
x*(40/3 + I) - 7/9 - 36*I/7 = x*(-1/4 - 7*I/4) - 17/2 + 22*I/3
x*(-33/8 + 20*I/3) + 3 - 32*I = x*(44/9 - 39*I/7) + 17/8 + 8*I
x*(-2 + I) + 25/9 - 6*I = x*(-13/3 - 23*I/4) - 9 - 14*I/5
x*(11/2 - 4*I/5) + 20/7 + 43*I/3 = x*(29 - 20*I/9) + 2/9 + 2*I
x*(1 - 37*I) - 35/4 - 6*I = x*(-14 + 21*I/4) - 5 + 29*I/7
x*(-36/5 + 5*I/3) + 26/7 + 47*I/6 = x*(16 - 13*I/3) + 47/7 - 5*I/2
x*(-3/2 - 31*I/3) + 7/2 + 3*I = x*(-23/2 - 11*I/5) + 2 + 4*I
x*(-5/6 + I/3) - 16/3 - 5*I/4 = x*(-3 + 33*I/4) + 14/3 + 16*I/3
x*(13/2 - 16*I/9) + 9/5 - 5*I/9 = x*(-47/4 + 31*I/2) - 19/2 - 8*I/3
x*(-14 - 2*I) - 3/2 - I/4 = x*(-6/5 + 6*I) + 2/5 - 20*I/7
x*(-8 + 4*I/5) + 12 - 43*I/3 = x*(20/9 - 22*I) - 15/2 + I/2
x*(12/5 - 7*I) - 11/7 + 13*I/2 = x*(-38 - 21*I/5) + 29/9 + 32*I/5
x*(1/9 + 41*I/6) - 8 - 23*I/4 = x*(9 + 44*I) - 6 - 4*I
x*(-12/7 - 12*I) + 5 + 10*I = x*(-47/3 + 3*I/4) + 4/3 - 3*I
x*(-32 + 11*I) + 11/3 + 44*I/3 = x*(13/6 - 11*I/2) + 10/3 - 17*I/4
x*(-26/3 - 20*I/3) + 19/6 + 19*I = x*(27 - 8*I) - 11/7 - 4*I
x*(-11/6 - 23*I) - 11/9 - 6*I = x*(1/4 - 22*I) - 1/8 - 13*I/3
x*(-6 + 15*I/7) + 13/3 + 4*I/3 = x*(10/3 - 14*I) - 27/7 + 33*I/5
x*(-42 - 22*I/3) + 24 + 35*I/9 = x*(26/3 + 12*I) - 37 + 2*I
x*(27/8 - 49*I/8) - 22/7 - 47*I/8 = x*(-3/2 + 2*I) + 37/5 - 18*I
x*(-22/5 - 3*I/2) - 45/8 + 44*I = x*(-50/7 + 30*I) + 45/4 + 10*I/3
x*(37/2 - 3*I) - 11/9 - 5*I/2 = x*(29/7 + 9*I/2) - 6 + 13*I/2
x*(17/3 - 23*I/6) - 5 - 47*I/8 = x*(48/5 - 5*I/4) + 26/9 - I/9
x*(38/5 + 11*I/4) - 14/3 - 44*I/5 = x*(-7 + 9*I) + 3 + 29*I/5
x*(20/7 + 35*I) - 25 + 21*I/4 = x*(17 + 35*I/9) + 41/8 - 13*I/2
x*(17/7 + 7*I) + 5 + 37*I = x*(-23/2 + 21*I/2) + 11/3 - 3*I
x*(13/4 + 7*I/5) - 40/7 + 2*I = x*(-13/8 - 8*I) + 49 + 7*I/2
x*(8 - 5*I/2) + 25/4 + 16*I = x*(-23/7 - 13*I/2) - 2 + 47*I
x*(36 + 29*I/2) - 1 - 8*I = x*(-1/3 + 18*I/5) - 4 - 9*I/2
x*(-18 - 22*I/3) + 49/4 - 31*I/9 = x*(6 + 29*I/4) - 9/7 - 32*I/9
x*(-13/7 - 3*I) + 10/9 - 12*I = x*(-8/5 - 21*I/4) + 20 - 7*I/8
x*(-5/2 + 15*I/4) + 44 + 17*I/4 = x*(24/5 + 23*I/5) + 4/3 - 4*I/7
x*(-1/6 - 11*I/4) - 4/3 - 2*I/3 = x*(29/6 + 20*I/3) - 50/9 - 11*I/5
x*(29/5 - 13*I) - 7/4 + 11*I/4 = x*(-14/3 - 40*I) + 13/5 - 5*I/2
x*(29/3 - I/7) - 19/4 + 48*I/5 = x*(-47/9 + 17*I/7) - 25 - 19*I/8
x*(40/3 + 43*I/9) + 2/9 + 43*I/5 = x*(5/2 + 32*I) - 5/2 - 4*I/9
x*(-48 - 29*I/6) - 22/3 + 5*I = x*(41/9 + 29*I/7) - 32/5 - 22*I/9
x*(33/4 - 31*I/5) + 27 + 2*I = x*(16/3 + I/5) - 10/3 + 25*I
x*(11/9 - 3*I/7) - 36 + 46*I/5 = x*(10/3 + 5*I/3) + 27/5 + 19*I/5
x*(-21/2 + 13*I/4) - 5 + 19*I/9 = x*(49/2 - 11*I/8) - 40/3 - 13*I
x*(-26/7 + 7*I/8) - 11 - 12*I = x*(-17/3 + 26*I/9) + 47/5 + 9*I
(47*I/7)*x + 2 - 6*I = x*(-17/2 + 21*I) - 49/5 - I
x*(-4 + 5*I) + 15/4 - 37*I/7 = x*(5/2 + 4*I) - 6 - 17*I/4
x*(13/7 - I) + 41/9 + 29*I/6 = x*(-49/4 - 32*I/7) - 23/6 - 31*I/3
x*(-15/2 + 48*I/5) - 13 - 38*I = (45*I/8)*x - 13 + 13*I
x*(11/3 - 12*I) - 13/2 + 26*I/9 = x*(9/2 + I/2) - 14/3 + 17*I/3
x*(-30 + 15*I/7) - 35/9 + 29*I/4 = x*(-23/2 - 7*I/4) - 29/6 - 12*I
x*(-39/2 + 15*I) + 1 + 13*I = x*(14 - 45*I) - 30 - 27*I/5
x*(29/2 + I) + 47/7 - 5*I = x*(-7 - 17*I/9) - 2 + I
x*(-43/4 - 49*I/5) - 36/7 - 18*I/7 = x*(1 + 40*I/3) + 31/6 + 23*I
x*(-12/7 + 45*I) - 29/6 + I/2 = x*(5/6 + 45*I) - 16/3 + 33*I
x*(-16/3 + 26*I/7) - 8/9 - 48*I/5 = x*(-22/5 + 37*I/7) + 8 + 35*I/6
x*(-7/4 - 17*I) - 39/2 + 15*I = x*(-11 + 10*I) - 49/5 - 47*I
x*(35/8 - 6*I) - 3 + 48*I = x*(31/9 + 22*I/5) - 1/4 + 38*I/7
x*(-31/2 + 5*I/2) - 26/3 - 33*I/2 = x*(13/6 + I/6) - 37 + 8*I
x*(1/2 - 41*I/5) + 31/6 - 19*I/4 = x*(3/4 + 13*I) - 29/7 + 4*I
x*(-3/4 - 5*I/2) + 21/2 + 21*I/2 = x*(19/8 + 47*I/8) - 7/2 - 21*I/5
x*(-11/8 + 13*I) + 13/2 + 47*I/2 = x*(1/7 - 30*I/7) - 49/5 - 16*I/7
x*(-4/7 + 20*I/3) - 13/8 - 43*I/9 = x*(43/2 - 6*I) - 29/7 - 33*I/2
x*(35/9 + 19*I/8) + 28/5 + 15*I = x*(11/3 - 50*I) + 3/4 - 33*I/4
x*(29/7 + I/3) + 49/8 - 17*I/3 = x*(-17/7 + 5*I) + 9/4
x*(17/3 - 32*I/5) - 25/3 - 31*I/2 = x*(41 - 4*I/3) + 17/2 - 9*I/2
x*(-38/5 - 37*I/4) + 21/4 - 3*I/4 = x*(-11/7 - 47*I/3) - 7 + 13*I/2
x*(-25/8 + 25*I/6) - 4/3 - 11*I/3 = x*(24/5 + I/3) - 17 + I/2
x*(-11 - 10*I) - 23/2 - 14*I/3 = x*(11/9 - 11*I/3) + 26/9 - 40*I/9
x*(-21 + 29*I/4) + 43/5 - 6*I = x*(-2/3 - 41*I/7) + 33/5 - 24*I/7
x*(2 + 3*I/8) - 34/9 - 19*I/7 = x*(-49/3 - 37*I) + 17/4 + 46*I
x*(36/5 + 38*I) - 6 + 43*I/2 = x*(13/3 + I) + 5 + 10*I/9
x*(-5/9 - 10*I) + 4 + 15*I/2 = x*(-6 - I/9) + 19/3 + 5*I
x*(-27 + I/3) - 17/5 - 9*I/5 = x*(-13/2 - 7*I) + 11/2 - 47*I/4
x*(-43/4 - 17*I) + 2/3 + 4*I = x*(-47/7 + 16*I/3) - 2 - 32*I
x*(-47/2 - 44*I/7) - 1/5 + 49*I/4 = x*(8 - 6*I/5) + 31/7 - 41*I/5
x*(5 + I/3) + 24 + 9*I/2 = x*(-37/7 + 17*I/6) + 47/4 + 5*I/3
x*(-32/5 - 49*I/4) - 2 + 46*I/7 = x*(9/2 - 13*I/5) + 20 + 17*I/3
26*x - 41/3 + 10*I = x*(-47 - 6*I/5) + 16/7 + 43*I/3
x*(-5/3 + 49*I/6) + 11/4 - 2*I = x*(16/9 + 20*I/3) - 5/4 + 21*I/4
x*(36/7 + 9*I) - 39/5 + 8*I/9 = x*(40 - 2*I/3) + 19/6 - I/2
x*(5 + 43*I) + 15 - 13*I/4 = x*(25/9 - 13*I/6) + 9 + 22*I/9
x*(-5 + 24*I) + 13 + 27*I/4 = x*(19/7 + 31*I/5) + 7/6 - 29*I/2
x*(-47/9 + I/3) + 40/3 - 21*I/2 = x*(-41/9 - 7*I/4) - 41/2 + 20*I
x*(-16 - 37*I/9) - 34/5 + 23*I/2 = x*(-7 + 16*I) - 3 - 17*I/6
x*(-29/8 - 2*I/7) - 3 - 2*I/3 = x*(9/4 + 43*I/9) + 37/4 - 17*I/4
x*(-14/9 - 15*I) + 4/7 - 28*I = x*(37/9 + 5*I/4) - 13 + 11*I/8
x*(15/4 + 23*I/3) - 39/8 + 7*I/8 = x*(-31/5 + 37*I) - 47/9 + 16*I/3
x*(40/7 - 23*I/9) - 6/5 + 41*I/5 = x*(-34/9 - 7*I/2) - 1/4 + 9*I/2
x*(-17/7 - 10*I/3) + 44 - 33*I/2 = x*(33/8 - 5*I/4) - 15 + 3*I
x*(15/2 - 31*I/4) + 6 - 12*I = x*(-38/3 + 40*I/9) - 23 - 37*I/9
x*(5/2 - 4*I) + 2 + 7*I/4 = x*(47/7 + 17*I/8) + 17/4 - 27*I
x*(15/4 - I) - 2/3 + 10*I/3 = x*(1 - 41*I) + 19/2 - 23*I/3
x*(-21/8 - 17*I) + 2 + 49*I/3 = x*(-24 + 8*I) + 3/2 - 10*I/9
x*(45 - 7*I/2) - 6 + 24*I/5 = x*(15/4 - 10*I) + 10*I/3
x*(36/5 + 29*I/4) + 35/9 - 30*I = x*(43/3 + 7*I/2) + 15/2 + I
x*(-23 + 19*I/3) - 10 + 21*I/5 = x*(39/7 - 41*I) + 44/7 + 45*I
x*(-28/5 - 40*I) + 22/5 + 26*I = x*(35 + 23*I/6) - 33/4 - 35*I/9
x*(23/7 - I/6) - 13/4 + 18*I/7 = x*(24/5 + 17*I/6) - 13/4 - 16*I
x*(-9 - 47*I/9) - 1/3 - 23*I/4 = x*(-5 + 18*I) - 11/2 + 38*I/5
x*(-13/4 + 30*I) - 11/2 + 7*I/3 = x*(-49/5 - 13*I/4) + 9 + 16*I/9
x*(-1/4 - 21*I/2) + 22 - 27*I = x*(-11/2 - 43*I/3) - 49/4 + 29*I/4
x*(-29/7 + 3*I/2) - 46/5 + 41*I/9 = x*(22/7 - 29*I/6) - 1/2 + 43*I/3
x*(31 - 19*I) + 41/4 + 38*I/3 = x*(-2 + 11*I/6) + 5/3 - 2*I/9
x*(4 - 12*I/7) + 6 - 17*I/8 = x*(-15/2 + 2*I/5) - 19/8 + I/7
x*(36/5 + 23*I/5) + 43/2 + 26*I/3 = x*(25 - 47*I/3) - 19/3 - 10*I/3
x*(19/3 - 5*I/2) - 12 - 50*I/7 = x*(-16/5 + 37*I/9) + 28/3 - 37*I/3
x*(-11/5 + 2*I) - 3 + 16*I = x*(8/3 - 5*I) - 47/3 - 29*I/6
x*(3 + 17*I/2) + 6/7 + 26*I/5 = x*(-8/3 - 4*I/9) - 11 + 14*I
x*(-1 - 6*I) + 22 - 31*I/2 = x*(5/2 - 29*I/7) - 5/2 - 38*I/9
x*(-29/9 - 23*I/3) - 49/9 + 22*I/3 = x*(25/8 - 12*I/5) - 47/4 - 20*I/3
x*(10/3 - 10*I) + 23/4 - 19*I = (-39*I/4)*x - 2/3 + I/2
x*(-29/3 - 14*I/3) - 2 + 29*I = x*(-7/4 - 21*I) + 43 - 33*I/2
x*(-26/5 + 26*I) + 1/4 + 22*I = x*(13/5 - 37*I/4) - 5 + 17*I/7
x*(12/5 - 43*I) - 13/2 + 26*I/7 = x*(-23/4 - I/2) - 17/4 + 33*I/8
x*(11/3 + 2*I) - 33 - 9*I = x*(-35/6 - 6*I) + 26/9 + 22*I/9
x*(14/3 + 6*I) - 33/2 - 7*I/3 = x*(-14/3 - 44*I/3) + 12 + 15*I/4
x*(4 - 7*I/2) - 22/5 - 13*I = x*(11/6 + 18*I) - 11/6 + 25*I/6
x*(-6 - 7*I) + 32/3 - 12*I/7 = x*(19/4 - 19*I/3) - 38/9 - 29*I/6
x*(-36 - 5*I/2) + 41/3 - 5*I/2 = x*(35/8 + 33*I/7) + 16/3 + 21*I/4
x*(-4 - 9*I/5) + 1/4 - 31*I/2 = x*(47/5 + 5*I) + 6/5 - I/9
x*(-29 - I/4) + 19 - 25*I/6 = x*(37/3 + I/3) - 22/5 - 13*I/8
x*(19 - 3*I/2) - 11/2 - 49*I/6 = x*(-24 - 5*I/4) - 8/3 + 9*I
x*(16/3 + 31*I/2) + 39/2 - 42*I/5 = x*(-42/5 - 37*I/3) + 1 + 38*I
x*(-31/5 + 25*I/3) - 3 + 22*I/3 = x*(-5 + 26*I) + 49/9 - 7*I/6
x*(-22 - 11*I/6) + 43/7 + 4*I/3 = x*(2/7 - I/6) + 17/3 + 17*I/9
x*(-1/6 - 33*I/5) - 49/5 + 19*I/3 = x*(16/3 - 17*I/5) + 37/6 - I/4
x*(-46/3 - 16*I) + 1 - 45*I/4 = x*(14/3 - 43*I/8) - 45/4 + 32*I/5
x*(7 + 47*I/5) + 2 + 5*I/3 = x*(-3 + 49*I/8) - 46/3 + 13*I
x*(-29 + 8*I/7) - 19/5 - 9*I/4 = x*(11/5 + 16*I/7) + 13/3 + 10*I/3
x*(15/4 - 7*I/3) + 3 - 8*I/5 = (-48*I/7)*x + 35/8 + 15*I
x*(48 + 16*I) - 2 - I = x*(-41/8 + 11*I/9) + 26 + 43*I/9
x*(-47/9 + 47*I/3) - 7 = x*(9 - 6*I) + 37 + 17*I/9
x*(-9/7 - 9*I/4) - 15/4 + 11*I = x*(41/8 + 29*I/5) + 2 - 16*I/3
x*(-11/2 + I/7) + 16/3 + 3*I/2 = x*(-27/2 + 25*I/6) + 3 + 47*I/7
x*(-20/3 - 47*I/5) - 13/3 - 5*I/3 = x*(-29/3 + 25*I/4) - 36/5 - 18*I/7
x*(-9 + 41*I/9) + 34/7 - 23*I/9 = x*(-6/7 + 11*I) + 19/2 - 37*I/6
x*(-2 - 6*I) - 24/5 + 33*I = x*(9/4 - 16*I) - 32 - 12*I
x*(-24 - 9*I) - 25/4 + 29*I/2 = x*(23/4 - 5*I) - 22/3 - 13*I/5
x*(15/7 - 7*I) + 20/3 - 18*I = x*(22/9 - I/3) - 34/5 - 19*I/2
x*(6 + 45*I) - 17/9 + 46*I/3 = x*(19/2 + I) - 2/7 - 31*I/2
x*(-34 + 21*I/2) - 3/2 - I/2 = x*(-16/3 - 11*I) + 47/5 + 10*I/3
x*(-9 - 5*I/9) - 37/8 - 21*I = x*(-1/4 + 3*I/4) + 15 - 17*I/8
x*(-24/5 + 19*I/3) - 31/6 - 5*I/4 = x*(-17/3 - 26*I) + 5 - 13*I/8
x*(11/9 + 2*I/7) + 29/4 + 19*I/2 = x*(17/8 - 22*I/3) + 47/6 + 22*I
x*(-49/9 - 4*I/3) + 23/6 + 6*I/7 = x*(4/7 + 4*I) + 43/6 - 3*I
x*(-21/2 - 28*I/5) - 11/4 + 3*I/2 = x*(-25/4 + I) - 21/2 + 5*I/6
x*(-9 + 13*I/8) - 7/5 + 13*I/2 = x*(10/9 + 16*I/3) - 3 + 20*I/3
x*(9/2 + I/2) + 15/4 - 9*I = x*(41 + I/4) - 27 - I/2
x*(-3/5 + 5*I/2) - 14/3 - 17*I/6 = x*(2 + 17*I/7) + 22/5 + 41*I
x*(-12/7 - I/2) - 1/5 - 25*I/3 = x*(-2 - 48*I) - 11/3 + 4*I
x*(-21/5 - I) - 15/2 - 8*I = x*(-4/7 + 14*I/3) - 13/4 - 5*I/3
x*(8/9 - 13*I) - 20/3 + 8*I/5 = x*(-7/6 + 5*I/9) - 7/2 - 13*I/2
x*(-23/4 - I) + 33/5 - 24*I/7 = x*(19/3 - 19*I/7) - 6/7 - 46*I/5
x*(-1/6 - 5*I) + 10 - 3*I/5 = x*(-3/8 - 19*I) + 41/5 - 10*I
x*(-9/5 + 23*I/7) - 1/2 - 7*I = x*(35 - 10*I/7) + 26/3 - 26*I/9
x*(-11/4 + 37*I/4) - 29/5 + 11*I = x*(13/2 + 4*I) + 1/9 - 6*I
x*(5 - 8*I) - 10 + 24*I = x*(-4/3 + 46*I/5) - 16 - 33*I/8
x*(-15 + I/2) - 20/7 + 38*I/7 = x*(27/5 + 6*I/5) - 19 - 47*I
x*(43/5 - 18*I) - 8/7 + 27*I = x*(16/3 - 5*I) - 4 - 49*I/8
x*(-2/3 - 25*I) + 8/3 - 14*I/5 = x*(15/2 - 43*I/2) - 15/2 + 19*I/2
x*(-15/8 + I) - 49/8 - 38*I = x*(7 - 2*I) + 14 + 11*I/2
x*(11/2 + 7*I/4) - 15/2 - 2*I = x*(32/9 + 10*I/7) - 22 - 38*I/7
x*(39 - 11*I/2) - 4/3 + 37*I/4 = x*(-7/2 - 31*I/3) + 6 + 31*I/5
x*(11/7 - I/9) - 11/4 + 41*I/3 = x*(-43/4 - 6*I) - 13/8 - 13*I
x*(3 - 7*I) + 36/7 + 3*I/8 = x*(23/2 - 28*I) - 3/7 - 11*I/7
x*(44/3 - 40*I/3) + 46/3 + 14*I/9 = x*(-24/7 - 3*I) - 18 + 43*I/2
x*(-21/8 - 22*I/3) + 1/9 + 5*I = x*(7/3 - 24*I/5) + 5/3 + 20*I/3
x*(19 + 14*I) + 15/2 - 15*I/2 = x*(4/9 + 43*I) - 12 + 31*I/8
x*(5 + 19*I/5) - 27/8 - 13*I/5 = x*(19/4 + 4*I/9) - 11/5 - 4*I
x*(-34/3 - 4*I/5) + 39/8 - 33*I/8 = x*(25/3 - 3*I/4) + 27/5 + 9*I
x*(23/2 + 7*I) + 40/3 + 6*I = x*(17/5 + I/2) + 41/5 - 9*I/2
x*(-12 - 4*I/9) + 43/6 - 10*I/3 = x*(31/9 + 7*I/3) - 47 - 46*I/5
x*(49/6 - 41*I/9) - 24/7 + I/5 = x*(-41/5 - 5*I/2) + 39/5 + 7*I
x*(5/2 + 33*I/8) - 34/7 - 35*I/9 = x*(23/4 + 35*I/9) + 26/7 - 29*I
x*(-22/7 - 48*I/5) - 23/9 - 9*I/2 = x*(-46/7 - 2*I/3) - 45/2 + 45*I/8
x*(-17/7 - 48*I) - 11/9 + 5*I/3 = x*(-20/7 + 24*I/7) - 41/9 - 12*I
x*(19/7 + 4*I) - 20/3 - 8*I = x*(-4/5 + 13*I/3) + 6 - 34*I/9
x*(-47/8 + 5*I/8) + 7 - 3*I = x*(-5 + 5*I) + 19/3 - 7*I
x*(43/8 - 6*I) - 22/5 + 14*I/9 = x*(-27/2 - 21*I/8) - 16/7 + 2*I/3
x*(23/9 + 33*I) - 9 - 16*I = x*(-8 - 46*I/3) - 9/2 + 49*I/9
x*(-37/7 + 6*I) + 6 = x*(-38/3 + 43*I/3) + 12/7 - 18*I/5
(-24*I/7)*x + 1 - 11*I/2 = x*(6 - I) - 7 + 47*I/4
x*(23 + 7*I/9) + 26/5 + 14*I/3 = x*(4/3 + 20*I) - 29/9 + 2*I/3
x*(5 - 29*I/5) - 48/5 + 46*I = x*(19/2 - 24*I) + 7 - 17*I/3
x*(38/7 - 36*I/7) - 41/9 - 32*I/9 = x*(-12 + I/2) + 4 - 22*I/3
x*(1/3 + 39*I/2) - 37/5 - 8*I = x*(1 + 11*I/2) + 7/3 + 4*I
x*(7/2 - 47*I/2) + 7/6 + 39*I/2 = x*(-22 + 7*I/5) - 25/9 + 41*I
x*(29/7 + 5*I/6) - 5/9 + 37*I/7 = x*(28/5 - 3*I/8) + 9/7 - 9*I/2
x*(-16/9 + 14*I/3) + 13/9 + 15*I/7 = x*(7/8 + 35*I/2) - 17/3 - 16*I/7
x*(-5/6 - 15*I) + 22/9 + 7*I/3 = x*(-49/5 + 8*I) + 19/3 - 39*I/8
x*(27/5 + 21*I/2) + 22 - 35*I = x*(23/8 + 13*I/2) - 6 - 32*I/9
x*(-43/8 + 8*I) - 14/3 + 37*I/3 = x*(-27/5 - 11*I/4) - 9 - 19*I/4
x*(21/2 + 19*I/4) + 23/9 - 38*I/3 = x*(-13 + 23*I/7) + 4/3 + 20*I
x*(26/5 - 20*I) - 13/2 + 22*I/5 = x*(-1/2 + 5*I/4) + 4 - 5*I
x*(-43/7 + 27*I) + 14 + 24*I = x*(-5/3 - 29*I/7) + 12 - 4*I
x*(-29/2 - 4*I) + 28/5 + 24*I = x*(-12 - 13*I) - 1/5 + 32*I/3
x*(-36 - 31*I/7) - 30/7 + 29*I/7 = x*(-10 + 4*I/3) + 39/2 + 15*I/7
x*(13/5 + 26*I) + 27/5 - 41*I/2 = x*(6 + 5*I/8) - 5/2 + 22*I
x*(31/9 - 35*I/8) - 9/5 - 15*I = x*(4 + 6*I) - 23/7 + 27*I/2
x*(9/5 - 11*I/3) - 2 - 13*I = x*(10/9 - 23*I/4) - 30/7 + 11*I/9
x*(32/5 + 6*I) + 23 - 36*I/5 = x*(-2/7 + I) - 42/5 - 43*I/3
x*(23/3 + 43*I/5) + 10/3 - 29*I/7 = x*(6 + 9*I/2) - 50/7 + 45*I/8
x*(-7 - 50*I/9) - 4/5 + 41*I/8 = x*(-37/4 + I/2) - 37/9 + 25*I/9
x*(-19 + 26*I/7) - 3 + 8*I/3 = x*(31/2 - 25*I/2) + 5/7 - I
x*(29 - 5*I) + 20 - 11*I/3 = x*(8 + 46*I) + 7/4 + 48*I/5
x*(43/7 - 17*I/6) + 25/4 - 31*I/5 = x*(-49 + 15*I/4) + 11/3 + 32*I/7
x*(-49/6 + 46*I/7) - 33/4 - 27*I/2 = x*(-38/5 + 33*I/2) - 30 - I/4
x*(-5/2 - 19*I/5) + 5/2 - 22*I/3 = x*(-1 - 17*I/4) - 39 - 18*I/7
x*(23/3 + 9*I) - 1/3 - I/3 = x*(28/5 + 10*I) - 13/7 + 9*I
x*(-13/2 - 29*I/3) - 44/7 - 14*I/3 = x*(9/4 + 26*I/7) - 5/3 - 3*I
x*(7 - 37*I/8) - 5 - 29*I/5 = x*(-26/7 + 19*I/7) - 11/3 - 41*I/7
x*(41/8 + I/9) - 47/3 - 44*I = x*(20 - 12*I) - 17/9 - 5*I/3
x*(-2 - 19*I/6) + 11 - 41*I/9 = x*(10/7 + 10*I) + 49/9 - 7*I
x*(-1/7 + 20*I/3) + 1 + 23*I/9 = x*(7/3 + 17*I/6) + 22/3 - 8*I/3
x*(-1 - 11*I/2) + 22/3 - 37*I/2 = x*(-3 - 9*I) - 21/5 - 7*I/8
x*(-38/7 - 6*I) - 6 + 49*I = x*(-28/5 - 34*I) + 23/3 - 45*I/7
x*(29/5 - 2*I) - 36 - 17*I/3 = x*(15 - 17*I) - 19/6 + 6*I
x*(-8/9 + 44*I/3) - 2 + 46*I/7 = x*(-4 + 23*I/7) - 13/4 - 8*I/5
x*(5/3 + 41*I) - 15/2 + 10*I/9 = x*(40/7 - 13*I/2) - 21/5 + 47*I/2
x*(17 - 9*I/7) - 4 + I = x*(38 - 3*I) - 25
x*(-19/2 + 41*I/9) + 7 + 31*I/7 = x*(-38/7 + 10*I) + 47*I/8
x*(1 + 29*I/6) + 22 + 20*I = x*(-10 - 21*I/4) - 47/6 + 31*I/3
x*(2 - 7*I/9) - 35/4 - 3*I/4 = x*(38/9 - 15*I/7) - 23/5 + 15*I/2
-12*x - 38 - 10*I/7 = x*(43/4 - 11*I) - 41/8 - 44*I/9
x*(-37/6 - 25*I/4) + 5/3 + I = x*(-26/5 - 18*I) + 3 + 6*I
x*(22/3 + 20*I/3) + 17/6 + 11*I/7 = x*(41/8 - 17*I/5) + 43/9 + 2*I/9
x*(-14/3 + 35*I/3) + 24 + 49*I/5 = x*(38/3 - 15*I/7) + 17/2 + 29*I/2
x*(8 - 9*I) - 42/5 + 2*I/3 = x*(19 + 46*I) - 50/3 + 4*I/3
x*(41/6 + 11*I) + 47/7 + 22*I/7 = x*(-23/4 + 37*I/9) - 1/7 + 4*I
x*(47/7 + 43*I/5) - 47/4 - I/9 = x*(7/6 + 23*I/3) + 41/8 - 10*I
x*(-34/9 - I/4) - 3 - 9*I/2 = x*(3/2 + 12*I) + 7 - 2*I
x*(33 - 39*I/4) + 6 - 49*I/2 = x*(9/8 - 17*I/2) + 15 - 13*I/2
x*(-23 - 3*I/4) + 9/8 + 14*I = x*(-17/5 - 37*I/4) + 13 - 43*I/9
x*(8 - 9*I) - 47/6 - 4*I = x*(41/7 + 14*I) - 47/2 + I/9
x*(2 + 26*I/7) - 34/5 - 26*I/3 = x*(-11/2 - 21*I) - 41/2 - 13*I/3
x*(3/2 - 2*I) + 10 + I/7 = x*(-10/9 + I) - 36/5 + 46*I/3
x*(47/5 - 11*I/3) - 37/8 - 13*I/2 = x*(-7 + 8*I) - 23/2
x*(-47 - 12*I) + 17 - 7*I/4 = x*(-5/2 - 12*I) + 8 + I
x*(13/3 - 12*I/7) + 25/3 - 23*I/2 = x*(14 + 30*I/7) + 41/2 - 7*I
x*(-14/3 + 23*I/3) + 2 + 5*I/2 = x*(37 + 4*I/5) - 3 - 27*I/5
x*(47/5 + 23*I/6) - 10 - 7*I = x*(27/2 + 11*I) - 2 + 5*I
x*(8 - 13*I) - 7/2 - 20*I/3 = x*(1 + 29*I/8) + 23 + 17*I/4
x*(38/7 - 3*I/2) + 12 - 20*I = x*(-26/7 - 24*I) + 8 + 47*I
x*(-8 + 44*I) - 38/3 + 3*I = x*(-7/3 - 31*I/2) - 39/5 - 6*I
x*(5/2 + 38*I/9) + 1/4 - 43*I/4 = x*(-3/2 + 25*I/8) + 2/5 - 4*I
x*(-13/9 + 7*I/3) + 35 - 27*I/5 = x*(-30 + 5*I/2) - 4
(15*I/8)*x + 14/3 + 43*I/9 = x*(-5/2 + 6*I) + 27/4 + 3*I
x*(-49 - 13*I/8) + 12 + 5*I = x*(-14/3 - 39*I/4) - 18/7 - 15*I
x*(37/7 - I) + 9 - 13*I/5 = x*(15 + 2*I) + 23/2 - 3*I
x*(2/3 + 3*I/4) + 45/4 - 5*I/7 = x*(-22/9 - 7*I/9) - 14 - 41*I/7
x*(5/3 - 4*I) + 9/2 - 50*I/3 = x*(-8/9 - 45*I) + 11 + 15*I
x*(3 + 27*I/5) - 8 + 46*I/9 = x*(5/3 - 3*I/2) - 6 - 13*I/3
x*(17 + I/7) - 40/3 + 46*I/5 = x*(-29 + 19*I/2) + 2/9 + 43*I/2
x*(-14 + 18*I/7) + 4 - 14*I/5 = x*(7/3 - 12*I) - 31/2 + 11*I/7
x*(-7/6 + 11*I) - 4/3 - 5*I = x*(12 - 4*I) - 39/5 - 6*I
x*(23/2 - 7*I/2) - 49/2 + 6*I = x*(13/9 + 5*I/2) - 9/2 - 38*I/7
x*(13 + 35*I/2) + 49/2 - 13*I = x*(-37/4 - 6*I/5) - 2/7 - 14*I
x*(-42 + 35*I/6) - 17/2 - 44*I/3 = x*(-37/4 - 31*I/9) - 7/2 + 12*I
x*(19/5 - 3*I) + 7/2 - 2*I = x*(27/5 - 41*I/4) - 5 + 4*I
(44*I)*x - 17 + 7*I = x*(-18/7 - 21*I/2) - 35 - 43*I/7
x*(46/5 - 18*I) + 5 + 34*I = x*(-35/9 - 2*I/5) - 50/9 + 14*I/5
x*(26 + 2*I/5) - 23/5 - 9*I/4 = x*(33 + 32*I/9) + 31/8 + 7*I
x*(-13/4 - 21*I) - 27 - 15*I/2 = x*(-5/2 - 6*I) - 7/5 + 2*I/3
x*(7 + 25*I/4) - 19 + 8*I/9 = x*(-35/9 + 31*I/2) + 7 + 15*I/4
x*(16/3 - 11*I/4) + 11 - 13*I/7 = (-5*I/6)*x + 5/3 - 26*I
x*(4 - 11*I/2) - 6/5 + 7*I/5 = x*(5/4 + 9*I/4) - 37/4 + 43*I/2
x*(-17/3 - 25*I/3) + 39 - I/4 = x*(13/4 - 20*I/3) + 14 + 23*I/4
x*(-6/5 + 41*I) + 10/9 + 7*I/4 = x*(6 + 31*I/7) + 1/8 + 5*I/6
x*(-22 + 3*I/5) + 3/4 - 32*I/5 = x*(-33 - I) - 7/2 - 8*I/3
x*(3/8 + 7*I/3) + 5/4 + 10*I = x*(-1/6 + 35*I/2) - 27/8 + 37*I/5
x*(-15/2 - I/8) + 23*I/5 = x*(47/9 - 17*I/6) - 2/3 + 5*I
x*(7/2 + 27*I/7) + 1/2 + 7*I = x*(-15/4 - 14*I/9) - 47/9 + 42*I/5
x*(36/7 + 34*I) + 13/9 + 13*I = x*(-10 - 47*I/5) - 5 - 23*I/7
x*(43/5 - 8*I/9) - 6 - I/4 = x*(-42 + 11*I/2) - 8 + 26*I/3
x*(-47/8 - 3*I/2) - 50 + 2*I = x*(-1 + 16*I/5) + 24 - 11*I
x*(-7/4 + 37*I/5) - 16/3 + 10*I = x*(25/2 + 2*I) - 1 - 23*I/7
x*(38/5 + 6*I) + 46/9 + 19*I/9 = x*(-46/5 - 10*I) + 9/5 + 19*I/4
x*(12 - 4*I) + 1/9 + 34*I = x*(-38/9 + 20*I/9) + 4 - 12*I
x*(-29/4 + 48*I/7) + 37/5 - 32*I/5 = x*(7/3 + 27*I/7) + 25/2 + 22*I/5
x*(5 - 29*I/5) - 10 - 3*I/5 = x*(3/2 - 3*I/8) + 31/5 - 13*I/4
x*(9/4 + 23*I/9) - 1/8 + 15*I = x*(29/3 + 2*I/3) + 15/8 - 46*I/7
x*(43/3 + I/9) + 21 - 47*I/3 = x*(-35/9 - 9*I/2) - 27 + 3*I/7
x*(-4 - 33*I/2) - 7 - 43*I/7 = x*(-3/2 + 37*I/5) - 46 + 33*I/4
x*(-1/2 + 7*I/2) - 1/6 - 22*I = x*(-45 + 22*I/3) - 11/3 - 37*I/5
x*(7/9 + 21*I) + 16/3 + 42*I = x*(-3/7 - 27*I) - 2/3 + 37*I/4
x*(-7/4 + 15*I/2) + 8 + 10*I = x*(-46/5 + 32*I/9) + 11/3 - 7*I/8
x*(-25 + 12*I) + 15/2 + 37*I/5 = x*(17 + 25*I/3) + 20/3 + 40*I/9
x*(20/3 + 23*I/2) + 13/3 - 5*I/2 = x*(6 + 26*I/7) + 43/4 + 4*I
x*(-35/8 - 14*I) + 44/3 - 2*I = x*(-15 + I) + 2/3 - 2*I
x*(40/9 + 39*I/5) + 43/2 + 23*I/7 = x*(-15/2 - 26*I) - 2 + 35*I/8
x*(23/5 - 13*I) - 47/3 + 32*I/9 = x*(5 + 37*I/2) + 31 + 34*I/9
x*(1 - 28*I/3) - 29/9 - 9*I/4 = x*(3/4 + 45*I/8) + 19/4 + 5*I
(47*I/8)*x + 2/9 - 9*I/4 = x*(-6 + I/3) - 11/3 + 5*I/7
x*(19/4 + 8*I) + 11/7 - 7*I = x*(-17/3 - 36*I/7) + 2 - 49*I/6
x*(-27/4 - 27*I) + 7/8 + 31*I/8 = x*(5 + 4*I)
x*(2 + 3*I/2) - 11/3 = x*(4 + 13*I) - 5/2 - I/2
x*(-38/7 + 25*I/6) + 46/9 = x*(4 + 6*I) + 33/7 - 22*I/3
x*(31/6 - 5*I/2) + 29/2 - 3*I = x*(2 - 39*I) + 33/8 - 36*I/7
x*(-5 + 5*I/7) - 20/3 - 25*I/8 = x*(25/8 - 27*I/2) + 49/9 + I
x*(1 + 23*I/9) - 31/3 - 46*I/3 = x*(-8 + 21*I/4) + 1/2 + 22*I
x*(-12 + 35*I/8) + 44 - 13*I = x*(37 + I) + 23/2 + 3*I/2
x*(-48/7 - 7*I) - 6 + 46*I/5 = x*(-4 + 9*I/4) + 27 + 19*I
x*(-25/2 + 38*I/3) - 8 - 15*I/4 = x*(-19 + 19*I/4) + 11/2 - 5*I/7
x*(8 - 50*I/9) - 24 - I/6 = x*(-22/9 + 42*I) - 3 - 27*I/4
x*(7/3 - 14*I/3) + 36 + 19*I/7 = x*(14 - 26*I/5) - 13/5 + 11*I/3
x*(-4/5 + 37*I/8) - 7 - 46*I/5 = x*(-11/5 + 5*I/4) + 1/6 - 10*I/3
x*(-9/4 + 4*I/5) - 37/7 + 49*I/2 = x*(-40/7 + 5*I/8) + 34/7 + 27*I/8
x*(29/7 + 35*I/2) + 5/3 - I = x*(-3 - 6*I/7) + 28/3 + 6*I/7
x*(41/5 - 5*I/3) + 22/7 - 13*I/3 = x*(9 + 15*I/4) - 6 - 3*I
x*(-47/3 + 17*I/9) + 6 = x*(-41/7 - I) + 26/7 - 34*I/9
x*(-49/2 - 45*I/7) + 5/3 - 2*I/3 = x*(37/8 - 41*I/5) - 5/9 - 25*I/9
x*(-39/4 + 43*I/6) + 9 - 13*I/3 = x*(7/3 + 31*I/2) - 7/8 - 15*I/4
x*(16/3 + 4*I) + 8/3 - 39*I = x*(-47/3 - 34*I/9) + 44/9 + 48*I/7
x*(15/2 - 30*I) + 8/5 - 8*I/9 = x*(-17 + I/7) - 37 - 50*I/3
x*(9/2 - 50*I/3) - 41/8 + 23*I/3 = x*(-42 + I) + 8/5 + 46*I/9
x*(-11/2 + 41*I/3) + 9 + 9*I = x*(4 + 19*I/4) - 11/3 - 11*I
x*(40 - 45*I) + 2/5 - 33*I/8 = x*(-17/2 + 34*I/5) - 1 + 49*I/9
x*(-32 - 29*I/8) - 45/7 - 2*I = x*(21 - 5*I) + 14 + 8*I
x*(11/7 - 5*I/4) + 5/2 - 4*I/9 = x*(23/7 - 6*I) + 4 - 43*I/7
x*(8 + 34*I/5) + 7 - 4*I = x*(37/3 + 10*I) + 13/5 - 30*I
x*(-15/2 + 12*I) + 42/5 + 3*I = x*(1/6 + 3*I) + 13/6 - 3*I/2
x*(5/2 - 31*I/2) - 2 - 10*I = x*(17/4 - 9*I/4) + 10/3 - 15*I/7
x*(-42/5 - 21*I/4) - 14 + 49*I/4 = x*(-25/2 + 4*I) + 37/5 + 46*I/5
x*(3/2 - 32*I/3) + 12 + 4*I = x*(-46/5 + 36*I/7) + 33/8 - I/4
x*(-7/8 + 22*I) + 33 - 43*I/7 = x*(5 + 26*I/3) + 47/6 - 4*I/7
x*(1 + 25*I/8) - 4/3 - 9*I/4 = x*(28/9 + 35*I/3) + 15 + 37*I/8
x*(-46/3 + I/9) + 1/2 - 9*I/2 = x*(-43/2 + 7*I/3) - 5 + 5*I
x*(-25/4 + 4*I) + 12 - I = x*(23/8 + 31*I/6) - 18 - 47*I/3
x*(-9/2 - 20*I) + 36/5 + 41*I/5 = x*(-19/3 + 33*I/7) + 42 + 2*I
x*(10/7 - 17*I/7) - 7*I/8 = x*(14/3 - 34*I/9) + 49/4 - 10*I/7
x*(-22/9 - 16*I/3) + 4 + I/3 = x*(40/9 + 3*I) + 44 - 21*I/2
x*(18 + 5*I/2) - 14/3 + 39*I = x*(-13/2 + 2*I) + 45 + 37*I/6
x*(8/9 - 5*I/3) + 2 - 19*I/7 = x*(5/7 - 3*I) + 4 + 34*I/9
x*(-35/3 - 13*I/3) - 4/3 - 50*I = x*(-7/6 + 8*I) - 45/7 - 8*I/9
x*(10 - 45*I/8) - 13/2 - 39*I/7 = x*(-34 + 4*I/3) - 1/8 + 32*I/3
x*(31/5 + 5*I) + 21/4 + 34*I/7 = x*(-25/3 + 37*I/8) + 1/2 - 17*I/2
x*(-3/7 - 20*I) - 1 + 17*I/6 = x*(-14/3 - 9*I/2) + 10/7 + 2*I
x*(31/9 + 21*I) + 43 + 3*I = x*(24 - 43*I/8) + 18 + 16*I/7
x*(36 + 17*I) - 20/3 - 49*I = x*(13 - 8*I) + 39/2 - 7*I/3
-13*x/4 + 9/2 + 19*I/8 = x*(-2 - 2*I) + 27/2 - 36*I/5
x*(-33/2 + 13*I/2) - 5 + 31*I/8 = x*(17/4 + 3*I/4) + 7/4 - 10*I
x*(-10 - 13*I/3) - 12 + 38*I/9 = x*(-19/9 - 33*I/5) - 5/3 + 31*I/4
x*(41/3 - 46*I/9) + 24/7 + 9*I/8 = x*(42 + 12*I/7) - 21 - 3*I/2
x*(16/9 - 15*I/2) + 17/3 = x*(1 - 7*I/3) + 13/5 + 7*I
x*(15 - 13*I/3) + 9 - 13*I = x*(37/5 - 5*I/3) + 37/4 - 47*I/3
x*(-29/6 - 2*I) + 5/3 + 19*I = x*(2/5 - I) + 17/2 - 27*I/5
x*(4/3 - 7*I/2) - 27/5 - 15*I = x*(5/2 + 11*I) + 4/3 + 27*I/7
x*(14/3 + 33*I/8) + 23/9 - 13*I/4 = x*(-1/3 - 17*I/2) + 7/6 - 44*I
x*(-50/9 + 43*I/7) - 15/4 + 8*I = x*(-14/5 + 2*I/3) + 19/2 - 33*I/5
x*(-17/4 - 39*I/5) - 12 + 8*I/3 = x*(35/9 - 5*I/7) + 47/8 + 18*I
x*(21/4 + 23*I) + 11/4 + 5*I/4 = x*(7 + 3*I/2) + 4 - 49*I/6
x*(30 - I) - 8/9 - 22*I/3 = x*(13 + 27*I/2) + 20 + 9*I/2
x*(-3 + 32*I) - 21/4 + 25*I/2 = x*(4 - 27*I/7) + 13/8 + 46*I/3
x*(18/7 - 5*I) - 44 - 9*I/7 = x*(14/5 - 47*I/3) + 7/2 + 6*I
x*(5 + 36*I/5) + 31/8 + 6*I = x*(-38/9 - 16*I) + 35 - 23*I/9
x*(-41/5 + 4*I/3) - 35/9 - 41*I/2 = x*(-2/3 + 15*I/8) - 19/6 + I/6
x*(-7/4 - 2*I/3) - 19/4 + 9*I/8 = x*(31/9 + 41*I/6) - 4/7 + 44*I/9
x*(-1/3 - 27*I/7) + 35/4 + 29*I/6 = x*(16 - 31*I) + 13/3 - 43*I/5
x*(4/5 + 35*I) - 21/5 + 28*I/5 = x*(-2 + I) - 41/6 + 11*I
x*(-5/3 + 13*I/8) + 2 - 33*I/4 = x*(-12/5 + 25*I/6) + 17/4 + 2*I
x*(8 - I/2) + 49/3 + 28*I/5 = x*(-37/9 + 22*I/3) - 25/2 - 47*I/8
x*(-23/9 - 11*I/6) + 18 = x*(48/5 + 14*I/5) - 19/3 - 17*I/4
x*(13/6 - 32*I) + 2 + 16*I/3 = x*(-12 + 2*I) - 1/2 - 11*I/3
x*(5 - 43*I/8) + 30/7 - 33*I = x*(-34/9 - 32*I) + 43/4 - 13*I/6
x*(-49/4 + 29*I/6) + 1 + 19*I/4 = x*(13/6 + 16*I/3) - 9 + 21*I/2
x*(13/4 - 8*I/3) + 31/4 - 37*I/9 = x*(2 + 5*I/2) + 27/7 + 43*I/2
x*(-25/8 + I) - 10/7 - 8*I/3 = x*(-13/4 - 50*I) - 9/4 - 2*I
x*(35/8 - 11*I/3) - 7/4 + 7*I/6 = x*(-11/6 - 7*I) + 5 + 9*I/2
x*(-3 + 23*I/3) - 17/8 - 2*I = x*(-19/3 + 10*I/3) - 31/4 - 28*I/9
x*(40 - 2*I/7) - 5/3 + 8*I/3 = x*(-13/9 - 3*I/8) + 11/6 - 13*I
x*(3 - 3*I/4) + 9/7 - 11*I/3 = x*(45/2 + 21*I/2) - 7 + 3*I/5
x*(5/9 - 5*I/2) - 10/3 + 23*I = x*(-29/4 + 6*I) + 27/8 - 45*I/4
x*(-38/3 + 23*I/2) - 20 - 39*I/4 = x*(36/7 - 3*I) + 49/9 - 32*I/5
x*(44/3 + 19*I/2) - 29/7 + 6*I = x*(-25/9 - 16*I/3) + 14/3 - 13*I/5
x*(33 - 32*I/5) - 23/4 - 35*I/9 = x*(11/5 - 23*I/6) + 38/5 - 3*I/2
x*(-43 + 25*I/6) + 5/2 - 9*I = x*(1/2 + 23*I/9) - 11/3 + I/6
x*(-1/2 + I) - 10 + 8*I/3 = x*(7/6 + 20*I/9) - 8 + 7*I
x*(-22/5 + 47*I/6) + 13 + 24*I = x*(-7/8 + 3*I/7) + 32 + 27*I
x*(-13/3 - 5*I) + 2/9 + I/3 = x*(-7 + 33*I/8) - 5/6 + 38*I
x*(26 - 25*I/3) - 3/2 - 48*I = x*(49/8 + 44*I/7) - 13/4 - 44*I/7
x*(7/6 + 3*I/4) + 23/9 - 21*I = x*(3/2 + 9*I/5) - 49/6 - 10*I/7
x*(-37/9 + 35*I/9) - 35/8 - 24*I/7 = x*(41 + 21*I/2) - 7 + 37*I/5
x*(-3/4 + 43*I/2) - 10 + 8*I/5 = x*(5/2 + 7*I/2) - 8 - 6*I
x*(12/5 + 38*I/7) - 12 + 15*I/2 = x*(-17 + 8*I/3) - 39/4 - 11*I/3
x*(49/2 + 19*I/2) + 34/5 + 11*I/2 = x*(11/2 - 21*I/8) + 41/6 - I/3
x*(-33 + 19*I/3) + 21/8 + 5*I = x*(-3/4 + 7*I) + 9/2 + 38*I/5
x*(37/2 - 3*I/5) + 29/2 + 18*I/5 = x*(-16/3 + 22*I) - 35/3 - 39*I/5
x*(-17/4 - 10*I) + 26/9 + 11*I/4 = x*(-20/3 - 23*I/4) + 35/9 + 47*I
x*(-25/6 - 4*I) + 23/3 - 13*I = x*(41/7 + 2*I/9) - 21/2 + 8*I/3
x*(44 + I/2) + 8/3 + 5*I/2 = x*(13/3 - 7*I/3) - 43/3 + 5*I/3
x*(29/3 - 3*I) + 44/5 - 3*I = x*(5 - 49*I) + 8 - 29*I/4
x*(-5 - I/4) + 7/2 + 14*I = x*(1/3 + 49*I/6) - 7 - 41*I/7
x*(-44/5 - 25*I/3) + 31/7 + 15*I/8 = x*(17/5 + 22*I/9) - 11 + 3*I
x*(-5 - 48*I/5) - 17/2 + 35*I/2 = 10*x - 46/5 + 19*I
x*(-11/2 + 25*I/8) - 13/4 + 19*I/3 = x*(-1/2 + 23*I/3) - 39/8 + 37*I/4
x*(4 + 17*I/7) - 5/2 - 44*I/7 = x*(-41/8 - 25*I/4) - 7/3 - 4*I/3
x*(-1 - 43*I/5) + 14 + 39*I = x*(7/2 - 11*I/4) - 15 + 16*I/3
x*(-9/7 + 29*I/8) + 17/5 + 43*I = x*(-13/4 + 49*I/4) - 10 - 25*I
x*(-9 + 49*I/2) - 36/7 + 31*I = x*(-34/9 - 3*I/2) - 4/3 + 11*I/2
x*(-15 + 28*I/3) + 40/7 + 48*I/7 = x*(23/9 + 3*I/4) - 16/3 + 27*I/2
x*(8/3 - 19*I/9) - 35/3 - 4*I/3 = x*(-4/3 + 4*I) - 15/4 + 7*I/5
x*(-2 + 15*I/8) - 39/7 - 50*I/9 = x*(-8/9 + 7*I/3) + 11/4 + 45*I/2
x*(-30/7 + 29*I/5) - 29/3 + 8*I = x*(-37/8 - 31*I) - 14 - 43*I/6
x*(-3 + 10*I) - 6/5 + 4*I = x*(-13/2 + 8*I) - 9 - 11*I/5
x*(8/3 + 26*I/7) - 16/3 + 36*I/7 = x*(-16/5 - 3*I/7) + 14/9 + 13*I
x*(35/9 - 3*I/2) - 39/4 + I = x*(32/3 + 7*I) - 39/5 + 23*I/4
x*(40/9 + 2*I) + 12 + 3*I = x*(24 - 7*I/6) + 23/2 + 4*I
x*(6 - 14*I/3) + 10/3 + 5*I/3 = x*(40 - 23*I/4) - 39/7 + 45*I/2
x*(21/4 - 41*I/4) - 9 + 25*I/2 = x*(6/5 - 33*I/2) + 22/7
x*(-3 - 49*I/9) - 33/7 - 12*I/7 = x*(9 - 18*I) - 49/9 - 40*I/3
x*(2 - 7*I/9) - 43/8 - 17*I/4 = x*(7/9 - 13*I/8) + 7/2 + 25*I
x*(13/2 + 8*I) - 5 - 3*I = x*(25/7 - 28*I/9) - 36/5 - 26*I
x*(7 - 31*I/4) + 12/7 - 17*I/3 = x*(43/3 + 21*I) - 17/8 - 13*I/6
x*(2/3 + 17*I/6) - 1/3 - 31*I/4 = x*(23/3 - I) + 43/2 + I
x*(-44 - 8*I/3) - 25/8 - 4*I = x*(4 + 5*I/3) - 19/5 + 38*I/5
x*(25/6 + 43*I/6) + 6 - 16*I = x*(28/5 - 9*I) - 3 - 16*I/3
x*(-6 - 29*I/2) - 28 + 12*I = 4*x/7 - 46 - 42*I
x*(19/3 - 11*I/2) - 1/3 - 25*I = x*(32/7 - 24*I) + 2 + 41*I/7
(-6*I)*x + 35/6 - 4*I = x*(-6 - 7*I/3) + 16/3 - I/4
x*(41/4 - 17*I/4) + 17/4 + 11*I/2 = x*(-49/9 + 47*I/2) - 45/7 + 18*I/7
x*(5/9 + 9*I) - 9 - 20*I = x*(3 + 17*I/6) - 2 - 10*I/3
x*(-47/5 + 15*I/8) - 19/3 + 41*I/5 = x*(25/8 - 40*I/7) - 1 + 34*I/9
x*(-1/2 + 17*I/8) - 14 + 11*I/3 = x*(-39 + 5*I/2) + 19 - 16*I/7
x*(17/3 - 17*I/9) + 7/4 = x*(43/9 + 35*I/4) + 35/6 + 4*I
x*(6 + 19*I/9) + 33/2 - 29*I/9 = x*(15/7 - I/4) - 25/2 - 9*I/7
x*(-28/3 + 7*I) - 9 + 3*I/8 = x*(-21/2 - 3*I/7) - 41/2 + 10*I
x*(3 + 41*I/2) + 16 + 15*I/8 = x*(19/7 - 18*I) + 13/6 + 20*I/7
x*(25/3 + 27*I) - 8/5 - 15*I/2 = x*(-45/8 + 20*I/9) + 35/3 + 7*I
x*(39/4 - 11*I/2) + 35/4 + 11*I/2 = x*(-19 + 2*I/3) + 1 - 12*I/7
x*(22/5 - 11*I/9) - 13 - 25*I/4 = x*(-14/9 - 18*I) - 19/7 + 13*I/6
(9*I/2)*x - 4 + 4*I = x*(19/4 + 29*I/6) - 1 + 4*I
x*(-43/5 - 9*I) - 11 - 23*I = x*(8/3 + 3*I) - 10 + 19*I/4
x*(-33 - 14*I/3) + 8/9 - 21*I/4 = x*(-40/7 - 9*I) - 11 + 45*I/7
x*(-1 - 19*I/6) + 39/8 - 8*I = x*(-9 + 48*I/5) - 44/7 - 5*I/9
x*(-23/2 - 14*I) + 5/2 - 9*I/2 = x*(-5/3 - 33*I) - 3 + 19*I/6
x*(2/9 + 12*I/5) - 11/2 + 7*I = x*(-3/2 + 8*I/7) - 34/5 - 29*I/8
x*(-10 + 43*I/4) - 11 - 43*I/7 = x*(36/7 - 29*I/6) + 10 - 45*I/7
x*(3/2 - 2*I) + 25/6 - 39*I = x*(39/5 + 19*I) - 34/3 - 13*I/4
x*(43/3 - 2*I/3) - 15/2 - 4*I = x*(-3/7 - 24*I/5) - 13/7 + 46*I
x*(-38/5 - 11*I/7) - 19/5 + 43*I/3 = x*(37/5 - 8*I/5) - 29 + 5*I/9
x*(-5/2 - 41*I/4) + 10 + 11*I/3 = x*(7 - 45*I/4) - 21/8 + 7*I/4
x*(-16 + 11*I/7) + 6 + 37*I/6 = x*(-7/5 - 2*I) + 2/3 - 49*I/8
x*(22/7 + 16*I/7) + 38/9 - 7*I/6 = x*(-14 - 3*I/5) + 47/5 + 4*I/3
x*(-47/4 + 19*I/2) + 5/4 + 15*I/4 = x*(16 + I) + 7/2 + 7*I/3
x*(-18/7 - I/2) + 29/4 + 42*I/5 = x*(-1/2 - 6*I) - 24 - 17*I
x*(18 + 6*I) - 7 - 13*I = x*(-28/9 + 7*I/3) - 10/7 + 8*I
x*(-5/2 - 26*I) + 32 + 34*I = x*(-31/5 + 11*I/3) + 16 - 43*I/2
x*(13/4 + 18*I) - 22/3 - 34*I/9 = x*(-5 - 4*I/3) + 3 - 13*I/4
x*(-11 - 19*I/4) - 25 - 22*I/9 = x*(28/5 + 29*I/6) - 11/3 - 47*I
x*(-17/4 + 48*I/7) + 6 + 5*I = x*(48/5 - 15*I/2) + 16/3 + 2*I
x*(-7 - 29*I/5) + 21/8 - 2*I/3 = x*(-10 + 45*I/2) + 4/7 - 7*I
x*(3/7 + 43*I/7) - 6 + 34*I/5 = x*(-37/4 - 43*I/2) - 10 + 41*I/6
x*(-23/9 + 17*I) - 4/3 + 21*I/5 = x*(25/7 + 6*I) + 10/9 + 2*I
x*(2/5 - 13*I/2) - 35/6 + 7*I/5 = (-2*I/7)*x - 16/3 + 8*I
x*(17/3 - 11*I/4) - 22/3 - 10*I = x*(-3 + 4*I/9) - 7 - 6*I
x*(1/8 - 5*I/2) - 17/4 + 4*I/5 = x*(13 + 6*I) + 21 - 49*I/2
x*(-8 + I/2) - 7/3 - 7*I = x*(9 + 44*I/3) + 16/7 + 43*I/4
x*(8 - 11*I/2) - 28/3 + 19*I = x*(19/9 - 29*I/4) - 49/5 + 39*I/4
x*(-2 - 10*I/3) - 21/8 - 34*I/9 = x*(-19/2 - 4*I/3) - 12 + 6*I
x*(-22/9 - 14*I/3) + 19/8 - 20*I/7 = x*(23/2 + 14*I/9) + 23 + 9*I/2
x*(-8/3 + 19*I/3) - 29 - 50*I/7 = x*(-1 - 17*I) + 23/2 - 15*I/8
x*(2/3 + 7*I/5) + 33/8 + 46*I/7 = x*(-7 - 40*I/7) + 5/8 - 23*I/8
x*(-4/9 + 13*I) - 2 - 3*I/2 = x*(14 + 18*I) - 1/3 - 41*I/2
x*(-31/6 - 7*I/6) - 11/2 + 3*I/7 = x*(-6 - 12*I) - 17 - 14*I/3
x*(-1 - 3*I/8) + 19/3 + 3*I/5 = x*(-39/2 - 46*I/9) - 19/2 + 18*I/7
x*(46/9 - 13*I/4) + 18/7 - 32*I/5 = x*(1/6 - 37*I/4) + 30/7 + 41*I/8
x*(-13/2 - 19*I/2) - 35/9 - 7*I/8 = x*(5 + 28*I/5) - 47/8 + 10*I
x*(-8 + 7*I/2) + 23/2 + 35*I = x*(22 + 16*I/3) - 17/4 - 10*I
x*(-6 + 9*I) + 5 + 43*I/6 = x*(-8 - 13*I) + 19/4 + 3*I
x*(-5/2 - 27*I) - 11/7 - 41*I/4 = x*(2/7 + 8*I/3) - 14/3 - 7*I
x*(-41/3 - 25*I/8) + 15/8 - 15*I/2 = x*(-17 + I) + 6 + 5*I/2
x*(1 - 13*I/9) + 43/2 - I/2 = x*(-15/4 + 15*I/4) + 11/4 - I/3
x*(-15/8 - 12*I) - 23/5 - 17*I/2 = x*(1 - 29*I/8) - 47/8 + 6*I
x*(2 + 32*I/7) + 20/7 + 47*I/3 = x*(-44 - 9*I/2) - 29 + I/4
x*(-25/4 + 4*I) - 21 + 33*I = x*(-25/9 - 47*I) - 3/4 + 34*I/5
x*(-9/8 - 3*I) + 20/3 + 33*I = x*(-11 + 41*I/6) - 4/3 - 9*I
x*(-15/2 + 17*I/7) + 31/3 - 9*I/2 = x*(-32 - 8*I) - 19/4 + 3*I/7
x*(36/5 + 25*I/9) + 16/3 + 29*I = x*(-16/5 + 8*I) - 38/7 - 38*I/5
x*(1/2 - 16*I/7) + 5/4 - 13*I/2 = x*(46/9 + 27*I/2) + 7 - I/6
x*(23/3 - 4*I/7) - 22/7 + 35*I/4 = (4*I)*x + 11/8 - 47*I
x*(-33/7 - 9*I/2) - 43/4 + 25*I/2 = x*(-22 + 4*I/3) + 13/5 + 5*I/2
x*(3 + 40*I/9) - 22/3 - 18*I/7 = x*(-1/7 + 25*I) - 2/3 - 5*I/3
x*(18 - 13*I) + 8 - 47*I/8 = x*(-8/9 - 17*I) - 29/5 + 17*I/5
x*(-1 + 19*I/4) - 41 - 13*I/3 = x*(46 + 14*I/3) - 15/4 + I
x*(-43/8 + 9*I/2) - 37/8 + 31*I/7 = x*(18/5 - 13*I/3) + 7/2 + 29*I/7
x*(-5 + 34*I/3) + 6 - 7*I/9 = x*(-5/2 + 36*I/5) - 21/8 - 13*I/3
x*(8 - 46*I/7) + 5 - 5*I/3 = x*(-5 + I/3) + 29/8 + 6*I
x*(13/6 + 4*I) - 19/2 + 45*I/4 = x*(38 + 15*I) + 37/8 + 31*I/4
x*(26/5 - 3*I) - 16/5 - I/2 = x*(24 - 5*I/8) - 15/4 - 3*I/2
x*(47/6 + 3*I) + 21/8 + 3*I = x*(-20/3 + 41*I/8) - 5/8 - 4*I
x*(-4 - 43*I/3) + 35/9 - 33*I = x*(-17/2 + 13*I) - 32/9 - 7*I
x*(38/7 + 37*I/5) + 17/3 - 20*I/3 = x*(12/7 - I/2) - 40 - 29*I
x*(9/4 + 15*I/2) - 3 + 10*I/3 = x*(19/4 - 23*I/9) - 1/4 + I/4
x*(-25 - 15*I/4) - 33/5 + 4*I = x*(-7/3 - 15*I) - 4 + 23*I/4
x*(-21/8 + 6*I) - 8 - 12*I = x*(9 - 29*I) - 34/9 + I/5
x*(29/2 - 9*I/2) - 29 + 16*I/9 = x*(-45/7 + I/3) + 26/3 - 7*I
(-17*I)*x - 1 - 2*I = x*(-38/5 - 4*I) - 28 + 38*I/7
x*(1/2 + I/9) - 21/2 + 39*I/4 = x*(-23/6 + 22*I) - 25/3 + 2*I
x*(11 + 8*I) + 19/6 + 33*I/5 = x*(-6/5 - 7*I) + 28 - 7*I/3
x*(-9 + 23*I/2) - 23 + 9*I/5 = x*(31/5 - 5*I) - 16/3 + 31*I/7
(37*I/6)*x + 37/5 - 7*I = x*(-6/5 + 5*I/9) + 13/8 - 5*I/2
x*(3 + 41*I/6) - 9 + 13*I/4 = x*(21/5 + 5*I/2) + 15/4 + 49*I/5
x*(11/3 - 49*I/3) + 20/7 = x*(31/8 + 2*I) + 1 + 46*I
x*(9/4 - 29*I) + 8/7 + 24*I = x*(-3 + 27*I/4) - 22/5 - 8*I/5
x*(25/6 + 9*I/4) + 29/7 + 32*I/7 = x*(-27/7 - 49*I/4) + 15/7 + I/2
x*(-21/5 + 19*I/2) + 31/2 + 4*I = x*(26/7 - 34*I/3) - 6 + 19*I/5
x*(-9 + 4*I/3) - 13/2 + 13*I/2 = x*(-11/3 + 11*I) + 29/3 - 49*I/4
x*(-13/3 - 13*I/3) - 47/9 + 48*I = x*(-15/7 + 23*I/4) - 19/8 + I
x*(-6 + 7*I/8) - 25/2 + 8*I = x*(-25/4 + 11*I/8) - 1/9 + I/3
x*(4/5 + 48*I/7) - 8/9 - 25*I/9 = x*(25/4 - 12*I) + 44 + 11*I/9
x*(11 - 47*I/6) - 31 - 8*I/3 = x*(-19/4 + 4*I) - 7/2 - 9*I
x*(9/4 + 17*I) + 11/6 + 13*I/2 = x*(-19/2 - 13*I/2) + 1 - 42*I/5
x*(20/3 - 3*I/8) - 17/9 - 3*I = x*(-38/9 - 16*I/3) + 43/3 - 17*I/2
x*(5/7 + 2*I) + 22/3 + 47*I/7 = x*(33/8 - 25*I/9) + 1 + 35*I
x*(6 - 44*I/9) + 47/3 + 29*I/3 = 8*x/3 + 16 + 37*I/4
x*(-7 + 5*I) - 11/8 - 7*I/3 = x*(-37/9 + 11*I/7) + 10/3 + 3*I
x*(24 + 38*I/9) - 31/2 + 38*I = x*(-11/2 - 28*I/9) - 45/8 + 29*I/6
9*x/4 - 29/4 + 13*I/4 = x*(-29/7 - 21*I) + 35/9 + 10*I/9
x*(-15/2 + 5*I) - 1 + 34*I/5 = x*(36 - 25*I/9) - 2/3 - 33*I/7
x*(9 + 23*I/2) - 48/7 + 10*I = x*(-23/2 + 49*I/8) - 4 - 19*I/3
x*(-33/7 - 9*I) - 13/6 + 31*I/9 = x*(7 - 47*I/3) + 26/7 + 10*I/3
x*(-23/5 - 17*I) - 35/9 - 11*I/2 = x*(-13/4 - 19*I) + 39/5 + 26*I/3
x*(48/7 - I) - 11/2 + 13*I/6 = x*(3 + 31*I/2) + 34/9 - I/4
x*(11/2 + 16*I) + 37/7 - 21*I = x*(4 + 26*I) + 15/2 - 11*I/5
x*(25/2 - 29*I/6) - 6/7 + 15*I/8 = x*(-5 - 8*I/9) - 11/6 + 47*I
x*(-41/7 + 2*I) + 8 - 29*I/4 = x*(37/5 + 5*I/2) + 37/3 + 13*I/3
x*(-1 - 39*I/8) - 16 + 7*I = x*(-19 - 6*I) - 1 + 15*I/2
x*(29/2 - 13*I/8) + 23/4 + 49*I/2 = x*(33 + 9*I/2) + 12/5 + 32*I/9
x*(10/7 + I) - 5/2 + 14*I = x*(-11/2 - 19*I/2) + 5 + 47*I/5
x*(2/7 - 35*I/2) + 16/3 - 17*I/6 = x*(-23/4 - 50*I/7) + 27*I/8
x*(-1/9 - 18*I) - 41/5 + 41*I/5 = x*(-36 + 9*I/2) - 8 + 6*I
x*(7/2 + 11*I/7) + 13/5 - 3*I/8 = x*(46/5 + 4*I) + 46/9 + 5*I/2
x*(-3 - 41*I/6) + 43/2 - 13*I/3 = x*(-23/7 + 13*I/8) - 6 + 22*I
x*(-10/3 - 7*I/4) - 37/3 = x*(-5 - 38*I) + 4 - 35*I
x*(-5/8 - 35*I/9) + 13/6 - 23*I/4 = x*(1/6 - 17*I/4) - 23/3 - 38*I/5
x*(24/5 - 11*I) - 34/3 - 31*I/7 = x*(15/2 - 10*I) + 11 + 6*I/7
x*(7 + 46*I/3) + 6 + 36*I = x*(34/7 - 9*I) - 36/7 + 9*I/2
x*(4 - 42*I/5) - 15 + 13*I/5 = x*(23/6 - 40*I/3) - 1/4 - 9*I
x*(-3 - 7*I/2) - 7 - 11*I/2 = x*(-16/7 - 4*I) + 7/2 + 47*I/7
x*(-48/7 - 11*I/4) - 13 + 20*I/3 = x*(-43/9 + 21*I) + 23/2 - 7*I
x*(11 - 33*I/2) + 13/5 - 48*I = x*(-4 - 35*I/2) + 11/3 + 13*I/6
x*(5 + 37*I/7) + 36*I = x*(-17/2 - 43*I/9) + 21/4 - 29*I/2
x*(41 - 44*I/7) - 20/9 + 19*I/4 = x*(34/5 + 3*I) - 2 - 29*I/5
x*(5/4 + 17*I) - 41/8 - 49*I/4 = x*(-31/6 + 7*I/6) - 17/4 + 31*I
x*(-13/2 + 7*I/9) - 1/2 - 10*I = x*(6 + 20*I/3) + 15/2 - 11*I/8
x*(4 + 36*I/5) - 36/7 - 23*I/7 = x*(11/3 + 43*I/8) - 12 - 46*I/7
x*(38 + 12*I/5) - 3 - 5*I/2 = x*(-1/3 - I/9) - 1 - 7*I/9
x*(-4 - 41*I/2) + 1/8 - 7*I/2 = x*(-28/9 - 14*I) + 6/5 - 17*I/4
x*(-11 + 13*I/7) + 17/7 - 34*I/5 = x*(-2 - 3*I/2) - 17*I/3
x*(-1/3 - 38*I) + 11/2 + I/9 = x*(-18 - 25*I/7) - 12 + 49*I
x*(47/9 + 4*I) - 1 + 27*I = x*(43/6 + 11*I) + 32/7 + 23*I/6
x*(-29/8 - 11*I/3) - 43/6 + 9*I = x*(-43/3 - 8*I) + 22 - 47*I/5
x*(1/2 + 4*I/5) + 19/9 - 17*I/5 = x*(40/3 - 46*I/3) + 40/3 + 35*I/3
x*(-10 + 5*I/6) + 6 - 9*I/8 = x*(12/7 - 5*I/2) + 1/2 + 19*I/2
x*(49/8 - 7*I) + 3 - 13*I/2 = x*(23/4 - 27*I/8) + 5 - 25*I/3
x*(-3/4 + 14*I/5) + 46/7 - 37*I/6 = x*(43/9 + 7*I/9) + 43/8 + 25*I/2
x*(7 - 19*I/7) - 45/8 + 7*I/2 = x*(7/2 + 16*I) - 50 - 12*I
x*(36/5 + 6*I) + 1/8 - 5*I = x*(-22/5 - 6*I) - 11/4 - 5*I/3
x*(5 - 31*I/3) + 11*I = x*(-49/9 - 15*I/4) + 13/4 - 22*I/3
x*(6/7 - 16*I) + 6 - 9*I = x*(34 - 3*I) + 47/8 - 23*I/7
x*(-43/8 - 5*I/2) - 25/3 + 31*I/7 = x*(-44/7 - 8*I) - 1/2 + I/4
x*(-31/6 + 5*I) + 6 + 4*I = x*(6 - 17*I/3) - 17/4 - 5*I/9
x*(11/4 + 35*I) - 6 - 29*I/3 = x*(-7 - 6*I) - 41/3 + 15*I
x*(-25/3 - 6*I) - 47/8 + 26*I/7 = x*(37/4 - 25*I/7) + 35/9 + 33*I/4
x*(13/3 + 23*I/3) - 29/6 - 8*I/5 = x*(47/6 + 23*I/2) + 26/3 + 7*I/4
x*(32/9 - 49*I/8) - 41/7 + 24*I/7 = x*(13/6 + 28*I/5) - 15/2 + 4*I
x*(-19/3 + 15*I/4) - 7/4 - 7*I/5 = x*(1/3 - 20*I/3) + 1/3 + 39*I/8
x*(28/5 + 7*I/6) + 38 + 13*I/3 = x*(4 - 26*I) - 47*I/3
x*(-19/5 + 36*I/5) + 45/4 - 7*I/3 = x*(32/3 - 17*I/4) - 2/3 + 23*I/2
x*(7/3 - 2*I/9) - 11/5 + 5*I = x*(13/3 + 15*I/2) - 49/6 - 13*I/3
x*(22/9 + 18*I) + 5 - 4*I = x*(-48/5 - 33*I/7) + 31/5 - 9*I/2
x*(47/2 + 49*I/2) - 1/2 + 4*I/3 = x*(-14/3 + 7*I/6) + 29/8 - 23*I/4
x*(7/3 + 17*I/4) - 19/7 + I/3 = x*(47/2 - 22*I) - 1/4 - I/2
x*(-50/3 - 4*I/9) - 25 - I = x*(-11/2 + 49*I/3) + 19/3 + 3*I/2
x*(1 - 18*I) + 2/7 - 12*I/7 = x*(-25/4 + 13*I/9) - 43/7 - I/2
x*(43/4 - 3*I) - 9/4 - 4*I = x*(-14/5 - 25*I/6) + 7/9 + 21*I/4
x*(-6 - 25*I/4) - 13 - I/2 = x*(-18 + 25*I/8) + 31/4 + 9*I/4
x*(-16 - 47*I/8) + 4 - 43*I/5 = x*(19/4 + 19*I/4) + 3/8 - 19*I/8
x*(7/3 - 35*I/3) + 35/9 - 3*I/7 = x*(-5/7 - 38*I/5) + 8/3 - 17*I/8
x*(-7 + 37*I/3) - 43/6 - 4*I/3 = x*(34/9 - 40*I/9) + 1 - 23*I/4
x*(-4 + 11*I) + 33/8 - 7*I = x*(-17 - 25*I/7) + 21/8 - 20*I/3
x*(-11 - 23*I/3) - 17/3 + 23*I/7 = x*(17/4 + 23*I) - 19/9 + 20*I/7
x*(6 + 11*I/2) + 17/4 - 35*I/4 = x*(-24 + 7*I) - 5/2 + 21*I
x*(27 + 11*I/3) + 23/2 - 40*I/3 = x*(-22/7 - 25*I/4) + 37/3 + 13*I/3
x*(-43/7 + 38*I/7) - 25/7 - 2*I = x*(42 + 41*I/2) + 35/3 - 23*I/3
x*(-21/2 + 49*I/2) - 16 - 44*I/3 = x*(-15/8 - 32*I/9) + 1/4 + 6*I
x*(8 - 31*I/6) + 4 - 7*I/3 = x*(8 + 32*I/5) - 1 - 2*I
x*(-29/3 - 41*I/4) - 49/6 - 35*I/8 = x*(23/8 + 19*I) - 28/9 - 8*I/7
28*x - 1/6 - 3*I/2 = x*(38/3 - 5*I) + 31/3 + I/2
x*(-4 + 7*I/4) - 20/9 - 49*I/6 = x*(-20/3 + 21*I/4) + 3/4 + I
x*(-38/5 + 17*I/4) - 1 + 2*I = x*(-25/6 - 4*I) - 44 - 20*I/7
x*(45/7 + 46*I) + 11/2 - 13*I/5 = x*(-16 + 12*I) - 5 + 43*I/9
x*(-42 - 7*I) + 5/3 + 48*I = x*(-25/4 - 6*I) + 16 - 31*I/2
x*(-15/2 - 23*I/3) + 36/5 + 35*I/8 = x*(-29/4 + 29*I/7) - 5 - 29*I/9
x*(4/5 - 43*I/7) - 16 + I/2 = x*(-17/4 + 24*I) - 10/9 - 13*I/4
x*(6 - 4*I) + 7/3 + 33*I/8 = x*(29/2 - 21*I/5) - 29/7 - 12*I/5
x*(-15/7 + 47*I/8) + 11/2 - 43*I = x*(-29 - 31*I/3) - 16/3 + 17*I/2
x*(-5 + 3*I/7) + 17/6 - 7*I = x*(6/7 + 14*I/9) + 27/2 - 23*I/2
x*(-3 - 31*I) + 7/3 + 49*I/5 = x*(40/7 + 2*I/7) - 6 + 43*I/6
x*(-7/2 - 9*I/7) - 9/2 - 37*I/7 = x*(27/2 - 10*I) - 10/3 - 7*I/3
(-39*I)*x + 39/8 + I = (-23*I/4)*x + 3 - 3*I
x*(-37 + 5*I/2) + 15/2 - 8*I/9 = x*(-20/7 - 50*I/7) + 11/3 - 4*I/3
x*(26/5 - 41*I/5) + 5 - 10*I/7 = x*(-44/5 - 8*I/3) - 11/5 - 2*I/7
x*(4 + 8*I) - 30 - 46*I/9 = x*(-5/2 - 12*I) - 4/3 + 7*I/4
x*(-29/2 - 18*I) + 15/4 + 4*I = x*(-14/9 + 11*I/3) + 13 + 29*I/3
x*(36/5 + 5*I) + 7/5 + 37*I/2 = x*(8 + 47*I/4) - 41/7 + 3*I/4
x*(12 + I) - 7 - 22*I/3 = x*(-23 - 3*I/4) - 25/9 - 22*I/9
x*(-3/5 + 41*I/8) + 42/5 + I = x*(-2 - 13*I/2) - 22/9 - 21*I
x*(18/7 - 40*I/3) - 14/3 + 9*I/2 = x*(-25/9 + 11*I) - 26/7 + 21*I/5
x*(-38 + 3*I/2) + 17/2 + 17*I/7 = x*(2 + 4*I/5) - 23 - 15*I/8
x*(8/7 - 24*I) + 16/3 + 3*I/2 = x*(-32/3 - 5*I) + 38/7 + 8*I
x*(9/4 + 19*I/2) + 44/7 - 47*I/8 = x*(-25/2 + 7*I/6) + 2 + I/2
x*(2/3 + 7*I/4) + 21/4 - 9*I/2 = x*(2/3 - 43*I) - 17/9 - 25*I/6
x*(36/7 - 11*I/7) - 50/3 + 6*I/7 = x*(7/3 + 15*I) - 4/3 - 29*I/2
x*(22 - 13*I/4) + 4/3 - 27*I/8 = x*(-3 - 13*I/8) + 3/2 - 4*I
x*(2 - I/8) - 16/5 + 26*I/5 = x*(19/4 - 41*I/6) - 2 - 49*I/6
x*(-9 + 3*I/2) - 23/5 - 6*I = x*(-7/3 + 21*I/4) - 21 + 49*I/9
x*(-1 - 18*I/5) - 38/9 - 19*I/6 = x*(3 + 13*I/3) - 41/6 - 39*I
x*(-3/2 - 13*I/2) - 23/3 - 2*I = x*(-6 + 22*I/3) + 43/7 - 33*I/4
x*(46/5 + 34*I/9) - 14 - 38*I/9 = x*(-39/4 + 13*I/5) + 15/2
x*(45/4 + 48*I/5) - 17/7 + 9*I = x*(-44/3 - 23*I/4) + 13 - 38*I
x*(-10/3 - 18*I/7) + 47/7 - 44*I/7 = x*(13/3 + 12*I) - 13/8 - 22*I
x*(3 + 4*I/7) - 5/3 - 15*I = x*(-8/3 + 2*I) + 19/4 - 26*I/9
x*(49/2 + 33*I/2) + 15/2 - 15*I = x*(41 - 17*I/9) - 37 - 49*I/9
x*(-14 - 22*I/5) - 1 + 23*I/7 = x*(25/2 - 2*I) + 32/5 + 19*I/2
x*(33/2 + 11*I/3) - 46/3 + 19*I/2 = x*(-13/7 + I/5) + 5/2 + 14*I/3
x*(-25/7 + 4*I) + 49/8 + 4*I = x*(46/7 - 16*I) + 33/8 + 10*I/7
x*(10 - 8*I/7) - 39/4 - 16*I/3 = x*(-19/2 + 15*I/2) - 37/7 + 35*I/9
x*(-2/3 + 15*I) + 28/3 - 23*I/7 = x*(48 - 17*I/2) + 5 - 17*I/9
x*(14 + 26*I/3) + 24 + 22*I/3 = x*(-1/2 - 27*I/8) - 33/7 + 3*I
x*(-19/5 + 19*I/2) - 2/3 + I/3 = x*(25/2 - 16*I) + 45/2 - 2*I/7
x*(-42 - I/5) - 14/3 + 21*I = x*(19 - 39*I/4) + 4 + 11*I
x*(-11/2 + 38*I) - 12 + I = x*(-25/3 - 7*I) + 20/9 - 35*I/4
x*(19/7 - 23*I/9) + 10/3 - 46*I/5 = x*(11 - 6*I) - 34 + 47*I/8
x*(-31/3 + 7*I/2) + 48 + 11*I = x*(13/3 - 35*I) + 47/2 - 41*I/5
x*(35 + 26*I/7) - 3/8 + 5*I/7 = x*(30 - 17*I/9) + 11/5 + 26*I/3
x*(34/7 - 8*I/5) - 11/3 + 20*I/7 = x*(-19/4 - 37*I/7) + 32/5 - 5*I
x*(-43/9 + I) - 40/3 + I = x*(25/8 - 5*I/2) + 1 - 47*I/4
x*(19/2 - 5*I/8) + 7 - 47*I/8 = x*(25/4 + 15*I/2) + 4 - 5*I/4
x*(43/8 + 7*I/2) + 38/5 + I/2 = x*(-7/8 + 5*I/9) - 6 + 38*I
x*(4/9 + 3*I) - 17/2 - 27*I/2 = x*(23 + 49*I/3) - 10 - 43*I/5
x*(21/4 + 11*I/2) + 5/3 + 40*I/7 = x*(-15/2 + 12*I) - 6 + 33*I/2
x*(-10/7 - 35*I/9) + 2 - 17*I/3 = x*(-2/3 - 16*I) - 29/7 + 21*I/2
x*(-36/7 + I/3) + 24/7 - 23*I/4 = x*(3 - I/3) - 25/2 - 11*I/3
x*(-6 - 44*I) + 1/3 + 16*I/3 = x*(47/9 + 15*I) + 13/3 + 40*I/3
x*(13/2 + 5*I/9) - 12/5 + 2*I = x*(-32/9 - 15*I/4) + 11/4 + 27*I
(-I/9)*x - 5/2 + 11*I/2 = x*(43 + 22*I) - 1/5 - I
x*(-27/2 + 22*I/3) + 11/2 - 7*I = x*(7/4 + 22*I/5) + 44/5 - 15*I/4
x*(-12 + 8*I/7) - 6 - 41*I/8 = x*(-36/5 - 44*I) - 2 - 23*I/9
x*(43/9 - 2*I/3) + 4 - I/6 = x*(-23/3 - 7*I) - 12 + 49*I
x*(37/6 + 38*I/7) + 47/2 - 40*I = x*(7/2 + 5*I/3) + 37/8 + 11*I/3
x*(-5/7 + 5*I/3) - 44 + 14*I/3 = x*(25 - 37*I/2) + 23/6 + 49*I/4
x*(16/7 - I/9) - 11/9 - 41*I/7 = x*(31/9 + 14*I/9) + 18/7 - 17*I/3
x*(-3 + 32*I/3) - 46/3 - 7*I/4 = x*(23/8 - 5*I) + 33/8 - I/2
x*(27 - 26*I) + 47 - I = x*(-25/6 - 14*I/3) + 36/5 + 44*I
x*(-17/8 + 18*I/5) + 9 + 48*I/7 = x*(5/2 - 6*I) + 33/5 - 50*I/9
x*(17/2 + 16*I/3) + 17/2 - 41*I/7 = x*(3 - 37*I/5) + 19 + 37*I/5
x*(-21/2 + 14*I/3) - 34 + 3*I/2 = x*(-9/5 + I) - 35/4 + 41*I/2
x*(10/7 - 43*I/4) - 7 - 28*I/3 = x*(9 + 11*I/6) + 19/2 + 2*I/3
x*(17 - 30*I) - 14/9 + 8*I = x*(-10/3 - 25*I/4) + 36/7 + 29*I/7
x*(40/9 + I) + 21/2 + 21*I/2 = x*(11/5 + 47*I) - 26 - 20*I/3
x*(-14 + 49*I/4) + 2/3 + 5*I/2 = x*(17/3 - 10*I) - 38/7 + 18*I/7
x*(-25/3 + 4*I) + 1 - 21*I/8 = x*(-1/4 + 49*I/5) - 43/5 - 19*I/8
x*(16 - 2*I/5) + 35/4 - 17*I/9 = x*(-39/2 + 18*I) - 11/2 - 7*I
x*(-45/2 - 19*I) + 17/3 - 2*I/7 = x*(-7/2 - 23*I/2) + 15/4
x*(3/2 + 7*I/6) + 1 + 34*I/9 = x*(9/2 + 3*I) - 8/3 + 5*I
x*(-38 + 21*I) + 7 + 43*I/3 = x*(-7/2 + 29*I/2) + 41/3 + 5*I/3
x*(-34/7 - 23*I/7) - 11/5 + 3*I = x*(36/5 + I/6) - 7 - 39*I
x*(-2 - 19*I/2) + 20/9 + 8*I/5 = x*(47/8 - 2*I) - 5/4 - 14*I
x*(-3/4 + 22*I) + 13/7 + 29*I/7 = x*(-5 - 19*I/5) + 1 + 11*I/7
x*(-27/8 + 35*I/4) + 27/4 + 17*I = x*(13/5 - 9*I/2) - 2 - 47*I/8
x*(-16/5 + 15*I/4) + 11/3 + 25*I/7 = x*(-15/2 - 11*I/4) - 17/3 - 25*I/2
x*(-19/2 - I/4) + 11/3 - 41*I/6 = x*(-4 - 23*I/8) + 2/7 + 15*I/2
x*(6/5 + 35*I/4) - 13/4 - 41*I/2 = x*(27/5 + 5*I/4) + 31/4 - 14*I
x*(-15 + 48*I/5) + 16/5 - I/2 = x*(-4 + 14*I/3) - 20/9 - 9*I/8
x*(9/5 + 12*I/5) + 1 + 7*I/6 = x*(6 - 2*I) - 39/2 + 7*I/2
x*(25/6 + 47*I/7) + 35/8 + 3*I/8 = x*(-13 - 19*I/4) - 4 - 7*I/5
x*(45/4 - 31*I/3) + 29/2 - 16*I = x*(-40/3 - 7*I/9) - 23/4 + 47*I/7
x*(46/7 - 12*I/5) - 5 + 5*I = x*(-1 - 46*I/5) + 22/3 - 41*I
x*(43/8 - 16*I/7) - 4/3 - 7*I/8 = x*(8 + 8*I) + 11/5 + 14*I/5
x*(-33/5 + 19*I/7) - 12 - 16*I = x*(4/3 - 11*I/8) + 47/3 + 29*I/5
x*(-4 + 20*I/7) - 20/9 - 45*I/4 = x*(1/3 - 21*I/8) + 1 + 34*I
x*(-20 - 12*I) - 17/4 + 37*I = x*(-2 - 3*I/5) - 10/7 - 15*I/2
x*(43/9 + 46*I/7) - 8/3 - I/2 = x*(36/7 - 33*I/7) + 15 + 11*I/4
x*(46/9 + 13*I/2) + 19/2 - 43*I/7 = x*(5/7 + 19*I/4) - 11 + 41*I/4
x*(47/5 - 19*I/9) + 30 + 23*I/2 = x*(-24 + 47*I/5) - 1/6 + I/3
19*x - 32/5 + 37*I/2 = x*(35/8 + 2*I/7) + 41/3 - 11*I/3
x*(29/4 - I/2) - 9 - 3*I/2 = x*(-6 + 43*I/8) - 13/2 - 19*I/3
x*(23/7 - 6*I) + 47/5 + 11*I/4 = x*(43/3 + 7*I) + 1 + I/7
x*(2 - 16*I/3) - 1 + 19*I/8 = x*(-25/4 + 5*I/6) - 3 + 12*I/5
x*(-23/6 + 8*I/5) - 7/6 - 35*I/2 = x*(-38/9 - 20*I) + 11/8 + 3*I
x*(11 - 2*I/9) - 3*I = x*(31 - 7*I) - 47/2 - 6*I
x*(-9/4 + 40*I/9) + 19/2 - 4*I/3 = x*(10 - 41*I/9) + 35/8 - 9*I/7
x*(-2/3 + 42*I/5) + 22 - 10*I/3 = x*(-27/8 + 20*I/3) + 21/5 - 45*I/7
x*(16/3 - 12*I) + 37/7 + 26*I/5 = x*(13/3 + 3*I/2) - 2 - 33*I/2
x*(3/2 - 26*I) + 23/4 - 4*I = x*(-20/9 + 2*I) + 7/2 + 22*I/7
x*(-40/7 - 37*I/6) + 47/3 + I/4 = x*(17/4 + I/5) - 5 + 21*I/8
x*(-16/9 - 31*I) - 27/7 + 5*I/2 = x*(13/5 - 47*I) - 25/2 - 4*I/9
x*(-5/8 - 37*I/4) - 13 - 15*I = x*(25/9 - 47*I/2) + 10 - 35*I/4
x*(20 + 17*I/8) - 7/4 - 3*I/4 = x*(-9/7 - 31*I) - 5/3 - 3*I/8
x*(-23/4 - 13*I) + 25/3 - 48*I/5 = x*(-7/8 + 13*I/2) + 27/4 - 27*I/4
x*(-8/7 - 34*I/3) - 10/3 - 23*I = x*(24 - 11*I/5) + 9/2 - 8*I
x*(-19/4 + 17*I) + 30*I/7 = x*(-41 + 3*I) - 18 + 33*I/4
x*(3 + 23*I/4) + 11/2 - 8*I/7 = x*(41/7 + 7*I) + 7/5 - 24*I/5
x*(-7/2 + 11*I/3) - 2 + 15*I/7 = x*(-5/8 - 25*I/7) - 17/5 - 5*I
x*(47/8 - 10*I) - 45/7 + 16*I/3 = x*(-17/3 + 21*I/4) - 4/3 - 4*I
x*(3/2 + 14*I) - 32 + 2*I/3 = x*(40/7 - 17*I/4) + 33/4 + 11*I/2
x*(17 - 19*I) - 11/4 - 11*I/2 = x*(-11/6 + 6*I) + 17/6 - 35*I/9
x*(-8 + 22*I/9) - 15 - 17*I/6 = x*(-5/3 - 17*I/3) - 1/9 + 3*I
x*(-7/8 + 20*I/3) - 4/5 + 22*I/3 = (-19*I/5)*x - 47/4 - 3*I
x*(-34/9 - 26*I/3) - 15/2 + 9*I/2 = x*(-8/9 - I/2) - 4/7 - 17*I/7
x*(-20/3 + 6*I) - 20/3 - 17*I/2 = x*(-7/5 - 27*I) - 1 - 48*I/5
x*(-2 - 25*I/4) - 17/5 - 5*I/2 = x*(-43/9 - 20*I/3) - 38 - I/5
x*(13/4 - 35*I/3) + 49/3 + 4*I/9 = x*(43/3 + 6*I) - 17/3 + 27*I/5
x*(5/4 - 19*I/4) - 13/2 - 22*I/3 = x*(23/3 - 8*I) - 16/5 - 13*I/9
x*(-1/2 + 7*I) - 1 - 39*I/7 = x*(-49/3 - 50*I/3) + 21/5 + 39*I/2
x*(14/9 + 7*I/4) - 40/9 + 16*I/3 = x*(-38/3 - 44*I/5) - 11/5 - 23*I/2
x*(-46/3 + I/3) + 9 - 2*I = x*(-11 - I/9) + 4 + 6*I
x*(-46/9 + 9*I/2) - 7 - 14*I/3 = x*(23/9 + 33*I/4) + 4/3 - 31*I/3
x*(-31/3 - 37*I/9) - 16/3 - 23*I = x*(-14/9 - 38*I) + 14 - 50*I/9
x*(-29/7 - 7*I/3) + 45/4 + 28*I = x*(8/3 - 48*I/5) + 47/2 - 5*I
x*(7/4 - I/3) + 44 + 21*I/8 = x*(-49/6 + 38*I/9) + 41/3 + 37*I/7
x*(11/2 + 15*I/8) - 25/2 - I/5 = x*(25/9 + 5*I/4) + 14*I/9
x*(11/5 - 31*I/3) - 3/2 - 26*I/7 = x*(-4 - 5*I/2) + 43/9 + 35*I/8
x*(11/3 + 49*I/4) - 49/8 - I/2 = x*(-46/5 - 31*I/7) - 11/2 + 5*I/4
x*(-7 - 31*I/6) - 45 + 21*I/2 = x*(11/6 + 30*I/7) - 11/3 + 13*I/8
x*(15/7 + 5*I/9) - 30/7 - I = x*(-23 - 19*I/9) - 29 - 14*I/3
x*(17/5 + 5*I/3) + 25/2 + 38*I/5 = x*(19/9 + I/6) + 38/7 + 7*I/2
x*(2 + 4*I/5) + 17 + 25*I/6 = x*(4 - 10*I/9) - 47/4 - 6*I
x*(-20/9 + 17*I/9) - 46/5 + 6*I = x*(-10 + 31*I/5) - 39/5 - 19*I/7
x*(-20/7 + 29*I/2) + 3/4 + 12*I = x*(-49/5 - 33*I/4) - 2 - 29*I/8
x*(-1/5 - 29*I/3) - 17/3 - 21*I/2 = x*(-5/2 + 9*I/5) - 45/7 - I/4
x*(-4/7 - 3*I) + 21 - 19*I/9 = x*(-4/3 - 8*I) + 9/8 - 17*I/4
x*(-15/2 + 38*I) - 1 + 2*I/7 = x*(-2/7 - 39*I/8) - 32/9 - I/3
x*(30/7 - 4*I) + 7/9 - 29*I/6 = x*(1 + 20*I/7) + 4 + I
x*(10/3 - 13*I) + 15/2 + 49*I/6 = x*(-14/5 + 6*I) + 27/8 - 11*I/9
x*(49/8 + 7*I) + 23/6 - 50*I = x*(3/7 - 29*I/5) - 44 + 41*I/3
x*(-2/7 - 29*I/3) + 47 - 6*I/7 = x*(-43/8 + 12*I) - 17/7 - 8*I
x*(14/3 - 44*I) + 17/5 - 43*I/6 = x*(9/4 - 17*I/2) - 49/6 + 16*I/5
x*(5/2 - 11*I/3) - 42/5 + 22*I/9 = x*(-5/2 - 28*I/3) + 37/6 - 4*I
x*(3 + 41*I/2) + 6 - 37*I/5 = x*(34 - 19*I/2) - 15/8 - I/3
x*(29/8 + 8*I) - 7 - 13*I/6 = x*(-10 - 20*I) + 9 - 16*I/3
x*(-12 + 25*I/9) - 1 + 37*I/6 = (47*I/8)*x + 5 + 7*I
x*(12/5 - 32*I/9) + 12 - 31*I = x*(-8 + 17*I/2) + 20/3 + 7*I
x*(-11 + I/3) + 23 = x*(-5/3 - 23*I/4) + 42 - 3*I/4
x*(25/3 + 13*I) - 29/8 - 31*I/3 = x*(11/2 + 23*I) - 2/3 - 41*I/6
x*(-2 + 6*I/5) + 33/5 + 19*I = x*(-9/5 - 4*I) - 4/3 - 44*I/9
x*(7 - 46*I) - 17 - 36*I/7 = x*(-21 - 30*I) + 31/3 - 11*I/8
x*(-5 - 2*I) - 46/9 - 21*I/2 = x*(-19/4 + 25*I/3) + 26/7 - 6*I
x*(4 + 2*I/9) - 39/2 - 15*I = x*(-17/3 - 5*I/4) - 7 - 40*I/9
x*(-29/7 + I/6) - 37/3 - 9*I = x*(-2 + 20*I/7) - 33 - 9*I/2
x*(-1 - 33*I/4) - 17/6 - 2*I/3 = x*(5/3 + 5*I/7) - 19/3 - 25*I/4
x*(12/7 + 5*I) + 7/3 - 44*I = x*(31/9 - 47*I) + 23/8 + 23*I/6
x*(-44/5 - 35*I/6) + 17/3 - 47*I = x*(-19 + 26*I/5) - 45/2 + 7*I/6
x*(-31/4 - 3*I/5) + 10 - 47*I = x*(-23/8 + 13*I) + 13/2 - 6*I
x*(13/6 + 19*I/6) - 27/8 - 34*I/5 = x*(-19/6 + 49*I/6) - 46/3 - 45*I/7
x*(32/9 + I) - 42/5 + 17*I/9 = x*(-4 + 15*I/2) - 14/3 + 29*I/8
x*(-5 - 4*I/3) + 4 + 24*I = x*(-50/3 - 16*I/3) - 47/6 + 26*I/9
x*(-14/3 + 38*I/7) - 32/9 - 21*I/8 = x*(-47 - I/7) + 6 + 41*I/7
x*(35/6 + 14*I/9) - 19/6 - 9*I/7 = x*(21/2 - 13*I/8) - 1/2 + 45*I/7
x*(2 + 23*I/6) - 11/3 + 8*I = x*(-32/7 + 28*I/9) + 18/5 - 7*I
x*(1/2 - I/3) + 3/2 - 4*I = x*(-35/4 - 7*I/3) + 23/3 + 3*I/2
x*(48/5 + I) + 10/7 - 12*I = x*(-19/2 - 10*I/9) - 7 - 43*I
x*(4/5 + 11*I/2) - 1 - 28*I/9 = x*(7 + 10*I/3) + 49/8 + 25*I/9
x*(-21/4 - 8*I) - 9/4 - 20*I/3 = x*(-9/7 - 14*I/5) + 13/4 - 47*I/4
x*(46/3 - 31*I/6) + 34/9 - 35*I = x*(-5 - 6*I) + 2 + 45*I
x*(-8/3 + 28*I) + 7/3 + 11*I/5 = x*(-1/7 + I/2) - 8 - 17*I/3
x*(45/2 - 14*I/3) + 1/9 - 33*I/2 = x*(49/9 + 41*I/3) + 15*I/7
x*(5 - 19*I/3) - 5/2 + 3*I = x*(-6/5 + 36*I/5) - 42 + 37*I/6
x*(2/3 - 22*I) + 23/4 + 48*I/5 = x*(5/4 + 12*I/5) + 48 + 49*I/6
x*(-40/9 + 21*I/5) - 31/6 - 25*I/2 = x*(16 - 20*I/7) - 7/3 + 17*I/2
x*(28 + 46*I/3) + 5 - 43*I/8 = x*(-7 + 24*I/5) + 40/7 - 44*I/9
x*(31/9 - 40*I/3) - 14 + 41*I = x*(-4 + 37*I/3) + 5/2 + 38*I/5
x*(-49/6 + 28*I) - 34/5 + 19*I = x*(33/4 - 37*I/6) - 27/8 - 7*I/3
x*(11/2 - 5*I/4) - 2 - 49*I/4 = x*(-1 + 22*I) - 19/2 - 10*I
x*(9/2 + 6*I/7) - 21 - 42*I/5 = x*(27/5 + 4*I/9) - 5/4 - 20*I/9
x*(36 - 36*I) + 26/5 - 8*I/3 = x*(-9 + 33*I/8) - 3/4 - 23*I/9
x*(5/2 - 34*I/3) - 16/5 + 7*I/2 = x*(5 + 4*I) + 43/3 + 11*I/3
x*(-49/8 + 47*I/9) - 11/3 - 27*I/2 = x*(-49/3 - 38*I/7) - 31/9 - 26*I/5
x*(-1/2 + 3*I/4) - 21/4 - 41*I = x*(-22 - 6*I) + 21 - I
x*(-19/9 - 32*I/3) + 13/4 - 8*I = x*(13 + 14*I/3) - 11/3 - 10*I
x*(-3/8 - 12*I/5) + 24 - 17*I/2 = (29*I/2)*x + 19/7
x*(-17 + 5*I/3) + 13/5 + I/8 = x*(-45/7 + I) + 21/2 - 2*I/5
x*(-4 + 33*I/2) + 40/7 - 2*I/3 = x*(13 - I) + 2 + 3*I/2
x*(17/7 + 3*I/2) - 2/3 + 16*I = x*(2/3 + 10*I/3) + 7/8 + 4*I/7
x*(-34/7 + 23*I/6) + 45/7 + 46*I/3 = x*(20 + 42*I) + 37/2 - 10*I
x*(-41/5 - 3*I/2) - 9 - 5*I/2 = x*(27/2 + 19*I/3) + 29 - 2*I/9
x*(-1/7 + 43*I/4) - 2 - 7*I/3 = x*(-38/9 + 6*I) - 1 + 11*I
x*(-3/4 - 13*I/3) - 41/6 - 13*I/3 = x*(7 - 40*I/3) + 3 + 19*I
x*(33 + 39*I/8) + 32/3 - 13*I/9 = x*(-11/2 + 31*I/4) + 4 - 26*I/7
x*(49/2 - 23*I/3) + 16/3 + 4*I = x*(-13/8 - 7*I) + 9/2 - 3*I
x*(1 - 29*I/7) + 7 + 35*I/8 = x*(-43/3 + 19*I/3) - 42 - 28*I/9
x*(18 - 25*I) - 44/3 + 4*I = x*(39/4 - 5*I) + 36/7 - 19*I/9
x*(45/7 + 44*I) - 3 - 41*I/2 = x*(39/4 + I/4) - 9/4 - I/3
x*(8 - 17*I/4) + 39/8 + 3*I = x*(-38/7 + 7*I/4) + 15/4 + 49*I/8
x*(29/5 + 39*I/5) - 15/4 - 31*I/9 = x*(-17 - 23*I/6) - 9/2 - 5*I/2
x*(-48/5 - 28*I) - 4/3 - 25*I = x*(4/5 - I/6) - 31/2 + 17*I
x*(-49/2 - 10*I) + 41/9 + 31*I/7 = x*(16 - 19*I/4) + 15/2 - 35*I/3
x*(47 + 34*I/5) - 11/8 - 26*I/9 = x*(-34/3 + 27*I/5) - 1 + 7*I/3
x*(1/2 - 26*I/3) + 18/5 - 16*I = x*(-32/7 - 29*I/3) - 1 + 6*I/7
x*(8 + 14*I/3) - 33/2 + 18*I = x*(-37/7 + 7*I) - 12 - 21*I/4
x*(-20/9 - 49*I/5) + 4/3 + I = x*(17/8 - 29*I/2) - 13/3 + 4*I
x*(32/3 + 3*I/7) + 2/3 + 39*I = x*(28/3 + 42*I) + 9/8 + 28*I/5
x*(17/9 - 45*I/2) - 5 - 19*I = x*(31/5 - 6*I) - 31/6 + 5*I
x*(37/6 - 19*I) - 7/9 + 22*I/9 = x*(-41 + 36*I/7) - 39/7 - 13*I/4
x*(-9/8 - 41*I/3) - 1/4 + 14*I = x*(-21 - 17*I/3) + 16/9 + 11*I
x*(-25/2 + 37*I/7) - 5 + 7*I = x*(18 - 14*I/5) + 26/9 + 13*I/3
x*(24 + 37*I/9) + 11/2 + 33*I/5 = x*(5/2 + 41*I/3) - 32 + 21*I
x*(9/2 - 5*I) + 37/3 + 7*I = x*(-6 - 25*I/3) + 11/3 + 3*I
x*(-22/3 - 38*I/3) + 28/3 - 20*I = x*(-3 + 38*I/9) + 40/7 - 15*I
x*(13/4 - 4*I) - 9/7 + 3*I = x*(36 - 11*I/5) - 41/2 + 6*I
x*(-13/4 + 36*I) - 13 + 16*I = x*(-19/7 + I) + 1/7 - 5*I/3
x*(-2 + 23*I/4) - 3 - 19*I/7 = x*(13/4 - I/2) - 17/8 - 13*I/4
x*(1/7 + 14*I) - 34/9 - 35*I/9 = x*(-8/5 - 25*I/4) - 24/7 - 11*I/3
x*(21/4 - 33*I/4) - 17/8 + 25*I/8 = x*(4 - I) + 23/9 - 27*I
x*(11/4 + 11*I/2) - 18/7 - 25*I/3 = x*(41/3 + 5*I) - 31/3 + 12*I
x*(-34/9 + 5*I) - 10 + 4*I = x*(-37/5 - 17*I) + 4 + 33*I/4
x*(47 + 46*I/9) - 23/4 + 47*I/9 = x*(-26/7 + 39*I/4) + 8 + 4*I/5
x*(-32 + 43*I/5) + 41/7 - 3*I = x*(-31/7 + 20*I/9) + 10/7 - 9*I
(13*I/3)*x + 2/9 - 17*I/9 = x*(44/3 - 47*I/6) - 10 + 35*I
x*(2 + 11*I/9) - 46/7 + 20*I = x*(11 + 3*I) + 3 - 2*I
x*(-10/9 - I/2) + 9/2 + 12*I = x*(10/3 - 31*I/4) - 19/5 + 7*I
x*(-50/3 - 33*I/7) + 11/3 - 9*I = x*(7/2 + 2*I) + 5 - 3*I/2
x*(-43/9 - 14*I) + 10/3 + 42*I = x*(-9/4 - 37*I/8) - 3 - 40*I/7
x*(-15 + 10*I/3) - 29/9 + 11*I = x*(2 + 12*I) - 8 - 11*I/9
x*(-8/7 + 28*I/9) + 1/2 + 23*I/7 = x*(-9 - 5*I/6) - 6 - 15*I/8
x*(34 - 19*I/5) - 17/4 - 43*I/2 = x*(16 + 43*I/3) + 9/2 - 38*I
x*(7/3 + 11*I/3) - 5 - 26*I/9 = x*(-17/9 - 4*I/3) + 1/4 - I
x*(7/2 - 49*I/8) - 21 + 14*I = x*(3/4 + 37*I/7) - 10 - 23*I
x*(25/3 + 21*I/2) - 9/2 + 35*I/6 = x*(-1 + 2*I/3) + 34/7 + I
x*(-50 - 5*I) + 23/8 - 9*I/4 = x*(22/3 + 27*I) + 5/2 + 3*I/2
x*(-7/3 - 26*I/5) - 29/2 + 35*I/9 = x*(26/3 - 38*I/5) - 32/7 + 34*I/9
x*(43/2 - 32*I/9) - 35/3 - I/2 = x*(20/9 - 28*I/3) - 14 + 15*I/4
x*(-19/5 - 5*I) + 5 + 37*I/8 = x*(-42 + 7*I) - 11/2 + 39*I/8
x*(-47/6 + 32*I/3) + 27/8 - 17*I/5 = x*(-18/5 - 37*I/3) - 5/2 + 27*I/7
x*(-25/4 - 9*I/2) - 8/3 - 19*I/3 = x*(2/7 + 13*I/3) + 6 - 33*I/2
x*(-13/8 - 37*I/8) + 7 + 9*I/5 = x*(-15/7 - 37*I/5) + 35/9 - 4*I
x*(-11/7 - 15*I/4) - 28/5 + 3*I/4 = x*(-1/8 - I) - 9 - 3*I/2
x*(5/9 + 3*I/4) + 11/2 + 12*I = x*(31/8 - 15*I/2) - 9/2 + 48*I
x*(-2 - 8*I/3) + 9/2 + 19*I/8 = x*(-23/5 - 38*I/7) - 4/3 + 10*I/3
x*(-26/5 - 43*I/4) + 4/3 - 6*I = x*(-32/7 - I/2) - 40/9 - 43*I/7
x*(12/7 + 11*I) + 5/3 + 39*I/5 = x*(-10 - 49*I/5) - 23 - 5*I
x*(3 + 37*I/4) + 6 + 3*I = x*(-38 - 39*I/5) + 15/8 - 11*I/6
x*(47/2 - 29*I/8) - 40 + 39*I/4 = x*(21/4 + 37*I) - 5/9 - 29*I/2
x*(24/7 - 9*I) + 4 - I = x*(-47/2 - 10*I/3) + 6 + 3*I
x*(-9 - 8*I) + 43 + 41*I/9 = x*(-7 + 11*I) - 7/5 + 17*I/2
x*(-15/7 - 7*I/8) + 16 = x*(3 - 11*I/3) - 7/2 - 16*I/7
x*(-1/8 - 18*I) - 19/4 + 9*I = x*(-3 + 7*I) - 25/2 + 10*I/7
x*(-31/9 - 38*I/9) + 15/8 - 43*I/5 = x*(39/5 + 19*I/4) - 14 + 26*I/9
x*(-12 + 9*I/2) + 8 - 3*I = x*(-7/4 + 33*I/2) - 4 - 3*I/4
x*(-44 - 14*I/3) + 31/5 + I/2 = x*(45/4 - 15*I/2) - 4 + 34*I/7
x*(16 + 29*I/3) - 10 + 21*I/4 = x*(-9/4 - 5*I) - 46/9 + 3*I
x*(-47/9 - 14*I/9) - 43/3 - 9*I/5 = x*(11/3 - 23*I/8) + 13/4 + I
x*(-33/5 + 11*I/5) - 23/6 - 3*I = x*(-48/5 + I/3) - 37/3 - 34*I/9
x*(-9/2 + 21*I/5) + 45/2 - 13*I/9 = x*(29/8 - 47*I/6) + 4 + 12*I
x*(7/3 + 15*I/2) - 17/8 + 16*I/5 = x*(-36/7 - 16*I/9) + 9 + 2*I
x*(43/8 + 34*I/5) + 6 - 5*I/2 = x*(-49/4 + I/2) + 19/6 - 4*I
x*(-4/9 - 11*I/8) - 10/3 - 11*I/2 = x*(7/3 + 24*I) + 12 - 41*I/7
x*(-9/4 - 28*I/9) + 7/2 - 11*I/9 = x*(23/7 + 7*I/2) - 8 - 35*I/8
x*(47 - 43*I/8) - 13/8 + 23*I/4 = x*(-13/4 - 29*I) - 46/9 - 2*I
x*(39/5 - 20*I/7) - 25/4 + 11*I/5 = x*(-7/4 + 40*I/3) + 5/9 - 5*I/3
x*(34/7 + 2*I) + 9/2 - 13*I = x*(-16/3 - 22*I/5) - 1 - 45*I/7
x*(-19/8 - 20*I) + 37/6 - I = x*(13 + 12*I) - 36/5 + 3*I
x*(17/5 - 44*I/3) - 13 - 5*I = x*(-4 - 6*I) + 2/7 - 13*I/3
x*(31/5 - 5*I) + 12/5 - 3*I = x*(1/3 + 23*I/2) + 7/4 + 15*I/2
x*(-4 + 34*I/7) - 14/5 - 49*I/9 = x*(7 - 43*I/7) - 2/9 + 13*I/3
x*(17/7 + 14*I/5) + 7 + 17*I/7 = x*(15 - 19*I) - 1/4 - I/4
x*(-3/2 + 3*I/2) - 31/4 + 9*I = x*(27 - 28*I) + 7 + 22*I
x*(48 - 27*I) - 2/9 + 7*I/4 = x*(-12 - 44*I/7) + 3/2 - 23*I/5
x*(-33/5 - 41*I/5) + 11/9 + 8*I/7 = x*(5/4 + 12*I) - 47/6
x*(49/6 + 47*I/3) - 6/7 - 10*I = x*(3/2 + 38*I) + 7 - 28*I
x*(7/2 - I) + 11 - 37*I/5 = x*(5/2 - 45*I/8) - 47/2 + 17*I/4
x*(-3/5 + 19*I) + 33/5 + 12*I = x*(11/2 + 7*I/5) + 44 - 44*I
x*(-23/4 + 5*I/2) - 1/3 + 39*I/2 = x*(29/2 + 13*I/7) - 12 - 15*I/4
x*(13/3 + 16*I/9) + 16/7 - 4*I = x*(-37/2 + 14*I/3) - 4/3 + 25*I/2
x*(-3/2 - I/2) - 25/4 + 9*I/4 = x*(10 + 22*I/9) - 14 + 33*I/2
x*(-33/4 - 28*I/3) + 13/3 + 11*I/2 = x*(-23/2 - 5*I/3) - 21/8 - 47*I/5
x*(11/2 - 2*I) - 31*I = x*(-29/6 - 18*I/5) - 12 - 5*I/4
x*(-43/9 - 3*I/8) - 4/7 - 2*I = x*(-30/7 - 31*I/8) - 19/4 + 45*I/7
x*(2 - 47*I/7) + 46/9 + I/2 = x*(5/4 - 43*I/3) + 17/3 + I/6
x*(-23/2 + 17*I/6) - 4 - 41*I/8 = x*(-25/9 - 34*I/5) - 22 + 33*I
x*(5/2 + 43*I/2) - 48/5 + 3*I/2 = x*(-31/3 - 9*I/2) + 30/7 - 7*I/5
x*(-5 - 6*I) - 19/4 - 5*I/4 = x*(-49 + 3*I) - 48/5 - 27*I/4
x*(-2 - 18*I) - 43/7 - 18*I/7 = x*(-1/3 + 39*I/5) - 19/9 + 5*I
x*(-5/8 - 35*I/6) - 11/9 + 4*I = x*(15 - 7*I/2) - 24/5 + 12*I/5
x*(21 - 6*I) - 7/6 - 45*I/7 = x*(35 + 31*I) + 3 - 37*I/9
x*(-28/9 + 41*I/7) + 33/8 + 5*I/7 = x*(-2/5 + 23*I/3) - 3 + 2*I
x*(17/3 + 14*I/3) + 11/9 + 23*I/3 = x*(37/9 - 11*I/3) - 25/3 - 8*I/9
x*(7/8 - 8*I/7) + 1/2 + 27*I/7 = x*(-7/2 - 4*I/5) - 21/2 + 10*I
x*(19/6 + 19*I/3) - 42 + 45*I = x*(2 + 19*I/4) + 19 - 6*I/7
x*(-12/5 - 7*I/6) - 26/7 + 49*I/2 = x*(1/9 - 40*I/3) + 38 - 46*I/7
x*(47 - 17*I/3) + 19/2 - 33*I/7 = x*(32/9 - I) - 1/3 + 17*I
x*(-3 - 41*I/9) - 41/8 - 31*I/4 = x*(-20 - 7*I) - 48 + 31*I/5
x*(36 - 17*I/6) - 7/3 - 4*I = x*(8/3 - 15*I) - 23/7 - 7*I/2
x*(5/2 + 23*I/3) - 5 + 36*I = x*(7 - 37*I/7) + 49/2 - 7*I
x*(-22 + 46*I/7) - 37/7 + 25*I/7 = x*(-35/8 + 6*I) - 24 + 5*I
x*(10 - 27*I/7) + 36/5 - 5*I/9 = x*(-7/2 - 6*I) + 6/5 - 27*I/7
x*(3/7 + 37*I/9) - 4 + 49*I/5 = x*(46/5 - 14*I) - 39/4 - 49*I/9
x*(37/6 - 8*I) + 7/9 - 13*I/3 = x*(1/4 - 8*I/7) + 24 - 17*I/6
x*(-21/2 + 3*I) - 37/9 - 15*I/8 = x*(2/3 + 9*I) - 14/3 - 3*I/7
x*(-7/6 + 16*I/3) + 20 + 43*I/9 = x*(33/7 + 34*I/3) + 23/2 - 4*I
x*(-40/3 - 19*I/8) + 45/8 + 47*I/9 = x*(-8/7 + 8*I/3) + 14/3 + 19*I/9
(27*I)*x + 23/4 + 31*I/7 = x*(24/7 + 43*I/7) + 41/7 + 35*I/9
x*(47/6 + 22*I/5) + 17/4 + 46*I/5 = x*(45/8 + 3*I) + 7/6 - 3*I/7
x*(-12 - 3*I) + 1/6 + 41*I/6 = x*(-47 + 21*I/5) - 7/9 + 9*I/2
x*(-2 - 20*I/3) + 23/2 - 19*I/3 = x*(6 + 7*I) + 10/3 - 45*I/8
x*(3 + 19*I/2) + 41/8 + 11*I/9 = x*(-21/4 + 22*I) - 5 - 17*I/7
x*(12 + 28*I/3) + 43 - 5*I = x*(-18 - 11*I/3) + 13/3 + 5*I
x*(46/5 + 11*I) + 7/9 + 15*I = x*(6 + 38*I/5) + 7/9 + 16*I
x*(31/9 + 19*I/2) + 4 + 8*I = x*(-1/4 - 4*I/3) - 47/8 + 9*I/4
x*(-1/9 + 6*I/7) + 7 + 16*I/3 = x*(-13/4 - 7*I/9) - 1 + 9*I
x*(-19/5 + 23*I) - 13/5 + 33*I/4 = x*(11/9 - 47*I/2) - 7 + 29*I
x*(-16/3 - 36*I/5) + 31/3 + 41*I/3 = x*(12/7 - 27*I/4) + 7 - 3*I/2
x*(-3 + 23*I/6) + 8 - 7*I/2 = x*(26/7 + 17*I/6) - 6 + 30*I/7
x*(5/2 + 43*I/9) - 46/3 + 3*I/2 = x*(43 + 9*I/4) - 47/2 + 7*I/2
x*(38 + 43*I/8) - 50/3 + 4*I = x*(-22 + 22*I/3) + 3 + 10*I
x*(-13/9 + 17*I/8) - 20/3 + 18*I/7 = x*(-45/8 - 17*I/5) - 3 + I
x*(-6 - 4*I) - 26/5 + 2*I = x*(2 + 13*I/9) - 13/4 - 21*I/4
x*(25/8 + 10*I) - 36/7 - 31*I/6 = x*(23 + 45*I/2) - 23 + 8*I
x*(13 + 49*I/2) - 41/5 - 32*I/9 = x*(-5 + I) - 19 - 2*I
x*(-41/3 + 42*I/5) - 31/6 - 16*I/3 = x*(17/8 + 3*I) + 26/7 - 26*I/3
x*(10/7 - 43*I/3) + 28/5 - 27*I/5 = x*(-26/3 - 4*I/3) + 11/3 + 7*I/2
x*(17 + 4*I) + 11 + 19*I/7 = x*(11/2 + 29*I/7) + 4 - 8*I/7
x*(3/4 + 49*I/2) - 1/2 + 23*I/6 = x*(-2/3 - 28*I/5) + 15 - 48*I/7
x*(-9/7 - 21*I/4) - 2/3 + 35*I/2 = x*(-33/7 - 10*I) + 32 - 21*I
x*(34/3 - 37*I) + 47/8 + I/2 = x*(3/2 - 19*I/4) + 2/3 - 13*I/7
x*(22/5 - 2*I) - 35/9 + I/2 = x*(-1/5 - 31*I/7) + 37/4 - 49*I/5
x*(-17/4 - 43*I/4) - 11/2 - 5*I/3 = (4*I/9)*x - 10 + 39*I
x*(-47/9 - 44*I) + 41/2 + 2*I/7 = x*(-3 + 47*I/2) - 44/3 + 49*I/8
x*(-26/7 + 38*I/5) + 5/2 - 4*I = x*(-19/8 - 10*I) + 5/8 - 5*I/6
x*(-7/2 + 7*I) + 19 + 8*I/7 = x*(13/4 + 9*I/8) - 41/3 + 39*I/7
x*(45/2 + 10*I/3) - 11/9 - 39*I/2 = x*(26/9 + 17*I/6) - 7/3 + 6*I
x*(6 - 23*I/3) - 48 + 16*I/3 = x*(-19/4 - 20*I/3) + 9 - 8*I/7
x*(3 + 39*I/4) - 15 + 49*I/5 = x*(16/9 - 3*I) + 23 + 43*I/8
x*(-25/2 + 4*I) - 10 - 11*I/9 = x*(46/9 + 12*I/5) + 5 - 11*I/7
x*(-47/4 - 41*I/6) - 9/2 + 21*I = x*(-4/3 + 34*I/7) + 31/9 - 31*I
x*(-41/2 + 11*I/5) - 3 + 6*I = x*(11/7 + 9*I) - 17 - 10*I/9
x*(-38 + 18*I) + 4/9 + 11*I/5 = x*(-2 - 27*I) + 16/3 - 22*I/3
x*(-41/4 - 13*I/3) - 13/2 - 24*I/7 = x*(-15/2 - 23*I/6) + 45 + 20*I/7
x*(-47/8 + 25*I/9) + 25/3 + 7*I/3 = x*(-17/3 + 8*I) + 9/7 + 8*I
x*(-1 + 22*I/3) - 14/9 - 29*I = x*(7 - 42*I/5) - 29/9 + I
x*(-13/2 + 23*I/9) - 33/8 + 8*I/9 = x*(-49/9 + 31*I/2) + 18 + I
x*(7/9 + 10*I) + 34/9 + 5*I/3 = x*(38/3 - 16*I/3) - 22/3 + 5*I/4
x*(-16/9 + 10*I) + 13 + 39*I/2 = x*(39/8 - 5*I/2) + 11 + 2*I
x*(-2/7 + 9*I) - 13 + 27*I/7 = x*(3/2 - 7*I/4) + 5/3 - 37*I/2
x*(-11/6 + 23*I/2) - 15 + 38*I/9 = x*(-14 + 31*I) - 5/4 - 9*I
(-43*I/2)*x - 3 - 24*I/5 = x*(17/6 + 5*I) - 1/2 - 17*I
x*(-17/4 - 8*I) + 35 + 15*I/2 = x*(5/6 - 7*I/6) - 29*I/9
x*(-38/9 + 39*I/2) - 23/9 + 17*I/8 = x*(1/3 + 5*I/3) - 3/5 - I/2
x*(9 + 5*I/3) + 17/3 + 7*I = x*(36/7 - 28*I/5) - 1 - 19*I/4
x*(-44/5 + 19*I/3) + 19/3 - 22*I/3 = x*(-22/3 + 5*I/2) + 1/2 - 7*I
(-4*I)*x - 32 + 3*I/8 = x*(-17/3 - 6*I) - 47/7 + 7*I/3
x*(31/5 + 32*I/3) - 47/3 + 29*I/4 = x*(22/3 + 17*I/7) + 17/7 - 17*I
x*(-4 + 20*I/9) - 5/4 - 15*I/2 = x*(1/4 - 35*I) - 1/2 + 13*I/8
x*(-26/7 + 7*I) + 9/2 - 29*I/5 = x*(-31/9 - 37*I/2) - 21/8 - 7*I/3
x*(-16/3 + 49*I/5) - 43/2 + 12*I/5 = x*(-27/4 + I) + 7 - 7*I/2
x*(-7 + 4*I) + 5/2 + 4*I = x*(-8/7 + 3*I/4) + 1/3 + 6*I
x*(-1/3 + 3*I) + 16/3 - 13*I/2 = x*(-15 + 8*I) - 40/9 + 16*I/3
x*(-6 - 14*I/5) + 38 + 49*I/2 = x*(-6 + 7*I) + 43/4 + 10*I/9
x*(1/4 + 13*I) - 25/2 - 9*I/2 = x*(-8 - 20*I/7) - 29/9 - 29*I/4
x*(47/8 + 4*I) - 1 + 41*I/7 = x*(-31/7 + 8*I/7) - 37/7 - 11*I/2
x*(21 + 8*I) - 7 + 29*I/5 = x*(-1/8 + 11*I/9) - 41/6 + 31*I/9
x*(-3/5 - 43*I) + 15/2 + 15*I/2 = x*(2/9 + I) - 38/9 - 11*I/2
x*(-10 - 40*I/9) - 10 - 13*I/3 = x*(12 - 9*I/2) + 13 + 23*I/4
x*(-7 - 21*I) + 33/5 + 42*I/5 = x*(7 + 39*I/5) - 24/7 - 3*I/7
x*(1/6 - 25*I/7) - 4 + 37*I/2 = x*(10 + I) + 25/3 + 4*I/3
x*(-8 - 23*I) - 10 - 41*I/3 = x*(20/3 + 37*I/2) + 21*I
x*(1/4 - 7*I/3) + 33/8 - 5*I = x*(33/5 - 23*I/2) + 17/4 + 8*I/3
x*(-3 + 28*I/5) - 26 + 41*I/7 = x*(8 + 2*I/3) + 19/4 + 11*I/6
x*(1/7 + 2*I/3) + 41/9 - 2*I = x*(-21 + 19*I/5) + 26/9 - 28*I/9
x*(18/5 + 10*I/3) - 6/5 + 19*I/4 = x*(-5/7 + 3*I) - 18 - 24*I
x*(2 - 28*I/9) + 2 - 43*I/8 = x*(40/3 - 43*I/8) - 10/9 - 4*I
x*(31/4 - 4*I) - 18/7 + 48*I/5 = x*(11/4 + 45*I/4) - 5 + 12*I/5
x*(17/9 - 33*I/7) + 5/3 - 38*I/5 = x*(-5 + 43*I/2) + 13/6 + 25*I/6
x*(37 - 2*I) - 23/4 - 2*I = x*(-25/6 + 13*I/2) + 37/7 - 16*I/3
x*(22/3 + 10*I/7) + 11/3 + 3*I = x*(-9/4 + 16*I/3) + 4 + 31*I/9
x*(27 - 5*I/3) - 16/3 - 5*I = x*(-5/3 - 27*I/7) - 23 + 6*I
x*(-2 + 28*I) + 29/7 - 7*I/3 = x*(19/7 - 8*I) + 37/4 - 20*I/3
x*(4/7 - 3*I/4) + 13 + 41*I/2 = x*(-1/5 - 5*I) - 33 - 17*I/7
x*(1 + 43*I/9) + 3/8 + 9*I = x*(31/8 - 2*I/3) + 41 - I/9
x*(-41/4 + 25*I/6) - 13/2 + 22*I = -3*x/2 - 23/2 + 7*I
x*(20/3 + 45*I/4) + 4 - 8*I = x*(29/2 - 11*I) + 49/8 + 19*I/4
x*(-17 - 46*I/9) + 29/5 - 45*I/7 = x*(25/2 + 2*I) - 3/8 + 32*I/5
x*(8/3 - 9*I/2) + 2/7 + 17*I/4 = x*(-11/4 + 8*I/5) - 41/3 - 15*I/2
x*(-18 - 2*I) + 1 - 23*I/2 = x*(34/3 + 17*I/4) - 6/5 + 8*I/7
x*(9/4 - 33*I) + 2 + 2*I = x*(-5/2 + 5*I/4) - 6 + 37*I/2
x*(-5/2 - 2*I) - 2 - 9*I/8 = x*(-2 - 34*I/5) - 13 - 44*I/9
x*(-46/5 + 5*I/2) - 3/2 + 5*I/7 = x*(37/2 + 43*I/6) + 13 - 15*I/2
x*(-44 - 15*I/4) + 23/5 - 23*I/9 = x*(37/8 - 27*I) - 43/5 - 34*I/9
x*(9/5 + 21*I/4) - 41/5 - 11*I/8 = x*(32/3 - 44*I/9) - 9/4 - 31*I/5
x*(15/7 - 20*I) - 5/3 + 19*I/4 = x*(-19/5 + 5*I) - 16 - 44*I/3
x*(-43/8 + 23*I/7) - 9 + 4*I = x*(-41/6 + 11*I/3) + 20 + 6*I
x*(24 + 13*I) - 5/3 - I/3 = x*(43 - 31*I/3) + 43/7 - 4*I
x*(-13/7 + 30*I/7) - 45/2 + 31*I/7 = x*(-32/7 - 13*I) + 6/7 + I/3
x*(6 + 21*I/8) + 17/3 + 26*I/5 = x*(-31/3 + 7*I/2) - 19/2 - 34*I/9
x*(3/2 + 2*I/3) - 7/9 + 8*I/3 = x*(-35/3 + 5*I) - 37/4 + 11*I/3
x*(-31/6 - 8*I/7) - 9/4 - 17*I/3 = x*(-6 - 3*I/8) - 25/3 + 8*I
x*(-21/2 + 5*I) + 25/9 - 49*I/2 = x*(25/3 + 17*I/7) + 3/2 - 20*I/7
x*(-27 + I) + 32/9 - 13*I/9 = x*(15/7 - 17*I/5) - 11 - I/8
x*(-14 + 4*I/3) - 13/2 + 47*I/3 = x*(-11/6 - 33*I/4) - 8/3 - 7*I/2
x*(20/9 - 45*I) - 42/5 - 47*I/2 = x*(-21/4 + 25*I/6) + 37/2 + 35*I/3
x*(9/8 + 3*I/2) - 14/3 + 13*I/2 = x*(11/2 - I/3) - 4/7 - 14*I/3
x*(-32/9 + 14*I) + 19 - 7*I/2 = x*(-12 - 40*I/7) + 1 + 47*I/7
x*(3 + 49*I/3) + 8 + 18*I/5 = x*(29/7 - 29*I/4) - 20/3 + 32*I/3
x*(-23/3 + 29*I/5) + 13/8 - 45*I/4 = x*(-3/7 + 5*I) - 22/9 + 37*I/8
x*(2/5 - I/5) + 3/5 - 29*I/6 = x*(-1 + 2*I/3) + 49/6 - 47*I/9
x*(49/4 + 8*I/5) - 1/4 + 39*I/2 = 49*x - 23/3 + 10*I
x*(25/9 - 31*I/4) - 19/2 + 40*I/9 = x*(-1/5 - 37*I/5) + 11/3 + 4*I/3
25*x/3 - 20/3 + 8*I/3 = x*(23 + 29*I/9) - 40/3 - I
x*(3 - 5*I) - 10 + 30*I/7 = x*(13 - 2*I) - 5/4 + 13*I
x*(-7/4 - 38*I/3) - 40/7 - 14*I = x*(31/4 + 15*I/4) + 3/7 + 19*I/3
x*(-18/7 + 47*I/4) - 1 + 35*I/4 = x*(-31/4 - 16*I) - 29/8 - 6*I
x*(19/5 + 48*I/5) - 39/7 + 22*I/3 = (-36*I/5)*x + 46 - 29*I/9
x*(-15 - 2*I) - 3 + 17*I/8 = x*(15/2 + 3*I/2) - 14 + 18*I
x*(-39 - 8*I) - 25/7 - 15*I = x*(34/7 - 40*I/9) - 7/3 + 13*I/7
x*(39/2 + 8*I) - 5 + 20*I/3 = x*(-9 - 25*I/4) - 41/5 - 12*I/5
x*(1 + 7*I/2) + 28/3 - 17*I/7 = x*(42/5 + 37*I/6) + 47*I/3
x*(33/2 - 45*I/7) - 28 + 15*I/4 = x*(3 - 11*I/2) + 12/5 + 6*I
x*(9 - 29*I/7) + 39/5 - 3*I = x*(-42 - 6*I) + 3 - 13*I/3
x*(-33/8 - 6*I) + 26/3 - 11*I = x*(-43/6 - 19*I/4) - 19/6 + I
x*(-28 - 5*I/2) - 25/4 + I/3 = x*(1/9 + 46*I/5) - 4 + 7*I/5
x*(5 - 43*I/9) - 34/3 + 2*I/7 = x*(-4/7 + 47*I/5) - 7*I/4
x*(4 - 41*I/8) - 3 - 9*I/2 = x*(9/8 - 41*I/2) + 11/2 - 15*I
x*(-21/2 + 23*I/7) + 5/2 + 2*I/3 = x*(1/7 - I/3) - 14/3 - 2*I/3
x*(-9 - 27*I) + 34/5 + 5*I/6 = x*(37 + 38*I/3) + 7/4 + 15*I
x*(9 + 23*I) - 40 - 6*I = x*(-2/7 - 21*I/2) - 2 + 2*I
-2*x/5 - 18/7 + 20*I/9 = x*(-13/4 - 9*I) + 7 + I
x*(7/2 + 8*I) - 4 + 20*I/7 = x*(-37/9 + 31*I/2) + 3 - I
x*(4/9 + 7*I/3) + 9/5 - I/2 = x*(11/2 - 39*I/7) + 24 - 3*I/2
x*(36/7 + 43*I/5) - 32 + 31*I = x*(-6 - 50*I) + 49/4 + 18*I
x*(1/5 - 39*I) + 16/3 + 27*I/7 = x*(49 + 41*I/2) - 25/4 - 7*I/8
x*(9/2 + 19*I/5) + 12/5 + 19*I/3 = x*(-27/5 + 2*I) - 41/8 + I
x*(-1 - 37*I/9) + 48/5 + 33*I = x*(-1/3 + 22*I) + 3 + 21*I/2
x*(-12 + 3*I/2) + 13 - 17*I = x*(-40/9 - 13*I/7) + 19/9 - 21*I
x*(16 + 19*I) - 29*I/3 = x*(-1/3 - 5*I) + 14 + 23*I
x*(42 + 9*I/2) - 40/9 - 4*I = x*(-21 + 24*I/5) + 8/9 + 4*I
x*(12/7 - 9*I) - 13 + 46*I/3 = x*(-4 + 17*I) - 37/5 + 31*I/9
x*(14/3 + 38*I/9) - 8 - 47*I/2 = x*(12 - 23*I/5) - 15/4 - 5*I
x*(14 + 17*I/4) - 1/2 - 5*I = x*(2 - I/8) + 11 + 35*I
x*(13/3 - 19*I) + 3/5 - 22*I/3 = x*(27 - 48*I/5) - 2/5 + 7*I/4
x*(16/3 + 44*I/3) + 23/5 - 31*I/5 = x*(23/7 + 13*I/8) - 28 - 6*I/5
x*(-11/5 + 35*I/9) - 46 - 9*I = x*(49/9 + 16*I/3) + 38/3 - 31*I/9
x*(-13/2 - 7*I/2) + 5/3 - 11*I = x*(11/4 - 48*I) - 49/3 + 2*I
x*(38/7 - 3*I/5) - 41/9 - 24*I/5 = x*(45/8 + 17*I/3) + 4 - 23*I/2
x*(49/5 + 46*I/5) + 3 - 25*I/8 = x*(46/9 + 15*I) - 16/9 - 7*I
x*(-2 + 19*I/3) + 45/4 - 39*I/8 = x*(10 - 5*I/9) - 10
x*(2/5 + 43*I/7) - 1/5 + 15*I/4 = x*(4 + 6*I/5) + 20/9 - 45*I/4
x*(-5/3 - 25*I) - 10/7 - 41*I/7 = x*(5 + 8*I/3) - 50 + 13*I/5
x*(-1/3 - 35*I/2) - 17/4 - 4*I = x*(36 - 4*I) - 3 - 17*I/7
x*(47/3 - 2*I/7) + 6 + 10*I = x*(-41 + 14*I) - 11/9 - 46*I/3
x*(-5/2 + 43*I/7) + 20 - 32*I/9 = x*(-1 - 9*I/5) + 29/2 + 23*I/8
x*(-47/5 + 23*I/7) - 50/7 - 30*I = x*(15/2 + 15*I/4) + 2 + 8*I/5
x*(12/7 - 23*I/7) + 2 - 23*I = x*(-41/8 + 41*I) + 17/4 + 7*I/8
x*(5 - 3*I/8) + 22 + 7*I/2 = x*(-44/3 + I/3) + 33/7 - 6*I
x*(-18 + 5*I/6) + 15/2 - I/3 = x*(-11/9 - 42*I/5) + 20/3 + 26*I/3
x*(-20/9 - 7*I/8) - 23/6 - 2*I = x*(39/5 - 33*I) - 3/7 - 7*I
x*(-11/4 - 10*I) - 41 + 46*I/7 = x*(-46/7 + 27*I) - 18/5 + 39*I/2
x*(11/6 - 14*I/5) - 14/3 + 47*I/4 = x*(-15/8 - 31*I/3) + 3/5 + 47*I/5
x*(-17/2 - I) + 4 + 33*I/7 = x*(5 - 14*I/3) - 18/5 + 11*I
x*(-9/2 - I/4) - 29/5 + 4*I/3 = x*(35/2 + 7*I/2) - 17/4 - 37*I/8
x*(23/7 + 9*I) - 9/2 - 40*I/7 = x*(-23 - 48*I/5) + 27/2 - 9*I/4
x*(7/2 - 15*I/2) - 3 - 33*I/4 = x*(-7/2 - 44*I/3) + 1 - 33*I/4
x*(-11/6 - 9*I/8) + 17/6 - 14*I/5 = x*(16/3 - 11*I) - 39 + 35*I
x*(4 + 2*I/5) - 41/7 + 47*I = x*(-1/2 + 29*I/7) + 34 - 33*I/8
x*(-38/5 + 48*I/7) - 47/5 - 49*I/4 = x*(47/2 - 24*I) - 48/5 - 37*I/9
x*(-25/3 - I) + 43/9 - 19*I/4 = x*(1/9 + 33*I/8) - 5 - 2*I
x*(16 - 13*I) - 18 + 3*I/2 = x*(22/3 + 17*I/9) - 25/8 + 34*I/7
x*(-5/4 + 38*I) - 43/7 + 10*I = x*(-9/2 + 8*I) - 11/3 + 13*I/3
x*(42 - I) + 43/3 + 6*I = x*(-21/4 - 15*I) - 7 - 13*I/4
x*(19/7 - 11*I/7) - 31/4 - 43*I/4 = x*(39/7 - 37*I/5) + 37/6 + 3*I/7
x*(-10 + 39*I) + 2/3 - 21*I/4 = x*(-38/5 - 7*I/4) + 4 + 10*I
x*(-9/2 - 4*I) - 47/2 - 10*I = x*(47/9 - 5*I/3) + 6 - 22*I/3
x*(-41/2 - 27*I) - 41/5 + 46*I/5 = x*(-5/3 - 31*I) - 21/5 + 33*I/5
x*(-3 + 10*I) - 20/3 - 10*I = x*(29/7 + 29*I) + 44/7 + 34*I
x*(39/8 - 27*I/5) - 7/2 + 3*I = x*(33/4 + 46*I/9) - 3/7 - 13*I/8
x*(-50/9 - 2*I/9) + 25/9 + 2*I = x*(1/6 + 8*I) - 16 - 45*I/2
x*(-40 + 16*I) + 41/4 + 3*I = x*(-5/4 + 26*I/3) - 3 - 37*I/9
x*(-27/7 - 4*I/5) - 32/3 + 49*I/8 = x*(-34/3 - 3*I) + 3/4 - 29*I/4
x*(-21 + 39*I) - 20/3 + 14*I = x*(-34 - 19*I/9) + 1/3 + 49*I/6
x*(43/2 + 41*I/7) - 13/8 - 34*I/5 = x*(-5/4 + 20*I/9) + 13/3 + 19*I/2
x*(25 - 5*I) + 15 + 13*I/2 = x*(-5 - 27*I/7) + 39/2 - 47*I/5
x*(-9/2 + 19*I/2) + 1/8 + 47*I = x*(23/7 + 4*I) + 2 + 36*I
x*(46 - 11*I/9) + 49/9 - 7*I = x*(-16/9 - 21*I/4) - 6 + 3*I/7
x*(-7/4 - 11*I) - 5 - 32*I = x*(-9 - 8*I) - 25/8 - 17*I
x*(26 - 5*I/6) + 7/4 - 14*I/9 = x*(-7 - 31*I/2) - 25 + 4*I
x*(-15/8 - 41*I) + 8/9 + 41*I/3 = x*(-13/7 - 29*I/7) - 5/6 - 5*I
x*(39/2 - 46*I/3) - 9/4 - 13*I/5 = x*(-7/3 - 43*I/7) - 25/7 + I
x*(-15 - 34*I/3) + 26/3 + 4*I = x*(5 + 13*I/4) - 14 + 47*I/4
x*(22/3 + 18*I) - 8/3 + 29*I = x*(2 + 7*I/5) - 10/3 + 10*I
x*(-43/8 - I/8) + 13 + 46*I/9 = x*(-5/7 + 8*I/9) - 13 - 48*I/7
x*(-9/4 - 27*I/2) + 1/7 - 41*I/3 = x*(-11/6 + 37*I/3) + 37/2 + 45*I/2
x*(36/7 + 4*I/3) + 5 = x*(18 - 5*I) - 31/9 - 18*I
x*(-43/5 - 3*I) - 49/2 - 13*I/4 = x*(10/3 - 3*I/2) + 8/3 - I/9
x*(31/4 + 47*I) - 11/2 + 15*I = x*(-2 + 14*I/5) - 24 - 46*I/5
x*(-4/3 - 7*I) + 5/3 - 8*I = x*(7/5 + 6*I/5) + 40/9 - 14*I/3
x*(-26/7 + 35*I/2) - 19*I/9 = x*(7 + 19*I/3) + 1/5 - 23*I/9
x*(-50/9 - 29*I/7) + 13/6 - 43*I = x*(19/2 + 16*I) - 24/5 - 5*I
x*(-14/9 - 5*I/7) - 36/7 + 5*I = x*(-3 - 9*I/4) + 13/6 - 15*I/2
x*(-1 - 9*I/2) + 30 - 8*I/7 = x*(46 + 24*I/5) - 5/4
x*(-31/9 + 17*I) - 49/8 - 4*I/7 = x*(-20 - 7*I) - 22 - 14*I
x*(29/8 + 17*I/7) + 39/8 + 33*I = x*(5 + 19*I/2) - 41/8 + 4*I
x*(-11/2 - 11*I/2) + 23/8 - 27*I/7 = x*(-1 + 26*I/7) + 7/6 + 28*I
x*(-13/4 - 3*I) - 8 + I/9 = x*(3 - 2*I) - 12/7 - 43*I/2
x*(-13/8 - 47*I/8) - 25/2 + 5*I = x*(-30 - 11*I) + 1 - 47*I/3
x*(-1/3 + 22*I) + 7/6 - 4*I/3 = x*(1/6 - 46*I/3) - 39/2 - 39*I/5
x*(-48/7 - 15*I/2) - 32/7 - 11*I/3 = x*(4 - I) - 3/8 + 19*I/5
x*(11/2 + 20*I/3) - 41/2 - 23*I/8 = x*(8 + I/4) + 19/7 + 9*I/2
x*(29/6 + 7*I/4) - 17 + 43*I/2 = x*(-11/9 + 26*I/9) + 13/7 - 5*I
x*(-5/8 - 50*I/9) - 1 - 50*I/7 = x*(15/8 + 33*I) - 23/3 + 37*I
x*(-37/7 - 32*I/9) - 31/5 + 6*I = x*(10/9 - 31*I/5) + 10 - I/8
x*(-5/2 - 9*I/4) + 3 - 15*I/8 = x*(8/9 - 39*I/2) - 23/8 - 11*I/2
x*(13 - 7*I/2) + 17 - 8*I = x*(9 - 9*I) - 9/2 - 13*I/7
x*(48 - 7*I) + 15 - 9*I/2 = x*(14/5 + 26*I/3) - 11/4 - 23*I
x*(3/8 - 10*I/7) - 34/5 - 8*I = x*(33/2 - 16*I) + 49/4 - 3*I
x*(31/7 - 25*I/7) + 5 - 42*I/5 = x*(-15/4 - 29*I/2) - 37/6 - 47*I/8
x*(2/3 + 36*I/5) - 23/7 + 37*I/2 = x*(1/4 + 47*I/2) - 5/3 + 21*I
x*(8/5 + 9*I/4) - 11/2 - 6*I = x*(-27/7 - 10*I/3) + 12 + 20*I/3
x*(-21/2 + 3*I/4) + 20 + 14*I/9 = x*(-25/4 - 45*I/7) - 22 + 49*I/4
x*(5/7 + 11*I/2) - 11/2 - 2*I = x*(43/9 + 5*I/2) + 47 - 36*I/5
x*(4 + 47*I/2) + 43/4 + 28*I/9 = x*(-12 + 17*I) - 11 + 41*I/2
x*(-13/6 + 6*I) + 11/9 - 3*I = x*(33/8 + 29*I/3) + 17/4 + 15*I/2
x*(-44/5 - 10*I/3) + 23/7 - 9*I/2 = x*(4 - 5*I/3) + 44/9 - 22*I
x*(1 - 37*I/5) - 3 + 3*I = x*(-16/5 + 18*I/5) + 5/3 + 27*I
x*(-21/5 - 7*I) + 1 - 7*I/2 = x*(20 + 11*I/2) + 13/6 + I/9
x*(-6 + 38*I) - 3/5 - 18*I = x*(-3/2 + 13*I/2) + 7/2 - 35*I/6
x*(14/3 - 15*I) - 19/8 + 15*I = x*(23/2 + 40*I/7) + 47/7 + 6*I
x*(-26/7 + 8*I/9) + 17/2 + 9*I/2 = x*(2/9 + I) + 1 - 27*I/2
x*(-25/4 - 14*I/5) + 4/3 + 44*I/9 = x*(19/3 - 8*I/5) - 19/6 + 18*I/7
x*(31/4 - I/9) + 16/3 + 37*I/5 = x*(-1/4 - 37*I/8) - 7 - 40*I/3
x*(12 + 17*I/2) + 15 - 43*I/4 = x*(-31 - 37*I/2) + 11/4 - 37*I/4
x*(5 + 7*I/3) + 21/2 + 17*I/9 = x*(22/3 + 19*I/3) - 46 + 35*I
x*(11/2 + 4*I/9) + 10/3 + 7*I/4 = x*(-4 + 26*I) + 24
x*(-35 - 11*I/2) + 15/2 + 38*I/9 = x*(43 + 49*I/4) - 8 + 3*I/4
x*(4/3 + 47*I/6) - 10 - 16*I/5 = x*(-5/3 + 47*I/8) - 17/5 - 4*I
x*(19 - 25*I/8) + 13/4 + 15*I = x*(40/3 + 9*I/5) - 9/2 - 23*I/7
x*(-1 + 7*I) + 25/9 + 21*I/4 = x*(-19/2 + 37*I/9) + 4 - 17*I/5
x*(41/3 + 21*I/2) + 32/7 + 15*I/2 = x*(-3/4 - 14*I) + 11/9 + 7*I
x*(5/9 + 37*I/5) + 39/7 + 15*I/7 = x*(-4/7 - 16*I/3) + 6 - 49*I
x*(-45/2 + 47*I/6) - 7 + 3*I = x*(-41 + 29*I/4) - 9/5 + 19*I/3
x*(38 - 49*I) - 32/3 - 19*I/2 = x*(-11/6 + 9*I/4) + 39/5 + 23*I/7
x*(-7 + 23*I/7) + 7 + 3*I/2 = x*(22/7 - 28*I/9) - 9/2 + 4*I
x*(-26 + 7*I/4) - 9 - 50*I/3 = x*(10 - 10*I/3)
x*(20 + 25*I/6) - 34/9 + 13*I/2 = x*(9/4 - 10*I/9) - 16/3 + 7*I/2
x*(-1/9 - 36*I/5) - 6 + 9*I/8 = x*(3 + 11*I) - 9/7 - 2*I/3
x*(-41/8 + 37*I/9) + 5/3 - 9*I/4 = x*(-46/3 - 4*I) - 10/9 - 3*I
x*(48/5 - 12*I/5) - 9 - 17*I/2 = x*(-47/8 - I/7) - 11 - 8*I/9
x*(9 - 29*I/3) - 18/7 - 15*I/2 = x*(33/8 + 37*I/9) - 19/7 + 14*I/3
x*(-1 + 13*I/3) + 45 - 38*I/5 = x*(-6/5 + 39*I/7) - 10/9 - 25*I/6
x*(26/3 + 25*I/9) - 17/4 + 3*I = x*(13 - 43*I/2) + 5/4 + 4*I
x*(30 + 4*I) - 1/2 + 44*I = x*(-27/8 + 39*I/4) - 13 + 5*I
x*(15/2 + 15*I/4) + 3/4 + 4*I = x*(28/9 + 47*I/4) + 5 - 13*I/4
x*(37/2 + 25*I/2) - 15 - 44*I/5 = x*(-47/9 + 29*I/9) + 26/5 + 2*I/3
x*(-41/7 + 19*I/5) + 21 + 9*I/2 = x*(49/2 - 47*I/9) + 14/3 - 4*I/3
x*(-46/5 - 11*I/5) - 10 - I = x*(47/9 - I/2) - 6 + 4*I
x*(-1 + 39*I/5) + 37/9 - 2*I = x*(3 + 8*I/5) - 17/2 + 11*I/2
x*(46/9 + 14*I/5) - 37/9 + 14*I = x*(-1 - 2*I) + 3 + 37*I/9
x*(15/2 + 3*I) + 11/3 - 50*I/7 = x*(9/4 - 50*I/7) - 19/8 + 45*I/7
x*(6 - 39*I/8) + 47/7 + 12*I = x*(18/7 + 3*I) - 4 - 5*I
x*(13/6 + 22*I/9) + 9/2 + 35*I/8 = x*(20/3 - 11*I) + 17/6 + 13*I/5
x*(-9 + 39*I) + 2/7 - 2*I = x*(-43/2 + 4*I) + 7/2 - 9*I/7
x*(-2/7 + 46*I/5) + 39 + 5*I/8 = x*(-7/3 + 8*I) - 9/2 + I/9
x*(23 + 38*I/9) - 15/4 + 17*I/3 = x*(9/4 - 35*I) - 2/9 + 3*I
x*(21/2 - 30*I/7) + 6 - 48*I/5 = x*(19/5 + 17*I/2) + 31/9 + 21*I/2
x*(19/4 + 13*I/3) + 6 - 7*I/8 = x*(-46/5 + 7*I) + 47/7 - 4*I
x*(-5/3 - 25*I) + 11/2 - 7*I/2 = x*(12 + 36*I) - 44/7 + 20*I/7
-49*x/5 + 17/8 - 39*I/4 = x*(-44 + 7*I/3) + 39/8 + 8*I
x*(-28 - 22*I) + 2/9 - 3*I = x*(32/3 - 2*I) + 23
x*(21/2 - 19*I/8) - 13/2 - 36*I/5 = x*(-1 + 5*I) - 16*I
x*(14/5 - 23*I/6) + 25 - 34*I = x*(11/2 - 49*I/9) - 33/4 - 3*I
x*(41/2 - 32*I) + 8 + 41*I/7 = x*(-12 - 42*I) + 9 - 37*I/9
x*(-28 - 7*I/3) - 7/4 + 5*I = x*(-9 - 27*I/4) - 7/4 - 27*I/2
x*(-40 + 5*I) + 19/6 - 43*I/5 = x*(46/5 - 5*I) - 32/9 + 25*I/8
x*(-15 - 23*I/3) - 15/2 + 36*I/5 = x*(-4 + 23*I/5) + 23/2 + 31*I/4
19*x/2 + 22 + 19*I/4 = x*(20/3 - 43*I/4) - 14 + 7*I
x*(1 + 11*I) + 4/3 - 10*I/3 = x*(-49/9 + 34*I/5) + 42 + 5*I
x*(1/2 - 9*I/2) - 20/7 - 15*I/4 = x*(-23 - 41*I) - 8/3 + 19*I/3
x*(-16/3 + 23*I/5) - 25/2 + 17*I/3 = x*(-49/3 + 19*I/6) - 17/8 - 10*I
x*(43/6 + 9*I) + 41/6 - I/6 = x*(23/5 - 10*I) + 16 + 35*I
x*(1/7 + 5*I/7) + 20/9 - 25*I/7 = x*(-5/2 + 3*I) - 5 - 46*I/7
x*(-38 + 13*I/4) + 3 - 16*I/3 = x*(25/4 + 3*I/2) - 21*I/5
x*(4 + 13*I/4) + 7/3 + 45*I/4 = x*(-42/5 - 32*I/3) - 14/3 + 3*I/7
x*(18/7 - 10*I) + 29/8 + 25*I/2 = x*(21 - 3*I) - 1/3 + 48*I
x*(46/9 - 15*I) + 1/4 + 43*I = x*(29/9 - 25*I/4) + 11/3 - 11*I/3
x*(27 - 17*I/7) - 5 - 20*I/3 = x*(13/3 - 9*I/2) - 10/3 - 6*I/5
x*(23/4 + 2*I) + 9 + 5*I = x*(26/7 + 37*I/5) - 29/8 + 45*I
x*(47/7 + 41*I/8) + 25/9 - 36*I = x*(38/9 + 46*I/7) + 31/4 - 39*I/8
x*(-5/2 - 50*I/9) + 4 - 11*I/5 = x*(-31/2 - 46*I/7) - 37 - 28*I/3
x*(15/8 + 5*I) + 33/2 - 37*I/5 = x*(10/7 + 4*I) - 14/3 + 5*I/2
x*(17/8 - 14*I) - 16/5 + 19*I/4 = x*(-29/9 - 13*I) + 3/2 - 2*I/7
x*(9/4 + 12*I) + 46/5 - 49*I/2 = x*(14 - 20*I/7) - 43/6 - 14*I/5
x*(22/3 + 16*I/3) - 32/5 + 32*I/5 = x*(-20/9 - 25*I/9) + 47/3 + 37*I/7
x*(38 + 25*I/8) - 11/3 + 13*I/4 = x*(-29/5 - 13*I/2) + 3/8 + 49*I/9
x*(-11/3 - 9*I/8) - 10 - 22*I/3 = x*(24 - 7*I) - 41/6 - 5*I/8
x*(24/7 + 25*I/8) + 5/3 + 39*I/5 = x*(-12 - 25*I/9) - 35 - I
x*(45/8 + 41*I/9) - 11/7 + 23*I/7 = x*(2/3 - 19*I/4) + 28/3 - 19*I/3
x*(4 - 3*I/5) - 45/4 - 34*I/5 = x*(-17/4 - 31*I/3) + 25/6 - 25*I/3
x*(13/3 + 8*I) + 17/4 + 17*I/4 = x*(39/5 - 9*I/4) - 31/9 - 2*I/3
x*(-40 - 5*I) - 33/5 + 13*I/7 = x*(-11 - 47*I/7) + 27/4 - 2*I
x*(-29/2 - 31*I) + 3 + 31*I/9 = x*(-7/2 + 21*I/2) - 12 - 7*I/5
x*(2 + 12*I/5) - 2/3 + 15*I/7 = x*(-15/2 + 13*I/4) + 3 - 23*I/2
x*(-11/3 - 41*I/6) + 7/8 - 13*I/2 = x*(11/6 + 14*I) - 46/9 - 31*I/5
x*(3 - 7*I) + 33/4 + 25*I = x*(4/3 - 15*I) + 1 + 2*I/7
x*(-6 + 27*I/4) - 49/2 - 37*I/2 = x*(32/5 + 37*I/2) + 14 - 4*I/3
x*(29/8 - 17*I/3) - 4/9 + I/2 = x*(8 - 17*I) + 1 + 19*I/9
x*(9 + 17*I/3) + 3 - 31*I/9 = x*(19/4 + 45*I/2) + 3 + 47*I
x*(-11/3 - 49*I/9) - 41/8 - 31*I/3 = x*(-22/7 - 32*I) + 10/3 + 17*I/2
x*(3/2 - 9*I) + 27/2 + 2*I/5 = x*(32/5 - 2*I) + 4/3 + 27*I/4
x*(7 + 17*I/5) - 1/3 + 5*I/4 = x*(9 - 5*I/9) + 16 + I
x*(-9/4 - 36*I) + 47/8 + 23*I/6 = x*(23/2 + 30*I/7) - 11 - 47*I
x*(-36/7 - 5*I) + 31/6 + 2*I/3 = x*(-19 + 2*I) + 2/3 - 21*I/5
x*(4 - 7*I/4) - 35/8 + 29*I = x*(-4/3 + 17*I/4) - 5 + 4*I
x*(-12/7 - 2*I) + 5/4 - 17*I/2 = x*(-8 - 3*I/2) - 5/4 - 16*I/9
x*(-35/2 + 7*I/4) + 13/9 + 13*I = x*(6 - 49*I/2) + 27 + 34*I/7
x*(-47/2 + 12*I) - 20/9 - 31*I/8 = x*(5 - 19*I/4) - 4 + 11*I/3
x*(46 - 9*I/2) - 5 - 2*I = x*(9/4 - 46*I/7) - 39/4 - 25*I/8
x*(37/4 - 46*I/5) + 10/3 - 4*I = x*(-25/4 - 31*I/8) - 22 + 24*I
x*(10/9 - 5*I) + 27/4 + 31*I = x*(19 - 13*I/5) - 22/3 + 8*I/3
x*(-11/2 - 3*I) + 11/8 - 8*I = x*(32/5 - 11*I/4) - 20 + 19*I/3
x*(15 + 31*I/4) + 16/3 - 44*I/7 = x*(9/2 - 7*I) - 17/3 - 23*I/4
x*(11/3 - 2*I) - 22/5 + 12*I = x*(2 + 36*I) + 45/2 - 29*I/6
x*(5/2 + 26*I/7) - 22/3 - 32*I/5 = x*(5/6 + 17*I/2) - 16/3 - 11*I/2
x*(-13/2 + 11*I) + 25/2 - 13*I/4 = x*(-40/3 - 38*I) - 13 + 16*I/7
x*(-29/8 - I) - 15/8 - 6*I = x*(-36 - 4*I) + 23/9 + 5*I/4
x*(4 - 9*I) + 19 - 19*I/2 = x*(5/4 - 33*I/2) - 7/4 + 12*I
x*(21/2 + 13*I/9) - 11 = x*(9 - 26*I/7) + 21/2 - 5*I
x*(16/3 + 31*I/2) + 2/7 + 15*I = x*(-21/4 + 21*I) + 35/8 - 19*I/5
x*(-17/9 - 19*I/3) + 34/9 + 31*I/2 = x*(10/3 + 31*I/2) + 9/8 + 49*I/5
x*(-3 + 32*I/9) + 41/7 - 29*I/7 = x*(-6 + 27*I/5) + 38 + 3*I
x*(2 - 37*I/9) - 16/3 - I/8 = x*(-15 - 7*I) + 17/3 + 2*I
x*(44/7 - 31*I/4) + 21/4 + 37*I/4 = x*(5/3 - 15*I/2) - 3 + 18*I/5
x*(5/9 + 3*I/2) + 22/3 + 24*I/5 = x*(5/7 - 6*I) + 12 + 12*I
x*(-9/2 + 22*I) + 43/4 - 29*I/8 = x*(-8 - 14*I) + 3/2 - 16*I/3
x*(-46/3 - I/2) + 44 + 47*I/6 = x*(41/6 - 18*I/7) - 23/4 - 8*I
x*(-11/4 + 23*I) - 5/9 - 20*I/9 = x*(-5 - 19*I/2) - 18/5 - 20*I
x*(7/4 - 11*I) + 8/5 - 48*I/5 = x*(42/5 + 33*I) + 1 - 33*I/4
x*(38/5 + 19*I/2) + 12 - 16*I/3 = x*(3 - 49*I/9) - 26 + 16*I/5
x*(-3/4 + 16*I) + 5/3 = x*(31/8 + 2*I/3) - 25/8 - 29*I/5
x*(-19 + 19*I) - 39/5 + 19*I/2 = x*(13 - 8*I) - 2 - 13*I
x*(-11 + 16*I/9) - 35/8 + 9*I/7 = x*(1 + 3*I/4) - 23 + 9*I/2
x*(9/5 + 2*I/9) - 20 + 35*I/4 = x*(-4 + 28*I/9) - 5/2 + I/2
x*(8/9 - 4*I) - 38/7 + 9*I = 9*x + 2 + 3*I/2
x*(1 + 8*I/5) - 10/9 + 5*I = -10*x - 37/7 - 35*I/3
x*(12/5 + 21*I/4) + 38 - 5*I/3 = x*(23/5 + 24*I) + 8/3 + 8*I/3
x*(4 + 46*I/5) + 35/6 - 23*I/7 = x*(-13/2 + 23*I/5) + 43/7 - 9*I/4
x*(-13/2 - 40*I) - 3 + 14*I/5 = x*(11/2 - 21*I/8) - 38 - 41*I/6
x*(46/3 - 9*I/2) - 7/4 + 28*I/3 = x*(-22 - 31*I/7) + 14 + 7*I
x*(-35/6 - 21*I/2) - 41/5 + 6*I/5 = x*(3 + 46*I/5) - 42/5 + 46*I/9
x*(7 + 11*I) - 43/3 - 15*I/2 = x*(11/2 + 41*I/3) - 27/7 + 9*I/4
x*(8/3 + 9*I/5) - 5/6 - 22*I/7 = x*(-2 - 37*I/9) + 9 - 7*I/5
x*(-10/9 + 2*I/3) + 39/8 - 9*I = x*(12 + 3*I) - 29/6 + 11*I/3
x*(41/3 + 19*I/7) + 25/7 + 23*I/2 = x*(45/2 - 41*I) + 11 - 38*I/9
x*(-5 - 12*I) + 16/5 + 12*I = x*(-16/3 - 2*I) + 2 + 17*I/7
x*(27/7 - 43*I/7) - 41 + 11*I/2 = x*(-19/2 - 2*I) - 5 - 49*I/8
x*(-1 + 11*I/4) - 2/7 + 3*I/4 = x*(9/2 + 3*I/2) + 1 + I
x*(1/6 + 49*I) + 9/2 - 7*I = x*(-7/4 - 26*I/5) - 38/3 + 7*I/3
x*(-17/3 + 2*I/3) - 1 + 7*I/9 = x*(-1 - 31*I) + 39/4 + 8*I/9
x*(-11/9 - 2*I/5) - 36/5 - 8*I = x*(-44/9 - 13*I/3) - 8/9 + 8*I
x*(7 + 11*I/2) - 1/3 - 13*I/9 = x*(-3 + 26*I/5) - 37/2 + 21*I/4
x*(-3/7 - 10*I/7) - 5 = x*(49 - 7*I/6) - 2 + 3*I
x*(13 - 31*I/2) - 46/9 + 10*I = x*(-4 + 9*I/2) - 23/4 + 17*I/6
x*(17/2 + 7*I/5) + 11/8 - 17*I/3 = x*(-29/7 - 35*I/6) - 35/2 + 31*I/8
x*(36/7 + 5*I/6) + 22/3 - 25*I/9 = x*(-2 - 13*I/4) - 50 + 2*I/3
x*(23/3 + 7*I/3) + 35/4 + I/2 = x*(-32/5 - 9*I/2) + 43/9 + I
x*(7/3 - 28*I) + 41 + I/2 = x*(-27/7 - 11*I) - 13/4 - 43*I/6
x*(4 + 2*I) - 1 - 19*I/6 = x*(-15/7 + 49*I/9) + 38/5 - 37*I/8
x*(-36/7 - 10*I) + 26/3 + 14*I/3 = x*(4/3 - 31*I/4) + 15
x*(-9/2 - 19*I/3) + 31/4 - 28*I = x*(-11/3 - 43*I/6) + 6 + 39*I/2
x*(-14 - 41*I/3) - 11/3 + 9*I = x*(14/5 + 9*I/4) - 3 - 25*I/4
x*(7/3 + 13*I/8) + 27/8 + 39*I = x*(2/3 + 40*I/7) - 31/4 + 27*I
x*(-14 + I) + 35/2 + 15*I/2 = x*(13/2 + 7*I/2) - 5/6 + 5*I/7
x*(39/2 + 4*I/3) + 5 - 21*I/4 = x*(-5 + I/3) - 47/7 - 2*I
x*(12/7 - 41*I/7) + 9/2 + 13*I/2 = x*(22/3 + 10*I) - 31 + 33*I/8
x*(-15/2 + 5*I) + 8/7 + 13*I/7 = x*(-20 - 49*I/8) - 30 + 10*I
x*(-2 + 6*I/5) + 13/3 - 41*I/4 = x*(33/4 - 15*I/2) - 25/4 - 8*I
x*(19/6 + 5*I) + 20/9 + 19*I/4 = x*(13/2 - 35*I/8) - 11/5 - 7*I/4
x*(-43/2 - 4*I) - 46/9 + 26*I/7 = x*(8/9 - 17*I/2) - 5 + 29*I
x*(-1 + 11*I/5) - 32/7 - I/2 = x*(-33/4 - 21*I) - 38/5 + 11*I
x*(-43/7 - 16*I/3) - 5 - 43*I/2 = x*(-5/6 - 12*I) + 3 + 45*I/7
12*x - 7 + 45*I = x*(8 + 19*I/9) - 33/8 + 23*I
x*(-17/2 - 13*I/9) - 39/5 - 36*I/5 = x*(-15/4 - 40*I/3) - 3/8 - 4*I
x*(-29/7 + 27*I) - 27/4 - 9*I/8 = x*(1/2 - 48*I/5) + 4/3 - 2*I
x*(3/7 - 33*I/4) + 41 + 6*I = x*(17/4 + I) + 6/5 + 15*I/2
x*(39/8 - 2*I/3) + 49/5 - 47*I/5 = x*(-49/5 - 50*I/3) - 13/4 - 13*I/7
x*(-25/8 + 22*I/7) + 37/7 - 18*I/7 = x*(31/4 - 13*I/4) + 5/3 - 33*I/7
x*(8 - I) - 2 - 15*I = x*(5/3 + 6*I) + 38 - 49*I/8
x*(-41 + 16*I/5) - 3 - 13*I/4 = x*(-25 - 49*I/8) - 9 + 9*I
x*(31/4 - 19*I/6) - 10 - 48*I/7 = x*(1/3 - 15*I/2) + 35/2 - 13*I
x*(1 - 6*I) - 32/7 - 3*I = x*(42/5 - 17*I/3) + 11/4 + 6*I
x*(3 - 7*I/2) + 11/4 - 46*I/9 = x*(16 + 15*I/8) - 1 - 35*I/8
x*(-12 - 9*I) - 12/5 - 4*I = x*(-9/7 + 9*I/8) - 7 - I/5
(-48*I/7)*x - 2/3 - 13*I/5 = x*(28/5 - 13*I/2) - 19/5 + 7*I/2
x*(-36/7 - 45*I/8) + 3 + 25*I/4 = x*(28/5 - 15*I/4) - 43/2 - 9*I
x*(-2 + 5*I/7) - 32/9 - 2*I/5 = x*(-33 - 6*I) + 29/9 - 21*I
x*(-15/7 - 3*I/8) - 37 - 22*I/3 = x*(14 - 3*I) + 23/3 + 27*I/4
x*(31/8 - 12*I) + 37/8 - 30*I = x*(-31/4 - I/2) + 3/8 - 2*I/3
x*(7/8 - 5*I) - 47/6 + 41*I/8 = x*(-15 + 37*I) - 8 - 4*I
x*(7/4 - 37*I/2) - 41/3 + 25*I/2 = x*(-5/8 - 35*I/4) + 1/5 + 3*I
x*(26 + 22*I/9) + 3 + 31*I/6 = x*(15/4 - 14*I/3) + 24/5 - 49*I/8
x*(11/5 - 2*I/3) - I/2 = x*(7/5 + 21*I/5) - 13 + 39*I/2
x*(-2/3 - I/8) - 4 - 39*I/2 = x*(5/3 - 15*I) - 38 - 13*I/3
x*(31/3 + 3*I/2) - 47/6 + 28*I = (-2*I)*x + 26/9 + 35*I/6
x*(29 + 36*I/7) - 50/3 - 23*I/7 = x*(2 + 6*I) - 13/7 + 2*I/9
x*(1 + 43*I/4) + 35 + 22*I/3 = x*(-8/5 + 36*I/5) - 10/9 + 20*I/3
x*(-40/9 - 7*I/3) - 25/2 + 38*I/5 = x*(-41/4 + 18*I/7) + 9/8 - 44*I/7
x*(-1/7 + 9*I/4) + 13/5 - 39*I/4 = x*(20/9 - 7*I/4) + 36 + 43*I
x*(20 - 41*I/5) - 20/7 - 19*I/5 = x*(-13 - 9*I) - 19/2 - 45*I/2
x*(5/2 + 11*I/9) - 3 - 23*I/5 = x*(33/5 + 37*I/7) - 34/3 - 35*I
x*(-23/8 + 27*I/4) - 2 - 11*I/4 = x*(1/3 - 7*I) - 27/4 + 11*I
x*(38/7 - 2*I) - 28/5 + 17*I/7 = x*(-11/2 - 36*I) - 19/9 - 11*I/2
x*(-16 - 16*I) + 32/5 - I/9 = x*(-31/6 - 27*I/4) + 17/7
x*(5 + 43*I/9) + 44/5 + 47*I/9 = x*(-3 - 9*I) - 2 - 28*I/5
x*(-12 + 11*I) + 6 + 15*I = x*(4/5 - 36*I/5) + 25/4 - 42*I
x*(-33/7 - 10*I/3) - 2 + 11*I/2 = x*(32/7 - 46*I) - 1 - 9*I/4
x*(-2/9 - 5*I) - 7/2 + 5*I = x*(45/2 + 16*I/3) + 35/9 + 29*I/5
x*(-13/3 - 6*I) - 46/9 + I = x*(-5/4 - 19*I/2) - 14/3 - 13*I/8
x*(1 - 11*I) - 37/9 + 28*I/3 = x*(16/5 + 4*I/5) + 9/2 - 12*I/7
x*(-19/8 + 38*I) + 46/9 - 17*I/7 = x*(-8 + I) - 2 - 15*I
x*(-48/5 + 15*I/2) + 5/2 - 35*I/8 = x*(47/8 - 45*I/2) + 33/8 + 49*I/2
x*(31 + 11*I/2) + 47/7 + 6*I = x*(-2 + 40*I/9) + 1/4 - 4*I
x*(22/9 + 7*I) - 16/5 + 43*I/9 = x*(-7/6 + 32*I/3) - 8/5 + 48*I/5
x*(-4 + 14*I/9) - 12/7 + 5*I = x*(5 + 18*I/7) + 2 + 20*I/3
x*(-10 + 25*I/8) - 13/9 + 22*I = x*(-1 + 17*I) + 39 - 34*I/9
x*(40 + 35*I/6) + 11 - 5*I/7 = x*(46 + 4*I/9) + 22/3 + 19*I/3
x*(-16/9 - 2*I) + 8/3 - 46*I/7 = x*(25/2 + 10*I) - 33/4 - 41*I/8
x*(15/4 + 26*I) - 41/7 + 23*I/8 = x*(11/3 - 7*I/4) + 1/9 - 9*I
x*(-20/7 - 9*I) - 11/3 - 50*I/3 = x*(5 + 2*I) - 39/8 - 18*I
11*x/6 + 47/2 + 29*I/6 = x*(-41/7 - 25*I/4) - 28/9 + 4*I
x*(48/5 - 27*I/7) - 37/7 - 47*I/4 = x*(-26/5 + 34*I/5) - 9 + 3*I
x*(-11/6 - 25*I/4) - 49/9 + 43*I/8 = x*(-27/8 - 32*I) + 13/5 - 4*I
x*(-10/3 + 5*I) + 5 + 11*I = x*(-7 + 47*I/4) - 25/9 + 3*I/5
x*(-16/3 + 19*I/2) + 28/5 + 29*I/3 = x*(35/9 - 41*I/8) + 36/5 - 18*I/5
x*(-23/7 + 48*I/5) + 49/9 + I/9 = x*(19/3 + 5*I) - 7/2 - 7*I
x*(2/3 - 19*I/4) + 9 - 7*I/6 = x*(-43/9 + 25*I/3) - 33/4 - 5*I
x*(-43 + 34*I/3) - 25/4 + 7*I/2 = x*(5/4 - 3*I) - 11/4 - 18*I
x*(29/9 - 26*I) - 47/4 + 22*I/3 = x*(-5 - 11*I) + 6 - 3*I
x*(3/2 + 5*I) + 46/7 + 23*I/2 = x*(5 - 32*I/7) + 17/9 - 2*I
x*(7 + 5*I) - 8 - 17*I/3 = x*(17/4 + 8*I/7) - 16/7 + 19*I
x*(41 - 19*I) + 22/9 + 26*I = x*(-31/2 - 10*I) - 5/3 - 5*I/4
x*(3 - 5*I/4) + 20/3 - 17*I/5 = x*(-2/3 + 45*I/4) + 13/5 + 7*I
x*(-49/8 - 7*I) + 37/8 + 17*I = x*(-27/7 - 4*I) + 4/3 - 29*I/9
x*(1 - 38*I/9) + 28/3 + 11*I/4 = x*(-23/9 + 10*I/3) - 21 - 45*I/2
x*(39/7 - 15*I) - 31/5 - 5*I/4 = x*(13/3 + 21*I) - 5 + 10*I/3
x*(23/7 + 29*I/3) - 5 - 9*I = x*(33/2 + 11*I/4) - 19/4 + 31*I/8
x*(25/7 - 23*I) - 40/3 + 2*I = x*(2/3 - 8*I/3) + 5 + 7*I/4
x*(21 - 5*I/3) - 7/5 + 14*I/3 = x*(-9 + 12*I) + 11/7 + 3*I/5
x*(-34/9 - 3*I/4) - 37/2 + I = x*(-46/9 + 41*I/9) - 20/7 - 11*I
x*(-8/3 - 6*I) + 31/8 + 39*I/2 = x*(35 + 29*I/8) + 45/7 - I
x*(3/2 - I/9) + 26/7 + 9*I/7 = x*(5 + 38*I) - 16 + I
x*(-8/3 + 45*I/7) + 13/8 + 13*I/2 = x*(17/8 - 5*I) - 39/7 - 21*I
x*(-3/7 + 10*I/3) + 43 + 17*I/2 = x*(23 + 13*I/5) + 32/9 - 47*I/4
x*(8/3 + 16*I) + 11/3 + 12*I = x*(-7/8 - 3*I/4) + 33/8 - 11*I
x*(-28/5 - 13*I/3) + 1 - 13*I/2 = x*(11/3 - 4*I/5) - 17/3 + I/4
x*(46/5 - 6*I) - 8/9 + 7*I = x*(41/7 - 19*I) + 12/5 - 4*I
x*(30/7 + 16*I/7) - 46/9 + 32*I/7 = x*(-31/5 - 9*I) - 7/5 - 10*I/9
x*(5 + 49*I/5) + 4 - 22*I = x*(-13 + 33*I/2) - 10 - 8*I
x*(15/4 + 13*I/3) + 40/3 + 13*I/7 = x*(-5/3 + I) - 12 - 13*I/9
x*(1/8 + 11*I/4) + 32/5 - 11*I/8 = x*(4 + 13*I/2) + 26 - 5*I/3
x*(47/9 - 36*I/5) - 10/3 + 4*I = x*(-3 - I/7) + 15/4 - 8*I/3
x*(-1/9 + 5*I/4) - 5/3 - 36*I/5 = (-7*I/2)*x + 7 + 16*I/5
x*(-39 - I/5) - 7 + 2*I = x*(-16 + 16*I/7) - 33 + 10*I
x*(14/3 - 43*I/6) + 40*I/3 = x*(-11/3 + 23*I/2) - 28/5 - 14*I
x*(43/8 + 4*I) + 1/7 + 5*I = x*(7 - 43*I/3) - 9/8 + 14*I/3
x*(-5/6 + 33*I/7) + 13/4 - 3*I/4 = x*(-25/6 + 30*I/7) + 11/6 - 15*I/8
x*(1 + 28*I/3) - 9/2 + 38*I = x*(-6/5 - 48*I/5) + 12/7 + 3*I
x*(5/6 - 43*I/9) - 29 + 28*I/3 = x*(2/7 + 13*I/2) + 27/5 - I/8
x*(11/4 + 47*I/4) - 1/6 - 10*I/7 = x*(-31/8 - I) - 41/9 - 42*I/5
x*(-3 + 23*I) - 26/3 - 10*I = x*(-22/7 + 14*I) - 45/7 + 41*I/8
x*(-37/5 - 17*I/6) + 19 + 4*I = x*(33/8 + 33*I/4) - 34/9 + 10*I/3
x*(-47/2 - 4*I/9) + 3/2 - 3*I/2 = x*(-1/2 - 43*I/7) - 9/4 - 3*I/5
x*(27/7 + 6*I) - 21/4 - 14*I = x*(-31/3 + 14*I/3) + 23/2 - 26*I/9
x*(4 + 40*I/3) - 38/7 + 14*I = x*(3/2 - 27*I/5) + 1/6 - 25*I/3
x*(-7 + 26*I) - 47/7 + 8*I/9 = x*(-15/4 + I/4) + 4
x*(1 - 17*I/4) - 49/5 - 25*I/4 = x*(-5/2 - 33*I/8) + 4 - 5*I/2
x*(34 + 34*I/7) + 5/3 - 15*I/8 = x*(-6 + 8*I) - 1 + 41*I/4
x*(31/5 - 5*I) + 9 + 4*I = x*(5/8 - 19*I/8) - 31/5 - 15*I
x*(5 + 13*I/5) - 37/2 + 12*I = x*(31/3 - 5*I) + 1 + 30*I/7
x*(-25/3 + 23*I/3) - 43/7 + 17*I/3 = x*(-37/9 + 43*I/4) - 5 + I/3
x*(23/7 + 20*I/9) - 1 + 6*I = x*(34 - 3*I/2) + 14/3 + 23*I/3
x*(11/4 - 11*I/6) + 13/2 + 7*I = x*(-6 - 24*I/7) - 43/2 + 21*I
x*(-1 + 11*I) - 2 - 39*I = x*(35/4 + 7*I/8) - 39/8 + 38*I/3
x*(-43/7 - 40*I/3) + 9/2 + 32*I/7 = -45*x/7 + 23 - I/2
x*(-37/8 + 29*I/2) + 30 - 13*I/6 = x*(-7 + 15*I/8) - 1 + 13*I/2
x*(-2/3 + 23*I/3) - 18/5 - 31*I/6 = x*(-7/4 - 25*I/7) + 19/6 - 17*I/6
x*(15/8 - 3*I/2) - 9/2 + 49*I/4 = x*(-30 - 23*I/8) + 8/7 - 13*I/3
x*(43/7 + 44*I) - 15 - 13*I = x*(-11/2 + 43*I/6) - 37 - 25*I/8
x*(-35/3 + 47*I) - 17 + 15*I/7 = x*(-3/2 + 41*I/5) + 44/3 - 29*I/3
x*(-37/2 + I/7) - 31/8 - 21*I/8 = x*(-44/5 + 31*I/6) - 11 + 35*I/8
x*(7 + 7*I/2) - 13/3 + 19*I/2 = x*(-2 + 25*I/3) - 39/8
x*(15/4 - 19*I/3) - 7 + 39*I = x*(3/2 + I/3) - 4 - I/2
x*(17/5 + 3*I) + 35 + 37*I/9 = x*(-6 - I/3) - 34/5 + 18*I/7
x*(14/5 - 11*I/2) - 17/2 - 31*I/7 = x*(18/7 + 2*I) - 8/3 - 6*I/5
x*(14/3 - 45*I/2) + 29 + 32*I/7 = x*(-24 + 21*I/4) + 3 - 14*I
x*(17 - 3*I) + 3 - 27*I = x*(-38/5 + 26*I/7) + 20/7 - 26*I/3
x*(-32 - 23*I/5) + 17/7 + 49*I/9 = x*(-35/4 + 4*I) - 3/2 + 19*I/9
x*(11/2 - 49*I/3) + 17/8 + 17*I/2 = x*(8 - 3*I/8) + 34/9 + 7*I/5
x*(47/8 - 47*I/5) + 3 + 34*I/5 = x*(11/2 - 47*I/3) - 5/6 + 5*I
x*(2 + 19*I/3) - 34 + 44*I = x*(-43/5 - 49*I/6) - 5/7 - 44*I/9
x*(5/2 + 11*I/3) - 12 + 42*I = x*(4 + 17*I/9) - 1 - 10*I
x*(14/3 + 43*I/8) + 19/9 + 46*I = x*(-31/7 + 8*I/7) - 13/9 - 47*I/7
x*(-14/3 + 20*I/9) + 23 - 12*I = x*(40/9 - 2*I) - 5 + 5*I/8
x*(8/3 + 35*I) + 9/2 - 33*I = x*(41 + 5*I) + 8 + 20*I/9
x*(8 + 8*I) + 22/3 + 33*I = x*(4 + 37*I/9) + 2 + 20*I
x*(36 + 20*I) - 11/8 + 11*I/2 = x*(-7/2 + 11*I/8) - 29/4 + 3*I
x*(-5 + 41*I/6) - 9/4 + I = x*(-7 - 47*I/4) + 5/3 + 12*I/5
x*(6/5 + 46*I/5) + 4 - 6*I = x*(-23/8 + 23*I) - 2 - 46*I/3
x*(4 - 19*I/4) + 5/2 + 37*I/6 = (-20*I/7)*x + 8 - 23*I/6
x*(-16/9 + 34*I/9) - 45/4 + 49*I = x*(10 - 6*I/5) + 17/2 - 2*I
x*(-41/2 - 8*I) + 13/6 + 14*I/9 = x*(-6 + 48*I/5) + 43/8 - 16*I
x*(-19/4 - 31*I/4) + 1 + 4*I = x*(38 - 3*I/2) + 21 + 46*I
x*(-11/5 + 25*I/8) + 37/2 - 40*I/3 = x*(-22/3 - 10*I/3) + 43/2 + 43*I/5
x*(-14 - 2*I) + 20 + 37*I/7 = x*(-11/6 - 16*I/7) - 37/4 - 4*I
x*(3/2 + 44*I/9) + 23/9 - 3*I/8 = x*(-3 + 13*I/3) - 6 - 19*I/3
x*(-4/3 - 44*I/9) - 26/3 - 41*I/6 = x*(-25 - 13*I/6) + 35/9 + 11*I/4
x*(-41/8 + 36*I) + 17/7 - 28*I/5 = x*(-13/3 + 36*I) + 1/9 - 14*I/9
x*(5/2 + 6*I/5) + 1/2 - 2*I/3 = x*(-11/3 + 43*I/3) - 1/3 + 2*I/3
x*(-5 - 7*I/3) - 1 - 3*I = x*(-2 + 2*I) + 7/2 + 23*I/3
x*(-1 - 15*I/2) + 9 - 17*I = x*(39/2 + 20*I) - 25/8 + 46*I/3
x*(-38 - 10*I) - 25/8 + 21*I/4 = x*(-3/4 - 40*I) - 19/3 - 30*I
x*(7/2 - 7*I) - 39/5 + 11*I = x*(-17/8 - 8*I) + 15/4 + 3*I/4
x*(10 + 4*I/3) + 35/6 - 13*I/3 = x*(-11/5 - 32*I/7) - 39/7 + 4*I
x*(4/3 + 27*I/7) + 19 + 24*I = x*(4 - 11*I/2) - 48 - 14*I/5
x*(47/3 + 13*I/2) - 2 + 31*I = x*(7 + 27*I) + 8 + 19*I/8
x*(21/8 + 22*I/3) + 43/3 + 21*I/8 = x*(-13 + 7*I/3) + 43/3 + 4*I
x*(7/3 - 23*I/2) + 5 + 19*I = x*(4 - 19*I/8) + 16/7 - 49*I/9
x*(-9 + 8*I/3) + 2 + 42*I = x*(35/2 + 11*I/9) - 42 + 49*I/3
x*(-41 + 8*I/3) + 14 - 25*I/4 = x*(-47/4 + 25*I/6) - 9/8 - 32*I/9
x*(-11/3 - 40*I/9) - 9/2 - 18*I = x*(-45/8 + 37*I/5) + 1/7 - 8*I/9
x*(5 - 7*I) + 3 - 39*I/8 = x*(1/4 - 15*I/7) + 16/5 + 13*I/2
x*(-4/3 + 11*I/4) - 40 + 19*I/3 = x*(-21 - I/6) + 38/3 + 23*I
x*(-47/2 + 5*I/4) + 4/3 + 36*I/7 = x*(-10 + 23*I) + 21/4 - 45*I/4
x*(-5/3 + 3*I) - 3 - 19*I/4 = x*(-4 - 44*I/9) - 39 - 27*I/5
x*(8 - 29*I/7) - 49/2 - 3*I = x*(4 - 4*I) + 1/4 - 13*I/2
x*(25/2 + 4*I) + 9 + 49*I/5 = x*(44/9 - 8*I/5) + 39 - 29*I/9
x*(-33/4 - 47*I/8) - 6 + 32*I/9 = x*(-35/2 - 48*I) + 39/8 - 29*I
x*(-41/2 - 42*I/5) + 37/6 - 22*I/7 = x*(-16/7 + 25*I/2) + 3 - 47*I/9
x*(-46/9 + 4*I) + 36*I/7 = x*(-30 - 7*I) + 27/7 + 32*I/3
x*(-16 + 2*I) + 41 - 16*I = x*(25/7 - 14*I/3) - 41 + 12*I/7
x*(-13/2 - 34*I/9) - 20/9 - 23*I/3 = x*(-2 - 41*I/8) + 12/7 - 20*I/3
x*(11/4 - 15*I/4) + 8 - 7*I = x*(-10/3 + 41*I/4) + 26/7 - 33*I/5
x*(-18/7 + 10*I) - 47/9 + 35*I/4 = x*(-22/9 + 5*I/2) - 15 - 22*I/5
x*(-21/5 + 26*I/9) - 40 + 33*I/8 = x*(-23/4 - 2*I/9) - 45/7 - 41*I
x*(-10/7 + 47*I/6) - 23/2 + 9*I = x*(-18 - 40*I/3) + 1/3 + 41*I/6
x*(44/7 - 25*I/9) + 6/7 + 49*I/5 = x*(5 - 21*I) - 36/7 + 7*I
x*(5 + 8*I) + 35 + 19*I = x*(-24 - 23*I/4) - 14/5 + 4*I
x*(-28 - 8*I/9) - 17/3 + 6*I/7 = x*(-5/4 + 11*I/3) + 22/3 - 45*I/4
x*(-9 + 8*I/9) + 29/6 + 16*I/3 = x*(-11/2 + 8*I) + 11/7 - 32*I/9
x*(28/3 - 41*I/7) + 25/8 - 6*I = x*(-10 - 13*I/4) + 3 - I
x*(39/7 - 7*I/3) + 11/3 - 22*I/9 = x*(10/3 + 21*I/8) - 15/4 + 40*I/9
x*(-20 + 31*I/5) - 1/7 - 38*I/7 = x*(10 - 8*I) + 4 - 23*I/2
x*(46/9 - 29*I/2) + 25/2 - 49*I/3 = x*(-6 + 28*I/3) + 22/3 - 9*I/2
x*(-1/2 + 7*I) + 9 - 14*I/5 = x*(-25 + 4*I/7) - 3/5 + 34*I/5
x*(4/7 - 5*I) + 22/5 + 2*I = x*(-1 + 29*I/9) + 16 + 25*I/9
x*(2/7 - 40*I/9) + 9/2 + 33*I = x*(2 + 19*I/8) - 4/7 - 22*I
x*(-46/9 + 5*I/9) + 10/3 + 16*I/3 = x*(28 + 6*I) - 15/2 - 5*I/7
x*(41/3 - 13*I) - 32 + 5*I = x*(-49/9 + 13*I/6) + 48/7 - I/4
x*(-10/3 + 8*I) + 11/7 - 22*I = x*(3 + I) + 47/4 + 5*I
x*(23/3 + 29*I/7) - 47/4 - 38*I/5 = x*(-43/5 - 19*I/6) - 43
x*(7/2 - 5*I) + 29/9 + 5*I/9 = x*(18/7 + 31*I) - 11/2 + 37*I/2
x*(-7 - 25*I/4) + 13/3 - 28*I = x*(-4/9 - 4*I) + 17/7 - 39*I/5
x*(-26 - 18*I) - 19/4 + 11*I/3 = x*(5 + 17*I/6) + 45/7 - 7*I
x*(-28/3 - 41*I/3) - 44/3 + 21*I/2 = x*(38/3 + 35*I/2) - 46/3 + 7*I/6
x*(-43/2 - 11*I/2) - 9/8 - 33*I/7 = x*(-17/6 - 3*I) + 40/3 + 5*I
x*(-8 + 44*I) - 20 - 49*I/8 = x*(31/6 - 5*I/7) + 31/7 + 23*I/4
x*(-39/5 + 44*I/3) - 5/8 + 26*I/7 = x*(-16 - 14*I/3) + 21 + 23*I/2
x*(25/2 - 11*I/5) + 16/3 - 19*I = x*(13/3 - 39*I/5) + 1 - 6*I
x*(25/4 + 48*I/5) - 13/2 + 10*I = x*(-3 - 15*I) + 3/5 + 32*I
x*(-17 + 44*I/9) - 22/5 - 8*I = x*(-8/3 + 9*I/5) - 41 + 49*I/6
x*(-28 - 8*I) + 37/9 - 19*I/7 = x*(-16/3 + 33*I/5) - 9 + 12*I/7
x*(-18 - 35*I) + 20 - 40*I = x*(25/4 - 9*I/5) + 8/3 + 21*I/8
x*(-4 - 8*I/3) - 1 + 47*I/9 = x*(7/3 - I) + 26/9 - 11*I/8
x*(8 - 33*I/7) - 29/8 + 31*I/5 = x*(37/7 + 45*I) - 29/6 - 17*I/3
x*(46/5 - 13*I/5) + 24 + I = x*(2 + 24*I) - 1 + 2*I
x*(-31/4 - 39*I) - 1 - 46*I/7 = x*(5/3 + 4*I) - 23 + 13*I/2
x*(-3 - 17*I/3) - 3 + 18*I/5 = x*(9/8 - 32*I/9) + 33/4 - 46*I/7
x*(2 - 5*I) - 25/2 - 14*I = x*(35/9 - 7*I/9) + 7/3 - 23*I/4
x*(-37/4 - 7*I) + 15/4 + 13*I/4 = x*(29/4 - I) - 25/9 - 4*I/3
x*(7 - 21*I/5) + 27/5 - 3*I/2 = x*(-17/5 - 13*I/8) + 23/4 - 26*I/7
x*(-5/4 + 10*I) - 20/3 + 21*I/2 = x*(-6 - 24*I) - 27/8 + 38*I/7
x*(-9/2 + 37*I/3) + 21/2 - 5*I/4 = x*(-22/3 - 47*I/4) - 12 - 6*I
x*(27/5 + 11*I) + 8/5 + 34*I/3 = x*(-45/4 + 5*I/6) - 9/2
x*(-23/4 + 7*I) - 5/4 - 5*I = x*(25/4 - 46*I/5) + 10 + I/4
x*(42/5 - 16*I/3) - 1 + 16*I/3 = x*(29/6 - I) + 3/5 + 15*I
x*(-40/7 + 43*I/3) - 47/6 + 42*I/5 = x*(17/3 - 28*I/5) + 9/7 - 7*I
x*(-6 + 11*I/3) - 9 - 14*I/5 = x*(11/7 - 22*I/9) + 43/4 - 9*I/2
x*(-41 - 36*I/7) + 4 - 21*I/2 = x*(19 + 22*I) - 18 + 5*I/9
x*(-29/3 + 23*I/4) - 49/3 + 10*I/3 = x*(4 + 3*I/2) - 21/4 - 20*I
x*(4 - 31*I/3) + 14/9 - 41*I/2 = x*(-8/5 - 12*I) - 9/2 + 3*I
x*(-15/7 + 11*I) + 15/2 - 5*I/8 = x*(-22/3 - 49*I/6) - 11 - 6*I/5
x*(-22/7 - 33*I) - 6 + I/2 = x*(6 - 23*I/3) - 9 + 19*I/9
x*(25/8 - 23*I/2) - 46/9 + 26*I/7 = x*(-10 - 27*I/2) - 37/7 - 18*I
x*(17/9 + 5*I/4) - 1/4 - 4*I/5 = x*(9/8 - 15*I/2) - 3 + 31*I/6
x*(22/3 + 6*I) + 21/4 + 11*I = x*(-8/3 - 4*I) - 4 + I/3
x*(7 + 2*I/3) - 3/5 - 23*I = x*(11/4 - 2*I) + 5 + 25*I/2
x*(5 + 3*I) - 13/3 + 11*I/2 = x*(12 + 27*I/2) + 4/9 - 5*I/2
x*(-2/3 - 14*I) - 44/5 + 20*I/7 = x*(-45/8 - 6*I/5) - 1/7 + 44*I/7
x*(-35/2 - 34*I/7) - 45/8 + 36*I = x*(-49/3 + 20*I/9) + 7 - 24*I
x*(47/2 - 17*I/9) + 47/8 - 35*I/2 = x*(11/7 + 13*I) - 21 + 6*I
x*(9 + 13*I/8) - 12/7 - 29*I/2 = x*(-11 + 5*I/8) + 19/4 + 14*I
x*(33/4 - 5*I/2) + 31/5 - 11*I/3 = x*(5/4 + 2*I) + 37/9 + 14*I/3
x*(12/5 - 13*I/7) - 16 + 23*I/2 = x*(13/3 + 27*I/4) + 2 - 36*I/5
x*(41/3 - 34*I) - 28/5 - 4*I/3 = x*(25/6 + 41*I/3) - 6 + 39*I/8
x*(8/9 - 13*I/8) - 6 + I = x*(39 - 5*I) + 25*I/3
x*(15 - 43*I/9) - 41/3 + 2*I/7 = x*(1 - 13*I) + 46/5 - 22*I/3
x*(-14 - 16*I) - 50/3 + I = x*(17/3 + 21*I) + 24 - 33*I/7
x*(11/3 + 13*I) - 1 - 7*I/2 = x*(38/5 + 8*I) - 17/4 + 43*I
x*(-19/4 - 7*I/2) + 48/7 - 11*I/8 = x*(-17/2 - 25*I) - 5/2 + 10*I/7
x*(16/9 + 11*I/4) + 38 - 33*I/7 = x*(-14 - 10*I/3) - 15/7 + 14*I
x*(-12 - 22*I) + 24/7 + 49*I/4 = x*(31/5 - 15*I) - 18 + 34*I/9
x*(3/8 + 10*I/9) - 12 + 4*I = x*(-44/5 + 32*I/5) - 35/9 - 23*I/3
x*(-7/9 - 4*I/3) - 9/4 + 4*I = x*(11/3 - 47*I/9) + 4/3 - I/4
x*(-35/8 - 3*I/8) - 16 - I/8 = x*(-4/3 - 22*I/9) + 49/4 - 3*I/7
x*(-4 + 7*I/2) - 47/9 - I/7 = x*(-13/2 + 2*I) + 25/8 - 7*I
x*(-12/7 + 2*I/3) - 1/3 - 25*I/6 = x*(-6 - 37*I/6) - 11/2 + 13*I/6
x*(-41/8 + 15*I) + 46/5 + 20*I/9 = x*(6 - 44*I/9) + 43 - 9*I/5
x*(2 + 17*I/2) + 10 + 8*I = x*(-4 - 23*I/6) + 25/9 - 28*I/9
x*(23/4 - 39*I/4) + 17/8 - 8*I = x*(19/6 - 8*I/3) + 16 + 11*I/3
x*(-41/3 - 11*I) - 46/9 - 13*I/2 = x*(-27/5 + 46*I/3) - 8/3 + 15*I/8
x*(16/3 + 47*I/2) - 4*I = x*(22/3 + 23*I/4) - 2 + 27*I
x*(22 - 8*I) - 13/3 + 14*I/3 = x*(-31/9 - 23*I/7) + 14/3 - 3*I
x*(8 + 17*I/5) - 29/3 - 22*I/9 = x*(-32/3 + 46*I/9) - 7/9 - 15*I/8
x*(-33/7 + 23*I/3) - 4 - 21*I = x*(47/3 - 43*I/5) + 5/3 - 3*I
x*(13/7 + 17*I/2) + 16 + 48*I = x*(5 + 13*I/8) - 3/2 - 25*I/3
x*(37 + 24*I) - 17*I/2 = x*(-4 + 4*I/5) + 34/5 + 4*I
x*(13/2 + 35*I/2) + 2/7 - 9*I = x*(23/5 + 4*I/9) - 3/2 + 44*I/9
x*(33/4 + 14*I) + 25/8 + 35*I/3 = x*(-29/8 + 20*I) - 14/3 + 16*I
x*(14 - 22*I) - 47/6 - 10*I/9 = (-13*I/3)*x - 4 + 39*I/5
x*(11/3 + 2*I) + 3 + 22*I/3 = x*(19/4 - 4*I) - 48/5 - 9*I/7
x*(41 + 8*I) + 12/7 + 11*I/3 = x*(23/6 + I/8) - 8/7 + 27*I
x*(-27/2 + 14*I/3) + 27/4 + 4*I/3 = x*(4 + 17*I) + 11/4 - 33*I/8
x*(-19 - 9*I) - 43/5 + 43*I/9 = x*(1 - 4*I/3) + 4 - 3*I
x*(7/5 + 47*I/2) - 2 + 2*I/3 = x*(47/2 + I) - 11 - 10*I/9
x*(45/8 + 49*I/9) + 2/3 - 8*I/5 = x*(-46/9 + 17*I) + 16 + 33*I/5
x*(23/8 + 35*I/9) - 3 - 5*I = x*(3 + 45*I) - 43/4 - 16*I/7
x*(45/4 + 23*I/3) - 8/9 - 5*I/4 = x*(24 + 5*I) + 19/3 + 41*I
x*(-7/4 + 43*I/4) - 1 + 43*I/2 = x*(26/7 - 22*I/7) + 21/4 + 32*I/5
x*(-5 + 8*I/5) - 50/3 + 25*I/2 = x*(-26 - I) + 16 - 19*I
x*(25/3 + 8*I/7) + 21 - 41*I/7 = x*(-31/2 - 11*I/4) + 7 + 41*I/4
(18*I/5)*x - 27/5 - 49*I/2 = x*(-34/5 - I/3) + 32/5 - 49*I
x*(-25/3 - 21*I) - 37/2 + 8*I/3 = x*(-12 + 13*I/7) + 47/5 + 5*I/8
x*(-47/3 - 11*I/4) + 5*I = x*(5/9 - 6*I) - 23/3 + 12*I/7
x*(44/3 - 41*I/2) - 25/3 + 32*I = x*(25/3 + 21*I/2) + 3/2 + 4*I
x*(6 + 2*I) + 7/9 + 19*I/2 = x*(7 - 34*I/3) - 50/9 + 4*I
x*(-5 - 17*I/3) + 5 + 9*I/2 = x*(-7/3 + I/3) + 23/4 - 48*I
x*(2/5 - 2*I) - 1/4 + 9*I/8 = x*(-23 + 17*I/4) + 23/2 - 15*I
x*(12/5 + 22*I/3) + 25 - 11*I/8 = x*(3/2 - 39*I/7) + 5 - 48*I
x*(5 + 43*I/5) - 45 - 19*I/3 = x*(49/5 + 38*I) + 7 - 46*I/5
x*(1/7 + 21*I/2) + 12 - 24*I/5 = x*(2 + 12*I/7) + 17/6 + 5*I
x*(-37/8 + 45*I/7) - 5/9 + 15*I/2 = x*(1/4 - 4*I/7) - 8 - 4*I/9
x*(21/8 + 34*I) - 7/3 + 47*I/3 = x*(-5 - I/2) - 47/6 - 5*I
x*(8/9 - 4*I) + 29 + I/3 = x*(-29/4 - 3*I/4) - 35/4 + I/9
x*(-3/2 - 11*I) - 17/7 - 7*I/2 = x*(31/6 + 29*I/5) - 3/2 - 23*I/7
x*(16/3 + 3*I/2) - 12/5 - 13*I/7 = x*(-10/9 + 45*I/7) + 46/7 + 7*I
x*(24/5 - 4*I) - 31/6 + 16*I = x*(17 - 6*I) + 8/9 + 2*I
x*(-22 - 8*I/5) + 14/3 - 34*I/9 = x*(-11/3 + 3*I) - 19 + 6*I
x*(2 + 10*I) + 3 - 18*I/5 = x*(-29/7 + 34*I) - 3 + 45*I/7
x*(7/3 + I/3) - 32/7 + 3*I = x*(2 - 29*I) + 33/8 + 39*I/5
x*(-17/4 + 15*I) + 13 - 5*I = x*(-7 + 9*I) + 24/7 - 2*I/9
x*(-39/5 - 11*I/8) + 16/9 + 7*I/2 = x*(-1 - 47*I/4) + 8/3 + 43*I
x*(45/8 - 49*I/6) - 39/5 - 17*I/8 = x*(-15 + 25*I/7) - 23/7 + 38*I/7
x*(-35/4 - 11*I/2) + 4 + 20*I/7 = x*(8 + 44*I/3) - 7/2 + 37*I/2
x*(-5 - 16*I) + 13/2 - 3*I/2 = x*(-19/2 + 33*I/4) + 22 - 15*I/7
x*(17/8 + 45*I/8) + 7/5 - 4*I = x*(13/9 + 9*I/2) + 9/2 + 4*I/3
x*(5 + 35*I/2) - 16/3 - 15*I/4 = x*(-13/3 + 7*I/6) - 39 + 3*I/7
x*(25/9 - 3*I/2) - 49/3 + 4*I = x*(19 - 19*I/9) - 33/5 - 11*I/8
x*(3/2 + 7*I/3) - 23/3 + 15*I/7 = x*(2 + 39*I/5) - 42 - 30*I
x*(35/6 + 7*I/2) - 11/8 + 3*I = x*(-1 - 33*I/8) + 10/3 - I
x*(-33/2 + 7*I/6) - 4/3 + 22*I/3 = x*(-41/5 + 37*I/5) + 27 + 34*I
x*(-30 - I) + 9 - 7*I/8 = -17*x/5 + 4/7 + 15*I/4
x*(7/2 - 47*I/7) + 6 + 5*I = x*(9 - 32*I) + 23/3 + 33*I/4
x*(-19/3 + I) - 23 + 6*I/5 = x*(-33/4 - 17*I/2) + 30/7 - 10*I
x*(12 - 27*I/8) + 5 - 4*I/3 = x*(14/3 - 25*I) + 11/2 - 31*I/3
x*(-38/7 - 47*I) + 10 = x*(-4 - 45*I/8) + 24
x*(-3/2 + 23*I) + 18 + 5*I = x*(3 - 8*I) + 1/3 + 9*I
x*(-28/5 - 6*I/7) + 9/7 + 48*I/7 = 14*x/5 - 37/2 - 47*I/6
x*(26/5 - 21*I) - 31 - 2*I = x*(-44/3 + 40*I/3) + 29/6 + 4*I
x*(9/2 - 11*I/3) - 38/5 + 25*I/3 = x*(-36/5 + 9*I/4) - 18/5 - 47*I/8
x*(-47/5 - 7*I) - 14/5 + 8*I = x*(25/8 + 39*I/5) - 11/2 + 23*I/7
x*(-9 + 43*I) + 2/3 - 28*I/5 = x*(-3/4 + 49*I/6) - 5/2 - 49*I/6
x*(-32 + 47*I/9) - 50 + 7*I = x*(-46/9 - 26*I) + 31/2 - 26*I/7
x*(-25/4 + 48*I/7) + 47 - 7*I = x*(5/4 + 21*I/2) - 37/8 - 5*I/3
x*(-9/4 - 11*I/7) - 6 - 3*I = x*(-28/5 - 36*I) + 34/3 - 48*I/7
x*(-8/3 + 3*I) + 37/9 - 7*I/2 = x*(12/7 - 30*I) - 10 + 2*I
x*(-1 - 3*I/2) - 34/7 + 10*I/3 = x*(-9/2 + 5*I) - 40 - 49*I/8
x*(-50 - 5*I) - 4/3 + 23*I/4 = x*(-6 - 2*I/7) - 47/8 - 14*I/9
x*(17/3 + I/4) - 13/3 - I/5 = x*(19/2 + 3*I/7) - 15 - 5*I
x*(-29/5 + 33*I/4) + 15/7 + 10*I = x*(18 - 21*I/5) + 34/3 - 21*I/5
x*(-34/7 + 24*I/7) - 1 - 2*I/9 = x*(37/5 - I/4) + 17/9 + 7*I/5
x*(-10 - 14*I/3) - 16/5 - 10*I/3 = x*(-10/3 - 12*I) - 11/6 + 28*I/3
x*(-10/3 - 27*I/5) - 2/7 + 2*I = x*(-16 + I/2) + 32/5 - 11*I/3
x*(47/5 - 17*I/8) + 4 + 3*I/5 = x*(39/5 + 19*I/3) - 25/6 + 14*I/9
x*(-2 - 5*I) - 13 - 13*I/2 = x*(1 - 4*I) - 16 + 9*I/2
x*(10 - 23*I) + 2 - 5*I/6 = x*(7/6 - 47*I) - 48/7 - 7*I
x*(-7 - 32*I/7) + 32 + 27*I/4 = x*(22 + 49*I/6) - 47/2 - 14*I
x*(-25/4 + 44*I) - 2 + 11*I/4 = x*(10/3 + 7*I/4) + 8/7 + 3*I/2
x*(2 + 39*I/8) - 10/9 - 2*I/5 = x*(10 + 16*I/3) - 49/4 - 6*I
x*(8 + I) - 17/2 + 32*I = x*(-8 + 27*I/5) - 32/7 - 9*I/7
x*(2 + 49*I/3) - 17 - 26*I/3 = x*(47/5 - 8*I) - 5/8 - 11*I/3
x*(47/8 - 4*I) + 43/7 + 43*I/3 = x*(-3 + 23*I/7) + 38/3 - 8*I
x*(-15 + 13*I) + 29/2 - 3*I/4 = x*(37/4 + 26*I/3) + 3 + 7*I/5
x*(-44/3 + 47*I/3) - 20/3 - 9*I/8 = x*(2/3 - 5*I/4) - 7/6 + 4*I
x*(5 + 2*I/3) - 15 - I = x*(-4/5 - 37*I) + 12/5 + 5*I/6
x*(9/7 + I/2) + 7/6 + 29*I/6 = x*(7/3 - 2*I) - 23 + 31*I/6
x*(49 + 41*I/6) + 21/4 + 26*I/5 = x*(-11 + 3*I/2) - 49 - 42*I/5
x*(12/7 - 50*I/7) - 37/6 - 17*I/9 = x*(1 - 11*I/7) - 23 - 46*I
x*(31/4 - 11*I/9) - 7/6 + 4*I = x*(15/7 + 12*I) - 13/2 + 9*I/8
x*(-44/3 - 14*I/3) + 4/5 - 27*I/5 = x*(-4 + 22*I/5) + 46 + 13*I/2
x*(43/3 + 8*I/5) + 15/7 + 11*I/5 = x*(-18 + 20*I/3) - 44/5 + 23*I
x*(11/9 - 13*I/2) + 37/6 + I/3 = x*(-46/7 - 17*I) + 3 - 5*I/8
x*(-23/4 + 11*I/7) - 6/5 - 8*I/3 = x*(29 + 12*I/7) - 11/5 - 21*I
x*(-7/2 - 19*I) + 16/3 + 13*I = x*(-1/4 - 37*I/8) + 5/8 - 46*I/5
x*(5/7 - 33*I/7) - 27/2 - 8*I = x*(41/4 - 11*I/2) - 24 - 43*I/8
x*(7/2 - 10*I/7) + 47/8 - 49*I/4 = x*(-10/3 + 23*I/5) + 5 + 23*I
x*(5/9 + 23*I/2) + 10 + 31*I/4 = x*(-47/8 + 20*I/3) + 3 - 11*I/6
x*(17/6 - 13*I/3) + 43/8 + 20*I/7 = x*(3 - 7*I) + 6 + 40*I/7
x*(11/3 + 5*I) + 8/9 + 11*I/2 = x*(-37/2 + 2*I/9) - 37 + 3*I/7
x*(5/2 - 5*I/2) - 37/7 + 6*I = x*(25/8 - 33*I/5) - 35/8 - 9*I
x*(-1 + 45*I/8) - 12 - 46*I = x*(23/6 - 16*I/3) - 22 + 32*I/7
x*(-49/3 + 17*I/2) - 2 - 50*I/3 = x*(-7 - 7*I/4) + 25/6 + 26*I
x*(-20/3 + 2*I) - 29 + 10*I/7 = x*(30 - 7*I/6) - 3 + 28*I/5
x*(-6 + 2*I) + 37/9 - 11*I = x*(21/4 + 3*I/2) + 28/9 + 23*I/5
x*(-25/6 + 9*I/4) - 23/4 + 41*I = x*(5/3 - 43*I/3) + 6 + 47*I/8
x*(-34/3 - I) - 21/2 + 10*I/3 = x*(-41 + 3*I/2) + 8/3 - 3*I
x*(-19/6 - 21*I/2) + 45/8 - I/5 = 41*x/2 - 12 + 37*I
x*(-29/7 - 26*I) + 31 + 26*I = x*(8 + 33*I/2) - 23/7 + I/7
x*(-15/7 + 33*I/4) - 27/2 + 44*I/7 = x*(31/2 + 47*I/6) + 13/3 - 36*I/7
x*(-22/7 + 21*I/2) + 36/7 + 2*I/5 = x*(15/2 - 3*I) + 7/3 + 37*I/5
x*(1 + 17*I/2) + 41/7 - 41*I/3 = x*(21 + 35*I/4) - 7 - 6*I/5
x*(-1/8 - 17*I/7) - 7/5 + 22*I/3 = x*(-17/6 + 17*I/9) - 46/3 + 34*I
x*(-3/2 + I/8) + 10/7 - 32*I/9 = x*(49/5 + 7*I/5) - 5 + 33*I/8
x*(46 + 8*I/3) - 9 - 31*I/2 = x*(-4/3 - 9*I) + 37/3 - 21*I
x*(-24/5 + 7*I/3) + 12 - 18*I/7 = x*(11/7 - 13*I/5) - 21/2 - 13*I/4
x*(-37/3 - 44*I/3) + 6 - 49*I/8 = x*(-6 - 3*I) - 4 + I/5
x*(-15/2 - 41*I/5) + 21/5 = x*(-49/6 - 34*I/9) - 11/2 - 11*I/5
x*(-39/5 + 32*I/7) - 16/3 - 27*I/4 = x*(-1/7 + 41*I/8) - 19/9 + 9*I
x*(6 - 33*I/4) - 1 + 32*I = x*(39/5 - 40*I/3) - 48/7 - 41*I/4
x*(-34/7 - 12*I/7) - 3 + 44*I/3 = x*(-4/9 - 4*I) - 23/2 - 37*I/9
x*(25/3 - 26*I/3) + 13/4 - 6*I = x*(4/3 - I/2) + 14 - 32*I
x*(19 - 17*I/3) + 25/7 - I/2 = x*(11/9 - 29*I/7) + 31/6 + 13*I/4
x*(-50/9 - 15*I/8) - 16 - 37*I/8 = x*(-25/4 + 4*I) - 8 - 27*I/8
x*(-33/4 - 21*I/2) + 5/2 - 38*I/9 = x*(-22 + 29*I/8) - 40/9 + 9*I/2
x*(-49/9 + 37*I/5) - 20/3 + 27*I/7 = x*(-12/5 + 17*I/7) + 1 + I/7
x*(43 - 28*I) - 39/5 - 31*I/9 = x*(25 - I) + 43/4 + 8*I/3
x*(1/7 + 12*I) - 39/5 + 14*I/3 = x*(17/3 + 46*I/9) + 2 - 38*I
x*(15/8 - 37*I/3) + 37 - 31*I/7 = x*(-19 - 41*I/5) + 18 + 3*I
x*(-47 - 39*I/7) - 22/3 + 21*I/4 = -10*x/3 - 2/3 + 21*I/4
x*(-14/9 + 26*I) - 13/7 - 14*I/5 = x*(13/2 + 13*I/5) - 17/2 - 44*I/7
x*(-13/3 - 13*I) - 3/7 + 26*I/5 = x*(-8 + 21*I/2) - 1 - 31*I/5
x*(49/6 + 7*I/6) - 1/4 - 42*I = x*(-1/8 - 8*I/5) - 2/3 - 43*I/7
x*(-41/6 - 49*I/9) + 21/4 + 20*I/3 = x*(17 + 35*I/3) + 47/8 - 25*I/3
x*(-48/7 - 17*I) - 26*I/7 = x*(1/3 + 2*I/9) + 6/7 - 2*I
x*(1/3 + 38*I/9) - 37/6 - 21*I/8 = x*(-33/2 - I) + 38/7 + 36*I
x*(-23/3 - 24*I) + 7/3 - 43*I/9 = x*(20 - 26*I/3) + 35
x*(16/3 + 19*I/9) - 37/4 + 7*I/3 = x*(-11/6 + 25*I/7) + 22/5 - 21*I/4
x*(2 + 28*I/9) + 3/2 - I/4 = x*(2/5 - 33*I/8) - 22 + 3*I/2
x*(44/5 + 47*I/3) - 38/3 - 23*I/2 = x*(-33/7 + 7*I) + 19/3 - 49*I/6
x*(-47/9 + 17*I/4) - 25 + 35*I/4 = x*(5/9 + 6*I) - 4/3 - 41*I/6
x*(-15 - 2*I) - 13 - 18*I/7 = x*(-25/7 + I/4) + 27/2 - 35*I/4
x*(-49/6 + 38*I/9) + 21 + 2*I = x*(-31/8 + 43*I/4) - 19/8
x*(-6 + 45*I/4) - 37/5 + I/4 = x*(22/5 + 10*I/3) + 34/9 - 9*I/5
x*(7/6 + 21*I/5) + 48 + 23*I = x*(-13/3 - 23*I/2) - 24/5 + 23*I/9
x*(-14/3 - 8*I) + 15/8 + 8*I = x*(-7 - 32*I/5) - 10 - 35*I/3
x*(-5/2 + 20*I) + 49/4 + 3*I = x*(-15/2 - 21*I/4) - 14/9 + 12*I
x*(-37/9 - 5*I/2) - 43/3 + 13*I/4 = x*(8/3 + 29*I/3) - 41/4 - 37*I/9
-43*x + 3 - 20*I/3 = x*(16/3 - 23*I/7) - 21 - 8*I/3
x*(7/6 + 48*I/5) - 5 - 11*I/5 = x*(15/2 + 13*I/3) - 22/3 - 43*I/4
x*(-5/7 - 2*I/3) - 10 - 9*I/4 = x*(42 - 39*I/4) - 2 + 43*I/9
x*(3/7 - 25*I/7) + 11/9 + 7*I/3 = x*(-17/8 + 34*I/3) + 19 - 3*I/2
x*(31/4 + 33*I/2) + 5 + 47*I/3 = x*(9 - 32*I/7) + 4 - 19*I/7
x*(13/4 - 7*I/2) - 29/5 + 3*I = x*(-1/2 + 20*I/3) - 1 + 48*I/5
x*(15/8 + 11*I/4) - 7/4 - 4*I = x*(-25/3 + 2*I) + 27/5 - 7*I/2
x*(10 - 17*I/5) + 39/4 + 12*I = x*(-21/4 - 34*I/9) + 12/5 - 3*I
x*(-35/2 - 40*I) - 7/4 - 29*I/5 = x*(-11 - 23*I/5) + 12/5 + 23*I/8
x*(14/3 + 46*I/3) + 48 - 8*I/7 = x*(-22/3 + 41*I) - 31/5 + 41*I/5
x*(-44/9 + 41*I/2) + 1/4 + 14*I/5 = x*(7/4 - 43*I/4) + 13/2 + I
x*(13/5 - 13*I/9) + 4 - 22*I/3 = x*(-3 - 23*I) + 12/5 + 5*I
x*(23/8 + 20*I/7) + 14/3 + 15*I/2 = x*(-33/5 - 2*I) - 13 + 15*I
x*(40/7 - 18*I) - 49/9 - 4*I = x*(8/5 + 37*I/3) - 41/5 - 37*I/6
x*(-5 + 46*I) + 6 + I = x*(15/4 - 28*I/9) + 21 - 39*I/4
x*(-1/2 + 5*I) + 7 - 10*I = x*(-3 + 11*I/8) - 49/8 - 19*I/6
x*(-42 + I/4) - 11/4 - 4*I = x*(-26/9 + I) - 6 - 26*I/5
x*(-25/2 - 4*I) - 16 + I = x*(7/6 - 46*I) + 28/9 - 4*I
x*(13/2 + 33*I/4) - 13/5 + 11*I/4 = x*(47 - 33*I/8) - 31/7 + 16*I/9
x*(-29/5 + 9*I/5) + 1/3 + 25*I/8 = x*(23/9 - 5*I/3) + 13/2 - 7*I
x*(7 + 4*I) + 11/2 + 13*I/2 = x*(6 + 37*I/4) - 4 - 44*I/7
x*(-1/6 - 31*I) - 4/5 - 7*I/5 = x*(10/9 - 48*I/7) + 1/2 - 11*I/3
x*(14/5 - 13*I/4) + 42/5 - 44*I/5 = (38*I/7)*x + 3 + 2*I
x*(-47/7 - 5*I/4) + 3 - 4*I = x*(-9/7 + 13*I/3) + 1 - 3*I/8
x*(-5/3 - 10*I/3) + 21/5 + 19*I/2 = x*(-9/2 - 47*I/3) - 15/7 - 28*I/9
x*(-3/4 + 41*I/8) - 4 - 6*I = x*(10/9 + 18*I) - 2 - 31*I/3
x*(1 + 37*I/4) + 37/5 - 26*I/5 = x*(-49/6 + 3*I) - 23/6 - 7*I/2
x*(-23/4 + 47*I/6) - 2/3 - I = x*(-25/2 + 7*I/8) + 3 + 5*I
x*(-33/4 - 33*I/5) + 49/6 - 33*I/4 = x*(-3/2 + 4*I) - 2 + 19*I/9
x*(-46/5 - 40*I/9) + 13/4 + I/7 = x*(-13/5 + 9*I) + 5/3 - 14*I
x*(13/4 + 45*I/4) + 37/2 + 25*I/7 = x*(-11/3 - 13*I/3) + 10/9 + I
x*(-23 - 19*I) - 48/7 + 32*I = x*(-2 - 9*I) + 31/4 - 46*I/3
x*(-43/5 + 13*I/2) + 11/2 + 8*I = x*(17 - 3*I) + 34/9 + 31*I/6
x*(9/7 + 11*I/8) - 5 - 16*I/3 = x*(-31/6 + 33*I/8) - 29/3 - 4*I
x*(20/3 - 50*I) + 15/4 - 9*I/7 = x*(-42 + 5*I) + 48/5 - 3*I/5
x*(-13/3 + 5*I/2) - 22/5 + 2*I = x*(13 + 2*I) + 23/9 + 5*I/2
x*(-29/2 + 31*I/9) + 8 - 7*I = x*(-37/7 - 46*I/3) + 15/4 - 11*I/6
x*(19/4 - 25*I/2) + 1/2 + 35*I/3 = x*(-2 + 31*I/8) + 10/9 + I/5
x*(1/7 + 2*I) - 5/2 - 35*I = x*(5 - 16*I) + 29/9 - 26*I/5
-37*x/4 + 21 - 11*I/2 = x*(-9 - 50*I) + 9 + I/2
x*(23/8 - 44*I/7) - 23/2 - 11*I/7 = x*(39/2 - 19*I/9) + 1/2 - 40*I/3
x*(-49/3 + 3*I) + 16 + I = x*(26/5 - 25*I) - 1/3 - I/3
x*(27 + 4*I) - 13 + 25*I/7 = x*(10 + 33*I/7) + 8 + I/2
x*(-8 + 7*I/4) - 22/9 + 8*I/3 = x*(10/7 + 31*I) + 12/7 - 5*I/8
x*(-1 + 19*I/2) + 31/5 + 4*I = x*(-2 + 19*I/7) - 1/2 + I/3
x*(36/5 + 7*I) + 32 - 7*I/2 = x*(-1 + 29*I/3) - 7 + 3*I
x*(-44 - 3*I/2) - 25/3 - 47*I/7 = x*(35/8 + 3*I/2) + 45/2 + 26*I/3
x*(1 + 4*I/3) + 12 - 15*I = x*(-49/2 + 39*I/7) - 7/2 - 27*I/2
x*(-2 - 19*I/7) + 14/3 + 16*I/5 = x*(49/6 - 7*I/4) + 38/9
x*(5 + 41*I/9) - 5/3 + 8*I = x*(11/2 - 13*I/7) - 35/3 - I
x*(-11/9 - 15*I/4) + 15/2 + 47*I/3 = x*(-47/2 - 31*I) + 3/5 + 20*I
x*(-21/2 + 3*I/2) + 16 + 5*I/3 = x*(-6/5 + 44*I) - 22/7 + 21*I/5
x*(7/6 - 47*I/8) + 17/7 - 17*I = x*(-13 - 20*I/3) - 13/2 - 3*I
x*(6 - 23*I/3) + 23/3 - 8*I/7 = x*(-7/2 + 15*I/2) + 17/2 - 5*I
x*(46/7 - 9*I/8) - 3 - 43*I/6 = x*(-34/3 + 20*I/9) - 48/7 - I
x*(44/5 + 30*I) + 35/8 - 31*I/9 = x*(27/4 + 13*I/2) - 1 + 23*I/5
x*(-7 + 2*I) + 13/3 - 7*I/2 = x*(-49/4 - 25*I) - 16 + 39*I/2
x*(1/2 + 20*I/3) - 25 - 14*I/3 = x*(15/8 - 20*I/7) - 16/3 - 25*I/3
x*(38/3 + 6*I) + 1 - 8*I/9 = x*(24 - 4*I) - 37/3 - 46*I/7
x*(7 - 11*I/8) - 19/2 + 11*I/2 = x*(-24 + 2*I) - 26 - 7*I
x*(-20/3 - 11*I/9) + 24 + 2*I/3 = x*(19/9 - I/4) - 10 + 11*I/4
x*(-17/3 + 23*I/7) + 1/2 = x*(17/7 + 11*I/2) - 2/3
x*(-9/7 - 4*I) + 29/5 - 15*I/7 = x*(3/2 + 15*I) - 30/7 + 33*I/4
x*(9/2 - 2*I) + 43/4 - 47*I/9 = x*(-42/5 - 11*I) - 47/7 - 33*I/7
x*(45/8 + 47*I/9) + 5/3 - 28*I/3 = x*(13/3 + 9*I/2) - 5 + 17*I/6
x*(-19/4 + 46*I/5) + 35/6 + 2*I/3 = x*(-26/9 - 11*I/3) + 41/6 - 19*I/7
x*(-7 - 24*I/7) + 23/7 + 6*I = x*(-16/5 + 30*I/7) - 10 - 6*I
x*(5 + 7*I/4) + 4 - 13*I/7 = x*(25/7 - 4*I) - 3 - 17*I/6
x*(1 + 32*I/7) + 1/3 - 2*I = x*(12/7 + 36*I/5) + 5 + 14*I
x*(44/3 - 4*I) - 29/7 - 29*I/9 = x*(37/6 + 49*I/6) - 3 + 43*I/3
x*(-29/3 - 6*I) - 25/8 + 47*I/5 = x*(-41/9 + 5*I/6) - 46/7 + 24*I/7
x*(29/5 + 8*I) - 34/3 - 11*I/8 = x*(37/9 + 10*I/3) - 13/4 - 5*I/2
x*(-10/3 - 9*I/2) + 5/2 - 19*I/3 = x*(5/6 - I/9) + 1/3 - 17*I
x*(-41/9 - 45*I/2) + 26/9 - 3*I = x*(5/2 - 37*I/3) - 11 - 8*I/5
x*(-23 + 11*I/4) - 11/8 - I/8 = x*(-9/5 + 34*I/3) - 5/3 - 9*I
x*(-31/7 + 5*I) + 21/8 + 16*I = x*(9/4 - 34*I/5) + 17/2 + 16*I/3
x*(-3/8 + 3*I/8) + 11/4 - 30*I = x*(-40 + 15*I/4) - 16 + I
x*(15/8 + 40*I/7) + 2 + 12*I/7 = x*(-43/5 - I/3) + 31/3 + 29*I/5
x*(-9 + 14*I) + 9/2 - 25*I = x*(15/4 - 32*I) + 11 + 19*I
x*(14 - 5*I) - 37/7 + I = x*(-9 - I) + 7/3 + 5*I/3
x*(-1 + I/2) + 18/7 - 11*I/2 = x*(11/3 - 11*I/2) + 14/3 + 49*I/6
x*(5 + 3*I/5) - 25/2 + 15*I/7 = x*(13/3 - 41*I/3) + 23/4 - 25*I
(49*I/4)*x - 8 - 9*I = x*(-19/6 + 25*I/3) + 12/7 + 17*I/5
x*(45/8 - I) - 20/3 - 3*I = x*(-8/3 + 5*I/6) + 39/7 + 41*I/6
x*(-1/3 + 19*I/3) + 41/6 + 14*I/5 = x*(-11 - 45*I/2) + 19/4 - 2*I/3
x*(44/3 + 14*I/3) + 16/9 - 34*I/5 = x*(13/3 + I/4) - 7 - 4*I/3
42*x/5 + 32/9 - 11*I/2 = x*(13/6 - 39*I/7) + 47/9 - 17*I/7
x*(-1/2 - 24*I) - 40/7 + 13*I/3 = x*(17 + 8*I) + 5/2 - 7*I/9
x*(8 + 2*I/3) + 9/5 + 24*I/5 = x*(7/2 + 2*I) - 37/3 + 3*I/2
x*(-11/3 - 3*I/2) + 2/7 + 20*I/9 = x*(-4 - 15*I) - 17/9 - 17*I/9
x*(-2 + 19*I/8) + 12/5 + 34*I = x*(-5/4 + 11*I/7) + 1/7 + 8*I/3
x*(26/9 + 48*I) + 23/3 + 17*I/9 = x*(-39 + 39*I/8) - 4 - 7*I/2
x*(-13 + 18*I) + 18/7 - 3*I/2 = x*(-1 + 45*I/2) - 9/4 + 14*I/3
x*(-14/5 + 5*I/4) - 38/3 - 10*I = x*(-21 + 49*I/6) + 5/3 + 25*I/6
x*(-49/5 + 40*I) - 41/5 + 5*I = x*(3 - 7*I/6) + 49/5 + 41*I/4
x*(17/5 - 16*I/3) + 34/9 + 48*I = x*(44/9 + 13*I/5) - 13/6 - 5*I/4
x*(31/5 - I/2) - 10 + 43*I/5 = x*(22/9 + 21*I/2) + 3/2 + 35*I/4
x*(5/4 + I) - 31/2 - 16*I/3 = x*(23/8 - 8*I/9) + 47/8 + 17*I/5
x*(11 + 13*I/4) - 16/3 + 4*I = x*(33/7 - 19*I/2) - 5 + 15*I/2
x*(29/4 - 31*I/6) + 49 + 19*I/8 = 40*x/3 + 29/5 + I/2
x*(21/5 - I) - 45/2 - 8*I = x*(19 + 19*I/3) + 15/8 - 4*I
x*(12/7 + 20*I/3) + 36/7 + 5*I = x*(-25/3 + 21*I/5) + 22 + 32*I/7
x*(22/3 - 3*I) - 25/4 - 15*I = x*(23/8 + 16*I) - 2 + 7*I/2
x*(5/6 - 8*I/7) - 45 - 7*I/2 = x*(2/9 + 23*I/3) - 7/3 - 6*I
x*(-35/6 + 24*I/7) - 1 - 14*I = x*(-14 - 3*I/2) - 10 + 37*I/7
x*(19/3 + 23*I/3) - 22/3 - 13*I = x*(-1/7 - 5*I) - 10/9 + 42*I
x*(12 + 43*I/2) - 35/6 - 32*I/3 = x*(-28 - 6*I) - 1/7 + 3*I
x*(13/3 + 5*I/3) + 20 + 45*I = x*(1 - 11*I/3) + 10 + 44*I/7
x*(7/5 + 17*I) + 22/3 + 20*I/3 = x*(-24/5 - 5*I/7) + 13/7 - 22*I/7
x*(8/9 + 29*I/7) - 19/7 + 27*I/5 = x*(49/6 - 20*I) - 25/7 + 35*I/2
x*(5/4 + 26*I/7) + 11 - 5*I/3 = x*(3 + 22*I) - 16/5 - 23*I/5
x*(-11/7 - 14*I/9) + 17/2 - 22*I/9 = x*(48/5 + 35*I/6) + 4 - 4*I
x*(11/2 + 24*I) - 36/5 + 11*I/3 = x*(13/2 + 19*I/3) + 13/3 + 25*I/7
x*(17/3 + 44*I/7) + 47/8 + 14*I = x*(-1 - 3*I/2) - 29/7 - 43*I
x*(14 + 37*I/7) + 1/9 - 3*I = x*(-10 - 45*I) + 6 - 31*I/5
x*(11/3 + 46*I) + 23/2 - 42*I = x*(49/9 - 34*I/9) + 8
x*(-20/9 + 5*I) - 33/4 - 7*I/2 = x*(21/5 - 33*I/2) - 29/6 + 5*I
x*(-15/8 - 32*I/7) - 13/3 - I/2 = x*(19/4 + 37*I/6) - 39/8 - 15*I/4
x*(-10 + 5*I/2) - 40/3 + 15*I/2 = x*(38/7 - 7*I) + 29/8 + 3*I
x*(-38 + 32*I/9) - 35/2 - 9*I/2 = x*(23/2 - 26*I/7) - 29/2 - 23*I
x*(11/9 - 11*I) + 11/5 + 44*I/9 = x*(9 + 2*I) - 33/5 + I/3
x*(-47/4 + 3*I) - 8 + 3*I/2 = x*(-1/3 + 47*I/3) - 26/3 - 45*I/8
x*(19/4 - 11*I/2) + 21/2 - 19*I = x*(-10 - 45*I/2) + 42 + 26*I/3
x*(-17/6 - 39*I/5) + 3/2 + 15*I/4 = x*(-24 - 10*I/9) + 1/6 + 25*I/6
x*(-39/4 + 11*I) - 35 + 45*I/7 = x*(5/2 - I) + 25/6 + 21*I/5
x*(40/3 - 16*I/5) - 13/4 + 25*I/6 = x*(5 - 5*I) - 2 - 19*I/8
x*(-5 - 5*I/4) - 17 - 11*I/6 = x*(14 + 13*I/8) + 33/2 + 25*I/9
x*(-45/4 - 11*I/3) + 47/4 - 35*I/8 = x*(-16 + 2*I) + 16/5 + 7*I/2
x*(16 + 20*I/7) - 9/4 + 20*I/3 = x*(7/4 + 3*I) - 31/9 + 9*I
x*(-27/7 + 29*I/5) + 19/2 - 49*I = x*(-3 - 22*I/5) - 7/6 - 38*I/5
x*(7 - 26*I/3) + 41/6 + 14*I = x*(-35/9 - 28*I) - 7 - 7*I/2
x*(-17/2 - 48*I/7) - 19/9 + 14*I/5 = x*(40/7 - 3*I) - 3*I/7
x*(19/4 + 20*I/9) + 1/2 - 15*I = x*(-7/8 + 42*I) - 11/9 - 32*I/7
x*(13/3 + 10*I/9) + 9/4 - I/4 = x*(-35/2 + 11*I/9) + 1/6 - I
x*(-5 + 8*I/3) - 9/5 + 16*I/3 = x*(-38/7 - 12*I) + 19/9 - 21*I/2
x*(23 + 25*I/8) - 23/2 + 6*I = x*(23/3 + 19*I/4) - 1/2 - 26*I/5
x*(-4/7 + 11*I/9) + 15 - 25*I/2 = x*(1 - 9*I) - 2/3 - 38*I/7
x*(-25/7 + 19*I) - 1/3 - 25*I = x*(11/4 - 42*I) + 10 + 33*I
x*(-27/2 + 28*I/3) - 48/7 - 33*I/2 = 3*x + 7/5 - 5*I
x*(5/6 - 30*I/7) - 1 - 16*I/7 = x*(-22/5 + 13*I/2) - 36 - 13*I/3
x*(4/3 - 6*I/7) - 31/9 + 43*I/9 = x*(-1 + 17*I/7) + 15/8 + 7*I/6
x*(-46/5 - 4*I) + 8/3 - 50*I/9 = x*(-48 - 39*I/2) - 33/4 - 16*I/3
x*(-8 + 4*I) + 8/7 + 34*I/5 = x*(-6 + 13*I/6) - 14 + 4*I/3
x*(-5/9 + 23*I/8) + 15 - 37*I/3 = x*(-8 + I/2) + 23/5 - 20*I/7
x*(32/7 - 29*I/2) - 15 + 41*I/2 = x*(14/9 + 6*I) + 26/3 - 18*I
x*(-2 + 18*I/5) - 35 + 14*I/5 = x*(2/9 - 33*I/5) - 2/7 + I/5
x*(-10 + 5*I) - 21/8 - 8*I/3 = x*(-2 + 49*I/9) + 21/4 + 32*I/7
x*(-10/3 - 5*I) - 2 - 6*I = x*(-19/2 + 6*I) + 1/2 - 12*I/7
x*(23/4 + 37*I/8) + 8 - 35*I = x*(44/9 + 28*I/3) + 2 + 21*I/4
x*(-23/5 + 14*I/9) - 1/9 - 4*I/3 = x*(48/5 + 13*I/3) - 9/2 - 49*I/8
x*(5/3 - 45*I/4) + 1 + 23*I/9 = x*(3 - I/5) - 17/2 - 23*I/3
x*(17 - 11*I) + 21 + I/7 = x*(24 - 5*I/8) - 3/7 - 8*I
x*(21/8 - 35*I) - 29/3 - 6*I = x*(-4 - 8*I/9) + 11 - 20*I
x*(40/9 + 37*I) + 2/5 - 5*I/4 = x*(-1 + 5*I/2) + 33/4 + 49*I/2
x*(-47/9 + 27*I/8) - 8/3 + 13*I/5 = x*(-19/3 + I/5) + 20/9 - 13*I/9
x*(-33/8 + I/4) + 9/7 + 45*I/2 = x*(-2/3 - 45*I) - 10/7 - 7*I/2
x*(1 + 10*I/3) - 4 = x*(-4 - 23*I) + 3 - 19*I/7
x*(4/3 - 20*I) + 19 - 23*I/9 = x*(7/2 - 13*I) + 13 + 9*I/4
x*(9 - 8*I/9) + 31/2 - 2*I = x*(-5/3 - 14*I/5) + 11/2 + 20*I/9
x*(10/7 + 41*I/3) + 8/3 - 14*I = x*(4/7 + 18*I) + 13/4 + 28*I/9
x*(-20/9 + 9*I) + 5/2 + 27*I/4 = x*(-1 + 13*I/2) - 4 + 23*I/8
x*(7 + 46*I/9) - 1 + 37*I/4 = x*(6 - 47*I/8) + 12 + 9*I/8
x*(-11/5 + I/8) + 5 - 31*I/4 = x*(-9 - 14*I) + 7 - 11*I
x*(16 + 22*I/9) + 35/3 - 8*I/7 = x*(-14 + 7*I) - 5 + 11*I/2
x*(-7/3 + 35*I/6) - 17/2 - 37*I/4 = x*(-38/9 + 32*I/7) - 1 + 7*I
x*(11/3 - 27*I/8) + 9 + 3*I = x*(-8/3 - 3*I/2) + 3 - I/8
x*(13/2 - 29*I/6) + 44/7 + 43*I/5 = x*(-20/7 + 16*I) + 18 + 39*I/5
x*(-34/7 + 38*I/9) - 7 - 9*I/8 = x*(-5/9 - 13*I/8) - 49/6 - 3*I
x*(-27/4 + 9*I) - 25 + 26*I/7 = x*(13/3 + 47*I/8) - 16/3 + 10*I
x*(-11/3 - I) + 28/3 - 3*I/2 = x*(-19/2 + 47*I/4) - 35 + 5*I/2
x*(-42/5 - 11*I/3) - 8/3 - 25*I/3 = x*(-2 - 15*I) - 1/2 - 29*I/9
x*(-5/4 - 19*I/4) - 14 + I/2 = x*(43/4 - 24*I) + 19/2 + 47*I/8
x*(39/5 - 33*I/7) + 13/4 + 47*I/8 = x*(39/8 + 21*I/4) + 49 + 5*I/3
x*(-37/8 - 20*I/3) - 17/4 - 7*I = x*(16/9 - 11*I/9) + 6/5 - 7*I/8
x*(-30/7 - 15*I/2) - 33/8 + 2*I = x*(26/3 + 11*I/2) - 31/4 + 43*I/9
x*(3 - I/2) + 25/2 + 4*I = x*(-14/3 - 6*I) + 1/2 - 28*I/3
x*(-36 + I/3) + 27/8 - 48*I/7 = x*(3 + 8*I) - 7/2 - 5*I/6
x*(-5/2 - 2*I) - 7/3 + 25*I/8 = x*(15/2 - 37*I) - 20/3 + 13*I/4
x*(-17 + 3*I/4) - 50/9 + 22*I/3 = x*(-49/8 + 34*I/5) - 3/2 - 10*I/9
x*(-26/7 - I/2) + 32/7 + 22*I/5 = x*(-13/7 + 9*I) + 38/3 + 2*I
x*(-13/3 + 20*I/3) + 24 - 7*I/4 = x*(-5 + 18*I) - 21 + 45*I/8
x*(13/5 - 9*I) + 36/5 - 22*I/7 = x*(-39/4 - 2*I) - 49/5 + 21*I/2
x*(-14/3 - 20*I/7) + 5/3 + 12*I = x*(15/4 - 2*I/3) + 1 - 46*I/5
x*(6 - I) - 28/9 + 8*I/3 = x*(-20/3 + 5*I) + 23/9 + 18*I/7
x*(11/2 + 7*I/2) + 22 - 13*I/9 = x*(5/3 - 36*I/7) + 43/5 - 23*I/9
x*(5/3 + 17*I) - 4/3 + 22*I = x*(41/2 + 9*I/2) + 29 - 35*I/6
x*(9/7 - 12*I/5) - 7 - 6*I = x*(-13/3 - 6*I) + 1 - 2*I
x*(-37/9 - 15*I/8) + 7/3 + 4*I = x*(-43/2 - 37*I/3) - 2/9 + 15*I/7
x*(-1/4 + 22*I/7) - 15/7 + 31*I/5 = x*(29/8 + 45*I/2) - 14/3 + 9*I/4
x*(-41/4 + 3*I/2) + 11 + 7*I/3 = x*(1/2 + 30*I) - 23/8 + 25*I/6
x*(-18 + 12*I/5) + 31/9 + 34*I/9 = x*(-5 - 14*I/9) + 7/4 - I/7
x*(-13/2 - 5*I/3) - 7 + 44*I/5 = x*(-1/3 + 5*I/2) + 17/2 + 32*I
x*(-49/9 + 47*I/9) - 50/9 + 49*I = x*(23/3 - 11*I/2) + 25 + I/3
x*(1/3 - 7*I) - 2/3 + 43*I = x*(41/6 - 7*I/8) + 1/2 + 18*I/5
x*(-17/5 + 6*I) + 37/9 - 8*I = x*(-24/7 - 48*I) + 16/3 - 11*I/2
x*(-8/9 + 11*I/4) + 5/6 - 29*I/2 = x*(3/2 - 32*I/7) + 37/7 - 8*I/5
x*(45/7 + 23*I/8) - 14 - 15*I/2 = x*(-3/7 - 22*I) + 43/9 - 44*I/3
x*(36/5 + 7*I) - 4 = x*(15/2 - 5*I/8) - 8/9 - 13*I
16*x/7 - 14/3 + 9*I/2 = x*(-49/8 + 46*I/3) + 48/7 - 7*I/8
x*(-9/5 + 13*I/8) + 26/3 - 3*I/4 = x*(-27/4 + 11*I) - 4 - 3*I/2
x*(41/4 + I/8) - 43/9 + 14*I = x*(2 + 48*I/7) + 25/9 - 21*I/2
x*(-11 + 13*I/3) + 31/5 - 27*I = (-40*I/3)*x + 33/5 - 5*I/8
x*(-10 - 32*I/7) - 5/9 - 32*I/7 = x*(47/3 + 13*I/4) - 6 - 47*I/4
x*(23/5 - 29*I/4) - 17/4 - 8*I/3 = x*(9 - 32*I/9) + 31/7 - I/2
x*(4 + 25*I/6) + 28 - 44*I/3 = x*(1/2 + 23*I/3) + 7/3 - 2*I
x*(41/9 - 21*I/4) + 43/2 + 26*I/3 = x*(-43/4 + I/2) - 23*I/3
x*(1/3 + 33*I) - 8/7 - 19*I/9 = x*(-25/7 + 21*I) - 34/7 - 38*I/9
x*(15/8 + 22*I/5) + 35/4 - 25*I = x*(11/4 + 4*I) - 5/3 + 17*I/3
x*(-25/4 + 5*I/4) + 10/3 + 22*I = x*(1/3 + 17*I/6) + 1 - 7*I/5
x*(-2 - 4*I) + 33/4 + I = x*(2/7 + 14*I/9) - 25 - 37*I/5
x*(-15/8 - 50*I/7) + 38 - 11*I = x*(-1/3 + 5*I) - 14 - 13*I/2
x*(-41/3 - 29*I/8) - 41/2 - 22*I/7 = x*(-49/6 - 34*I/5) - 13 - 31*I/3
x*(27/2 + 27*I/8) - 20/3 - 7*I/4 = x*(2 + 39*I) - 25/3 + 34*I/3
x*(13/2 - 37*I/6) + 23/7 + 11*I/3 = x*(19/3 + 14*I) - 50/3 - I
x*(-41/5 + 21*I/2) - 15 - 5*I/4 = x*(-2/3 - 23*I/4) - 10 - 29*I/7
x*(49/8 + 43*I/4) - 9/8 + 2*I = x*(-41/9 + 29*I/6) - 41 + 16*I/5
x*(-25/6 - 44*I/7) + 12/7 - 12*I = x*(-21/4 + 9*I/4) - 47/8 - 22*I/3
x*(-41/5 - 2*I/9) + 11/3 - 5*I = x*(-49/2 + 15*I/4) + 34/9 + 41*I/9
x*(-27/7 + 16*I/9) - 13/4 - 12*I = x*(41/6 - 19*I/8) + 8 - 7*I
x*(31/5 - 26*I/9) + 46/5 + 5*I = x*(-16/3 - 31*I) - 14/3 - 5*I/4
x*(-13/6 - 39*I/8) - 29/9 - 5*I = x*(-1 + 2*I) + 5/3 + 6*I
x*(-21/5 + 3*I/2) - 6 - 35*I/2 = x*(-7 + 19*I/2) + 26/5 + 23*I/7
x*(-3 - 19*I/6) + 13 - 47*I/6 = x*(-20/9 + 14*I/5) + 42/5 - 2*I/5
x*(-19/3 + 13*I/2) + 4/3 - 9*I/2 = (35*I/4)*x + 2 + 43*I/6
x*(22/3 + 29*I/9) + 33/5 + 11*I = x*(12 + 11*I/2) - 8/7 + 37*I/6
x*(30 + 8*I) - 4 + 21*I/4 = x*(45/4 + 41*I/7) + 39/7 + 11*I/2
x*(39/4 + 2*I) - 46 + 2*I = x*(-6 - 14*I/5) - 41 + 12*I
x*(3 + 11*I/2) + 11/2 + 24*I = x*(49/5 + 2*I) - 16/5 - 42*I/5
x*(31/3 + 31*I/2) + 21/2 + 14*I/3 = x*(-31/9 - 7*I/3) + 19/4 + 32*I/3
x*(-47/9 + 3*I) - 29/9 - 21*I/4 = x*(2 + 4*I) - 15/2 + 8*I/3
x*(-45/7 - 25*I/9) + 18 - 23*I/4 = x*(-5/4 - 27*I/7) - 29 - 9*I/2
(2*I)*x + 40/9 + 23*I/7 = x*(-11/2 - 7*I/6) - 18 + 13*I/2
x*(35/2 - 3*I) - 25/8 - 4*I = x*(-45/4 + 5*I/4) + 14 + 9*I/2
x*(45/2 + 31*I/3) + 40 + 7*I = x*(-28/3 + 33*I/7) + 23/4 - 3*I/4
x*(16/9 - 32*I/9) + 33/8 + 40*I = x*(-12/7 - 9*I) + 11 + 8*I/5
x*(-11/4 + I) - 14 + 37*I/6 = x*(-1 - 25*I/3) - 43/9 + 46*I/9
x*(-13/2 + 11*I/3) - 23/4 - 5*I/6 = x*(8 - 40*I) - 40/9 - I/3
x*(15/8 + 19*I/9) - 8/3 - 39*I/8 = x*(-25/9 + 22*I/9) + 32/7 + 4*I
x*(22/7 - 15*I) - 11/2 + 13*I/5 = x*(-11/2 + 18*I/7) - 25/4 - I
x*(43/6 + 6*I/7) + 30/7 - 4*I = x*(-13/2 + 3*I) - 35 - 7*I/5
x*(5/2 - 39*I/7) + 47/3 - 25*I/4 = x*(31/2 + 39*I/8) - 19 - 19*I/9
x*(26/5 - 4*I/7) - 26/7 - 2*I = x*(9/8 + 14*I/3) - 2/3 + 7*I/9
x*(-21/2 + 9*I/4) - 8 + 7*I/3 = x*(-1/3 + 9*I/4) - 7 - 31*I/8
x*(3/4 + 22*I/3) - 11/2 + 3*I = x*(-32/3 + 34*I/7) + 3/7 + 21*I/4
x*(20/9 + 21*I) + 31/4 + 43*I/7 = x*(3/2 + 6*I) - 2 - 7*I/3
x*(-22 + I/5) - 49/6 - 15*I = x*(7/4 - 17*I/3) - 4 + 20*I/3
x*(28/3 + 13*I/6) - 37/2 + 33*I/2 = x*(-26/7 + 2*I/3) - 3 + 11*I/2
x*(-28 + 44*I/3) - 40/9 + 5*I/2 = x*(1/4 - 27*I/7) + 15/2 + 22*I/3
x*(-38/9 + 31*I/5) - 26/9 + 8*I = x*(-29/4 - 11*I/2) + 6 + 44*I/9
x*(-23/6 - 35*I) - 12/7 - 10*I/7 = x*(-17/7 + I/2) - 34/5 + 13*I
x*(25/8 - I/3) + 25/9 + 33*I = x*(26/3 + 48*I/7) - 9 + 19*I/3
x*(7/3 + 45*I/2) - 23/9 + 43*I = x*(10/7 + 27*I) + 47/2 - 12*I
x*(-13 + 40*I/9) + 12/7 + 20*I = x*(-32/9 + 17*I/3) - 38/9 + 14*I
x*(49/5 + 29*I/6) + 33/2 + 16*I = x*(-29/4 - 22*I) + 17/4 - 19*I/9
x*(26/3 - 40*I/7) + 22/3 - 22*I/7 = x*(7/9 - 13*I/3) + 16/9 - 4*I/9
x*(7 - 18*I/5) - 37/5 - 50*I/9 = x*(-9 - 4*I) - 44/9 - 9*I
x*(-19/3 - 19*I) - 21 + 11*I/3 = x*(-5 - 47*I/5) + 13/4 + 34*I/7
x*(23 - 47*I/2) - 5 + 41*I = x*(-21/5 - I/2) - 37/3 - 18*I/5
x*(-24 + 12*I) + 7/2 - 13*I = x*(-10/3 - 16*I) - 1 - 22*I
x*(12 + 31*I/3) - 40 + 45*I/8 = x*(14/3 + 27*I/8) + 10 - 33*I
x*(41/6 + 8*I/3) + 6/7 + 37*I/9 = x*(-11/9 + 3*I) - 46/7 + 18*I
x*(7/5 - 7*I/3) + 1/2 - 23*I/2 = x*(49/9 + 13*I) - 19/9 - 49*I/9
x*(-22 - 2*I/3) + 2 + 3*I = x*(20/3 + 11*I/6) + 1/7 - 25*I/4
x*(-47/6 - 16*I) + 39/4 + 45*I/4 = x*(4 - 4*I) - 47/7 + 31*I/2
x*(1 - 3*I) + 47/8 - 11*I/3 = x*(4/5 + 5*I/3) + 10/3 + I
x*(13/7 - 36*I) + 33/7 - 19*I = x*(49/5 - 15*I/7) + 42 + 2*I
x*(15/4 + 4*I) - 30 - 10*I/3 = x*(3 + 6*I) + 35/8 - 33*I/5
x*(39/2 - 43*I/7) + 5/2 + 2*I = x*(13/6 - 28*I) + 11/4 - 9*I/4
x*(-13/3 + 13*I/2) - 8/7 - 41*I/3 = x*(-2 - 37*I/9) - 29 + 14*I
x*(-31/6 - 41*I/9) + 23/9 - 49*I/3 = x*(-40/7 - 41*I) + 1/3 + 8*I
x*(-21 + 47*I/7) - 39 + 47*I/5 = x*(40/3 + 22*I/5) + 31/6 - 8*I
x*(20/3 - 31*I/7) + 23/5 + 47*I/9 = x*(14/9 - 29*I/3) + 29/4 - 11*I/4
x*(8 + 6*I/7) + 3 - 31*I/2 = x*(4/5 + 35*I/6) + 2/7 + 47*I/7
x*(-14/3 - 50*I/3) - 11/2 - 2*I = x*(-4/5 - 29*I/9) + 40/7 + 10*I
x*(-13/8 - I/3) + 24 + 25*I = x*(47/6 - I/2) + 21/2 - 33*I/2
x*(11 - 20*I) - 33/4 + 14*I/9 = x*(17/3 - 14*I/3) + 1 + 2*I
x*(-20/3 - I) + 47/3 - 27*I/7 = x*(-10 + 7*I) + 1 + 2*I
x*(-5/2 + 4*I/3) + 23/8 + I/2 = x*(-26/3 - 16*I) + 40 + 35*I/3
x*(-7 + 4*I/5) - 4 - 8*I/3 = x*(16/3 - 36*I/5) + 4 - 43*I/2
x*(-13/6 + 5*I/7) + 5/4 + 43*I/4 = x*(23 - 23*I/4) + 1 - 4*I
x*(29/3 + 8*I/5) - 29/8 - 7*I/9 = x*(-9/2 + 23*I/7) - 1/4 - 3*I
x*(-7/6 + 25*I/3) - 45 - 33*I/4 = x*(23 + 40*I/3) - 29/8 + 42*I/5
x*(-22 + 4*I) + 25/8 + 28*I/3 = x*(-7/2 + 13*I/3) + 49/5 + 8*I
x*(2 - 2*I) - 9/4 - 33*I/8 = x*(5/2 - 25*I/4) + 34/3 + 24*I/7
x*(-45/7 - 16*I/3) - 13/4 + 29*I/6 = x*(-1 + 31*I/2) - 16/3 + 4*I
x*(22/9 - 3*I/2) - 35/4 + 23*I/6 = x*(-13/2 + 45*I) - 25/9 + 6*I
x*(1 - 5*I/3) - 7 + 10*I = x*(27/4 - I) - 2 + I/2
x*(35/9 - 23*I/2) + 14/9 - 4*I/3 = x*(7 - 13*I/7) + 25/9 + 28*I/5
x*(-16/5 + I) - 49/5 - 44*I/3 = x*(-2 + 4*I/3) + 13/5 - 20*I/3
x*(-47/6 + I/3) + 23 + 23*I/9 = x*(-3 - 6*I) - 14/3 + 12*I/5
x*(41/2 + 17*I/9) + 13/3 + 12*I = x*(2 + 46*I/5) + 32/5 - 11*I/7
x*(-44 - 17*I) + 41/3 + 27*I/8 = x*(-6 + 40*I/3) + 5/3 - 23*I/7
x*(-22 - 45*I/2) + 7/4 + 17*I/7 = x*(-11 + 3*I/7) + 22/7 - 6*I
x*(-30 - 17*I) - 7/2 + 2*I = x*(41/9 - 35*I/9) + 47/9 + I/8
x*(37/9 - 43*I/8) - 21/2 + 16*I/3 = x*(2 + 5*I/8) - 9 - 33*I/4
x*(24 + 14*I) + 21 - 2*I/7 = x*(7/2 - 17*I/2) + 33 - 39*I/2
x*(13/5 + 7*I/8) - 5/3 - 19*I/6 = x*(8/9 + 46*I/5) + 11/7 - 7*I/3
x*(-17/3 + 14*I) - 14 - 35*I/8 = x*(-43/6 + I/3) - 32 - 16*I
x*(-9/2 - 8*I/3) + 41/8 - 50*I/7 = x*(-31/5 - 11*I) - 48/7 - 32*I
x*(-13/2 - 3*I/2) - 7/5 + 21*I = x*(20/3 + I/8) + 39/5 - 49*I
x*(43/7 - 23*I/8) - 8 + 14*I = x*(45/2 - 37*I/5) + 19/8 + 24*I
x*(-24/5 - 17*I/2) + 9 - 10*I = x*(-1 + 35*I/4) - 8/3 - 8*I
x*(14/9 - 31*I/8) - 42 + 8*I = x*(24 + 16*I/7) + 49/5 - 5*I/2
x*(-36 + 17*I/4) - 13/7 + 15*I/2 = x*(-11/6 - I/5) + 44 - 37*I/2
x*(45/4 - 14*I) + 47/7 - 15*I/4 = x*(-15 - 9*I/5) + 13/8 - 16*I/7
x*(-1/6 - 7*I) + 1/2 - 11*I/3 = x*(-11/3 + 12*I/5) + 1/4 + 22*I/7
x*(34/5 + 3*I) + 25/3 + 9*I/7 = x*(5/2 - 35*I) + 34/5 + 14*I/3
x*(13/2 - 16*I/9) + 7/5 + 49*I/4 = x*(19/5 - 19*I/9) + 21 + 15*I/2
x*(-44/3 + 23*I) - 2 + 48*I/7 = x*(17/3 - 10*I) + 23/3 - 20*I/7
x*(20/3 - 7*I/4) - 9/5 - 19*I/3 = x*(15/2 - 2*I) - 19/5 - 7*I
x*(40 - 25*I) - 29/8 - 22*I/7 = x*(27/5 + 46*I) + 35 - 7*I/4
x*(-25/3 - 5*I) + 11/8 + 13*I/2 = x*(40/9 - 21*I) + 17/2 + 44*I/9
x*(-19/9 - 42*I) + 37/4 + 15*I = x*(17/9 - 35*I/4) + 7/4 + 18*I/5
x*(13/4 - 15*I/4) - 43/7 - 4*I = x*(29/8 + 35*I/4) + 37/9 - 25*I/3
x*(29/2 - 25*I/8) + 4/3 + 36*I = x*(-41/5 - 5*I/3) - 40/7 + 3*I
-9*x/4 - 19/3 - 50*I/9 = x*(-10 - 41*I/4) - 8/3 - 3*I/8
x*(-10/3 + 16*I/9) - 47/5 - 33*I/5 = x*(-15 - 6*I) + 13/5 + 29*I/6
x*(2/9 - 29*I/7) - 22/3 - 31*I/7 = x*(-7/9 + I/4) - 1 + 48*I/7
x*(-15/7 + 36*I/5) - 1/4 - 8*I/3 = x*(-49/5 - 34*I/9) + 11/2 + 6*I
x*(34 - 13*I/6) - 11/2 - 2*I/3 = x*(14/3 - 2*I) + 40/9 - 17*I/3
x*(14/9 + 13*I/7) - 43/2 + 40*I/9 = x*(8 - 25*I/3) + 11 - 5*I
x*(-19/7 - 13*I/8) + 5 - 17*I/7 = x*(-16/5 - 19*I/9) - 11/2 + 47*I/7
x*(27/2 - 8*I/9) - 20/3 + I = x*(-5 + 13*I) - 4 + 9*I/7
x*(34/7 - 4*I/3) + 17/2 - 13*I/2 = x*(6 - 33*I/4) - 21 + 36*I
x*(-6 + 44*I/9) + 21/4 + 10*I/3 = x*(-44/3 - 10*I/3) - 43/9 - 15*I/2
x*(-41/6 - 19*I/2) - 14/3 + 10*I/7 = x*(4/9 + 3*I) - 8 - 21*I/2
x*(7 - 6*I) + 39 + 18*I = x*(2 - 23*I/2) + 3/8 - 20*I/9
x*(6/5 - I/2) + 11/3 + 4*I = x*(3/4 - 49*I/2) - 49 + 13*I/8
x*(7/4 + 6*I) - 44/9 + 23*I/3 = x*(3 - 22*I) - 20/9 + 17*I/7
x*(-10/3 + 11*I) + 15/2 - 3*I = x*(7/8 + 31*I/2) - 47/3 + 17*I/6
x*(-16/7 + 17*I/5) - 4/7 - 13*I/4 = x*(16/7 + 4*I/7) + 2 + I
x*(-17/4 + 10*I) - 34/5 - I = x*(38 - 25*I/2) + 23/4 - 7*I/5
x*(39/8 + 4*I/3) + 29/3 + 38*I/3 = x*(-2 + 17*I/7) - 22 - 6*I
x*(-7/3 + 10*I) - 26/9 - 43*I/9 = x*(-3 - 25*I) + 17/3 - 5*I/8
x*(-40 - 2*I/9) - 1/8 - 7*I = x*(-5/7 + 6*I/5) + 16/3 + 34*I/3
x*(1/9 - 7*I) - 5/2 - 4*I = x*(8 + 12*I) - 8/3 + 14*I
x*(-25/7 + 31*I/5) - 7/9 + 6*I = x*(4 - 17*I/4) - 24 - 50*I/7
x*(-7 + 30*I) - 29/8 = x*(1/5 - 4*I) - 28/3 + 21*I/2
x*(-5/2 + 16*I) + 31/7 - 5*I/8 = x*(11/2 + 29*I) + 4/9 + I/3
x*(43/6 - 13*I) - 23/2 - 3*I/2 = x*(-44/7 + 3*I) - 3 + 23*I/5
x*(18/7 + 33*I) + 7/3 + 49*I/9 = x*(10/7 - 47*I) + 45/4 - I
x*(-32/3 - 14*I/3) - 7/2 - 27*I/5 = 9*x/2 - 31/2 - 25*I/2
x*(20 + 12*I/5) - 30 - 33*I/7 = x*(47/8 - 23*I/5) - 5/2 + 39*I/2
x*(15/2 + 9*I) + 9 + 11*I/4 = x*(-21/2 - 43*I/8) - 1/3 - 4*I/9
x*(-15 + 11*I/4) - 17/9 - 5*I/3 = x*(8/9 + 11*I/2) + 38/3 - 26*I
x*(13/5 - 23*I/2) - 23 - 19*I/3 = x*(-49 - 35*I/8) + 17/4 - 14*I/3
x*(-11 - 16*I) - 16/9 + 10*I/7 = x*(2 + 16*I) - 45/7 - 31*I/3
x*(6 + 7*I/9) - 1/7 - 31*I/2 = x*(-27/2 + 11*I/3) - 29/3 + I
x*(15/7 + 14*I/3) - 6 + 14*I/9 = x*(-13/7 + 10*I/9) + 19/7 - I/2
x*(-19/8 + 2*I/3) - 25/8 - 2*I/7 = x*(46 + 31*I/6) - 13 + 10*I
x*(-8 - 35*I/2) - 37/5 - 13*I/3 = x*(13/6 + 5*I) + 13/5 - I/3
x*(24 - 16*I/7) + 28 - 8*I/3 = x*(-8 - 31*I) - 1/2 - 49*I/8
x*(2/3 + 46*I) + 10 + 6*I = x*(1/6 - 7*I) - 8/7 - 38*I/5
x*(2/3 - 17*I/5) + 18 = x*(-47 + 23*I/2) + 2 + 15*I/2
x*(-7/3 + 33*I) + 43/8 + 5*I = x*(4 + 11*I/4) - 19/8 - 2*I/3
x*(7 - 8*I/3) - 26/9 - 42*I = x*(-26 - 5*I/4) - 5 + 49*I/9
x*(-16/3 - 9*I/2) - 45/4 + 7*I/4 = x*(-37 - I/2) + 33/4 + 3*I/2
x*(11/9 + 18*I) + 43/3 - 41*I/6 = x*(-2/3 + 2*I/5) - 7 + 17*I/2
x*(28/3 + 11*I) - 3 - 13*I/9 = x*(-6 - 41*I) - 15/2 + 17*I/3
x*(41/9 + I) - 31/3 - 14*I = x*(37/4 + 21*I/4) + 21/5 + 39*I/7
x*(17/5 - 13*I/9) - 22/7 + 29*I/2 = x*(23/3 + 36*I/7) - 5 + 46*I
x*(-9/4 - 36*I/5) - 40/9 + 23*I/9 = x*(3/8 - 3*I/2) - 31/6 - I
x*(-21/4 + 43*I/7) - 47/7 - 34*I/7 = x*(-31/2 + 21*I/4) - 2/3 + 41*I/8
x*(20/3 + 10*I) + 39/7 - 28*I/5 = x*(-3/5 - 29*I) + 39/2 - 49*I/8
x*(-20/9 - 3*I) - 4 - I = x*(43/9 - 5*I) + 19/4 - 3*I/4
x*(33/8 - 5*I/2) + 14/9 - 13*I = x*(7/2 + 3*I/2) - 13/9 + 41*I/2
x*(-12 - 3*I) - 13/3 - 3*I = x*(43/4 + 5*I) + 7 - 4*I
x*(33/4 - 28*I/3) + 30 + 21*I/8 = x*(17/2 - 15*I/2) - 19/2 + 49*I/4
-13*x/3 + 7/3 - 32*I/3 = x*(23/3 - 22*I/3) + 29/3 + 11*I
x*(5/4 - 36*I/5) + 9 - I/7 = x*(10 - 47*I/9) - 47/4 - 41*I
x*(3/2 + 19*I/4) - 16/3 + 11*I/3 = x*(-1 - 41*I/2) - 16 + 12*I/7
x*(34/3 - 19*I/5) - 37 + 7*I/3 = x*(-50/3 - 37*I/3) + 5 + 4*I
x*(23/5 - 21*I) - 8/3 - 3*I/2 = x*(-17/7 + 31*I/4) - 20/9 - 7*I/2
x*(-16 + 9*I/8) - 23/8 - 35*I/4 = x*(8 - 11*I) - 1 + 42*I/5
x*(44/3 - 5*I/2) + 19/2 - 17*I/7 = x*(43/4 - 15*I) - 2 - 6*I
x*(-2 - 24*I) - 36/5 - 11*I/6 = x*(-15 - 3*I/5) + 43/8 + 10*I/7
x*(-29/4 + 44*I/5) - 11/8 + 42*I = x*(-6 - I/2) + 7/2 - 7*I/9
x*(-20 - 15*I) - 41/2 + 37*I/9 = x*(13/7 + 7*I/4) + 24/7 - 4*I
x*(-9/4 - 2*I) - 29/6 + 2*I/3 = x*(-36 + 3*I) + 10 - 27*I/4
x*(4 - 20*I/7) + 21/5 - 15*I/4 = x*(-6 + I/5) + 25/3 + 6*I
x*(-30/7 - 36*I/5) - 26/3 + 35*I/9 = x*(25/2 - 13*I/4) + 17 + 3*I/2
x*(9/2 - 3*I) + 39/2 - 41*I/8 = x*(-37/5 + 8*I) - 14/3 + 5*I/7
x*(-7/4 + 43*I/2) - 5 + 9*I/4 = x*(-9/8 - 27*I) - 29/4 + 4*I
x*(-36/7 - 16*I/9) + 47/2 - 4*I/3 = x*(-26/5 + 23*I/3) + 39/8 - 16*I/5
x*(-10/3 - 6*I) - 19/2 + 47*I/2 = x*(7 - I/5) - 9/2 - I/6
x*(31/9 + 32*I/3) - 37 + 20*I/7 = x*(13/3 - 15*I/2) - 40/7 - I
x*(-19 - 8*I/5) - 17/3 + 37*I = x*(-7/5 + 29*I/2) - 18/7 - 29*I/7
x*(-41/6 + 19*I) + 5/9 - 11*I/2 = x*(-43/2 - 9*I/5) - 17 - 35*I/6
x*(-47/4 - 27*I/8) - 35/9 - 16*I/7 = x*(-4/3 - 12*I) + 1 + 33*I/8
x*(24 - 47*I/5) - 6 + I/3 = x*(-21/5 - 31*I/9) + 27/4 - 11*I
x*(11/2 - 10*I) - 2 + 21*I/4 = x*(14 - 25*I/3) + 4/7 - 35*I/6
x*(-10 + 17*I/3) + 32/3 + 8*I/3 = x*(7/3 - 43*I/6) + 3 + 47*I
x*(6 - 24*I/5) - 17 + 35*I/9 = x*(13/8 - 47*I/9) - 29/7 + 35*I/6
x*(-14 + 13*I/8) - 20 + 5*I/9 = x*(5/2 - 3*I) + 22 + 10*I
x*(17/7 - 3*I/2) + 21/5 - 17*I/2 = x*(-8 + 38*I/9) - 45/7 - 13*I/7
x*(-13/4 + 11*I/3) + 31/3 + 13*I/4 = x*(47/6 + 5*I/2) + 3 + 20*I/9
x*(47/3 - 34*I/3) + 42/5 - 5*I = x*(-45/7 - 2*I) + 14 - 45*I/7
x*(28/9 + 16*I/3) - 3 - 25*I/7 = x*(15/2 - 15*I/4) + 5/4 - 21*I
x*(1/3 + 17*I/5) + 7/2 + 12*I/7 = x*(4/3 - 43*I/5) + 28/9 - 43*I/5
x*(-13/6 - 13*I/5) + 3 - 11*I/5 = x*(9/2 - 4*I/3) - 38/9 - I
x*(1 + 5*I/3) - 23/5 - 15*I = x*(-43/3 + 31*I/6) + 3/5 + 5*I/4
x*(-6 + 25*I/4) + 1 - 8*I/5 = x*(-16 + 13*I/8) - 31/6 - 13*I
x*(1/5 - 37*I/9) + 30/7 + 7*I/2 = x*(-47/4 - 47*I/4) - 13/4 + 4*I/7
x*(29/7 - I/9) - 2 - 49*I/9 = x*(-29/6 - 8*I/7) + 20/9 - 37*I
x*(-15 + 19*I/4) + 2/5 + 4*I/3 = x*(13/4 - 2*I) - 29/5 + 16*I/9
x*(8/5 + 4*I) + 32/7 - 9*I = x*(-44/9 + 10*I) + 3 - 14*I/3
x*(38/3 + 27*I/2) - 21/2 + 3*I = x*(-13/4 + 5*I) - 3 + 20*I
x*(23/2 + 43*I) + 41/7 - 6*I = x*(-27/7 - 29*I/3) - 37*I/8
x*(-5 - I) + 16 + 21*I/8 = x*(-44/5 - I/2) - 7/5 - 21*I
x*(23/4 - 13*I/7) + 35/2 - 24*I/7 = x*(11/3 + 25*I) - 12/5 - 31*I/2
x*(10/7 + 44*I/9) - 6 + 26*I/7 = x*(3/2 + 26*I/5) - 38/3 + 14*I/9
x*(3/4 - 2*I/3) - 13/9 - 10*I = x*(24/7 + 8*I/3) + 35/8 - 17*I
x*(38/3 - 24*I) - 31/2 + 19*I/4 = x*(-9 + 8*I) - 14/3 - 37*I/7
x*(17/3 + 39*I) - 9/4 - 48*I/5 = x*(-3/2 - 16*I/3) - 1/3 - 3*I/2
x*(-5 - 43*I/7) + 37/6 + 3*I = x*(41/2 + 29*I/9) - 31 - 27*I/7
x*(-27/8 - 47*I/4) - 15/2 - 39*I/5 = x*(37/7 - 25*I/3) - 16 + 21*I/8
x*(-31/6 - 47*I/2) + 31/3 - 13*I/2 = x*(1 + 7*I/8) + 19/4 - 13*I/4
x*(44/5 + 19*I/8) + 7/3 - 3*I/2 = x*(-20 - I) - 23/9 - 27*I
x*(-33/2 - 9*I/2) - 34/5 + 37*I = x*(-1/3 - 41*I/9) - 9/5 - 9*I/2
x*(-24/5 + 11*I/4) - 47/3 - 11*I/8 = x*(39/5 + I/6) + 16/3 + 40*I/9
x*(-15/4 + I/4) + 2 - 3*I = x*(47/5 + 27*I/5) + 27/5 - 7*I/2
x*(36 - 37*I/8) + 5 - 47*I/9 = x*(-21/5 + 8*I/3) + 47/2 + 14*I
x*(14 + 5*I) - 26/5 - 2*I/3 = x*(25/3 - 2*I) - 21/4 - 46*I/9
x*(13/2 - 7*I) - 1/3 + 7*I = x*(22/5 + 15*I/4) + 22 + 16*I/9
x*(-2/7 + 3*I) + 23/4 + 6*I/5 = x*(43/4 + I/3) + 4/3 + 37*I/2
x*(43/6 + 26*I/5) + 10/7 - 13*I/3 = x*(-7/5 + 23*I/3) + 39/8 - 25*I/4
x*(6 - 9*I) - 33/4 - 11*I/4 = x*(-13/2 + 18*I) + 29/2 + 7*I/3
x*(-3 + 7*I/2) + 47/6 + 3*I = x*(3 + 29*I/9) + 14/3 - 45*I/8
x*(-10 + 25*I/9) - 13/7 - 37*I = x*(29/3 - 39*I/2) + 49/2 - 41*I/8
x*(-1 - 41*I/7) - 50 - 11*I/6 = x*(-36/7 - 25*I/2) - 2/5 - 22*I/3
x*(11/8 - 23*I/7) + 3 + 5*I = x*(14 + 14*I/9) + 7/8 - 41*I/8
x*(22/3 - 2*I) - 24 - 47*I/4 = x*(41 + 49*I/9) - 28 + 9*I
x*(-2/3 + 9*I/7) + 16 - 28*I/5 = x*(37/7 - 27*I/7) - 11/3 - 40*I/3
x*(-17/3 + 3*I) - 21/5 + 21*I/2 = x*(8/3 - 23*I/2) - 3/2 + 6*I
x*(15/7 + 34*I/9) - 13/8 + I = x*(11/3 - 16*I) - 16/5 - 47*I/5
x*(-3/5 - 23*I/3) + 43/4 - 25*I/3 = x*(-31/3 + 11*I/9) - 37/4 + 5*I/2
x*(-3 + 37*I/5) + 9/7 - 6*I = x*(21 - 18*I) + 29/2 + I
x*(9/8 + 23*I/3) - 23/2 = x*(-18 + 7*I) + 18 - 4*I/3
x*(-8 - 48*I/7) + 15/4 - 11*I/4 = x*(19/3 - 34*I/7) + 1 + 2*I/3
x*(32/5 - 23*I/4) + 11/7 + 11*I/9 = x*(-37/2 + 16*I/3) + 29/4 + 19*I/3
x*(-15/4 + 10*I) - 24 - 16*I = x*(-33/4 + 36*I/7) + 30/7 + 4*I/5
x*(-46/7 + I/8) + 9/5 + 19*I/8 = x*(27/2 + 12*I/5) - 7/2 - 2*I/3
x*(29/4 - 47*I/7) + 1 + 8*I/9 = x*(-28 + 28*I) + 4 - 22*I
x*(39/8 - 5*I) + 1/3 - 29*I/2 = x*(31/2 - 4*I/3) - 23 - 17*I/5
x*(-34 - 46*I) - 27 + 42*I/5 = x*(-5 - I/4) - 42 - 7*I/8
x*(36 + 31*I/3) - 7/4 - 45*I = x*(-48 - 47*I/9) - 6 + 49*I/3
x*(-11 - 31*I/8) - 17/3 - 8*I = x*(22/9 + 27*I/7) - 21/2 + 41*I/4
x*(-43/2 - 14*I/9) - 37/3 - 31*I/6 = x*(-20 - 17*I/4) + 7 - 31*I/4
x*(9/2 - 5*I) - 12 + 41*I/6 = x*(5/6 - 26*I/5) + 28/3 - 8*I/9
x*(-5/4 - 7*I/3) - 30/7 - 49*I = x*(21 + 47*I/7) + 41/4 + 11*I
x*(28/5 - 23*I/7) - 17/4 - 10*I/9 = x*(-23 - 5*I) + 15/7 - 23*I
x*(39/4 - 47*I/8) + 5/2 + 49*I/2 = x*(-7/8 + I) - 8 - I/3
x*(-11 + 37*I/2) - 1 - 25*I = x*(23/4 - 39*I/8) + 18/5 + 23*I/9
x*(11/3 + 36*I/7) - 23/4 + 47*I/4 = x*(23/7 - 30*I/7) + 34/9 + 25*I/2
x*(27/7 - 19*I/7) - 17/3 + I/2 = x*(-7 + 20*I/7) + 31/8 + 26*I/7
x*(-29/7 - 19*I/8) + 35/8 + 41*I/7 = x*(-3/5 + 28*I/9) + 2 + 28*I/3
x*(-11/9 - 29*I/2) + 13/2 - 29*I/4 = x*(-3/4 + 32*I) + 10/9 + 19*I/5
x*(12 + 9*I/7) - 41/7 - 21*I/2 = x*(-22/5 + 13*I/3) + 29/9 - 2*I/3
x*(25 - 38*I/3) - 45/2 + 11*I/2 = x*(-49/2 - 9*I/2) + 41/4 - 44*I
x*(7 - 11*I/2) + 45/8 - 29*I/5 = x*(-11/2 + 16*I/9) - 37 - I
x*(-13/3 + 19*I/2) - 8 - 50*I/9 = x*(16/9 + 47*I/2) - 14 + 9*I
x*(-3/5 - 13*I/3) - 3/5 + 21*I/2 = x*(19/2 - I/4) + 2 + 17*I/3
x*(41/2 + 40*I/7) + 11/6 - 35*I/8 = x*(1/4 - 6*I) - 26/3 + 34*I/5
x*(-27/8 - 23*I/7) + 20/9 - 43*I/6 = x*(20 + 47*I/7) + 4/3 - 17*I/7
x*(37/3 - 6*I) - 4 + 14*I/3 = x*(27/7 + 49*I/6) - 8/9 - 37*I/2
x*(-6 + 19*I/7) + 10/3 + 15*I = x*(13/7 + 11*I/2) + 40/9 + 31*I/7
x*(13/3 + 8*I) + 11/2 + 21*I/4 = x*(-19 - 31*I/3) + 2 + 5*I
x*(24/7 + 11*I/2) + 9/4 - 34*I/7 = x*(-1 - 12*I) - 13/3 - 32*I/9
x*(47/4 + 7*I) - 18/7 - 5*I/2 = x*(-29/4 + 22*I/3) - 8 - 25*I
x*(26/3 - 11*I/2) + 48 - 13*I = x*(-17/7 + 9*I/2) - 29/9 - 19*I/7
x*(-35/9 + 5*I) - 8 + 9*I = x*(-7 - 8*I) - 28/5 - 11*I/2
x*(-5 - 12*I/5) + 23/4 - 9*I/7 = x*(3 - 13*I/9) - 2 + 3*I
x*(39/5 - 25*I/3) + 29/2 - 35*I/2 = x*(-15/2 + 12*I) + 26 + 5*I/2
x*(46/5 + 20*I) - 50/9 + 7*I/8 = x*(-37/7 - 11*I) + 1/8 + I/7
x*(-9/2 + 6*I) + 17/2 + 19*I/7 = x*(7 - 35*I/2) + 1/4 - I/3
x*(-12 - 23*I/9) + 3 - 17*I = x*(11/3 + 47*I/7) + 10 - 9*I/2
x*(-4 - 7*I) - 29 - 14*I/3 = x*(-2/7 - 7*I) + 47 + 19*I/4
x*(-3/2 + 39*I/7) + 39/2 - 37*I/4 = x*(3 + 23*I/4) + 24/5 + 18*I
x*(-1/9 + 33*I/4) + 7/8 - 34*I/3 = x*(-21 + 5*I/2) + 26/9 - 3*I/2
x*(-14/3 + 47*I/3) + 2/3 - 13*I = x*(13/2 + 37*I/8) - 10 + 32*I/3
x*(-3 - 19*I/6) + 17/6 + 24*I = x*(-11/3 + 22*I/9) - 13/6 + I
x*(-16/3 - 5*I/2) + 17/8 - 3*I = x*(-39/2 + 2*I) + 43/6 - 28*I/5
x*(-42/5 + 13*I) - 39/5 + 4*I = x*(8 + 12*I/5) + 4/3 + 41*I/8
x*(16/9 - 10*I/3) + 19/3 + 49*I/8 = x*(-33/7 - 26*I/7) + 33 + 29*I/8
x*(-4 - 3*I/2) + 33/4 - 15*I/7 = x*(-7 - 48*I/5) + 15 - 20*I/3
x*(2 + I/4) - 2/3 - 10*I/7 = x*(9 + 45*I/4) + 16/9 + 13*I/5
x*(-33 - 43*I/4) + 7/9 + 45*I/8 = x*(-40 + 16*I/3) - 7/2 + 33*I/4
x*(-11 + 12*I) + 8 + 13*I/2 = x*(-48 + 47*I/4) - 47/7 - I/2
x*(-45/8 + 7*I/2) + 47/7 - 7*I = x*(-50/3 + 49*I/3) + 46/7 - 13*I/5
x*(11/3 - 10*I/9) + 16 + 47*I/8 = x*(38 + I) - 5 - 19*I/3
x*(45 - 34*I/3) - 49 + I = x*(2 - 39*I/4) - 9/8 + 3*I/2
x*(49/4 - 43*I/5) + 7/3 - 19*I/7 = x*(-46/5 - 4*I/9) + 24 - 48*I/5
x*(-8 + 33*I/7) - 11/2 + 5*I = x*(-21/4 + I) - 39 + 3*I
x*(-22/3 - 33*I/5) - 16 - 41*I/9 = x*(4/3 - 33*I/4) - 19 - 34*I/3
x*(-7/2 - 23*I/4) + 9/2 + 16*I = x*(-18 - 27*I) + 16/5 + I/3
x*(41/8 + 15*I) - 5/3 + 49*I/3 = x*(-1 - 11*I/2) - 43/4 + 37*I/2
x*(-7/9 - 44*I/9) + 24/5 + 9*I/4 = x*(11/2 - 17*I/2) + 19 - 29*I/6
x*(40/3 - 4*I/9) - 1/3 - 17*I/3 = x*(7/2 + 20*I/3) - 18/7 - 12*I
x*(-6 - 26*I/5) + 11/4 - 14*I/9 = x*(-33/7 - 9*I) + 21/5 - 23*I/9
x*(23/7 + 35*I/4) + 5/2 + 6*I = x*(-36/7 + 31*I/5) - 13/3 - 25*I/2
x*(26/3 - 16*I) - 27/7 + 10*I = x*(11 - 14*I) + 24 - I/3
x*(-43/6 + 5*I) + 43/2 + 15*I = x*(-12/7 - 22*I) + 45/4 + 23*I
x*(-29/7 + 10*I/3) + 18 + 22*I/5 = x*(-3 - 29*I/5) - 11/9 + 13*I/3
x*(5/3 - I/4) - 9 - 39*I = x*(13/7 + 2*I) - 13/3 - 7*I/9
x*(-9/8 - 49*I/4) - 9/2 - 49*I/2 = x*(-39/8 + 37*I/4) + 8 - 5*I
x*(17 + 49*I/5) - 1/3 + 5*I/4 = x*(11/4 - 47*I/8) - 1/4 + 8*I/5
x*(23/2 - 4*I) + 5 + 43*I/6 = x*(10 - 9*I) - 8 + I
x*(-6 + 34*I/3) + 5 - 44*I/3 = x*(7 - 10*I/7) + 49/3 - 7*I/4
x*(18 + 43*I) + 8/3 + 35*I/4 = x*(38/3 + 14*I/3) + 34/3 + 4*I/9
x*(49/6 + 38*I/7) + 39/4 - 41*I = x*(48 + 7*I/6) - 23 - 41*I/9
x*(26/7 - 5*I) - 29/6 - 29*I/7 = x*(-24 - 47*I/7) - 44/5 - 49*I/6
x*(4 - 7*I/6) + 34/5 - 7*I = x*(32/3 - 6*I) - 43/4 + 27*I
x*(19/3 - 10*I) + 28/3 - 34*I/7 = x*(-2 - 4*I) - 27/5 - 23*I/9
x*(4 - 16*I/3) - 9 - 47*I/6 = x*(-15 + 15*I/8) + 15/2 + 16*I/9
x*(16/7 - 22*I) + 20*I/9 = x*(-29/2 - 28*I/5) - 9 + 11*I/2
x*(41/7 - 9*I/2) + 49 - 14*I = x*(-23/4 - 4*I) - 10 + 20*I
x*(-7/4 + 14*I) + 25/4 - 25*I/2 = x*(-3/5 - 14*I/5) + 29/3 + 42*I
x*(-23 + 23*I/9) - 17/6 - 34*I/5 = x*(-10/7 + 16*I/5) + 11/6 + 4*I/7
x*(-35/2 + 4*I) + 2 + 29*I/2 = x*(45/7 + 20*I/3) + 35/8 - 3*I
x*(-23/7 + 49*I/8) - 11/3 - 47*I/7 = x*(19 + 47*I/3) - 26 + 2*I
x*(-2 - 14*I/5) + 8 - I/4 = x*(43/7 - 35*I/2) - 4 - 15*I/4
x*(19 + 12*I) + 11/5 + 2*I = x*(9/8 + 16*I/9) - 5/3 + 45*I/4
x*(-26/7 + 11*I/3) - 2/5 + 7*I = x*(-18 + 26*I/7) + 8 + 5*I/9
x*(-32/5 + 37*I/4) + 13/4 + 3*I/7 = x*(-37/4 - 31*I) - 20/3 - 13*I/5
x*(41/2 + 11*I) - 1 + 32*I = x*(-12 - 34*I/9) + 24 - 5*I
x*(23/8 - 7*I/2) - 1/3 - 4*I/3 = x*(15 + 5*I/2) + 10/9 + 12*I
x*(-2 + I/2) - 29/9 + 22*I/3 = x*(1 + 34*I/9) + 41/5 - 6*I/7
x*(5 + 31*I/2) - 3/2 + 10*I/3 = x*(25/9 - 29*I/2) + 43/5 - 5*I/2
x*(-15/2 - 35*I/8) - 49/4 - I/7 = x*(-22 + 9*I) - 11 + 8*I/5
x*(-45/2 - 9*I/2) + 23/6 + 30*I/7 = x*(-19/4 + 7*I) - 8/3 + 29*I/7
x*(17/3 - 6*I/7) - 16/3 - 21*I/4 = x*(41/5 - 13*I/8) + 33/2 - 3*I/4
x*(16 + 8*I) + 29/9 - 29*I/7 = x*(16 + 5*I/3) - 10 - 11*I/4
x*(1/3 + 13*I) - 7/4 + 43*I/8 = x*(14/3 - 24*I) - 50 + 43*I/6
x*(-25/4 + 46*I/5) - 3 + 7*I/8 = x*(-11 + 13*I/3) - 16/3 - 46*I/9
x*(-4/9 + 20*I) - 11/4 - 2*I/3 = x*(-13/2 + 17*I) + 13/4 - 17*I/2
x*(-5/2 - 28*I) + 2 - 5*I/2 = x*(4 - 11*I/2) + 2/3 - 27*I
39*x/5 - 19/9 + 35*I/3 = x*(-49/3 + 17*I/8) + 35/9 - 44*I/7
x*(2/9 + 23*I/2) - 27 - 29*I/3 = x*(-1/4 + 5*I/3) - 5 - 19*I
x*(11/3 + 42*I) - 31/4 - 19*I/2 = x*(5/8 - I/8) - 3 + 35*I/3
x*(-17/7 + 16*I) - 19/2 - 7*I = x*(23/8 - 16*I) - 13/5 - 35*I/2
x*(8 + 6*I) - 1 + 23*I/2 = x*(48/5 + 7*I/5) - 8/3 - 39*I/2
x*(28/9 + 46*I/5) - 11 - 16*I = x*(-43/7 + 41*I/2) - 15/7 + 34*I/5
x*(6 - 2*I/3) + 6 + 14*I/9 = x*(-24/7 + 8*I/7) - 5 - 11*I/9
x*(3 + 32*I/5) + 31/8 - I/2 = x*(31/6 + 16*I) + 47/8 + 31*I/4
x*(-18/5 + 32*I) - 11/3 - 35*I/2 = x*(22/3 + 10*I/3) - 18/7 + 47*I
x*(9/7 - I/2) - 4/9 + 49*I/5 = x*(41 + 4*I/9) - 21/2 - 4*I
x*(1 + 6*I) - 1/7 - 14*I/3 = x*(-22/3 - 28*I) + 32 + 19*I/3
x*(49/6 + 31*I/2) + 19/2 - 41*I/2 = x*(8 + I) + 2/3 - 34*I/7
x*(-23 + 37*I/9) - 25/2 + 2*I = x*(-47/2 + 7*I/8) - 25/2 - 4*I/3
x*(-13/3 + 19*I/9) - 9/4 + 40*I/7 = x*(14/3 - 40*I/9) + 2 + 27*I/8
x*(3 + 2*I) - 13 + 15*I/4 = x*(2 + 6*I) - 14/3 + 45*I/4
x*(-5 + 37*I/9) + 23/2 + 4*I/3 = x*(27 - 13*I/9) + 2 - 17*I/3
x*(-19/2 + I/5) + 24 + 28*I/3 = x*(11/2 + 14*I/5) - 49/9 - 43*I/8
x*(35/2 + 7*I/2) + 22 + 45*I/2 = x*(8/5 + 37*I/6) - 41 - 14*I/3
x*(21 + 39*I) + 5 - 4*I = x*(-15 + 32*I/5) + 31/9 + 44*I/9
x*(-11/3 - I/2) - 11/2 - 15*I = x*(-11/3 - 49*I) + 32/3 + 7*I/5
x*(-3/2 - 2*I/3) - 6/7 + 17*I = x*(-43/5 - 33*I/4) + 20 + I/4
x*(44 + 21*I/2) + 20 - 10*I/3 = x*(-8 + 47*I) + 7/3 - 7*I/6
(11*I/3)*x - 8/5 + 4*I = x*(-33/4 + 48*I) - 1/9 - 13*I
x*(38 + 37*I/2) - 13/4 + 19*I/9 = x*(49/8 + 5*I/7) - 11/5 - 25*I
x*(45/2 - 11*I/6) - 8 - 4*I = x*(8 - 14*I/9) + 4/3 + 5*I/2
x*(20 + 14*I) + 25/6 + 17*I/4 = x*(41/8 - 36*I/5) + 38 + 45*I/2
x*(-6 - 33*I/2) + 9/7 + 16*I/3 = x*(-4/5 - 21*I/5) + 16 + 4*I/7
x*(-1/4 + 17*I/6) + 17/2 + 22*I/7 = x*(-31/4 + 3*I) + 11/9 + 29*I/3
x*(-25/3 - 11*I/7) + 39/2 + 3*I = x*(19/3 - 2*I/7) - 16 - 38*I/9
x*(-2/7 + 21*I/4) - 19/7 - 14*I = x*(-4 - 9*I) + 49/5 - 49*I/6
x*(-39/2 + 44*I/3) + 8 - 3*I = x*(22 - 46*I) + 15/2 + 27*I
x*(6/7 - 7*I) + 33/8 + 19*I/5 = x*(43/4 - 5*I) - 25/7 + 10*I/3
x*(34/7 + 31*I/6) - 41/8 + I/2 = x*(7/3 - 7*I) - 35 + 17*I/2
x*(-2 + 13*I/2) + 11 - 13*I/2 = x*(18/7 - 2*I) + 47/7 + 11*I
x*(-23/2 + 22*I/7) + 9 + 18*I/5 = x*(34/5 - 28*I/5) + 47/6 - 13*I/2
x*(-19/9 - 9*I) + 10 - 7*I/3 = x*(-4 - 49*I/6) - 17/4 + 13*I/3
x*(-10/3 - 50*I) - 27/5 - 44*I/7 = -11*x/6 - 31/4 + 21*I/4
x*(21 + 32*I) - 10 + 25*I/8 = x*(-44/7 - 16*I/7) + 11/3 + 39*I/8
x*(7/6 + 6*I) + 27/4 - 13*I/3 = x*(-1 + 49*I/5) + 3/4 + 2*I
x*(-17/3 + 3*I/7) + 9 - 17*I/7 = x*(-2/3 - 14*I/5) + 29/6 + 7*I/5
x*(-2/3 + 21*I) - 1/2 + 13*I/4 = x*(37/2 + 7*I/4) - 23/4 + 35*I/8
x*(-20/3 - 11*I/8) - 47/5 + 4*I = x*(2 + 43*I/5) - 35/3 - 35*I/3
x*(14/9 - 49*I/6) + 3/8 - 11*I/6 = x*(-13/8 + 25*I/7) + 3/4 - I
x*(-7 - 37*I/6) + 26/3 - 8*I = x*(42 + 3*I/5) - 8/9 + 7*I
x*(-14/9 + 13*I/5) + 11 - 27*I/5 = x*(1 - 24*I) - 1/5 + 34*I/3
x*(3 - 10*I) - 25/3 + 46*I/5 = x*(11/2 - 42*I/5) - 28/9 + 3*I
x*(12 + 14*I/3) - 44/3 - 20*I/7 = x*(-13/4 + 5*I/7) + 15/8 - 8*I
x*(-43/7 - 49*I/2) + 4 - I/2 = x*(-13/5 + 5*I/2) - 17/8 + 26*I/9
x*(-17/2 + 49*I/4) + 24 - 43*I/6 = x*(6 - 49*I/4) + 4 - 17*I/2
x*(33/2 - 3*I) - 12 + 8*I/9 = x*(-38/9 - 2*I/3) - 13/5 - 49*I/5
x*(-48/5 - 3*I/2) - 1 + 11*I/9 = (-23*I/3)*x - 7 + 5*I
x*(-26/5 + 6*I) - 12 - 20*I = x*(5/2 + 3*I/4) + 12 + 2*I
x*(5/4 + 8*I/3) - 1/8 - I = x*(8 - 40*I/7) + 5 - 30*I
x*(-34/3 - 38*I/3) + 10/3 - 13*I = x*(23 - 8*I/7) + 2 - 27*I/7
x*(-11/2 + 19*I/2) + 35/4 - I = x*(-15/7 + I/5) + 3 + 40*I
x*(17/3 + 5*I/2) - 33/8 - 50*I/7 = x*(-25/2 - 23*I/6) - 49/5 - 46*I
x*(-44/5 + 9*I) + 10/9 + I/5 = x*(-43 + 9*I) + 41/7 + 8*I
x*(3 - 22*I/7) + 15/4 + 2*I = x*(-38/9 - 11*I) - 10/3 - 2*I
x*(7/2 - 5*I/4) - 34/3 + 20*I/3 = x*(23/7 + 11*I) - 1 + 44*I/7
x*(-5 - 32*I/3) + 26/5 - I = x*(-41/4 + 19*I/5) - 47/9 + 3*I
x*(-9/2 + 6*I) + 11/2 + 7*I/6 = x*(19 + 23*I/2) - 25/3 - 2*I/3
x*(5 + I) + 39/5 + 5*I = x*(46/7 - 4*I/9) + 17/3 - 6*I
x*(-3/8 + 2*I) + 27/5 - 9*I/4 = x*(-8/7 - 42*I) + 7 + 8*I/3
x*(13/2 + 2*I) + 44/3 + 38*I/7 = -8*x/7 + 43/6 - 10*I
x*(9/5 + 48*I) - 1/2 - 34*I/3 = x*(21/4 + 47*I/9) - 1 + 21*I
x*(32/9 + 25*I/2) - 13/2 - 10*I = x*(-38/9 - 5*I) - 22/9 - 4*I
x*(13/9 + 23*I/2) + 7/6 - 2*I = x*(-19/9 + 9*I) + 8/3 + 7*I
x*(15/4 - 7*I) + 45 - 11*I/2 = x*(-25/6 - 8*I/9) + 3 + 38*I
x*(-29/3 - 13*I) - 17/2 - 28*I/5 = x*(-8 - 19*I/8) - 4 + 2*I
x*(-23/6 + 32*I/9) + 6/5 - 13*I/4 = x*(35/3 + I/2) + 45/2 + 14*I
x*(16/3 - 21*I/4) + 4/7 + 37*I/6 = x*(7/2 - 27*I/8) + 22/9 + 48*I/5
x*(11/2 - 18*I) + 23/8 - 23*I = x*(-23/9 + 23*I/4) + 20/7 - 12*I/7
x*(28/9 - I/9) - 49/9 = x*(49/6 + 43*I/4) - 20/3 - 29*I
x*(16/9 + 32*I/7) - 9/4 + 9*I/7 = x*(15 - 29*I/2) - 35/8 + 3*I/5
x*(14/3 - 4*I) + 7/4 + 6*I = x*(3/5 - 46*I) + 35 - 5*I/3
x*(-34/3 + 43*I/6) - 24 + 43*I/6 = x*(-42/5 - 32*I/7) + 37/6 + 5*I/2
x*(-41/5 - 7*I) - 16 + I = -2*x + 11 + 4*I/7
x*(-2/3 + 27*I) + 24 - 13*I/2 = x*(3 + 11*I) - 10/3 - 7*I
x*(-8/5 + 21*I/2) + 12/7 - 3*I/2 = x*(-18/5 - 14*I) - 5/3 - 24*I/5
x*(27/7 - 6*I) - 7/3 - 44*I/5 = x*(-5/7 + 40*I/3) - 31/5 - 25*I/4
x*(-13/3 + 41*I/8) + 32 + 3*I/7 = x*(-15/2 + 3*I/8) + 2 - 6*I
x*(37/2 + I/3) + 7/3 + 21*I = x*(-14 + 25*I/9) + 47/6 - 15*I/4
x*(3 - 11*I/5) - 26/9 = x*(15 + 3*I) + 35/4 - 3*I
x*(-39/4 + 13*I/7) + 20/3 + 46*I/7 = x*(4/3 - 25*I/4) - 41/7 + 32*I
x*(25/3 + 19*I) - 25/4 + 11*I/8 = x*(17/8 + 17*I) - 1/6 - 17*I/4
3*x - 20/9 - 25*I/3 = x*(46 + 6*I) - 3 - 30*I/7
x*(17 - 20*I/3) + 22/3 - 47*I/3 = x*(-13/5 + 4*I/3) - 2/3 - 14*I
x*(13/8 - 16*I/9) + 1 - 10*I = x*(33 + 26*I/5) - 50/9 + 12*I
x*(-1 - 8*I) - 19/7 + 3*I = x*(-1 + 11*I/2) + 9/8 - 20*I/7
x*(-11/3 - 24*I) - 7/2 + 13*I/9 = x*(20/3 - 43*I) + 43/4 + 34*I/3
x*(-34/3 + 7*I) + 13/3 - 11*I = x*(23/6 - 50*I/7) - 49/5 + 41*I/3
x*(7/3 - 49*I/9) + 13/2 + 2*I/9 = x*(-41 - 3*I/4) - 32/5 - 4*I
x*(18/7 - 13*I/7) + 49/6 - 13*I/7 = x*(-49/5 + 35*I/4) - 14/5 + 37*I/8
x*(31/7 - 12*I) + 13 + 28*I/5 = x*(-18/5 - 20*I/3) - 29/6 - 17*I
x*(44/3 - 41*I/3) - 18/7 - 18*I/7 = x*(-20/7 - 37*I/2) - 15/4 + 4*I/3
x*(33/7 + 6*I) - 3/7 + 34*I = x*(-26/9 + 5*I/2) - 11/2 + 2*I
x*(3/2 + 3*I) - 24/5 - 23*I/8 = x*(-27/4 + 8*I) + 3 - 27*I/7
x*(-1/5 - I/2) + 9 - 15*I/2 = x*(2 - 8*I) - 1/6 - 2*I
x*(6/5 + 34*I/5) - 11/2 - 17*I = x*(-25/9 + 12*I/7) - 4/9 + 14*I/5
x*(16/7 - 23*I) - 1/3 + 17*I/2 = x*(12/5 - 13*I) - 22/3 - 33*I/4
x*(-38 + 2*I) - 29/7 + 18*I = x*(-28 + 10*I) + 4 + 18*I
x*(8/3 - 48*I) + 22/9 - 28*I = x*(32/9 - 49*I) - 3 - 42*I/5
x*(-4 - 12*I) - 1/9 + 41*I/8 = x*(5/7 - 14*I/3) + 3 + 31*I
x*(20/9 + 5*I) + 5 - 8*I/9 = x*(-19/2 - 17*I/5) - 1/3 - 10*I/9
x*(-1 + 4*I/5) - 2 - 49*I/2 = x*(-1/4 - 8*I/7) - 1 - 11*I/9
x*(13/5 - 41*I/4) - 19 + 34*I/9 = x*(7 + 13*I/3) - 49/4 - 10*I
x*(-15/4 + 13*I/4) - 5/2 - 5*I/2 = x*(-30 + 44*I/3) - 2 + I
x*(9 + 41*I/8) - 2/9 + 43*I = x*(2 + 12*I) - 1 + 39*I/5
x*(4 + 33*I/7) + 13/4 + 10*I/3 = x*(43/2 - I/2) + 9/5 + 11*I/8
x*(15/8 + 11*I/4) + 1 - 4*I = x*(-11/2 - 11*I/6) - 13/4 + 5*I/9
x*(32/7 + 8*I) - 23/2 + 33*I/7 = x*(-43/5 + 13*I/2) + 4/9 - 14*I/9
x*(-14/3 - 17*I/8) - 33/7 - 35*I/9 = x*(21 - 21*I/8) - 15/8 - 49*I/5
x*(22 - 11*I/8) - 7/2 + 27*I/5 = x*(7/6 - 9*I) + 49/9 - I/5
x*(-16/5 - 7*I/2) - 23/8 - 34*I/3 = x*(-29/2 - 34*I/9) - 12/5 + 7*I
x*(-4/3 - 19*I/3) + 11/2 - I = x*(3 + 31*I/4) + 37/9 - 15*I
x*(4 - 45*I) + 8 + 13*I/4 = x*(-21/8 - 37*I/9) + 19/2 - 44*I
x*(49/4 + 7*I/6) + 43/8 + 23*I = x*(-11/6 + 19*I/7) - 19/7 - 11*I/8
x*(-15/4 + 7*I) + 31/6 - 16*I/7 = x*(-16 + 27*I/2) + 26/3 - 19*I/2
x*(-49/3 + I/2) + 17/3 + 16*I/3 = x*(6 - 18*I) - 8 - 47*I
x*(-43/5 - 25*I/8) - 7/4 + 41*I/2 = x*(-11 - 37*I) + 9/5 + 5*I
x*(-6 - 4*I) + 14/5 - 50*I = x*(-11/3 + 29*I/5) + 49/2
x*(-43 - 14*I/3) - 44/7 - 15*I/4 = x*(-17/4 + 41*I/9) + 4/3 - 23*I/4
x*(17/3 + 15*I) - 6 - 17*I/3 = x*(6/7 - I) - 35 + 8*I/3
x*(-28 + 41*I/9) + 29/2 - 12*I = x*(9/7 + 7*I/2) + 4 - 27*I/7
x*(41/6 - 45*I/4) + 3 + 5*I = x*(-4 + 6*I) + 41/6 - 8*I/3
x*(-1/7 + 20*I/9) + 37/3 - 38*I/3 = x*(1/3 + 10*I) + 29/6 - 25*I/7
x*(-27/4 - 19*I/7) + 47 + 3*I = x*(-26/5 - 6*I) + 24 + 22*I/9
x*(39/5 - 4*I) - 37/2 + 19*I/7 = x*(35/8 + 25*I/8) - 5 + 9*I/2
x*(22 + 8*I/5) + 29/2 + 5*I = x*(-33 + 43*I/7) - 43/7 + 40*I/3
x*(-21/2 - 28*I/3) - 7 - 7*I = x*(22/3 + 8*I/3) - 10 + 23*I/4
x*(-43/4 + 12*I) + 1 - 26*I/9 = x*(35 - 39*I/7) - 44 - 23*I/2
x*(5/2 + 2*I) + 2 - 36*I/7 = x*(-13/4 - 9*I/2) + 49/3 - 17*I/2
x*(-33/8 + 5*I/9) + 43/8 + 4*I/9 = x*(-17/2 + 11*I/3) + 11/4 + 3*I
x*(11/2 + 23*I/2) + 5/8 - 4*I = x*(5 + 3*I/2) + 1/5 - 15*I
x*(-45/4 - 15*I/4) - 22 + 18*I = x*(-43/6 + 46*I) + 9 - 9*I/4
x*(-49/9 - 5*I/4) + 7 - 5*I/9 = x*(-3/5 - 14*I/5) - 5/4 + 19*I/4
x*(33 + 8*I/3) - 10 - 9*I/8 = x*(7/4 + 3*I) + 18/7 + 9*I/2
x*(5/9 + 43*I/5) - 8 - 37*I/6 = x*(-33/2 + 11*I/2) - 35/8 + 35*I/8
x*(8/7 - 13*I/4) + 7 + 11*I/9 = x*(-1 + I) + 16 - 17*I/4
x*(46/9 - 13*I/3) - 46/7 - 37*I/5 = x*(-45 + 40*I/9) - 25/2 + 41*I/9
x*(4 + 16*I/5) + 27/8 - 15*I/2 = x*(26/3 + 9*I/5) - 9/4 + 31*I/2
x*(-3/8 - 13*I/3) + 35 - 24*I/5 = x*(43/8 - 17*I/4) + 5/8 - 7*I/5
x*(8 - 7*I/4) - 3/2 + 11*I = x*(29/3 - 12*I) - 3/2 + 21*I/4
x*(-21 - I) - 43/8 - 20*I = x*(-23/3 + 38*I) + 13/3 - 19*I/3
x*(12 - 7*I/6) - 7/4 - 4*I = x*(21 - 4*I/3) + 18/7 + 3*I/4
x*(9/7 - 37*I) + 20/3 - 5*I = x*(-17/4 + 28*I/5) - 28/9 + 11*I/2
x*(-23 - 29*I/4) - 23/9 + 3*I = x*(-29/5 + 13*I/3) - 38/9 + 45*I/8
x*(5/2 - 6*I/5) - 5 - 7*I/2 = x*(1/9 - 47*I/7) - 14/3 + 8*I
x*(37/9 + I/3) + 10 + 27*I/7 = x*(-10 + 20*I/3) + 37/7 + 47*I/4
x*(6 - 45*I/7) + 17/5 - 15*I/2 = x*(-13/2 + 27*I) + 14 - 21*I
x*(15/7 - 18*I/5) + 35/6 - 42*I = x*(9/2 - 49*I/4) + 48/7 - 24*I/5
44*x + 4 - 46*I/7 = x*(21 + I/4) + 32 + 19*I/5
x*(-3 + 49*I/4) + 19/7 + 42*I/5 = x*(37 - 37*I/6) - 2 - I/6
x*(-5 + 13*I/5) + 11/3 - 3*I/2 = x*(-11/7 + 6*I) - 4 - 18*I
x*(-29/7 - 29*I/2) - 37/4 - 14*I/3 = x*(22/3 - 25*I/2) - 19/3 - 4*I/7
x*(39/2 - 47*I/8) - 11/7 - 28*I/3 = x*(-15/4 + 49*I) - 25/6 + 45*I/7
x*(41/3 - 37*I/4) + 1 + 48*I/5 = x*(-28/3 + 41*I/7) + 23/2 + 16*I
x*(15/4 + 3*I) + 8/3 + 29*I/5 = x*(-47/7 - 26*I/5) - 44/7 - 31*I/2
x*(-41/5 + 5*I/2) - 4 + 32*I/3 = x*(16/3 + 11*I/3) + 41/6 + 9*I/2
x*(7/3 + 15*I/7) - 25/8 - 23*I/2 = x*(-6 + 21*I/4) + 24 - 21*I/8
x*(-1/4 - 15*I/4) + 32 + 23*I/3 = x*(-49/3 + 11*I) - 23/2 + 32*I/9
x*(-24/7 + 5*I/4) + 5 - 31*I/5 = x*(-47/2 - 25*I/2) - 1/4 - 41*I
x*(-1/5 + 49*I/2) - 43 + 7*I/2 = x*(-8 + 5*I/8) + 6/7 - 8*I
x*(-23/4 + 31*I/4) + 11/2 + 11*I/2 = x*(3 + 3*I/5) + 12 - I/6
x*(-12 - 19*I/5) - 3 - 2*I/7 = x*(-46 - 6*I) - 49/3 + 9*I
x*(3/8 - 7*I) - 35 + 11*I/4 = x*(15 + 41*I/7) - 20/9 + 8*I/7
x*(-6 - 21*I/4) + 18/7 + 41*I/3 = x*(37/8 - 11*I/2) + 1 + 39*I/5
x*(-34/9 + 19*I/7) + 29/9 - 49*I/3 = x*(-4 - 21*I/8) - 15/2 + 7*I/2
x*(5 - 17*I/7) + 22/5 + 23*I = x*(-15/4 - 25*I/8) - 47/9 - 2*I
x*(-23/5 - 19*I/2) + 1 - I/8 = x*(-29/9 - 8*I) - 6 + 34*I/9
x*(-12/7 + 32*I/7) + 5/2 - 13*I/5 = x*(-34/9 + 9*I/8) + 1/5 + 24*I
x*(39 - 19*I/4) + 7/2 + 9*I = x*(23/5 - 21*I/5) + 25/8 - 35*I/2
-5*x + 3 - 16*I/5 = x*(-3/2 + 7*I) + 6 + 11*I/5
x*(46/3 - 17*I) + 2 - 45*I/8 = x*(-2/3 + 40*I/9) - 41/2 - I/4
x*(-5/2 - 23*I/9) + 13 + 13*I/3 = x*(-39 - 2*I/5) - 8 + 7*I
x*(8 + 2*I) + 18 + 7*I/4 = x*(7 - 2*I) + 19 - 8*I/3
x*(42 + I) + 49/5 - 41*I/5 = x*(-10 + 40*I/9) + 11/7 + 2*I
x*(-11/4 - 12*I) - 25/2 - 9*I = x*(3 - 48*I/5) + 13/3 + 43*I/6
x*(-45 + 32*I/5) + 11/9 + 8*I/7 = x*(-17/3 - I/8) - 26/9 + 37*I/4
x*(9/4 - 17*I) - 44 - 22*I/5 = x*(-13 - 37*I) + 10/7 + 32*I
x*(27/2 - 6*I) + 29/9 + 15*I/7 = x*(-45/8 + 25*I/4) - 26 - 2*I/9
x*(-7/9 - 23*I/3) - 19/2 + 2*I/7 = x*(29/7 + 4*I) + 37/6 + 5*I
x*(17/3 - I) - 28/9 - 4*I/9 = x*(-6 + 8*I/3) + 35/8 + 6*I
x*(39/2 + 2*I) - 21/2 - 16*I = x*(1 - 41*I/5) - 39/7 - 37*I/8
x*(-33/8 - 39*I/5) + 9/7 - 8*I/3 = x*(-31/6 - 4*I) + 49/3 + 19*I/3
x*(-29/5 + 28*I) - 13/9 + 44*I/9 = x*(24/7 - 39*I/5) + 22 - 13*I/3
x*(-2 - 22*I/3) + 19/3 + 8*I = x*(-20/3 - 7*I/6) - 34/7 + 31*I/7
x*(-5 - 15*I/8) - 9/7 - 2*I = x*(-19/4 + 23*I/4) + 14/5 + 4*I
x*(-3 + 9*I) + 3/2 - 7*I/8 = x*(22/9 + 32*I/3) - 8 + 41*I/5
x*(32/3 + 21*I/2) - 3/2 + 16*I/9 = x*(39/5 + 43*I/6) + 25 - 2*I
x*(3 - 43*I/4) + 41/5 - 9*I/7 = x*(43/2 + 11*I) + 6/5 - 23*I/5
x*(7 + 34*I/9) - 43/3 + 40*I/9 = x*(1/4 + 12*I) - 47/6 - 8*I
x*(-10/3 - 25*I/2) - 22/5 + 44*I = x*(4/3 + 23*I/4) - 21/8 + 46*I/9
x*(6 + 12*I) - 1 - 11*I/9 = x*(3/7 - 10*I/3) + 5 - 13*I/3
x*(-5/9 + 7*I/6) - 7/3 + 35*I/2 = x*(-2/3 + 7*I) - 1 + 29*I/2
x*(-37 - 6*I) - 26/3 - 45*I/2 = x*(36 + 3*I) + 19/9 - 37*I
x*(48/5 - 39*I/2) - 38/5 - 45*I/7 = x*(-10 + 6*I/5) - 34/9 - 4*I
x*(27/2 - 28*I) - 13/2 - 32*I/3 = x*(-5 - 36*I/7) + 8/3 - 14*I/9
x*(-17/6 + 4*I) - 4 - 13*I = x*(11/3 - 12*I) - 11 - 48*I/5
x*(3/4 - 13*I/3) - 27/2 + 11*I = x*(11 + 16*I/9) - 35/4 - 38*I/3
x*(29/7 - 7*I) - 28/9 + 32*I/3 = x*(4/5 + 11*I/3) - 44/7 + 31*I
x*(14/3 - 25*I/4) - 4/7 - 13*I/8 = x*(7/8 - 14*I/3) - 48/5 - 37*I/3
x*(-17/6 - 36*I) + 10/3 + I = x*(-43/5 + 5*I) - 19 + 9*I
x*(1/5 + 4*I) - 19/8 - 41*I/2 = x*(-25/9 - 41*I/9) + 1/4 - 28*I/5
x*(46/3 - 20*I) - 43/3 + 17*I = x*(-17/5 - 9*I/2) + 45/2 - 49*I
x*(-11/3 + 32*I/3) - 37/5 - 17*I/9 = x*(14/3 + 37*I/4) + 33/5 + 4*I/3
x*(8 - 32*I/9) + 14/5 + 49*I/3 = x*(-11/8 - 2*I) - 3 + 8*I
x*(-15/4 - 45*I/7) - 23/7 - 23*I/8 = x*(6 + 44*I) + 46/9 + 15*I/4
x*(42/5 - 21*I/4) + 2/5 - 33*I = x*(-21 + 31*I/2) + 9 + 22*I
x*(-17/5 + 33*I/4) + 39/2 + 7*I = x*(23/9 + 27*I/4) + 17/3 + 25*I
x*(-11/9 + 43*I/3) - 19/2 - 11*I/6 = x*(2/7 + 31*I/2) - 3 - 24*I
x*(-25/6 - 11*I) + 17/6 - 5*I/4 = x*(20/7 - 38*I/3) - 6 + 9*I
x*(1/8 - 4*I/3) - 2/3 - 23*I/8 = x*(-17/9 - 18*I/7) - 3 - 25*I
x*(11/2 - 30*I) - 1/5 - 46*I = x*(-6 - 15*I/7) - 16/3 - 36*I
x*(-25/3 + 28*I/3) - 1/3 - 19*I = x*(4/7 - 50*I/9) - 2 + 20*I/3
x*(3 + 2*I) - 45/8 - I = x*(-21/5 - 12*I) + 47/6 + 27*I/7
x*(35/4 + 22*I/7) + 37/7 - 17*I/2 = x*(-23/4 + 5*I/4) + 19/6 + 31*I/6
x*(8 + 5*I) + 29/5 + 19*I/2 = x*(-19 + 49*I/9) + 11/2 - 7*I/3
x*(1/3 + 47*I/5) + 19/5 - 15*I/4 = x*(8 + I/3) + 14/5 + 14*I/3
x*(-48 + 9*I/2) - 3 - 24*I = x*(5/6 + 29*I/4) + 35/4 - 49*I/3
x*(31/2 + 43*I/7) + 5 - 10*I = x*(21/2 + 32*I/3) - 10/3 - 20*I
x*(8 - 13*I/6) - 47/6 + 2*I = x*(-3 - 34*I/9) - 5/2 + 4*I
x*(-6/5 + 47*I/2) + 37/6 + 23*I/2 = x*(10/3 + I) - 27/4 + 45*I/8
x*(-20 + 40*I/7) + 31/6 + 48*I/7 = x*(23/2 - 33*I/4) - 5/8 + 39*I/2
x*(-16 + 13*I/4) - 31/4 + 2*I = x*(31/6 + 19*I/4) + 9/2 + 28*I/5
x*(8/5 - 26*I/7) + 1 + 45*I = x*(7/5 - I/9) - 13/2 - 47*I/9
x*(19/8 - 10*I) + 16 + 9*I/4 = x*(-7/3 + 18*I/5) + 9/2 + I
x*(19/4 - 47*I/4) + 2 + 17*I = x*(-5/2 + 32*I/5) - 16 - 18*I/5
x*(-48 - 5*I/7) + 2/5 + 8*I = x*(24/5 + 8*I) - 23/4 - 16*I
x*(-14 - 9*I) + 17/3 - 35*I/9 = x*(-50/9 - 26*I/5) - 5/3 - 19*I/3
x*(35/9 - 31*I/5) - 22/7 + 23*I/5 = x*(1 + 15*I/2) + 3 - 5*I
x*(-21/5 + 16*I) + 1 - 10*I/9 = x*(34/9 - 48*I/7) + 9/2 + 29*I
x*(-13/2 - 13*I/4) + 5/3 + 47*I/4 = x*(16/5 + 39*I/2) + 1/2 + 35*I/8
x*(-23/4 + 38*I/9) + 18 - 14*I/9 = x*(4 - 19*I/3) - 8 + 17*I/6
x*(-7/9 + 41*I/2) + 6 - I/3 = x*(46/9 + 5*I/4) + 19 - 7*I
x*(49/9 - 47*I/7) - 8 - 47*I/2 = x*(-13/2 - 27*I) + 39/2 - 4*I
-3*x - 40 + 9*I/7 = x*(33/8 - 7*I/2) - 39/7 - 37*I/4
x*(25/2 - 11*I/6) + 25/8 + I = x*(41/7 - 43*I/5) + 29/7 + 29*I/6
x*(-1/4 - 31*I/4) - 37/5 + 43*I/8 = x*(-1/9 + 2*I) + 17/8 - 49*I/5
x*(3/2 - 2*I) + 1/7 + 23*I/2 = x*(-13/3 + 3*I) + 17/5 + 17*I/7
x*(-17/5 + 8*I/7) + 20 + 5*I/2 = x*(7 + 7*I/2) + 46/7 - 2*I/5
x*(-14 + 19*I/7) - 11/7 + 2*I/3 = x*(17/3 - 17*I) - 39/8 - 22*I/3
x*(-9/2 + 38*I/5) + 13/4 - 49*I/9 = x*(17/2 - 22*I/3) + 42/5 + I/2
x*(-43/6 - 5*I/9) + 2/7 + 3*I/4 = x*(-1/2 + 2*I) + 3/2 + 43*I/4
x*(-19/3 + 44*I/5) + 5 + I/3 = x*(-9/2 - 16*I/3) + 1/2 - 2*I
x*(-37/3 + 7*I) - 35/3 + 35*I/3 = x*(45/7 - 7*I) + 27/2 + 31*I/4
x*(41/9 + 11*I) + 7/4 + 11*I = x*(-1/7 - 19*I/8) - 7/2 - 2*I/5
x*(47/4 - 6*I) - 11/8 - 8*I = x*(27/7 + 46*I/9) + 3 - 11*I/3
x*(-25/8 + 21*I) - 1 + 48*I/7 = x*(44/3 - 34*I/9) - 33/5 + 17*I/3
x*(13/2 + 39*I/5) + 3/2 - 15*I/4 = x*(43/4 - 2*I/3) + 1 - 3*I/4
x*(16/3 - 11*I/5) - 2/7 + 31*I/2 = x*(-19/8 + 13*I/6) - 10/3 - 7*I/2
x*(5/4 - 37*I/8) - 26/3 + 5*I/3 = -4*x/9 - 27/5 + 38*I/5
x*(47/7 + 4*I/3) - 13/9 - 15*I/8 = x*(5/3 - I/2) + 6 - 37*I/2
x*(40 - 19*I/2) + 11/3 + 13*I/9 = x*(29/7 + 5*I/4) - 27/4 + 11*I
x*(-19/9 - 3*I/8) + 1 + 2*I = x*(-15/2 + 4*I) + 3/2 + 8*I
x*(-25 + 5*I) + 25/6 - 29*I/5 = x*(-8 - I/2) - 37 + 17*I/4
x*(17/7 + 8*I/3) - 2 + 36*I = x*(17/4 - 24*I/7) - 21/2 - 47*I/5
x*(-7/2 + 16*I/3) - 11 + 46*I/5 = x*(-5/4 + 34*I/5) - 15/2 - 47*I/8
x*(1/4 - 25*I/7) + 9/2 - I = x*(3 + 17*I/2) + 11 - 45*I/8
x*(-2 + 10*I) + 16/3 - 6*I/5 = x*(9/5 - 35*I/4) - 41/7 - 17*I
x*(14/9 + 41*I/3) - 1 + 2*I = x*(-21/8 - 13*I/3) + 19/8 - 5*I
x*(-4/3 + 29*I) - 13/8 - I = x*(-21/4 - 21*I) + 47/5 + 33*I/7
x*(34/3 + I/2) - 2/3 - 19*I/9 = x*(19/4 + 2*I) + 3/8 + 2*I/5
x*(4 - 9*I/7) + 29 + 26*I/3 = x*(-38/9 - 21*I/8) - 21 + 41*I/7
x*(15/4 - 15*I) - 9/7 + 11*I/7 = x*(-34/7 - 3*I) + 2 + 19*I/2
x*(-26 + 15*I/8) + 26/9 + 29*I/6 = x*(2 - 4*I/7) + 20/3 - 8*I/3
x*(28 + 3*I/4) - 20/7 + 40*I/9 = x*(-11 - 18*I) - 11/4 + 41*I
x*(5 + 38*I/7) - 7 - 48*I/5 = x*(11/8 + 41*I) + 6 - 37*I/9
x*(23/4 + 34*I) - 27/4 + 25*I/9 = x*(5/3 + 22*I/7) + 30 + 7*I/2
x*(-28/9 + 24*I/5) + 14 - 13*I/3 = x*(-21/2 + 23*I/7) + 11/8 - 33*I/5
x*(25/6 - 22*I) - 6*I = x*(-47/9 - 2*I) - 37/6 + 29*I/4
x*(31/8 - 2*I/9) + 24 + 17*I/2 = x*(-22/7 - 14*I) - 4 + 13*I/2
x*(46/9 + 14*I/3) - 9 + 13*I = x*(19/3 - 13*I/5) + 29/7 + 2*I
x*(3/4 - 3*I/2) + 23/3 + 3*I/2 = x*(-35/9 - 2*I) - 7 + 31*I/7
x*(-32/7 + 13*I/2) + 25/3 + 29*I/4 = x*(-6/7 + 9*I/5) + 11/2 - 23*I/7
x*(-42 + 9*I/4) + 1 + 26*I/5 = x*(-35/2 - 29*I/9) + 1/7 - 27*I/8
x*(-8/7 - 11*I) - 10 + 23*I/7 = x*(25/3 - 47*I/9) + 15/4 - 2*I
x*(9/2 + 41*I/3) + 23/8 - 24*I/7 = x*(-12/7 - 14*I) - 49/2 - 49*I/5
x*(-41/6 - 7*I/2) - 11/2 - 13*I/9 = x*(13/8 - 32*I/3) - 45/2 + 29*I/8
x*(14 - 7*I/4) + 37/3 + 4*I = x*(-14/3 + 47*I/3) - 11 + 2*I/3
x*(8/3 + 31*I/7) + 1/2 - 43*I/9 = x*(-5/2 + 19*I/2) - 3 + 3*I
x*(11/3 - 3*I/2) - 5/9 - 4*I/3 = x*(29/3 + 3*I) + 3 - 9*I
x*(5/2 - 7*I) - 26/9 + 9*I/5 = x*(22 + 19*I) - 13/2 - 23*I/4
x*(3/7 - I/3) - 47/3 - 29*I/4 = x*(5 + 20*I) + 43/2 - 5*I/4
x*(-11 + I/2) + 17/8 - 50*I/7 = x*(-6 - 25*I/6) + 21/8 + 29*I/8
x*(21 + 4*I) - 12 - 33*I/4 = x*(-19/3 - 6*I) - 9 - 41*I/8
x*(-40/7 + 32*I) + 11/3 - 43*I/5 = x*(-9/5 + 29*I/4) - 14/3 + 9*I/8
x*(-49/3 + 44*I) - 4 + 35*I/8 = x*(-4 + 47*I/4) - 1 - 6*I
x*(37/8 - I) - 27/4 - 4*I = x*(-11/9 + 39*I/8) - 37/7 - 35*I/8
x*(-1 + 15*I) + 37/6 + 23*I/3 = x*(-40/7 - 7*I/2) - 5/4 + 11*I
x*(-2/3 + 15*I/4) + 19/3 - 29*I/9 = x*(38/9 + 23*I/4) - 12/7 - I/5
x*(5 - 31*I/9) - 11/4 + 6*I = x*(-11/3 - 46*I/7) - 25/9 - 29*I/2
x*(-19 + 9*I/2) - 20/3 + 9*I/2 = x*(-31/3 - 16*I) + 29 - 16*I/5
x*(36/5 - 39*I/4) - 7 + 11*I/8 = x*(-1/2 + 45*I/4) + 43/2 + 41*I/9
x*(-11 + 33*I/2) - 15/2 + 25*I/6 = x*(19/4 + 7*I/4) - 41/2 + 2*I
x*(38/7 - 31*I/6) - 13/2 + 23*I = x*(2 - 6*I) + 49/8 + 5*I
x*(-5 - 13*I/9) + 4/3 + 44*I/5 = x*(1 - 40*I/3) + 26/7 + 40*I
x*(-6 - 33*I/8) - 10 + 31*I/8 = x*(-1/8 + 4*I) + 14 + 47*I/8
x*(11/5 + 20*I/9) - 32/7 + 11*I/2 = x*(-23/4 + 13*I/4) + 25/6 + 25*I/2
x*(-38/9 + 11*I/6) + 33/4 - 31*I/2 = x*(-7 + 41*I/9) + 5 - 2*I
x*(26/7 + 7*I/2) - 4/7 + 3*I/8 = x*(8/7 - 14*I/9) - 43/4 + 49*I/5
-15*x/2 - 4/3 + 20*I = x*(49/5 - 38*I) + 37/9 - 9*I
x*(10/3 - 4*I/9) - 21 - 19*I/4 = x*(47/4 + I) - 13/8 - 2*I/7
x*(-5 - 29*I/2) + 3/2 + 49*I/8 = x*(31/9 + 6*I) + 47 - 50*I/7
x*(46 - 2*I) - 35/3 - 8*I = x*(25/3 - 25*I/9) + 13/7 - 37*I/3
x*(29/9 + 2*I) + 47/5 - 2*I = x*(4/5 + I/6) + 6
x*(3/5 + 34*I) - 39/7 = x*(-47/4 + 46*I) - 34/3 - 49*I/3
x*(-34/9 + 11*I/4) - 17/8 + I/5 = x*(-27/8 - 11*I/4) + 15 - 44*I/9
x*(-1/2 - 4*I) + 29/2 - 16*I = x*(17/3 + 5*I) + 22/5 - 37*I/3
x*(-13/8 - 25*I/7) - 33/2 + 4*I = x*(17/7 - 49*I/2) - 11/5 - 3*I/5
x*(-37/5 + 33*I) - 3 + 14*I = x*(-7/2 - 2*I) + 10/7 + 35*I
x*(47/6 + 27*I/7) - 39/2 + 36*I = x*(-12 + 4*I) - 14 + 19*I/6
x*(-37/3 - 3*I/8) - 31/2 + I/4 = x*(-38/3 + 39*I/5) + 49/2 - 15*I/8
x*(-9/4 + 10*I/3) + 17/5 + 39*I/5 = x*(-50 - 45*I/8) + 14/3 - 14*I/9
x*(-17/3 + 4*I/3) + 32/7 + 19*I/3 = x*(-28 + 32*I/3) - 40/9 + 5*I/4
x*(-7/9 + 38*I/3) - 5/8 + 25*I = x*(-23/5 - 13*I/4) - 44/3 - 47*I/7
x*(-1 - 5*I) - 34 + 2*I/3 = x*(-13/9 + 3*I/2) + 26/7 + 16*I/3
x*(16/7 + 27*I) - 46 - 43*I/6 = x*(1 - 27*I/2) + 33/4 + 36*I/5
x*(47/8 - 15*I) - 41 - I = x*(-10 - 17*I/4) - 16 + 11*I
x*(-44/5 - 20*I/9) + 47/2 - 6*I = x*(21/4 - 48*I/7) - 20 + 2*I
x*(-5/3 - 24*I) - 49/5 - 4*I/9 = x*(11/2 - 19*I/4) - 5 + 7*I/2
x*(29/3 - 5*I) - 11/3 + 14*I = x*(44/5 + 5*I/6) + 40/3 - 28*I/5
x*(5 + 40*I) - 13/2 + 7*I/3 = x*(35/2 + 8*I) + 5/2 - 19*I/8
x*(11/2 - 36*I) + 13/3 + 37*I/9 = x*(-4/3 - 29*I/2) + 19/4 - 44*I/5
x*(6/7 - I/2) + 49/2 - 5*I = x*(-21/8 - 24*I/7) - 5 - 4*I/7
x*(-22 - 7*I/3) + 47/3 + 10*I/9 = x*(-14/9 + 41*I/7) - 21 - 25*I/4
x*(-15/2 + 4*I) + 24 - 11*I/5 = x*(-4 + 26*I/5) - 32/9 - 9*I/4
x*(-7/9 - 18*I/7) + 14/3 - 37*I/4 = x*(-8 + 42*I) + 8 - 13*I/2
x*(43/3 + 40*I) - 25/2 + 17*I/9 = x*(-40/9 - 34*I/9) + 34/7 - 9*I/8
x*(-14/3 + 7*I) - 21 + 6*I = x*(-49/4 - 18*I/7) - 42/5 - 45*I/4
x*(37/5 - 27*I/5) - 12 + 28*I/5 = x*(-33/5 + 21*I/2) - 19/9 + 5*I/3
x*(-13/8 + 24*I) - 20 - 37*I/8 = x*(-45/7 + I/2) - 13/2 - 3*I/8
x*(-4 + 17*I/6) - 45/7 + 15*I/8 = x*(-1/2 - 4*I) + 35/9 - 24*I/5
x*(35/6 - 27*I) + 19/4 - 5*I = x*(-45/7 + 28*I/3) - 9/2 - 13*I/3
x*(29/7 - 18*I/7) + 34/5 + 43*I/4 = 2 + 5*I/3
x*(40/9 + 3*I/8) + 3/2 + 33*I = x*(22/3 - 3*I/2) - 21/2 + 18*I/7
x*(12 + 47*I/6) - 4 + 19*I/9 = x*(3/2 - 6*I) - 16 + 5*I/2
x*(2 + 32*I) - 9/8 + 34*I/9 = x*(-38 - 8*I/9) + 1 + 12*I/5
x*(2 - 2*I) - 20 - 11*I/8 = x*(-17 + 2*I/5) + 9/2 + 13*I/5
x*(-37/6 - 18*I/5) - 7/5 - 41*I/8 = x*(-31/4 - 7*I/2) - 5/8 - 41*I/8
x*(49/9 - 49*I/5) - 49/3 + 22*I/3 = x*(-7 - 3*I) - 47/2 - 23*I/7
x*(-38/9 + 5*I/4) + 2 - 13*I/3 = x*(-38 + 16*I/9) - 36/5 - 7*I/4
x*(9/4 - 23*I/9) + 4 - 40*I/3 = x*(49/9 + 18*I) - 22/9 + 13*I
x*(20 - I/3) + 1 + 5*I/3 = x*(-25 - 37*I) - 28/3 - I/3
x*(-3 + 41*I/3) - 9/8 - 50*I/9 = x*(-8/3 - 23*I/5) + 8 - 31*I
x*(-1/7 + 47*I/7) - 49/8 - 13*I/2 = x*(9 - 19*I) - 38/7 + 5*I/2
x*(17/3 + 4*I/3) + 46/9 + 6*I = x*(-43/3 + 19*I/6) - 23/5 - 9*I
x*(-31 + I/7) - 4/3 + 17*I/3 = x*(29/7 - 43*I) - 49/6 + 33*I
x*(27/2 - 28*I/3) + 11/3 + 40*I/3 = x*(2 + 19*I/2) - 4 + 49*I/2
x*(-14 - 10*I) - 41*I/4 = x*(36 - 8*I/5) + 32/3 + 16*I/3
x*(-33/7 + 42*I) + 29/6 + 9*I/2 = x*(1 - 25*I/4) + 2/3 - 11*I/4
x*(9/2 + 5*I) + 23/4 + 49*I/9 = x*(31/8 - 25*I/6) + 28 - 6*I/5
x*(-3/2 - 16*I/3) + 22 + 23*I/8 = x*(-19/2 + 11*I/2) - 8 - 41*I/2
x*(10/3 + 9*I/4) + 12 + 19*I/4 = x*(8/9 - 36*I) + 11/2 - 7*I
x*(-40/7 + 23*I) - 19/4 + I/2 = x*(-19/7 - 19*I/3) + 3 + 30*I/7
x*(45/4 - 16*I/3) + 1/3 + 47*I/7 = x*(29/5 + 5*I/2) - 1 - 10*I
x*(-47/7 - 29*I) - 2 - 2*I/3 = x*(26/5 + 11*I/9) - 1/2 - 7*I/3
x*(47/6 + 34*I/5) - 1/5 + I = x*(4/5 + 44*I/9) + 2 - 47*I/8
x*(11/4 - 7*I) - 17/7 - 8*I = x*(-7/5 + 17*I/4) - 7 - 31*I
x*(-43/8 + 46*I) + 1 - 33*I/7 = x*(2/7 + 14*I/3) + 10/7 + 2*I
x*(19/9 + 23*I) - 32/7 + 34*I/3 = x*(-5/2 + 15*I/8) + 1/4 - 13*I/3
x*(-46/3 - 41*I/4) - 41/6 + 11*I/3 = x*(-15/2 - 43*I/6) + 10/7 + I/4
x*(-5 + 47*I/8) - 34/7 - 46*I/5 = x*(47/5 - 19*I/9) - 43/5 + 7*I/3
x*(43/2 + I) - 4 - 17*I/4 = x*(-16 + 2*I/3) + 11 - 25*I/6
x*(29/6 - 23*I/2) - 1/8 + 6*I/7 = x*(-17 + I/9) - 23/5 + 41*I/5
x*(11 + 23*I/3) - 4 + 28*I/5 = x*(-37/8 + 45*I/8) + 10/9 + 19*I
x*(-7/3 - 21*I/4) + 29/5 - 48*I/5 = x*(35/3 - 40*I/3) + 20 + 40*I/3
x*(27/8 - 34*I/5) - 25 + 4*I/7 = x*(37/8 + 11*I) + 18/5 - 20*I/9
x*(40 + 12*I) - 5/2 + 7*I = x*(-17/4 + 25*I/8) + 21/4 + 37*I/3
x*(12 + 10*I/3) + 43 - 3*I/2 = x*(-10/3 - 2*I) - 5/2 - 49*I/8
x*(-5 + 43*I/5) - 3/5 + I/5 = x*(38 - 16*I/9) - 31/4 - 39*I/4
x*(-31/4 + 29*I) - 47/9 - 13*I/2 = x*(1 - 29*I/6) + 1/7 + 14*I/9
x*(-47/3 - 35*I/2) + 19/2 - 15*I/4 = x*(-45 + 35*I/2) + 10/3 - 14*I/5
x*(7 - 11*I/9) - 41*I/7 = x*(-39/5 - 15*I/7) - 16*I/3
x*(-5 - 7*I/3) - 13/8 - 19*I/5 = x*(19 - 11*I/3) - 7/5 - 9*I
x*(27/8 + 12*I) - 42/5 + 10*I = x*(-8 - 43*I/5) - 17/3 + 3*I
x*(29/9 - 3*I/2) + 14 + 6*I = x*(2/9 + I/2) - 16 - 34*I
x*(5/4 - 7*I/3) + 23/9 - 6*I = x*(-47/7 - 12*I) + 23/3 - I/3
x*(-33/7 + 2*I) + 31/4 - 2*I = x*(49/2 + 6*I/7) + 25/2 - 17*I/7
x*(-6 - 37*I/5) + 37/2 - 43*I/6 = x*(4/3 - 9*I/4) - 43/9 - 41*I/3
x*(7/2 - 11*I/3) + 27/8 - 46*I/5 = x*(-41 + 41*I/8) - 29/6 - 41*I/9
x*(-14/3 + 3*I) - 5/8 - 11*I = x*(2 - 25*I/2) - 5 - 8*I
x*(5/2 + 21*I/5) - 18 - 43*I/4 = x*(37 - 10*I/9) - 16 - 2*I
x*(-11/5 - 37*I/4) + 46/3 - 7*I = x*(7 + 6*I/7) + 43 + 41*I/7
x*(-10/9 - 6*I) + 18/5 - I/3 = x*(-27 - 21*I/2) - 19/3 - 19*I/4
x*(-15/4 + 15*I/7) - 8 + 6*I = x*(-4/5 - 32*I/5) - 29/6 - 46*I/3
x*(38 + 5*I) + 17/2 - 21*I/2 = x*(17/2 - 15*I/2) + 38/3 - 39*I/5
x*(-10/7 - 7*I) - 25/8 + 9*I = x*(6 - 4*I/7) - 8/7 + 10*I/3
x*(47/3 - 41*I/4) + 11/6 - 12*I = x*(-4/9 - 27*I) - 46/3 - 11*I/6
x*(-31 + 19*I/2) - 9/7 - 9*I/8 = x*(-14/3 - 3*I/2) - 16/9 - 30*I/7
x*(7 + 25*I/7) + 5 - 11*I/4 = x*(-36 + 27*I/2) + 13/4 + 5*I
x*(-5 - 47*I/7) - 5 + 35*I = x*(29/5 + 6*I) - 13/2 - 40*I/7
x*(13/4 + 33*I/4) + 40/7 + 8*I/5 = x*(-22 - 25*I/7) + 2/5 - 20*I/9
x*(-45 - 17*I/2) - 12 + 17*I/9 = x*(4 + 14*I/9) + 35/4 - 11*I/8
x*(35/3 + 17*I/6) + 7 + 3*I/2 = x*(42/5 - 16*I/3) + 2/3 + 7*I/9
x*(-26/7 - 17*I/2) - 27/2 - 37*I/5 = x*(8 + 49*I/3) - 35/2 - I/7
x*(5/3 - 10*I/3) - 29/8 - 5*I/2 = x*(-50/7 + I) - 7 - 7*I/8
x*(2/7 - 5*I/3) + 14/3 - 19*I = x*(-4 - 10*I/3) - 14/3 - 12*I/5
x*(-8 - 5*I/7) - 4 - 47*I/2 = x*(-42/5 - 37*I) - 47 - 23*I
x*(16 - 17*I/4) + 13/3 - 7*I/2 = x*(-5/2 - 5*I/3) + 19/4 - 22*I/5
x*(41/9 - 4*I) + 8 + 23*I/4 = x*(38/5 + 21*I) - 19/8 + 24*I/7
x*(32/7 - 6*I) - 23 - 48*I/5 = x*(37/2 + 3*I/2) - 9/2 - 2*I
x*(20/9 - 17*I/2) + 2 + 19*I/9 = x*(-46/5 + 11*I) - 25/3 + 29*I/6
x*(-17/8 - 12*I/5) - 10/9 - 3*I/2 = x*(-7 + 49*I/2) + 9/2 - 21*I/2
x*(20/9 - 36*I) - 8 - 45*I/7 = x*(7/2 - 19*I/4) - 5 + 18*I
x*(27/5 - 49*I/9) - 25/4 + 23*I = x*(-29/4 + 42*I) - 11/9 - 22*I
x*(1 + 13*I/2) - 37/5 - 32*I/9 = x*(4 + 14*I/3) - 17 - 23*I/2
x*(36/7 + 12*I) - 3 - 37*I/8 = x*(-2 + 5*I/2) + 46/5 - 45*I/4
x*(-20 + 8*I/5) - 4 + 13*I/6 = x*(-28/5 - 16*I/7) + 1 - 7*I/4
x*(-1/5 - 27*I/8) - 45/7 + I/6 = x*(2/5 + 39*I/4) - 5 - 13*I/2
x*(-38 - 12*I/5) + 5 + 47*I/5 = x*(-4 - 18*I) - 37/6 - 32*I/7
x*(-4/7 + 5*I) - 39 + 7*I = x*(-1/4 - 5*I/4) + 13/2 - 9*I/2
x*(-49/3 - I/2) + 16/3 + 45*I = x*(-10 + 11*I/2) + 37/5 - 13*I/3
x*(33/4 - 13*I/2) + 9 + 43*I/8 = x*(43/8 + 19*I/5) + 47/8 + 11*I/4
x*(-27 + 31*I/5) - 9/2 - 7*I/2 = x*(35/2 + 7*I) + 10 + 11*I/9
x*(-1/3 - 20*I) - 9/4 + 41*I/7 = x*(-21/8 - 40*I) + 33/7 + I
x*(-26/7 - 5*I) - 9/4 + 8*I = x*(5 - 15*I/7) - 23/4 - 19*I/8
x*(11/6 + 12*I) - 19/3 - 27*I/5 = x*(-8/3 + 5*I/8) - 11 + 17*I/4
x*(-15/8 - 11*I) + 33/4 + 10*I = x*(-37/6 + 16*I/3) + 41/3 - 2*I/7
x*(-3/2 - 38*I/9) - 21/4 - 11*I = x*(-18/5 + 26*I/3) - 31/9 + 13*I/8
x*(-26/9 - 13*I/2) + 3/2 - 34*I/7 = x*(6/7 - 11*I/2) - 32/5 - 5*I/2
x*(-6 - 27*I/8) + 40*I = x*(-28 - 35*I/2) + 21/2 - 7*I/2
x*(-29/7 + 7*I) + 5/2 - 22*I = x*(13/5 - 5*I) - 13/4 + 13*I/3
x*(7 - 48*I) + 29/7 - 16*I = x*(-49/3 + 49*I/8) + 49/5 - 5*I
x*(29/5 + 4*I) + 17 + 3*I/2 = x*(9/5 + 45*I/4) + 35 + 8*I
x*(1/8 + 8*I/3) + 49 - 4*I = x*(43/2 + I/8) + 17/7 + I
x*(-3/2 - 16*I/7) - 43/7 - 12*I/7 = x*(-10/3 + I/7) - 4/5 + 5*I/8
x*(-15 + 5*I) - 23/2 - 14*I/5 = x*(-6 - 22*I/3) + 35/4 - 5*I
x*(35/2 + 31*I) - 17/6 - I/9 = x*(2/3 + 38*I) - 31/7 - 7*I
x*(41/2 + 7*I/5) + 17/3 - 46*I = x*(46/5 + 47*I/7) - 2 - 25*I/6
x*(-28/9 + 41*I/7) - 8/3 - 11*I/6 = x*(4 + 6*I) - 4/7 - 4*I
(13*I/4)*x - 29/2 + 21*I/2 = x*(9 - 36*I/7) - 13/3 - 14*I/3
x*(35/8 - 15*I/4) + 12 + 31*I/7 = x*(-19/6 + 6*I) + 25/8 - 9*I
x*(7 + 9*I/7) - 25/4 + 13*I/3 = x*(10/9 + 37*I/4) + 7/2 + 13*I/2
x*(-39/7 - 6*I) - 50/7 + 41*I/2 = x*(17/5 + 2*I/3) + 13/3 - 16*I/9
x*(16/3 - 7*I) - 4 + 6*I = x*(43/4 - 32*I/5) - 50/3 + 38*I/5
x*(38/5 + 32*I/9) - 23/4 + 3*I/2 = x*(-11/2 - 16*I/9) + 41/2 - 30*I/7
x*(8/7 + I/9) - 4 + 2*I/3 = x*(-30 + 40*I/3) + 19/3 + 38*I/3
x*(-41/6 - 32*I/3) - 41/4 - 41*I/6 = x*(-22/9 + 45*I/7) - 29 + 19*I
x*(-1 - 44*I/9) - 37/8 - 16*I/7 = x*(3/5 + 13*I/7) + 1/4 - 49*I/3
x*(-43/2 - 5*I) - 7/4 + I = x*(-34/9 + 31*I/6) - 5 + 8*I/5
x*(36 - 5*I/9) + 49/8 + 6*I = x*(5 + 6*I) - 39 + 11*I/2
x*(7 + 34*I/9) + 37/8 + 25*I/9 = x*(-27/5 - 8*I/3) - 47/7 + 43*I/2
x*(-1/7 + 3*I) + 36 - 47*I/5 = x*(27/5 + 27*I/7) - 23/5 - 7*I/2
x*(1/4 + 17*I/5) - 45/4 - 17*I/6 = x*(11/6 - 27*I/4) + 5 + 3*I/4
x*(4 + 9*I) + 3/8 - 7*I/3 = x*(13 - 46*I/9) + 37/3 + 45*I/2
x*(4 + 33*I/4) + 11/6 + 21*I/2 = x*(28/5 + 21*I/4) + 11/7 - 9*I
x*(2 - 10*I/3) - 12 + 3*I/8 = x*(-48 - 27*I) + 11/2 + 22*I/3
x*(-6 - 17*I/5) + 17/3 - 9*I = x*(-3/8 - 31*I/5) + 10
x*(-18/5 + 46*I) - 37 + 5*I = x*(6/7 + 43*I/3) + 39/2 - 4*I
x*(10/3 - 41*I/7) - 19/6 + 19*I/9 = x*(-19/2 + I/9) + 45/4 + I/3
x*(16/3 + 3*I) - 30/7 + 17*I/4 = x*(-1 - 2*I) + 37 + 9*I/2
x*(41/7 - 3*I/2) - 3/5 - 8*I/3 = x*(-22/3 + 3*I) + 15 + 40*I/9
x*(-8 - 20*I) - 47/3 - 7*I/9 = x*(-23/3 + 16*I/7) + 7 - 23*I/3
x*(-26/3 - 11*I/5) + 41*I/4 = x*(-4/3 + 17*I/5) + 39 - 27*I/7
x*(-22/3 + 7*I) - 19/6 - 22*I = x*(17/8 - 46*I/5) - 35/2 + 4*I
x*(41/8 + 9*I) + 5/3 + 13*I = x*(-23 + 13*I/8) - 46 - 9*I/2
x*(-7 - 7*I/2) - 9 + 33*I/8 = x*(5/3 + 39*I/2) - 43/5 - 8*I
x*(-27/2 - 19*I/2) - 47*I/4 = x*(-19/6 - 41*I/9) - 7 + 43*I/9
x*(-22/5 + 47*I/7) - 13 - 22*I/5 = x*(-14 - 32*I/7) - 32 - I/6
x*(-22/9 - 47*I/8) - 13/7 - 9*I = x*(-7/2 + 4*I) + 33/5 - 30*I
x*(-1/8 - 3*I) + 23/2 + 7*I/2 = x*(5 + 13*I/3) - 19/5 + 17*I/9
x*(-9 + 8*I/9) - 27/7 + 17*I/2 = x*(13/3 - 31*I/2) - 37/7 + 8*I
x*(40 + 5*I/3) - 8/3 + 40*I = x*(-25/2 - 13*I/4) + 11/4 + 3*I/2
x*(-8/5 - 22*I/3) - 37/2 + 23*I/5 = x*(-13/2 - 23*I/7) + 11/8 + 24*I/7
x*(-13/6 + 40*I) + 4/3 - 43*I/9 = x*(-6 + 37*I/3) - 1/4 + 11*I/3
x*(-14/9 + 38*I/9) + 20 - 5*I = x*(7/2 - 37*I/4) - 1/3 + 15*I/4
x*(-7 + 48*I/7) + 11/3 + 7*I/2 = x*(23/5 + 33*I/5) + 3*I/2
x*(15/8 + 17*I/7) + 5/2 + 23*I/6 = x*(-39/8 + 23*I/6) + 27/7 - 8*I/3
x*(1 + I/5) - 43/7 + 38*I/9 = x*(49/8 + 4*I/3) - 25/7 - 12*I
x*(-7/3 - 31*I/7) + 44/3 + 43*I/7 = x*(-15 + 43*I/3) + 35/2 + 13*I/3
x*(-3 + 31*I/6) - 5/2 + 5*I/2 = x*(-19 + 7*I/3) - 1 + 6*I
x*(-15/7 - 22*I) - 1 - 13*I = x*(22/3 + 13*I/6) - 32/7 + 5*I/3
x*(8 + 30*I/7) + 17/7 + 26*I = x*(4 + 46*I) - 19 + 3*I/4
x*(-25 - 16*I/3) + 20/3 - 46*I/9 = x*(4 - 19*I) - 16 - 38*I/3
x*(-23/3 - I/8) - 49/8 - 44*I/5 = x*(11 + 41*I) - 5/8 - 9*I
x*(-9 + 4*I) + 45/8 + 10*I/3 = x*(1 - 33*I) + 13/7 - 3*I
x*(16/5 + 35*I) - 7 + 23*I/2 = x*(1 + 31*I/9) + 41/5 - 6*I
x*(-19/3 - 16*I/7) + 4/9 + 5*I/7 = x*(1 + 44*I/9) - 25/3 - 47*I/9
x*(3/2 + 39*I/2) - 20/3 - 13*I/2 = x*(9 - 18*I) + 2 - 15*I/2
x*(-27/5 - 16*I/9) - 19 + 35*I/6 = x*(-19/6 + 41*I) + 23/3 + I
x*(-44/5 - I/4) - 1/9 - 47*I/3 = x*(6 + 35*I/3) - 11/3 - 6*I
x*(19/7 - 5*I) - 6 + 7*I/2 = x*(-23/3 + 31*I/7) - 22/9 - 2*I
x*(-16/3 - 6*I) - 6 + 33*I/4 = x*(-47/4 - 4*I) + 5 - 20*I/3
x*(-21/8 - 43*I) + 5 + 35*I/4 = x*(-1/9 + 18*I/5) + 9/7 - 11*I/2
x*(-3/4 + 11*I) + 32/5 + 40*I/3 = x*(19 - 26*I) + 17/9 + 14*I/3
x*(22 + 22*I/7) - 17 - 17*I/2 = x*(-24/7 + I/9) + 17/9 - 13*I/6
x*(-19/9 - 33*I/2) + 44/5 - 9*I/2 = x*(-41/7 + 26*I/7) - 4 + 23*I
x*(1/3 + 31*I/9) - 10/9 - I/2 = x*(-40/7 - 23*I/2) + 7/2 - 50*I
x*(-6 + 26*I/3) + 6 - 49*I/5 = x*(-21/4 + 29*I/3) + 11 - 41*I/7
x*(16/5 - 21*I/2) - 29 - 21*I/4 = x*(-44/5 + 34*I/7) - 9 + 8*I/3
x*(-13/6 + 2*I/5) - 2 + 39*I/2 = x*(36/7 - I) + 7/6 - 11*I
x*(-45/7 + 7*I) + 8/3 - 8*I = (-I/2)*x - 9/7 - 3*I/2
x*(31/9 + 14*I/5) - 1/3 + 7*I/4 = x*(-32/7 + 31*I/9) + 9/7 - 3*I/2
x*(4 - 22*I/3) + 25/3 + 19*I/2 = x*(-45/2 - 19*I/5) + 37/5 - 6*I
x*(-1/4 - I) - 43/2 - 29*I/2 = x*(24 + 32*I/5) + 41/6 - I/5
x*(11 - 2*I) + 40/7 - 33*I = x*(-34/7 + 44*I) + 22/5 - 11*I/6
x*(-6 + 17*I/2) + 37/8 - 42*I/5 = x*(-40 - 35*I/2) + 5 + 33*I
x*(-14/3 + I/2) + 23/3 + 13*I/2 = x*(4 - 16*I/7) - 35/6 - 13*I/3
x*(9/2 + 5*I) + 10 + 18*I = x*(12/5 - 3*I/2) - 25/3 + 49*I/6
x*(-23 + 4*I) + 5/6 - 27*I = x*(-19/5 + 11*I/2) - 21 - I
x*(20/7 + 41*I) + 17/9 + 3*I/5 = x*(-32/3 + 11*I/3) - 39/7 + 15*I/2
x*(-23/3 + 6*I) - 49 - 23*I = x*(34/3 - 13*I/3) - 15/2 - 13*I
x*(27/4 - 28*I/9) - 15 - 50*I/9 = x*(5/2 + 7*I/8) + 18 + 29*I/2
x*(19/2 + 19*I/7) + 31/3 - 46*I/3 = x*(38/7 + 5*I/3) + 33/8 - 40*I/3
x*(39/2 - 47*I) + 31/5 - 43*I/9 = x*(7/2 + 14*I/3) + 9 + 7*I/4
x*(-34/7 + 2*I) + 7/5 + 43*I/4 = x*(41/8 - 35*I/6) + 17/3 - 2*I
x*(19 - 13*I) + 7/5 - 22*I/3 = x*(12 + 22*I) - 21/8 + 31*I/8
x*(13/5 + 19*I/6) + 40/9 + 8*I = x*(4/3 - 5*I/2) + 36/5 - 8*I
x*(5/9 + 22*I/3) - 37/6 + I/7 = x*(-7 - 32*I/7) - 41/4 - 16*I/3
x*(-7/2 - 37*I/4) + 2 + 6*I = x*(2 + 25*I/3) + 10 - 4*I
x*(-11/7 + 8*I) - 14/3 - 49*I/3 = x*(-23/3 - 18*I/5) - 19/2 + 5*I
x*(2 - 17*I/3) - 26/5 + 8*I/7 = x*(25/7 - I) + 4 - 48*I/5
x*(-6 - 5*I/8) + 21/8 + 43*I/7 = x*(19/7 + 43*I/9) + 21/2 + 10*I
x*(-1/8 + 27*I/7) + 32/7 - 34*I = x*(-13/4 - 37*I/3) + 5/2 - 39*I/7
x*(-46/7 - 22*I/3) + 35/6 + 2*I = x*(4 - 15*I/2) - 8/7 - 26*I/7
x*(-31/4 + 28*I/5) - 38/7 - 5*I = x*(-2/9 + 38*I/9) + 30/7 + 13*I/4
x*(-13/7 + 31*I/4) + 4/9 + 11*I/8 = x*(23/9 - 2*I/5) + 5/8 - 40*I/7
x*(14 + 11*I/8) - 36/5 + 39*I/2 = x*(-23/3 + 22*I/3) + 3/2 + 5*I/8
x*(2 - 9*I) + 17/8 + 5*I = x*(10/3 + 14*I) + 7 - 34*I/7
x*(19/3 - 6*I) - 30 + 41*I/7 = x*(-9 + 43*I/3) - 9/8 + 19*I
x*(7 - 23*I/6) + 1/3 + I = x*(-2 + 7*I/8) - 11/2 - 7*I/8
x*(28/9 + 20*I) + 25/2 - 18*I/7 = x*(-13/9 - 11*I/3) + 4 - 3*I
x*(-9/2 + 4*I) + 41/5 + I/3 = x*(-43/5 - 34*I/7) + 27 - 21*I
x*(46/5 - 47*I/6) + 40 - I = x*(31/6 - 38*I/7) + 19/4 + 47*I/7
x*(-19/7 + 10*I/3) + 48/5 + I = x*(26/9 + 11*I/4) + 6/5 + I/3
x*(6/7 + 4*I/3) - 9 - 36*I/5 = x*(27/5 + 5*I) + 41/5 + 3*I
x*(-39/2 - 31*I/8) + 27/4 - 2*I = x*(-4 - 25*I) + 10 - 25*I/8
x*(-3 + 41*I/9) + 48/5 - 15*I/8 = x*(-49/5 + 5*I/2) - 23/9 + I
x*(-2 + 19*I) - 9/7 + 16*I/9 = x*(-25/2 + 19*I/8) - 14/3 + 8*I/3
x*(43/8 + 8*I) - 1/2 + 27*I/8 = x*(29 + I/2) + 30 + 26*I/3
x*(-21 - 29*I/8) + 25/6 + 8*I = x*(-29/6 + 45*I/4) - 7/9 - 44*I
x*(-30 + 26*I) + 23 - 13*I/4 = x*(-47/3 - 17*I/7) - 29/2 - 7*I
x*(-10/3 - 48*I) - 40 - 43*I/6 = x*(23 - 46*I/3) + 16 + 19*I
x*(3/4 - 20*I/3) + 37/9 - 4*I/3 = x*(1 + 5*I) - 4/3 + 46*I
x*(-7 - 10*I/9) - 6/5 + 4*I/3 = x*(21/8 + 7*I) - 1 - 16*I/3
x*(-21/2 - 23*I/2) + 25/7 - 43*I/7 = x*(-5 - 13*I/4) + 13/3
x*(-11/2 - 7*I) - 5/2 + 21*I = x*(-6 + 8*I) + 4/7 - 3*I/4
x*(20/9 + 41*I/4) + 35/8 + 21*I/4 = x*(8 + I/6) + 46/3 - 2*I/3
x*(49 - 10*I) + 7 + 33*I = x*(-31/6 - 5*I) - 30 - 3*I/2
x*(17/3 - 29*I/8) + 35 - 2*I = x*(3/7 - 15*I) + 7 + 33*I/5
x*(9/2 + 7*I/2) - 21/8 - 48*I/5 = x*(34/5 + 36*I/7) - 3/4 + 40*I/7
x*(-23/3 - 24*I/5) - 9 - 17*I/5 = x*(31 + 39*I/4) + 14 - 43*I/2
x*(3/2 - 3*I) + 27 - 22*I = x*(-13/5 - 2*I) + 14 + 8*I/3
x*(2 - 23*I/6) + 1 - 14*I/3 = x*(-27/5 + 5*I/2) + 2/5 + 49*I
x*(-7 - 6*I) - 25 - 29*I/5 = x*(-20 - 19*I/3) - 21/4 - 46*I/7
x*(21/2 + 11*I) - 8 - I = x*(-17/3 + 23*I) + 23/2 - 17*I/5
x*(-17/8 - 13*I/4) - 4 - 50*I/9 = 37*x/2 + 11/7 - 5*I/3
x*(5 + 9*I/4) - 7 - 12*I/5 = x*(30 + 8*I/5) - 38/5 - 4*I
x*(-43 - 15*I) - 3/4 + 6*I/5 = x*(-16 + 10*I) - 7 + I/4
x*(47/6 + 5*I) + 31/8 - I = x*(24/7 - 13*I/2) + 15/2 - 47*I/4
x*(11/4 + 39*I/8) + 11/5 - 16*I/3 = x*(5 - 17*I/2) + 13 - 23*I/2
x*(-25/2 + 16*I) + 5/2 + 4*I = x*(17 - 2*I) + 2/9 + 13*I/2
x*(25/4 - 13*I/2) + 23/4 - 7*I/9 = x*(-43/6 + 43*I/5) - 44/3 - 3*I
x*(-2 - 16*I/3) - 37/8 - 33*I/2 = x*(-11/2 + I) - 22/9 - 7*I/4
x*(3/2 - 7*I/2) - 43/6 - 17*I/4 = x*(48 - I) + 13 + 5*I/9
x*(-10/3 + 39*I/2) - 2 - 7*I = x*(-5 - 13*I/3) + 17 - 49*I/5
x*(28/9 + 23*I) - 2/3 + 9*I/7 = x*(1 + 22*I) - 4/9 - 41*I/2
x*(33/4 + 17*I) - 22/5 - 40*I/7 = x*(-33/8 - 36*I) + 10/9 - I
x*(11 + 13*I) - 34/7 + 41*I/7 = x*(37/3 - 5*I/8) + 33/4 - 10*I/7
x*(5/2 + 7*I) - 49/3 - 48*I = x*(-3/8 - 31*I/7) + 33 + 3*I/8
x*(-35 - I/7) + 14/5 + 2*I = x*(-17/3 - 41*I/2) - 4 + 21*I/4
x*(13/4 + I/8) + 2 - 7*I = x*(8/3 + I/2) + 13/3 - I/5
x*(7 + 19*I) + 13/3 - 7*I/3 = x*(-18/5 + 14*I/5) + 4 + 41*I/3
x*(-19/8 - 4*I) + 15/4 - 24*I = x*(3 - 15*I/4) + 14/9 + 5*I
x*(43/7 - 13*I/2) + 8/3 + 46*I = x*(-5 - 5*I/2) + 11/2 - 23*I
x*(-5/2 - 3*I) - 2 + 14*I = x*(24/7 - 41*I/8) - 6 + 3*I
x*(-17/7 - 23*I/2) - 31 + 14*I/3 = x*(4/3 - I/3) - 19/7 + 20*I/9
x*(-29/2 - 15*I) + 23/4 + I/3 = x*(-17/2 + 11*I/5) - 41/5 - 7*I/5
x*(-5 + 5*I/6) - 17/5 - 42*I/5 = x*(-3 + 32*I/3) - 37/8 + 13*I/8
x*(-18/7 + 38*I) - 48/5 + 19*I = x*(-25 + 49*I/3) + 49/3 + 43*I
x*(-32 + 2*I) - 3/8 - 25*I = x*(-37/7 + 26*I/5) - 31/3 - 15*I/7
x*(-22 + 38*I/9) - 10/3 - 12*I = x*(49/4 + 3*I/4) + 29/5 + 45*I/4
x*(19/8 + 18*I) + 25/3 + 15*I/4 = x*(6 - I/2) - 31/7 - 45*I/4
x*(1/6 - 34*I) - 6 + 10*I/3 = x*(5/9 - 20*I) + 9/4 - 32*I/7
x*(-37/4 + 35*I/6) - 36/5 - 5*I/9 = x*(39 + 6*I) + 16/3 + 3*I
x*(-27 + 11*I/4) - 26/9 - 37*I/2 = x*(-21/8 - 19*I/4) + 7/3 + 36*I
x*(-1/9 - 7*I) - 39/5 + 6*I = x*(-2/3 - 3*I/7) + 19 - 4*I/9
x*(43/4 - 35*I/4) - 1 + 21*I/2 = (-32*I/9)*x - 38 - 43*I/4
x*(-27/4 + 44*I/5) - 25 - 17*I/5 = x*(19/6 + 40*I) - 9/7 - 10*I
x*(13/2 + 43*I/5) - 23/7 - 25*I/3 = x*(-25/3 + 9*I) + 20 + 23*I/6
x*(-23/3 - 48*I) - 6 - 7*I = x*(8/3 + 32*I/3) + 17/3 - 23*I/4
x*(4/7 - 2*I) - 49/9 + 31*I/9 = x*(-2/3 - I) + 23/8 - 31*I/4
x*(29/3 - 14*I/3) - 30 - 7*I/2 = x*(-19 - 8*I) - 1/6 - 31*I
x*(-19/6 - 19*I/4) + 37/9 - 6*I = x*(17/9 - 25*I/2) - 18 - 10*I
x*(2/9 + 10*I) - 3/4 + 8*I = x*(-3 + I/8) - 30 - 38*I/5
x*(-28/3 - 23*I/2) + 17/7 + 42*I = x*(-13/8 + 41*I/2) - 36/5 + 13*I
x*(-3/5 + 20*I/9) - 6 + I/3 = x*(32/7 + 29*I/3) + 25/9 - I
x*(35/6 - 10*I) + 22/7 - 11*I/3 = x*(41/9 - 43*I/6) + 44/5 - 16*I/5
x*(-33/5 - 9*I) - 23 + 7*I/2 = x*(19/4 - 36*I) - 48 + 39*I
x*(31/6 - 5*I/9) - 29/3 - 4*I = x*(9/2 - 10*I) + 2/5 + 8*I/3
x*(21 + I) - 42 - 3*I/2 = x*(-22/5 + 24*I/7) - 6 - 47*I
x*(-37/2 + 12*I/5) + 43 - 11*I/3 = x*(-11/2 + 11*I/4) + 20/7 - 6*I
x*(-29/5 - 3*I) + 16/7 - 16*I/7 = x*(6/5 - 45*I) - 1/8 - 2*I
x*(-5/2 + 13*I/2) - 3 - 31*I/5 = x*(20 + 29*I/4) - 37 - 21*I/4
x*(-14 - 11*I/3) + 2 - 19*I = x*(-7 - 35*I/4) + 13/8 - 2*I
x*(25/8 - 16*I/3) - 10/3 + 48*I/5 = (20*I)*x - 11/9 + 9*I
x*(4 + 14*I) + 7/3 - 10*I/3 = x*(2 + 4*I) + 9/2 - 21*I/4
x*(14/3 + 8*I/3) - 4 - 47*I = x*(2/3 - 44*I) - 43/8 + 4*I
x*(-43/4 + 39*I/4) - 4 + 13*I/2 = x*(6/5 - 47*I/4) + 36/5 + 22*I
x*(-6 - I) - 28/9 + 14*I/3 = x*(-6/7 + 19*I/5) + 40 + 21*I/8
x*(1 + 19*I/8) - 26/9 + 21*I/8 = x*(19/4 + 5*I/3) - 43/9 + 38*I/9
x*(5 + 2*I) - 7/5 - I = (17*I/3)*x + 21 + 4*I/5
x*(-15/8 + 15*I) - 1/2 - 31*I/5 = x*(-43 - 23*I/2) + 6 - 2*I/3
x*(10 - 24*I) + 23 + 25*I/8 = x*(-1/2 - 5*I/6) - 28/3 - I
x*(47/9 + 40*I) + 2 + 29*I/8 = x*(26/9 + 3*I) - 14 - 39*I/7
x*(-4 + 13*I) - 5 + 23*I/7 = x*(-2/3 + 25*I) - 38/5 - 29*I/5
x*(7 + 13*I/2) + 11/2 + I/2 = x*(-27/5 - 29*I/2) + 17/5 + 7*I/4
x*(34/7 + 47*I/2) - 47/8 - 11*I/4 = x*(-11/6 - 16*I) + 13/7 - 6*I/5
x*(39/5 - 20*I/9) - 40/9 + 17*I/2 = x*(9 + 5*I) + 15 + 19*I
x*(-11/2 + 7*I/3) - 15/2 - 24*I/5 = x*(17 + 11*I/5) + 15/7 + 24*I/7
x*(-30 - 28*I/5) + 13/8 - 17*I/8 = x*(37/3 - 2*I) + 5/2 + 3*I/5
x*(44/5 + 14*I/5) + 12/7 + 34*I/5 = x*(-19/6 + 6*I) - 1 + 3*I
x*(-14 + 41*I/4) + 23/4 + 3*I/7 = x*(25/3 - 39*I/4) + 4 + 14*I/3
x*(-44/5 - 7*I/8) + 49/2 + 2*I/3 = x*(13/9 + I) + 4/3 - 13*I/6
x*(-7 - 37*I/2) - 11/2 - 50*I/3 = x*(-5/8 + 27*I/8) - 7/3 + 21*I/8
x*(27/4 + 4*I) + 9 + I = x*(19/5 - 11*I/7) - 6/5 - 15*I/4
x*(-20/9 + 33*I/5) - 40/3 + 25*I/8 = x*(-17/9 - 41*I/2) - 5 + 3*I
x*(1 - 16*I/3) - 8/9 - 11*I = x*(7/3 + 5*I/8) + 7/4 - 15*I/2
x*(15/2 + 17*I/6) - 13 - 44*I/7 = x*(8 - 24*I/5) - 2 - 43*I/8
x*(13/7 + 2*I) + 32/9 + 11*I/8 = x*(16 - 32*I/5) + 4 - 33*I/4
x*(26/7 + 32*I/5) - 1/7 - 7*I = x*(-41/6 + 9*I/2) - 9/5 - 19*I/4
x*(-23/4 - 2*I) + 11/6 + 13*I/6 = x*(-3/5 - 27*I/7) + 2/7 - 43*I/8
x*(6/5 - 4*I/5) - 22 - 7*I/3 = x*(-7/3 + 13*I/8) + 8 + 24*I/5
x*(-12 - 14*I) + 15 + 5*I = x*(-11/2 - 10*I/3) - 12 - 5*I/3
x*(41/6 + 23*I/3) - 5 - 14*I = x*(-19/2 + 36*I/5) - 38/3 + 36*I/5
x*(-20/7 - 11*I) + 3/2 + 17*I/5 = x*(4/7 + 5*I/3) + 25 + 49*I/8
x*(-3/2 + I) - 13 + 11*I/6 = x*(23/8 + 27*I/8) + 13/5 + 37*I/4
x*(-20/3 - 41*I/6) - 2 - 5*I = x*(13/2 - 17*I) + 1/3 + 25*I/7
x*(-28 + 5*I) + 11 + 2*I = x*(11/5 + 34*I/9) - 4/3 - 31*I/5
x*(11 + 25*I) - 49/3 - 9*I/2 = x*(47/8 - 47*I/2) + 23/9 - 29*I/8
x*(12 - 21*I/5) - 14 + 10*I/7 = x*(22/9 + 31*I/4) - 32/7 + 15*I
x*(-47/7 + 5*I/4) - 46/3 - 37*I/6 = x*(5 - 8*I/3) + 26/9 + 29*I/7
x*(-46/3 + 16*I) - 13/3 - 44*I/5 = x*(-39/7 - 22*I/3) + 23/4 - 50*I/9
x*(-4/7 - 13*I/8) + 23/9 + 5*I/8 = x*(13/3 + 38*I/3) - 13/2 + 11*I/2
x*(11/2 - 10*I) + 48 + 7*I/3 = x*(24 + 30*I) - 31/5 - 37*I/4
x*(1 - 10*I/3) + 20 - I = x*(38/7 + 17*I/5) + 12 - I
x*(-30/7 - 27*I/4) - 11/8 + 20*I/9 = x*(-4 - I/3) + 13/7 + 2*I
x*(-19/7 - 16*I) - 17 + 13*I = x*(-37/7 - 16*I/7) - 1/5 + 7*I/8
x*(-25/4 - 47*I) + 39 - 4*I/3 = x*(-3 - 42*I) - 2 - 5*I/3
x*(5 - 11*I/8) + 43 + 12*I = x*(-19/2 + 29*I/4) + 29/7 + 26*I/3
x*(15/4 - 11*I/2) + 10 - 18*I = x*(2 - 5*I) + 7 + 4*I
x*(35/3 + 7*I/2) - 1/3 + 19*I/6 = x*(41/2 - 37*I/7) + 29/9 + 31*I/3
x*(13 - 37*I/4) - 17/3 + 10*I/7 = -35*x/8 - 7/4 + 14*I
x*(-21/2 - 5*I/2) - 25 + 22*I/7 = x*(43/5 - 14*I/9) - 12 - 37*I/6
x*(-2 + 28*I/5) - 11/4 + 4*I/3 = x*(-7/6 - 16*I) - 9/2 + 10*I
x*(32/9 + 14*I/3) - 33 + 9*I/5 = x*(-9/2 - 19*I) + 6 - 2*I/7
x*(-7 - 20*I) + 11/7 - 11*I/3 = x*(-25/4 - 49*I/2) - 2/5 + 10*I
x*(-4 - 34*I/5) + 4/3 + 5*I/3 = x*(-1/4 + 32*I/3) + 34/9 - 10*I
x*(-17 + 7*I) + 1/6 - 27*I/4 = (-6*I/5)*x - 13 - 24*I
x*(23/2 - 13*I) + 25/8 - 49*I/3 = x*(-5 + 40*I/3) - 37/4 + 3*I
x*(19/8 - 8*I) + 23/5 + 13*I/4 = x*(-17 + I) - 37/4 - 25*I/9
x*(46/9 - 39*I/5) + 47/3 + 15*I = x*(-34/7 + 17*I/2) + 35/8 - 2*I
x*(-38/5 - 29*I) - 10/3 - 17*I/2 = x*(17/8 + I/3) + 13/4 - 4*I/7
x*(5/2 - 29*I/8) - 43/8 = x*(-26/9 - 2*I/5) + 49/2 + 25*I/6
x*(-21/2 - 20*I/9) + 15/7 - 34*I/9 = x*(-39 - 19*I/8) + 46/3 + 21*I/8
x*(-5/2 - 25*I/2) - 17/3 + 3*I/7 = x*(21/8 + 7*I/2) - 23/2 + 40*I/3
x*(-7/8 + 7*I/4) - 29/3 - 10*I = x*(22/3 + 46*I) - 17/9 - 33*I/5
x*(-18/5 - 9*I) + 14 + 23*I/2 = x*(43/5 + 45*I/2) - 16 + 12*I
x*(7/3 + 31*I/4) - 11/6 - 45*I/7 = (19*I/2)*x + 1 + 24*I
x*(-41/9 - 31*I/2) + 34 - 7*I/3 = x*(-15/2 + 33*I) + 43/2 + 23*I/3
x*(2 - 10*I/3) - 6/7 + 10*I/7 = x*(-7/9 - 2*I/3) + 43/4 + 17*I/9
x*(28 - 44*I/7) - 47/9 + 7*I = x*(22/9 - 11*I) - 29/2 - 25*I/3
x*(-21/2 - 22*I/9) + 44/5 - 18*I = x*(25/2 + 24*I/7) + 32 + I/8
x*(-4 - 41*I/9) + 5/7 - 37*I/2 = x*(-6/7 - I/4) - 47/9 - 2*I
x*(-7 + 19*I/5) - 14/3 - I/2 = x*(-29/8 + 14*I/3) + 23/8 + 37*I/4
x*(16 - 32*I/7) - 46/9 - 15*I/4 = x*(-42 - 11*I/2) - 2/3 + 24*I/7
x*(5 + 8*I) + 15 + 29*I/4 = x*(1/4 + 19*I/5) - 7 + 11*I/4
x*(-28/9 + 13*I/2) - 1/2 + 40*I/7 = x*(-29/3 - 33*I/5) - 7/3 + 37*I/3
x*(13/2 - 10*I/7) + 47*I/9 = x*(23 - 25*I/7) - 32/7 + 23*I/6
x*(49/2 + 2*I/3) - 18/7 - 16*I/3 = x*(7/2 + 23*I/4) + 34/5 - 49*I/9
x*(-1 - 43*I) + 15/2 - 48*I = x*(-5/4 - 31*I/5) - 23/9 + 24*I
x*(-1/4 - 41*I) - 29/8 - 2*I = x*(-3/8 - 44*I/3) - 13/2 - I/7
x*(-4 - 7*I) + 23/2 - 17*I/6 = x*(-42 - 6*I) - 25/3 - 7*I/3
x*(-36/7 + 27*I/8) - 29/7 - 2*I = x*(-11/7 + 7*I) - 26/7 - 46*I/7
x*(5/8 - I/3) + 46/5 + 33*I/2 = x*(38/5 + 2*I/3) - 37/7 - 31*I/2
x*(-3/4 + 19*I/7) + 28/3 - 15*I = x*(37 + 41*I) - 15/8 - 19*I
x*(38/5 - 2*I) + 31/3 - 14*I/3 = x*(17/7 + 6*I) + 49/8 + 5*I/2
x*(6 - 21*I/5) - 9/2 + 11*I/6 = x*(-24/7 + 17*I/7) + 6 - 6*I
x*(-43/8 + 45*I/7) - 11/4 + 45*I/8 = x*(11 - 25*I/6) + 4 - 27*I/4
x*(9 + 37*I/7) + 33/5 - 23*I/7 = x*(-9 - 46*I/9) + 23/8 + 11*I/2
x*(-1/3 + 6*I) - 13/2 + 3*I = x*(-39/4 + 13*I/9) + 17/4 - 4*I
x*(18/5 - 5*I/3) - 13/3 - 32*I/9 = x*(4 + 7*I) - 24/5 - 6*I
x*(14 + 33*I/8) - 11/9 - 2*I = x*(31/5 - 50*I/9) + 31/6 + 11*I/2
x*(-22/9 + I) + 21/2 - 16*I/3 = x*(-19 - 41*I/6) - 47/4
x*(6 + 3*I) - 7/2 + 32*I/7 = x*(11/2 + 17*I/2) - 5/4 + 9*I
x*(5/3 + 37*I/7) + 16 + 3*I = x*(-11 + 4*I) + 1 - 38*I/3
x*(3/2 + 14*I/5) - 4/7 + 16*I/7 = x*(12/5 + 15*I) - 47/9 - 27*I/7
x*(31/8 - 14*I) + 2/3 - 25*I/9 = x*(4 - 8*I/9) - 47 - I/8
x*(28/3 + 29*I/8) + 11/2 - 4*I = x*(22/7 + 38*I/5) - 19/9 + 40*I/3
x*(-8/3 - 36*I) - 43/2 + 16*I/9 = x*(-29/7 + 21*I/4) + 3/2 - 31*I/2
x*(4/5 - 3*I/4) + 21/4 - 25*I/3 = x*(-13/4 + 6*I) + 34 + 7*I
x*(41/2 + 23*I/9) - 17 + 49*I/9 = x*(41/3 + 41*I/2) - 19/3 - 7*I/8
x*(-47/8 + 11*I/2) - 2 + 10*I/3 = x*(13/9 + 7*I/8) + 40/7 + 11*I/5
x*(1 + 31*I/5) - 41/7 - 27*I/7 = x*(1/2 + 2*I) + 38/5 - 48*I/7
x*(-5 - 6*I) - 1 + 35*I = x*(-3/4 + 45*I) - 4 - 2*I/3
x*(14 - 49*I/8) + 10 - 39*I = x*(8 - 12*I/5) - 5 + 29*I/7
x*(9 - 13*I/5) + 10/3 + 49*I/8 = x*(2 + 9*I/4) - 1/8 + 4*I
x*(-11 + 5*I) - 40/9 + 25*I/9 = x*(46/9 - 45*I/7) - 7 + 22*I
x*(-49/5 + 8*I/5) - 10/7 + 2*I = x*(-29/4 - 25*I/7) - 14/3 - 41*I/5
x*(-1/8 - 22*I/9) - 5 + 2*I/3 = x*(-9/4 - 24*I/5) + 37/9 + 23*I
x*(-47/2 - 2*I/7) - 37/7 + 8*I/7 = x*(-1/3 + 18*I) - 28/5 + 39*I/5
x*(-37/2 + 16*I/5) - 9/7 - 49*I/8 = x*(-14 + 11*I/3) - 21/8 - 5*I/4
x*(29/4 - 35*I/3) - 33/2 + 41*I/2 = x*(-5/4 + 15*I/7) - 1 + 5*I/3
x*(-22/7 - 26*I/9) + 5/2 + 10*I = x*(-6 - 39*I/2) - 1 + 2*I
x*(11/6 - I/3) - 4 - 31*I/7 = x*(23/3 - 2*I) - 22/9 - 16*I/3
x*(17/8 - 2*I) - 27 - 16*I/9 = x*(22/7 + 40*I) - 32/7 + 37*I/2
x*(-5/3 + 13*I/3) + 20*I/3 = x*(9/2 + 46*I/9) - 44/3 - 49*I
x*(26 + 16*I/3) + 41/2 + 16*I/9 = x*(21/2 - 14*I/5) - 34/9 + 45*I
x*(-5/2 - 3*I) - 1/5 - 5*I = x*(-44/7 + 6*I) + 4 + 9*I/2
x*(-1 - 45*I/2) + 21*I/2 = x*(-9/2 + 47*I/8) - 11/2 - 14*I
x*(2 + 11*I) - 19/7 - 4*I = x*(-31/8 + 41*I/5) - 1/4 + 31*I/7
x*(43/2 - 16*I) - 32 - I = x*(32/9 + 25*I/2) - 4/7 + 4*I/3
x*(8/5 + 10*I/3) - 38/9 + I/4 = x*(48/7 + I) + 25/9 - 23*I/3
x*(-4/3 - 29*I/8) + 43/8 + 13*I/5 = x*(-15 - 25*I/2) + 7/2 + 37*I/9
x*(8 - 21*I/4) + 7/8 - 44*I = x*(2/3 + 38*I/5) - 50 - 4*I/3
x*(-8 + 3*I/2) - 5 - 34*I/3 = x*(-31/8 + 33*I) + 25/3 - 17*I/6
x*(-8/9 - 6*I) - 10 + 2*I/7 = x*(-9/4 + 25*I/8) - 21/2 + 11*I/2
x*(49/6 + 34*I/5) - 15 + 5*I = x*(29/2 + 16*I) - 26/9 + 13*I/7
x*(-5/6 + 3*I/4) - 31/2 + 19*I/2 = x*(-12 - I) + 13/3 - I
x*(-11/2 + 2*I/3) + 7 - 21*I/5 = x*(-44/3 - 24*I) - 33/7 + 35*I/4
x*(-8 - 13*I/2) - 16 - 5*I/4 = x*(37 - 10*I/3) - 9/7 - 23*I/2
x*(31/8 - 6*I) + 30/7 - 46*I/7 = x*(-19 + 21*I/8) + 13/9 - 5*I
x*(23 - 3*I) + 23/2 + 46*I/5 = x*(35/4 - 8*I/3) + 11/4 - 32*I/9
x*(41/2 + 5*I) - 39/8 + 46*I/3 = x*(10 - 7*I/3) - 10 + 11*I/3
x*(13/3 + 16*I/5) + 5 + 23*I/2 = x*(15/4 - 37*I/8) - 5/8 - 3*I
x*(-5/3 - 5*I/4) + 6 + 35*I/4 = x*(47/5 - 28*I/5) - 2 - 8*I/3
x*(-31/6 - 24*I) + 1/2 + 43*I/4 = x*(22/5 - I/7) - 15 + 16*I/3
x*(37/3 - 25*I) + 16/3 - 9*I/8 = x*(-10/7 - 47*I/8) - 41/3 + 2*I
x*(15 + 22*I/9) + 45/2 + 13*I/4 = x*(-48/7 + 26*I/3) + 35/3 - 6*I
x*(4 - 7*I) - 15 - 28*I/5 = x*(11/9 - 5*I/4) - 2
x*(-45/8 - 19*I/4) - 29/6 - 11*I/9 = x*(28/9 + 29*I/9) + 41/4 - 8*I
x*(-29/3 + 8*I/5) + 12/7 + 13*I/3 = x*(5/2 - 7*I/2) - 1/2 - 47*I/6
x*(12 + 37*I/9) + 3 + 34*I/3 = x*(1 + 3*I/2) + 12/5 + 5*I/3
x*(-40/3 - 25*I/4) + 9 + 5*I = x*(-29/7 - 8*I/7) - 47/2 - 43*I/4
x*(-13/2 + 8*I/5) + 38/9 - 23*I = x*(-17/5 - 23*I/3) - 48 - 20*I/3
x*(13/5 + 19*I/3) - 18 + I = x*(34/3 - 28*I/3) + 49/5 + 23*I/4
x*(-4/5 + 18*I) + 39/8 + 34*I/3 = x*(-35/2 - 43*I/2) - 14 - 7*I/5
x*(-48 + 2*I) + 35/2 + 13*I/7 = x*(-19/4 - 39*I/7) - 4/5 - 13*I/4
x*(41/4 - 14*I) - 1/4 - 11*I/9 = x*(-49/8 - 3*I/2) + 38/3 + 2*I
x*(-45/7 + 41*I/6) + 46/9 - 36*I/5 = x*(-11/3 - 5*I) - 33/4 - 13*I/7
x*(-25/6 - 40*I/9) - 28/5 - 24*I/5 = x*(22 - 23*I) + 24/5 + 13*I/7
x*(43/4 - 16*I) + 13/6 + 32*I/9 = x*(8 + 5*I/6) - 9/7 + 21*I
x*(16/3 + 4*I) - 13 + I = x*(-3/2 - 44*I/3) + 33/2 + 2*I
x*(-7 - 25*I/6) - 29/8 + 28*I = x*(47/3 + 12*I/5) - 7 - 9*I/4
x*(6/5 - 23*I/7) - 7 - 49*I/8 = x*(11 - 44*I/7) + 1 - 19*I/3
x*(21/4 - I) + 11/2 - 44*I/9 = x*(27/5 + 4*I) + 9 + 19*I/2
x*(-28/3 - 25*I/6) - 46 + 23*I/3 = x*(48/7 - 16*I/3) - 26/3 - 31*I/7
x*(-10 - 41*I) - 19/4 + 23*I/2 = x*(-17 + 9*I/4) + 36/7 - 2*I
x*(20 + 11*I/9) + 38/5 - 19*I/2 = x*(-11/3 - 13*I/6) + 29/2 - 46*I/9
x*(-3/8 + 16*I/3) - 25/9 + 2*I/3 = x*(9/5 - 27*I/2) - I/2
x*(-19/4 - 13*I/8) + 7/2 + 7*I = x*(-34/5 - 19*I) + 49 - 2*I
x*(7 + I) + 23/5 = x*(7/5 - I/8) - 3/4 - 14*I/3
x*(-44/9 + 49*I/2) - 37/6 + 29*I/2 = x*(32/9 + I/3) - 18/5 + I
x*(-1/2 + 10*I/7) - 1 - 49*I/9 = x*(-1 - 2*I) + 14/9 - I
x*(20/7 + 34*I/5) + 19/4 + 41*I/2 = x*(-11/3 - 16*I/5) - 10/7 + 34*I/5
x*(3 - 29*I/8) - 43/9 + 44*I/3 = x*(-11 - 23*I/8) + 3 + 25*I
x*(2 - 9*I) + 21/4 - 19*I/2 = x*(-37/2 - 2*I/3) - 13/4 - 47*I/8
x*(11/8 - 19*I/9) - 41/3 - 16*I/3 = x*(37/3 + 15*I/2) + 41/4 - 43*I/7
(3*I)*x + 30 - 27*I/2 = x*(-3 + 39*I/2) - 3 + 48*I/5
x*(8/3 + 22*I/5) + 20/3 - 47*I/9 = x*(-1/3 - 29*I/9) - 1 - 5*I/7
x*(-41/9 - 8*I/5) - 37/9 - 24*I/7 = x*(-8 + 3*I) - 38/3 + 38*I/3
x*(-22/7 - 7*I/4) + 40/7 + 15*I/7 = x*(19/6 + 41*I/8) - 37/7 - 27*I/7
x*(-29/3 + 11*I/7) + 1 - 11*I = x*(-2/9 + 11*I) + 12/7 - 13*I/4
x*(2 - 24*I) + 11/3 + 6*I = x*(-6 - 29*I/9) - 43/5 - 34*I/7
x*(6/7 + 37*I/3) + 7/2 + 4*I/3 = x*(22/3 - 31*I/8) - 39/5 + 42*I/5
x*(-3/7 - 38*I/9) + 19 + 16*I = x*(25 - 4*I/3) + 36 + 7*I/3
x*(21/4 + 35*I/8) + 19/3 + 23*I/4 = x*(-23/2 + 7*I/4) - 12/7 - 11*I/7
x*(-21/4 - 21*I/4) - 38/7 + 6*I = x*(-5 - 30*I) + 5 - 49*I/4
x*(36/5 - 3*I/8) - 2/5 + 23*I = x*(15 - 46*I/7) - 16/7 + 23*I/2
x*(49 - 25*I/6) + 4/9 + 16*I = x*(-28/3 + 5*I) - 11 + 2*I/7
x*(33 + 25*I/9) - 20/3 - I/3 = x*(-4/3 - 28*I/3) - 3 + 33*I/2
x*(16/5 + 34*I/9) + 5/2 - 37*I/7 = x*(7/2 + 14*I/9) + 1/2 - 14*I
x*(1/2 + 11*I/2) + 33/7 + I = x*(-15/4 - 31*I/5) - 13/4 - 3*I
x*(-41/5 + 35*I) + 11/6 + I/4 = x*(2 + 20*I/3) + 20/7 + 38*I/7
(19*I/3)*x - 10/9 + 8*I = x*(-3 - 21*I) - 31/2 + 35*I/9
x*(22/9 + 48*I/5) + 5/2 - 15*I/7 = x*(21 + 2*I/3) + 5/3 + 7*I
x*(-13 + I/5) + 3 - 49*I/6 = x*(31/7 - 23*I/6) + 36 - 13*I
x*(23/7 + 2*I/9) - 1/2 + 19*I/4 = x*(31/4 + I/8) + 3/7 - 11*I/4
x*(-46/3 + 7*I/6) - 23/7 + 22*I = x*(18 + 10*I/9) - 3 - 17*I/7
x*(-29/8 - 10*I/3) - 21 - 26*I/7 = x*(21/4 + 9*I/4) - 11/3 + 17*I
x*(25/8 + I/2) - 38/3 + 6*I = x*(-7/2 - 29*I/6) - 12 - 8*I/3
x*(33/8 + 11*I/3) + 29*I/8 = x*(28/3 - 10*I) - 6 + 38*I/3
x*(-3/2 - I/5) - 25/3 + 15*I/8 = x*(21/4 + 33*I) + 1 - 44*I/3
x*(19 + 22*I) + 17/5 - 8*I/3 = x*(7 - 40*I) + 2 - 15*I
x*(-1/2 + 3*I) + 23/2 + 12*I = x*(20/9 + 44*I) - 27/4 + 23*I/4
x*(23/6 - 8*I/5) - 13/2 - 22*I/5 = x*(-22 + 11*I/6) + 35/3 + 7*I/3
x*(4 + 13*I/8) + 3/5 + 3*I = x*(20/3 + 6*I) - 3 + 31*I/2
x*(-10 + 34*I) + 7 - 24*I/7 = x*(29/3 - 48*I/5) + 42 - 15*I
x*(47/5 + 16*I) + 1/3 + 15*I/7 = 8*x/3 - 5/4 - 49*I/5
(17*I/4)*x + 23/5 + 10*I = x*(9/2 - 34*I/5) + 17/5 + 3*I/2
x*(6 + 28*I/3) + 1/2 - 30*I/7 = x*(4 - 11*I/2) - 9/4 - 25*I/7
x*(-14 - 6*I/5) - 6 - 5*I/4 = x*(29/3 + 28*I/3) + 16/3 + I/2
x*(22/9 + 17*I/2) + 3/2 - 33*I/5 = 31*x/8 - 26/7 + 19*I/4
x*(40/7 - 17*I/2) - 2 - 10*I/3 = x*(14 - 31*I/3) - 10 + 38*I
x*(9/2 + 3*I/8) - 29/6 + 2*I/3 = x*(-27 - 14*I/3) - 10/7 - 11*I/5
-32*x/5 - 16/9 + 19*I/4 = x*(-30 + 5*I/3) - 3 - 17*I
x*(-9 + 9*I/2) - 28 + 2*I/9 = x*(-43/3 - I) + 17 - 31*I/4
x*(-3 + 16*I) + 16 - 3*I = x*(9/2 - 9*I/7) - 43/6 - 8*I
x*(11/9 - 9*I/2) - 43 + 10*I = x*(8/5 + 16*I/3) + 11/7 - 19*I/2
x*(-5/2 - 8*I) + 19/2 - 7*I/9 = x*(-23/9 - 29*I/6) - 7/2 - 14*I
x*(9 + 5*I) - 15/2 + 13*I = x*(22/5 - 10*I/9) + 32 + 35*I/6
x*(8/9 + 49*I/6) + 28/3 - 44*I/7 = x*(15 - I/3) + 35/6 - 38*I/3
x*(-2/5 - 8*I) - 5/6 + 23*I/2 = x*(-21/8 - 6*I) + 29/6 + 10*I
x*(-31/3 - 23*I/9) - 14/3 + 10*I/3 = x*(5/3 - 3*I/2) - 40/7 + 43*I/6
x*(-13 - 35*I/4) + 29/9 + 14*I/3 = x*(-5 - 3*I/8) - 11/3 + 3*I
x*(27/8 - I/3) + 2 - 9*I/8 = x*(-2 + 28*I/3) + 9 - 43*I/7
x*(2 + 9*I/4) + 11/2 - I/7 = x*(31/7 - 23*I/7) + 9 + 34*I/5
x*(-36/7 - 15*I/2) + 9/2 + 38*I = x*(1/3 + 2*I) + 13/6 - 5*I/7
x*(6 - 34*I/7) + 7 + 8*I/3 = x*(-23/8 + 31*I/8) + 24 + 10*I/7
x*(49 - 22*I/3) + 16/7 + 15*I = x*(-44 - I) + 22/9 + 29*I/6
x*(-7/2 + 3*I) + 2 + 19*I/2 = x*(49 - 39*I/7) - 16 + 45*I/8
x*(-7/4 + 36*I/7) - 5/3 + 3*I/2 = x*(9 - 2*I) - 34/7 - 6*I
x*(-25/2 - 49*I/4) - 19/3 - 7*I/3 = x*(1/2 + 3*I/8) + 8 + 2*I
x*(-4/5 - 15*I/2) - 3 + 23*I/7 = x*(20/3 - 29*I/9) + 22/5 + 10*I
x*(-37/7 - 49*I/6) + 13/6 + 41*I/4 = x*(-17/9 + 26*I/9) + 34/5 + 10*I
x*(-47/3 - 31*I/4) - 17/9 - 23*I/9 = x*(-23 - 6*I) + 8 + 10*I
x*(17 - 3*I) + 9 + I = x*(-22/5 - 49*I/8) + 19/2 + 11*I/2
x*(19 - 41*I) + 4 - 2*I = x*(-46/7 + 6*I/5) + 11/6 - 7*I
x*(-23/7 + 9*I/7) + 23/3 - 22*I/5 = x*(11/3 - 18*I/7) - 10/7 - I
x*(-29/7 + 40*I/7) + 2 + I = x*(-38 + 23*I/3) - 8/3 - 34*I/3
x*(23/4 + 11*I/8) + 49 + 3*I = x*(-8/3 + 16*I/3) + 9 - 19*I/3
x*(-9/2 + 7*I/9) - 11/2 - 17*I/3 = x*(49/6 - I/2) + 8/5 - 26*I/5
x*(19/7 + 48*I/5) - 11/3 - I = x*(8/3 + 23*I/4) - 19/6 + 3*I/4
x*(-14/3 + 6*I) + 5/7 - 50*I = x*(11/5 + 4*I/7) + 47/3 - 25*I/4
x*(2 - I) + 21/8 + I/5 = x*(18/7 - 50*I) + 20/7 - 5*I/2
x*(-37/2 - I/3) + 28/9 - 46*I/3 = x*(-43/4 - 3*I/2) - 28/9 - 16*I/3
x*(35/9 - 32*I/5) - 37/3 + 5*I/3 = x*(-21/8 + 3*I) - 5 - 13*I/5
x*(-37/2 + 36*I) - 23/3 + 31*I/9 = x*(-3 + 35*I/4) + 8 - 25*I/4
x*(-21/4 - I/9) - 36 - 41*I/5 = x*(5 + 34*I) - 17/2 - 23*I/3
x*(-31/9 - 2*I) - 38/7 - 21*I/4 = x*(-44/9 - 43*I/4) + 23 + 13*I
x*(19/6 - 20*I/3) + 7/3 + 12*I = x*(3 + 19*I/3) - 31*I/3
x*(33/5 + 32*I/3) - 1 + 17*I/3 = x*(-13/3 + 15*I/2) - 8*I/5
x*(-4/9 + 49*I/6) + 22/3 - 7*I/9 = x*(-41/5 + 8*I/3) + 16/9 + 44*I/7
x*(45/4 - 2*I) + 23/7 + 11*I/2 = x*(-20/3 + 11*I/8) + 4/7 - 15*I
x*(-43/8 - 50*I) + 33 + 43*I/9 = x*(-41/9 + 7*I/9) + 13 + 34*I
x*(8 + 27*I/8) + 44/9 - 19*I/3 = x*(29/5 - 3*I) - 41 + 2*I
x*(-2/3 + 32*I/7) + 2 + 12*I/5 = x*(35/2 + 16*I/7) + 5 + 14*I
x*(14/3 + 49*I/2) + 27/8 + 19*I/2 = x*(-11 - 2*I/5) - 1/5 - 19*I/4
x*(16 + 31*I) + 13/7 + 7*I/2 = x*(13/6 - 38*I) + 5/2 + 35*I/8
x*(1/7 - 2*I/3) + 25 + 11*I/3 = x*(11/2 - 15*I) + 18 - 4*I
x*(4 - I/4) - 23/3 - 8*I/3 = x*(42/5 - 45*I/8) - 6 + 6*I/7
x*(-23 - 29*I/8) - 48/7 + 8*I/7 = x*(25/2 - 7*I) + 24 - 16*I/7
x*(-25 - 23*I) + 22/9 + 18*I = x*(40/7 + 19*I) - 28/3 + 41*I/9
x*(-41/6 + I/2) + 19/9 + 5*I/9 = x*(-5 - 39*I/8) - 4 - I
x*(23 + I) + 7/5 - 22*I = x*(23/2 + 7*I/9) - 28 - 5*I/3
x*(19 - 37*I/4) - 21 - 22*I/7 = x*(22 + 23*I/2) + 31/2 + 47*I
x*(9/4 - 33*I/8) + 46 + 36*I = x*(1/5 + 49*I/6) - 7/3 + 24*I/5
x*(-47/6 + I/3) - 27/4 + 16*I/5 = x*(-8/7 + 5*I) - 39/5 - I/3
x*(15/2 - 4*I/7) + 8/3 + 6*I = x*(-19/3 + 49*I/4) + 2/3 - 15*I
x*(19/7 + 17*I) + 31/7 + 17*I/4 = x*(46 + 33*I/7) + 35/6 - 39*I/5
x*(-11/5 + 7*I/8) + 3/2 + 3*I/2 = x*(-4 + 13*I) - 28/3 + 4*I
x*(20/7 - 17*I/3) + 39/7 - 11*I/2 = x*(-20/7 - 43*I/7) - 3/2 + 33*I/4
x*(40/7 - 20*I/9) - 22/3 - 13*I/2 = x*(5/8 + 17*I/8) + 4 + 17*I/5
x*(-1 + 12*I/7) - 6 = x*(-31/9 + 38*I/7) - 11/3 - I/6
x*(-1 + 48*I) - 11/9 + 31*I/2 = x*(31/7 + 20*I/3) + 3/2 - 14*I/3
x*(-4/7 - 32*I/3) + 10 - 5*I = x*(-13/3 - 39*I/7) + 1/7 - 50*I/7
x*(-21/2 + 41*I/2) + 3/8 - 21*I/5 = x*(14/9 - 40*I/9) - 4 + 28*I/9
x*(19/7 - 2*I/5) + 47/3 + 2*I/3 = x*(2 - 13*I) + 36/7 + 3*I
x*(13 - 19*I/3) + 49/9 - 7*I/4 = x*(-50/7 - 17*I) + 14 + 12*I/5
x*(17/8 + 12*I) - 9 + 25*I/3 = x*(12/5 + 49*I/4) - 44/5 + 27*I/8
x*(40 - 11*I/3) + 46/5 - 33*I/7 = x*(25/8 + 12*I) - 41/8 + 11*I/9
x*(-39/5 + 37*I) + 13/2 + 26*I = x*(38/7 + 41*I) + 17 - I/3
x*(-11/9 + 41*I/2) + 41 - 34*I/5 = x*(7 - 17*I/9) + 43/9 - 23*I/6
-13*x/3 - 35/3 + 13*I/3 = x*(-43/2 + 38*I/9) - 34/3 + 9*I/8
x*(5/3 - 12*I) - 10/3 + 8*I/7 = x*(-5 - 9*I) + 42 + 23*I/5
x*(-49/8 - 42*I) + 4 + 5*I = x*(11 - 26*I/5) + 20/9 + 16*I/3
(42*I/5)*x - 19/9 - 14*I/9 = x*(-48 - I) + 10/3 + 41*I/6
x*(-38/5 + 44*I/7) + 18 + 11*I/9 = x*(14/3 + 41*I/9) - 33/8 + 9*I/2
x*(-35/4 - 37*I/4) - 21/8 - 42*I/5 = x*(-23/8 - 7*I/2) + 20 - 3*I
x*(-11/3 - 11*I/5) - 14/5 - 5*I/3 = x*(7/4 - 43*I) + 3/4 + 37*I
x*(-1/2 + 39*I/4) - 9 - 7*I = x*(41 - 27*I/5) - 1 - 19*I/4
x*(31/3 - 34*I/9) + 4/3 - I/8 = x*(17/2 + 25*I/2) - 39/4 + I/2
x*(7/6 - 3*I/8) - 23/4 - 45*I/4 = x*(-4 - I/3) - 5/2 - 15*I/2
x*(-14/3 - 16*I/9) - 37/5 - 11*I/5 = x*(4 + 16*I/9) + 44/5 + 8*I
x*(17/4 + 6*I/7) + 5/3 + 27*I = x*(9 + 29*I) - 35/2 - 41*I/9
x*(-11 - 7*I) + 35/6 + I/4 = x*(26/9 + 11*I) - 3 + 25*I/7
x*(-2/3 + 13*I/5) + 35/9 + 12*I = x*(-21/5 + 7*I/3) + 1 - 25*I
x*(-9/2 - 11*I/2) - 4/3 - 45*I/2 = x*(5/4 - 14*I) - 42/5 + 45*I
x*(13/9 - 4*I) + 11 + 5*I/2 = x*(-1 - 11*I/2) - 43/6 - 40*I/9
x*(-44/3 - 3*I) + 6/5 - 2*I = x*(41/6 - 20*I) - 11/7 + 4*I
x*(46/7 - 46*I) + 3/5 + 40*I/7 = x*(1/9 - 4*I) + 3/2 + 8*I/7
x*(-17/3 + 21*I) - 38/3 - 5*I/8 = x*(43/8 - 28*I/3) - 46/7 - 28*I
x*(-7/2 + 8*I) - 7/2 - 25*I/3 = x*(9/7 + 26*I/7) - 6 - 13*I
x*(-43/7 - 14*I/3) - 3 + 43*I/7 = x*(-17 + 23*I/5) - 4/3 + I
x*(49/6 - 19*I) + 12 + 11*I = x*(-35/2 + 7*I/2) - 45/8 - 3*I/7
x*(22 - 32*I/5) + 5 + 11*I/4 = x*(-45/4 - 11*I/4) - 1/5 - 4*I/7
x*(8 - 40*I/7) - 7/3 - 15*I/7 = x*(16 + 33*I/2) - 7/4 + 14*I/9
x*(49/4 - I/2) - 16 + 31*I/7 = x*(-4/3 + 17*I/5) + 46/5 + 46*I/3
x*(-46/3 + 49*I/9) + 27/8 + 23*I/5 = x*(-1/9 - 10*I) + 45 - 19*I/3
x*(1 + 6*I) - 50 + 26*I/7 = x*(-4/7 + 5*I/2) - 34/7 + 13*I/2
x*(-25/4 - 7*I) + 7/2 + 9*I = x*(2 - 33*I/4) - 5 - 26*I
x*(16 - 11*I/6) - 5 - 20*I = x*(-6/7 - 37*I/9) + 13/3 + 36*I
x*(-10 + 49*I) - 38/3 + 5*I = x*(-48/7 + 17*I) + 46/9 - 4*I/7
x*(-41/4 + 13*I/8) - 11 + 15*I/2 = x*(-10/3 + 12*I/7) + 29/4 - 11*I/2
x*(48 - 15*I/2) + 6 - 29*I/4 = x*(4/5 + I/2) + 6 + 15*I
x*(5 + 6*I) + 23/4 - 17*I/4 = x*(1/7 + 5*I) + 48/5 + 45*I
x*(6 + 6*I) + 29/5 + 8*I/3 = x*(5/2 - 31*I/7) - 34 + 11*I
x*(20 - 36*I) - 49/2 - 47*I/7 = x*(7/5 + 29*I/7) + 40 + 27*I/8
x*(12/7 + 3*I/4) + 47/9 + 12*I = x*(-30/7 - 34*I/7) + 47 + 5*I/8
x*(23 - 5*I) + 5/8 + 13*I/2 = x*(-41/3 - 27*I/2) + 20/7 - 14*I/5
x*(-7 + 22*I/9) - 38/5 + 49*I/3 = x*(12 - 2*I/5) + 2 - 28*I
x*(49/2 - 6*I) + 5/3 + 5*I/2 = x*(-11/3 + 38*I/3) + 13/2 + 10*I
x*(-11/2 + I/4) - 34/3 + 7*I/9 = x*(-37 - 9*I) - 23/3 + 22*I/3
x*(-11/8 + 15*I) + 3/5 - 21*I/5 = x*(8/5 + 4*I) + 45/8 + 41*I/2
x*(40 - 15*I) + 1 - 16*I/3 = x*(47/4 - 45*I) + 27/7 + 5*I/2
x*(45/4 - 15*I/7) + 7/2 + 15*I/2 = x*(-19/7 + 30*I) - 28/9 + 18*I
x*(13/4 + 33*I/2) - 41/8 - 29*I/6 = x*(35/4 - 3*I) - 3/7 - 8*I
x*(-22/3 - 11*I/4) - 50/9 + 22*I = x*(23/4 - 5*I) - 25/9 + 9*I/8
x*(-41/8 + 13*I/4) - 46/5 - 29*I/3 = x*(42/5 - 12*I) + 39/4 + 21*I/2
x*(11/4 + 5*I/3) + 1 - 19*I = x*(-14 - 23*I) - 14/3 + 19*I/9
x*(26/9 - 8*I) + 7/2 + 14*I/3 = x*(30/7 + 3*I/7) + 7/6 + 21*I/8
x*(5 + 18*I) - 9/5 - 3*I = x*(3 + 47*I/4) - 6 - 2*I/9
x*(47/2 - 14*I/3) - 9/4 - 15*I/7 = x*(47/2 + 14*I/3) + 21/8 - 32*I/5
x*(38 - 45*I/7) - 49/6 + 13*I/5 = x*(-28/5 - 17*I/3) + 49/2 + 42*I
x*(-4/5 - 5*I/2) + 5/3 - 10*I/3 = x*(17/4 + 4*I) - 4 + 2*I/3
x*(8 - 21*I/8) - 30 + 25*I = x*(-7/2 + 14*I) + 36 + 19*I
x*(-13 + 9*I/2) - 25/9 + 9*I/7 = x*(-42 + 25*I/8) - 7 + 22*I/3
x*(1/3 - 19*I/4) + 41/2 + 23*I/3 = x*(23/5 + 17*I/9) + 14 - 2*I
x*(3 + 5*I/2) - 29/8 - 19*I = x*(22/9 - 11*I) - 33/7 + 9*I/2
x*(13/9 - 5*I) - 16/5 + 19*I/2 = x*(-46 + 18*I) - 43/4 - 13*I/2
x*(-36 + 39*I/7) + 11/6 + 12*I/5 = x*(10/3 + 7*I/2) + 11/7 - 11*I/3
x*(-14/9 + 4*I/9) - 17/3 + 39*I/7 = x*(33/2 - 46*I) - 15/2 + 19*I/4
x*(-29 - 9*I) + 4/3 + 25*I/9 = x*(11/2 - 37*I/7) + 15/7 - 11*I/8
x*(4/3 - 15*I/2) + 36/5 + 29*I/7 = x*(-26/9 - 24*I) + 1/9 - I/2
x*(-17/2 + 2*I) - 4 + 25*I/6 = x*(3/2 + 29*I/2) - 11/2 + 12*I
x*(39/8 - 22*I/3) - 11/5 + 31*I/7 = x*(-1 + 6*I) - 47/4 + 13*I/2
x*(-10/7 + 42*I) - 34 - 14*I/3 = x*(-17 + 5*I/3) - 46/7 + 43*I/3
x*(43 - 37*I/7) - 5/9 + 41*I/5 = x*(35 - 7*I/3) + 2
x*(19/9 + 22*I/9) - 1/3 + 19*I = x*(-37/2 - 45*I) + 22/7 - 24*I
x*(-1/3 + 16*I) + 39 + 14*I = x*(-1/3 + 15*I) - 25/8 - 17*I/2
x*(-4/3 + 7*I/2) - 29/6 - 29*I/5 = x*(37/7 + 24*I/7) + 1 - 2*I
x*(-44 + 22*I/7) + 23/3 + 46*I = x*(-8/3 - 7*I) - 11/3 - 25*I/2
x*(-17/3 - I/2) - 15/2 - 38*I/7 = x*(20/3 + 9*I/2) - 36*I
x*(11/9 + 31*I) - 11 + 26*I/3 = x*(-41 - 39*I/2) - 13/7 - 10*I/9
x*(-23/3 + 3*I) + 17 + 12*I = x*(35/6 - 7*I) - 11 + 3*I/8
x*(-1/2 - 10*I/3) + 47/3 + 19*I/3 = x*(-45/8 + 49*I/2) - 44/7 - 14*I/3
x*(2 - 20*I) - 44/5 - 5*I = x*(-7 - 17*I/3) - 12/5 + 11*I
x*(-11/5 - 24*I/5) - 3/2 + 8*I/5 = x*(-7/9 - 24*I) - 15 + 5*I
x*(-45/8 - 33*I/2) - 5 - 47*I/5 = x*(29/9 + 23*I/3) - 5 - 38*I/9
(-31*I/4)*x - 23/8 + 49*I/5 = x*(13/2 - 11*I/3) - 26/5 + 10*I/9
x*(-11 + 15*I/7) - 29/9 + 23*I/4 = x*(-29/9 + 49*I/3) - 13/5 - 19*I
x*(46/7 + 33*I) + 6 + 41*I/3 = x*(-3 + 3*I) + 31/5 - 19*I
x*(13/9 + 43*I/3) + 5/6 + 5*I/4 = x*(-2 + 14*I/3) - 1 + 19*I/3
x*(-4/3 - 23*I) - 27/7 - 29*I/3 = x*(10/3 - 35*I/4) - 6/7 + 41*I/3
x*(-39/8 - 21*I) - 41 - 40*I = x*(16 + 44*I) + 4 + 30*I
x*(-11/5 - 17*I/4) + 15/2 + 28*I/5 = x*(-21/8 - 25*I/4) - 5 - I
x*(-7/3 - 37*I) + 21 + 35*I/3 = x*(4 - 23*I/3) - 29/9 - 23*I/2
x*(2/3 - 46*I) + 6/7 - 40*I/9 = x*(44/3 + 15*I/2) + 10/3 + 39*I/2
x*(1 + 12*I/5) - 6 - 28*I/9 = x*(-5/8 - 3*I) - 8 - 2*I/3
x*(-14/3 - 11*I/2) - 5/2 - 7*I/3 = x*(34/7 + 44*I/5) - 17/9 - 32*I
x*(-33 - 43*I/2) - 11 - 41*I/8 = x*(41/6 - 3*I) + 16 + 5*I/7
x*(-4/7 + 29*I/9) - 41/5 - 13*I = x*(-13/8 + 10*I/3) + 47 - 37*I/5
x*(-1 + 24*I) + 2/5 - 9*I/4 = x*(47/4 - 44*I/3) - 13/3 - 11*I/5
x*(9/4 + 49*I/9) - 35/8 - 5*I/4 = x*(-31/4 - 4*I) + 11 - 8*I
x*(-23/2 - 21*I) - 17/5 - 13*I/2 = x*(-11/2 - 3*I/2) + 9 + 32*I/3
x*(-20/7 + 47*I) - 5/3 - 16*I/5 = x*(-41/9 + 23*I/3) + 45/4 - 19*I/3
x*(-40/7 - 11*I/2) - 3 + 5*I/8 = x*(16/3 - 10*I) + 4 + 4*I
x*(-16/9 + 15*I/2) + 20/9 + 9*I/2 = x*(-20 + 5*I) - 4/9 + 19*I/3
x*(3/2 - 7*I) + 13 - 11*I/8 = x*(7/4 + 11*I/7) + 4/3 + I
x*(3 - 2*I/5) - 25/4 - 9*I/4 = x*(31/5 + 43*I) + 45/8 - 13*I/3
x*(20 - 24*I/7) - 35/8 + 5*I/2 = x*(1 + 11*I) - 4/9 - 12*I
x*(8 - 7*I) + 49/3 + 41*I/3 = x*(-5 - 23*I/3) - 11/5 - 7*I
x*(5 + 31*I/6) - 1/6 + 34*I = x*(8 + 32*I/9) + 13/3 - 15*I/8
x*(-24 - 19*I/9) + 17/4 - 37*I/5 = x*(24/5 - 3*I) - 7 - 7*I/2
x*(-43/4 - 2*I) - 20/9 - 10*I/3 = x*(-1/5 + 12*I) + 5 + 41*I/8
x*(-17/9 - 3*I/8) + 11/3 - 8*I/5 = x*(17/5 + 18*I/7) + 1/3 + 8*I/9
x*(-11 - 32*I/3) + 7 - 41*I = x*(-11/2 - 13*I/4) - 33/5 + 16*I
x*(-10 + 35*I/8) - 29/3 - 15*I/2 = x*(28 - 19*I/4) + 49/8 - 44*I/9
x*(-1 + I/8) - 1/2 + 48*I/5 = x*(-9 + 25*I/7) - 7/2 + 5*I/8
x*(-33/8 - 34*I/7) - 15/7 + 10*I/7 = x*(-13/7 - 37*I/6) + 9/4 - 6*I
x*(-9/8 - 4*I/5) + 33/2 - 23*I/3 = x*(-35 - 23*I/2) - 6 + 16*I
x*(-41/3 + 13*I) - 10 - 18*I = x*(-1/7 - 3*I) - 45/2 + 23*I
x*(-8/3 - 19*I/3) + 31/9 - 37*I/8 = x*(16 - 35*I) - 19 - 7*I
x*(-19/2 - 19*I/8) - 2 - 14*I = x*(41/6 - I/4) + 3/7 - 22*I/5
x*(-23/5 - 13*I/2) + 7 + 46*I/5 = x*(-41/9 - 29*I/3) - 2/5 - 9*I/2
x*(41/5 - 33*I/8) - 3 + 31*I = x*(-47/6 + 3*I/2) - 7/8 - 27*I/8
x*(-8/7 - 7*I/5) - 35/3 - 14*I/3 = x*(-25/7 - 43*I/7) - 5/2 - 19*I/3
x*(-17 - 22*I/3) - 39 + 18*I = x*(-1/3 - 29*I/3) - 17 - 16*I
x*(3/2 - 13*I/4) + 1/3 - 6*I = x*(-11/7 - 25*I) + 15 - 26*I/7
x*(-29/5 + 49*I/2) - 18/7 - 2*I/3 = x*(45/8 - 44*I/7) - 34/5 + 11*I/6
x*(-37/9 + 11*I/9) + 28/3 - 45*I/2 = x*(-25/2 - 3*I) + 3/7 + 44*I/9
(-21*I/4)*x - 16 + 25*I/9 = x*(-22/3 - 45*I/7) - 43/7 + 23*I/6
x*(27 + 43*I) + 8/3 + 19*I = x*(-17/4 - 6*I) - 5/4 - 50*I
x*(-16/5 + I/2) + 23/4 - 12*I = x*(17 + 43*I/4) + 5 - 41*I/8
x*(7/8 - 4*I) + 3 - 35*I/6 = x*(2/7 + 11*I) - 3/2 + 9*I/8
x*(-5/4 - 5*I/4) - 40/3 + 9*I/2 = x*(34/9 + 16*I) - 43/8 - 39*I/4
x*(-9/2 - 13*I/2) - 4/3 - I = x*(11/4 + I/4) + 17 - 49*I/6
x*(43/9 - 23*I/6) - 10/7 - 7*I = x*(6 - 9*I/7) - 6/7 + 3*I/2
x*(16 + 9*I/2) + 8 - 31*I/2 = x*(-28 - I) + 49/3 + 4*I/3
x*(-3 - 7*I/2) - 5/2 - 14*I/3 = x*(-10 + 11*I/8) + 17/7 + 23*I/9
x*(16/3 - 31*I/8) - 47/2 + 47*I/6 = x*(-22/5 - 4*I) + 5 - 12*I
x*(7/6 + 3*I/2) - 14/3 - 10*I/3 = x*(-15/4 - 21*I) - 22/9 + 33*I/4
x*(9/5 - 29*I/9) - 23/2 + 14*I/3 = x*(-9/5 - 23*I/4) - 12/7 - 5*I/3
x*(5 + 34*I/3) + 17 - 16*I/9 = x*(26/7 + 33*I/2) - 13/4 - 26*I/3
x*(27/2 + 2*I) + 17/3 + 28*I/5 = x*(-14/5 - 7*I/3) + 16*I
x*(-18 - 36*I/7) - 32/9 + 12*I/7 = x*(33/5 + 18*I) - 17/5 - 8*I/3
x*(-21/2 - 7*I) + 36/7 - 19*I/5 = x*(49/4 + 25*I/7) + 15 - 4*I
x*(40/7 + 4*I) + 35/8 - 10*I/3 = x*(9 - 9*I/2) + 5/2 - 29*I/4
x*(-25/4 + 5*I/6) - 10 - 15*I/7 = x*(45/2 - 3*I) - 1 - 5*I
x*(-19/4 - 7*I/2) + 45/7 + 7*I/6 = x*(-19/3 - 2*I) + 17/3 - 3*I/2
x*(-50/7 - 38*I/7) - 7/3 + 24*I = x*(5/3 + 7*I/9) + 27/4 + 49*I/8
(-33*I/8)*x - 41/7 + 43*I/4 = x*(1/3 + I/2) + 40/7 + 27*I/8
x*(13 - 44*I) + 24 = x*(-21/5 - 7*I) + 17 - 9*I
x*(-13/2 - 25*I/9) - 15 + 13*I/9 = x*(43/9 + 23*I) + 45 - 25*I/4
x*(40/7 + 2*I) + 27 - 43*I/8 = x*(45/2 + 10*I) - 36/5 - 3*I/4
x*(-18/7 + 13*I/3) + 43/3 + 5*I = x*(29/9 + 20*I) + 40 - 13*I/5
-21*x/2 - 29/6 + 23*I/4 = x*(22/7 - 5*I) + 13/4 + 6*I
x*(27/5 + 8*I) - 2 - 43*I/3 = x*(-7/2 + 13*I/2) + 31/5 - 11*I/4
x*(-10 + 49*I/6) + 4 + 15*I/4 = (11*I/7)*x + 23/4 + 7*I
x*(8 - 4*I/5) - 4 + 40*I/7 = x*(35/9 + 29*I/2) - 6 - 18*I/7
x*(47/6 + 49*I/2) - 16/3 - 5*I/7 = x*(-41/2 + 5*I) + 37/4 - 14*I
x*(-4/7 + 22*I) + 45/8 - 33*I/2 = x*(-19/9 - 10*I/3) + 25/8 + 41*I/3
x*(49/3 - 50*I) - 34/5 - 19*I/7 = x*(-30/7 - 19*I/4) + 8 + 19*I/4
x*(-36 + 23*I/6) + 35 - 41*I/8 = x*(-23/4 + 33*I/7) + 11/3 - 44*I/3
x*(-9/4 - 28*I/3) - 31/9 - 19*I/8 = x*(-34/3 + 49*I/8) - 29/6
x*(9/5 - 10*I) - 20 - 11*I = x*(-22 + 18*I/5) + 31 - 10*I
x*(34/9 - I/4) - 36 + 19*I/3 = x*(24/5 + 39*I/8) - 49/8 + 48*I/7
x*(46/3 + 34*I/5) + 4/3 - 2*I = x*(-13/9 - 11*I/3) + 3 - 8*I
x*(5 + I/9) - 14/5 + 14*I = x*(16 - 43*I/2) - 2/3 - 43*I/5
x*(28/3 + 11*I/9) - 3/5 - 7*I/8 = x*(31/4 + 43*I) + 16 + I
3*x - 6/7 - 31*I/5 = x*(-41 + 3*I) - 17/3 + 34*I/5
x*(17/9 + 11*I/7) + 8/3 + 7*I/2 = x*(-10 + 39*I) - 9 - 19*I/9
x*(45/7 - 11*I/5) + 13/3 + 3*I/2 = x*(-35 + 22*I/3) + 2/9 + 6*I
x*(-15 - 25*I/7) + 13 - 8*I = x*(-17 + 16*I/3) - 17/2 - 17*I/3
x*(25 - 7*I/5) + 1/4 - 16*I/5 = x*(27/5 - 3*I) + 9/2 - 20*I/3
x*(45/8 - 8*I/3) + 20/3 - 27*I = x*(-31/5 - 29*I/8) - 38/9 + 5*I/2
x*(-24/5 - 35*I) + 17/3 - 21*I/5 = x*(-45/4 + 8*I) + 1 - 8*I
x*(-29/4 - 37*I/5) - 9 - 38*I/9 = x*(-23/3 + 8*I/3) + 48 + 25*I/2
x*(10/7 - 13*I/4) - 11/2 + 4*I/3 = x*(-5 - 2*I) - 1 + 43*I/5
x*(-22/5 + 3*I/8) + 45/2 - 19*I/4 = x*(10/3 + 41*I/8) - 9 - 15*I
x*(5 - 26*I/5) - 18 + 27*I/4 = x*(-9 - 4*I/3) + 13/4 + 49*I/3
x*(36/5 - 17*I/3) - 47/6 - 9*I/2 = x*(5/7 + 17*I) - 4 - 3*I/5
x*(31/7 - 17*I/3) + 11/5 - 49*I/6 = x*(35/2 - 41*I/4) + 35/2 + 7*I/2
-3*x + 15 - 23*I/5 = x*(17/4 - 6*I) + 33/7 - 31*I/5
x*(-22/3 - 11*I) - 24/7 + 46*I = x*(-7/3 - I/2) - 9 + 16*I/9
x*(19/4 - 7*I/2) + 5/4 + I/4 = x*(-38/3 - 17*I/2) + 6/7 - 11*I
x*(-3 - 21*I/8) - 19/3 + 8*I/7 = x*(17/4 + 38*I/9) + 14 - 31*I
x*(-3 + 13*I/2) - 11 + 13*I/3 = x*(-1/9 + 26*I) - 43/3 - 9*I/2
x*(-9/2 + 39*I/8) + 43 - 37*I = x*(11/2 + 25*I/8) + 41/2 - 37*I
x*(-31/9 - 43*I/5) - 15/2 - 34*I/7 = x*(19/6 + 3*I/8) - 25 + 3*I
x*(-10 + 19*I/2) - 7/4 - 13*I/3 = x*(23/5 - 7*I) + 7/3 - 19*I/3
x*(-8/3 - 11*I/3) + 4 - 2*I/3 = x*(37/4 + 24*I) + 34/5 + 3*I/7
x*(19 + 8*I/9) + 45/7 + I/2 = x*(29/8 - 29*I/4) + 9/2 + 20*I/3
x*(-47/9 - 4*I) - 38 + 18*I/5 = x*(43/9 - 9*I/2) - 13 - 19*I
x*(-5 - 50*I/3) - 19/2 - 14*I/9 = x*(14/3 - 25*I/8) - 41/2 - 6*I
x*(-34/3 + 17*I/7) - 13/8 - 31*I/2 = x*(-11/8 + 39*I/2) + 31/8 - 16*I/3
x*(45/2 - 3*I) + 5 - 13*I/5 = x*(-20/7 + 23*I/2) - 24/5 - 3*I
x*(-23 + 4*I) + 4 + 17*I = x*(-4 - 15*I/8) + 41/7 + 18*I/7
x*(18/7 - 22*I) - 44/5 - 37*I/9 = x*(-16/3 - 2*I) + 16/5 - 27*I/7
x*(-35/2 - 3*I/4) + 21 - 24*I/5 = x*(-17/9 - 11*I/3) + 1/2 - 4*I
x*(6 + 2*I/3) + 19/2 + 37*I/2 = x*(-20/3 + 18*I) + 7/9 - 3*I/2
x*(1 + 4*I/3) - 21/4 + 7*I/9 = x*(-7/3 + 14*I/5) + 3/8 + 9*I/2
x*(-19/8 + 15*I/4) - 29/6 - 9*I/4 = x*(29/6 - 41*I/6) - 37/6 + 6*I
x*(-11/3 + 29*I/7) + 7 + 12*I = x*(7/4 + 40*I/7) - 2/3 + 13*I
x*(7/6 + 2*I) - 31/9 + 46*I/7 = x*(10 - 6*I) + 2 + 46*I/9
x*(-26/3 - 25*I/7) + 21 - 2*I/7 = (-5*I/9)*x + 27/4 - 17*I/7
x*(-18/5 + 7*I/4) + 38 - 26*I/3 = x*(19/2 + 28*I) + 7/3 + 8*I/7
x*(-35/2 - 21*I/2) + 46 + 23*I/6 = x*(-9/2 + 36*I/7) - 48/5 + 36*I/5
x*(35/3 - 19*I/9) + 10/9 + 41*I/9 = x*(-44/9 + 5*I/3) + 7 + 7*I
x*(-26/7 + 8*I) - 11/3 - 31*I/6 = (-23*I/8)*x + 15 - 21*I/2
x*(24/5 + 35*I/9) - 5/9 + 29*I = x*(-16 + 23*I/2) - 35/2 + I
x*(-1/3 - 29*I/8) + 49/8 + 41*I/9 = x*(4 + 33*I/2) + 2/3 - 41*I/4
x*(13 - 36*I/5) + 13/8 - 24*I/5 = x*(-23/8 + 21*I) - 11/7 + 4*I
x*(10/7 - 22*I) + 45/8 - 17*I/2 = x*(-35/3 - 39*I/7) + 4/9 - 3*I/5
x*(-7 - 41*I) - 4 + 5*I = x*(-1 - 5*I/9) - 17/7 + 9*I/5
x*(1 - 4*I) - 1 + 22*I/5 = x*(48/7 + 28*I/3) + 5 + 20*I
x*(9/5 + 5*I/2) + 49/4 - 23*I/6 = x*(-24 + 37*I/9) + 25/4 - 25*I/2
x*(-44 - 23*I/3) + 8/9 - 34*I/7 = x*(-10/3 + 8*I) + 47/5 + 11*I/3
x*(14 - 9*I/5) - 39/8 - 22*I/7 = x*(-41/7 + 5*I) - 1/2 + 44*I/7
x*(-47 - 45*I/8) + 9/2 - 29*I/2 = x*(38/7 + 21*I/5) + 32 - 17*I/3
x*(-5/2 - 37*I/9) + 1/3 - 22*I = -18*x/5 - 20 - 39*I
x*(3 - 19*I/3) - 39/5 + 21*I/2 = x*(-11/7 + 13*I) + 5 - 11*I/6
x*(-26/3 - 39*I) - 20/3 + 5*I/9 = x*(-22/7 - 3*I/4) + 7 - 24*I
x*(-31/4 + 9*I) + 31/2 + 26*I/5 = x*(-31/8 + 3*I) - 6 - 36*I
x*(31/8 - 24*I/5) + 32/5 - 5*I = x*(-22/5 - 44*I/3) - 20/3 + 8*I
x*(2 - 47*I/6) + 16/3 - 31*I/6 = x*(31/8 - 17*I/3) - 29/6 + 2*I/7
x*(5 - I/6) + 3 + 19*I/5 = x*(-24/7 - 13*I/3) + 2/5 + 41*I/2
x*(-15/7 + 23*I/6) - 11/8 + 9*I = x*(-19/7 - 35*I/3) - 49/4 + 25*I/6
x*(38/3 - 36*I/7) - 43/6 + 47*I/6 = x*(-32/5 + 14*I/9) - 3/4 - 37*I/6
x*(-2/9 - 31*I) - 5/2 + 3*I = x*(21 - 7*I) + 43/2 - 7*I/3
x*(24/7 + 43*I/3) - 32 + 3*I/7 = x*(1 + 24*I/5) - 43/8 - 3*I
x*(-7/2 + 39*I/7) - 7/2 - I/4 = x*(11/5 + 11*I) - 7 - 6*I
x*(-29/9 + 13*I/2) - 2 + 2*I/3 = x*(-22/3 + 23*I/2) - 1/5 - 20*I/7
x*(-25 - 34*I/3) - 15 - 29*I/3 = (2*I)*x - 39/4 + 32*I/7
x*(31/4 + 2*I) + 38/5 - 12*I/7 = x*(-10/3 - 36*I/5) + 15/2 - 19*I/7
x*(-14 - 3*I/7) + 8 + 15*I/8 = x*(21 - 6*I) - 25/9 + 8*I
x*(-28/5 + 22*I/3) - 3 + 24*I = x*(-23 + 43*I/3) - 15/2 + 19*I/2
x*(12/5 + 3*I/8) - 50 + 6*I = x*(-15/2 - 2*I) - 3/8 - 14*I/9
x*(3 + 49*I/5) - 37/7 + 34*I/5 = x*(12 + 13*I) + 21 + 3*I
x*(-5 - 18*I/7) + 17/4 + 21*I/5 = x*(1/2 + 3*I/4) - 9/2 - 21*I/2
x*(37/3 + 6*I) + 31/7 - 14*I/3 = x*(46/5 + 18*I/7) - 26/7 - 28*I/9
x*(43 - 6*I/5) + 3/2 + 6*I = x*(-22/3 - 5*I/4) + 5/3 + 45*I/4
x*(37/6 - 20*I) - 6 - 14*I = x*(27/5 + 3*I/7) - 26/9 - 21*I/4
x*(-23/5 - 11*I) - 1/7 + 3*I/5 = x*(-1 + 10*I) + 41/9 - 4*I/3
x*(36 + 8*I) - 21 - 9*I/5 = x*(34 + 19*I) - 8/9 + 24*I
x*(13/6 - 7*I) + 3/4 - 24*I = x*(43/7 - 18*I/7) - 10 - 24*I/5
x*(-6 + 43*I/4) - 4/7 + 22*I = x*(-1/2 + 13*I/4) - 11/3 - 7*I/2
x*(4 + 31*I/7) - 23/3 + 31*I/8 = x*(-7/6 - I) - 3 - 45*I/2
x*(-14/3 + 7*I/2) + 42 - 31*I/3 = x*(4 + 38*I/9) - 15 + 29*I/2
x*(13/5 - 25*I/7) - 7 - 9*I/2 = x*(-3 - 11*I) + 40/7 + 5*I/2
x*(26/5 + 34*I/9) - 43/2 - 35*I/3 = x*(-11/2 - 25*I) + 7 + 24*I/5
x*(21/5 - 8*I) + 40/3 + 22*I = x*(15 - 2*I) + 14/5 - 47*I/7
x*(9 - 27*I) - 29/7 - 17*I/4 = x*(12/7 + 43*I/6) + 4 - 23*I/2
x*(-11/2 - 9*I/4) - 45/2 - 23*I/5 = x*(-11/3 - 28*I) + 35/3 + 39*I/4
x*(-4 + 2*I) - 9/7 + 45*I = x*(-23/6 + 42*I/5) - 44/7 - 50*I
x*(-41/9 + 29*I/7) + 39 - 13*I = 6*x - 36/5 + 41*I/8
x*(33/8 - 5*I) - 14/3 + 19*I/3 = x*(-6/5 + I/9) + 45 + 17*I
x*(-13/3 + 29*I/5) + 47/4 + 19*I/2 = x*(27/5 - 11*I/2) - 1 - 46*I/5
x*(-2/3 - 13*I) + 17/4 = x*(3 - 34*I/5) + 37/4 + 19*I/2
x*(25/6 - 35*I) + 49/4 - 44*I/9 = x*(-13/2 + 49*I/6) + 2/3 - 45*I
x*(-7/2 - 29*I/6) - 10/3 + 7*I = x*(27/5 + 18*I/5) - 8/5 - 3*I
x*(-11/3 + 3*I/2) - 37/5 - 33*I/2 = x*(8 + 6*I) - 32 - 47*I/8
x*(41/3 + 20*I) - 37/6 + 9*I/2 = x*(4 + I/3) + 14 + 32*I/7
x*(23 + 34*I) - 4 + 25*I = x*(8 + 39*I/7) + 29/3 + 37*I/5
x*(46/3 - 19*I/7) + 5/4 + 15*I/4 = x*(-28/3 - I/3) - 13/4 + 5*I/3
x*(-5 - 2*I/3) - 28/9 + 41*I/4 = x*(30/7 + 11*I) - 5/2 - 16*I/3
x*(2 + 16*I/7) + 47/9 + 5*I/7 = x*(-12 - 9*I) - 1/3 + 3*I/7
x*(43/8 - 19*I/9) - 1 + 3*I = x*(-36/5 + 13*I) + 11/2 + 29*I/6
x*(-1/2 + 20*I/9) + 3 + 22*I = x*(7/3 + 35*I/9) - 41/2 - 43*I/5
x*(-33/7 - 9*I) - 47/9 + 6*I = x*(-8 - 21*I/8) - 41 + 34*I/9
x*(-7 + 2*I) + 20/3 + 21*I/8 = x*(-5/2 - 25*I/4) + 31/9 - 10*I
x*(-29/5 - 43*I/4) + 9/2 + 21*I/4 = x*(46/9 + 33*I/8) - 25/4 - 18*I
x*(6/7 - 5*I/2) - 27 - 19*I/3 = x*(-47/4 + 37*I/2) - 3/2 - 2*I
x*(-5/4 - 13*I/4) - 23/4 + 13*I/2 = x*(5/4 + 6*I/5) + 13/8 - 17*I/3
x*(4/3 + 11*I/3) + 25/7 - 22*I/3 = x*(-40/3 - 2*I) + 3 - 5*I
x*(-2 - 4*I/3) + 5/3 + 31*I = x*(2 - 20*I/3) - 11/2 - 41*I/5
x*(-16/7 + 32*I/9) - 3/7 + 8*I = x*(11/7 - 41*I) + 11 - 16*I/3
x*(7/5 + 22*I/3) + 16 - 19*I = x*(38 + 4*I) + 9 + 32*I/5
x*(-23/6 + 28*I/9) + 7/2 + 38*I/5 = x*(11/5 - 25*I/4) + 8 - 28*I/5
x*(18/7 + 44*I/9) + 43/8 + 17*I/7 = x*(31/5 + 4*I/9) + 5/4 - 5*I
x*(-33/2 + 37*I) - 14/3 + 3*I = x*(-3 - 9*I) + 31/9 - 26*I/7
x*(9/2 - 17*I/8) - 19 - 13*I/8 = x*(-45 + 7*I/3) - 16/3 + 3*I
x*(2/3 - I/8) + 41 - 32*I/7 = x*(5/4 + 4*I/9) - 16/5 - 3*I
x*(19/3 - 23*I/4) - 25/6 + 4*I = x*(-20/7 - 2*I) + 38/3 - 15*I/2
x*(-23 + 19*I) - 2 - 10*I = x*(-5 - 2*I) - 49/3 - 4*I/3
x*(-3/7 + I/2) - 34/3 + 7*I/4 = x*(47/6 + 21*I/2) + 31/6 - 2*I/3
x*(-13 + 46*I/9) + 36/5 - I/8 = x*(-2 + 37*I/9) + 1 - 27*I
x*(-11/5 + 19*I) - 40/9 - 36*I = x*(-20/3 - 12*I) + 5/2 - 5*I
x*(25/4 - 31*I/3) - 2 - 6*I = x*(13/2 + 9*I/7) - 13/7 - 45*I/4
x*(-19/4 + 2*I/9) + 5 - 18*I = x*(1/7 + 10*I/3) - 31/5 + 13*I/5
x*(-11/8 - 4*I) - 41/8 + 46*I = x*(-29/3 + 37*I/5) + 5/3 + 20*I
x*(-17/3 + 24*I/7) - 10 + 16*I = x*(-11/4 - 49*I/9) - 11/8 + 3*I
x*(-1 - 7*I/3) + 46/5 + 7*I = x*(1 + 8*I) + 7/3 - 25*I/6
x*(47 + 10*I) - 17/2 - 16*I = x*(31 + I/9) + 13/3 + 22*I/9
x*(-37 + 47*I/2) - 9 + 11*I/3 = x*(34/9 + 15*I) + 41 - 8*I
x*(41/4 - 4*I/7) - 23/9 + 17*I/2 = x*(-14/3 - 47*I/2) - 34/3 + 3*I
x*(43/4 + 33*I/8) - 35/2 - 40*I/7 = x*(-5 - 4*I/9) + 23/3 - 29*I/7
x*(-14/3 - 19*I/8) - 16/9 - 50*I = x*(-34/3 + 35*I) + 32/5 - 38*I
x*(-27/8 + 9*I) + 7/3 - 3*I = x*(37/7 - 4*I) - 5/9 - 16*I/7
x*(-41/7 - 32*I) + 4/3 - 45*I/4 = x*(-5 - 38*I/5) - 35/4 + 33*I/4
x*(-41/7 + 4*I/9) - 43/3 + 9*I = x*(17/3 - 16*I/3) + 35/8 - 38*I
x*(47/6 - 31*I/6) - 19/3 - 44*I/7 = x*(-26/3 + 13*I/2) - 35/6 + 31*I/7
x*(-3/7 - 4*I/9) - 2/5 - 13*I/3 = x*(1/8 + 14*I) - 33/8 - 16*I/5
x*(47/5 + 31*I) + 5/2 - 34*I/5 = x*(37/7 + 13*I/3) + 13/2 + 35*I/4
x*(10/9 + 7*I/2) + 11 + 22*I/7 = x*(-25/3 + 22*I/5) - 6/5 - I/4
x*(-31/3 - 40*I/7) + 32/9 - 14*I/3 = x*(11/6 - 17*I) + 12 - 6*I
x*(11/2 - 11*I/5) + 7 + 10*I/3 = x*(-8/3 - 6*I) + 2/9
x*(38/3 - 28*I) - 15 - 22*I = x*(17/7 + 40*I) + 5/2 + 23*I/5
x*(21/2 + 7*I/3) + 31/6 - 37*I/6 = x*(1/5 - 13*I/9) + 31/8 + 10*I
x*(9/5 - 13*I/8) + 38 + 5*I/2 = x*(39 - 23*I/4) - 43/8 + 2*I
x*(-4/3 - I/2) + 47/7 + 3*I/8 = x*(33/8 + 7*I/2) - 19 - 2*I
x*(-39/8 - 10*I/7) + 32/9 + 5*I = x*(-19/2 + I) - 31/8 - 50*I/3
x*(15/4 - 4*I) - 11 - 17*I/8 = x*(43/2 - 4*I/5) - 40 + 44*I/9
x*(-16/9 + 14*I/9) - 17/4 - I/4 = (10*I/7)*x - 10 - 2*I
x*(11/4 - 23*I/2) + 34/9 + 3*I = x*(-4/5 - 41*I/6) - 17/8 - 19*I/4
x*(48 + 9*I/4) + 49/4 + 21*I/2 = x*(47/2 - 49*I/6) + 49/2 - 42*I
x*(-5 - 49*I/6) + 11/5 - 13*I/5 = x*(-26/5 - 34*I/9) - 11 + 11*I/5
x*(-19/2 - 11*I) - 22 + I = x*(27/2 + 21*I/4) + 17/8 - 16*I/3
x*(23/4 + 41*I/2) + 6/5 - 47*I/9 = x*(11/2 + I) + 1/8 - 22*I/3
x*(15/4 - 11*I/3) + 49/2 - 45*I/7 = x*(23/3 - 26*I) + 49/5 + 38*I/5
x*(1 - 3*I) + 24 + 49*I/4 = x*(47/2 - 7*I) + 42 - 21*I/2
x*(22/3 + 31*I/7) + 5/3 + 41*I/4 = x*(-26/5 + 44*I/7) + 40 - 32*I/3
x*(-31/3 + 7*I) - 6 + 22*I/3 = x*(-36/5 - I/2) - 15/7 + 20*I/9
x*(3 - 8*I/3) - 9/4 - 12*I = x*(-2/3 - 7*I/4) - 3/7 + 20*I/9
x*(-9 + 24*I/7) - 14 + 3*I = x*(9/4 - 13*I/2) - 39/7 + 3*I/2
x*(23/3 - 2*I) + 19/7 + 19*I/6 = x*(-5/3 - 8*I/5) + 23/4 - 50*I/7
x*(-34/7 + I/5) - 4 - 37*I/8 = x*(26/5 + 25*I/2) + 33 - 16*I/7
x*(10/7 + 11*I/5) + 24/5 + 34*I/9 = x*(-21/2 + 2*I/3) + 33 + 5*I/2
x*(-5/9 - 10*I) + 33 + 7*I/8 = x*(8/9 - 32*I/5) - 11/2 + 8*I/9
x*(23/2 + 3*I/8) - 31 - 14*I = x*(47/5 + 40*I/9) + 37/8 + 2*I/5
x*(32/3 + 2*I) + 32/7 - 30*I = x*(49/4 + I) + 27/7 - 7*I
x*(-41/5 - 8*I/3) + 13/2 - 50*I/9 = x*(-47/3 - 5*I) + 5 - I/4
x*(-12 + 22*I/3) + 23/3 - 14*I/9 = x*(33/8 - 41*I/9) + 11 - 40*I/3
x*(-23/7 + 20*I/3) - 9/8 + 3*I/4 = x*(43/4 + 49*I/2) - 23 + 2*I
x*(-35/9 - 37*I/5) + 49/8 + 33*I/4 = x*(-1/2 - 9*I) + 16 + 4*I/7
x*(3 - 44*I/3) + 4 - 31*I = x*(-18/7 - 2*I) - 11/4 - 17*I/8
x*(-15/4 - 9*I) + 28/9 - 7*I/2 = x*(34/3 - 49*I/4) + 29/9 - 13*I
x*(-44/5 + 19*I/6) + 40/9 - 8*I/3 = x*(19/2 - 35*I/2) - 11/3 - 2*I
x*(-4 - 29*I/9) - 2/3 - 17*I/5 = x*(-8/3 + 43*I/8) - 25 - 7*I/8
x*(47/2 - 37*I/4) + 26/9 + 17*I/5 = x*(15/4 + 7*I) + 8 + 30*I
x*(2/5 + 35*I/2) + 5/2 - 29*I/2 = x*(-17/6 - 5*I/6) - 7/2 + 25*I/2
x*(25/6 + 10*I) - 26/7 + 46*I/9 = x*(1 + 2*I/3) - 5 + 9*I/4
x*(-46/9 - 28*I) + 47/5 - 15*I/4 = x*(-49/3 - 9*I/2) - 17/3 - I
x*(-10/3 + 9*I/4) - 17/3 + 31*I/9 = x*(34/9 + 15*I/2) + 42/5 - 16*I/7
x*(-19/3 + 31*I/3) + 6 - 12*I = x*(2/7 + 32*I) + 3 + 9*I/7
x*(-50 - 5*I/3) - 32/9 + 8*I = x*(-8/7 + 13*I) - 4/3 - 16*I/9
x*(-10 - 23*I/3) + 3 - 9*I = x*(-6/5 - 11*I/2) + 11/2 - 5*I/2
x*(-3 + 2*I/7) - 11/5 + 16*I = x*(9 - 20*I/7) + 47/3 - 3*I
x*(35 - 19*I) + 43/3 - 5*I = x*(-2/7 + 44*I/9) - 11/3 + 39*I/4
x*(2 - 9*I) + 47/9 + 24*I/7 = x*(-19/4 - 4*I) - 19/2 + 23*I/2
x*(-5/8 - 21*I) + 13/4 + 17*I/2 = x*(21/8 - 4*I) + 23/6 + 32*I/9
x*(33/4 + I) + 25/6 - 3*I = x*(9/2 - 13*I/3) - 5/2 - 39*I
x*(8 + 8*I/5) + 3 - 9*I = x*(-29/2 + 4*I/9) + 5/6 - 16*I/3
x*(23/5 + 14*I/3) + 17/7 - 25*I/2 = x*(37/6 - 11*I) - 11/6 - 18*I/5
x*(24/5 - 14*I) - 5/7 - 16*I/3 = x*(1 + 27*I/2) + 11/7 + 11*I/2
x*(10/3 - 4*I/9) + 8 + 9*I = x*(-19/4 + 3*I) + 1/4 - 48*I/7
x*(43/6 + 17*I/5) - 5/7 - 43*I/6 = x*(21/4 + 43*I/6) + 17/2 - 2*I
x*(-17/5 - 43*I/5) + 13 + 47*I/8 = x*(13/8 - 13*I/3) - 17 + 5*I/4
x*(17/4 + 49*I/9) - 6 + 37*I/3 = x*(19/7 + 43*I/9) + 29/7 - 9*I
x*(9 - I/2) - 2 + 2*I = x*(-13/3 + 20*I) - 12 - 45*I/4
x*(-8 - 13*I/6) - 25 + 11*I/9 = x*(-11/9 + 5*I) - 14/3 + 13*I/8
x*(37/3 + 22*I/3) - 15/2 + I = x*(8/9 + 5*I/4) - 47/2 + 14*I
x*(-5/4 + 37*I/5) + 1 - 47*I/3 = x*(43/5 - 37*I/2) - 11/9 - 25*I
x*(39/4 - 27*I/4) + 17 + 7*I = x*(-45/7 + 6*I) - 11/3 - 12*I/7
x*(26 + 20*I/3) - 18/5 - 29*I/3 = x*(34 + 11*I/6) - 21/4 + 40*I/7
x*(-7/2 - 23*I/2) - 8/3 + 29*I = x*(-24/7 + 13*I/3) - 20/7 + 35*I/3
x*(31/5 + 3*I/4) - 26 + I/2 = x*(35/9 - 9*I/4) + 26/5 + 49*I/9
x*(16 - 33*I/4) - 19/3 - 31*I/6 = x*(-1/6 - 13*I/6) + 38/5 + 17*I/9
x*(-34/5 + 4*I) + 11/5 + 39*I/4 = x*(7/8 - 3*I) - 50/9 - 5*I
x*(3 - I) + 21/5 + 23*I/8 = x*(-24 - 26*I/7) - 47/6 + 5*I/3
x*(-1 - 14*I/3) - 3 + 23*I/4 = x*(-3/2 + 5*I) - 43/9 - 5*I
x*(3/4 + 40*I/3) - 48/7 + 9*I/4 = x*(-27/4 - 5*I/4) - 29/2 + 8*I
x*(-17/3 - 19*I/8) - 5 - 11*I/2 = x*(-19 + 39*I/8) + 17/2 - I/8
x*(21 - 25*I/2) - 5 - 5*I/7 = x*(38 - 8*I/5) - 3 + 17*I/8
x*(3/2 - 3*I) - 12 - 11*I/7 = x*(-25 - 16*I) + 20/3 - 3*I
x*(-25/2 + 10*I/3) + 43/8 - 11*I = x*(25/2 - 43*I/6) - 12/7 + 21*I
x*(38/9 - 32*I/9) + 16 - 50*I/7 = x*(1/3 - 21*I/8) + 6 + 46*I/7
x*(6 - 37*I/9) - 26 + 5*I/4 = x*(35/8 - 43*I/2) + 19 - 39*I/7
x*(-29/2 - 3*I) - 20/9 + 20*I = x*(-7/3 + 21*I) - 9/8 + 5*I/6
x*(17/4 + 5*I) - 33/4 + 42*I/5 = x*(-17/8 + 31*I) + 19/4 - 37*I/6
x*(-9/2 - 43*I/5) + 47/8 - 23*I/2 = x*(2/3 - 13*I) - 22/3 + 4*I/5
x*(20/3 - 5*I) + 15 + 33*I/5 = x*(25/9 - 18*I) + 17/2 + 35*I/8
x*(-14/9 - 5*I) + 10 + 33*I/4 = x*(-43/5 - 6*I/7) + 3 + 47*I/3
x*(-34/7 - 9*I/4) - 3/2 - 49*I = x*(-31/3 + 22*I) + 16/7 - 49*I/2
x*(-13/7 + 10*I/7) + 40/7 - 37*I/9 = x*(25/7 + 23*I) + 21/4 + 19*I
x*(-1 + 4*I) + 23/5 + 13*I = x*(-45/8 - 46*I/3) - 2/3 - 2*I
x*(-19/6 - 15*I) - 19/6 + I = x*(11/5 - 47*I/3) - 5/2 - 37*I/9
x*(35 - 11*I/7) - 4 = x*(-2 - 15*I/2) + 36 + 24*I/7
x*(2 - 17*I/5) + 37/2 - 17*I/6 = x*(11/3 - 49*I/5) - 18 - 18*I
x*(33/2 - 16*I) + 7 + 8*I = x*(-26 - 29*I/6) + 5
x*(1 + 11*I/2) - 17/6 + 44*I = x*(-7/2 + 8*I) - 19/3 - 7*I
x*(2 - 45*I/8) - 13/6 - 41*I/8 = x*(9/4 + 46*I) + 11/7 - 43*I/3
x*(12 - 29*I/5) - 31/7 - 35*I/6 = x*(-12 - 2*I/7) - 9/4 + 5*I
x*(-19/7 - 13*I) + 7 + 39*I/4 = x*(25/6 - 41*I/4) + 9/8 - 17*I
x*(11/7 + 6*I) - 7/8 - 42*I = x*(-37/7 - 6*I) + 26/5 + 25*I/8
x*(-7/2 + 5*I) + 30/7 - 17*I/7 = x*(44 + 5*I/3) + 21/2 + 38*I
x*(-16/7 - 43*I/2) + 21/8 + 20*I/9 = x*(-3 - 3*I) - 23 + 2*I
x*(23/9 + 29*I/4) + 3 - 5*I = x*(-43/6 + 5*I/3) + 19/3 - 29*I/9
x*(38/9 - 8*I/5) + 8/3 - 47*I/7 = x*(-37 + 37*I/5) - 2 - 44*I/5
x*(8 - 23*I/6) + 7 + 3*I = x*(43/3 - 39*I) - 6 + 31*I/4
x*(-48/7 - 2*I) + 22/3 - 26*I = x*(-29/4 + 19*I/3) + 3/2 + 2*I/3
x*(43/4 - 41*I/9) - 11/8 + 43*I/6 = x*(-19/4 + 3*I/8) - 36/7 + 31*I/5
x*(3 - 12*I) - 1/2 - 9*I = x*(39/4 + 19*I) + 29/5 - 7*I/6
x*(1 - 49*I/8) + 4 + 30*I/7 = x*(-30 - 32*I/3) - 27/2 - I
x*(-20/9 + 46*I/7) + 8 + I = x*(-6 + 14*I/3) - 23/2 + 41*I/4
x*(34/5 - 11*I/6) + 10/3 + 11*I/5 = x*(31/4 - 10*I/3) + 21 + 10*I
x*(5/2 + 27*I) - 26/5 + 5*I = x*(25/6 - 37*I) + 33/4 + 3*I/5
x*(2 + 49*I/4) - 29/3 + 45*I/2 = x*(-38/5 - 3*I/4) + 15/7 - 33*I
(35*I/9)*x + 12 + 35*I/9 = x*(13/3 - 7*I/4) + 14/9 + 32*I
x*(17/4 + 13*I/9) + 13/2 + 2*I/3 = x*(15 - 8*I/9) + 41 + 8*I/3
x*(-13/6 + 16*I) + 17/5 - 13*I = x*(-16/9 - 12*I/5) + 28/9 + 7*I/9
2*x/7 - 2 - 3*I/4 = x*(11 + 8*I) + 9 + 44*I/3
x*(9 + 32*I) + 3 + 12*I = x*(19/6 - 33*I/7) - 49/4 + 31*I/8
x*(34/5 + 15*I) + 16 - 7*I/6 = x*(-5/3 + 35*I/2) - 33/5 - 44*I
x*(-43/9 + 17*I/9) + 5/8 + I = x*(-5/3 + 25*I/6) - 3/4 - 4*I/7
x*(17/7 - 11*I/2) + 12 - 41*I/2 = x*(-37 - 19*I/5) + 15 + 15*I
(41*I)*x - 44 + 2*I = x*(1 + 2*I) - 25/6 + 5*I/2
x*(14/5 - 7*I) - 7 + 31*I/6 = x*(-44/5 + 27*I/5) - 12 + 37*I/7
x*(-5/3 - 37*I/6) + 11/5 + 41*I/2 = x*(-28 + 2*I) - 25 + 31*I/9
x*(41/6 + I/4) - 6 + 49*I = x*(20 - 10*I) - 16/3 - 22*I/3
x*(25 + 43*I) + 3/2 + 5*I/3 = x*(-26 - 2*I) + 7*I
x*(14/5 - 30*I/7) - 6 - 13*I/7 = x*(-11/2 + I/3) - 1/3 + 37*I
x*(-2 + 46*I/9) - 10 + 33*I/8 = x*(38 - 15*I/4) + 36/7 + 39*I/2
x*(5 - 5*I/3) - 1 + 37*I = x*(17/3 + 9*I/2) + 2 - 10*I/7
x*(-50/9 + 24*I/7) + 13/2 + 26*I/3 = x*(36 + 13*I/6) - 13/7 - 20*I/3
x*(-10 + 48*I/7) - 6 - 10*I = x*(31 - I) - 39/7 - 7*I/3
x*(9 - 33*I) + 37/3 - 10*I/3 = x*(11 - 6*I) - 9 + 25*I/3
x*(39/2 - 37*I/3) - 47/5 + I/6 = x*(13/3 + 7*I) - 6 - 6*I
x*(-4/3 + 4*I) + 37/3 - 27*I/4 = x*(16/3 - 8*I/9) + 16/5 - 16*I
x*(-2 - 10*I/7) + 29 = x*(49/8 + 17*I/3) - 33/7 - 11*I/3
x*(-28/5 - 25*I/3) + 8/5 - 14*I/5 = x*(40/9 - 3*I) - 22 + 6*I
x*(5/4 + I/2) + 16 - 37*I/7 = x*(47/3 + 18*I/5) + 1 - 3*I/2
x*(37/7 + 42*I/5) - 15/8 - 7*I/5 = x*(27/4 - 13*I/2) - 46/7 - 44*I
x*(1/7 - 17*I) + 7/2 + 39*I/7 = x*(-22 + 19*I/3) - 31/3 + 39*I/2
x*(-21/4 + 5*I/2) + 4 - 23*I = x*(9/4 - 23*I/4) + 4/9 - I
x*(43/6 - 11*I/4) + 11 - 33*I/7 = x*(-5/8 + 31*I/4) + 17/5 + 13*I/2
x*(-24/5 + 26*I/5) - 40/3 - 7*I/5 = x*(-41/9 + 16*I/3) - 4 + 4*I/5
x*(24/5 + 19*I/6) + 8 - I = x*(31/4 + 31*I/4) + 45 - 32*I/9
x*(-1 - 3*I/7) + 16/3 + I/2 = x*(-5/2 + 18*I/7) - 31/4 - 14*I
x*(-3 + 20*I) + 4/5 - 21*I/5 = x*(-16/3 + 5*I) - 19 + 22*I/9
x*(-3 - 49*I) - 25/8 + 23*I/2 = x*(-3 - 32*I) + 1 - 6*I
x*(9/2 + 34*I/7) - 5/2 - 11*I/9 = x*(25/3 + 23*I/8) + 6 - 7*I/2
x*(-16/3 - 23*I/9) - 16/3 - 49*I/6 = x*(22/7 - 14*I/5) - 17/8 + 14*I/3
x*(-35/2 - 37*I/4) + 3 - 19*I/2 = x*(-1/2 + 11*I/3) + 9 - 9*I
x*(5/4 - I/4) - 7/2 - 6*I = x*(19/4 + 46*I/7) + 22/5 - 13*I/6
x*(7 + 32*I/3) + 13/2 - 49*I/5 = x*(-7/2 - 17*I/7) + 5/2 - 4*I
x*(-5/3 + 5*I) + 31/6 + 7*I = x*(1/2 + 43*I/6) - 25 + 27*I
x*(17/5 + 40*I/3) + 31/7 + 36*I/7 = x*(-11 + 13*I/6) + 38/7 - 12*I
x*(25/7 + I/3) + 10 + 41*I/7 = x*(-11/3 - 46*I/9) - 24 - 35*I/9
x*(35/4 - 33*I/4) - 11/8 - 32*I/9 = x*(-27 - 23*I/6) + 13
x*(-47/8 - 13*I/6) - 31 - 6*I = x*(21/4 - 39*I/7) - 2 + 6*I/5
x*(9/4 - I/8) - 39 - 25*I/2 = x*(-49/3 - 37*I/9) + 16 - 16*I
x*(23/4 + 23*I/2) + 7 + I = x*(-5/3 - 20*I/3) - 44/5 - 2*I
x*(-1 + 6*I/5) - 33 + 8*I/9 = (-16*I/3)*x - 6/5 + 37*I/8
x*(-18 - 32*I/7) - 20/3 - 33*I/7 = x*(7/4 - 5*I) + 26/3 - 19*I/5
x*(-8 - 27*I/2) - 17/4 + 33*I/8 = x*(18 + 3*I/2) - 6/7 - 47*I/9
x*(11/5 + I/3) + 13/9 + 6*I = x*(-2/3 - 46*I/3) - 1 + 34*I/3
x*(-3/2 - 33*I) - 9/5 - 47*I/4 = x*(46/9 - 16*I/5) - 5/9 + 47*I/8
x*(-1/3 - 5*I/2) - 5 - 29*I/5 = x*(23/2 + 7*I/2) - 19/3 + 5*I/2
x*(-27/7 + 2*I) - 44 - 2*I = x*(-3 + 14*I/9) - 23/7 - 46*I
x*(22/5 + 41*I/7) + 11/4 = x*(5/6 - 2*I/3) - 46/7 - 5*I/2
x*(9/4 - 29*I/4) + 5/3 - 3*I/7 = x*(21/4 - 37*I/6) + 5/9 - 12*I/5
x*(-38/7 - 26*I/9) - 46/7 - 23*I/4 = x*(-12/5 + 9*I) - 50/9 - 47*I/5
x*(31/3 - 3*I/2) - 3 + 35*I/3 = x*(-19/2 - 9*I) + 46/7 - 6*I
x*(-29/7 - 43*I/8) - 2 - 31*I/4 = x*(-49/2 - 15*I) + 25/9 - 8*I
x*(-33/2 - 3*I) + 31/7 - 9*I/5 = x*(16/5 - 49*I/5) - 22/3 - 47*I/3
x*(3/8 - 5*I) - 11/2 + 15*I = x*(17/3 - 15*I/2) - 16 + 13*I/2
x*(9/2 + 13*I/3) - 7/4 - 39*I/8 = x*(22/3 - 7*I/2) + 23/8 + 47*I/8
x*(-3 + 11*I/9) + 1/6 + 3*I/7 = x*(-23/2 - 3*I) + 13/4 + 22*I/9
x*(-1/5 - 4*I) + 8 - 2*I/7 = x*(43/8 + 25*I/6) + 19/3 - 19*I/3
x*(-9/2 - 46*I/5) + 23/3 + 31*I/6 = x*(10/3 - 26*I/7) - 31/5 - 41*I/3
x*(13/3 + 8*I/5) - 48/7 + 7*I = x*(18/5 + 7*I) + 1 - 29*I/9
x*(-35/9 - 16*I/9) + 1/9 - 9*I/2 = x*(1 + 10*I/9) - 40/3 + 33*I/4
x*(31 - 9*I/2) + 27/2 + 33*I = x*(15/8 + 5*I/4) - 48/5 - 19*I
x*(-9/2 - I) - 38/5 + 8*I/9 = x*(1/3 - 3*I/5) - 5 - 45*I/2
x*(-12/5 - 3*I) + 23 - 41*I/4 = x*(27/5 + 25*I/9) + 22 - 25*I/2
x*(27/4 + 47*I/2) - 29/4 + 29*I/3 = x*(27/5 - 44*I/9) + 1 - 3*I
x*(23/5 + 33*I/8) + 7 - 2*I = x*(13/3 + 19*I/4) + 25/9 - 10*I
x*(-15 - 19*I/6) - 39/8 + 17*I = x*(-2 + 35*I/6) - 23/7 + 34*I/7
x*(5/2 + 7*I/3) - 5 - I/2 = x*(-1 - 4*I) + 13/4 - 13*I/5
x*(6 - 13*I/2) - 41 + 9*I/2 = x*(1 + 19*I) + 3/2 + 33*I/8
x*(10/3 - 34*I) - 35/4 + 42*I = x*(24 - 43*I) - 41/5 + 8*I/9
x*(47/2 + I/3) - 13 + 34*I/5 = x*(-2/3 - 23*I/4) - 5/2 - 50*I/9
x*(-12/7 - 19*I/2) - 50/3 - 35*I/2 = x*(49 + 26*I) + 19/3 + 27*I
x*(-25/4 + 35*I/6) + 40 - 18*I/7 = x*(8/3 - 5*I/2) + 23/8 + 31*I
x*(-5 + 44*I/3) - 10/3 + 22*I = x*(-37/3 - 19*I/4) + 34/5 + 38*I/3
x*(9/2 + 5*I) - 21 + 37*I = x*(5/2 - 10*I) - 39 + 5*I
x*(8/9 + 3*I/5) + 15/4 + 2*I = x*(-10 - 12*I/7) + 5/9 - 3*I/2
x*(16 - 11*I/3) + 5/2 + 11*I/5 = x*(29/5 - 3*I/8) - 14 - 44*I/9
x*(47/9 - 37*I/2) - 1 = x*(-19/3 + 8*I) - 13/2 + 14*I
x*(-25 + 22*I/3) - 4/7 = x*(-2/3 - 21*I) + 9/8 - 47*I/4
x*(35/9 - 22*I/9) - 33 + 3*I = x*(-24 - 11*I/3) + 11/7 - 17*I/9
x*(1/3 + 11*I/5) - 11/2 - 50*I/9 = x*(27/2 + 46*I) + 17/3 + 23*I/5
x*(-2 - 14*I/3) + 1 + 34*I/9 = x*(-39 + 11*I/2) + 7 - 4*I/9
x*(3/5 + 26*I/5) + 8 - 46*I/5 = x*(39/5 + 23*I/4) + 14/3 - 26*I/7
x*(11/7 - 13*I) - 2/9 + 14*I/5 = x*(4 - I/5) + 28 + 9*I/2
x*(-1/3 - 11*I/3) - 5 + 4*I = x*(-14 + 5*I/4) + 17 + 21*I/2
x*(-36 + 3*I) + 40/9 + 3*I = x*(-11/7 - 39*I/2) + 31/3 + 32*I
x*(40/9 + I) + 22/3 - 29*I/7 = x*(-6 + 49*I/2) - 8/5 - 5*I
x*(-37/3 + 6*I/7) - 9 - 31*I/7 = x*(-26/9 + 21*I/4) + 9/2 - 14*I/9
x*(25/8 - 49*I) - 1/6 - 12*I/7 = x*(9/2 + I) + 41/2 + 6*I
x*(31 - 10*I) + 2/3 - I = x*(-13/9 - 4*I/7) - 6 - 3*I/8
x*(15/2 + 23*I) + 11/4 + 35*I/2 = x*(-25 + 2*I/3) + 2 + 11*I/8
x*(31/8 + 11*I/2) - 27/2 - 31*I/9 = x*(-3 + 4*I/5) - 2 + 7*I/2
x*(25/2 + 38*I/7) + 4/9 + 4*I/7 = x*(44/3 + 11*I) + 47/2 - 47*I/4
x*(14 - 16*I) - 28 - 6*I = x*(4 + 3*I) - 13/2 + 4*I
x*(-40/9 + 25*I/8) - 1 + 35*I/4 = x*(49 + 26*I/3) + 32/3 - 9*I
x*(5/2 - 3*I) + 23/4 - 50*I = x*(27/4 - 4*I) + 19 - 15*I/2
x*(11/4 + 37*I/9) - 32/9 - 16*I/3 = x*(4 - 46*I/9) - 34 - I
x*(-6 + 45*I/4) - 14/3 + 29*I/6 = x*(43/4 + 47*I/3) + 31/7 - 9*I
x*(16 + 25*I/4) - 2 + 49*I/2 = x*(18 - 24*I) - 40 + 35*I/3
x*(-3/4 - 5*I) + 5*I/2 = x*(37/4 - 5*I) + 3 + 23*I/9
x*(4 - 16*I) + 6 - 25*I/4 = x*(43/2 + 32*I/3) + 4 - 10*I/3
x*(11/3 + I) + 47/6 - 5*I/6 = x*(44/3 + 5*I) - 25/3 - 13*I
x*(-1 + 3*I/2) - 22 - 47*I/9 = x*(-24/5 - 14*I) + 28 - 11*I
x*(29/4 + 17*I/3) + 19/9 + 29*I = x*(-29/3 + 17*I/4) - 1/7 - 19*I/4
x*(-31/5 + I/9) - 43/5 - 36*I/7 = x*(6 - 13*I/9) - 41/9 + 16*I/9
x*(13/3 - 17*I/2) + 17/8 + 34*I/3 = x*(-10/7 - 47*I/9) + 3 - I
x*(-3/7 + 47*I/4) + 21 + 37*I/3 = x*(-29/4 + 13*I/2) - 31/7 - 5*I/7
x*(-50/7 + 31*I/7) - 37/3 + 4*I/3 = x*(23/8 - 29*I/9) + 27/5 + 2*I
x*(37/2 + 3*I) - 7/3 - 15*I/2 = x*(-40 - 41*I/3) - 8/3 + 17*I
x*(-3 + 3*I) + 3/4 - 43*I/4 = x*(29/7 - 8*I/7) - 1/4 + 45*I/4
x*(46/9 - 6*I/7) - 3 - 32*I/3 = x*(-10/3 + 38*I/7) + 37/2
x*(-12 - 2*I) + 31/6 + 5*I = x*(-7/4 - 33*I/5) + 46/3 - 2*I
x*(19/6 + 6*I) + 6 + 8*I = x*(3 + 11*I/3) + 18/5 - 3*I
x*(37/5 + 40*I) + 16/5 + 38*I/7 = (-5*I/7)*x - 10 + 6*I/5
x*(1/4 + 40*I/7) - 49/8 + 3*I = x*(-27/2 - 37*I/5) - 23/4 + 22*I/5
x*(34/3 - 2*I) + 17/3 - 19*I/7 = x*(45 - 6*I) + 16/5 + 5*I
x*(15/8 - 43*I/9) + 40 - 18*I = x*(-19/9 + 42*I/5) - 2 - 22*I
x*(-21/4 - 28*I/9) - 40/7 - 15*I/2 = x*(-24/7 + 25*I/7) + 41/8 - 2*I
x*(3 - 6*I) - 1 + 3*I = x*(-10 - 13*I/7) - 3/8 + 15*I/2
x*(-30 - 16*I) + 11 + 48*I/5 = x*(41/3 + I/2) - 13/8 - 7*I/4
x*(5/7 - 47*I/5) + I/4 = x*(-38/7 - 23*I/4) + 29/4 - 5*I
x*(-4 - 25*I/4) - 12/5 - 47*I/5 = x*(-7/6 + 6*I) - 5/3 + 37*I
x*(-47/5 - 20*I/3) + 19 + 16*I/9 = x*(-46/3 + 46*I/5) + 5/2 - 19*I/3
x*(3 + 40*I/3) + 21/8 - 49*I/6 = x*(-13/8 + 47*I/7) - 22 + 28*I/9
x*(-47 - 49*I) + 12 - 22*I/5 = x*(12/7 - 15*I) - 43/3 - 11*I
x*(-1 + 12*I/7) + 49/8 + 8*I = x*(20 + 23*I/3) + 3/4 - 28*I/5
x*(-23/3 + 6*I/5) - 37/9 + 34*I/7 = x*(11 - 27*I/8) - 43/2 - 21*I/4
23*x/4 + 10/3 + 6*I = x*(13/7 - 29*I/9) + 46 + 4*I/3
x*(-2 + 41*I/2) - 43 - 9*I/5 = x*(8/3 - 5*I/8) - 17/2 + 40*I/9
x*(16/3 + 2*I/3) + 5/2 + I = x*(2/3 - 25*I/2) + 8/3 + 32*I
x*(-4/3 + 2*I/7) + 31/5 - 22*I/3 = x*(-47/9 + 27*I/5) - 41/5 - 5*I/4
x*(-40/7 + 47*I/4) + 46/5 - 30*I/7 = x*(-38/5 - 48*I) + 33/2 + 3*I/2
x*(7/6 - 16*I/3) + 3 - 25*I/4 = x*(-21 + 24*I) - 8 - 23*I/2
x*(-4/3 + 23*I/4) + 28/5 - 22*I/7 = x*(26/7 - 39*I/2) - 31/6 + 19*I
x*(-19/9 + 15*I) + 15/4 - 15*I = x*(1/2 + 7*I/4) + 45 - 8*I/5
x*(22/3 + 4*I/3) + 2/7 + 23*I/3 = x*(-25/7 + 3*I/4) - 16 - 2*I
x*(-1/4 + 39*I/4) + 15/2 - 25*I/3 = x*(47 + 41*I/4) + 16/9 - 25*I/8
x*(-11/8 - 11*I/3) - 23 - 7*I = x*(29/7 - 40*I/9) - 46/3 - 9*I/4
x*(-7/3 - 4*I) - 20/3 - 47*I/7 = x*(11 + 3*I) + 2 + 8*I/9
x*(23 - 43*I/7) + 3/8 - 19*I/3 = x*(-1/4 - 22*I/3) - 20/7 - 12*I/7
x*(4 + 9*I) + 21 + 22*I = x*(-38/7 - 14*I) - 25 - 5*I
x*(38/3 - 38*I) - 1 - 43*I/3 = x*(-27/5 - 10*I/3) + 20 - 13*I/9
x*(-47/3 - 46*I/7) + 11/5 + 37*I/2 = x*(-31/8 - 33*I/7) + 49/2 + 7*I
x*(-47/7 - 13*I/6) - 12 - 37*I/5 = x*(-16/3 - 45*I) - 23 + 17*I/2
x*(-43/5 + 7*I/5) - 41 + 45*I/8 = x*(6 - 4*I) + 49 - 5*I
x*(-11/2 + 19*I) - 38 + 21*I/5 = x*(-40/3 - 2*I) - 30/7 - 21*I/5
x*(10 + 37*I/6) + 23/3 - 41*I = x*(15 + 11*I/8) - 29/5 - 41*I/4
x*(-5/4 + 31*I/2) + 2 - 14*I/3 = 27*x/5 - 35/6 - 21*I/4
x*(1 + 3*I/2) - 34/5 + 3*I/5 = x*(-49/6 + 8*I/3) + 5
x*(5/9 + 18*I) + 41/6 - 21*I/2 = x*(-11/2 - 23*I/2) - 5/4 + 3*I
x*(5 + 45*I/4) + 8/3 - 11*I/2 = x*(33/2 - I) - 25/4 + 41*I/8
x*(-25/8 + 7*I) + 29/4 - 5*I = x*(-40 + 18*I) + 3/2 + 4*I
x*(16/3 - 31*I) - 26/3 - 13*I/3 = x*(-10/3 - I) + 4 + 37*I/6
x*(-28/3 - 49*I/4) + 1/3 + 26*I/7 = x*(43/4 + 14*I/3) - 21/4 - 45*I
x*(25/2 + 19*I) + 2 + 37*I/9 = x*(-1 + 29*I/2) + 14/3 + 12*I/7
x*(-3/5 - 25*I/6) + 12 - 24*I = x*(-41/3 - 4*I/9) - 23/2 - 7*I/2
x*(-3/2 - 4*I/3) + 47/8 - 10*I/9 = x*(-10 - 4*I/3) - 7/9 + 34*I
x*(-13/3 - 25*I/9) + 8/3 + 39*I/4 = x*(33/8 + 34*I/5) + 3/4 + 40*I
x*(25 + 39*I/4) + 47/6 + 14*I/3 = x*(-47/8 - 44*I/5) + 5 - 47*I/5
x*(23/7 - 16*I/3) + 2/3 + 8*I = x*(7/5 - 4*I) + 10/3 + 49*I
x*(-23/7 - 15*I/8) - 5/2 - 32*I = x*(30 - 10*I/3) - 23/3 + 14*I
x*(-29/6 + 49*I) - 5/6 + 35*I/9 = x*(-35 - 12*I) - 1/6 + 49*I/8
x*(-21 + 25*I/9) - 7 + 47*I/4 = x*(3/2 + 13*I/3) - 15/4 + 2*I
x*(4/3 - 2*I/3) - 12 - 13*I/4 = x*(-4 + 11*I) - 49/2 - 10*I
x*(29/6 - 2*I/3) + 10/9 - 29*I/2 = x*(32/3 + 17*I/9) - 39/4 - 43*I/6
x*(-49 + 4*I/5) + 8/3 - 25*I/8 = x*(-13 - 39*I/4) - 11/4 - 7*I/2
x*(-10/3 - 7*I/8) - 15/8 - 13*I = x*(17 + 19*I/7) + 38/3 + 15*I/2
x*(15 - 10*I) - 11/6 + 13*I/2 = x*(7/5 - 37*I/4) + 15 - I/2
x*(-8/3 - 7*I) + 12/7 + 41*I/2 = x*(41/2 + 13*I/6) - 2 + 5*I/7
x*(19/6 - 19*I/2) - 49/8 - 7*I/8 = x*(5 + I/4) + 11/3 + I/2
x*(18/7 + 23*I/2) + 1/4 - 12*I = x*(17/2 + 28*I/5) + 6/7 + 2*I/5
x*(2 + 7*I/6) - 3 + 7*I = x*(8 + 7*I/8) + 26/7 + 19*I/9
x*(-17/3 + 23*I/8) + 14 - 29*I/2 = x*(-5/8 + 7*I/8) + 29/6 - 6*I
x*(-26/3 + 27*I/5) + 29/8 + 5*I/4 = x*(17/9 - 19*I/6) + 47/6 + 9*I/4
x*(28/3 + 7*I/2) - 12 + 17*I/3 = x*(9/2 - 3*I) + 9/2 - 25*I/3
x*(-19/4 + 21*I/4) + 3/2 + 13*I/4 = x*(-11/8 - 5*I/2) - 17 + 43*I/3
x*(-33/2 - 5*I/3) - 49*I/2 = x*(-9 + 21*I/4) + 2 - 30*I/7
x*(-9 + 2*I/3) - 25/6 + 7*I = x*(1/3 - 14*I) + 25/3 + 9*I/8
x*(-19/4 + 7*I/2) + 41/9 + I/2 = x*(-25/3 - 12*I) + 17/4 + 7*I
x*(-1/3 + 16*I/9) + 17 - 15*I = (-38*I)*x - 9/2 - 19*I
x*(-37/9 - 36*I) - 14/3 - 16*I/5 = x*(1/9 + 33*I/8) + 31/6 - 9*I/4
(30*I)*x - 25/4 - I = x*(-6 - 15*I) - 2/3 + 47*I/8
(-13*I/4)*x - 13/4 - 35*I/3 = x*(1/4 - 23*I/9) + 47/5 + 23*I/9
x*(-11/4 + 4*I) - 5 + 9*I = x*(-35/3 - 50*I/7) - 3/4 + 37*I/5
x*(4 - 3*I/2) + 37/7 - 22*I/7 = x*(41 - 25*I) - 2 - 3*I/2
x*(-46/5 + 14*I) - 23/2 + 2*I/9 = x*(-5/6 - 11*I/5) + 1 - 26*I/7
x*(-1/2 - 2*I/5) - 1/7 + 43*I/9 = x*(-23/9 - 9*I/2) + 31/6 - 13*I
x*(6/7 + 8*I) - 31/6 - 14*I/3 = x*(-35/3 - 11*I/2) + 40 + 9*I/2
x*(-5/2 - 19*I) - 25/8 + 49*I/9 = x*(43/4 + 2*I) - 28/5 - 35*I/6
x*(-10 + 5*I/2) - 19/9 - 10*I = x*(-31/4 + 7*I/2) + 3/2 - 7*I/2
x*(-9 - 2*I/7) + 5 - 35*I/4 = x*(-30/7 - 19*I/7) - 20/3 - 43*I/8
x*(-30 - 5*I/3) + 27/2 - 14*I = x*(21/4 - 10*I/7) + 24/7 - 22*I/3
x*(5 - 23*I/2) + 6 - 15*I/4 = x*(-31/8 + 25*I/6) + 4 - 29*I
x*(-17/6 + 8*I) - 9/2 - 16*I = x*(-1 - 6*I) + 2 - 36*I/5
x*(-2 - 50*I/7) - 8 + 49*I/5 = x*(-29/6 + 2*I) + 41/5 + 5*I
x*(-21/4 - 3*I) - 5 - 3*I = x*(14/3 - 7*I/5) - 18 + 5*I/2
x*(12/7 + 23*I) - 18 + 3*I/4 = x*(-36/7 + 15*I) - 8 - 19*I/3
x*(24/7 - 35*I/4) + 2 + 2*I = x*(-39/7 + 19*I) + 35/6 - 9*I
x*(1/8 - 47*I/3) + 3 + 4*I/3 = x*(-35/4 + 29*I/6) - 47/6 - 19*I/7
x*(25/2 + 13*I/9) - 29/7 + 11*I/4 = x*(9/4 + 28*I/3) - 12 - 15*I
x*(12/7 + 3*I) + 21 - 33*I/5 = x*(48 + 32*I/5) + 10/3 - 19*I/5
x*(23 + 4*I/7) + 5 + 4*I/3 = x*(-13/6 + 17*I) + 19 - 9*I
x*(26 + 18*I/5) + 39 - I/2 = x*(-26/3 - 45*I) - 4 + 13*I/2
x*(17/9 + 22*I/3) + 29/2 - 43*I/7 = x*(2/5 - 23*I/8) + 21/4 + 23*I/5
x*(46/9 - 7*I) + 1 + 22*I = x*(-48/5 - 13*I) + 49/4 - 7*I/2
x*(1 - 7*I) - 25 - 5*I = x*(4/3 - 29*I/8) - 13/9 - 11*I/3
x*(5/2 - 47*I/8) - 1 + 13*I = x*(-13/3 + 12*I) - 49/6 - 43*I/2
x*(-2/3 + 31*I/7) + 38/9 - 48*I/5 = x*(-13/3 - 11*I) + 39/2 + 11*I/3
x*(-14 + 22*I/9) + 5/9 + 4*I/3 = x*(-3/2 + 29*I/9) + 41/3 + 47*I/6
-24*x + 35 - 7*I/3 = x*(48/7 - 11*I) - 17/4 - 43*I/2
x*(-24 + 3*I/4) + 16 - 4*I/9 = x*(-37/9 + 24*I/5) + 18/7 - 10*I/9
x*(-34/9 - 16*I/9) - 48 - 2*I/3 = x*(-6 + 16*I/5) + 33/8 + 21*I
x*(46/5 - 21*I/4) + 20 + 9*I = x*(-39/4 - 25*I/4) + 6/5 + 15*I/4
x*(-43/6 - 11*I/5) - 32 + 2*I/3 = x*(31/6 + 2*I) - 5/3 + 17*I
x*(-12 - 7*I) - 49/3 - 33*I/7 = x*(4 - 10*I) + 25/6 - 7*I/9
x*(-5 - 7*I/5) - 33/8 - 47*I/4 = x*(25/6 - 10*I/9) + 1/2 - 25*I/4
x*(-1 - 35*I/2) - 3 = x*(-42/5 - I) + 1/3 - 20*I
x*(-2 + 49*I/3) - 7/3 - 41*I/6 = x*(18 - I) + 22/9 - 27*I/7
x*(39/2 + 12*I) - 8/5 + 45*I/8 = x*(-46/5 + 8*I) + 33/2 - 47*I/8
x*(-23 + 15*I/4) - 35/3 - 43*I/6 = x*(47/5 - 8*I/3) + 16/3 - 20*I/9
x*(16 - 17*I/2) - 6 - 7*I/3 = x*(-13/5 + 40*I/9) - 29/2 + 25*I/6
(-9*I/2)*x + 10 - 27*I/2 = x*(-1 + 28*I/9) + 3 + 15*I/2
x*(14 + 26*I/5) + 25/2 + 26*I/3 = x*(-2 - 28*I/3) + 17/3 + 4*I
x*(-37/7 - 15*I/2) - 18/5 + 9*I/8 = x*(23/2 + 44*I/5) - 41 + 19*I
x*(-9/2 + 4*I/3) + 1 + I/2 = x*(15/2 - 5*I) + 2 + 10*I/9
x*(-49/9 - 30*I) - 36 + 29*I/2 = x*(9/5 + 2*I) - 19/4 - 10*I
x*(5 + 17*I/6) + 47 + 21*I/2 = x*(-44 - 17*I/7) + 23/3 - 47*I/9
x*(-7 + 21*I) - 9/2 - 3*I/2 = x*(-5/6 - 46*I) + 25/8 + 41*I/8
x*(-19 + 13*I/8) - 25/3 - 11*I/3 = x*(-38 - 2*I) + 32/7 - I
x*(13 + 31*I/4) + 1/2 + 13*I/8 = x*(-2/7 + 8*I) - 35/4 - 31*I/4
x*(-43/4 + 14*I/3) - 29/4 + 13*I/7 = x*(-26/7 - 32*I/7) + 41/3 + 18*I/7
-17*x/6 + 22/7 + 39*I/8 = x*(2 + 2*I) + 8 + 9*I
x*(12 + 3*I/4) - 11/4 - 29*I = x*(-22/3 + 16*I) - 15/4 - 3*I
x*(14/9 - 22*I/3) - 41/9 - 4*I = x*(-9 - 35*I/9) + 46/3 - 22*I/7
x*(7/4 - 37*I) + 11 + 24*I = x*(-7/8 + 16*I/9) - 7 + 29*I/7
x*(-22/3 - 42*I) + 9 + 17*I/4 = x*(-20/9 - 8*I/7) - 47/4 + 19*I
x*(-1 + 31*I/2) + 13/2 - 5*I/2 = x*(-17/4 - I) + 16 - 42*I
x*(1 - 11*I/2) - 15 + 14*I/9 = x*(-13/2 + 7*I/6) - 14/9 + 9*I
x*(-12/7 + 39*I) - 9 + 15*I/4 = x*(39/5 + 42*I/5) - 49/4 - 19*I
x*(9 - 12*I/5) - 41/4 + 47*I/2 = x*(36/7 - 7*I/2) - 25/6 - 4*I/7
x*(-33/5 - 25*I) - 5 - 33*I/2 = x*(13/9 + 7*I/4) - 16/7 - 33*I/4
x*(-19/4 - 23*I/5) + 27/2 + 42*I/5 = x*(27/8 + 8*I) + 49/4 - 19*I
x*(-7 + 4*I/3) - 1/3 - 4*I/3 = x*(1/3 + 14*I/5) + 47/8 + 5*I/8
x*(-8/7 - 44*I/3) + 47/8 - 17*I = x*(-6 + 27*I/7) - 15 + 9*I
x*(-36/7 - 7*I) + 38/9 - 42*I = x*(-50 + 5*I) + 45 + 10*I
x*(-21/2 + 9*I/2) - 2/3 - 28*I/9 = x*(21/8 + 11*I/6) + 7/2 - I/3
x*(-23/2 + 23*I/3) - 4/9 + 18*I = x*(-7/2 - I/4) - 25/2 + 47*I
x*(3 - 19*I/9) - 13/4 + 13*I = x*(23/5 + 22*I) - 10/3 - 41*I/7
x*(14/3 + 22*I) + 44 - I/2 = x*(-22/3 + 22*I/9) - 23/2 - 25*I/9
x*(-19/3 - 13*I) + 1/4 - 13*I/2 = x*(1/3 - 3*I) - 1/2 - 6*I/7
x*(-33/7 - 37*I/7) + 37/3 + 8*I/9 = x*(23/3 + 5*I) - 44/3 + 2*I
x*(2 - 11*I) + 16 - 2*I/9 = x*(3 + 26*I) - 1 + 3*I/2
x*(5 + 37*I) + 39/4 + 7*I = x*(4 - 37*I/7) - 10 + 25*I/2
x*(-35/6 - 49*I/3) - 43/7 - 39*I/4 = x*(-9/2 + 39*I/4) + 48 - 25*I/3
x*(-25/7 - 32*I/5) + 6 - 43*I/3 = x*(46 - 4*I) + 5/3 + 17*I/5
x*(38/5 + 10*I/3) + 7 + 47*I/6 = x*(-13 + 23*I/4) - 39/7 + 15*I/7
x*(16/5 - 49*I) - 8/3 - 34*I/9 = x*(-15 + I/9) + 11/3 + 5*I
x*(-33/7 + 13*I/3) + 21/4 + 23*I/3 = x*(2/3 + 9*I) + 2 + 22*I/5
x*(-20 - 47*I/3) - 13 + 2*I = x*(-31/7 - 21*I/2) + 1/4 - 41*I/2
x*(-43/7 - 19*I/8) - 38/7 + 3*I/8 = x*(-2 + 23*I/2) + 5 - 11*I/3
x*(9 + 49*I/5) + 49/3 + 29*I/2 = x*(-35/2 + 28*I/3) + 22/3 - 15*I
x*(-8 - 6*I/7) + 48/5 - 25*I/3 = x*(-28/5 - 5*I/7) + 5 + 31*I/3
x*(-3 - I/4) + 27 - 19*I/9 = x*(-48/7 + 19*I) - 30/7 + 3*I/7
x*(14/3 + 10*I/3) + 20/3 + 4*I/3 = x*(-11/6 - 41*I/5) + 16 - 5*I
x*(19/6 - 9*I/2) - 9/5 - 39*I/8 = x*(5/6 - 5*I/7) - 25/2 + I/2
x*(2 - 3*I) - 1 - 36*I/7 = x*(-22/7 - 20*I/9) + 31 - 49*I/5
x*(29/5 + 9*I/2) - 35/6 - 21*I/8 = x*(46/3 - 40*I/3) + 47/5 - 7*I/3
x*(36 + 20*I/3) - 9/4 + 31*I/8 = x*(11 + 31*I/5) + 23 - 8*I
x*(35/9 - 3*I) + 5 + 13*I/8 = x*(-3/2 - 7*I/4) - 2/5 - I
x*(6/5 + 13*I/3) + 47/9 + 8*I = x*(15/2 + 5*I/3) - 16/3 - 50*I/7
x*(-9 - 41*I/3) + 44/5 - 29*I/2 = x*(-23/5 - 36*I/5) + 19 + 14*I
x*(1/3 - 2*I) - 7 - 8*I/3 = x*(15/4 - 25*I/9) + 49/9 - 44*I/5
x*(-19/3 + 4*I) + 24/5 + 15*I = x*(-27/8 + 5*I/2) - 14/3 + 23*I/3
x*(-19/9 - 15*I/2) - 13/4 + 7*I = x*(-38/5 - 14*I) - 4 - 44*I/9
(4*I/3)*x - 5 + 44*I/7 = x*(29 + 22*I) - 35/2 - 28*I
x*(-27/5 + 6*I) - 16/3 + 44*I/5 = x*(-46/3 - 11*I/8) - 25/4 - 6*I
x*(-32/5 + 9*I) + 10 - I/5 = x*(2/3 + 16*I/3) - 16/3 + 3*I/7
x*(7 + 11*I/3) + 40/7 - 16*I/3 = x*(-15/4 - 20*I/3) + 5/4 + 2*I
x*(-21 - 7*I/2) + 14/3 - 5*I/2 = x*(-5 - 5*I) - 5 - 13*I/2
x*(-33/4 - 19*I/4) - 1/9 - 12*I = x*(-49/2 + 31*I) - 8/5 + 29*I/8
x*(-37/7 - 7*I/4) + 24/5 + 14*I = x*(8/9 - 21*I/4) - 37/4 - 21*I/2
x*(-33/5 - 29*I/4) - 17/6 + 23*I/8 = x*(-7/2 + 41*I/6) - 34*I/3
x*(-27/8 + 5*I/6) - 23/3 + 43*I/6 = x*(-1/6 - 24*I) - 15 + 5*I/8
x*(5 + 23*I/3) + 27 - 17*I/9 = x*(-36/5 + 14*I) + 1 + 13*I/2
x*(13 - 5*I) - 1/3 + 19*I/2 = x*(-9/4 - 10*I) - 5/2 + 25*I
x*(3 + 25*I/7) + 47/4 + 5*I/3 = x*(1 - 48*I) + 46/9 + 3*I
x*(11 + 10*I) - 1/4 + 7*I/3 = x*(-21/2 - 43*I/3) + 45 - 32*I/7
x*(-21/2 + 5*I) - 41 + 8*I/3 = x*(39/5 + 31*I/3) - 30 + I
x*(-3/8 - 2*I/3) - 27/7 + 14*I = x*(-1 - 31*I/6) - 7/5 + 5*I/2
x*(6 - 35*I) + 3 - 32*I/5 = x*(-18/5 + 25*I/6) - 11/2 + 44*I/7
x*(17 - 16*I/3) + 24/5 + 5*I/2 = x*(-41/2 + 16*I) + 47/4 + 35*I/3
(5*I/4)*x - 17/6 + 19*I/2 = x*(9 + 7*I/2) - 6/5 + 11*I/3
x*(-7/9 + 31*I) + 23/3 + 38*I = x*(13/2 + 12*I) + 5/3 + I
x*(-26 + 6*I) - 22/7 - 5*I/7 = x*(16/5 - 23*I/5) + 6 - 5*I/4
x*(39/7 + I) - 7/3 - 11*I/9 = (21*I/2)*x - 19/9 - 29*I/4
(13*I/3)*x + 38 + 8*I/3 = x*(-17/4 - 29*I/7) + 7/4 + 47*I/6
x*(-47/6 + 13*I/9) + 1 - 13*I/9 = x*(-14 + I/4) - 41/6 + 16*I/3
x*(11/7 + 47*I/9) - 11 - 3*I = x*(-7/4 - 13*I/3) + 41/4 - 11*I/3
x*(-19/2 - 27*I/7) + 32/7 - 33*I = x*(23/5 - 23*I/8) - 9 - 39*I/4
x*(5 + 6*I/7) - 13/2 + I/2 = x*(25/9 - 21*I/8) + 38/5 + 13*I/9
x*(41/8 + 17*I/3) - 33/5 - 23*I/7 = x*(2/9 - 8*I/3) - 11/7 - 23*I
x*(6 - 43*I/7) - 5/2 - 44*I/5 = x*(-41/8 + 35*I/8) - 26/7 + 42*I
x*(-31/8 + 37*I/7) - 13/4 + 31*I/9 = x*(-1 - 38*I/3) - 6 - 3*I/2
x*(-6 + 9*I) - 15 + 40*I/7 = x*(15 + I) + 1 - 45*I/2
x*(-3 - 3*I) + 44/3 + 35*I/3 = x*(-7/9 + 23*I/5) - 1/2 + I/2
x*(46 + 46*I/9) + 5 - 11*I/8 = x*(-45/2 + 35*I/3) + 28 + 5*I/9
x*(6 - 2*I) - 35/2 - 50*I/7 = x*(-47/6 + 43*I) - 43/5 + 9*I/7
x*(11/3 - 3*I/4) - 25/9 + 11*I/9 = x*(10 - 23*I) + 8 + 30*I
x*(29/7 - 3*I) + 31/9 + 9*I/4 = x*(-10/3 - 23*I/7) + 38/7
x*(-1/9 + 18*I) + 35/2 + 11*I/3 = x*(8/3 + 18*I) - 25/2 - 11*I/3
x*(23/4 - 41*I/5) - 23/5 - 11*I = x*(-38 + 5*I/3) + 1/3 - 17*I/3
x*(31 + 7*I/3) - 41/8 - 4*I = x*(-3 + 33*I) - 19/4 - 32*I/9
x*(23/2 - 29*I/9) - 11/3 - 23*I/9 = x*(3 - 16*I/3) + 4/3 - 5*I/6
x*(-37/7 - 49*I/3) + 5/2 + 41*I/2 = x*(-12 + 20*I/3) - 6 + 35*I/4
x*(3/4 - 5*I) + 8/3 - 43*I/9 = x*(3 + 16*I/7) - 31 - 37*I/6
x*(-11/3 + 11*I/2) + 20/3 + 36*I/7 = x*(25/7 + 3*I) + 5/3 - 39*I/7
x*(-33/2 + 13*I) + 45 + 37*I/4 = x*(-7/3 + 22*I/3) + 23/3 - 36*I/7
x*(-1 - 13*I/3) - 1/6 + 3*I = x*(-29/7 - I/3) + 32/3 - 5*I/2
x*(-2/3 + 24*I/5) - 15/7 + 8*I = x*(-25/7 + 4*I) - 49/9 + 12*I
x*(4/3 + 8*I) + 1/3 - 13*I = x*(9/4 - 12*I) + 5 - 43*I
x*(31/8 + 16*I/5) + 1/5 + 11*I/3 = x*(-24 + 20*I/3) + 24 + 32*I
x*(49/2 + 16*I/9) - 1/5 + 10*I/7 = x*(4/3 - 46*I) + 1/3 - 50*I/9
x*(11/2 - 14*I) - 16/3 - 5*I = x*(-25/4 - 38*I/3) - 4 + 21*I
-49*x/4 + 19/7 - 22*I/9 = x*(-19/3 + 7*I) + 9 - 16*I/3
x*(27 - 32*I/5) - 11/8 - 31*I = x*(32/5 - 17*I/4) + 7/3 + 23*I/2
x*(-5/9 - 10*I) + 18 + 16*I/7 = x*(-9/2 + 16*I/7) + 46/5 - 25*I/4
x*(2/3 + 12*I) - 27/8 - 13*I/4 = x*(32 - 2*I) - 30/7 + 31*I/5
(11*I/3)*x - 7/3 + 37*I/3 = x*(-17/4 + 41*I/6) - 4 - 11*I
x*(11/2 - 5*I/3) - 2 - 21*I = x*(37/6 + 25*I/8) + 9 - 21*I/4
x*(-11/3 - 37*I) - 44 + 25*I = x*(-5/2 + 4*I) - 37/4 - 14*I/9
x*(39/7 - 12*I) + 43/8 - 8*I/9 = x*(-1/2 + 17*I/6) - 49/4 - 41*I/5
x*(-41/9 - 11*I/2) - 21/2 - 3*I = x*(-19/4 + 4*I/3) - 11/2 - 33*I
x*(-31/4 - 49*I) + 5/3 - 18*I/7 = x*(15 - 34*I/5) + 15/2 - 9*I/2
x*(37/5 + 11*I) - 40/3 + 11*I/7 = x*(-34/7 - 2*I) + 16 + 13*I/2
x*(-23/8 - 40*I/7) + 18 + 41*I/4 = x*(2/5 - 20*I/3) - 31/9 - 48*I
x*(17 - 4*I) - 13/4 + 46*I/3 = x*(9 - 25*I) + 1/8 + 34*I/7
x*(45 - 34*I/9) - 17/3 + 4*I = x*(-31 - 4*I/3) + 41/3 + 29*I/5
x*(38 - 9*I/2) - 27 - 9*I/2 = x*(2 - 43*I/6) + 7/3 + 25*I/4
x*(1 + 16*I/9) - 5/7 - 49*I/3 = x*(-32/9 + 44*I/3) - 11/2 - 48*I
x*(13/2 + 47*I/2) - 13/3 + 41*I/8 = x*(10/7 + 11*I/6) + 4 + 17*I/7
x*(-39 - 45*I) - 23/8 + 3*I/2 = x*(23/2 + I/3) - 46/7 - 2*I/3
x*(-5/8 + I) + 41/2 + 43*I/8 = x*(1/7 - 37*I/2) - 15/8 + 2*I
x*(-2/3 + 47*I/6) + 9/2 - 43*I/2 = x*(7 - 8*I/7) - 26/5 - 13*I/3
x*(-19/4 - 7*I/3) - 13/4 + 17*I/4 = x*(-1/6 + 25*I/4) - 23/9 - 47*I/8
x*(-11/2 - 7*I/3) - 18 - 28*I/9 = x*(-32/7 + 34*I/5) - 11 + 43*I/4
x*(-40/3 + 13*I/8) - 41/4 - 29*I/9 = x*(-35/8 + 45*I/2) + 5/2 - 5*I/4
x*(-27/5 - 47*I/6) + 13/9 - 3*I/8 = x*(5/7 + 7*I/4) + 29/8 - 18*I/5
x*(-9/5 - 36*I) - 15 - 28*I/5 = x*(-25/4 - 11*I/2) + 1/2 + 11*I/5
x*(-10/9 + 9*I) - 19/6 - 19*I = x*(21/2 + 12*I) - 21/8 + 46*I
x*(45/2 + 18*I) - 40/3 - 7*I = x*(5/3 - 6*I) + 1/3 - 19*I/3
x*(-4 - 12*I) + 1 + 16*I/3 = x*(-5 - 36*I/7) - 31/5 + 47*I/9
x*(-30/7 + 9*I/2) - 2/9 + 21*I/2 = x*(12/5 + 4*I) - 23/3 + 15*I
11*x/5 - 20/9 + 3*I/4 = x*(-5 + 3*I) - 15/7 - 7*I
x*(-9 - 9*I/5) + 17/2 + 27*I/8 = x*(-9 - 15*I) - 8 - 40*I/7
x*(-25 + 49*I/6) - 14 + 41*I/3 = x*(21/2 - 7*I/2) - 25/2 + 3*I/2
x*(-11/8 + 11*I/3) - 46/7 - I/2 = x*(-34/7 - 44*I/3) + 27/4 - 4*I/9
x*(9/7 + 35*I/4) + 25/9 + 28*I/9 = x*(-7/2 + 28*I/3) - 7/6 - 11*I
x*(-14 - 3*I) + 1 - 38*I = x*(17 - 16*I/5) - 7/3 - 47*I/6
x*(5/8 - 9*I/4) - 7/2 - 15*I/2 = x*(-7/4 - 3*I) - 5/2 + 31*I/9
x*(7/9 - 7*I) - 5/3 + 4*I/5 = x*(-16 + 17*I/6) + 28/5 + 38*I
x*(-19/8 + 45*I/7) - 4 - 17*I/9 = x*(15/4 + 14*I/9) - 39/7 - 17*I/3
x*(11/2 - 9*I/2) + 25/3 - 22*I/7 = x*(-15/7 + 31*I) - 1 + 13*I
x*(-2/5 - 3*I) - 7/4 + 3*I/4 = x*(-30/7 - 2*I) - 1 - 16*I/7
x*(-6 - 16*I/3) - 3 + 2*I/3 = x*(5/2 + 10*I) - 1/3 - 7*I/8
x*(21/2 - 43*I/4) - 4 + 19*I = x*(19/6 - 26*I/3) - 27/4 + 28*I/3
x*(-44 + I/7) + 5 + 19*I/3 = x*(-29/5 - 12*I) - 8 - 26*I/3
x*(22/3 + 2*I) + 7/3 - 37*I/2 = x*(-19/3 - 32*I/3) + 31/3 - 38*I/3
x*(13/2 - 8*I/5) + 35/2 + 11*I/4 = x*(15/8 + 11*I/8) - 39/5 - 48*I/5
x*(-22 - 5*I) - 1/4 - 25*I = x*(-11 + 23*I) + 49/2 + 46*I
x*(13/7 + 19*I/2) - 21/2 + 28*I/3 = x*(-6 - 19*I) + 25/8 - 2*I/9
x*(-7/4 - 15*I/8) + 9/2 - 28*I/5 = x*(-22/5 - 29*I/8) - 15/4 - 9*I
x*(-3 - 7*I/3) + 46/7 + 7*I/4 = x*(-46/3 - 17*I/9) + 16 - 6*I
x*(17/5 + 6*I) - 33/8 + 15*I/8 = x*(13/7 + 26*I/7) + 25/3 - 23*I
x*(10 - 7*I/3) - 6 - 20*I/9 = x*(37/6 - 13*I/9) - 17/2 + 43*I/8
x*(-9 + 10*I/3) + 15/4 - 25*I = x*(23/4 - 16*I/9) - 27/2 + 33*I/5
x*(20 + 6*I) + 16/3 + 14*I/3 = x*(20/3 - I) - 41/5 + 11*I/2
x*(41/7 + 2*I/3) + 5/2 - 23*I/8 = x*(45/7 - 38*I/3) - 1 + 14*I/3
x*(1 - 17*I/2) + 1/2 - 45*I = x*(14/5 - 6*I) + 1/2 - I/5
x*(-39/4 - 11*I/3) - 31/6 + 39*I/7 = x*(8/3 + 41*I) - 39 - 12*I
x*(36/5 + I) - 11/7 - 28*I = x*(-25/3 - 5*I/3) + 15/7 - 14*I
x*(33/4 - 10*I) + 49/9 + 13*I/3 = x*(-45/8 + 12*I/7) + 44/3 - 11*I
x*(26/3 + 13*I/6) - 13/4 - 43*I/2 = x*(23 + 33*I/5) + 31/6 - 43*I/6
x*(-3/2 - 9*I/4) - 37/9 - 9*I = x*(13/9 + 16*I/3) + 9/5 - 14*I/9
x*(29/6 - 23*I) + 45/7 - 28*I/3 = x*(17/4 + 13*I) + 39/2 - 11*I/3
x*(15 + 23*I) + 44/3 - 29*I/4 = x*(-4 - 19*I/8) - 17/7 - 25*I/9
x*(8 + 3*I/2) - 3 - 3*I/4 = x*(-9/2 - 3*I) - 14 - 26*I/5
x*(49 - 8*I) + 12 + 17*I/8 = x*(-33 + 13*I/2) + 3/2 - I/9
x*(-8 - 16*I) - 34 + 22*I/3 = x*(-7 - 40*I/3) + 7 + 16*I/7
x*(-1/9 + 21*I/4) + 8 - 10*I = x*(3 + 41*I/8) + 8 - 10*I/3
x*(4 - 49*I/2) - 2 + 17*I/6 = x*(-6 - 4*I) + 36 - 11*I/3
x*(29 + 21*I) - 8/9 + 3*I = x*(36/5 - 45*I/4) - 1/3 - 11*I/5
x*(7 + 23*I) - 7 - 15*I/8 = x*(4/3 - 4*I/5) + 22/9 + 13*I/6
x*(-50/9 + 33*I/7) + 1/5 - 2*I = x*(-21/8 + 2*I/3) + 33/5 + 38*I/9
x*(4 - 9*I/2) + 1/2 - 3*I = x*(9/2 + 21*I/8) + 11 + 21*I
x*(13/5 + 9*I/2) - 31/2 - 45*I/4 = x*(-17/5 + 19*I/2) - 6 - 31*I/2
x*(-13 + 41*I/5) - 3 - 12*I = x*(-3 - 34*I/5) - 25/9 + I/2
x*(17/5 + 9*I/2) - 5/8 - 33*I/5 = x*(-1/2 + 18*I/5) - 2/3 - 32*I/9
x*(-4 + 5*I) - 25/3 - 9*I = x*(-5 - 11*I/2) - 46/3 - 40*I/3
x*(-23 - 44*I/7) + 29/8 - 2*I/5 = x*(-3/4 - 48*I/5) + 28/9 - 48*I/7
x*(-8/7 - 14*I/3) + 21 + 11*I = x*(14/9 + 39*I/5) + 16/9 - 34*I/7
x*(-23/4 + 25*I/9) + 13 + 6*I/7 = x*(-23/9 - 16*I/3) - 5/2 + 44*I/5
x*(-2/3 + 10*I/7) + 33/2 - I/2 = x*(-20/3 + 26*I/7) + 28 + 23*I/2
x*(20/7 + 6*I/7) + 37/6 + 47*I/4 = x*(-6 + 19*I/4) + 41/6 + 36*I/7
x*(4 + 17*I/4) - 16/7 - 10*I/7 = x*(-40/7 + 25*I/7) + 31/2 - 4*I
x*(-2 + 28*I/9) - 11/2 + 34*I/5 = x*(-46 + 7*I/2) - 31/8 - 39*I/7
x*(37 + 25*I/2) - 9 - 16*I/7 = x*(-9 - 25*I/3) - 18/7 + 3*I/2
x*(-15/8 + 40*I/3) - 33/8 + 19*I/5 = x*(3 - 35*I/6) - 11 - 22*I
x*(13/2 + 30*I/7) - 5/4 + 34*I/7 = x*(-5/2 + 43*I/4) - 45/4 - 50*I/9
x*(9/2 + 12*I/7) - 19/8 + 2*I/9 = x*(33 + 7*I/6) + 35 - 36*I/7
x*(40/7 - 36*I/7) + 6 + 19*I/6 = x*(1 + 45*I) - 8/7 - 19*I/2
x*(42/5 - 41*I/3) - 15/2 + 36*I/5 = x*(-32/3 + 7*I/3) + 10 + 4*I
x*(-13 + 11*I/2) - 11/3 + 19*I/7 = x*(-11/3 - 4*I) - 5/2 + 2*I
x*(19/9 + 29*I/8) - 3/2 + 3*I = x*(17/6 - 13*I/5) - 3 - 39*I
x*(-29/8 - 50*I/7) - 7/2 + 12*I = x*(1/3 - 12*I) - 40/9 + 47*I/9
x*(-32/3 + 49*I/3) - 21 + 9*I/4 = x*(-43/7 - 46*I) - 31 - 5*I/2
x*(13/6 - 4*I) - 4 - 4*I/3 = x*(-25 - 26*I/9) + 19 + 3*I
x*(-16/5 + 47*I/3) + 11/4 + 11*I/4 = x*(-10 + 41*I/8) - 5 - 35*I
x*(-23/2 + 13*I/2) - 49/4 + 33*I/7 = x*(-23/2 - 2*I) + 34/5 - 23*I/6
x*(7/2 - 8*I) + 1/9 - 31*I/2 = x*(-3/8 - I/4) + 20 + 44*I/3
x*(-5/9 - 12*I) + 11/2 + 46*I/5 = x*(34/7 - 5*I) + 5 - 26*I/5
x*(-41/6 + 32*I/3) - 2 + 11*I/2 = x*(30 + 44*I) - 8 - 38*I
x*(-15/4 + 14*I/9) + 25/3 + 35*I/4 = x*(-6 + 43*I/4) - 2 + 7*I/4
x*(4 - 3*I) - 10 + 11*I/6 = x*(-2 + 21*I/2) + 14/9 - 5*I/7
x*(-7 + 29*I) + 1/2 - 23*I/4 = x*(2 + 2*I) - 25/3 + 19*I/4
x*(44/9 - 9*I) - 15/4 - 8*I = x*(-37/2 + 13*I) + 5/3
x*(37 - 47*I/3) - 47 + 17*I/4 = x*(-47/6 - 47*I/4) + 1/7 + 26*I/5
x*(27/7 + 3*I/2) + 26/3 + 2*I = x*(-21/2 + 5*I) - 14/9 - 21*I
x*(5 + 35*I/9) + 41/7 - 4*I = x*(-8 + 17*I/3) - 16/9 + 37*I/7
x*(39/8 + 16*I) - 7/2 - 6*I/7 = x*(41 - 32*I) + 44/3 + 19*I/7
x*(-32 - 9*I/2) - 5 - 37*I/3 = x*(11/5 - 11*I) - 35/3 - 44*I
x*(32/5 - 2*I/3) - 3 - 46*I/7 = x*(19/2 - 26*I/9) - 5/7 - 4*I/7
x*(17 - 38*I/3) + 40/9 + 13*I/3 = x*(47/7 + 27*I/4) - 11/4 - 35*I/2
x*(1/3 + 31*I/9) + 5/6 + 4*I = x*(23/5 - 3*I) + 15 + 7*I
x*(33/7 + 15*I/7) + 2 + 11*I = x*(19 + 28*I/3) - 34/7 + 15*I/2
x*(-12 - 10*I) - 5/3 + 24*I/5 = x*(-48 - 27*I/5) - 31/5 + 27*I/8
x*(7/3 + 19*I/3) + 4/3 - 41*I = x*(22 + 33*I) + 25/9 + 48*I
x*(-4 + 45*I/2) + 8 - 33*I/4 = x*(35/3 + 38*I) + 2 + 29*I
x*(33/4 + 9*I) + 16 - 31*I = x*(-31 + 28*I) - 22/3 - 27*I
x*(14/9 + 23*I/3) - 23 + 7*I/6 = x*(6 - 9*I/5) + 9/5 + 18*I
x*(-29 + 2*I/3) + 4/3 + 4*I = x*(5 - 4*I/3) - 26/3 - 2*I
x*(-8 + I/2) - 41/9 - 7*I = x*(9 - 32*I/5) - 31/8 + 13*I/2
x*(-38/3 + 30*I) - 11/2 - 35*I = x*(12/7 - 19*I/3) + 39/5 - 23*I
x*(47 - 25*I/4) - 10/3 + 28*I/3 = x*(-12 + 12*I/5) + 44/5 + 32*I/5
x*(-10 + 5*I/6) + 6 - 47*I/9 = x*(-43/4 + 31*I/8) + 8 - I/3
x*(32/3 + 46*I) + 49 - 30*I/7 = x*(-21/2 + I/2) + 4 - 2*I
x*(-14/5 + 7*I/4) - 23/4 - 14*I/5 = x*(8 - 4*I/3) - 5/2 + 3*I
x*(14/3 - 6*I/7) + 11/8 - 20*I/7 = x*(5/4 - 15*I) - 8/5 - 45*I/4
x*(-5/2 - 5*I) + 1 - 9*I/2 = x*(8/9 - 43*I/9) - 7 - 11*I
x*(17/5 - 41*I/9) - 33/5 - 17*I/3 = x*(33/5 + 5*I/6) + 7 - 47*I/2
x*(-23/2 - 17*I/2) + 43/5 + 3*I = x*(-34/3 - 9*I) - 9/2 + 26*I/3
x*(47/8 - 17*I/4) + 5 + 32*I/3 = x*(-2 - 11*I) - 38 - 41*I/6
x*(17/3 + 43*I) - 7 + 40*I = x*(19/2 - 6*I/5) - 37*I/5
x*(3 + 13*I) - 29/3 = x*(13/4 - 30*I) - 20 - 7*I/9
x*(27/7 - 23*I/7) - 17/2 + 35*I/3 = x*(-7/2 - 31*I/2) + 25/4 + 5*I
x*(8/3 + 39*I/4) + 2/5 + 12*I = x*(13/9 - 7*I/2) + 2 + 6*I
x*(-4 - I/8) + 35/4 - 42*I/5 = x*(-33/7 - 25*I) + 5/3 - 2*I
x*(5 - 35*I) + 45/4 + 9*I/2 = x*(15/8 - 47*I/9) + 11 + 8*I
x*(10 + 7*I) - 12 - I/5 = x*(22/5 + 24*I) + 9/7 + 43*I/8
x*(7 - 44*I/5) + 7/2 - 15*I/2 = x*(5/3 + 2*I) + 16/3 + 4*I/3
x*(8 + 3*I/4) + 23 + 5*I/6 = x*(1 + 7*I/2) - 9/2 - 47*I/8
x*(-1/2 - 2*I/5) + 3 + 12*I = x*(7/9 - 39*I/2) + 3 - 15*I/4
x*(1/6 - 37*I/4) - 6 + 9*I = x*(-31/9 - 5*I/2) + 1/3 - 33*I/8
x*(11 - 21*I/8) - 43/2 + I = x*(-6/7 + 26*I) + 7/3 + 27*I/7
x*(13/9 - 7*I) + 3/5 - 9*I = x*(7 - 4*I) + 3/4 - 32*I/7
x*(11 + 5*I/2) + 35/4 - 13*I = x*(11/4 + 4*I/3) + 39/5 - 9*I/4
x*(-1/2 + 37*I/7) - 3/7 - 22*I/3 = (3*I)*x - 25/4 - 23*I/7
x*(-33/4 - 25*I) - 1/3 + 36*I/7 = x*(-3 + 32*I/7) + 4/3 + 10*I
x*(37/3 - I) - 21 - 25*I/3 = x*(-8 + 5*I) + 8/5 + I/2
x*(8/3 + 3*I/7) - 1/3 - 4*I/5 = x*(12/5 - 8*I) + 7/3 - 18*I/7
x*(5/8 - 48*I/7) + 11 + 25*I/6 = x*(47/5 - 37*I/4) - 44/7 - 8*I
x*(-13/4 - 50*I/3) + 23/3 + 6*I = x*(7 - 10*I/7) + 8 + 5*I/7
x*(7 + 49*I/9) - 26/7 - 16*I = x*(-8 + 34*I/3) - 11/5 + 25*I/4
x*(13/4 + 10*I) + 2 + 23*I/8 = x*(-26/9 - 48*I/5) + 26 - 20*I/3
x*(-12 + 33*I/8) - 8 - 23*I/4 = x*(-4 + 16*I/3) - 49/3 + 17*I/3
x*(1/3 + 7*I/5) + 2 - 34*I/9 = x*(9 - 8*I/7) - 49/3 - 2*I/3
(-21*I/2)*x - 11/2 + 19*I/7 = x*(-38/7 + 29*I/7) + 42 + 17*I/4
x*(25/8 - 47*I/9) - 13 - 21*I/4 = x*(-5/4 + 3*I/2) + 12 - 5*I/3
x*(-7 - 7*I) + 11/9 + 15*I/8 = x*(2/3 - 13*I/9) - 7 + 38*I
x*(4 - 13*I/7) - 15/2 - 14*I/3 = x*(-13/3 + 44*I) - 19/5 - 17*I/4
x*(6 + 47*I/3) + 37/8 - 11*I = x*(-13/6 - 37*I/8) - 19/3 + 15*I/4
x*(11/2 - 24*I/5) - 16/3 + 13*I/2 = x*(-5/7 + 3*I/2) - 27/8 - 25*I/3
x*(19 - 17*I/2) + 16/3 - 41*I/9 = x*(-25/6 - 48*I/5) + 4 - 2*I
x*(15/2 + 8*I) + 7/3 - 15*I = x*(16/3 - 19*I/5) - 9 + 39*I/7
x*(16/5 + 3*I) + 9 + I/4 = x*(12/5 + 3*I) - 23/7 - 21*I/5
x*(27/7 + 29*I) + 17/7 + 17*I/2 = x*(17/3 + I/6) + 17/7 + 25*I/6
x*(-2 - 6*I) - 7/2 - 11*I/7 = x*(31/2 - 21*I/8) - 4/7 + 11*I/2
x*(-1 + 11*I/2) - 4/3 + 17*I/8 = x*(-40 - 6*I) - 28/9 + 31*I
x*(-6/7 - 26*I/7) + 39 + 7*I = x*(3 + 36*I/5) - 7/5 + 15*I
x*(-24/5 + 38*I/5) - 15/2 + I/4 = x*(-21/2 - 14*I/5) - 20/7 - 17*I/6
x*(23/4 - 44*I/7) - 40/9 + 35*I/4 = x*(35/3 - 17*I/4) - 29/3 + 35*I/4
x*(-19/2 - 13*I/2) + 8 - 41*I = x*(26/7 - 7*I) + 5/9 - 4*I
x*(-6 - 34*I/3) - 7*I = x*(-39/8 - 44*I) + 10 + 45*I/4
x*(18/7 - 35*I/6) - 22 + 21*I = x*(19/7 - 41*I/6) + 7 - 9*I
x*(37/6 - 31*I/4) + 28/9 + 5*I = x*(13/3 + 7*I) - 46/7 + 5*I/4
x*(-44/3 - 46*I/5) - 29/6 - 19*I/5 = x*(29/2 + 15*I/7) - 7/6 + 15*I/2
x*(-16/7 - 27*I) + 11/3 + 4*I = x*(-1/5 + 25*I/3) - 27/2 - 21*I/2
x*(-16/3 + 20*I) - 13 + 34*I = x*(1/6 - 27*I/4) - 16 + 2*I/9
x*(1/7 + 6*I) + 23 + 5*I/8 = x*(8 + 24*I/7) + 5/4 + 4*I
x*(9 - 8*I) - 2 - 11*I/3 = x*(7/3 + 46*I) - 23/7 - 37*I/3
x*(32/7 - 17*I/9) + 6 + 4*I = x*(-15/2 - 8*I) - 7/4 + 10*I/9
x*(2 - 22*I/5) + 1/3 - I = x*(48 + I/2) - 3 - 37*I/9
x*(1/2 - 19*I/3) + 8/5 - 49*I/6 = x*(2/5 + 13*I/4) - 23/4 - 7*I/4
x*(23/4 + 6*I/7) - 26/3 + 33*I/5 = x*(11/2 + 28*I/9) - 3 - 13*I/2
x*(-23 - 7*I/2) - 2/5 - 16*I/3 = x*(-17/6 - 39*I/7) + 12/5 - 3*I/8
x*(10/3 + 37*I/9) - 32/3 + 22*I/9 = x*(11 - 49*I/8) + 3/2 - 37*I/7
x*(47/5 + 4*I/3) - 1/6 - 11*I/3 = x*(-13/8 - 17*I) - 3/7 - 23*I/2
x*(9/7 - 11*I/4) + 34/9 + 5*I/2 = x*(-31/3 - 47*I/7) + 38/5 - 3*I/2
x*(7 + 10*I/3) - 9/4 - 19*I/8 = x*(-4 + 37*I) + 23/8 + I
x*(-3/2 - 5*I) - 35/9 + I = x*(8 + 31*I/6) - 5/3 - 31*I
x*(35/3 + 13*I/7) + 8 - I/3 = x*(35/2 + 10*I/7) - 29 + 9*I/5
x*(-25 + 17*I) - 11/6 - 16*I = x*(34/5 + 44*I/9) + 23/3 - 37*I/8
x*(2/7 - 39*I) + 9 - 47*I/4 = x*(-8/3 - 18*I) + 2 + 23*I/3
x*(-47/4 - 11*I) + 11/8 + 5*I/8 = x*(-1/3 + 4*I) - 16/3 + 13*I/3
x*(-26/7 - 27*I) + 3/7 + 49*I/2 = x*(1/2 - 17*I) + 49/6 + 23*I/4
x*(-41/4 - 3*I) + 9/4 + 10*I = x*(2 - 23*I/2) + 34/9 - 43*I/4
x*(-7/3 - 13*I/2) - 1/5 - 16*I/9 = (-22*I/7)*x + 36 + 7*I
x*(-47/3 - 3*I/2) - 43/3 + 8*I = x*(-28/5 - 4*I/3) + 9/7 + 3*I
x*(27 - 7*I) + 39/5 + 7*I = x*(38/3 - 41*I/5) - 5 + I
x*(9/4 + 23*I/8) - 3 + 6*I/5 = x*(-3 + 43*I/5) - 35/3 - 21*I
x*(-33/8 - 9*I) + 3 = x*(24/7 - 2*I/3) - 29/7 - 4*I
x*(5/2 + 4*I/7) + 17/9 + 20*I/3 = x*(-29/8 - 35*I/4) - 32 - 6*I/7
x*(18/7 - 2*I/7) - 19/6 - 42*I = x*(-29/6 - 11*I/2) + 21/4 + 26*I/5
x*(4/7 + 44*I/9) - 19/5 + 29*I/6 = x*(-5/2 - 29*I/3) - 22 - 46*I/5
x*(-43 - 19*I/5) + 9/7 + 9*I = x*(-23/2 - 18*I/7) + 8*I
x*(-19/2 - 43*I/8) + 1 - 15*I/7 = x*(31/2 - 5*I) + 6/7 + 3*I
x*(-1/5 - 9*I/7) - 41/5 + 23*I/7 = x*(-26/9 - 6*I) + 29/8 - 13*I
x*(32/5 - 4*I) + 5/2 - 2*I = x*(33/7 - 33*I/5) - 4 + 14*I/3
x*(15/4 + 5*I) + 43/8 + 8*I/3 = x*(-3/4 + 21*I/8) - 31/6 - 48*I/7
x*(-9/5 - 9*I) - 8/9 + 11*I/2 = x*(11 - 45*I/2) - 43/4 - 18*I
x*(43/7 + 8*I/3) + 11 + 30*I = x*(-30/7 - 15*I) - 3/2 + 43*I/7
x*(37/5 + 11*I/2) - 43/3 + 15*I/2 = x*(1 + 11*I/3) - 3/8 - 16*I/7
x*(39/7 + 40*I) + 11 - 46*I/3 = 44*x/3 + 10/3 - 43*I/4
x*(-39/2 - 37*I/6) + 15/4 - 13*I/3 = x*(4/3 - 46*I/7) + 4 - 2*I/5
x*(-13 + 16*I/5) - 13 + 3*I = x*(-23/4 - 7*I/2) + 4 + 43*I/9
x*(-25/4 - I/6) - 48/5 - 7*I/5 = x*(15/4 + 19*I/2) - 15/4 + 13*I/6
x*(17/3 - 5*I/3) + 31/2 - 6*I = x*(24 - 11*I/6) + 11/4 + 5*I
x*(-25/3 - 47*I/4) + 23/4 + I/3 = x*(4/3 + 11*I) + 5 + 35*I/4
x*(-27/7 + 44*I/9) + 43/2 + 5*I = (-23*I/4)*x - 11/2 - 43*I/3
x*(17/7 - 23*I/3) - 2 + 9*I/2 = x*(-38/9 - 7*I/4) + 7/3 + 11*I/6
x*(-20 + 31*I/4) - 5/2 + 17*I/5 = x*(-4 - 11*I) + 4/7 - I/8
x*(-15 + 11*I/3) - 6 + 26*I/7 = x*(29/4 + 25*I/2) - 20 + 9*I/4
x*(49/2 - 37*I/7) + 37/6 + 31*I/7 = x*(-14 + 21*I/4) - 17/8 + 25*I
x*(9/2 + 19*I/9) + 7/3 - 35*I/4 = x*(-17 + 35*I/8) - 3/2 + 4*I/5
x*(-7 + 23*I/8) - 10/3 - 23*I = x*(3 + 16*I) - 38/5 + 35*I/8
x*(-1 + 19*I/4) - 48/5 + 8*I = x*(-13/5 + 17*I/2) + 8/5 + 4*I
x*(19/3 + I/5) - 23/5 - 34*I/7 = x*(24 + 9*I/7) - 22/9 + 46*I/3
x*(10 - 50*I) - 3/2 + 41*I/8 = x*(-36/5 - 32*I/9) - 23/7 + 7*I/3
x*(-8 - 5*I) - 3 + 46*I/3 = x*(-49/2 + 3*I) + 20*I/7
x*(1 - 2*I) - 25/4 + 2*I/7 = x*(-37 - 31*I/9) - 12/5 + 22*I
x*(3/2 - 11*I/7) - 23/9 + 4*I = x*(15/4 + 20*I/7) + 27/5 - 41*I/7
x*(-26 - 8*I/3) - 5/3 - 2*I/3 = x*(1/3 + 21*I/5) - 9/8 + 33*I
x*(9 - 4*I/7) + 35/2 + 7*I/2 = x*(-39/4 + 24*I) + 10 - 9*I
x*(34/5 - 2*I) - 3 - 31*I/2 = x*(14/3 - 24*I/5) - 17 - 31*I/3
x*(3 - 8*I/9) + 1/4 - 3*I = x*(-11/3 - 23*I) + 3/2 - 33*I/4
x*(-35/4 + 33*I/8) - 8/3 - 8*I = x*(47/6 + 2*I) - 23/3
x*(-13/5 - 17*I/9) - 29/6 - 3*I = x*(-12 - 8*I/7) - 25/3 - 15*I
x*(-16 + 18*I/7) - 11 + I = x*(-37/2 + 10*I) + 7 - 24*I
x*(-7/2 - 44*I/9) - 45/8 - 14*I/9 = x*(-22 + 7*I/2) - 26/3 - 3*I/2
x*(-13/8 - 40*I) + 9/2 + 10*I = x*(-7/4 + 5*I/4) + 23/3 - 18*I
x*(-35 - 5*I/3) - 33/8 - 34*I/9 = x*(49/4 + 14*I) + 5/2 + 11*I/2
x*(5 - 4*I) + 23/8 - 7*I/3 = x*(1/2 + 35*I/2) + 35 + 49*I/5
x*(13/7 + 28*I/3) + 1 + 9*I = x*(-5 - 35*I/6) - 32/3 - 9*I/7
x*(-21/2 - 6*I) + 7 - 8*I/3 = x*(-1/8 + 19*I/4) - 2 - 19*I/4
x*(-8 - 9*I/8) - 8 - 21*I/5 = x*(-3/8 + 41*I/3) - 41/2 + 46*I/7
x*(9 + 16*I/3) - 9/7 + 3*I/2 = x*(34/9 + 23*I/2) - 11/2 + 10*I/3
x*(-20/9 + 7*I/2) - 33/2 + 5*I = x*(39 - 25*I/2) + 20 + 13*I/3
x*(-5 - 11*I/8) - 29/8 - 28*I = x*(11/2 + 38*I) - 21/5 + 13*I/2
x*(41/5 - 28*I/3) - 25/3 + 15*I = x*(-3 + 39*I/7) + 8/3 - 20*I
x*(-4 - 44*I/9) - 5/4 + 14*I = x*(-19/7 - 25*I/4) + 14/5 + 43*I/7
x*(-3/2 + 5*I/2) - 29/3 + 27*I/7 = x*(19/4 + 13*I) + 6/5 - 49*I/3
x*(-17/4 + 34*I/5) + 44/5 - 22*I/3 = x*(-39 - 18*I/5) - 23 + I
x*(-22/7 - 49*I/5) + 29/9 - 43*I/5 = x*(-27/4 + 23*I/5) - 27/7 - 2*I/3
x*(-42/5 + 30*I) + 25/3 + 38*I/5 = x*(26/3 - 47*I/7) - 45/2 - 15*I/2
x*(10/7 + 3*I/4) - 44/7 - I/4 = x*(28/9 - 2*I/9) + 4/9 + 32*I/7
x*(39 + 12*I/7) - 21 - 41*I = -12*x + 8/3 + 5*I
x*(37/6 + 37*I/9) + 41/7 + 7*I = x*(13/6 + 13*I/3) - 50 - 4*I/3
x*(17/7 - 43*I/2) + 35 - 40*I/3 = x*(15/7 - 15*I/4) - 28 + 33*I/7
x*(22/3 - 5*I/3) - 43/3 + 5*I/2 = x*(43/9 + 23*I/4) - 13 - I
x*(1/6 + 26*I/7) + 13/3 - 38*I/5 = x*(48 - 7*I) + 37/4 - 13*I/4
x*(49/8 - 29*I/3) + 5/2 - 47*I/9 = x*(1 + 9*I) + 45/7 - 39*I/5
x*(-25/6 + 41*I/6) + 5 - 50*I/7 = x*(-34/3 - 43*I/2) + 19/8 - 23*I/4
x*(8 - 32*I/5) - 35/8 - 26*I/5 = x*(23/2 + 49*I/5) - 49/2 - 5*I
x*(13/5 + 19*I/6) - 50/3 + I/7 = x*(-37/2 - 10*I/3) + 4/3 - I/2
x*(19/2 - I/4) + 47/7 + 4*I = x*(-24 + 39*I/2) - 3/7 + 3*I
x*(-1 - 37*I/5) + 47/4 - 9*I/2 = x*(9 + 8*I) + 7/3 - 27*I/5
x*(5/2 + 23*I/8) - 41 - 10*I = x*(-1/2 + 9*I/2) + 5/4 + 2*I
x*(3 - 34*I) + 10/3 - 4*I = x*(-31/3 - 7*I) + 43/4 - 9*I/2
x*(-36/7 + 11*I/4) + 24 + I = x*(-40/3 + 3*I) + 36/5 - 30*I/7
x*(-19/5 - 41*I/8) + 28/3 + 33*I/5 = x*(6/7 + I) + 16/9 + 9*I/7
-15*x/4 - 19/2 + 6*I = x*(37/9 + 4*I/5) + 23/2 + 11*I
x*(43/7 - 9*I/7) + 23/4 - 19*I/9 = x*(5 + 4*I) + 13 - 5*I/3
x*(13/6 + 5*I) - 7/3 - 16*I = x*(17/5 - 14*I) - 11/5 - 42*I
x*(43/7 + 7*I/4) - 10/9 + 3*I = x*(-8 + 4*I) - 29/8 - 28*I
x*(-14/3 + I) + 46/5 + 16*I/7 = x*(-2/3 + 16*I/3) - 5 + 11*I/2
x*(4 + 13*I) + 1/4 - 16*I = x*(-2 + 34*I/3) - 32 + 28*I/5
x*(-1/2 - 15*I) + 41/7 - 23*I/2 = x*(-35/3 + 9*I/4) - 16/7 + 37*I
x*(4 - 25*I/2) - 11 + 7*I = x*(-27/5 + 4*I/7) - 5 + 9*I/4
x*(-38 - 31*I/5) - 21 - I/6 = x*(8/7 - 7*I/4) + 29/4 + 27*I/7
x*(-10 - 6*I) - 5 - 29*I/3 = x*(6 - 2*I/3) + 40/7 + 4*I/7
x*(-30/7 - 22*I/5) - 11/3 + 35*I/6 = x*(-29/4 - 4*I) - 19/2 + 43*I/9
x*(5/4 - 41*I/6) + 10/3 - 17*I/2 = x*(-27 - 9*I) - 37/6 - 18*I
x*(3 + 23*I/5) + 23/9 - 45*I/8 = x*(15/8 - 11*I/2) + 29/4 - 23*I/3
x*(-25/2 - I/4) + 23/8 - 5*I = x*(-1/3 + 49*I/5) + 10/3 + 11*I/8
x*(32/7 + 41*I/5) + 2 + 13*I/2 = x*(5 - 10*I/3) + 11/2 + 16*I/3
x*(-1/2 + 49*I/9) - 19/9 + 46*I/7 = x*(22/7 - 23*I/2) + 11/3 - 2*I/3
x*(-2/3 + 34*I/3) - 38/5 + 13*I/6 = x*(-13/5 + 46*I/7) + 37/7 - 15*I
x*(4/3 + 39*I/7) - 25/2 + 41*I/7 = 19*x/2 - 1 - 25*I/2
x*(49/9 - 37*I/8) + 7/2 - 15*I/8 = x*(-3/2 - 5*I) + 23/3 - 6*I/5
x*(-6/5 - 47*I/6) - 19/9 + 34*I/9 = x*(4 + 24*I/7) + 17/7 + 23*I/6
x*(4 + 5*I) + 30/7 + 29*I/5 = x*(-43/2 - 43*I/9) + 15*I/2
x*(-9/4 + 7*I) + 18 - I = x*(11/3 + I/3) + 16 - 9*I/2
x*(-2 - 40*I/3) - 3/4 - 31*I/5 = x*(-15/2 - 9*I/4) + 49 + 22*I/3
x*(39/5 + 22*I) + 47/4 + 7*I = x*(43/4 - 21*I/5) - 41/6 - 12*I/5
x*(-1/9 - 21*I/4) - 8/7 + 11*I/6 = x*(4 - 35*I/4) - 33 + 3*I
x*(1 + 15*I/2) - 14/3 - 5*I = x*(8 - I/7) - 8/5 + 23*I/2
x*(10 - 39*I/8) - 12 + 6*I/7 = (-I)*x + 34/3 - 4*I
x*(21/2 + 33*I/7) - 12 - 17*I/4 = x*(3/2 + 38*I/3) - 6 + 5*I/2
x*(17/3 - 10*I/3) - 46/3 + 9*I = x*(16 - 18*I/7) + 29/8 + 20*I
x*(41/6 + 24*I) - 16/9 + 35*I/9 = x*(-26/7 + 40*I/3) + 19/3 + 22*I/3
x*(5 - 34*I/5) + 2/3 - 38*I/5 = x*(-17/7 - 2*I/9) - 6 - 34*I/9
x*(-41 - 12*I) + 19/2 + I/2 = x*(-21/8 + 3*I) + 40/9 - 7*I
x*(-14 + 3*I/2) + 28/5 - 37*I/6 = x*(-21/5 + 8*I/3) + 5/9 - 43*I/4
x*(7/2 + 46*I) + 5/2 + 49*I/2 = x*(-9 + 44*I/3) - 49 + 24*I
x*(3 + 8*I) + 19/4 - 20*I/3 = x*(39/5 + 13*I/2) + 5*I/2
x*(-25/4 + 7*I) + 19/3 - 7*I/2 = x*(-17/9 - 37*I/5) - 47/2 - 23*I
x*(16 - 13*I) - 13/7 = x*(21/2 - 13*I/2) + 31/5 - 41*I/6
x*(-49/8 + 31*I) + 47/3 - 3*I/2 = x*(-3 + 29*I) - 23/4 - 29*I/8
x*(4/5 + 3*I/2) + 29 + 2*I/3 = x*(46/3 - 38*I/7) - 46 - 7*I/4
x*(1/2 - 10*I/3) - 14/3 + 4*I/3 = x*(30 + 17*I/9) - 45/2 + 9*I/2
x*(-28/3 - 11*I) - 26/3 + 49*I/6 = x*(47/3 - 18*I/7) + 47 - 18*I/5
x*(-25/3 + 45*I) - 41/8 + 11*I = x*(1 - 9*I/4) - 13/3 - 32*I
x*(-15 + 5*I/3) + 1/7 + 26*I/3 = x*(2/7 + 5*I/3) - 41/5 + 39*I/5
x*(-12/7 - 22*I/3) + 3/4 - 47*I/6 = x*(31/8 + 26*I/9) + 1 + 7*I
x*(-32/3 + 47*I) + 1 - 47*I/2 = x*(10/3 - 23*I/2) - 6 + 2*I/3
x*(3 - 7*I/6) + 16 - 5*I = x*(9/4 + 13*I/8) - 31/2 - 28*I/9
x*(12 - 31*I/5) + 22 - 2*I = x*(-11/5 + 23*I/6) - 3/4 - 7*I/2
x*(-50/9 + 17*I/2) + 41/3 - 49*I/6 = x*(-14 - 21*I/4) - 25 + I/2
x*(-1/5 + 42*I/5) + 19*I/9 = x*(32/7 + 5*I/2) + 37/4 + 23*I/7
x*(27/8 - 17*I/6) - 9/2 + 4*I/3 = x*(-17/3 + 36*I/5) + 13/4 + 35*I/4
x*(39/2 - 37*I/2) + 9/8 - 5*I/6 = x*(-28/5 - 31*I/9) - 6 + 15*I/8
x*(-17/9 - I/2) + 7 - 8*I/3 = x*(-21 - 19*I/4) + 23 + 13*I/8
x*(26/9 - 5*I/3) + 14/5 + 17*I = x*(-7/4 + 15*I/8) + 2/3 - 13*I
x*(-19/3 - 19*I/8) + 42/5 + 22*I/7 = x*(11/3 - 31*I) - 2 + 47*I/6
x*(-41/5 + 36*I/5) - 20/9 - 37*I/7 = x*(17/4 - 20*I) + 17/4 + 15*I/2
x*(-13/8 + 17*I/8) + 3 + 44*I = x*(23/3 + 5*I) + 35/3 - 5*I/8
x*(39/5 + 7*I) - 1/2 - 33*I/2 = x*(-13/3 + 14*I) - 16/9 + 9*I/4
x*(5/2 - 16*I/3) + 30 + 9*I/2 = x*(-11/6 + 17*I) + 34/9 - 10*I/3
x*(-14 - 18*I) + 19/2 + 41*I/8 = x*(-1/3 + 5*I/3) - 5 - 4*I
x*(21 - 44*I) - 20/9 + 23*I = x*(19 - 2*I/5) + 39 - 4*I/3
x*(15/2 - 8*I/3) + 1 - I = x*(-9/2 + 4*I) - 11 - 22*I/5
x*(27/8 + 27*I/7) - 23/8 - 27*I = x*(-33 + 23*I/5) + 16 - 5*I/4
x*(3 + 49*I/9) + 5/2 + 29*I/7 = x*(7/4 - 14*I) + 35/4 + 27*I/7
x*(-11/2 - 9*I) + 5 + 7*I/2 = x*(-43/3 - 49*I) - 2 + 5*I
x*(2 + 43*I/9) - 29/2 + 49*I/6 = x*(2 + 23*I/5) - 7/2 + 13*I/4
x*(23 + 29*I/3) - 10/7 = x*(-9/2 + 10*I) + 10/7 - 20*I/3
x*(-45/4 - 23*I) + 19/7 + 11*I/9 = x*(-9 - 15*I) - 21/4 - 11*I/6
x*(37/2 - 49*I/2) - 23/6 + 3*I/2 = x*(5 + 13*I/7) + 9 - 19*I/2
x*(-25/8 + 5*I) + 1 - 49*I/6 = x*(4 + 21*I/2) + 21 + 5*I/4
x*(-8 + 49*I/9) + 41/3 - I = x*(41/6 - 4*I) + 16/3 + 4*I
x*(-19/7 + 23*I/2) - 32/7 - 36*I = x*(-44/5 + 41*I/7) + 36/7 - 41*I/7
x*(33/7 + 13*I/3) - 19 + 9*I/2 = x*(-33 + 7*I) + 16 - 15*I/2
x*(31 + 6*I/7) - 9 - 43*I/6 = x*(-25/4 - 37*I/3) - 17 + 17*I
x*(9 - 17*I/3) - 3/2 - 7*I/2 = x*(-5/6 - 19*I/2) - 8 - 10*I/3
x*(-14/3 - 19*I/5) + 15/4 - 6*I = x*(6/5 - 5*I/2) + 8/7 + 43*I/4
x*(-16 + 8*I/3) - 29/6 + 43*I/3 = x*(-8/7 - 25*I/9) + 23/2 + 3*I
x*(-46/9 + 19*I/4) + 11/5 - 10*I/9 = x*(-13/7 + 47*I/2) - 1 + 33*I/2
x*(-5 - 7*I) + 5/2 - 43*I/8 = x*(16/3 + 41*I/8) + 20 - 9*I/8
x*(6 - 12*I) + 4 - 47*I/3 = x*(-6 + 37*I/8) - 10 - 27*I/7
x*(39/2 - 40*I/9) + 2/5 - 16*I = x*(27/5 + 20*I/7) + 41/8 - 19*I/9
-15*x/8 - 8 + 44*I/5 = x*(-39/7 - 24*I) - 7/2 - 7*I
x*(-27/2 - 3*I/7) - 11 + 38*I/3 = x*(-25 - I) - 3 - 18*I/7
x*(9 + 13*I/9) - 9 + 39*I/5 = x*(-23/7 - 29*I/9) + 46/5 + 41*I
x*(23/2 + 46*I/3) - 9/2 + 7*I = x*(11/4 - 12*I/5) + 41/6 + 13*I/7
x*(3 - 5*I/4) - 9 - 2*I = x*(47/2 - 4*I/3) - 49/2 - 21*I
x*(24/7 - 38*I) + 46/7 - 5*I/9 = x*(43/4 - 15*I/2) + 15*I/4
x*(-35/9 + 43*I/7) - 3/8 - 32*I/9 = x*(-11/6 + 45*I/8) + 6 + 11*I/3
x*(-7/2 + 20*I/9) - 17/6 + 11*I = x*(31/8 - 5*I) + 31/9 - 32*I/3
x*(-44/7 + I/3) + 11/2 + 19*I/7 = x*(-4/7 - 37*I/9) + 3/2 + I/2
x*(42 + 39*I/2) - 40/7 - 17*I = x*(-4/3 + 29*I/8) + 11/9 + 31*I/8
x*(15 + 20*I) + 13/2 + 14*I/5 = x*(-14/3 + I/9) - 17/9 - 37*I/6
x*(-13 + 49*I/2) + 2 - I/9 = x*(19/4 + 38*I) + 8/3 - 35*I
x*(29/5 - 19*I/3) + 39/2 - 13*I/6 = x*(-19/3 + 43*I/2) - 6 - 10*I/3
x*(-9/8 + 10*I/3) + 33 + I = x*(21/2 + I/2) + 29/8 - 33*I/7
x*(-34 + 6*I) - 14 + 16*I = x*(45 + 7*I) + 12 - 31*I/4
x*(-32/9 - 8*I/7) - 3 + 7*I/9 = x*(2 + 19*I/6) + 14 - 37*I/2
x*(-46/7 - 44*I/3) - 5/3 + 35*I/9 = x*(-5 - 18*I/7) + 13/6 - 49*I/5
x*(-1/3 + 8*I) + 21/2 + 2*I/3 = x*(-3/7 - 44*I/9) + 31/8 - 17*I/6
x*(1 + 4*I/3) - 1/8 + 3*I = x*(-10/9 + 11*I) - 4/9 - 37*I/2
x*(-29/4 + 9*I/7) + 21 + 3*I/8 = x*(-5 - 5*I/3) + 49/3 + 46*I/5
x*(-2 - 7*I/4) + 33/7 + 7*I/3 = x*(-49/6 - 6*I/5) + 11/7 + 7*I/3
x*(-1/3 - 7*I/9) - 41 + 34*I/3 = x*(-23/9 - 7*I) + 5/4 + 26*I/5
x*(-8 + 23*I/8) - 10/7 + 10*I/7 = x*(31/5 + 37*I/6) + 5/3 - 10*I
x*(-35/9 + 33*I) - 3/2 + 4*I = x*(-21/4 - 13*I/2) + 35/4 - 16*I/3
x*(-2 - 13*I/4) - 11/3 - I/2 = x*(6 - 45*I) - 25/2 + 36*I/5
x*(41/6 + 19*I/7) - 9/4 - 8*I = x*(8/3 - 25*I/9) - 9/4 + 9*I/2
x*(-2 + 8*I) + 19 + 30*I/7 = x*(37/6 - 25*I) - 40 + 12*I
x*(39/2 + 4*I) - 48/5 - 17*I = x*(13/2 - 7*I/3) + 35/8 - 9*I/2
x*(49/3 + 5*I) + 11/2 + 12*I = x*(9/4 - 13*I/3) - 7/2 + 5*I
x*(6 - I/3) + 46/5 + 31*I/8 = x*(-7/4 - 17*I/8) - 33/2 - 15*I/2
x*(6/7 - 23*I/6) - 41/5 - 13*I/2 = x*(-11 - 13*I/8) - 17 + 3*I
x*(-4 - 42*I) + 8 + 24*I = x*(8/3 - 5*I/2) - 27/8 + 47*I/9
x*(31 - 25*I/2) + 9/4 - 39*I/4 = x*(-41/4 - 29*I/8) + 48/7 + 41*I/3
48*x/7 - 11/4 + 12*I = x*(-14/5 - 4*I/7) + 13/9
x*(14/5 - 49*I/2) - 27/5 - 3*I/8 = x*(8 + 3*I/2) + 23/9 + 34*I/7
x*(-25/2 + 28*I) + 29/5 + 5*I = x*(-5 + 37*I/3) - 10 + 14*I
x*(27/7 + I/2) - 19/2 + 7*I/3 = x*(-29/4 + 10*I/7) - 16 + 41*I/9
x*(6 - 3*I) + 5/2 + 43*I/6 = x*(36/7 + 2*I/3) + 1/4 + 15*I
x*(-1/4 + 35*I) - 27/4 - 16*I/7 = x*(4 + 49*I/9) + 3 + 39*I/5
x*(23/9 + 43*I) - 19/6 + 9*I/2 = x*(15/4 + 4*I) - 11/3 - 19*I/6
x*(24/7 - 19*I) + 4/3 + 23*I/7 = x*(42 - 29*I/8) + 1 + 27*I/4
x*(-23/8 + 36*I) - 16 + 26*I/7 = x*(-23/2 + 25*I/8) - 15 + I
x*(-1 + 16*I/3) - 16 + 13*I/7 = x*(16/9 + 44*I/5) - 25/8 - 5*I/8
x*(29/7 - 38*I) - 5/4 - 13*I/8 = (19*I/4)*x + 33/8 - 4*I
x*(14/5 - 38*I) + 3/4 - 4*I/9 = x*(3/4 + 34*I/3) - 32/3 - 2*I
x*(-20 - 47*I/9) + 5/2 - 30*I/7 = x*(21/4 + 37*I) - 3 - 24*I
x*(-46/7 - 26*I) - 7/6 + 3*I = x*(11 + 17*I/9) - 14/3 - 14*I
x*(49/3 - 4*I/3) - 19 + 47*I/8 = x*(-19/6 - 19*I/5) - 7/9 + 9*I/2
x*(37/9 + 37*I/4) - 25/4 + 34*I/9 = x*(25 + 6*I) - 11 + 40*I/9
x*(2 - 13*I/5) - 19/2 - 15*I/2 = x*(-22/3 + 19*I) + 31 - 17*I
x*(40/9 - 2*I/7) - 47/9 + 10*I = x*(-2/3 + 16*I/3) + 7/4 + 29*I/3
x*(-39 + 4*I/7) + 19/7 + 7*I = x*(9/2 - 39*I/4) - 11/4 - 45*I/7
x*(-15/2 - 5*I/9) + 9 - 28*I/5 = x*(-21/2 + 9*I/7) + 9 + 29*I/9
x*(17 + 40*I/3) + 10/3 + I/9 = x*(-43 + 13*I) + 31/9 + 21*I/2
x*(-4 - 5*I) - 37 - I/2 = x*(16 - 6*I) - 39/2 + 38*I
x*(-9 - 34*I/9) + 17/3 - 7*I/5 = x*(17/2 + 2*I/3) + 35 - 5*I
x*(-31/4 + 19*I) - 22/3 - 27*I/2 = x*(-7/3 - 47*I/5) + 11 - 41*I/9
x*(23/7 - 27*I/7) + 5 + 5*I/7 = x*(-49/9 + 26*I/3) + 16 + 4*I
x*(47 + 2*I) + 19/4 + I = x*(47/6 - 13*I/4) - 1/2 + 23*I/8
x*(17/2 + 9*I/4) + 44/7 - 6*I = x*(47/4 + 17*I/4) - 5 - 27*I/2
x*(-50/9 + 37*I/6) - 3 + I/7 = x*(8 - 38*I/7) - 36 + 4*I/3
x*(33/8 - 2*I) - 22/3 - 41*I/7 = x*(1/2 + 13*I/9) + 37/8 - 6*I
x*(-47/2 + 17*I/6) - 15 - 42*I/5 = x*(25/9 - 36*I) + 11/5 + 8*I
x*(-11/5 - 25*I/4) + 47/4 + 21*I/4 = x*(-13/2 + I/2) - 17/2 - 46*I/5
x*(-22/3 + 36*I) - 8 - 14*I/3 = x*(9/4 + I/4) + 1/2 + 49*I/2
x*(32/9 - 5*I) + 15/2 - 16*I/5 = x*(23/4 + 13*I/6) + 23/6 + 23*I/7
x*(13/9 + 5*I/2) + 16 + 5*I = x*(2 + 45*I/8) - 1/2 - 15*I/2
x*(34 + 5*I) + 4 + 15*I = x*(-1/5 + 9*I/8) - 17/3 - 47*I/8
x*(18 + 25*I/4) + 34/3 + 7*I = x*(-10/3 - 31*I/3) - 13/3 + 38*I
16*x/3 - 6 - 36*I/7 = x*(2/3 - 13*I/5) + 5/9 + 11*I
x*(37/5 - I/2) - 10 + 26*I/5 = x*(-29/3 - 35*I) - 25/8 + 20*I
x*(3/2 + 38*I/7) - 10/7 - 8*I/9 = x*(31/8 - 12*I) - 24 + 23*I/3
x*(-23 + I/3) + 4/5 - 24*I = x*(35/3 + 34*I/3) + 31/4 - 13*I/5
x*(9/5 - 17*I/7) + 1/2 - 8*I = x*(7/3 + 3*I) + 37/3 - 45*I/8
x*(-47/7 + 29*I/4) + 1 + 37*I/8 = x*(18 + 8*I/7) + 6 - 47*I/5
x*(31/3 - 38*I/5) + 23/3 - 5*I/9 = x*(25/4 + 6*I/5) - 7/3 - 11*I/3
x*(6 - 4*I) - 7/3 - 8*I/3 = x*(-16/7 + 17*I) + 16/5 - 11*I/2
x*(29/9 + 34*I/7) - 14/3 + 29*I/3 = x*(-43/3 + 27*I/8) - 44/5 - 38*I/3
x*(4 + 3*I) - 45 + 13*I/3 = x*(-20/3 - 25*I) - 40 - 7*I
x*(-41/5 - 33*I/8) - 48/5 + 38*I/3 = x*(19/2 - 9*I/2) + 25/2 + 36*I
x*(-45/8 - 5*I) + 23/3 - 17*I/3 = x*(33 - 20*I) - 2/5 - 43*I/7
x*(36 - 3*I/5) - 37/8 - 2*I = x*(19/8 + 5*I/2) + 20/3 + 46*I
x*(4 + 14*I/3) - 17/7 + 19*I/8 = x*(-31/6 + 29*I/3) - 46 + 16*I/3
x*(9 + 22*I/3) - 30/7 - 31*I/8 = x*(1 - 2*I/9) + 4 - 13*I/2
x*(17/3 - 14*I/9) + 7/5 + 7*I/4 = x*(-13/3 + 9*I/4) + 27/4 + 15*I/2
x*(-28/3 + 9*I/2) + 46/3 + 8*I = x*(-9 + 6*I) - 41/7 + 3*I/7
x*(-45/8 + 11*I/2) + 41/2 - 31*I/8 = x*(-5/6 - 28*I/9) - 37/9 - 7*I/3
x*(5/4 + 9*I) - 13/3 - 4*I = x*(13/6 + 8*I) - 4 - 41*I/9
x*(20/9 + 41*I/6) - 31/7 + 7*I/8 = x*(-7 - 5*I/2) - 5/6 - 12*I
x*(32/7 - I) - 17/8 - 10*I = x*(-21 - 7*I/2) + 38/3 + 22*I/3
(10*I/7)*x - 39/4 + 28*I/5 = x*(-3/2 + 39*I/4) - 31/9 + 19*I/3
x*(43/8 + 34*I) - 39/5 + 42*I = x*(11/2 - 6*I) + 12 + 9*I
x*(-1/2 + 47*I/4) - 4/3 - 10*I/9 = x*(46/7 - 7*I/2) + 1 - 23*I/2
x*(-22 + 5*I) - 5 - 29*I/9 = x*(7/2 + 45*I/8) + 5 + 19*I/4
x*(9/7 + 15*I/2) - 43/3 - 4*I = x*(22/3 - 15*I) + 6/5 - 36*I
x*(-29/4 + 37*I/3) - 7 - 7*I/2 = x*(9/7 + 27*I/5) + 5/4 + 22*I/9
x*(17/4 - 9*I/2) - 39/7 + 16*I/3 = x*(37 - 4*I) - 28 - 40*I/7
x*(-23 + 11*I) + 9/2 - 11*I/4 = x*(-46 - 47*I/5) + 32/9 - 7*I/9
x*(3 - 13*I) - 49/8 - 47*I/8 = x*(-6 - 41*I/6) - 38/5 - 49*I/3
x*(-7/4 - 30*I) - 14/3 - I/3 = x*(-7/2 + 37*I/8) + 17/8 + 16*I/7
x*(23/9 + 9*I/2) - 26/9 + 13*I/2 = x*(37/3 - 43*I/7) + 7 - 37*I/9
x*(48 + 6*I) - 31/7 - 27*I/5 = x*(7 - 17*I/5) + 46 - I/4
x*(-13/3 - 21*I/4) - 15/2 - 15*I/2 = x*(21 - 49*I/9) - 13/3 - 25*I/3
x*(19/2 + 37*I/6) - 33/8 + 46*I/9 = x*(-5 + 11*I/3) - 11/7 + 2*I
x*(31/5 + 23*I/9) - 16/5 - 39*I/4 = x*(28/3 + 33*I) - 22/5 - 37*I/6
x*(-16/3 + 27*I) + 22/3 - 31*I = x*(21 - 2*I/9) - 28/5 - 32*I/3
x*(27/8 + 22*I) - 35/3 - 7*I = x*(-31/6 + I/4) + 25/6 + 2*I
x*(-26/7 - 17*I/4) + 10/3 - 8*I/3 = x*(-25/9 - 11*I/4) - 41/3 + 21*I
x*(10 + 21*I/2) - 3 - 16*I/7 = x*(22 - 15*I/8) + 21/4 + 5*I
x*(16/9 - 16*I) - 16/3 + 3*I/7 = x*(44/5 - 12*I/7) - 10/7 - 23*I/8
x*(47/9 - 11*I/5) - 11/6 + 29*I = x*(32/3 - 50*I/9) + 38/7 - 5*I/7
x*(3 + 18*I) + 22/7 + 8*I = x*(-41 + 32*I/9) + 41/9 + 21*I
x*(-6/7 + 11*I/2) - 11/2 - 41*I/5 = x*(4 + I) - 6 - 14*I/3
(13*I)*x - 12 + I/2 = x*(5/2 + 22*I/7) + 16/7 - 3*I/2
x*(17/6 - 29*I) + 11/3 + 17*I/7 = x*(9/8 - 5*I/4) + 26 + 3*I
x*(-37/2 + 5*I/4) + 26/9 + 4*I/3 = x*(-49/9 - 3*I/2) - 14/3 - 10*I/7
x*(-3 - 13*I) - 27/4 + 6*I/7 = x*(-7 + 45*I) - 6
x*(-48/5 + I/7) - 28/3 + 12*I = x*(2 + 21*I/5) - 19 + 29*I/7
x*(-7 - 22*I) + 37 - 43*I = x*(-4/3 - 31*I/9) - 19/4 + 24*I
x*(7/3 + 17*I/5) + 1 + 5*I/2 = x*(1/7 + I/2) + 19 + 15*I/4
x*(-41/3 + I/3) - 43/9 - 13*I/6 = x*(-23/3 - 7*I/2) - 5/3 + 3*I
x*(7/3 + 49*I) - 35/6 + I/2 = x*(49 + 34*I/7) + 7/3 - 21*I/4
x*(13/2 + 47*I/2) - 43/9 + 24*I/7 = x*(1/2 - 17*I/5) + 11/4 - 16*I
x*(-2/3 - 10*I/9) + 11 - 46*I/5 = (7*I/2)*x - 16 + 47*I/4
x*(23/4 + 10*I/3) - 3/2 + 37*I = x*(-4/3 - 39*I/8) - 8 + 11*I/8
x*(5 - 21*I/5) + 2/3 + 8*I = x*(-11 - 39*I/2) + 25/6 - 12*I/5
x*(-19/4 - 41*I/2) - 3 - 8*I = x*(1/2 - 49*I/4) - 3/2 + 4*I
x*(6 - 3*I/8) + 13/2 - 11*I/2 = (-10*I)*x + 1 + 41*I/8
x*(19/4 + I) - 20 + I/3 = x*(3/4 - 44*I/3) - 25/3 + 33*I/8
x*(-18/7 + 23*I/4) + 3/2 - 4*I = x*(-37/5 + 3*I) - 4/3 + 23*I/3
x*(5/2 - 25*I) - 50 + I/5 = x*(47/3 - 44*I/3) - 4 - 15*I/2
x*(35 + 4*I/7) + 29/6 - 20*I/7 = x*(11 - 39*I/5) + 43/8 - 49*I
x*(-38 + 11*I/2) + 44/7 - 13*I/8 = x*(-23/2 - 38*I/3) - 8 - I/4
x*(41/8 + 34*I/5) + 39/8 + 3*I = x*(-7/9 - 14*I) + 19/6 - 37*I/3
x*(31/2 - 32*I/3) + 1/5 - 16*I/3 = x*(13/2 - 19*I/4) - 5/2 - 8*I/3
x*(13/4 - 15*I/2) + 28/9 + 5*I = x*(12 - 13*I) + 38/9 - 13*I/7
x*(8/9 - 4*I) - 9/2 - 33*I/7 = x*(-9 + 21*I/8) + 42/5 - 44*I/7
x*(-2/3 - 2*I) + 14/5 - 6*I = x*(-19/5 + 21*I/4) + 8 + 6*I/7
x*(2 - 8*I/3) - 48 - 20*I/9 = x*(31/5 - 3*I/2) + 9 + 13*I/7
x*(2 + 22*I) + 20/3 + 13*I = x*(-2 + 44*I/9) - 10 - 32*I/9
x*(-3 + 25*I/2) + 1 - 19*I/4 = x*(-44 + 7*I/4) - 9 + 20*I/3
x*(-6 - 17*I/3) - 21/2 - 2*I/3 = x*(-13 + 19*I/7) + 4 - 10*I
x*(-11 - 7*I) - 20/7 + 11*I/5 = x*(-48 + 9*I/2) + 12 + 27*I/5
x*(-50/9 - 2*I) - 49/8 - 9*I = x*(32/9 - 22*I) + 5*I/2
x*(-28/5 - I/3) - 10 - 2*I = x*(-33/5 - 20*I) - 2/9 - 16*I
x*(6 - 13*I/8) - 17/2 + I/9 = x*(-18 + 17*I/6) + 24 + 27*I/7
x*(-38/3 - 2*I) + 23/5 - I = x*(16/9 - 3*I/7) + 5 - 9*I
x*(-19/4 - 48*I/7) + 23/8 + 2*I = x*(10 + 8*I) + 3/2 + 18*I
x*(26/3 - 31*I/6) - 21/2 - 5*I/6 = x*(11/3 - 3*I) + 21 + 9*I/5
x*(24/7 - 3*I) - 9/2 - I/3 = 16*x/9 - 3 - 45*I/4
x*(-35/6 - 7*I/2) - 1/2 + 7*I/5 = x*(-44/3 - 16*I/7) + 9/2 - 7*I
x*(-35/2 + 15*I/4) + 27/4 + 5*I/6 = x*(4 - 10*I/3) - 3/2 + 49*I/6
x*(-38/7 + 37*I/5) - 7/4 - 5*I/2 = x*(-34/7 - 11*I/2) + 16/3 - 41*I/7
x*(-28 - 22*I/3) + 8/3 + 7*I = x*(46/3 + 48*I/7) + 49/6 + 11*I
x*(-46/9 + 19*I/9) + 23/6 - 50*I = x*(23/8 - 13*I/2) - 41/5 - 48*I
x*(-15/8 - 5*I/9) - 17/8 + 3*I = x*(-32 + 23*I/2) + 25/8 + 4*I
x*(-10/3 - 3*I) + 5 - 37*I/8 = x*(-41/4 + 49*I/8) - 46/9 - 30*I
x*(31/5 - 31*I/5) + 25/3 - 12*I = x*(4/3 - 6*I/7) + 5 + 31*I/7
x*(-25/3 + 10*I) - 43/5 + 4*I = x*(19/4 - 11*I/2) + 7 - 11*I/5
x*(-11/9 - 11*I/5) + 2 - 2*I = x*(-33 + 21*I/4) + 14 + 5*I
x*(7/2 + 4*I/7) + 29/9 + 29*I/3 = x*(-50/9 + 49*I/3) - 10 + 29*I/3
x*(-22 - 5*I/3) - 3 + 3*I = x*(-17 - 49*I/6) + 12 - I
x*(19/2 + 5*I) + 25/2 + 4*I = x*(1/3 + 7*I) - I
x*(44/7 + 12*I) + 17 + 23*I/4 = x*(3/2 + 9*I/4) - 17/4 + 22*I
(-49*I)*x + 7/9 + 21*I = x*(-9 - 5*I/3) - 6 - 5*I/2
x*(7/4 - 2*I/3) - 25/3 - 10*I/3 = x*(-50 + 7*I) - 8 - 49*I/9
x*(-3 - 44*I/9) + 40/7 - 28*I/3 = x*(39/2 - I) + 37/3 + 47*I/8
x*(-25/3 - 40*I/9) + 41 - 25*I/8 = x*(-11/9 - 25*I/2) - 19/3 - 14*I
x*(15 - 13*I/5) + 23 + 46*I/5 = x*(-25/8 - 5*I/2) + 6 - 5*I/4
x*(21/2 - 5*I/4) - 37/3 - 37*I/5 = x*(-5/8 - 13*I/2) + 23/3 + 17*I/4
x*(-49/6 - 49*I/8) - 31 + 39*I/2 = x*(-6 + 14*I) - 8 + 16*I/3
x*(-43/5 + 14*I) + 9/2 - 38*I/9 = x*(-12/5 + 27*I/8) - 43/7 - 6*I
x*(-4/3 - 36*I/5) + 1 + 31*I/5 = x*(1 + I/3) + 14/9 + 21*I
x*(-4 - 15*I) - 4 - 20*I/3 = x*(26 - 15*I/7) + 15/4 + 5*I/2
x*(-23/4 - 10*I/3) + 46/7 + 5*I = x*(16 - 15*I/4) - 21/4 + 23*I/4
x*(4/3 + 4*I) - 21 + 16*I = x*(-7/3 + 9*I) - 2 + 8*I
x*(-46/7 - 4*I) - 8 - 9*I = x*(-10/7 - 37*I/8) - 45/4 + 23*I/5
x*(1/5 - 11*I/9) - 31/6 - 49*I/9 = x*(-22/9 + 19*I) - 44/7 + 12*I
x*(15/4 - I) + 16 + 31*I/4 = x*(-5/4 + 22*I/3) + 17/3 + 40*I/7
x*(43/3 - 33*I/5) - 38 + 11*I/2 = x*(-11/3 - 47*I/4) - 37/9 - 39*I/4
x*(-17/7 + 3*I) - 14/5 - 24*I/7 = x*(-37/7 - 23*I/4) + 8/9 + 6*I
x*(-8/3 + 7*I) + 44 - 19*I/3 = x*(-22/3 - 3*I/5) - 12 + 35*I/2
x*(-44 + 8*I) - 21 - 29*I/4 = x*(-27/5 + 43*I/8) - 37/7 + 47*I/6
x*(2 + 17*I/3) - 3/2 - 13*I/3 = x*(-8/9 - 29*I/9) - 37/2 + 7*I
x*(-5/3 - 2*I/5) - 3 + 37*I/5 = x*(23/8 + 3*I) - 5 - 3*I/2
x*(26/7 - 32*I/7) + 13/2 - 15*I = x*(-1 - 23*I/4) - 4 - I/2
x*(-49 - 7*I/5) - 13/4 - 33*I = x*(44/9 + 8*I/3) - 20 + 13*I/9
x*(11/4 + 5*I/2) + 2 + 13*I/4 = x*(17/2 - 8*I/3) + 17/9 + I/6
x*(-28 + 2*I/3) + 3 + 38*I = x*(-25/7 - 47*I) - 48/5 - 20*I/9
x*(33/4 - 6*I) - 15 + 5*I = x*(29 + 3*I) + 9/2 + 12*I/5
x*(-8/3 + 48*I/7) - 5/2 - 47*I/5 = x*(-19/3 + 4*I) - 4/7 + 20*I/9
x*(3/5 - 5*I) - 9/2 + 7*I/2 = x*(-29/8 - 20*I/3) + 3/4 - 19*I/2
x*(-10/7 + 48*I/7) - 47/7 - 32*I/3 = x*(-46/3 + 41*I/9) - 29/3 + 2*I
x*(-34/7 - 15*I/2) + 1/2 + 3*I/2 = x*(-1/4 - 45*I/8) + 17 - 23*I/3
x*(26/5 + 8*I) + 15 - 18*I/5 = x*(-33/2 + 15*I/2) - 19/5 + 13*I
x*(-31/7 - 31*I/2) - 33/8 + 31*I/5 = x*(9/4 - 37*I/9) + 5 - 31*I
x*(37/6 + 10*I) - 37/6 - 36*I/5 = x*(46/9 - 7*I/2) + 26*I/7
x*(20/3 + 49*I/6) - 7 - I = x*(-9/4 - 16*I/3) - 29/8 - 37*I/5
x*(4 + 27*I/5) + 45/8 + 21*I = x*(31/6 + I/4) - 13/6 - I
x*(21/2 + 8*I) - 3/4 + 44*I/5 = x*(-14/5 - 49*I/5) - 14/3 + I
x*(-24 - 25*I) + 13/9 + 7*I/3 = x*(-43/9 - 22*I/9) - 4 - I/3
x*(47/3 - 25*I/8) + 17/3 - 50*I = x*(-7/4 - 32*I/9) - 19/2 - 37*I/5
x*(-23/3 + 8*I) + 33 + 43*I/8 = x*(38/3 + 11*I/4) + 12/7 - 12*I/5
x*(28/5 - 37*I/6) - 25/2 + 3*I = -35*x/3 + 26/5 + 11*I
x*(2 - 10*I) - 21/2 - 27*I/2 = x*(-10 + 3*I) + 26 + 6*I
x*(-24 - 32*I/7) - 26/7 + 12*I = x*(-11/9 - 13*I/4) + 43/5 - 16*I/5
x*(41/6 - 26*I/5) - 10 + 46*I/7 = x*(35 - 13*I/8) + 43/2 + 14*I/3
x*(11/6 + 42*I/5) - 2 - 7*I/6 = x*(2/9 + 14*I/5) - 9/2 + 10*I/3
x*(-47/8 + 2*I) - 14 + 38*I/9 = x*(3/7 - 2*I/5) - 21 + 16*I
x*(-4 - 17*I) + 15/7 - 23*I/4 = x*(-15 + 48*I) + 5/2 - 43*I/2
x*(1/3 + 17*I/2) - 23 - 5*I/3 = x*(9/2 - 43*I/5) - 7/3 - 9*I
x*(43/7 + 8*I) + 30/7 - 3*I = x*(-13/4 + 43*I/3) + 11/3 - 19*I/2
x*(-25/3 - I/7) + 11/3 + 35*I/6 = x*(-23/3 - 11*I/3) - 35/2 + 34*I/3
x*(-1/2 - 13*I) + 46 + 28*I/5 = x*(20/9 - 25*I/2) + 2 + 31*I/7
x*(-5/3 - 11*I/3) - 18/7 + 26*I/5 = x*(1/5 + 47*I/7) + 16/7 + 19*I/4
x*(-4/3 - 49*I/5) + 9/2 - 8*I = x*(1/3 + 45*I) - 11/3 - 19*I/4
x*(-34/3 - 38*I/7) - 45 + 2*I = x*(6 + 4*I/3) - 4/3 + 4*I/3
x*(35/3 - 45*I/4) + 25/6 + 47*I/8 = x*(7/4 - 3*I) - 17/5 + 47*I
x*(-7/2 - 25*I/2) - 20/7 - 10*I/9 = x*(2 + 32*I/3) - 3/5 + 23*I/3
x*(-26/5 - 33*I) + 32 - I/3 = x*(-7 - 49*I/2) - 19/3 - 13*I/3
x*(-8/3 + 37*I/3) + 5/4 - 16*I/9 = (12*I/7)*x + 9 + 43*I/2
x*(-23 - 11*I/8) - 11 + 16*I/3 = x*(-28/3 - 2*I) + 2/7 + 46*I/9
x*(-19/2 + 5*I) - 35/3 + I/2 = x*(17 - 25*I/2) - 3 - 7*I
x*(46/5 + 21*I/5) - 2 + 13*I/2 = x*(31/9 + I/3) - 19/2 + 2*I
x*(33 - 25*I/4) + 3 + 4*I = x*(-38/3 - 4*I) + 5/4 + 7*I
x*(-9/2 + 8*I) - 44 + 15*I/2 = x*(15/7 - 49*I/6) - 27/8 + 25*I/2
x*(-35/8 - 26*I/5) + 42*I/5 = x*(9 - 8*I/5) - 9/2 + I/4
x*(-43/8 - 9*I) + 33/5 - 21*I = x*(15/2 - 45*I/8) - 11/2 + 47*I/2
x*(17/9 - 47*I/7) - 12/7 + 4*I/5 = x*(-2/7 + 4*I/5) + 7 + 14*I/3
x*(37/6 + I) + 1 + 35*I/8 = x*(48/7 - 8*I) + 15/2 + 11*I/3
x*(3 + 16*I/3) + 44/5 + 11*I = x*(-7/2 - 8*I) + 31/7 + 7*I
x*(14 - 4*I) - 23/5 - 15*I/4 = x*(1 - 3*I/7) + 2/9 - 28*I/5
x*(7/8 + 7*I/4) + 4 - 3*I = x*(-7/9 + 3*I/4) - 48/5 - 2*I
x*(43/6 - 37*I/9) - 2/7 + 5*I/2 = x*(-18/7 - 11*I/6) - 28/3 - 20*I/9
x*(43 + 4*I) - 7 - 23*I/3 = x*(47/2 + 19*I/7) + 29/3 + 45*I/2
x*(-11/2 - 46*I) + 5/2 - 10*I/3 = x*(43/7 + 7*I) - 36/7 + 35*I/8
x*(7/3 - I/2) - 4/9 + I/3 = x*(-2/3 + I) - 50/7 - 27*I/2
x*(2 - 15*I/8) - 21 - 22*I/7 = x*(10 - 20*I/3) + 17 - 13*I/3
x*(-37/4 + 7*I/4) - 17/9 - I = x*(-40/3 + 35*I) + 43/2 + 31*I/5
x*(22/9 + 23*I/6) + 1/3 + 9*I/4 = x*(-50/9 + 3*I/8) + 40/3 + 2*I/3
x*(4 + 31*I/3) - 12/5 - 25*I = x*(-31/9 + 43*I/4) + 9 + I
x*(4 - 10*I) - 8 - 40*I/3 = x*(29/9 + I) - 46/5 - 32*I/3
x*(7 - 29*I/6) + 47/5 + 2*I = x*(19 - 18*I) + 2/7 - 5*I/8
x*(4 - 5*I) - 23/3 - 2*I = x*(-38/5 - 22*I/9) - 25/2 - 4*I/9
x*(35/8 - 12*I) + 6 - 5*I = (31*I/5)*x - 4 - 43*I/6
x*(-38/7 + 36*I) - 8/7 + 8*I = x*(29/2 - 32*I) - 11/6 - 18*I/7
x*(49 + 43*I/5) - 8 - 12*I = x*(29/7 + 42*I/5) + 8/5 - 15*I/7
x*(-23/4 + 27*I/5) + 27/2 - 4*I = x*(39 + 47*I/7) + 23/9 - 15*I/2
x*(-7 + 24*I/7) - 17 + 10*I/9 = x*(-43 - 43*I/3) + 20/3 + 17*I/7
x*(27/7 - 43*I/8) - 2/3 - 15*I/4 = x*(-41/3 - 34*I) - 1 - 12*I
x*(-23/8 - 43*I/2) - 3/2 - 14*I = x*(9/2 + 10*I/3) + 2 + 7*I
x*(12 + 9*I/2) + 19/4 - 5*I = x*(38/7 - 33*I/4) + 44/3 - 25*I/3
x*(7/2 + 34*I/3) + 25/7 + 7*I/2 = (-29*I/2)*x - 16 + 10*I
x*(12 + 21*I/4) - 2 - 5*I = x*(29/7 - 27*I/5) - 48 + 16*I/9
x*(-25/2 - 32*I/7) - 6/5 - 9*I/2 = x*(4 - 24*I/7) - 17/9 + 16*I/5
x*(-33/7 - 10*I/9) - 32/5 + 37*I/6 = x*(-29/7 + 37*I/2) + 29/8 - 19*I/9
x*(-1 - 3*I) + 3 - I/3 = x*(7/4 - 3*I/4) - 9 - 14*I
x*(17/7 - 35*I/4) - 7 - 10*I/9 = x*(-27/4 + 6*I) - 27/2 - 30*I/7
x*(-22/5 - 25*I/2) - 3/2 + 22*I/5 = x*(29/3 - 7*I/3) + 23 + 3*I
x*(-14 + 8*I) + 13/3 - 14*I/3 = x*(-4/3 + 19*I/6) - 15/8 - 24*I
x*(-41/8 - 3*I/4) - 1/8 - 33*I/8 = x*(25/3 - 31*I/4) - 31/5 - 25*I/2
x*(1 + 33*I/4) - 45/7 - 23*I/3 = x*(43 - 13*I/7) + 8 - 9*I
x*(3/2 + 43*I/8) - 1/7 - 19*I/7 = x*(-49/3 - 17*I/8) - 25/8 + 22*I/3
x*(-14/9 - 12*I/7) - 11 + 29*I/9 = x*(-43/4 + 43*I/9) - 40 + 22*I/5
x*(-41/6 + 7*I) - 31 - 23*I/4 = x*(-33/8 + 26*I/7) - 44 + 2*I
x*(-17/3 + 14*I) - 8 = x*(36 - 45*I/7) + 37/5 - 34*I/3
x*(19/5 + 33*I/7) + 6 + 39*I/4 = x*(-2/3 + 2*I) + 8 - 38*I
x*(5/4 + 22*I/5) + 35/6 - 29*I/6 = x*(-9/2 - 3*I) + 32/3 + 22*I
x*(-27 - 25*I/8) - 13/3 + 44*I/9 = x*(-15/7 - 4*I) - 2/3 + 11*I/8
x*(-19/2 - 47*I/4) - 31/4 + 20*I = (-30*I/7)*x + 40/3 - 49*I/3
x*(-9/7 + 8*I) - 4 + 17*I/6 = x*(11/9 + 4*I) + 9/5 + 45*I/2
x*(4 + 2*I/3) - 38/3 - 35*I/9 = x*(37/8 + 8*I) + 2/3 + 8*I/7
x*(-5/2 + 11*I/3) - 13/3 + 6*I = x*(45 - 29*I/9) + 11/2 + 11*I
x*(19/7 + 49*I/8) - 16 + 35*I/8 = x*(-29/7 + I) + 11 - 46*I/7
x*(5/3 - 16*I/3) - 4 - 29*I/8 = x*(35/3 - 47*I/6) + 22 - 25*I/3
x*(-4 + 17*I/3) - 38 - 5*I/3 = x*(-44 + 43*I/5) + 11 - 9*I/7
x*(-35/8 - 35*I/9) - 3/5 + 11*I/2 = x*(-3 - 2*I) + 23/3 + 43*I/7
x*(5/4 + 21*I/4) + 2 + 18*I = x*(-3/7 + 7*I/2) + 17/2 + 20*I/9
x*(20/9 - 31*I) - 27/2 - 34*I/7 = x*(44/5 + 47*I/9) + 22 - 43*I/5
x*(9/4 - I/4) + 21/2 - 8*I/9 = x*(-4 - 6*I) + 13*I/5
x*(-3 - 50*I/9) - 1 - 11*I = x*(3/2 - 44*I/9) - 20/9 - I
x*(-22/5 - 3*I/4) - 49/2 - 3*I = x*(5/2 + 17*I/3) - 35/4 - 5*I/8
x*(25/3 + 37*I/3) + 16 + 39*I/4 = x*(-31/3 - 27*I/5) - 32 - 4*I/7
x*(24 + 31*I/5) - 1/5 - 12*I = x*(-7/9 + 47*I/5) - 27/4 + 15*I
x*(38/5 - 11*I/7) - 15/7 - 30*I/7 = x*(-9/4 + 4*I) + 16/3 - 32*I/7
x*(-12/7 - 3*I/8) + 35/6 + 19*I/3 = x*(1/2 - 19*I/6) - 43/8 + 3*I
x*(-41/8 - 50*I/7) + 3/8 + 19*I/2 = x*(22 + 46*I) + 11/5 + 31*I/3
x*(-3 + 20*I) - 4 + 34*I/9 = x*(5/4 - 47*I/8) + 13/3 - 49*I/5
x*(-6 + 47*I/9) - 7/3 + I/6 = x*(-47/4 - 26*I/9) + 7 - 17*I/8
x*(-38/3 - 43*I) + 13/8 + I = x*(30 + 4*I) + 25/2 - 48*I/7
x*(37/2 - 14*I/3) + 32/5 - 10*I = x*(-5/8 + 7*I) - 9 + 4*I
x*(-12 - I/4) + 33/5 - 3*I = x*(-19/8 - 20*I/3) - 5/7 + 39*I/7
x*(-13 + 9*I) + 35/2 - I/3 = x*(26/7 - 26*I/9) + 41/8 + 47*I/9
x*(19 + 7*I/8) - 2 + 44*I = x*(17 + 13*I/2) - 16/3 + 25*I/7
x*(-4 - 24*I/7) - 5 - 26*I/9 = x*(-2/5 + 45*I) + 37/7 + 12*I
x*(31/4 + 11*I/7) + 21 + 8*I = x*(35/4 - 25*I/7) - 29 + 2*I/7
x*(-16/9 - 22*I/7) - 9 - 17*I/4 = x*(8 - 16*I/3) + 5/2 + 29*I/5
x*(11/7 + 8*I/9) + 36 - 29*I/4 = x*(39 - 14*I/3) - 14/3 + 6*I/7
x*(-41/4 + 17*I) + 13/4 + 39*I/7 = x*(-31/9 + 23*I/5) + 2 - 36*I/5
x*(-45 + 16*I) - 21/2 - 9*I/4 = x*(49/6 - 41*I/9) - 41/5 + 26*I
x*(-7 + 17*I/8) - 8/3 + 35*I/9 = x*(12 - 19*I/7) + 3 + 47*I
x*(27/5 - 8*I) + 1 - 19*I/9 = x*(-18/5 + 4*I) + 4 + 11*I/2
x*(17/7 - 19*I/4) - 47/3 - I/2 = x*(-15 + 5*I/9) + 1/3 - 38*I/7
x*(23/9 - 36*I/5) + 21 - 11*I = x*(-25/9 - 7*I) - 7 + 3*I/7
x*(1 + 31*I/5) + 5 - 21*I/4 = x*(1/5 - 37*I) + 20 - 21*I/2
x*(-44/9 - 17*I/4) + 31/6 - 25*I/7 = x*(-37 - 4*I/3) - 4/5 - 5*I/4
x*(-35/6 + I/2) + 13 + 33*I/7 = (-43*I/3)*x + 39/4 + 30*I/7
x*(-34/3 + 20*I/9) - 49/2 + 28*I/5 = x*(-45/2 + 3*I) - 32 + 3*I
x*(17/4 - 3*I/2) + 8 - 5*I = x*(2 + 22*I/3) + 4/3 + 10*I/3
x*(6 + 2*I/3) + 33/7 + 33*I/4 = x*(49/5 - 33*I/4) + 27 + 40*I/3
x*(-2 - 3*I/5) + 43/2 + 11*I/9 = x*(-29/7 - 11*I/4) + 40 + 41*I/4
x*(10/3 - 2*I/5) - 5/3 + 17*I/4 = x*(-33/4 + 16*I) + 17 - 48*I
x*(37/9 + 29*I/6) + 7/5 - 6*I = x*(4 + 35*I/3) - 14/5 + 5*I/6
x*(-19/5 - 29*I/6) - 15/8 - 37*I/4 = x*(49/8 - 25*I/6) + 41/6 + 31*I/6
x*(-37 + 46*I/5) - 1 - 26*I/7 = x*(-19/5 - 25*I/8) + 5 + 40*I/3
x*(-7 - 17*I/5) - 1/2 = x*(29/3 - 25*I) + 10/3 - 10*I/9
-23*x/3 - 11/6 = x*(-35/3 - 41*I/7) - 9 + 3*I
x*(-37/4 + 49*I) - 39/8 - 7*I = x*(6 - 31*I/6) - 21/5 + 23*I/4
x*(15/2 + 5*I) - 18 - 35*I = x*(7/2 - 24*I) - 48/5 + 28*I/9
x*(-1 - I) + 39/5 - 33*I/7 = x*(-12/5 + 3*I/2) + 37/2 - I/3
x*(-15/2 - 5*I) - 39 + 16*I/7 = x*(-24/5 + 9*I/2) - 19/8 - I/7
x*(26/9 + 32*I) - 5/3 + 5*I/2 = x*(-36 - 41*I/4) - 8 + 12*I
x*(11 - 41*I/3) + 29/8 - 6*I/5 = x*(36/7 - 49*I/3) + 34 - 23*I
x*(29/9 - 33*I/5) + 2 + I = x*(-46/9 - 8*I/5) - 5/8 + 48*I/7
x*(-2/7 + 14*I) + 2 + 32*I/7 = x*(9/2 - 5*I) + 16/3 + 7*I/4
x*(-8/3 - 15*I/7) + 1 + 31*I/9 = x*(-33 + 44*I/7) - 14/3 - 37*I/5
x*(-21/8 + 19*I/3) + 16 + 29*I/4 = x*(-11/8 + 4*I/5) - 40/7 - 2*I
x*(20/7 - 15*I/2) + 3/2 + 3*I/8 = x*(-16/3 - 47*I/3) + 11/7 + 46*I
x*(-27/2 - 14*I/3) + 22 - 23*I = x*(3 + 10*I/3) + 23/2 - 5*I/9
x*(-28/3 - 22*I/3) + 7/2 + 5*I/3 = x*(5/2 - 11*I/8) - 16 + 12*I
x*(15/4 - 8*I) + 3/5 + 9*I = x*(-14 - 50*I) - 38/5 - 3*I
x*(37 + 37*I) - 16/3 + 43*I/6 = x*(-33/7 + 26*I/3) + 49/2 + 11*I/3
x*(-8 + 44*I/5) - 29 - 38*I/9 = x*(-2 - 6*I/5) - 17/4 + 28*I/3
x*(3 + 2*I) - 14/5 + 21*I/4 = x*(-21/4 - 10*I/7) + 18/7 - 32*I/5
x*(9 + 15*I) + 25/6 + 10*I/3 = x*(-7 - 50*I) + 2 - 19*I
x*(7/2 - 9*I/8) - 7 - 13*I/3 = x*(7 - 17*I/4) + 11/4 - 48*I/7
x*(-36 + I/5) + 10 + 3*I = x*(44 + I) + 4/9 + 15*I/4
x*(-36/5 + 23*I/2) - 37/4 + 5*I = x*(-14 - 7*I/9) + 40/9 + 2*I
x*(-49/9 - 7*I/3) - 38/7 + 5*I = x*(5 + 25*I/4) + 15/7 - 5*I
x*(-44/3 - 4*I) + 26/5 - 3*I = x*(5 - I/2) + 39/4 + 13*I/2
x*(-13/3 + 39*I/2) + 10 - 16*I/9 = x*(-8/3 - 17*I/4) + 38 - 10*I/3
x*(17/3 + 16*I) - 17/3 - 44*I = x*(48/7 - 25*I) + 7/2 + 44*I/3
x*(34/7 + 43*I/9) + 8 - 10*I = x*(-33/4 - 14*I) + 3 - 44*I/3
x*(-35/6 + 23*I/8) - 2/5 + 5*I = x*(22/5 + I) + 42 - 31*I/9
x*(2 + 37*I/4) - 50 - 3*I = x*(-33/8 + 8*I) + 9/8 - 46*I/5
x*(29/3 + 11*I) - 1/2 + 11*I/3 = x*(-25/9 - 2*I) - 13/9 - 16*I/7
x*(-6 - 30*I) - 29/5 + 5*I/2 = x*(12/7 + 20*I) + 10 + 2*I
x*(18/7 - I) - 8/3 - 7*I/2 = x*(-41/9 - 5*I/2) + 23/6 + 7*I
x*(-28/3 + 16*I/5) + 22/7 + I = x*(33 - 11*I) - 12 - 32*I/9
x*(-5/3 + 25*I/8) - 28/9 - 26*I/9 = x*(5 + 9*I/8) + 36/5 + 47*I/9
x*(31 - 37*I/8) - 13/3 + 2*I/9 = x*(-23/6 - 15*I) - 10 + 44*I/5
x*(-13/3 - 49*I/9) + 21/4 + I/3 = x*(-14 + 21*I/4) + 35/8 - 38*I/5
x*(23/3 + 19*I) + 36/7 - 25*I/9 = x*(-3/4 + 2*I) - 3/5 + 5*I
x*(-26/3 + 3*I/4) + 47/2 + I/4 = x*(-8/3 - 37*I/9) - 2/9 - 25*I/2
x*(34/9 + 7*I) - 15/7 - 5*I/3 = x*(7/2 - 39*I/7) + 19/7 - 35*I/8
x*(-46 - 36*I/7) - 15/2 - 11*I/2 = x*(49/4 + 3*I/7) - 1 + I/3
x*(-5 - 24*I/7) + 2/3 + I/2 = x*(-7/3 + 14*I) + 6 + 19*I/2
x*(-2 - 15*I) + 44/9 + 16*I/9 = x*(8 + 23*I/5) + 8 + 13*I/2
x*(35 + 24*I/5) + 23/3 + 3*I/2 = x*(-25 - 3*I/7) + 25/2 + 7*I
x*(3 + 4*I) + 19/9 - 17*I/9 = x*(-5/6 + 19*I/8) - 34/7 - 5*I/2
x*(11/5 + 35*I/3) + 19/4 - 17*I/5 = x*(21/2 + 46*I/5) - 49/2 - 19*I/7
x*(3/7 + 37*I/6) + 7/4 - 33*I/2 = x*(-17 - 27*I/8) + 24 - 45*I/8
x*(20 + 34*I/9) + 5/7 - 43*I/4 = x*(22 - 29*I/4) - 33/2 - 21*I/4
x*(-16/3 - 44*I/7) - 5/3 - 38*I/9 = x*(-5/4 - 18*I/5) - 16 + 5*I/3
x*(47/2 + 43*I/6) - 15/2 + I = x*(31/6 + 20*I) - 1 - 13*I/3
x*(37/2 - 8*I/9) + 21/4 + 49*I/8 = x*(5/2 - 11*I/7) - 39/2 + 3*I/8
x*(1/4 + 43*I/3) + 34/9 - 4*I/7 = x*(-11/5 + 2*I) - 14 + 3*I
x*(26/7 - 29*I/6) + 2/7 - 11*I/5 = x*(-23/6 + 27*I) - 38/9 - 7*I/6
x*(15/4 + 8*I) - 32/7 + 31*I/4 = x*(-11 + I/5) + 11/8 + 18*I/7
x*(7/3 - 29*I/6) + 20/9 + 11*I/4 = x*(-17/3 - 14*I) + 23/4 + 41*I/3
x*(9/2 + 8*I) - 1/3 + 11*I/5 = x*(-16/9 + 2*I) - 23/3 - 17*I/4
x*(-31/6 + 47*I/4) - 11 = x*(5 + 25*I/6) - 4 - 7*I/3
x*(48/5 - 34*I/7) + 6 + 32*I/3 = x*(33/5 - 5*I/2) + 38/3 - 18*I
x*(-1/9 - 25*I/9) + 7/2 + 25*I/9 = x*(14 - 11*I/3) - 11/8 + 8*I/3
x*(-11 - 3*I) - 28/9 + 2*I/3 = x*(48 - 6*I) - 1/3 - 37*I/2
x*(-26 + 37*I/4) + 9/2 - 2*I/9 = x*(9/2 - 29*I/6) - 21/4 + 11*I/4
x*(17/5 - 31*I/2) + 37/2 + 42*I/5 = x*(-37/6 + I/5) + 19/4 + 7*I/9
x*(43/6 - 31*I/7) + 21/8 + I/5 = x*(-35/4 - I/3) - 5 - 23*I
x*(-1 - 5*I/8) - 43/8 - 35*I/4 = x*(-29/5 - 11*I/6) - 18/7 - 5*I
x*(12 + 43*I/8) - 17 - 5*I = x*(-3/2 + 9*I/7) + 3/2 + 9*I/2
x*(-7 - 8*I/9) - 33/4 + 22*I = x*(17/7 - I) + 3 + 27*I/7
x*(23/4 + 23*I) - 38/7 + 19*I/2 = x*(9 + 2*I/9) - 1 - 9*I
x*(16 - 38*I/3) + 5/2 - 31*I/2 = x*(23/6 + 5*I/2) - 7/4 - 9*I/2
x*(-17/6 + 25*I/2) + 1 - 39*I/8 = x*(-3/2 - 10*I) + 11/4 + 16*I/5
x*(35/9 - 15*I/7) - 10 - 9*I/8 = x*(-17/2 + 29*I/6) + 22/5 + 17*I/4
x*(4 - 43*I/5) - 1/2 + 7*I/3 = x*(35/6 - 9*I) + 33/4 + 4*I/9
x*(19/4 - 5*I) + 7/9 - 2*I = x*(-22/5 + 27*I/2) + 2 - 8*I/3
x*(-11/4 - 28*I/9) + 4/9 - 7*I = x*(2/5 - 5*I/4) - 8/5 - 4*I/3
x*(-5/4 + 19*I/5) + 19/4 - 23*I/7 = x*(-1/8 - 7*I) - 25/2 + 31*I/8
x*(13/2 + 37*I/5) + 13/3 + 5*I/6 = x*(-3 - 6*I/7) + 1/5 - 25*I/2
x*(44/5 + 41*I/7) + 39/8 + 10*I = x*(-3/4 - 7*I/8) - 13/5 - 34*I/7
x*(-5/9 + 43*I) - 50 - 3*I/2 = x*(-37/8 - I/4) + 5/2 - 13*I/3
x*(23/9 + 7*I/9) - 9 - 39*I/5 = x*(49/5 + 11*I/3) - 8/7 - 13*I
x*(11/4 + 13*I) - 25/4 + 32*I = x*(-25/4 + I/2) - 5/6 + 2*I
x*(15 - 3*I/2) - 32/9 + 8*I/5 = x*(-28/5 + 28*I) - 38 - 11*I/8
x*(-26/3 - 39*I/4) - 15/7 + 44*I = x*(-1 - 2*I) + 27/5 + 17*I/3
x*(17/4 - 7*I/2) - 28 + I = x*(34/7 + 39*I/2) + 7/2 + 17*I/6
x*(-23/4 + 3*I/2) - 46/3 - 31*I/9 = x*(5/7 + 44*I/9) - 4 - 21*I
x*(21/4 - 2*I) + 2 - 9*I/5 = x*(-43/7 - 35*I/9) - 36/7 - 15*I/2
x*(28 - 27*I/7) - 7 - 49*I = x*(-2 + 21*I) - 11/2 - 47*I/5
x*(-4/3 - 41*I/2) - 23/8 - 11*I/2 = x*(-13/4 - 49*I/2) + 24 - 8*I
x*(37/9 + 11*I/2) - 5/2 - 29*I/5 = x*(-17/2 + 26*I/3) + 35/8 - 25*I/9
x*(-20/3 - 34*I) - 25/2 + 10*I/9 = x*(7/2 - 24*I/7) + 15/2 + 41*I/6
x*(-5/2 + 44*I/9) + 25/6 - 11*I = x*(49/2 - 12*I) - 16 - 3*I/2
x*(-43/6 - 47*I/4) + 26/5 + 7*I/2 = x*(-2/5 + 23*I/7) - 8/5 + 5*I/8
x*(6 - 23*I) + 39/4 + 17*I/8 = x*(-3 + 41*I/5) + 11/4 + 6*I
x*(-43/6 + 5*I/3) + 16 + I/3 = x*(1 - 5*I/3) - 19/3 + 14*I/5
x*(-43/5 + 25*I/8) + 44/3 - 4*I = x*(-1/2 + 10*I/3) + 45/4 - 29*I/9
x*(-6 + 6*I) - 46/5 + 26*I = x*(-48/7 - 27*I) - 31/4 - 13*I
x*(2 - 45*I/4) + 12/7 + 11*I/6 = x*(-7 + 49*I/6) - 39/2 + 35*I/4
x*(9/5 + 48*I) + 11 + 27*I/5 = x*(23/9 + 5*I) - 31/4 + 4*I
x*(22/9 - 38*I) - 29/6 - 23*I/9 = x*(12 - 17*I/2) - 1/6 + 17*I/6
x*(-13/8 - 39*I/2) - 5 - 43*I/5 = x*(-18 + 17*I/2) + 2/3 + 13*I/2
x*(-11 + 45*I) + 16 + 16*I/3 = x*(9 - 16*I/3) - 6 - 8*I/7
x*(-23/2 - 26*I/5) + 16 + 46*I/5 = x*(-9 + 32*I/3) + 1 + I/2
x*(-44/9 - 9*I/2) - 20/7 - 5*I/2 = x*(-9 - 14*I/5) + 6 - 43*I/9
x*(1 + 31*I/9) - 10 + 10*I = x*(27/8 + 27*I/5) - 29/9 + 11*I/3
x*(-15 + 32*I) + 4 + 9*I = x*(-7/2 - 4*I/3) - 2/3 - 17*I/4
x*(-1 - 7*I/2) - 18/5 - 6*I = x*(-41/3 + 20*I/3) + 32 + 8*I/9
x*(-49 + 5*I/9) - 37 = x*(-24/7 + 13*I/3) + 2 - 5*I/3
x*(11 + 10*I/3) - 47/4 = x*(11 + 4*I/3) + 2 - 8*I/9
x*(29/3 + 35*I/3) + 3/2 - 7*I = x*(20 - 17*I) - 1/8 - 2*I
x*(20 + 9*I/4) - 38/9 - 40*I/3 = x*(47/2 - 22*I/3) - 3
x*(-42/5 - I/3) - 41/9 - 43*I/6 = x*(-11/3 - 3*I/2) - 7/4 + 5*I/4
x*(-15 - 29*I/9) + 38/3 + 3*I = x*(11/6 - 35*I/8) + 7 - 23*I
x*(43/3 + 7*I) + 32/5 + 33*I/5 = x*(2/9 - 32*I/5) + 13/5 - 10*I
x*(-1/9 - 18*I/5) + 19/5 + 46*I = x*(21 + 14*I/3) + 43/6 - 25*I
x*(-15 + 7*I) - 19/3 - 21*I/2 = x*(-11/2 + 29*I/6) + 37/8 - I/2
x*(3/7 - 48*I/5) + 31*I/5 = x*(17/7 - 47*I/7) - 16/3 + 23*I/5
x*(15 + 45*I/2) + 34 + 18*I = x*(-45/4 + 39*I/2) + 13/3 - 3*I
x*(-19 + 9*I) + 35 + 6*I/5 = x*(31/9 - 2*I/9) + 15 - 5*I/2
x*(-3/2 - 26*I/3) - 6 - 4*I/3 = x*(10 + 3*I) + 14 + 3*I/8
x*(-1/3 + 9*I/5) + 2 - 19*I/2 = x*(-25 - 15*I) - 14/5 + 30*I/7
x*(42/5 + 11*I/2) - 23/3 - 3*I/2 = x*(-14/3 + 4*I/3) - 11/5 + 24*I
x*(-11/2 - 4*I/3) - 4/7 - 32*I = x*(-34 - 3*I/2) + 29/7 - 24*I
x*(7 - 14*I) + 2/3 - 2*I = x*(-7/5 - 33*I/4) + 39/8 - 9*I/4
x*(-5 - 14*I) - 47/5 - 24*I/5 = x*(9/4 + 20*I/3) - 15*I
x*(-29/8 - 8*I) + 8/3 + 39*I/7 = x*(-19/9 - 7*I/9) - 45/7 + 5*I
x*(-46 + 31*I/4) - 23/9 - 7*I = x*(33/8 - 22*I) - 7/2 + 42*I/5
x*(1 - 37*I/2) + 11/4 + 3*I = x*(-44/7 + 7*I) + 13/2 - 3*I/2
x*(-10 - I) - 35/3 - 31*I/6 = x*(-23/3 + 13*I/3) + 37/4
x*(23/2 - 23*I/9) - 3 - I = x*(14/3 + 29*I/8) - 47/3 + 34*I/9
x*(-38/5 - 10*I) - 32 - I/5 = x*(-7/2 - I/3) + 4/3 + 7*I/4
x*(-43/3 - 26*I/7) - 17 + 4*I = x*(-29/3 + 9*I/2) - 9 + 33*I/4
x*(-15/2 - 28*I) - 26/7 + 29*I/4 = x*(-2/3 - 41*I/6) + 29/2 + 34*I/3
x*(5/4 + 7*I/3) - 21 - 45*I/8 = x*(43/8 + 24*I) - 17/5 + 43*I/5
x*(-29/4 - 21*I/2) - 25/2 - 11*I/2 = x*(43/2 - 50*I/9) + 2/3 + 49*I/9
x*(11/7 - 47*I/9) + 11/4 + 16*I = x*(13/3 + 9*I) + 37/8 + 23*I/4
x*(1 + 11*I/8) + 21/2 - 15*I/8 = x*(-24/7 - 14*I/9) - 25/4 - 11*I/3
x*(9 - 11*I/8) - 5/4 - 4*I/9 = (7*I/3)*x - 10/3 - 39*I/5
x*(21/5 - 16*I/5) + 9/8 + 22*I/9 = x*(-11/2 + 44*I) + 7/4 - 4*I
x*(-13/5 + 9*I/2) - 37/5 - 35*I/4 = x*(5/6 - 5*I) - 3/4 + 13*I/2
x*(11/4 - 36*I) + 26/9 - 13*I/3 = x*(49/5 + 2*I) + 7/3 - 9*I/8
x*(33/7 - 29*I) + 31/4 + 21*I/4 = x*(-13/6 + 7*I) + 16/3 - 11*I
x*(-1/2 - 17*I/8) - 39/2 - 19*I = x*(-17 + 12*I) + 10/9 - 33*I/2
x*(-8 - 23*I/3) - 37/9 - 4*I = x*(-7/5 - 40*I/3) + 40/9 - 12*I
x*(-29/3 - 12*I) - 7/2 + 34*I/7 = x*(19 - 4*I) - 27 - 35*I/2
x*(11/2 - 27*I) - 9/4 + 19*I/9 = x*(2 + 3*I) - 6/5 + 10*I
x*(29/3 - 38*I/9) - 17/7 + 37*I/4 = x*(20/3 - 3*I/2) - 5 + 3*I/2
x*(-13/4 - 4*I) + 1/4 + 11*I/2 = x*(-23/4 - 15*I/2) - 20 + 19*I/4
x*(-8 - 23*I/2) - 19/3 - 50*I = x*(21 - 40*I/7) + 17/3 + 47*I/8
x*(13/4 - 11*I) - 38/5 + 49*I/6 = x*(-29 + 40*I/9) - 33/4 + 3*I/2
x*(-43/7 - 25*I/2) - 10 - 25*I/3 = x*(-48/7 + 15*I) - 2/5 + 2*I
x*(-10 - 11*I/3) + 7/8 - 9*I/5 = x*(-10 - 21*I/8) - 48/7 + I/5
x*(-17/7 - 6*I/7) + 37/5 = x*(-9/2 + 35*I/3) + 17/7 - 43*I/7
x*(-46/5 - 46*I/9) + 7 - 2*I/5 = x*(-28 + 27*I) - 11/7 - 33*I/4
x*(-9/2 - 28*I/9) + 11/2 + 48*I = x*(46/3 - 43*I) - 44/5 + 11*I
x*(-5/3 + 8*I/3) - 5 - 11*I/3 = x*(-2/7 + 23*I/3) + 5 - 21*I/4
x*(-10/3 - 8*I/5) - 7/6 + 3*I = x*(17/4 + 2*I) - 29/3 - 7*I
x*(25/7 - 10*I/7) + 27/5 + 48*I = x*(19/8 + 17*I/4) - 49 - 19*I/8
x*(-25/7 + 11*I/5) + 19/4 + 20*I = x*(32/7 - 16*I/3) + 5/7 - 44*I/9
x*(37/3 + 49*I/9) - 3 - 31*I = x*(31 - 13*I/8) + 17/4 + 26*I/9
x*(-2 - 26*I/5) + 37/6 + 34*I/9 = x*(-22/7 + 15*I/4) + 16/3 + 5*I
x*(9/2 - I) - 17/7 + 3*I = x*(-11/6 + 9*I) - 48 - 8*I/9
x*(-3/2 - 37*I/5) - 15/7 - 10*I/3 = x*(-13/7 - 32*I/5) - 17 - 9*I/2
x*(43/7 + 11*I/4) - 35/6 + 2*I = x*(-23/2 - 48*I) - 38 + 23*I/8
x*(-20/3 + 3*I) + 1 - 29*I/9 = x*(-13/3 - 5*I/3) - 7/2 + 41*I/8
x*(1 - 13*I/3) + 21/2 - 50*I/7 = x*(3 + 45*I/7) - 2/3 - 18*I/5
x*(-13/3 + 9*I) + 9/2 - 47*I/6 = x*(-9/5 - 7*I/2) + 41/4 + 17*I/7
x*(-3 + 29*I/7) + 33/8 + 9*I/4 = x*(34/5 + 7*I) - 13/3 - 16*I/3
x*(20/3 - 5*I) - 25/3 + 41*I/7 = x*(-45/4 + 29*I/3) - 30 + 10*I
x*(-36 + 13*I) + 17/4 - 6*I = x*(18/7 - I/3) + 37/8
x*(46 - 14*I/9) + 7 - 41*I/5 = x*(-11/2 + 5*I) - 8 - 31*I/7
x*(-50/9 + 4*I/3) - 3/2 - 31*I/8 = x*(48/5 - 11*I/4) + 19 - 7*I
x*(13/3 - 15*I/4) + 3 - 3*I = x*(1 - 2*I) - 1/3 + 14*I
x*(20 - 33*I/7) - 5/2 + 7*I/2 = x*(13/2 - I/2) - 35/4 + 9*I/7
x*(-22 + 9*I/4) - 9/5 + 43*I/8 = x*(5/3 - 13*I/8) - 16 - 2*I/5
x*(-41/4 - 31*I/9) + 31/8 + 3*I/4 = x*(9/2 - 49*I) - 25 - 2*I/7
x*(36/5 - 9*I/4) + 20 - I/3 = x*(-37/7 - I/6) - 13 + 5*I/8
x*(19/4 + 4*I) + 2 - 21*I = x*(1/2 + 18*I) + 23/5 - 15*I
x*(33/4 - 11*I/8) + 7/3 - 18*I = x*(11/2 + 12*I) + 46/9 - 22*I/7
x*(-8/9 - 25*I/4) + 44/3 + I/2 = x*(-25/4 - 49*I/5) + 5/2 - 19*I/5
x*(37 + 11*I/6) + 13 + 7*I/2 = x*(-5 - 36*I/5) + 12/5 - 3*I/2
x*(27/4 + 17*I/9) + 1 - 16*I/5 = x*(-11/5 - 33*I/7) + 11/4 - 26*I/7
x*(20 - 2*I/5) - 18/7 + 20*I/3 = x*(19 + 2*I) + 41/7 + 23*I/2
x*(-28/9 + 5*I/3) + 8/7 - 9*I = (39*I/4)*x + 35/2 - 4*I/3
x*(2 + 4*I) + 44 - 15*I/2 = x*(-9/7 + 23*I/5) - 4/3 + 36*I
x*(41/9 + 14*I/3) - 35/6 - 6*I = x*(38/3 + 7*I/4) - 7/4 + 24*I
x*(-47 - 4*I/5) - 44/9 - 41*I/5 = x*(-4 - 27*I/7) + 22/3 + I/3
x*(11/3 + 21*I/5) - 1/2 + 8*I/7 = x*(-32 - 16*I/9) + 22 + 7*I/9
x*(-7/9 - 19*I) - 41/8 + 49*I/6 = x*(5 + I/8) + 21/4 - 5*I/7
x*(35/4 - 28*I) - 47/2 + 38*I/9 = x*(1 - 29*I/5) + 1 + 9*I/7
x*(-28/5 + 41*I/6) + 39 - 2*I/3 = x*(37/2 - 37*I/9) + 11 + 14*I/9
x*(1/3 - 10*I/7) - 39/7 - 40*I/9 = x*(-38/3 - 10*I) - 19/2 + 2*I
x*(35/9 + 7*I/3) + 25/9 - 33*I/4 = x*(47/3 - 5*I) - 44 + 10*I
x*(6 - 34*I) - 28/3 + 6*I = x*(22/3 - 35*I/3) - 17 - 20*I
x*(-18 - 8*I/7) + 45/7 - 7*I = x*(42 - I/3) + 30 - 47*I/3
x*(1 + 21*I/2) + 5/2 - 36*I = x*(13 - 26*I/9) + 2 + 12*I
x*(-9/7 - 14*I) - 9/2 - 25*I/2 = x*(-14/3 - 8*I) + 19/7 - 34*I
x*(-11/3 + 7*I/9) + 20/7 - 14*I/9 = x*(-5 - 13*I) - 45 + 23*I/6
x*(-33/7 + 10*I/7) + 26/3 - 21*I = x*(33/8 - 9*I/2) - 33/5 + 2*I
x*(25/9 + 4*I/5) - 22/7 + 2*I = x*(-29/9 + 16*I/7) + 21/2 + 49*I/4
x*(-33 - I/2) - 14/9 - 2*I/7 = x*(-7/6 + 5*I/4) + 25/9 - 17*I/2
x*(7/9 - 3*I/8) + 16 - 9*I/7 = x*(17/4 + 20*I/3) + 9/2 + 20*I
x*(-43/8 + 5*I/7) - 11/3 + 33*I/7 = x*(6/5 - 2*I) + 17*I/7
x*(-13/3 - 46*I/9) - 41/4 - 2*I = x*(45/7 + 41*I/4) - 23/9 + 2*I/9
x*(-38 - 6*I) - 4/7 + 24*I = x*(49/3 + I) + 5 - 31*I/3
x*(-1/6 + 3*I) + 47/3 + 41*I/2 = x*(13/6 + 28*I/3) + 3 + I
x*(-47/8 - 13*I) + 24 - 9*I/2 = x*(-10/3 - 41*I/3) - 24/5 - 36*I/7
x*(21/8 - 7*I/3) + 9 + 47*I/3 = x*(37/6 + 31*I/9) + 5 - 50*I/9
(-33*I/2)*x - 41/3 - 9*I/8 = x*(-7 + 4*I/5) + 43/9 + 46*I/7
x*(-31/7 + 27*I/5) - 11/3 - 14*I/3 = x*(-13/4 - 40*I/9) + 27/4 - 31*I/4
x*(-4 + 9*I/2) + 23/4 - 27*I/8 = x*(-11/2 - I/8) - 3 - 4*I
x*(48/7 - 3*I/2) + 3 - 41*I = x*(1/3 + 11*I/2) + 9 - 20*I
(5*I)*x + 2 + 45*I/7 = x*(23/4 - 16*I) - 11 - 21*I
x*(41 + 35*I/6) + 5/8 + I/5 = x*(-2 + 3*I) + 41/9 + 7*I/2
x*(12 - 19*I/3) + 8/3 - 22*I/3 = x*(-22/5 - I/2) + 2 + 37*I/4
x*(-5/2 - I) + 3/2 - 25*I/2 = x*(-11/5 - 6*I/5) - 32/9 - 25*I/3
x*(-49/8 - 11*I/2) + 7 - 23*I/2 = x*(-1/9 - 5*I) - 35/4 + 13*I/6
x*(4 - 6*I) + 1 - 2*I/3 = x*(-23 + 49*I) + 37/8 + 4*I
x*(-6 - 32*I/9) + 5 - 28*I/5 = x*(1/3 + 42*I) - 37/7 + 17*I/3
x*(-48/7 + 7*I/3) + 47/5 - 32*I/5 = x*(-7 + 26*I/9) - 2/3 - 24*I/7
x*(38/3 - 8*I/3) - 13/8 + 13*I/2 = x*(22 + 2*I) + 19/5 + 4*I
x*(1/4 - 37*I) - 39/2 - 3*I = x*(35/9 - 7*I/2) + 3 - 27*I/2
x*(39/7 - 4*I) + 12/7 - 37*I = x*(-12 + 7*I/2) + 1/3 + 25*I/9
x*(-47/3 - 8*I/3) + 4 - 13*I = x*(5 - 25*I/6) + 6/7 + 11*I/4
x*(-5 - 43*I/3) - 11/6 + 46*I/3 = x*(17/3 + 5*I/2) + 14 - 33*I/4
x*(29/5 + 8*I/5) + 39/5 + 36*I/7 = x*(1/3 - I/4) - 19/2 + 44*I/3
x*(35/2 + 49*I) + 12 = x*(5 + 12*I) - 2/3 - 12*I/7
x*(40/7 + 19*I/2) - 9/4 + 3*I = x*(13/3 - 22*I) + 6 + 37*I/6
x*(11/7 - 3*I) + 29/9 - 25*I/2 = x*(11/8 - 9*I) + 14/3 - 7*I/2
x*(44/7 + 47*I/2) - 4 - 3*I = x*(49/6 + 31*I/3) + 37/9 + 24*I/7
x*(11 - 25*I/4) + 2*I/9 = x*(17/4 - 23*I/2) - 46/5 - 19*I
x*(11 + 41*I/4) + 19 - 13*I/9 = x*(13/5 + 2*I) - 9/2 - 8*I/3
x*(27/5 + 31*I) + 41/9 - 41*I/9 = x*(-45/4 + 6*I/5) + 14 - 2*I
x*(-1/4 + 41*I) - 38/5 + 11*I/2 = x*(1/2 + 33*I/5) - 3 - 5*I
x*(40 - 25*I/3) + 47 - 11*I/3 = x*(3 - 6*I/7) - 4 + 17*I/9
x*(19/2 - 2*I/5) + 11/2 + 8*I/9 = x*(25/8 - 13*I/3) + 11 + 5*I
x*(29/4 + 17*I/8) + 38/5 - 38*I/5 = x*(13/7 - 21*I/2) + 20/3 - 50*I/3
x*(1 - 23*I/9) - 27 + 21*I/2 = x*(13 - 9*I) + 8 - 39*I/4
x*(-31/2 + 7*I/2) - 1 - 2*I/5 = x*(-5 - 47*I/5) - 9*I
x*(25/8 - 3*I/4) + 9/5 - 11*I/7 = x*(-1 - 49*I) - 15 - 13*I/7
x*(-39/7 + 37*I/7) + 5 - 2*I = x*(44/9 + 48*I) - 9 + 31*I/3
x*(26/5 + 4*I) - 32/9 + 10*I = x*(-16 + 13*I/6) - 19 + 17*I/3
x*(-11 + 2*I) - 5/4 - 13*I = x*(-5 + I/3) + 14/5 + 37*I/7
x*(-18/7 - I/8) + 41/6 + 5*I/7 = x*(25 - 35*I) - 1/3 + 9*I/2
x*(-45/8 + 11*I/3) + 17/7 - 41*I/8 = x*(-9/2 - 4*I/7) + 42/5 + 13*I/2
x*(-8/7 - 25*I/2) - 25/8 - 19*I/4 = x*(1/3 + 19*I/8) + 11 - 37*I/3
x*(37/2 - 2*I/5) - 1 - 13*I/6 = x*(-1/2 - 13*I) - 15/2 - 37*I/9
x*(-41/7 + 3*I) - 39/7 + 20*I/7 = x*(7 + 33*I/8) - 28/9 - 9*I/2
x*(49/4 + 29*I/8) - 16 + 11*I = x*(-3 + 18*I) - 2 - 47*I/3
x*(6 - 28*I/5) + 3/5 - 21*I/5 = x*(-1/3 - 2*I) + 12/7 + 49*I/3
x*(47/6 + 15*I/2) - 19/2 - 11*I/3 = x*(-29/7 + 29*I/3) - 24 - 17*I/5
x*(-47/4 + I/2) + 17/4 - 35*I = x*(-3/4 + 11*I/6) - 17/4 + 2*I
x*(23/8 - 2*I/9) + 10 + 5*I = x*(6 - 37*I/5) - 31/7 - 14*I
x*(-25 + 5*I) + 15/4 + 7*I = x*(19/4 + 21*I/5) - 7 - 3*I/2
x*(15/8 - 9*I/7) - 23 - 5*I/4 = x*(-35/3 - 29*I/4) + 7/2 - 21*I
x*(-11 + 19*I/2) - 13/4 - 17*I/3 = x*(42/5 - 13*I/3) - 25/2 - 4*I/3
x*(-5/2 - I/6) + 2/3 + I/4 = x*(-36/5 - I) + 9/2 + 5*I/6
x*(8 - 19*I) + 25 + 44*I/9 = x*(5/2 - 8*I) + 35 + 49*I/4
x*(1/3 - 7*I/2) + 9/2 - 37*I/9 = x*(1 + 13*I/4) + 4/3 - 36*I/5
x*(-21/2 + 11*I) + 45/2 + 3*I = x*(1 + 49*I/2) + 10/3 - 37*I/9
x*(30/7 - 11*I/3) - 5 - 2*I = x*(36 + 5*I) - 1 + 27*I/8
x*(25/2 - 3*I) + 27 + 5*I/2 = x*(-15/4 - 23*I/3) - 3 + 11*I
x*(-7/3 - 10*I/9) - 20/3 - 9*I/4 = x*(41/6 + 2*I/3) - 9/2 - 26*I/9
x*(-39/7 + 32*I/7) - 8 - 21*I/8 = x*(-4 + 49*I/2) - 11/2 + I/2
x*(-6/5 + 46*I/7) + 10/3 - 9*I/7 = x*(-37/6 + 10*I) + 49/6 - 8*I
x*(-44/7 - I/2) + 5/7 + 20*I/3 = x*(1/7 - 14*I/3) - 41/2 - 5*I/6
x*(17/2 + 17*I/9) + 23/2 + 23*I/4 = x*(-9/4 + 12*I) + 3/4 + 11*I
x*(-33/8 + 11*I/2) - 43 + 2*I = x*(-11/4 - 15*I/2) - 11/4 - 36*I/7
x*(-37/4 - 27*I/4) + 8/9 + 19*I/2 = x*(-12 - 7*I/3) - 19/7 + 25*I/3
x*(-22/5 - 10*I) + 10 - 49*I/3 = x*(-17/2 - 50*I/9) + 35/3 - 46*I/7
x*(21/5 + 2*I/3) + 1 - 45*I/4 = x*(-9/2 - 27*I/4) + 33/5
x*(-29/5 + 28*I/9) + 33/2 + 29*I/9 = x*(3/2 - I/4) + 17 + 45*I
x*(10/3 - 4*I/5) + 17/5 + 24*I/7 = x*(-46/9 - 27*I/4) - 8 - I
x*(-22/3 + 23*I/2) - 31/3 + 8*I/3 = x*(-4 + 11*I) - 41/3 + 3*I
x*(-19/9 - 11*I/7) + 33 - 8*I/3 = x*(24 - I/2) - 34 - 6*I
x*(31/6 - 7*I/8) + 37/6 + 2*I/3 = x*(-19/2 + 19*I) - 14 + 11*I/3
x*(-23/3 + 48*I) + 13/5 - 9*I/8 = x*(5 - 8*I) + 1/7 + 7*I/2
x*(-23/3 + 4*I/3) + 14 - 5*I/3 = x*(43 + 2*I/3) + 17/5 - 42*I
x*(-27/7 - 29*I/7) + 29/9 - 38*I/3 = x*(-7/3 + 19*I) - 36/5 + 22*I/3
x*(-2 - 39*I/5) + 46 + 5*I = x*(29/9 + 26*I/5) - 12 + 9*I/7
x*(-23 + 43*I/3) - 15/4 - 7*I = x*(-24/7 - 44*I/5) - 1/3 - 21*I/2
x*(-15 + 35*I/6) + 17 + 33*I/8 = x*(31/7 - 16*I/9) + 19/4 - 24*I
x*(2/7 - 23*I/2) - 4/7 + 2*I = x*(-15 + 31*I/6) + 13/2 - 2*I
x*(-3/2 - 26*I/3) - 20/7 + 9*I = x*(-47/7 + 9*I/4) - 50 - 17*I
x*(-18/5 + 3*I) - 18 + 40*I/7 = x*(40/3 - 41*I/6) - 7/2 + 41*I/5
x*(-48 + 33*I/8) - 31/2 + 35*I = x*(-15 - 9*I/2) - 19/9 - I/4
x*(36/7 - 13*I/5) - 1/2 - 19*I/7 = x*(-11/5 + 5*I/2) - 19 - 7*I/6
x*(-46 - 19*I/4) + 13/4 - 19*I/5 = x*(-24/7 + 15*I/2) - 25/4 + 11*I/3
x*(-34/5 - 49*I/8) - 9 + 40*I/3 = x*(7/2 + 24*I) + 20/9 - I/4
x*(-6 - 8*I/9) + 12 + 5*I/4 = x*(-50/9 + 9*I/2) - 29 + 7*I/8
x*(-1/2 - 14*I) + 6 - I/2 = x*(-37/6 + 11*I/8) + 19 - 5*I/3
x*(1 + 17*I/9) + 29 - 31*I/6 = x*(-16/7 - 7*I) + 28 - 12*I/7
x*(-23/3 + 16*I/3) + 18 + 2*I = x*(-16 - 29*I/7) - 5 - 39*I
x*(-18/7 - 13*I/3) - 43 - 4*I = x*(-41/4 + 5*I) + 5 + 17*I/2
x*(31/3 + 27*I) + 43/9 - 47*I/7 = x*(43/8 - 6*I) - 7/3 - 45*I
x*(23/4 + 20*I) - 11/2 - 23*I/4 = x*(5/3 + 25*I/4) + 9/7 + 7*I
x*(8 + 5*I) + 25/6 - 4*I = x*(-11/2 - 12*I) + 2 + 12*I
x*(-1/2 - 10*I) + 2/9 + 46*I/9 = x*(-8 - 18*I/7) - 19 - 28*I/5
x*(43/3 - 45*I/2) - 16/3 + 33*I = x*(-14/3 + 16*I/3) - 1/4 + 37*I/8
x*(-20/3 + 27*I) + 13/3 - 5*I/8 = x*(-19/2 - 43*I) - 11 - 8*I
x*(25/6 + 18*I/5) + 16/3 + 35*I/6 = x*(-25/8 + 29*I/8) + 22/3 + 38*I/3
x*(-10/7 + 7*I) - 5 - 31*I/2 = x*(-34 - 8*I) - 3 - 37*I/2
x*(-46/3 - 23*I) - 13 + 32*I/5 = x*(-1/2 + 41*I) - 8 + 8*I
x*(1/3 + 47*I/3) + 47/5 + 32*I/9 = x*(44/5 - 16*I) - 22 - 5*I/2
x*(7 + I/4) - 49/3 - 29*I = x*(43/5 + 5*I) + 11/3 - 16*I/7
x*(17 - 40*I) + 12 + 41*I/7 = x*(4 + 32*I/7) - 38/5 - 17*I/7
x*(-47/5 - 23*I/3) - 21 - 2*I = x*(49/9 + 2*I) - 24/5 - 22*I/5
x*(-13/2 - 46*I) + 1/8 - 19*I/2 = x*(-7/9 - 13*I/5) + 38/3 - 23*I/2
x*(15/4 + 9*I) + 12 + 43*I/2 = x*(33/4 + 26*I/5) - 5/4 + 2*I/7
x*(3 - 49*I/9) + 34 - 43*I/9 = x*(-5/8 + 15*I/2) + 46/7 + 35*I/6
x*(21/4 + 6*I) - 21/4 - 16*I/3 = x*(4 + 29*I/3) + 39/5 - I
x*(26/5 + 43*I/2) - 8 - 18*I = x*(26 + 26*I/9) + 1/2 - 10*I
x*(3/4 - 40*I/3) + 11 - 27*I/8 = x*(-17/9 - 11*I/2) + 9/2 - 41*I/3
x*(-45/2 + 22*I) + 42/5 + 13*I/5 = x*(-11/3 + 4*I) - 24 + 2*I/3
x*(-43/4 + 20*I/9) + 12 + 2*I/5 = x*(13/8 - 39*I/7) - 12 - 23*I/3
x*(-4/3 + 47*I/5) + 45*I/4 = x*(3/4 - 44*I/3) - 2 - 25*I/9
x*(-33/4 + 46*I/7) - 35 - 5*I/2 = x*(-12 + 17*I) + 43/2 + 3*I/4
x*(27 - 4*I) - 5/2 + 17*I/7 = x*(-33/8 + 29*I/6) + 33 - 3*I/5
x*(4/3 + 26*I/7) + 13/3 - 46*I/9 = x*(-16 - 43*I/9) - 2/3 - 37*I/4
x*(2/7 - I/3) + 2/9 + 22*I = x*(16/5 + 5*I/3) + 41/9 - 3*I/8
x*(-17/3 - 7*I/2) + 3/4 - 39*I/7 = x*(19/6 - 9*I) - 7/3 + 31*I/7
x*(11 + 41*I/9) - 24/5 + 28*I = x*(33/2 - 16*I) - 41/8 + 14*I/5
x*(19/8 + 14*I) - 5 - 30*I = x*(31/2 + 21*I) - 50 - 25*I/3
x*(-3 - 4*I) - 16/5 - I/3 = x*(-47/8 - 19*I/7) - 8/3 - 33*I
x*(14/3 - 7*I) + 23/5 - 8*I = x*(-4 - 23*I/9) + 19/2 - 8*I
x*(1 + 5*I/2) - 2/3 + 25*I = x*(25/4 + 20*I) + 35/8 + 43*I/8
x*(16 + 37*I/5) + 27 + 41*I = x*(-10 - 6*I/5) + 5 - 16*I
x*(12 + I) + 17/4 - 15*I = x*(-20/3 - 21*I/2) + 3 + 3*I/8
x*(-5 - 36*I/7) + 12 + 20*I/3 = x*(4 + 7*I) - 39/8 - 26*I/9
x*(3/8 + 49*I/4) - 15 - 22*I/5 = x*(-11/3 + 33*I/8) - 50/7 - 25*I/7
x*(-22/3 - 3*I/7) - 6 - 27*I/4 = x*(14/3 + 23*I/8) + 2/7 + 23*I/3
x*(27/2 - 13*I/2) + 40/9 - 15*I/7 = x*(-9 + 20*I/9) + 5/2 + 28*I/3
x*(-13/2 - 22*I/7) - 43/5 - 31*I/6 = x*(32/9 - 39*I/7) + 8/3 - 47*I/4
x*(5 - 47*I/6) + 8 + 6*I = x*(-5/4 - 18*I/7) + 9/2 - 31*I/8
(-18*I)*x - 5 - 26*I = x*(-14/3 + 7*I/5) - 43/6 + 11*I
x*(8/5 + 47*I/5) + 29/3 + 9*I = x*(-1 + 5*I/2) + 15/2 + 23*I/7
x*(4/5 - 37*I/7) + 27/7 + 27*I = x*(-39/8 + 2*I/3) - 27/8
x*(-7/2 + 32*I) - 29/4 - 36*I/5 = x*(24 - 23*I/2) - 49/9 - 7*I/6
x*(10 - 38*I/9) + 27 + 20*I/3 = x*(47/6 + 2*I/7) - 5/2 + 13*I/6
x*(-5/3 - 16*I) - 25/3 + 18*I/5 = x*(-7/8 - 4*I) - 17/2 - I/3
16*x/5 - 27 + 43*I/7 = x*(42/5 + 15*I/7) - 31/7 + 39*I/4
x*(-17/2 - 4*I/3) + 46/3 - 13*I/5 = x*(6 + 25*I/4) - 50/7 - 5*I
x*(-5/2 - 11*I/2) - 3 - 10*I = x*(-37/3 + 17*I/4) - 4 + 3*I
x*(8/3 - 31*I/7) - 5 + 4*I/9 = x*(20 - 31*I/3) + 8/9 + 35*I/2
x*(1/2 + 19*I/4) + 10 - 15*I/7 = x*(49/5 - 20*I/3) - 11/4 + 23*I/4
x*(-17/3 - 7*I/3) + 3/4 + 46*I = x*(19 + 10*I/9) - 5/3 + 2*I/3
x*(21/4 + 9*I/4) - 27/8 - 9*I/2 = x*(21/2 - 10*I) - 41/8 + 31*I/4
x*(13/3 + 22*I) - 5/2 + 6*I = x*(-13/3 + 23*I/3) + 17/4 + 32*I/5
x*(20 + 47*I/5) + 23/7 - 9*I/4 = x*(-12 + 43*I/6) - 8 - 3*I/5
x*(-8 - 43*I/2) + 35/6 - 49*I/8 = x*(-10 + 13*I/5) + 5/3 + 48*I/5
x*(-49/4 - 8*I) + 2 - 26*I/5 = x*(7/3 - 43*I/7) - 13/2 + 17*I/2
x*(-15 - 43*I/8) + 11/8 + 44*I/9 = x*(19 - 42*I) + 11/5 - I
x*(-1/7 - 10*I/7) - 49/5 + 8*I = x*(32/7 + 11*I/3) + 19 + 11*I/4
x*(14 - 3*I/2) + 8/7 + 28*I/3 = x*(-1 + 9*I/8) - 42/5 - 39*I/7
x*(3/7 + 14*I/3) + 43/4 - 17*I/4 = x*(3 + 39*I/7) + 11 - 19*I/4
x*(-7/6 - 10*I/3) - 14/3 + 36*I = x*(-10/7 + I/2) + 41/6 + 24*I/5
x*(-2 - 43*I/9) - 43/3 + 49*I/5 = x*(-11/3 + 41*I/4) - 36/7 + 4*I/7
x*(32/3 - 25*I/8) - 11/6 - 21*I/5 = x*(8/7 - 44*I/9) + 31/3 - 44*I/7
x*(-11/7 - 26*I/7) - 18/7 + 19*I/6 = x*(-11/8 + 16*I/7) + 4 - 47*I/5
x*(11/3 - 41*I/2) - 4/9 - 38*I/9 = x*(17/2 + 2*I/3) + 35/3 - 12*I/7
x*(13/4 + 27*I/5) - 5/3 + 47*I = x*(-14 - 11*I/5) + 47/6 + 14*I/3
(-23*I/6)*x + 39/4 - 17*I/4 = x*(-1 - 41*I/4) - 29/2 + I/3
x*(-1 - 29*I/4) - 21 + 3*I/2 = x*(5/9 - 34*I/5) + 4/3 + 21*I/2
x*(1 + 21*I) - 12/5 - 31*I/5 = x*(11/3 + 16*I) + 26/5 + 29*I/8
x*(49/5 + 13*I/4) + 44/5 - 37*I/5 = x*(-18/5 - 3*I/7) - 38/5 - 13*I/4
x*(21 - 38*I/7) + 4*I/5 = x*(18 - 48*I/7) + 8 - 46*I
x*(-33/8 + 44*I/9) - 9/2 - 8*I = x*(2 + 11*I/3) - 17 - 11*I
x*(-25/3 - 40*I/9) - 9 + 33*I/2 = x*(-29/3 - 17*I) - 43 + 14*I/9
x*(-23/5 + 2*I/5) - 5/2 - 11*I/6 = x*(22/9 + 4*I/5) + 40 + 28*I/3
x*(-11/6 + 5*I/3) + 46 - 7*I = x*(14/3 + 40*I/3) + 5 - 9*I/4
x*(40/7 + 48*I/7) - 15 + 47*I/5 = x*(4 + 2*I/3) + 11/3 - 47*I/4
x*(-44/3 + 21*I/2) - 13/2 - 25*I/2 = x*(-45/7 - 12*I/5) - 47/2 - 13*I/3
x*(-17/6 + 7*I) - 11/9 + 13*I/7 = x*(19/3 - 7*I/2) + 17/3 - 27*I/8
-19*x/6 - 4/3 + 35*I/8 = x*(-4 - I) - 9 + 19*I/3
x*(13 - 6*I) + 39 + 48*I/7 = x*(-26/9 - 19*I) - 11 - 24*I/5
x*(-17/4 - 6*I/5) + 39/4 - 16*I/3 = x*(-29/3 + 40*I/3) - 4/3 - 25*I/4
x*(31/5 + 17*I/7) - 46/3 - 13*I/3 = x*(-10/9 - 11*I/6) - 19/3 + 8*I
x*(-19/7 - I/2) - 7/2 - 8*I/7 = x*(41/9 - 50*I/9) - 49/5 + 29*I/2
x*(-5/9 + 8*I) - 49/2 - 19*I/3 = x*(4/7 + 3*I) + 41/6 + 17*I
x*(49/3 - 6*I/7) - 41/7 + 8*I/5 = x*(-3/2 + I/3) - 4 + 2*I
x*(-44/7 - 2*I) - 15/2 + 41*I/6 = x*(-21 + 5*I) - 13 + 30*I
x*(27 + 44*I/5) - 11/5 - 46*I/9 = x*(-1/4 - 21*I/5) - 29/4 + 3*I
(-13*I)*x - 37 + 11*I/4 = x*(-33/7 - 16*I) - 8 + 2*I
x*(-13/6 + 6*I/7) - 5/4 - 18*I = x*(13/3 - 19*I/3) + 8 - 24*I
x*(29/2 + 37*I/9) - 14/3 + 5*I/4 = x*(2/3 - 39*I/8) - 38/3 + 23*I/4
x*(-1/4 - 8*I/7) + 19 + 41*I/9 = x*(-11 + 31*I) - 3/8 + 7*I/2
x*(14 + 3*I/4) - 15/4 + 40*I = x*(35/6 - 5*I/3) - 2/9 - 2*I
x*(-20/3 - I) - 29/5 + 10*I/7 = x*(-33/8 + I) + 9/2 - 31*I/8
x*(42 + 40*I) - 15 - 27*I/2 = x*(20 + 40*I/7) - 39/4 - 41*I/9
x*(2 - 47*I/2) + 43/7 + 41*I/2 = x*(6 - 47*I/8) + 10/7 + I
x*(-43/6 - 4*I/7) + 24/7 + 33*I/2 = x*(-22/3 - 4*I) + 47/8 - 7*I/6
x*(4 - 7*I/5) - 3/2 - I/6 = x*(-14/9 + 49*I/6) + 29/8 - 49*I/4
x*(43/3 + 7*I/2) - 20 - 9*I = x*(19/6 - 18*I/7) + 19/5 - 24*I
x*(15/4 + 9*I/2) + 2 + 37*I/2 = x*(21/8 - 13*I/3) - 41/5 - 13*I/2
x*(14 + 40*I/9) + 7/3 - 33*I/8 = x*(4 + 12*I/5) - 5 + 43*I
x*(1 - 25*I/7) + 48 + 11*I = x*(-5/8 + 5*I) + 9/5 - 3*I
x*(7/2 + 46*I/3) + 43/3 - 47*I/4 = x*(-22/5 - 10*I/3) + 11/9 - 7*I/2
x*(-8/5 - I/6) + 5 - 19*I/2 = x*(40 - 16*I/3) + 34/9 - 41*I/5
x*(-35 - 10*I/7) - 4 - 19*I/6 = x*(-22/5 - 22*I/9) - 7 + 40*I
x*(-2/3 + I/2) + 5/9 - 11*I/3 = x*(-19/4 + 7*I/3) - 36 + 4*I/3
x*(3 - 3*I/4) - 41/3 + 46*I/7 = x*(-19/8 + 10*I/3) - 19/2 + 32*I/7
x*(3/8 - 17*I/6) - 41/6 + 29*I/8 = x*(32/3 + 31*I/2) - 9 - 4*I
(-36*I)*x - 31/6 - 24*I/7 = x*(23/8 - 35*I/4) - 23/7 + 5*I/4
x*(-5/6 - 13*I/9) - 2 - 23*I/3 = x*(-1 + 13*I/9) + 13/2 - 41*I/8
x*(38/3 + I/7) - 31/7 - 49*I/8 = 19*x/2 + 13/4 + 35*I/3
x*(-8 + 21*I/2) + 4/9 - 49*I/9 = x*(-40 + 47*I/7) + 41/9 + 8*I
x*(-1/3 - 37*I/4) + 1 - 6*I = x*(11/8 - 42*I/5) - 46/9 - 11*I/9
x*(49/8 - 27*I/4) + 11/8 + 7*I = x*(-12/5 + 2*I/9) + 41/6 + 9*I
x*(-38 + 13*I/7) - 7/5 + 47*I/9 = x*(-19/4 + 4*I/3) - 5/8 + 14*I/3
x*(1 + 33*I/2) + 23/3 - 49*I/5 = x*(36/5 - 49*I/3) + 19/3 - 3*I/2
x*(17/2 + 38*I/3) - 45/8 + 5*I/2 = x*(9/5 + 16*I/3) - 3/5 - 2*I
x*(-17/6 - 5*I) - 24 + I/2 = x*(2/3 + 44*I/9) + 2 + 39*I/8
x*(22 + 17*I/4) - 49/6 + 43*I/5 = x*(-1/7 - 14*I/3) - 27/2 + 4*I
x*(-1/3 + 5*I/3) + 8 + 11*I/3 = x*(-6 - 34*I/3) - 2/9 + 7*I
x*(22 - 23*I/4) + 18/7 - 3*I = x*(-24/5 + 25*I/4) - 5 - 21*I/2
x*(-22/3 + 17*I) - 11/7 - 7*I/2 = x*(-26/7 + 10*I/3) - 28/3 + 27*I
x*(-7/8 + 9*I/4) + 13/8 - I = x*(-19/4 + 16*I/7) + 9/8 - 35*I/6
x*(24/5 + 26*I) - 31/4 + 32*I/3 = x*(40/3 - 9*I/2) - 13/4 + 43*I/8
x*(29/2 + 4*I) - 15/4 + 44*I = x*(49 + 17*I/8) + 18/5 - 4*I/7
x*(-37/4 - 49*I/2) - 5 - 19*I/5 = x*(-25 - I) + 34/7 - 24*I/5
x*(2 + 17*I/4) - 3 = x*(-28/9 + 7*I/2) - 2 + 31*I/2
37*x/8 + 28 - 31*I/5 = x*(7/9 - 4*I/3) - 35 + 31*I/2
x*(-46/5 + I/6) + 5/2 + 24*I = x*(-3/5 + 7*I/6) + 2/7
x*(26/9 - 40*I/7) + 5 + 6*I/5 = x*(-21/5 - 11*I) - 2 - 8*I/5
x*(5/7 + 5*I) - 41/5 - I = x*(25/3 + 25*I) + 37/4 + 2*I
x*(-19/2 + 47*I) - 2 - 27*I = x*(5/4 - 13*I/2) + 4/3 - I/3
x*(1 + 17*I/3) - 27/5 + I = x*(8 + 26*I/3) - 33/4 + 7*I/4
x*(43/2 + 29*I/6) + 27/2 - 20*I = x*(-29/9 - 43*I/8) - 13/7 + 7*I/4
x*(-47/2 - 19*I/4) - 11/6 - 22*I/7 = x*(-7/3 - 27*I/7) + 17/8 - 5*I/4
x*(7/2 - 6*I) + 1 - 9*I/4 = x*(-4/3 - 23*I) + 12 - 14*I/5
x*(33/7 - 11*I/2) + 41/6 - 25*I = x*(-2 + 49*I/3) + 48/5 - 34*I
x*(34/5 - 7*I) - 35/8 + 15*I/8 = x*(33/7 - 8*I) - 43/3 - 40*I
x*(-8/3 + 49*I/5) - 4/7 + 29*I/3 = x*(-4 + 4*I) - 37/6 + 19*I/3
x*(-2 + 36*I/5) - 24 + 15*I/2 = x*(13/5 - 13*I/2) + 3/2 - 3*I/5
x*(-33/8 - 9*I) + 35/9 - 14*I/9 = x*(9/2 + 26*I) - 16 - 32*I/9
x*(33/8 - 22*I) - 36 - 17*I/7 = x*(-1/2 + 11*I/9) - 28 - 2*I
x*(15/2 + 47*I/2) + 47/5 - 29*I/2 = x*(49/4 - 10*I) - 1/2 - I
x*(-9/2 + 49*I) + 13/2 + 8*I/7 = x*(23 - 27*I/7) + 29/6 - 21*I/2
x*(2/3 + 5*I/3) - 8/3 + 5*I/8 = x*(29 + 3*I/5) + 23/4 + 6*I
x*(17/3 - 5*I/3) + 17/3 - 16*I/3 = x*(-27/5 - 4*I) - 13/3 - 3*I
x*(-20/7 + 5*I) - 5/2 + 13*I/2 = x*(-20/9 + I) + 23/3 + 9*I
x*(-37/6 - 4*I) - 19/2 + 49*I = x*(31/2 + 11*I/2) - 5/2 + 12*I
x*(-29/8 + 30*I) - 28/3 + 2*I = x*(13 + 2*I) - 1/8 - 2*I
x*(9 - 16*I) + 26 - I = x*(49/2 + I/4) - 11/8 - 20*I/9
x*(3 - 5*I/4) - 3/2 + 6*I = x*(29/5 + 13*I) + 16/5 + 10*I
x*(-32/9 + 21*I/8) + 12 + 7*I = x*(15 + 29*I/8) - 41/9 + 46*I/3
x*(2/7 - 12*I) - 49/8 - 17*I/9 = x*(-16/7 + 11*I/4) + 32/7 + 15*I/2
x*(-15/4 + 8*I) + 5/3 - 41*I/4 = x*(3 - 33*I/4) + 43/6 + 20*I/3
x*(-3/2 + 31*I/5) + 6/5 - 15*I/2 = x*(-46/3 + 41*I) + 43/8 + 9*I
x*(-1/6 + 33*I/8) - 7 + 43*I/6 = x*(-25/3 + 7*I/2) + 15*I/2
x*(47/2 - 50*I/9) - 38/5 + 4*I = x*(-29/7 - 23*I/3) - 23 + 22*I/7
x*(-48/5 + 7*I) + 23/2 + 3*I = x*(-2/3 - 40*I/3) + 5 + 19*I/4
x*(1 + 41*I/3) + 1 + 15*I/8 = x*(37/8 - 2*I/3) + 3 + 3*I/7
x*(-25/9 + 29*I/7) - 31/3 + 21*I = x*(2 - 24*I/7) - 5 - 3*I
x*(-3 + 31*I/2) + 7/2 - 26*I/9 = x*(-26 - 39*I/4) - 45/2 - 15*I/4
x*(-4 - 2*I) - 16 + 18*I/5 = x*(-47 - 40*I/7) + 30 + 41*I
x*(-2 + 43*I/5) - 1 + 4*I = x*(-31 - 9*I) - 3 + 15*I/2
x*(4 + 7*I) - 25/2 + 43*I/2 = x*(47/3 + 43*I/9) - 11/2 - 20*I/3
x*(21/4 + 3*I) - 1/7 - 35*I/9 = x*(29/4 + 11*I/4) + 34/9 - I/6
x*(2 - 34*I/3) + 2 + 16*I = x*(-41 - 43*I/2) - 5/6 + 23*I/2
x*(46/3 - 25*I/2) - 43/4 + 41*I/6 = x*(-6 - 13*I/3) - 34/5 - 28*I/3
x*(-9/4 - 13*I/5) + 31/2 + 3*I = x*(17/6 - 10*I/3) + 11/9 + 17*I/2
41*x/9 - 2/5 - 25*I/9 = x*(23 + 19*I) + 17/8 - 16*I/7
x*(-6/7 + 37*I) + 26/3 - 25*I/6 = x*(37/8 - 13*I/4) + 33/5 - 11*I/2
x*(31/3 + 29*I/4) + 1/2 + 25*I/7 = x*(47/8 + 4*I/7) - 37/5 + 42*I/5
x*(49/9 + 32*I) - 21/4 - 47*I/8 = x*(-16/3 - 7*I) + 13 - 2*I
x*(4 + 11*I/3) - 13/6 - 24*I = x*(11/3 + 5*I/6) - 14/5 + 36*I
x*(43/3 - 4*I/7) - 1/9 - 38*I/5 = x*(16 - 17*I) + 44/3 - 45*I
x*(14/9 + 5*I) - 17/2 + 23*I/2 = x*(1/9 + 2*I/3) - 3 + 31*I/6
x*(-3/7 - 35*I/9) - 14/3 - 8*I/7 = x*(21/2 + I) - 7 + 33*I/5
x*(-16/9 + I) + 13/2 - 2*I = x*(-13/2 + 25*I/4) - 6 - 19*I/4
x*(28/9 + 29*I/8) - 41/5 + 18*I/7 = x*(-13/4 + 11*I/3) + 19/2 - 4*I
x*(-15 - 11*I/4) + 41/4 + 2*I = x*(7 - 3*I) - 2 + 8*I/9
x*(13/2 + 7*I/9) + 1/7 + 23*I/3 = x*(21/8 + 15*I) - 2 + 11*I
x*(-10/9 - 9*I/8) - 29/2 - 49*I/6 = x*(23/4 + 22*I/5) - 1/7 - 25*I/7
x*(-13/3 + 4*I) - 29 - 47*I/3 = x*(-46/3 + 9*I/8) - 11 + 43*I/9
x*(41/9 - 12*I/7) - 27/5 + 40*I = x*(5/3 - 35*I/2) + 47/5 - 14*I/3
x*(2 + 16*I/3) + 32/7 - 23*I = x*(-2/9 + 19*I/8) - 38/3 + 29*I/9
x*(-12 - 37*I) + 11 + 20*I = x*(44/7 - 37*I/7) + 13/3 - 29*I/8
x*(-17/3 - 26*I/5) + 37/6 - 14*I/3 = x*(-2 - 44*I/5) - 10 - 15*I/7
x*(11/8 - 17*I/2) - 33/4 - 10*I/3 = x*(2 - 25*I/2) + 15/4 - I/9
x*(35/4 - 26*I) - 20 + 12*I = x*(3 + I) + 22/3 - 25*I/2
x*(25/4 - 5*I) - 19/5 + 2*I/3 = x*(2 - 5*I) + 21/4 - 14*I/3
x*(32/9 - 35*I/9) - 31/8 - 43*I/2 = x*(-20 - 7*I/3) + 12 - 4*I
x*(-19 - 43*I/9) - 2 - 44*I/9 = x*(13 - 13*I/3) + 45/7 - 9*I/2
x*(-2 + 37*I/2) + 19/2 + 34*I/3 = x*(3 - I/2) + 14 - 10*I/3
x*(2/3 + 17*I/2) + 20/7 + 7*I/2 = x*(11/3 - 30*I) - 11/2 + 19*I
x*(19/3 - 17*I) - 34/7 + 34*I = x*(-11/7 - 21*I/8) + 10/3 - 41*I
x*(-11 + 2*I) + 13/2 + 22*I/3 = x*(-21/4 + 17*I/5) + 3/2 + 22*I
x*(-4 - 2*I) - 16/3 = x*(-1/3 - 47*I/2) - 7 - 13*I/3
x*(-17/3 - 6*I) - 37/3 + 3*I = x*(19/9 - 37*I/4) - 4/3 + 13*I
x*(-7/2 + 23*I/3) - 41/8 + I/2 = x*(-1/4 - I/5) + 17/4 - 38*I/3
x*(18 - 20*I/9) + 17/2 - 4*I = x*(-34 - 14*I) - 7 - 25*I/8
x*(33/4 + 7*I/8) - 4 + 2*I = x*(14 - 14*I/3) + 19/3 - 14*I/9
x*(-2/9 + 3*I) + 23/6 + 8*I/3 = x*(-33/2 + 9*I/4) - 50/7 - 13*I/2
x*(-6 + 8*I/5) - 5 - 16*I/3 = x*(-23/2 + 44*I/7) + 42
x*(-2 - 20*I/9) + 15 - 46*I/5 = x*(11/4 - 2*I/9) - 11/2 + 8*I
x*(20/9 - 16*I/3) + 5 + 7*I/4 = x*(23/3 + 21*I/4) + 5 - 4*I
x*(19/9 - 11*I/2) + 21/2 - 48*I/7 = x*(-5 - 5*I) + 10/3 + 13*I/9
x*(40/9 - 48*I) - 1 + 13*I/5 = x*(8/5 - 11*I/8) - 14
x*(13/8 - 8*I) + 23/8 + 14*I/9 = x*(-13/5 + 31*I/4) + 2 + 43*I/8
x*(9/2 - 3*I) + 33 - 22*I = x*(-17/3 + 22*I/7) - 40/9 - 8*I
x*(9/2 + 6*I) + 11/3 - 44*I/3 = x*(21/4 + 7*I) - 12/5 - 15*I
x*(-31/5 - 13*I/2) + 22/9 + 2*I/3 = x*(11/3 + 45*I) - 3 + 26*I/7
x*(5/2 + 3*I/5) + 5*I = x*(-40/3 - 5*I/4) + 1/5 + 23*I/3
x*(26/9 + 12*I/7) - 23/4 - 23*I/6 = x*(-28/3 + 42*I) - 7/9 + 3*I/2
x*(21/8 + 40*I/3) - 14/3 - 43*I/3 = x*(4/7 - 17*I/9) + 2/9 + 8*I
x*(-4 + 18*I) + 1 - 10*I = x*(-4 + 37*I/4) - 47 - 25*I/2
x*(-5/7 + I/3) - 31/7 - 8*I = 47*x/8 + 34/7 - 11*I/4
-3*x/4 + 7/2 - 2*I/9 = x*(-3/4 - 15*I/4) + 10/7 - 41*I/9
x*(-36/7 + 19*I/4) + 24 + 25*I/9 = x*(10/9 - I/2) + 21/5 - 25*I/3
x*(-13/2 - 11*I/5) + 42 - 46*I/7 = x*(49/5 - 7*I/9) - 44 - 9*I/2
x*(11/4 - 39*I) + 19 - 8*I = x*(27/4 + 17*I/2) + 11 - 13*I/2
x*(-11/3 - 13*I/3) + 45/8 + 14*I = x*(-22/9 - 35*I/3) + 7/9 + 20*I/3
x*(2 + 37*I/4) + 49/5 + 19*I/8 = x*(-29/9 + 19*I/8) - 10/3 - 11*I/3
x*(-34/3 - 7*I/2) - 48/7 + 2*I = x*(-50/9 - 32*I/3) - 35/6 + 43*I/5
x*(16/3 + 19*I/8) - 17/4 - 47*I/3 = x*(-40 + 38*I/7) + 4 - 46*I
x*(45/4 + 27*I/5) + 44 + 8*I = x*(13/8 + 14*I/5) + 6 - 4*I
x*(17 - 25*I/4) + 32/3 + 6*I = x*(19/2 + 37*I/3) - 44/9 + 21*I/4
x*(12/7 + 9*I) + 29/4 - 40*I/9 = x*(41/6 - 17*I/4) - 5 - 44*I/5
x*(7/2 + 16*I/9) - 8/7 + 31*I = x*(27/7 - 5*I/8) + 49/5 - 11*I
x*(-10 - 47*I) + 1 - 9*I = x*(-41/4 + 7*I) - 21/2 - 8*I
x*(-7/9 + 29*I/9) + 48 - 22*I/3 = x*(26/7 - 15*I/2) + 7/3 - 10*I/3
x*(-40 + I/2) + 13 - 43*I/7 = x*(-27/4 - 44*I) + 28/3 - 34*I
x*(-6 + 33*I/8) + 8 - 7*I/5 = x*(-11/2 + 7*I/8) + 19/9 - 14*I/5
x*(48 + 43*I/6) - 41/6 + 19*I/3 = x*(19/6 - 17*I) - 10 - 3*I
x*(3/4 - 41*I/4) + 23/3 + 23*I = x*(11/3 + 18*I) - 25 + 13*I/3
x*(-10/9 - 49*I/4) + 6/7 + 17*I/9 = x*(-17/5 - 45*I/7) - 10/3 + 38*I
x*(35/6 - 17*I/6) - 47/5 - 40*I/9 = x*(13/4 + 9*I/4) + 25/9 + 29*I/6
x*(-45/8 + 4*I) - 6 + 20*I/9 = x*(-15/2 + 11*I) + 42 - 49*I/8
x*(11/3 - 9*I) - 4 + 15*I/4 = x*(5/4 + 9*I) - 11/4 - 23*I/2
x*(-8/7 - 7*I/5) - 11/7 - 37*I/6 = x*(28/9 + 19*I/4) + 13/4 - 11*I/3
x*(44/7 - 9*I/7) + 2/3 + 13*I/2 = x*(-4/7 + 41*I/7) - 43/8 + 31*I
x*(-31/2 - 4*I) - 40/7 + 2*I = x*(14/3 + 14*I) + 14 + 29*I/4
x*(-31/8 + 24*I/5) + 4 - 48*I/5 = x*(31/2 - 39*I) - 4 + 11*I/9
x*(11/7 + 11*I/2) + 46 - 44*I = x*(35/4 - 19*I) + 37/7 + 39*I/4
x*(-46 - 6*I) - 3/2 - 50*I = x*(-25 + 4*I/3) - 21/4 + I/4
x*(2 + 13*I/3) + 36 - 4*I = x*(46/5 + 11*I) - 43/8 + 23*I/8
x*(-23/4 - 11*I/5) - 44 + 3*I/2 = x*(-13/4 + 10*I) + 31/4 - 11*I/3
x*(-7 - 21*I) + 28 - 5*I = x*(2/9 - 5*I) + 31
x*(9/2 + 23*I/4) - 3/2 - 19*I/3 = x*(-18 - 8*I/3) - 34/7 + 11*I/2
x*(-7/3 - 47*I/7) - 37 - 17*I/6 = x*(35 - 2*I) + 25 - 24*I/5
x*(-2 - 43*I/6) - 29/9 + 5*I/3 = x*(-45/2 + 2*I) - 7/6 - 39*I/5
x*(-11/7 + 5*I/9) + 34 - 17*I = x*(35/8 - 15*I) + 3 - I/7
x*(-23/7 + 11*I/7) - 17/4 + 7*I/4 = x*(-11/2 - 2*I) - 9/4 - 11*I/3
x*(46/7 - 11*I/3) + 22 + 49*I/5 = (17*I/9)*x - 49/4 - 42*I
x*(1/7 + 11*I/3) - 35/4 - I/9 = x*(-24/7 + 19*I/3) + 23/7 + 25*I/6
x*(7/8 - 22*I) - 15 - 8*I = x*(11/2 + 4*I/5) - 37/3 - 43*I/3
x*(-15/4 + 19*I/8) + 29/6 + 23*I/6 = x*(-3/7 + 2*I) - 36 + 19*I/3
x*(-27/8 - 3*I) + 5/4 + 7*I = x*(28/9 + 7*I) + 16/3 - 49*I/5
x*(-24/7 + 47*I/4) + 44/9 - 26*I/5 = x*(49/8 - 19*I/7) - 44/9 + 23*I/6
x*(-6 - 4*I) + 4/9 + 11*I = x*(-3/4 + 7*I/2) - 6 + 11*I/4
x*(17 + 34*I/9) + 22/3 + 39*I/5 = x*(-25/7 - 24*I/5) - 14 - 16*I
x*(29/6 - 11*I) + 23/6 + 5*I = x*(33/5 + I) + 3/8 + 34*I/7
x*(-35/6 + 7*I/6) + 19/2 + 5*I/3 = x*(11 - 34*I) - 3 - 13*I/3
x*(19/4 - 8*I/7) - 2/3 + 47*I/7 = x*(-7 - 7*I/5) - 50/9 - 8*I/9
x*(17/2 - 16*I/7) + 12 - 3*I = x*(-31/4 - 17*I/3) + 19/9 - 21*I/4
x*(7/3 + 4*I) + 44/3 - 2*I/3 = x*(35 + 30*I/7) - 5/4 - 7*I/5
x*(-19/4 - 11*I/2) - 42/5 + 22*I/9 = x*(30 + 8*I/5) - 13/5 - 3*I
x*(23/7 - 8*I/9) + 41/8 + 7*I/2 = x*(3 - 38*I/3) + 3/2 - 36*I
x*(9 + 43*I/5) + 37/8 - 7*I/2 = x*(45/7 - 31*I/6) + 16/3 - 15*I/4
x*(-1/9 + 5*I/3) - 4/3 - 5*I = x*(17/5 + 5*I) - 5 - 24*I/5
x*(-5 - 12*I) + 25/4 + 37*I/5 = x*(27 + 15*I/2) - 46/9 + 7*I/6
x*(-1/3 - 15*I/7) - 43/7 - I = x*(-12 + 6*I) + 1/4 - 34*I/5
x*(9/5 + 19*I/4) + 5/2 - 9*I = x*(31 - 3*I/2) - I/4
x*(7/3 - 13*I/3) + 2/7 + 20*I = x*(10/7 + 5*I) - 19/7 + 2*I/7
x*(-43 + 2*I) - 31/4 + 49*I/5 = x*(33/4 + 17*I/4) + 20/7 + 10*I/3
x*(-3 - 13*I) - 2/5 - 11*I/4 = x*(-19/4 + 36*I) + 20/7 + 32*I/3
x*(-17/3 + 5*I/3) - 5/2 + 12*I = x*(-7/5 - 2*I/7) - 8 - 9*I/2
x*(-5/2 - 49*I) - 25/8 + 48*I = x*(5/3 - 45*I) + 12/5 + 2*I
x*(-15 + 4*I) + 9 + 7*I = x*(-43/3 - 15*I/2) + 1/4 - 37*I
x*(-19/2 - 46*I/7) + 5/3 - 3*I = x*(-8/7 + 9*I) + 35/4 + 8*I/3
x*(-5/6 - 41*I/7) + 7 - 11*I/8 = x*(33/5 + 47*I/4) + 49/9 + 11*I/7
x*(25/2 - 17*I/6) - 16/7 - 2*I = x*(-45/2 - 3*I) - 50/3 + 9*I/2
x*(-22/9 - 9*I/5) + 49/5 + I/7 = x*(-8/7 - I/2) - 43/8 - 11*I/3
x*(-19/3 + 37*I) - 19/4 + 4*I/3 = x*(5/2 + 15*I) + 19/3 - 24*I/7
x*(-49/9 - 14*I/3) - 6/7 - 21*I = x*(-6 - 24*I/7) - 12 - 38*I/9
x*(43/7 - 46*I/9) + 23/3 + I/3 = x*(10 - 11*I/9) - 4 + 4*I
x*(7 + 3*I/5) - 22/9 - 7*I/6 = x*(19 + 35*I/3) + 8/3 - 13*I/2
x*(-6 - 2*I) - 19/6 + 19*I/5 = x*(13/4 - 5*I/3) - 21/4 - 33*I/8
x*(-17/4 + I) - 7 + 19*I/3 = x*(-43 + 20*I/3) + 19/2 + 11*I/3
x*(-19/7 + 21*I/4) - 35/9 + 12*I/7 = x*(-1 + 20*I) - 30/7 - 43*I/5
x*(-49 + 13*I/4) + 5/3 - 20*I/9 = x*(25/7 - 23*I/2) - 27 - 13*I/9
x*(35/6 + 47*I/3) + 16 + 5*I/3 = x*(27 - 33*I/8) + 1/7 - 5*I/2
x*(23 + 7*I/3) + 12 - 16*I = x*(4 + 8*I/9) + 31/6 + 43*I/8
x*(-31/3 - 16*I/3) - 5/9 + 15*I/2 = x*(39/7 - 7*I/8) + 9 + 2*I/9
x*(28/9 - I) + 29/6 + 45*I = x*(20 - 15*I/7) + 23/9 + 2*I
x*(3/2 + I) + 27/7 - 47*I/5 = x*(29/4 - 42*I/5) - 35/3 - 12*I/7
x*(46/3 - 27*I/5) - 7/9 + 10*I = x*(-32/3 - I/8) + 23/8 + 41*I/6
x*(-11/2 - 7*I) - 47 + 8*I/3 = x*(29/6 - 24*I/5) + 20/7 - 7*I/6
(45*I)*x + 31/6 - 35*I/2 = x*(-29 - 31*I/8) + 31/2 + 23*I/4
x*(30 - 23*I/8) + 26/7 - 23*I/8 = x*(1 - 17*I/5) - 45 - 19*I/5
x*(1/2 + 41*I/2) - 27/5 + 49*I = x*(29/5 - 46*I/7) - 25/9 - 17*I/6
x*(-21 - 37*I) + 4 - 5*I = x*(26/5 - 2*I/9) + 26/9 - 11*I/7
x*(-16/9 + 38*I/3) + 32/9 + 10*I = x*(-47/7 + 44*I/5) + 4 - 39*I/7
x*(19/4 - 47*I/6) + 1/2 + 23*I/4 = x*(27/2 - I/4) - 3 + 7*I/3
x*(-16/7 + 15*I/4) + 10/3 + 13*I/6 = x*(-48/7 - 10*I) + 15/8 - 35*I/4
x*(19/3 - 13*I/3) - 43/9 - 50*I/3 = x*(-46/7 + 29*I/7) + 10/3 + 9*I/4
x*(18/5 - 37*I/2) - 41/2 + 11*I/7 = x*(-49/3 + 15*I/2) - 44/7 - 48*I/7
x*(-15/7 - 6*I/5) + 45/8 + 41*I/9 = x*(27/7 - 37*I/3) - 30 - 23*I/3
x*(-44 - 21*I/4) + 11 - 34*I/9 = x*(-11/5 - 2*I) + 1 + 49*I/3
x*(-29/3 - 49*I/3) - 44 + 23*I/8 = x*(-10/3 - 23*I/9) - 29/8 + 38*I/9
x*(47/8 + 9*I/2) + 11/2 - 4*I/3 = x*(13/3 - 39*I/8) - 3/2 - 41*I/8
x*(25/6 - 43*I/6) - 34/5 - I/7 = x*(19/3 - 5*I/3) - 7 + 42*I/5
x*(-4 - 31*I/6) - 4 + 23*I/2 = x*(23 + 13*I/5) + 16/3 - 22*I
x*(1 - I/3) + 2/9 = x*(5/3 - 32*I/9) + 9 - 44*I/3
x*(-3 - 12*I/7) + 49/8 - 2*I = x*(3 - 2*I) - 3/2 - 43*I
x*(37/9 + 8*I/9) + 39/7 - 23*I/5 = x*(-5 - 4*I) + 11/4 - I
x*(23 + 13*I/2) - 21/2 - 11*I/3 = x*(37/6 - 47*I/3) + 1/4 - I
x*(2 + 47*I/6) - 44 + 29*I/2 = x*(-47/3 - 17*I/6) - 20/3 + 26*I
x*(10 + 4*I) + 16/9 - 39*I/2 = x*(1 - I) - 25/8 - 48*I/7
x*(-8 + I/4) + 35/4 - 6*I = x*(-7/3 + 41*I/7) + 18/5 + 34*I/5
x*(-47/2 + 25*I/4) - 7 - 10*I/9 = x*(7 - 17*I/3) - 47/9 + 17*I/5
x*(13 - 5*I) - 6/7 + 4*I = x*(-32/9 + 27*I/7) + 19 - 10*I
x*(-12 + 16*I/3) + 31/2 + 5*I = x*(13/2 + 9*I/5) + 5/2 - 31*I/6
x*(-3 - 14*I) - 1 + 19*I = x*(-8/9 - 46*I) + 2 + 7*I/3
x*(-24/7 - 14*I/3) + 29 - 21*I/2 = x*(49/8 + 11*I/7) + 16 + 43*I/7
x*(1 - 21*I/8) - 8/3 - 49*I/9 = x*(3/2 + 43*I/7) - 9/2 + I/2
x*(1 - 5*I) + 40/3 + 14*I = x*(11/3 + 32*I/3) + 11/4 + 45*I/2
x*(-49/6 + 47*I/8) + 6 + 17*I/2 = x*(-39/7 - I) + 29/2 + 21*I/2
x*(-25/3 - 37*I/2) + 23/3 + I/2 = x*(-7 - 5*I) + 47/6 + 4*I
x*(1/2 - 45*I/4) + 19/4 + 41*I/9 = x*(-23 + 2*I/7) - 25/7 + 4*I
x*(-41/5 + 3*I) - 21 + 26*I/7 = x*(17/4 - 16*I/7) - 50 + 32*I/5
x*(-17/4 - 45*I/4) + 47/9 - 23*I/5 = x*(3 - 13*I/4) - 28/3 - 2*I/5
x*(-27/4 + 45*I/8) + 15/8 + 13*I = x*(-9/2 - 50*I/7) - 9/2 - 4*I
x*(-41/7 + 11*I/3) - 7 - 9*I/2 = x*(49/2 + 9*I/2) + 27/7 - 13*I/4
x*(-20/3 + 46*I/9) - 3 + 17*I/3 = x*(-1/2 + 5*I/2) - 21/2 + 21*I/4
x*(49/6 - 7*I) + 47/4 + 5*I/2 = x*(23/4 - 7*I) - 7/5 - 41*I
x*(19/7 - 25*I/8) + 27/8 - 23*I/2 = x*(15 - 20*I/9) + 22/3 - 7*I
x*(-15/8 + 8*I) + 37/2 + 43*I/8 = x*(-29/8 - 10*I) - 7/4 - I
x*(-10/3 - 10*I) - 49/9 + 41*I/8 = x*(39/5 - 15*I/2) + 14 - 13*I/7
x*(-5 + 27*I/7) - 14 - 18*I/5 = x*(-16/9 + 11*I/8) + 39/5 - 11*I/4
x*(-47/8 - 11*I/9) + 16/3 + 29*I/6 = x*(20 + 47*I/5) - 13 + 15*I/8
x*(-36 + 19*I/7) - 3/2 - 26*I/9 = x*(-10/3 + I) - 5/4 - 21*I
x*(37/7 - I/3) + 49/6 - 31*I/4 = x*(43/6 - I/2) - 32/3 - 32*I/7
x*(-39/8 + 4*I/3) + 8 + 13*I/4 = x*(44/5 - 26*I) - 25/7 + 9*I/7
x*(7/3 - I) + 46 + 33*I/2 = x*(-15 + 8*I) + 1/4 - I/2
x*(-22/3 + 47*I/3) - 19/3 + 35*I/4 = x*(-47/2 + 16*I/3) - 12 + 7*I/2
x*(-43/2 - 50*I/7) + 11/2 - 3*I = x*(17/4 + 11*I/9) + 5 + 12*I
x*(49/8 - I) + 47/4 + 20*I/7 = x*(16/5 + 6*I/5) - 6 + 3*I/2
x*(-31/2 - 23*I) - 11/2 + 36*I = x*(-26/5 - 30*I/7) - 36 - 36*I
x*(2 - 17*I/2) - 17 + 13*I/2 = x*(-7/6 - 31*I/3) - 43/6 - 8*I
x*(32/3 + 8*I/3) + 15 - I = x*(3/5 - 15*I/2) + 12 - 44*I
x*(-13/2 - 4*I/9) - 7/2 - 23*I/3 = x*(9/2 - 7*I) + 25/4 - 13*I/3
x*(21/2 + 49*I/4) + 36/7 + 2*I/3 = x*(15 - 12*I) + 1 + 25*I/9
x*(-4 - 41*I/3) - 35/8 + 32*I/7 = x*(7/2 + I/8) + 8/3 - 5*I
x*(-43/5 - 25*I/8) + 36/5 + 11*I/2 = x*(-23 + 4*I) + 9/7
x*(11/3 - 43*I/8) + 19 + 31*I/3 = x*(-25/2 + 33*I/8) + 22/3 + 20*I/3
x*(-25/4 - 16*I/3) - 13/4 - 2*I = x*(-43/5 - 19*I/7) - 48/5 - 46*I/5
x*(35/9 + 19*I) + 23/3 - 7*I = x*(5/8 - 14*I) - 7/9 - 27*I/5
x*(7/2 + 37*I) - 2/3 + 48*I/7 = x*(-9/2 - 17*I/3) + 3/2 + 20*I/3
x*(-2/5 - 2*I/3) + 44/5 - 3*I = x*(18 + 41*I/8) - 22/9 + 37*I/5
x*(-46 + 17*I/3) + 6 - 43*I/5 = x*(-19/7 + 5*I/7) + 5/3 + 25*I/8
x*(-30/7 - 49*I/3) - 6 + 29*I/7 = x*(-34/7 + 7*I/4) + 30/7 - 9*I
x*(44/9 - 23*I/4) - 32/3 - 3*I/7 = x*(1 - 25*I/4) - 47/5 - 8*I/5
x*(-11/4 + 17*I/5) + 35/3 + 10*I = x*(29 + 7*I/2) - 17 + I/2
x*(1/8 - I) - 23/4 - 14*I = x*(-42/5 - 47*I/5) + 20/9 - 25*I
x*(-37/3 - 45*I/8) + 27 - 31*I/6 = -49*x/3 - 8 + 26*I
x*(17/4 - 29*I/6) - 7/9 - I/4 = x*(-17 - 17*I/2) + 1 + 13*I/7
x*(5/2 + 28*I/3) - 22/9 + I/9 = x*(11/2 + 5*I) + 27/2 - I
x*(-25 - 44*I) + 24 - 48*I/7 = x*(38/5 - 28*I/5) + 3 - 5*I/3
x*(43/4 + 13*I/9) + 39/2 - 5*I = x*(45 + 11*I/7) + 3/2 + 15*I/2
x*(34/5 + 33*I) + 43 - 48*I/5 = x*(3 + 48*I/7) - 37/2 + 37*I
x*(-1 - 9*I/8) + 2 - 41*I/8 = x*(19/4 - 37*I/8) + 31/2 - 3*I
x*(25 + 23*I/4) + 40/9 + 2*I = x*(-25/3 - 25*I/3) - 28 - 17*I/3
x*(7 - 8*I/9) + 4 - 37*I/3 = x*(11/7 + 37*I) + 12/5 - 11*I/3
x*(29/8 + 44*I/9) - 11/8 - 17*I/8 = x*(5/9 + 7*I/2) + 33/2 + 37*I
x*(-10/3 + 31*I/7) + 20/7 + 2*I/3 = x*(9 + 39*I/4) + 31/3 + 31*I/2
x*(-14/3 - 26*I/9) + 4 - 11*I/2 = x*(-13/2 + 22*I/5) - 1/7 - 15*I
x*(-49/8 + 8*I/9) + 31/3 - 25*I/4 = x*(-17/7 - 35*I/6) + 16 - 21*I
x*(-25/7 + 12*I) + 11/4 + 14*I = x*(49/4 - 23*I/7) - 37/2 + 42*I
x*(1 - 34*I/9) - 35 - 25*I = x*(-7/3 - 26*I/7) + 25/9 - 12*I
x*(32 + 4*I/3) - 25/2 - 17*I/4 = x*(-1/6 + 5*I) + 46/5 + 17*I/6
x*(37/6 - 5*I) - 44/5 + 15*I/2 = x*(-24 - 11*I/4) - 26/9 + 6*I
x*(1/3 - I/7) + 9/4 - 9*I/4 = x*(-47/6 - 25*I/7) - 19/4 - 29*I/9
x*(5/2 + 5*I/7) + 48/7 + 43*I/4 = x*(-32/9 + 4*I) + 23/3 + 16*I/5
x*(-11/4 - 2*I/7) - 17/7 + 19*I/6 = x*(31/7 + 5*I/8) + 19/3 - 41*I
x*(-14/9 + 19*I/2) + 37/9 + 9*I/2 = x*(7/4 - 28*I/3) - 25/9 - 13*I/4
x*(-7 + 37*I/3) - 44 - 22*I/5 = x*(34/5 - 7*I) - 19/7 - 3*I/2
x*(-1/8 - 29*I/4) - 7/4 + 17*I = x*(5/8 + 2*I) - 39/2 + 21*I/2
x*(47/6 - 7*I) - 17/5 + 26*I/7 = x*(12 + 13*I/3) + 25/9
x*(-37/7 + 22*I/7) - 5 + 25*I/8 = x*(15/4 + 6*I) + 31/5 + 31*I
x*(16/5 - 34*I) - 47/2 - 30*I/7 = x*(5/8 + 37*I/9) - 16/5 - I/5
x*(19/5 - I/2) - 33/8 + 40*I = 22*x + 4/7 + 15*I/7
x*(-1/5 + 5*I/6) + 6/7 - 3*I = x*(-19/8 + I) - 39/2 - 19*I/9
(-25*I/4)*x + 12 - 25*I/2 = x*(-40 + 13*I) - 11 - 25*I/2
x*(23/3 - 29*I/7) + 5/2 - 3*I/2 = x*(47 + 2*I) + 14/9 + 20*I
-x/2 + 23/4 - 5*I/7 = x*(-47/6 + 5*I/6) - 37/6 - 11*I
x*(6 - 3*I) - 2 + 21*I/4 = x*(40 - 15*I/4) + 31/8 + 42*I/5
x*(5 + 2*I) + 7/8 + 39*I/4 = x*(17/2 + 22*I) - 3/4 - 41*I/3
x*(-8/5 + 35*I/4) + 11/3 + 39*I/7 = (4*I)*x - 47/7 - 2*I
x*(47/8 + 25*I/7) - 16/3 - 11*I/2 = x*(-35/2 - 35*I/4) - 41/7 + 17*I/7
x*(-26/5 + 5*I/2) - 33/2 + 19*I/2 = x*(35/3 + 47*I/4) + 21 - 23*I/9
x*(-14 + 6*I/5) - 44/9 + 19*I/8 = x*(2 + 8*I) + 9/5 - 22*I/5
x*(-34/7 - 35*I/2) - 1 + 38*I = x*(12 - 20*I/9) + 13/3 - 33*I/8
x*(-41/8 - 2*I/3) - 11/2 + 31*I/9 = x*(39/7 + 22*I/7) + 5/3 + 47*I/4
x*(-11/2 - 15*I/8) + 20/7 - 7*I/2 = x*(-34/7 + 14*I) - 47/5 - 11*I/8
x*(-13/6 - 8*I/9) + 25/3 - 6*I = x*(-7/2 + 5*I) + 8 - 27*I/5
x*(4 - 5*I) - 34/7 + 33*I/2 = x*(24/5 + 49*I/8) + 2/3 - 11*I/2
x*(28/3 - 15*I) + 20/3 + 5*I/2 = x*(36/5 - 21*I/4) - 14/9 + 48*I
x*(-27 + 15*I/2) - 20/3 + 10*I = x*(29/5 - 10*I) + 13/4 - 4*I
x*(-27/5 + 49*I) - 35/6 + 14*I/5 = x*(-21/4 + I/3) - 25/2 - 23*I/4
x*(21/4 + 2*I) + 6 - 5*I = x*(-21/5 - 7*I) + 18 - 13*I/2
x*(16/3 - 2*I/3) - 3 - 2*I/7 = x*(-9/2 - 11*I) + 5/9 - 46*I/7
x*(7 + 4*I) - 2/5 + 23*I/8 = x*(49 - 13*I/4) - 13/4 + 31*I/9
x*(-41/9 + 5*I) - 27/7 - 13*I/3 = x*(-45/4 - I) - 25/9 + 5*I
x*(-7/2 - 9*I/2) + 37/5 - 16*I/3 = x*(16/3 + 9*I) - 44/7 + 26*I
x*(-28/3 - 5*I) - 19/5 - 22*I/5 = x*(7 - 26*I/7) + 7/3 - 11*I/5
x*(39/2 + 4*I) - 37/6 + 9*I/4 = x*(-25/7 - 7*I/2) - 22/3 + 14*I/3
x*(4 - 43*I/5) + 7/4 + 37*I/8 = x*(18 - 26*I/5) + 2 + 26*I/3
x*(-29/3 - 38*I/3) - 5/8 - 21*I/5 = x*(6/7 - 8*I) + 20/3 - 8*I
x*(49/5 - 10*I) - 4 + 4*I/3 = x*(-11/8 - 43*I/8) - 5/3 + I
x*(9 + 17*I/6) - 4 + 7*I/3 = x*(-15/2 + 38*I/5) + 35/3 - 17*I/6
x*(-31/5 - 44*I/9) + 15/2 - 3*I = x*(22/3 + 2*I/7) + 48/7 + 19*I/2
x*(46/7 + 2*I) + 4 - 47*I/6 = x*(-11/6 - I/7) + 39/4 + 11*I/6
x*(-27/4 + 39*I/7) - 46/7 + 39*I/4 = x*(-41/6 - 3*I/2) - 42 + 3*I/7
x*(49/5 + I/6) + 45/8 - 13*I/2 = x*(-34/3 + 4*I) - 35/3 - 32*I/9
x*(4 - 21*I/8) - 15/4 - 3*I/4 = x*(44 + 46*I/3) + 26/7 + 32*I/5
x*(-23 - 32*I/9) - 37/3 + 11*I/9 = x*(-38/5 - 37*I/9) - 10 + 5*I/4
x*(-8/5 + 33*I/2) + 24/7 - 33*I/8 = x*(2 - 3*I/2) + 23/2 + 5*I/2
x*(-13 - 18*I) - 14/3 - 4*I/9 = x*(-1 + 49*I/5) + 13/2 + 17*I/9
x*(-5 - 31*I/4) - 31/8 - 19*I/3 = x*(29/9 - 39*I/5) - 4 + 19*I/5
x*(47 + 9*I) - 11/2 - 4*I = x*(-12 + 47*I) - 5/4 - 11*I/4
x*(-15/4 - 6*I/5) - 8/5 - 5*I = x*(5/2 - 9*I) - 11/7 - 16*I/9
x*(-50/9 + 41*I/2) - 27/7 - 9*I = x*(-4 + 7*I) - 39/7 - I/6
x*(-1 + 49*I) + 33/5 - 19*I/6 = x*(-37/7 + 6*I) - 8 + 23*I/6
x*(23/5 - 26*I/3) + 17 + 23*I/5 = x*(-45/7 + 20*I/9) + 23/5 + 23*I/3
x*(49 + 16*I/3) + 38/7 + 27*I/8 = x*(1 + 33*I/8) - 15/2 + 23*I/8
x*(-4 - 22*I/3) + 7/2 + 35*I/3 = x*(21/8 + 5*I/9) + 33/4 + 41*I/6
x*(-31/8 + 8*I) - 47/8 + 39*I/7 = x*(48/5 + 3*I) - 5 - 46*I
x*(37/5 - 5*I/2) - 21/2 - 9*I/5 = x*(43/4 - I/2) + 2 - 11*I
x*(-22/3 - 5*I) + 4 - 3*I/2 = x*(-13/8 + 33*I/4) + 34 + 2*I/3
x*(27/8 - 8*I/3) - 26 + 22*I = x*(32/9 - 7*I/2) + 24/5 - 34*I
x*(13 + 9*I/4) + 44/5 + 33*I/8 = x*(43/5 + 7*I/4) + 25/4 + 5*I/3
x*(37/7 - 17*I) + 11/3 - 45*I = x*(7/9 - 6*I) - 11 + 43*I/5
x*(-13/8 - 31*I) - 20/3 - 33*I/2 = x*(47/5 - 7*I/3) - 10/9 - 4*I
x*(-6 + 38*I/9) + 10 - 41*I = x*(11/3 + 20*I/9) - 15/2 - I/8
x*(8/3 - 41*I/2) + 9/4 - 17*I/4 = x*(-2 + 2*I) - 14/9 + 19*I/4
x*(4 - 28*I) - 25/2 + 4*I/9 = x*(1/6 - 35*I/2) + 45/2 + 7*I/2
x*(1/9 - 6*I) - 3 - 5*I/6 = x*(-8/9 - 16*I/7) + 10 - 10*I/3
x*(-2 + 6*I) + 9/2 + 2*I = x*(11/8 + 9*I/5) + 10/3 - 31*I/7
x*(20/7 - 21*I/2) + 11/4 + 47*I/6 = x*(7 - 35*I/3) + 9/2 - 6*I
x*(1 - 30*I) + 41/5 + 3*I = x*(-7 - 3*I) + 47/8 + 21*I/2
x*(-46/3 + I) - 13/2 + 9*I = x*(27/4 + 28*I/5) - 5 - 8*I/7
x*(-5/3 + 36*I) + 45 - 50*I/3 = x*(-5/4 + I) + 11/2 + 17*I/9
(5*I)*x - 33/7 - 10*I = x*(46/3 + 17*I/9) - 13/7 - 4*I
x*(-3 + 3*I) - 7/3 - 4*I = x*(11/4 + 6*I) + 5 - 3*I/2
x*(25/8 + 6*I) - 17/4 - 34*I/3 = x*(-40/7 + 31*I/8) - 21 - 49*I/6
x*(13 - 15*I/2) + 19/7 + 12*I = x*(7 - 9*I) - 26 + 22*I/7
x*(-7/2 - 32*I/7) - 14 - 27*I/4 = (-7*I/2)*x - 27 + 31*I/5
x*(25/4 + 18*I) - 5/8 - 14*I = x*(11/5 + 34*I) - 13/3 - 25*I/4
x*(-13/3 + 33*I/5) + 12/5 + 7*I/4 = x*(1/7 + 12*I) - 19/4 + 28*I/5
x*(-20 + 15*I/2) + 3 - 15*I = x*(6 - 47*I/5) + 49/6 + 2*I
x*(1 - 28*I/3) + 31/9 - 11*I/7 = x*(3/4 + 7*I/2) - 19/7 + 24*I
x*(4/5 - 29*I/4) + 1/4 - I = x*(-25/2 - 7*I) - 1 - 36*I/7
x*(-17/8 - 28*I) + 5/9 - 15*I/2 = x*(41/6 + 41*I/2) - 4 + 36*I/5
x*(29/4 + 38*I/5) + 47/4 + 2*I = x*(39 + 15*I/4) + 1 - 50*I/9
x*(5/3 + 39*I/8) + 43 + 3*I/2 = x*(-21 + 35*I/3) - 14 + 22*I/7
x*(37/6 + 37*I/9) - 8 + 37*I/2 = x*(-30 + 47*I/7) + 43 - 5*I
x*(-25/3 + 29*I/3) - 46/9 - 41*I/3 = x*(-41/6 + 11*I/3) - 18/7 - 16*I
x*(-7/3 + 31*I/9) + 2 + 8*I/7 = x*(-19 + 32*I/9) + 42/5 - 13*I/5
-35*x/6 - 31/6 - 41*I/6 = x*(41/4 + 41*I/4) + 5/9 + 12*I
x*(3 + 25*I/8) - 9/2 - 11*I/2 = x*(8/3 - 24*I) + 22 - 24*I/7
x*(-24/7 + 23*I/7) + 19/3 + 22*I = x*(30 + 35*I/4) + 5/3 - 14*I/3
x*(-11/3 - I/6) - 29 + 34*I/5 = x*(-33/7 + 31*I/6) - 5 + 25*I/8
x*(12/7 + 26*I/3) - 44/3 + 2*I = x*(1 - 29*I/8) - 13 - 25*I/3
x*(-11/2 - 25*I/4) - 13 + 17*I/4 = x*(-49/8 - 26*I/3) + 5/2 + 23*I/3
x*(-31 + 39*I/2) + 31/3 - 38*I = x*(15 - 50*I) + 11/5 + 37*I/2
x*(-9/2 + 31*I) + 1 - 34*I/3 = x*(-46/3 - I/3) - 1/4 + 19*I/2
x*(7/6 + 7*I) - 17/2 - 45*I/2 = x*(6 - 47*I/2) + 34/7 + 2*I/3
x*(9/2 - 11*I/2) + 45/8 - 9*I = x*(12 + 24*I) + 20/3 - 10*I/3
x*(35/8 + 4*I) - 33/8 - 46*I/5 = 15*x/8 + 10/3 + 33*I/8
x*(4 - 31*I/5) - 19/6 - 46*I/3 = x*(39 + 19*I/5) - 26/3 + 14*I/3
x*(10/3 - 38*I/5) + 4/3 - 11*I/4 = x*(-4/3 - 33*I/8) - 25/6 + 33*I/5
x*(4 + 23*I/5) + 16/5 - 29*I/6 = x*(-37/6 - 3*I/2) - 20/3 - 43*I/8
x*(-3/4 + 39*I/4) - 5 - I = x*(1/8 + 4*I) - 22/9 - 14*I/3
x*(-7/5 + 7*I/2) - 3/7 - 23*I/2 = x*(7/3 - 8*I/7) + 15 + 4*I/3
x*(-37/6 + 43*I/8) - 25 + 31*I/3 = x*(-15/4 - 49*I/6) - 31/3 + 41*I/2
x*(44/7 - 36*I/7) - 7/4 - 13*I/7 = x*(-2 + 23*I/3) - 10 + 3*I
x*(23/2 + 32*I/9) + 6 + 28*I/9 = x*(1/8 - 5*I/4) + 49/5 - 13*I/2
x*(1 + 15*I/2) + 2 = x*(-11/3 + 8*I/5) + 8/7 + 41*I/9
x*(-33/7 - 11*I/3) + 11/2 - 35*I = -4*x + 41/6 + 4*I/3
x*(6 + 8*I) + 7/5 - 19*I/3 = x*(43/7 + 34*I/5) + 4 - 47*I/9
x*(-24/5 - 11*I/3) + 11/9 + 43*I/5 = x*(47/3 - 21*I/4) + 7/9 + 21*I/5
x*(16/5 - 7*I/2) - 33/5 = x*(18 + 29*I/6) + 2 - 6*I/5
x*(-25/4 - 15*I) + 28/3 - 11*I/3 = x*(9/2 + 3*I) + 17/6 + 6*I/5
x*(-1 - 7*I/3) - 27/4 - 43*I/2 = x*(21/5 - 20*I/3) - 23/2 - 19*I/4
x*(-50/7 - 7*I/4) - 3 - 13*I/6 = x*(22/3 + 5*I) - 45/8 + 22*I/3
x*(5 - 49*I/3) + 47/7 + 11*I/3 = x*(-36/7 - 40*I/7) + 17/3 - 27*I/8
x*(-32/5 - 38*I/5) + 2 + 23*I/5 = x*(11/4 + 5*I/6) + 41/8 + 9*I/7
x*(-22/9 + 43*I/2) + 39/2 - 29*I/8 = x*(2/3 + 33*I) - 1/5 + 49*I/4
-49*x/8 - 10/3 - 4*I = x*(34/5 + 37*I/2) + 47/7 + 43*I/4
x*(-8/7 + 4*I/3) - 5/4 - 43*I/4 = x*(-43 - 15*I/8) + 31/6 + I
x*(5/3 - 22*I/3) - 17*I/8 = x*(13/3 + 23*I/6) - 4/3 + 19*I/2
x*(48/5 + 18*I) - 1/4 - 23*I/6 = x*(-3/7 + 41*I/3) + 37/5 - 27*I/4
x*(-6 + 4*I/3) + 4/3 + 49*I/6 = x*(12 + 46*I) - 15/8 - 39*I/7
x*(14/3 + 12*I) + 43/5 = x*(44/9 - 44*I/3) - 26 + 7*I/2
x*(-33 - 13*I/4) - 9 - 22*I/3 = x*(-29/2 + 10*I) + 41/7 + 20*I/3
x*(13/8 - 8*I) + 11/7 - I/3 = x*(25/9 + 20*I) - 6 - 25*I/2
x*(32 - 27*I/7) + 17/4 + 5*I = x*(-7 + 5*I) + 5 - 25*I/2
x*(11/6 - 26*I/5) + 19/6 - 43*I/2 = x*(-8/3 - 9*I/2) - 16 + 43*I/5
x*(-3/4 - 16*I/5) - 11/3 + 45*I/2 = x*(-37/6 - 21*I/8) - 11/2 - 45*I
x*(23/4 - 8*I/3) + 1/8 - 43*I/9 = x*(29/7 + 4*I) + 43/3 + 7*I/6
x*(-18/7 + 25*I/9) - 23/4 + 17*I/7 = x*(-9/7 - 46*I/9) + 1 - 19*I/7
x*(8/5 - 6*I) - 9/4 - 4*I/5 = x*(23/4 + 35*I/6) - 49/8 - 21*I/2
x*(-31/7 - 2*I) + 22/7 + 5*I = x*(3/2 - 21*I/2) + 14/3 - 4*I
x*(9 + 30*I/7) - 23 + 4*I/3 = x*(-43 + 25*I) + 24/7 - 13*I
x*(-33/7 - 4*I) - 17/4 + 24*I = x*(-5 + 19*I/4) + 9/5 + 40*I/3
x*(16/5 + 17*I) + 42/5 + 17*I = x*(-27/5 + 7*I/4) - 10/3 + 3*I
37*x/5 + 11/4 + 42*I = x*(-8 - 43*I/3) - 16/3 - 34*I/3
x*(21/2 + 25*I/8) - 37/7 - 7*I = x*(5/2 - 6*I) - 11/7 - 19*I/9
x*(11/3 + 28*I/5) + 7 + 7*I = x*(2 + 27*I/7) - 25/2 - 41*I/9
x*(-43/7 - 3*I) - 7/2 - 17*I/6 = x*(44/5 + 29*I/7) - 30/7 + 44*I/5
x*(26 - 29*I/3) + 11/2 + 37*I/2 = x*(13/5 + 32*I/5) - 16 - 13*I
x*(-11/9 - 10*I) - 7/3 - 8*I = x*(20/7 + 9*I) + 2 + 2*I
x*(-8 + 17*I/2) + 40/3 + I/3 = x*(27/2 + 3*I/5) + 7/2 - 30*I
x*(24/5 + 19*I/4) + 4 - 26*I/9 = x*(12 + 7*I) + 31/5 + I/2
x*(-1/4 + 40*I/9) + 19/4 + 7*I/2 = x*(-1 - 3*I) + 12 + 40*I
x*(-32/5 + 15*I) + 11/3 - 11*I = x*(-35/6 + 21*I) + 7/5 + 7*I/4
x*(15/8 - 14*I/3) + 13/2 - 25*I/6 = x*(-5/3 + 4*I) + 9/2 - 19*I/3
x*(-7/4 + 5*I) + 3 + 42*I/5 = x*(-5 + 6*I) + 19/3 - 25*I/4
x*(2 + 16*I) + 37/7 + 43*I/2 = x*(-29/7 - 10*I) - 40 + 20*I
x*(-23/4 + 9*I) + 25/9 - 5*I = x*(1/8 + I/4) + 39/8 - 47*I/4
x*(23/3 + 17*I/5) - 7/5 - 35*I/8 = x*(5 - 13*I/4) - 8 + 43*I/2
x*(35/2 - 8*I/7) + 38/3 - 27*I = x*(24 - 5*I/3) + 16 + 14*I
x*(7/2 + 9*I/2) - 23/2 + 2*I = x*(10/3 - 9*I/4) + 2 + 5*I/2
x*(7/3 + 3*I/4) - 18/7 - 4*I/7 = x*(-19/6 + 28*I/5) + 37/5 + 25*I/9
x*(22 - 47*I/8) - 39/4 + 5*I/2 = x*(-36 - 15*I/2) + 36/5 - 8*I/7
x*(-45 + 9*I/2) + 34/9 + 13*I/3 = x*(9 + 46*I/9) + 29/4 + 15*I
x*(-26/9 + 26*I/5) - 27/7 - 2*I = x*(24 + 15*I/8) + 43/4 - I/8
x*(-9/8 + 31*I/4) + 3 - 43*I/6 = x*(-11/9 + 40*I/3) + 21/4 + 7*I/4
x*(-15/7 - 17*I/4) - 17/8 - 2*I = x*(-5 - 24*I) + 9/2 + 19*I/9
x*(-7/2 + 47*I/9) - 23/4 - 44*I/9 = x*(46/9 - 12*I) + 31/4 - 22*I
x*(5/2 + 3*I/5) + 23 - 4*I = x*(-4 + 24*I) - 47/4 - I/4
x*(-3 - 49*I/2) - 4/3 - 25*I/4 = x*(-26/7 + 7*I) - 19/9 + 26*I/7
x*(-18 + 6*I) - 41 + 15*I/2 = x*(-41/4 - 10*I/7) + 7/5 + 6*I
x*(25 + 33*I/8) + 38/3 + 47*I/8 = x*(-49/8 + I/7) + 10*I
x*(-6/7 - 11*I) - 41 - 25*I/6 = x*(7/9 - 29*I/9) + 14 - 3*I
x*(-26/3 + 7*I) - 15/7 - 31*I = x*(-10 + 25*I/9) + 13 + 26*I
x*(-26/9 - 4*I/9) - 5 - 2*I = x*(-24/5 + 11*I/8) + 1 + 9*I/2
x*(21/5 + 43*I) + 47/4 - 21*I/5 = x*(19/5 - 45*I) - 44/5 - 11*I/3
x*(47/4 - 9*I/5) + 31/9 + 35*I/4 = x*(-50/3 + 12*I) + 11/7 + 14*I/5
x*(11 + 22*I/3) + 1/4 - I/2 = x*(-36/7 - 13*I) - 24/5 + 13*I/9
x*(6 + 5*I/9) - 23/7 - 37*I/6 = x*(-3 - 27*I/4) - 1 - 7*I
x*(-5/9 + 37*I/9) + 5 - 38*I/3 = x*(-17 - 15*I/2) + 9/4 - 7*I
x*(27/5 + 49*I/9) + 6 + 25*I/6 = x*(37/4 - I/2) - 32/3 + 43*I/9
x*(-50/3 + 29*I/9) + 19 + 10*I/3 = x*(20 + 6*I) + 38/5 + 25*I/3
x*(-45/8 + 43*I/8) + 2/3 - 5*I/4 = x*(41/5 - I) - 45/8 - 35*I/4
x*(26/3 - 7*I/5) - 30 - 31*I/3 = x*(21/2 + 43*I/6) + 20/9 + 4*I
x*(-2 - 35*I/6) - 26 + 9*I = x*(-9/4 - 36*I) + 16/3 + 47*I/7
x*(47 - 41*I/9) - 11/4 - 44*I/9 = x*(5 - 45*I/2) - 41/4 + 8*I
x*(-7/3 + 9*I) + 43/7 - 41*I/3 = x*(-29/6 + 23*I/9) + 25 - 9*I
x*(6 - 49*I/9) + 41/5 - 6*I/7 = x*(32/5 + 35*I) + 1/2 - 9*I
x*(-8 + 37*I/2) - 25/2 - 35*I/2 = x*(17/5 + 5*I) + 16/7 - 10*I
x*(12 - 3*I/4) + 1 + 7*I = x*(-25/4 - 16*I/3) - 29/6 - 29*I/3
x*(20/3 - 21*I/8) - 23/7 - 11*I/2 = x*(-23/8 + 38*I/3) - 4 + 14*I/3
x*(35 - 39*I/4) + 18 - 7*I/2 = x*(11/2 - 27*I/4) + 8/5 + 19*I/4
x*(38/5 + 15*I/2) - 39/5 - 8*I/3 = x*(-5/3 + 47*I/6) + 36 - 3*I
x*(-5 + I/2) + 37/9 + 41*I/8 = x*(4/3 + 47*I/4) + 3/5 + 31*I/7
x*(-14/9 - I/3) - 19/5 - 23*I = x*(1/7 - 19*I/3) - 39 - 47*I/8
x*(-4/9 - 11*I) + 32/9 + 10*I = x*(-33/7 + 38*I/9) + 29/3 + I
x*(-9 - 15*I) - 41/6 - 47*I/5 = x*(-13/9 + 21*I) - 33 + 13*I/2
x*(-19/8 + 42*I/5) + 1/5 + 45*I/4 = x*(-19/8 - 38*I/7) - 26/7 + 46*I/3
x*(2 - 11*I/9) + 9/7 + 23*I/7 = x*(8 + I) + 3 + 45*I/4
x*(3 + 5*I) + 17/8 + 17*I/5 = x*(-7/2 + 4*I/3) + 3 + 32*I/3
x*(-13/2 - 47*I/5) - 43/7 - 41*I/7 = x*(23/9 + 33*I/2) - 22/3 - 15*I/8
x*(-13 + 8*I/7) - 10 - 47*I/3 = x*(43/5 + 19*I/9) + 3 + 6*I/7
x*(-7/5 + 5*I/8) + 7/3 - 4*I = x*(10/9 + 25*I/2) + 17/7 + I/2
x*(4/3 - 47*I/5) - 13/4 - 7*I/4 = x*(46/9 - 6*I) + 6 - 37*I
x*(-9/2 - 15*I) - 1/7 - I = x*(-2/3 - I) + 4 + 20*I/3
x*(-16/9 + 17*I/6) + 35/3 - 7*I/2 = x*(19/4 - 4*I) + 28/3 + 7*I/8
x*(45/4 - 33*I/2) + 21/4 + 38*I/3 = x*(-4 + 12*I/5) - 38/7 + 21*I/2
x*(-39/8 + 29*I/7) - 29/7 + I/2 = x*(44 - 26*I/9) + 49/8 + 7*I/4
x*(-19/2 - 47*I/4) + 8 + 37*I/8 = x*(-11 + 15*I/4) + 34/7 + 4*I
x*(41/6 - 44*I/5) + 15/4 - 18*I/5 = x*(15/2 - 41*I/3) + 43/5 + 11*I/3
x*(1 - 22*I/5) + 9*I = x*(-11/4 - 3*I) - 1 - 7*I/9
x*(-17 - 47*I/2) + 27/7 + 17*I/4 = x*(-2/3 - 22*I/3) + 37/2 + 3*I
x*(-49/3 + 41*I/2) - 31/8 - 23*I/3 = x*(-31/5 + 7*I/2) + 21/4 + 17*I/3
x*(-2/3 + 5*I) - 11/3 - 48*I/7 = x*(-7/3 + 3*I) + 13/2 + 49*I/8
x*(-26/9 + 3*I) + 47/8 - 9*I/2 = x*(-31/5 + 9*I/2) - 49/9 - 11*I/4
x*(-16 + 31*I) - 24 - 37*I/7 = x*(45/4 + I/4) + 16/9 - 39*I/8
x*(24 - 21*I/4) - 12 - 3*I/2 = (36*I/7)*x + 10 - 4*I
x*(41/3 - 25*I/9) - 36 = x*(-24 + 39*I/5) + 23/7 + 4*I/3
x*(26/7 + 2*I/7) + 6 - 8*I/5 = x*(1 + 9*I/5) + 3 + 35*I/8
x*(3/4 + 6*I) - 49/9 + 4*I = x*(18/5 + I/4) - 38/5 - 7*I
x*(35/2 + 27*I/2) + 9/7 + 39*I/4 = x*(-28/9 - 32*I/7) + 1/4 - 17*I/2
x*(-15/4 - 8*I/5) + 11/2 - 47*I = x*(2 - 34*I/3) - 7/2 - 9*I/2
x*(45/4 + 23*I/2) - 35/3 - 43*I/5 = x*(8/5 - 20*I) + 9 + 18*I
x*(23/8 + 2*I/9) - 23/7 - 3*I = x*(23/3 - 30*I) - 6 + 35*I
x*(35/9 + 3*I) - 41/9 + 20*I/7 = x*(28/3 + 39*I/7) + 17/7 + 11*I
x*(-4 + 14*I/5) + 28/3 + 23*I/2 = x*(19/4 - 25*I/3) + 20/3 - 9*I/7
x*(1 + 3*I/2) - 7/8 + 21*I/5 = x*(3/4 - 15*I) - 2 - 28*I/5
x*(-4/3 + I) + 8 - 22*I/3 = x*(-1/7 - 11*I/3) + 13/2 + 5*I/7
x*(1/7 - 17*I) + 46/9 - 16*I = x*(-3/2 - 11*I/2) - 2 + 30*I/7
x*(27/7 + 19*I/4) - 29/9 - 46*I = x*(45/2 - 7*I/2) - 7/8 - 2*I/3
x*(38/7 + 43*I/9) + 2 - 9*I = x*(-8 + 6*I) + 31/8 + 6*I
x*(-19 - 33*I/7) + 11/3 + 9*I/2 = x*(6 + 5*I) + 7/2 - 49*I/9
x*(-32/5 - 4*I/3) - 1/7 - 47*I/2 = x*(47/5 - 13*I/3) - 2/3 + 45*I/7
x*(-5/4 - 16*I) - 42/5 + 47*I/2 = x*(-49/4 - 3*I) + 37 - I/3
x*(5/2 + 26*I/5) + 13/5 + 48*I/7 = x*(-3/7 - 50*I/9) - 13/4 + 29*I/8
x*(-8 - 7*I/3) + 24/5 - 16*I/5 = x*(-17/6 + 31*I/6) - 3 - 2*I
x*(25/8 - 7*I) - 12 - 34*I = x*(45 - 3*I/7) - 6 - 32*I
x*(-24 - 9*I/2) - 2 - 28*I/3 = x*(-11/6 + 2*I/3) - 12 + 5*I/2
x*(9/4 + 6*I) - 17/5 - 16*I = x*(3 + 17*I/5) - 4 + 37*I/5
x*(8/3 + 3*I/2) - 5 + 49*I/5 = x*(-27/4 - I/2) - 1/3 + 31*I/8
x*(-5/2 + 7*I/4) - 11/2 + 41*I/8 = x*(21/2 - 36*I/5) - 14 - 44*I/3
x*(-8 + 13*I/9) - 11/8 + 20*I = x*(3 + I/5) - 41/5 - 6*I
x*(-5/4 - 2*I) + 12 + 15*I/4 = x*(22/3 - 6*I) + 32 - 11*I/9
x*(41/8 + 38*I/7) - 44 + 19*I/2 = x*(-43/5 + 4*I) + 11/6 - I/3
x*(47/7 - 6*I) - 38 + 13*I = x*(4/7 + 33*I/8) - 1/3 - 41*I
x*(9/8 + 40*I/3) - 9/2 + 11*I/2 = 9*x/2 - 2 - 6*I/5
x*(-34/7 - 24*I) + 4 + 16*I/3 = x*(9 - 11*I) - 11/3 - 39*I/8
x*(-2 + 37*I/4) - 24 - 3*I = x*(-29/8 + 4*I/5) + 8 - 45*I/8
x*(34/7 + 4*I/3) + 39/4 - 9*I/2 = x*(-15/2 - 15*I/4) + 47/4 + 37*I/3
x*(-3 - 27*I/5) - 8/3 - 15*I = x*(1/3 - 9*I/7) + 25/9 + 6*I
x*(25 - 10*I/3) - 24 - 34*I/7 = x*(-5 + 4*I) + 2/3 + 11*I/9
x*(9/8 - 2*I/7) - 5 + 24*I = x*(-38/3 - 9*I/7) + 5 + 35*I/8
x*(1/2 + I/2) + 41/5 - 4*I/5 = x*(-31/7 - 7*I/6) + 9/4 + 13*I/3
x*(-37 + 47*I/7) + 40 + 17*I/4 = x*(-11 + 39*I) - 9/2 + 13*I/6
x*(-25/9 + 49*I/6) - 23/3 - 20*I/9 = x*(3 + 9*I/2) - 17/6 - 23*I/2
x*(-41/6 - 17*I/9) - 27/5 - 36*I/5 = x*(2/3 - 14*I/3) - 16/7 - 20*I/9
x*(-35/3 - 4*I) + 1/3 - 10*I = x*(39/7 + 4*I) + 46/3 + 14*I
x*(3 + 27*I/7) + 13/3 - 14*I/3 = x*(-5 - 48*I/5) + 7/3 - 3*I/4
x*(1/3 + 35*I) - 35/3 + 17*I/8 = x*(-8/7 - 6*I) - 21/4 - 45*I/8
x*(3 - 24*I) + 6 + 5*I = x*(-34 - 35*I) - 20 - 9*I
x*(41/9 + 20*I/3) - 5/2 - 18*I = x*(35 - 24*I/5) + 13/7 + 3*I/4
-11*x + 11/3 - 29*I/6 = x*(45/2 + I) - 22/9 - 35*I/3
x*(47/6 - I/2) - 41/4 - 31*I/6 = x*(37/8 + 3*I) + 29/6 - 9*I/5
x*(23/4 - 19*I/3) + 13/2 + 20*I/3 = x*(25/8 + 16*I/3) + 21/2 + 16*I/3
x*(15/2 - I/6) + 6 - 4*I = x*(-3/4 + 29*I/7) - 10 - 13*I/4
x*(-38/7 + 27*I) - 17/8 - 8*I/3 = x*(-17/2 - 17*I/3) + 14/5 - 44*I/5
x*(39/7 + 17*I/2) - 1/2 - 4*I = x*(-26 + 7*I/2) + 43/3 - 38*I/3
x*(45 - 5*I/8) - 3/2 + 40*I/7 = x*(2 + 19*I/2) + 45/2 - 49*I/8
x*(-3 + 4*I/3) + 11 + 45*I = x*(-3/2 + 42*I) + 4 - 43*I/7
x*(1 - 7*I/2) + 8 - 16*I/3 = x*(-33/5 - 39*I/2) - 3/4 + 11*I/6
x*(1/3 - 25*I/8) + 38/9 + 42*I/5 = x*(-9/4 + 8*I) + 3/8 + 11*I/4
x*(-16/3 + 28*I/5) - 43 + 23*I/8 = x*(21 + 4*I) + 26/9 + 15*I/2
x*(37/6 - 39*I/8) - 8 - 22*I/3 = x*(49/2 + 4*I) + 21/2 - 35*I
x*(28/5 - 45*I) - 2/9 - 32*I/5 = x*(32/7 - 5*I) + 17/3 + 45*I
x*(-40/3 - 16*I/9) + 23/8 - 11*I/3 = x*(33/7 - 7*I/2) - 8 + 41*I/8
x*(-27/8 + 22*I) + 16/9 - 15*I/8 = x*(3/2 - 8*I) + 10 + 32*I/9
x*(13/3 + 3*I/4) + 3/4 - 16*I/3 = x*(-36 - 3*I) - 2 + 3*I
x*(23 - 36*I/5) + 7 + 19*I = x*(-6 - 38*I/9) + 40/9 - 15*I/8
x*(-7/6 - 22*I/7) + 25 + 5*I/6 = x*(-7/4 - 43*I/6) - 14/9 - 4*I
x*(8/3 + 45*I/7) - 36 + 31*I/3 = x*(-23/9 + 27*I/7) + 17/4 + 14*I
x*(1 + 10*I/3) + 14/3 + 10*I/3 = x*(1/5 - 20*I/9) - 31/4 - 37*I/7
x*(49/8 + 43*I/8) + 4 - 15*I/4 = x*(-15 + 2*I) - 29/3 - 43*I/7
x*(-12 + 47*I) - 4/5 + 31*I/9 = x*(9 + 37*I/2) - 28/9 - 49*I/3
x*(21/5 + 28*I/9) + 11/3 + 23*I/2 = x*(19/4 + 27*I) + 2 + 14*I/9
x*(5/3 + 5*I/2) + 5/3 - 7*I/4 = x*(-10 - 4*I) - 41/4 - 43*I/3
x*(39/4 - 43*I/4) - 11/3 - 49*I/2 = x*(-1/5 + I/3) - 11 + 2*I/5
x*(46/7 - I/2) - 35/4 - 21*I/4 = x*(-1/2 - 37*I/5) + 3 + 10*I/3
x*(-1 - 43*I/5) - 40/7 - I = x*(7 - 11*I/2) - 11 + 13*I/8
x*(-47/4 + 37*I/3) - 8/9 + 4*I/3 = x*(7/9 + 6*I) + 20/3 + 10*I
x*(41/4 - 7*I/4) - 41/6 - 21*I/2 = x*(26/5 + 18*I/5) - 8 - 14*I
x*(8/7 + 16*I/7) + 1 + 5*I/3 = x*(-29/4 - 39*I/8) - 33/8 - 4*I
x*(8 + 11*I/3) - 1 - 25*I = x*(-8/5 - 26*I) + 7 - 14*I/3
x*(7 + 23*I) - 3/2 - 48*I = x*(-37/2 - 9*I) - 29/3 + 16*I/3
x*(3/7 - 25*I/8) + 23/7 - 18*I/5 = x*(-5/6 + 5*I) + 2 - 29*I/6
x*(3/2 - 25*I) + 41/3 + 14*I/5 = x*(-3/2 - 16*I) - 4 - 7*I
x*(-43/7 + 12*I) - 2/5 + 5*I/4 = x*(5/2 + 13*I/3) + 17/3 - 2*I
x*(15 - 4*I) - 9/8 + 16*I = x*(-31/8 - 13*I/3) + 31/3 + 47*I/7
x*(45/7 - 35*I/3) - 4 - 5*I = x*(-5/2 + 3*I) + 1 - 19*I/4
x*(-8 + 7*I/8) + 48/5 + 46*I/5 = x*(41/5 + 11*I/4) - 37 - 30*I/7
x*(1/2 + 10*I) + 2 - 7*I/4 = x*(2/7 + 21*I/2) - 29/6 - 45*I
x*(-2 + 25*I/7) - 21/5 + 8*I = x*(-45/7 + 19*I/4) - 45 - 4*I
x*(-8 + 26*I/9) - 31/4 - I/4 = x*(34/7 + 46*I/7) + 13/6 + 11*I
x*(27/5 - 10*I) - 31/7 - 27*I/7 = x*(36 - 33*I/4) - 11/4 - 25*I/6
x*(-49/3 + 10*I/3) + 6 + 6*I/7 = x*(-1/3 - 28*I/5) - 39/2 + I
x*(8/3 + 4*I/3) - 22 + 4*I = x*(-33/7 + 13*I/8) - 37/9 + 17*I/6
x*(-5 + 11*I/4) + 26/9 - 22*I/7 = x*(38 + 13*I/9) - 18/7 - 44*I/5
x*(1 + 10*I) + 3/5 - 32*I/9 = x*(23/6 - 12*I) - 28 - 3*I
x*(44/7 - 10*I/3) - 28/5 + 6*I/5 = x*(11/6 + 8*I/5) - 1/2 + 4*I/5
x*(12 + 27*I/4) - 15 - 9*I/7 = x*(21 - 13*I/3) - 5 - 24*I
x*(-8 - 11*I/5) + 17/3 + 14*I/3 = x*(3/4 - 36*I) + 29/4 + 23*I/5
x*(-4/7 - 5*I) + 19/3 + 9*I/2 = x*(-45 - 49*I/2) - 47*I/4
x*(-3 - 20*I/9) + 8 - I/2 = x*(-10 + 14*I/3) - 27/2 - 7*I/8
x*(32/5 - 9*I) - 23 + 9*I = x*(-14 - 4*I) + 2/3 - 6*I
x*(-43/2 + I) + 19/5 - 29*I/4 = x*(-8/3 + 47*I/5) + 5/2 - 19*I/7
x*(-5 - 5*I) - 2 + 46*I/9 = x*(-1 + 6*I) - 18/5 - 27*I/4
x*(5/2 + 46*I/7) + 25/9 + 13*I/8 = x*(43/3 + 8*I/3) + 8 + 2*I/9
x*(14 + 47*I/9) + 8/9 + 2*I = x*(-27 - 46*I/7) - 35/6 + 41*I
x*(32/5 + 37*I/8) - 49 - 20*I/3 = x*(-40/9 - I/2) + 2 - 13*I/3
x*(7/2 - 17*I) - 44 - 49*I/2 = x*(41/6 - 5*I/2) - 8 + 21*I/2
x*(-5/2 - 35*I/6) - 13/3 + 21*I/2 = x*(23/4 - 32*I/3) + 3/4 + 45*I/7
x*(-21/2 + 11*I) + 17/7 + 22*I = x*(16/3 + 17*I/5) - 25/2 + 13*I/3
x*(22/5 - 8*I) - 35 + 16*I = x*(3 + 15*I/2) + 11/3 - 17*I/2
x*(-25 + 24*I) - 11/2 - 12*I = x*(6 + 2*I) - 15
x*(11 + 31*I/5) + 9 + I = x*(-12 + 17*I/2) - 17/6 - 5*I
x*(-31/3 + 3*I) - 8 - 11*I/3 = x*(13/7 - 9*I/4) + 9/7 + 35*I/8
x*(12 - 41*I/9) + 32/9 + 36*I/7 = x*(-13/8 - 23*I/2) - 23/3 + 6*I/7
x*(1/8 + 29*I/7) + 47/9 - 37*I/2 = x*(20/3 + 7*I) - 2 + 12*I
x*(-17/2 + 13*I/6) - 20 + 46*I/7 = x*(-23/3 + 47*I/5) - 11/8 + 2*I
x*(-8/3 + 14*I) + 2 - 13*I/8 = x*(11 - 11*I/2) + 9/2 + 13*I
x*(13/5 - 26*I/9) + 49/8 + 29*I/4 = x*(-21/4 + 44*I/5) + 2/5 + 44*I/9
x*(19/2 + 23*I/2) - 49/2 + 4*I/3 = x*(-37/3 + 5*I/3) - 31/8 - 5*I/2
x*(15/4 + I/2) - 23/8 = x*(-8 - 25*I/6) - 19/2 - 2*I
x*(5/4 - 3*I) - 11/3 + 9*I/2 = x*(-19/9 + 40*I) - 15/7 + 4*I
x*(-25/7 - 11*I/3) + 22/9 - I = x*(-29/6 + 2*I/3) + 10/3 - I/9
x*(-47/8 - 13*I) - 25 - 45*I/2 = x*(-23/4 + 14*I/3) - 4 + 6*I/7
x*(-16 - 16*I) - 7 + 46*I = x*(-13/2 + 19*I) + 22/5 - 23*I/3
x*(-47/6 - 4*I/5) - 23/9 + 5*I/8 = x*(29/2 - 44*I/5) - 41/4 + 45*I/4
x*(49 + 5*I) - 29/3 + 13*I/3 = x*(-31/6 + I) + 19/2 - 16*I/3
x*(11/3 + 18*I) + 12/5 + I/4 = x*(-29/8 - 15*I/2) - 5 + 15*I/2
x*(12/5 - 20*I) + 2 - 27*I/2 = x*(-31/3 + 23*I/4) - 48/5 + 29*I/3
x*(-46/5 - 4*I/5) - 46/7 + 11*I/7 = x*(-14/5 + 26*I/5) + 16/5 + 30*I/7
x*(15 - 8*I/3) + 19 + 25*I/7 = x*(-32 + 16*I) - 21/4 - 33*I/2
x*(-2 - 5*I) - 8/3 - 37*I/4 = x*(-21/8 + 36*I/5) + 1/6 - 28*I
x*(-40/9 - 38*I/7) + 32 + I/9 = x*(-9/4 - 31*I) - 14 + 43*I/7
x*(29/2 - 49*I) - 19 + 35*I = x*(34/5 + 15*I/2) + 36/5 + 19*I/3
x*(12 - 33*I/7) + 17/7 - 16*I/3 = x*(-2/5 - 23*I/5) - 6 + 9*I
x*(13/9 - 5*I) - 41/7 + 2*I = x*(4/5 + 10*I) - 1 + 23*I/4
x*(5 + 12*I/7) - 9 - 11*I/4 = x*(-44/3 - 8*I/9) + 17/4 + 17*I
x*(2 - 33*I/8) + 13/4 - 43*I/4 = x*(-35/2 + 11*I) - 47/5 - 7*I/2
x*(-20/3 - 9*I/2) - 21 + 38*I/5 = x*(-40/3 - 41*I/7) + 14/3 + 7*I
x*(-41/2 + 13*I/3) - 11/3 + 41*I/6 = x*(1 + 21*I/8) - 23/9 + 3*I
x*(9 - 25*I/2) + 23/4 + 9*I/8 = x*(17 + 2*I) + 26/5 - 7*I/2
x*(12 - 9*I) - 13/3 - 46*I/7 = x*(19/4 - 5*I) + 8/3 + 11*I
x*(3 + 18*I/7) + 31/4 - 19*I = x*(29/4 + 5*I/4) + 23/3 + 14*I
x*(13/5 - 49*I/3) + 21/4 - 4*I/3 = x*(-1/3 + 8*I) + 28/3 + 14*I
x*(-3/7 + I) + 33/5 + 15*I/2 = x*(49/2 - 9*I/5) - 11/4 - 4*I/9
x*(-9 + I) - 29/3 + 8*I/9 = x*(-35/4 + 7*I) - 21/8 - 7*I/6
x*(-5/6 - 4*I/7) - 4 + 44*I/7 = x*(4/3 - 15*I/2) - 9/4 - 19*I
x*(34 + 8*I/3) - 5 + 47*I/5 = x*(8 + 6*I) - 13/3 - 3*I
x*(-19/3 + 27*I/4) - 23 - 29*I/5 = x*(10 - 2*I) + 5 - 14*I/5
x*(-25/4 + 40*I/9) + 2/7 - 5*I/6 = x*(-12 + 27*I/2) + 31/9 + 7*I/2
x*(15 - 11*I/5) + 20/7 - 11*I = x*(30 - 4*I/3) - 37/3 + 16*I/5
x*(-5/2 - 7*I) - 41/6 - 29*I/4 = x*(-8/9 + 15*I/4) + 4 - 13*I/4
x*(-5/2 + 7*I) + 14/9 - 7*I/2 = x*(37/7 + 16*I) - 43/7 - 40*I
x*(-5 - 32*I/9) - 10 - 7*I = x*(5/2 - 5*I/7) + 7/3 - 24*I/5
x*(-17/4 + 22*I/5) + 48/5 - 6*I/7 = x*(-49/8 - 29*I/8) - 30 + 27*I/5
x*(11/4 + 12*I) - 31/4 + 35*I/8 = x*(-23/5 + 18*I/5) + 13/7 + I/4
x*(-6/5 + 19*I/8) - 5 - 13*I/5 = x*(7/2 - 27*I/4) - 25/2 - 35*I/6
x*(17/4 - 27*I/2) + 20 + 29*I/3 = x*(11 + 35*I/6) - 17/7 - I
x*(13/9 + 6*I/7) - 2 - 47*I/8 = x*(-9 - 15*I) + 22 - 5*I/9
x*(-22/3 + 4*I) - 25/2 + 24*I = x*(-13/2 - 39*I/8) - 6/5 + 35*I/3
x*(38/9 - 9*I) - 5 + I/2 = x*(10/9 - 14*I/5) + 31/9 + I/2
x*(-6 + 17*I) + 46/7 - 11*I/2 = x*(-30 + 47*I/2) - 11 - 16*I/9
x*(-40 + 23*I/5) + 5/2 - 15*I/4 = x*(35/9 + 3*I) + 25/7 + 5*I
x*(-8/3 + 20*I) + 37/5 - 2*I = x*(11/9 + 19*I/7) - 37/5 - 5*I
x*(37/2 - 29*I/2) + 19/4 - I/5 = x*(25 - 21*I/8) - 39/2 - 24*I
x*(-42 - 5*I) - 49/9 - 2*I = x*(28/5 + 4*I) + 39/8 + 5*I/4
x*(2 + 5*I/2) + 16 + 8*I/3 = x*(49/3 - 5*I/2) + 16/7 + 11*I/6
x*(-37/5 + 8*I/9) + 11 + 33*I/5 = x*(37 + 18*I) + 17/4 - 7*I/4
x*(10 - 34*I/5) + 41/2 - 27*I/5 = x*(-48 + 13*I/2) + 5/3 - 4*I/9
x*(5/3 - 21*I/2) + 3/7 - 13*I/8 = x*(-17 + 6*I/7) + 20/9 + 13*I/2
x*(3 - 25*I) + 17/4 - 50*I/9 = x*(-23/5 - 4*I/9) + 1 - 34*I/7
x*(35/6 + 10*I/9) + 25 - 47*I/7 = x*(15/7 + 17*I/5) + 37/2 - 38*I
(-37*I/6)*x + 3 + 38*I/5 = -14*x/3 + 3/7 + 3*I
x*(6 - 11*I) + 43/8 - 37*I/9 = x*(1 - 19*I) - 43 + 19*I/3
x*(8/7 + 19*I) - 4 + 7*I/4 = x*(38/9 - 18*I) + 43 - 7*I
x*(10 + 3*I/5) + 45/2 + 16*I = x*(8/3 - 42*I/5) - 7/2 + 29*I/9
x*(-50/3 + I/8) + 2 - 15*I = -11*x/3 + 1/7 + 49*I/6
x*(-19/3 + 17*I/4) + 2/5 - 23*I/9 = x*(27 + 33*I/2) - 35/4 + 7*I
x*(-40/9 + 35*I/2) + 11 - 7*I/2 = x*(23/4 + 2*I) + 5 - 7*I/2
x*(-49/4 + 6*I/7) + 28/3 + 12*I = x*(3/4 - 47*I/6) + 15/4 - 47*I/5
x*(44/5 - 5*I/8) + 43/9 - 11*I/2 = x*(6 - 28*I/5) - 29 + 3*I/4
x*(24/7 - 23*I) - 2 + 47*I/9 = x*(45/7 - 23*I/3) + 17/4 - 3*I/2
x*(13/3 - 41*I/7) + 43/5 - 38*I/3 = x*(-47/3 + 35*I/9) - 32/7 - 33*I/5
x*(-3 - 2*I) - 47 + 9*I/5 = x*(26/3 + 12*I) + 3 - 31*I/4
x*(-4 + 2*I/3) + 11 + 11*I/2 = -25*x/2 - 28/9 + 27*I/8
x*(5/8 - 40*I/7) + 49/2 - 25*I/3 = x*(-9/4 - 15*I/7) + 10 - 5*I
x*(-13/3 + 15*I/8) - 1 + 13*I/3 = x*(-47/8 + 2*I) - 16/3 - 4*I
x*(4 - 36*I/7) + 46 - 43*I/9 = x*(15/4 - 10*I/3) - 18 + 11*I/8
x*(1/7 + 35*I) - 2 + 43*I/5 = x*(27/8 - 18*I/5) + 15 + 21*I/2
x*(16/3 - 11*I/7) - 10/3 - 9*I/2 = x*(-10/3 - 22*I/9) - 4/3 + 23*I/4
x*(16/3 - 23*I/8) + 2/3 + 22*I/3 = x*(-19/6 + 22*I/3) - 43/2 - 39*I/2
x*(-20/3 + 31*I/6) + 1/2 + 5*I = x*(14/5 - 10*I/7) + 35/6 - 23*I/8
x*(4 - 41*I/6) - 16/3 - 3*I/8 = x*(14/3 + 11*I/4) + 23/9 + 11*I/8
x*(26/7 + 17*I/4) + 2 - 43*I/5 = x*(-25 - 36*I/7) + 5/4 - I/4
x*(7 + I/8) - 37/5 + 43*I/9 = x*(29/6 - 3*I/7) - 35/4 - 20*I/3
x*(9/2 + 34*I/9) - 4/5 - 5*I/3 = x*(-10 + 21*I/4) - 37/7 - 34*I/5
x*(-13 - 11*I/2) + 9 - 23*I/7 = x*(-36 + 47*I/8) + 48/5 + 3*I
x*(-26/3 - 5*I) + 38 - 25*I/2 = x*(7/3 - 39*I) - 15/2 + 7*I/5
x*(21/4 + 4*I) + 48 - 46*I/5 = x*(-2/3 - 21*I/4) - 7 + 5*I
x*(-8 - 31*I/7) + 5 - 40*I/9 = x*(-3/5 + 8*I) - 11/4 + 19*I/8
x*(44 - 5*I) + 7 - I = x*(-1 + 21*I/2) + 24 - 11*I/4
x*(-46/7 + 44*I/5) + 13 - 11*I/5 = x*(-5/4 - 16*I) + 17/9 - 2*I
x*(34/3 + 4*I) + 17/5 - 27*I/4 = x*(-29/7 + 19*I/4) - 39/2 + 40*I/3
x*(-9/8 - 6*I/5) + 4/3 + 9*I/2 = x*(12 - 5*I/4) + 4 + 11*I/7
x*(-17 + 17*I/4) - 17/2 = x*(19/9 - 37*I/7) + 47 + 43*I/8
x*(-2 - 28*I/9) + 5/4 - 4*I = x*(-7 + 31*I/3) + 7/3 + 3*I
x*(-33/8 - I) - 21 - 9*I/7 = x*(49/6 - 3*I) - 13 - 43*I/6
x*(11/8 + 29*I/3) + 49 - 21*I/2 = x*(-23/9 - 6*I) + 19/9 + 28*I/9
x*(-33/7 - 39*I/2) - 4/3 - 41*I/7 = x*(-37/7 + 10*I/3) + 43/4 + 3*I
x*(-49 + 5*I/3) + 4/5 - I = x*(-29/2 + 44*I/9) + 26/3 + 15*I/2
x*(16 - 14*I/3) - 19/2 + 3*I = x*(36/5 + 19*I/8) - 19/4 + 36*I
x*(-17 + I) + 19 + I/8 = x*(33 - I) + 7/2 - 39*I/5
x*(41/5 + 44*I/5) + 23/9 - 7*I/3 = x*(23/4 - 12*I) + 48/5 - 10*I
x*(-33 - 4*I) - 19/6 + 21*I/8 = x*(21/5 + 22*I/3) + 26/5 + 9*I/4
x*(-5/2 + 22*I/9) - 44/7 - I = x*(3 + 4*I) - 13/3 - 13*I/3
x*(-1 + 33*I/2) + 16/9 - 17*I/5 = x*(4/5 + 29*I/7) - 29/5 - 15*I/2
x*(-5 + 38*I/9) - 22 + 10*I/3 = x*(-8/7 - 4*I) - 49 - 15*I/2
x*(-3 - 17*I/4) + 3 + 13*I/2 = x*(3 + I) - 2/3 - 28*I/3
x*(13/3 + 10*I) + 8/9 + 29*I/8 = x*(27/8 + 18*I/5) + 20/9 + 8*I/3
x*(-17/4 + 13*I/3) + 35 + 15*I/2 = x*(3 + 8*I) - 43/2 - 10*I/9
x*(6/5 - 23*I/4) + 2 - 12*I/7 = -31*x/4 + 2/5 - 46*I/5
x*(-23/2 + 5*I/4) + 29/2 + 43*I/4 = x*(4 + 7*I/3) + 3/8 + 9*I/5
x*(47/9 + 32*I/7) - 34/9 + 5*I/3 = x*(-11 - 9*I) + 47/7 + 4*I/7
x*(-35/6 + 33*I) - 8 + 28*I = x*(-28/5 - 39*I/4) - 37/9 - 5*I
x*(20/9 + 10*I) - 35/4 - I/2 = x*(22/9 + 6*I) - 30/7 + 49*I
x*(-29/4 - 13*I/3) - 50/9 + 14*I = x*(5/4 + 47*I/5) + 32/9 + I
x*(-14 - 34*I) - 5/7 - 45*I/4 = x*(25/3 + 10*I/3) - 19/2 + 27*I/2
x*(-7/6 - 26*I) + 17/2 - 49*I/4 = x*(-21/4 - 7*I) + 13/4 - 31*I/5
x*(41/9 + 16*I/3) - 3/4 + 10*I = x*(16 + 17*I/2) + 3 - 19*I/8
x*(2 + 48*I/5) - 9 - 15*I = x*(49 + 8*I/5) + 5/2 - 13*I
x*(-8/7 - 13*I/2) + 29/2 + 38*I/9 = x*(6 - 5*I) + 2/3 - 16*I/5
x*(-6 + 18*I) + 44/3 + 14*I/3 = x*(11/2 - 11*I/6) + 7/3 + 17*I
x*(-44/9 + 7*I/3) - 25/9 + 11*I/9 = x*(-46/7 + 10*I/7) + 3 - 8*I/5
x*(-50 - 17*I/4) + 1 = x*(-5/3 - 16*I/5) - 1/2 - 24*I/5
x*(-8/7 - 6*I) - 9/2 + 33*I = x*(35/2 - 6*I) + 22/3 + 18*I/5
x*(40/3 - 48*I) - 1 - 35*I/6 = x*(32/5 - 41*I) - 44/5 + 6*I
x*(-31 + 28*I) - 16 + 5*I = x*(-31/7 + 17*I/2) - 1/7 + 8*I/3
x*(45/2 + 4*I) - 5 - 7*I/4 = x*(15/8 - 2*I) + 4/3 + 15*I/2
x*(-29/2 + 48*I/5) - 24/5 + 13*I/2 = x*(13/4 - 23*I/2) + 26/9 - 13*I/2
x*(32/9 + 34*I/9) - 6 - 43*I/2 = x*(21/5 + 11*I/4) - 46 - 11*I/2
x*(22/5 - 50*I/7) - 44*I/7 = x*(-18 - 3*I/4) - 3 + 29*I/2
x*(1/3 - I/2) + 28/5 + 49*I/4 = x*(3 + 17*I/6) + 7/3 - 13*I/5
x*(14/3 - 3*I) + 9 - 27*I = x*(5/7 - 7*I/5) - 34/3 - 19*I/8
x*(-5/3 + 33*I/2) - 33/5 - 7*I/9 = x*(-7/2 + I/2) + 45/7 + 10*I/3
x*(-27/8 + 4*I/5) - 44/3 = x*(5 + 6*I) + 8 - 41*I/4
x*(-7/2 - 18*I/5) + 5*I = x*(4 + 16*I) - 20/7 + I
x*(20/7 - 7*I/2) - 30 - 2*I/3 = x*(14/9 + 13*I/7) + 1/4 + 9*I
x*(3/8 - 21*I/2) + 38/5 + 14*I = x*(-6 + 17*I/5) - 37/8 + 8*I
x*(-9/4 - 49*I/2) - 44 + 9*I/2 = x*(37/3 - 15*I/4) + 27/2 + 35*I/3
x*(-19 + 7*I/4) - 30 - 14*I/9 = x*(45 + 34*I/5) + 45/8 + 43*I/5
x*(-35/9 - 14*I/3) + 11/2 - I/5 = x*(13/4 - 45*I/2) + 17/5 - 7*I/8
x*(-9/4 + 38*I/5) - 47/7 - 35*I/8 = x*(-41/2 - 4*I) + 11/2 - 2*I
x*(-5/9 + 26*I) + 47/6 + 25*I/6 = x*(-33/2 - 17*I/5) - 1 + 9*I
x*(-4/3 + 31*I/8) + 2/3 + 34*I/9 = x*(45/2 + 17*I/4) - 4 - 20*I/3
x*(27/5 - 47*I/8) + 35/2 - I = x*(39/8 + 26*I) - 7/9 + 2*I
x*(4/3 - 3*I) + 35 + 19*I/9 = x*(13 - 22*I/7) - 29/3 + 17*I/3
x*(-49/4 - 3*I/7) + 14 - 9*I/7 = x*(20 - 22*I) + 9*I
(7*I/2)*x + 15/2 - 17*I/7 = x*(4/9 - 7*I/9) - 9/4 - 8*I/3
x*(29/3 + 29*I/4) + 17/5 - 13*I = x*(3 - 33*I/5) + 25/2 + 26*I/3
x*(-7/4 + 4*I/9) - 21/2 - 20*I/7 = x*(4/9 + 21*I/5) + 19/4 + 4*I/7
x*(15/7 + 2*I) - 26 - 23*I/6 = x*(-32/5 + 23*I/3) - 21 - 4*I/3
x*(42/5 - 6*I) + 5/7 + 34*I/9 = x*(42/5 - 6*I) - 8/3 - 21*I/8
x*(-3/7 - 11*I/9) - 31/3 - 12*I = x*(47/5 - 45*I/7) + 23/2 - 27*I/8
x*(-1/2 + 9*I) - 11 + 8*I = x*(7 + 41*I/5) - 20/7 + 44*I/3
x*(4 + 10*I) + 9 - 5*I/4 = x*(-43/4 - 15*I/7) - 41/6 + 17*I/2
x*(12 + 6*I) + 16 + 12*I = -32*x/9 + 13/3 - 3*I
x*(-1/3 + 48*I/7) + 41/6 - 21*I/2 = x*(-3 + 40*I/7) + 2 - 11*I/2
x*(-3/2 + 14*I/3) + 24 - 3*I/2 = x*(7 + 5*I/3) + 7/3 + 16*I/3
x*(3 - 37*I/8) - 11/2 - 9*I = x*(17/4 + 41*I/6) + 19/6 - 11*I/6
x*(-19 - 19*I/4) - 1/4 - 8*I/3 = x*(17/2 + I/4) - 5 + 7*I/8
x*(23/3 + 8*I) - 33 + 9*I/4 = x*(-2 + 14*I/9) - 6 - 26*I/7
x*(7 + 19*I/3) - 1 - 19*I/9 = x*(-1/7 + 26*I/7) - 31/8 + 29*I
x*(-45/8 + 11*I) - 14/3 - 5*I/4 = x*(-43/6 + 47*I/7) + 38 + 14*I
x*(25/9 + 43*I/5) + 44/7 - I/5 = x*(22/9 + 31*I/9) - 47/2 - 5*I/9
x*(-43 - 13*I/6) + 33/2 + 5*I = x*(1 + 11*I/3) + 13/8 + 16*I
x*(4/7 - 12*I) + 43/7 - 14*I/3 = x*(-23/4 - 13*I/2) - 8/3 - 11*I
x*(32 - 28*I/3) + 38/7 - 26*I = x*(-28 + 3*I/7) - 4 - 36*I/7
x*(13/2 - 35*I/3) - 4/9 + 49*I = x*(2 - 34*I/9) + 20/3 - 4*I
x*(19/7 - 40*I/3) - 7/4 - I/2 = x*(-15/2 - 17*I/2) + 2 + 7*I/3
x*(27/7 + 15*I/2) + 11/4 + 12*I = x*(-16/3 - 2*I/3) + 40 - 2*I
x*(22/5 + 8*I) + 14 - 33*I/7 = x*(-25/4 + 19*I/2) + 9/2 - 20*I/9
x*(-9/2 - I/6) + 43/5 + 5*I/8 = x*(19/3 - 11*I/2) + 5 - 3*I/4
x*(-1 - 2*I/3) - 25/2 - 22*I/3 = x*(4 - 39*I/2) + 31/7 - 10*I
x*(7/8 - 8*I/3) + 2/5 - 13*I/4 = x*(-8 - 37*I/2) + 39/7 + 24*I/5
x*(15 - 37*I/2) + 1/2 - 10*I/7 = x*(31/4 - 7*I) - 9/4 + 2*I/3
x*(13/7 + 19*I/2) - 33 + 29*I/8 = x*(-48/7 + 13*I/4) + 41/7 - 6*I/5
x*(13 + 49*I/5) - 17/3 + 33*I/7 = x*(-19/4 - I/3) - 17 + 11*I
x*(-29 - 14*I) - 1 - 28*I/5 = -9*x - 25 - 3*I/8
x*(24 - 47*I/5) + 11/2 - 41*I/2 = x*(-1 - 50*I/7) + 33 - 39*I/4
x*(-40 - 7*I/9) + 32/7 + 31*I/9 = x*(25/6 + 44*I) + 46/9 + 41*I/8
x*(-39/8 + 13*I/7) - 20/3 + 3*I/8 = x*(23 - 25*I/3) + 17/4 - I/7
x*(33/4 + 41*I/3) - 17/8 - 10*I = x*(-38/7 + 41*I/5) + 10 - 23*I/3
x*(-13/4 + 15*I/4) - 1 + 10*I = x*(44/7 - 50*I/7) + 13/2 - 8*I/5
x*(6 + 5*I) + 46*I = x*(-40/7 - 2*I) - 1/3 - 8*I
(7*I/2)*x - 15 + 16*I/5 = x*(23/8 + 45*I) - 5/2 - 19*I/2
x*(5/4 + 12*I) + 11/3 - I/3 = x*(2/3 - I/2) + 16/3 + 41*I/2
x*(-1/2 - 16*I/5) + 23/6 - 5*I/7 = x*(-37/7 + 48*I/5) + 13/4 + I
x*(-19/3 - 2*I/3) + 45 - 17*I/7 = x*(4/7 - 16*I/9) - 21/2 + 25*I/6
x*(-39/5 - 4*I/3) + 3/8 + I/2 = x*(19/3 - 11*I/2) - 5 + 5*I/8
x*(8/3 + 8*I) - 12 - 29*I/7 = x*(-1/3 + 5*I/4) + 21/2 - 12*I
x*(15 + 43*I/3) - 25/7 + 22*I = x*(1/9 + 34*I/3) - 14/3 + 20*I/9
x*(2 + 20*I/3) + 10/3 + 3*I = x*(2 + 6*I) + 11/2 - 3*I
x*(-3/4 + 33*I/2) - 23/9 - 19*I/8 = x*(-41/6 - 45*I/7) + 5 + 3*I/2
x*(-17/3 + 22*I/7) - 24 + 25*I/9 = x*(-41/5 + 11*I/2) - 28/3 + 22*I
x*(-23/8 + I/3) - 25/3 + 11*I/2 = x*(-7 - 13*I/2) - 23/2 - 23*I/2
x*(43/4 + 4*I/5) + 4 - 32*I/7 = x*(-39/2 - 11*I) + 13/5 + 5*I
x*(29/3 + 43*I/9) + 24/5 - 23*I/5 = x*(-2/3 + 7*I/2) - 12 + 5*I/7
x*(-14 + 33*I) + 19/8 - 15*I/7 = x*(17/9 - 3*I/7) + 16 - 8*I/3
x*(9/4 + 4*I/3) - 1/2 + 7*I/2 = x*(-13/2 - 19*I/7) - 1/8 - 17*I
x*(-5/7 + 9*I/4) + 8/3 + 13*I/4 = x*(-1/6 - 37*I/7) - 15 - 31*I/2
x*(39 - I/3) - 35*I/9 = x*(-46 + 34*I/9) + 14/3 - 3*I
x*(-4/3 - 19*I/2) - 1/6 + 27*I/8 = x*(34/7 + 40*I) - 28 + 45*I/7
x*(32/9 + 9*I) - 45*I/4 = x*(-23/8 + 31*I/7) + 6 - 49*I/5
x*(-1/5 - 7*I/2) + 36/5 + 11*I/2 = x*(20/9 - 30*I/7) - 5 - 26*I/9
x*(46/7 - 25*I/9) - 5 - 23*I/2 = x*(-19/2 - 25*I/2) - 27/2 + I/2
x*(-8 + 25*I/2) + 10 + 33*I/4 = x*(16/3 - 11*I) + 27/2 + 41*I/8
x*(-44/3 - 30*I/7) - 2 + I/3 = x*(-1/4 - 4*I/3) - 35/4 - 29*I/5
x*(13/7 + 3*I/2) - 19/8 + 13*I = x*(-5/2 + 42*I/5) - 39/4 + 15*I
x*(-16/3 + 20*I/3) + 13/2 - I/9 = x*(16/3 - 3*I) - 25/4 - 16*I/7
x*(13 + 9*I) + 12 - 11*I/2 = x*(-5/7 + I) - 25/3 - 12*I
x*(13/3 + 34*I/7) - 20 + 8*I = x*(42 + 4*I/3) - 9 - 5*I/9
x*(-5 + 25*I/4) + 25/3 - 3*I/4 = x*(-37/9 + 2*I) - 41/8 + 5*I/2
x*(2 - 19*I/3) + 35/6 - 7*I/9 = x*(10 - 7*I/4) - 11/2 + I/3
x*(-19 - 37*I/5) - 35/6 + 27*I/5 = x*(21/4 + 40*I/7) + 43 + 48*I/7
x*(-17/3 - 5*I/2) - 5/3 + 48*I/7 = x*(-28/3 - 4*I) - 46/5 - 17*I/8
x*(5/2 - 4*I/9) + 32/7 + 43*I/2 = x*(47/4 - 3*I/4) + 10 + 45*I
x*(31 + 7*I) + 3 + 7*I/9 = x*(-20/7 + 15*I/2) + 9/2 - 7*I/2
x*(2 - 15*I/7) + 20/3 - I = x*(10/3 - I) - 13 - 10*I/3
x*(14 - 31*I/5) + 32/5 - 9*I = x*(22 - 2*I) + 43/2 + 39*I/5
x*(-26/3 + 17*I/2) - 19/9 - 33*I/8 = x*(-23/7 + 40*I/9) + 47/6 + 3*I/2
x*(49/6 + I/2) + 15/4 + 43*I/3 = x*(-7/2 - 5*I/2) + 45/2 + 28*I/9
x*(-8/3 - 31*I/4) - 1 + 11*I/9 = x*(-28 + 48*I/5) + 45/4 + 5*I/7
x*(39/8 + 31*I/8) + 5/4 - 23*I/4 = x*(-45/8 + 8*I) - 2/7 + 45*I/2
x*(-23/7 + 30*I/7) - 48/5 - 7*I/2 = x*(-44 - 12*I) + 35 - 2*I
x*(-17/7 - 20*I/3) - 35/9 + 23*I = x*(16/5 - 46*I/9) + 46/7 + 19*I
x*(47/2 + 14*I/5) - 9/4 + 13*I/4 = x*(21 + 5*I) - 3/2 - I/3
x*(-23/4 - 23*I) - 20/7 + 22*I/7 = x*(21/4 + 40*I/3) + 23/5 - 37*I/5
x*(-23/2 - 3*I) - 37/6 + 16*I = x*(23/4 + 11*I) + 28/5 - 14*I
x*(23/9 - 4*I/3) + 28/3 - 38*I/3 = x*(-43/3 + 10*I) + 29/3 + 17*I/6
x*(-9/2 + 3*I/2) + 3/4 - 13*I/3 = x*(44/7 + 3*I/2) + 18/5 - 5*I
x*(44 + 17*I/4) + 27/7 + 21*I/4 = x*(-9 - 13*I/2) - 36 + 15*I/2
x*(-4 - 12*I) + 13/2 + 49*I/9 = x*(-4 + 11*I) + 8 + 5*I
x*(-38/3 - 2*I/3) + 16/7 + 13*I/6 = x*(-38/3 - 35*I/9) + 37 + 16*I
x*(-8/3 + 8*I/7) + 11/2 + 7*I/2 = x*(34 + 8*I) - 16/3 - 31*I/2
x*(-35/2 - 26*I/3) + 7/3 - 11*I/3 = x*(-33 + 21*I/8) + 7 - 4*I
x*(32/5 - 47*I/7) - 31/2 + 21*I/4 = x*(18 + 25*I/7) - 49 + 44*I/3
x*(41/8 - 3*I) - 10 - 29*I/8 = x*(-44/9 - 46*I/5) - 13/8 - 27*I
x*(17/3 - 29*I/6) + 45/7 - 26*I/3 = x*(7 + 5*I) + 11/7 + 49*I/8
x*(1/3 + 47*I) - 39/8 + 43*I/7 = x*(44/3 + 7*I) - 13/4 + 5*I
x*(-41/2 - 7*I/2) + 32/9 - 10*I/9 = x*(-23/8 - 3*I/2) + 34/9 - 47*I/3
x*(16/3 - 11*I/2) - 11/6 + 5*I/2 = x*(-37/5 - 4*I/7) - 9/2 - 22*I/7
x*(-34/3 + 9*I/4) + 4 + 19*I/5 = x*(-2/5 - 22*I/3) - 7/2 - 43*I/6
x*(35/9 - 11*I/2) - 16/3 + 37*I = x*(7/2 - 9*I/4) - 5 + 7*I/2
x*(4 - 8*I/7) + 7 + 5*I = x*(8/7 + 3*I/7) + 6/5 - 5*I
x*(-10 + 22*I/9) + 7/2 - 14*I = x*(-17/2 + 7*I/9) - 11/2 + 46*I/5
x*(-7/6 + 46*I/7) - 13/2 - 23*I/2 = x*(-10 - 22*I/5) - 2 + 7*I/9
x*(3/8 + 7*I/8) + 41/4 - 46*I = x*(3 - 25*I/3) + 43/6 - 4*I
x*(-3/5 + 16*I/3) + 43/7 + 15*I = x*(-3 - 36*I/7) + 49/3 - 49*I/6
x*(-28/5 + I) + 29/6 - 7*I/2 = x*(39/2 - 9*I) + 36 - 28*I/9
x*(21/4 - 6*I) - 26/7 - 30*I = x*(3/2 + 12*I/5) + 19/7 + 8*I/5
x*(47/3 + 47*I/8) - 14 - 23*I/4 = x*(-3 - 15*I/7) - 29/5 - 7*I
x*(-42 + 16*I/3) - 27/4 - 25*I/4 = x*(-22/3 - I/4) - 32 - 29*I/8
x*(-25 + 10*I/7) - 19/4 + 7*I = x*(27/8 - 27*I/8) + 1 - 21*I/2
x*(-12 - 9*I/2) - 45/7 - 14*I/3 = x*(40/7 + 4*I) - 7 + 13*I/2
x*(8 - 9*I) - 15/4 - 3*I/5 = x*(9/8 - I/3) + 5/7 + 5*I/2
x*(22 - 46*I/3) - 48 - 33*I/5 = x*(-3/5 + 9*I) + 14/3 - 11*I
x*(-23 + 25*I/8) - 5/2 + 7*I = x*(49/3 + 45*I) + 8/3 - 47*I
x*(-17/2 - 6*I) + 1/2 + 43*I/4 = x*(41/5 - 13*I) - 15 + 3*I/2
x*(15/8 + 19*I/9) - 5/2 - 27*I/2 = x*(10/3 + 2*I/9) - 3 + 7*I/3
x*(21/5 + 28*I) - 6/7 - 49*I = x*(13/3 + 22*I/9) - 47 - 43*I/2
x*(7 - 17*I/7) - 3/2 + 5*I/3 = x*(27/7 + 28*I/3) - 19 + 26*I/7
x*(-1/3 + 15*I) + 13/7 - 25*I/3 = x*(1 - 33*I/8) + 23/4 + 10*I/7
x*(-23 + 17*I/6) - 1/5 + 32*I/7 = x*(-10 + 49*I) - 16/7 + 5*I/9
x*(43/2 - 4*I) + 13/2 + 11*I/8 = x*(-38/5 + 40*I) + 31/8 - 18*I
x*(3 + 23*I/3) + 31/2 - 33*I = x*(5 - 38*I/7) - 19 - 29*I
x*(19/6 - 48*I) + 9/7 + 17*I = x*(16/5 + 39*I/5) + 7 - I
x*(18 - 16*I/7) + 37/5 + 23*I/2 = x*(-1/2 - 40*I/9) - 44/3 - 16*I
x*(-20/3 + 3*I) - 11/2 + 34*I/9 = x*(13/2 - 37*I/3) - 28/9 + 21*I/4
x*(49/3 - 41*I/3) - 25 + 3*I/4 = x*(-5 - I) - 27/5 + 31*I/4
x*(23 + 13*I/3) + 20 - 4*I = x*(-16/7 + 2*I) + 5/2 + 43*I/2
x*(-5/2 + 41*I/2) - 3 - 26*I/9 = x*(1/2 - 48*I/7) - 41/9 + 16*I/9
x*(-11/7 - 31*I/5) + 36/5 + 2*I/5 = x*(25 + 49*I/8) - 3 - 10*I
x*(-23/7 - 6*I) + 7 - 41*I/7 = x*(-20/3 - 19*I/3) + 46/7 - 12*I
x*(23/4 + 7*I/2) + 11/4 - 16*I/9 = x*(47/7 - 13*I) - 31/2 + I/4
x*(-25/4 - 29*I/4) - 11/3 - 10*I = x*(24 - 12*I) + 49/3 - 6*I
x*(-29/9 - 27*I) + 5/9 + 14*I = x*(1 - 23*I) - 7 - 7*I/2
x*(48/7 - 19*I/2) + 12 + 39*I = x*(-1/4 - 46*I/9) - 5 + 39*I/7
x*(-45/7 + 14*I) - 27/7 - 15*I = x*(11/3 + 19*I/2) + 1 + 8*I/3
x*(17/3 - 10*I/7) + 7 - 8*I = x*(-23 - 28*I/3) - 3 - 5*I
x*(-46/9 + 37*I/3) + 22/3 + 46*I/7 = x*(-25 - 9*I/2) + 9/4 - 48*I/5
x*(1/2 + 2*I) - 21/4 + 15*I = x*(-17/9 + 3*I/2) + 11/9 - 19*I/2
x*(-27 + 13*I/4) - 7/8 - 45*I/7 = x*(-9/2 - 5*I/4) + 7/5 + 15*I
x*(-9/5 - 35*I) - 11/9 + 32*I = x*(-2 - 20*I/3) + 5/2 + I/2
x*(-41/4 + 7*I) - 33 - 33*I/8 = x*(25/7 - 10*I) - 31/4 - 17*I/2
x*(23/7 - 7*I/2) + 23/3 + 10*I = x*(-3/5 + 35*I/2) + 41/7 + 20*I/3
x*(1/2 + 47*I/3) + 17/5 + 6*I = x*(15/2 + 4*I) - 16 + 9*I/4
x*(-9 + 45*I) + 5 + 7*I/3 = x*(-12 - I/3) + 17/8 - 8*I/9
x*(8/3 + 26*I/9) + 8 - 2*I = x*(-8 - 34*I) - 48/7 - 37*I/5
x*(9/2 + I/6) + 11/3 - 43*I/5 = x*(7 - 13*I/5) + 2 + I/2
x*(-5/8 - 48*I) + 7 - 49*I/8 = x*(22/9 - 19*I) - 4/3 + 26*I/9
x*(16/9 - 8*I/3) - 41/8 + 7*I/2 = x*(2/9 - 29*I/6) - 4 - 4*I/9
x*(7/3 + 8*I) + 3/2 + 11*I/2 = x*(14 + 27*I/8) + 23/9 - 15*I/2
x*(6 + 3*I) - 23/7 - 29*I/4 = x*(-2 - 17*I/3) + 7 - 9*I/5
x*(-2/5 + 16*I/3) + 3/4 + 9*I/2 = x*(47/7 - 39*I/7) + 1/4 + 4*I
(3*I)*x + 23/6 + 3*I/2 = x*(-4 + 5*I/8) + 22/5 + 13*I
x*(23/4 - 43*I/5) + 13/9 - 13*I = x*(-8 - 37*I/2) - 25 + 4*I/7
x*(11/7 - 6*I/7) + 11/2 + 16*I/9 = x*(-45 - 33*I/4) - 36 + 17*I/9
x*(-1 + 7*I) + 2/5 + 8*I = x*(5/4 + 9*I/4) + 23/9 - 12*I
-2*x/5 + 17/6 - 43*I/2 = x*(-19/4 + 39*I/2) - 26 + 3*I
x*(16/7 - 37*I/7) - 13/4 - 23*I = x*(15/8 + 14*I/9) - 11/4 + 41*I/8
x*(-8/9 - 37*I) + 41/8 + 7*I = x*(-25/2 + 41*I/2) + 28/9 - 50*I/9
x*(-13/2 + 3*I) + 8 + 5*I/2 = x*(-31/5 + 8*I/5) + 1 + 45*I
x*(-15 - 7*I) - 13/3 + 5*I/6 = x*(-9/8 - 27*I) + 19/8 - 48*I/5
x*(-3 - 46*I/3) + 47/2 - 3*I = (-8*I)*x + 3 + 16*I/5
x*(-18/5 + 47*I/2) + 6 + 8*I = x*(-16/9 - 23*I/7) - 23/5 - 25*I/7
x*(-2/5 - 13*I/6) - 15/7 + 42*I/5 = (-3*I)*x - 14 - 4*I
x*(11/3 + 17*I/7) + 10 - 2*I = x*(-5 + 29*I/2) - 6 + 15*I
x*(31/7 - 5*I/3) - 9/2 + 22*I = x*(-11/2 - 12*I/5) - 29/3 - 37*I/3
x*(-50/9 - 8*I/3) + 13/6 - 21*I = x*(3/8 + 4*I) - 16/3 - 4*I
x*(-23/8 - 23*I/2) + 10/9 - 46*I/7 = x*(46/9 - 13*I/8) + 6
x*(-13/3 - 16*I/5) - 22 - 2*I/3 = x*(35 - 5*I) + 35/9 + 11*I/3
x*(26/7 + 11*I/7) + 13/5 - 44*I/9 = x*(40 - 21*I/2) + 49/2 - 7*I/8
x*(-21/5 + 22*I/7) + 1/7 - 3*I/2 = x*(-3 - 3*I/4) + 10/3 - 14*I/5
x*(-9/2 + 40*I) - 25/3 - 32*I/3 = x*(-37 - 8*I/7) + 20/9 - 11*I/2
x*(28/9 - 29*I/8) - 7/4 + 13*I/6 = x*(29/7 + 7*I/3) - 32/9 + 4*I/3
x*(-1/4 - 9*I/8) + 31/8 + 29*I/2 = x*(-41 - 46*I) + 21/8 + 4*I
x*(-23/2 + 19*I/4) - 1/2 + 8*I = x*(8 + I/4) + 4 - 12*I/5
x*(-43/9 + 41*I/8) + 7*I = x*(45 + I/3) + 3 - 19*I/4
x*(-14/3 - 11*I/3) - 29 + 2*I = x*(-7 + 11*I) - 43/9 + 25*I/4
x*(-3/4 + 7*I/2) - 23 + 23*I = x*(7/2 - 4*I) - 5 + 3*I
x*(-9/7 + 13*I/3) + 48 - 10*I = x*(1 + 11*I/9) - 15/2 - 36*I
x*(-19/3 + 29*I/7) + 34/5 - 10*I/7 = x*(22/3 + 3*I) + 24 + 14*I/5
x*(39 + 41*I/4) - 26/3 - 20*I/3 = x*(-24/5 + 5*I) + 17/3 + 4*I/3
x*(24/5 + 45*I) + 15/7 + 34*I/3 = x*(-15/2 - I) + 15/4 - 26*I/9
x*(-17/3 + 13*I/7) + 13 - 19*I/3 = x*(-37/6 + 47*I/3) - 14/9 + 8*I
x*(-11 + 15*I) - 32/7 + 33*I/4 = x*(-49/2 + 13*I/2) + 11/2
x*(40/3 - 27*I/2) + 48/7 + 27*I/4 = x*(17 - 45*I/7) + 2 + 23*I/2
x*(-9 - 49*I/8) - 7 - 41*I = x*(-41/2 - 2*I) + 15/2 + I/9
x*(31/9 + 2*I/7) + 3 + 19*I = x*(-5/2 + 10*I/9) + 18/7 - 16*I/5
x*(-34/9 - 9*I/2) - 2 + 3*I = x*(-6 + 46*I/5) + 23/5 + 29*I/8
x*(12 - 2*I) - 33/7 - 20*I/9 = x*(26/5 + 14*I/3) + 34 + I/3
x*(-23/2 - I/8) + 14 - 17*I/4 = x*(33/5 - 29*I/4) - 12 - 32*I
x*(32/9 - 50*I/3) - 1/6 - 13*I/3 = x*(-2 + 3*I) - 32/7 + 12*I
x*(41/4 - 19*I/4) - 12/5 + 13*I/3 = x*(-15 - I) - 34/7 - 20*I
x*(-6 - 17*I/5) + 3/2 + 17*I/4 = x*(-3/5 + 11*I/7) + 7/4 + 12*I
x*(-5/8 - 14*I/5) + 8/9 - 38*I = x*(-2 + 24*I/5) - 6/5 - 17*I/2
x*(1 - 5*I) - 6 + 5*I = x*(21/2 + 2*I/5) + 5/6 + 35*I
x*(-37/8 + 15*I/2) + 38/7 + 15*I/4 = x*(-13/4 + 3*I) - 37/9 - 23*I/2
x*(29/9 + 14*I) + 29 - 33*I/4 = x*(29 - 16*I) - 23/2 - 16*I/3
x*(2/3 + 36*I/7) + 40/3 + 4*I/3 = x*(26/9 - 50*I/7) - 46 - 6*I
x*(41/2 - 7*I/4) + 31/8 - 38*I/5 = x*(31/2 - 14*I/3) + 37/5 - 41*I/8
x*(1/2 - 9*I/2) + 3/2 - 5*I/3 = x*(23 + 22*I/7) + 20 - 9*I/5
x*(-27/2 + 9*I/4) + 10/3 + 37*I/3 = x*(46/3 - 39*I/5) - 4 + 6*I
x*(-41/2 + 38*I/3) + 1/5 - 27*I/8 = x*(-18 + 49*I/2) - 3 + 7*I/2
x*(35 + 19*I/3) + 4 - 8*I = x*(25/9 - 11*I/8) - 17/2 - 12*I/5
x*(-37/8 + 23*I/4) - 11/5 + 23*I/6 = x*(-11/7 + 37*I/7) + 28 + 12*I/7
x*(-25/3 + 43*I/8) - 50/3 + 8*I/3 = x*(24 - 7*I/3) - 13/2 + 11*I/3
x*(-9/2 + 4*I/5) - 4 + 4*I/3 = x*(2/7 - 24*I) - 37/6 - 39*I/2
x*(3/2 + 6*I/5) - 15 + 11*I/4 = x*(-19/2 - 6*I) - 1/6 + 27*I/2
x*(-4/5 + 42*I/5) + 6/7 + 3*I = x*(-19/6 - 11*I/2) + 22/9 + I
x*(14/3 - 21*I/5) - 11/8 + 2*I = x*(-4/3 + 7*I) - 32/5 - 37*I
x*(-17 - 7*I/8) - 47/6 - 6*I = x*(1/8 + 5*I/8) - 24 + 15*I/2
x*(-47/6 + 17*I/6) + 44/5 + 25*I/2 = -9*x/8 + 47/7 + 11*I/4
x*(4/7 + 43*I/4) - 1/4 + 22*I/9 = x*(22/3 + 16*I/3) - 11*I/4
x*(1 - 35*I) + 17/9 + 37*I/4 = x*(13/4 - 6*I/5) + 12/7
x*(-36/7 + 48*I) + 31/2 - I/3 = x*(4 + 22*I/5) + 5 - 2*I
x*(-11/2 - 37*I) - 40/9 - 5*I/2 = x*(-21/2 - 23*I/4) + 11 + 4*I/5
6*x - 12 - 20*I/7 = x*(19/4 + 23*I/7) + 4 - 27*I/2
x*(13/3 - 38*I/3) - 17/3 + 49*I/9 = x*(49/8 + 26*I/5) + 41/9 - 16*I/9
x/9 - 7/5 - I/2 = x*(18 - 11*I/2) + 26/5 - 3*I
x*(-23/9 - 9*I) + 11/7 + 3*I = x*(-37/8 - 22*I/9) - 8 + 30*I
x*(-32/3 - 47*I/2) - 3 - 9*I = x*(-8/9 + 12*I/5) - 16/3 + 11*I/3
x*(-43/4 + 31*I/5) + 41 - 8*I/5 = x*(-2 - 25*I/2) - 45/2 - 38*I/7
x*(-25 - 42*I/5) - 16 - 4*I = x*(-45/7 - 4*I) - 21 - 2*I/3
x*(25/6 - 28*I/3) - 41/2 + 47*I/8 = x*(-41/9 - 17*I/8) - 17/2 + 7*I/2
x*(-7/6 - 28*I) - 46/7 + 41*I = x*(-20/7 + 18*I) + 8 + 13*I/7
x*(-49/5 - 32*I) - 47/6 - 8*I = x*(-19 + 5*I/4) - 25/8 - 3*I/2
x*(18 - 5*I/2) + 31/2 - 4*I/9 = x*(-22/5 + 8*I) - 1 + 31*I/9
x*(15 - 32*I/9) + 15/2 - 19*I/3 = x*(33/4 + 2*I) + 8 + 23*I/8
x*(11/9 + 19*I/2) + 1/7 + 7*I/2 = x*(-4/9 - I/9) - 32/3 + 36*I
x*(41/2 + 6*I) + 1/3 - 2*I = x*(-3/2 - 5*I/4) - 26/5 - 29*I/5
x*(-19/6 - 2*I/3) + 25/3 + 29*I/3 = x*(-49/8 - 21*I/8) - 23/7 + 45*I/8
x*(31/4 - 6*I/7) + 11/2 + 7*I/2 = x*(5/6 - 24*I/5) + 11/2 - 32*I/7
x*(26/7 - 3*I/2) + 10 + 3*I = x*(1 - 13*I/8) - 11/4 - 9*I/2
x*(5/2 - 2*I) - 17/7 + 11*I/4 = x*(-6/7 - 41*I/5) + 23/2 - 37*I/5
x*(1 + 39*I/2) + 27/8 - 6*I = x*(9/4 + 2*I/5) - 43/7 + 22*I
x*(-5 - 7*I/8) + 10/3 - 18*I = x*(-9/2 - 32*I/3) - 4/5 + 18*I/5
x*(-25/6 + 3*I/7) - 19/8 + 33*I/7 = x*(-39 - 41*I) + 4/5 + 31*I/7
x*(42 + 9*I/5) + 1/2 - 29*I/3 = x*(5/3 - 28*I/9) - 29 + 13*I/9
x*(-25/2 - 13*I/7) - 26/9 - I = x*(-27/2 + 45*I/4) + 4/3 + 31*I/4
x*(-23/2 - 5*I) + 5/4 + 13*I/7 = x*(-1/3 + 11*I/3) + 37/3 + 13*I/2
x*(5 + 34*I/7) + 24/7 - 29*I/6 = x*(-22/9 - I) - 6 - 49*I/5
x*(1/8 - 29*I/5) + 5/9 + 23*I/3 = x*(2/7 + 11*I/3) + 41/9 + 31*I/9
x*(27/4 - 5*I) - 9/2 - 19*I/3 = x*(-11/6 + 7*I/3) - 44/7 - 15*I/2
x*(42/5 + 7*I/4) - 4 - 15*I = x*(-2/3 - 29*I/2) + 37/7 - 48*I/7
x*(37/4 - 32*I/7) + 15 - 9*I/2 = x*(-6 - 41*I/4) + 32/9 + 5*I/9
x*(6 - 46*I/9) + 11 + 38*I = x*(-37/6 - 16*I/3) + 43/8 + 41*I/8
x*(6 - 11*I/7) - 1 - 11*I = x*(-13 - 11*I) + 19/2 + 17*I/9
x*(12/7 - 19*I/2) + 9/2 - 20*I/3 = x*(39/2 - 19*I/6) - 14/3 - 39*I/8
x*(47/3 - 21*I/5) + 22 + 27*I/2 = x*(-5/2 + 48*I/5) - 3 - 37*I/6
x*(-35/6 + 8*I) - 39/2 + 12*I = x*(29 + 47*I/8) - 1 + 6*I
x*(-13/2 + 25*I/3) - 29 + 5*I = x*(-3/4 + 34*I/5) - 13/8 - 34*I/7
x*(-14/9 - 7*I/4) - 24 + 31*I/7 = x*(35/3 + 19*I) - 3/2 - 23*I/5
x*(39/4 + 19*I/4) - 22 + 2*I/9 = x*(-11/9 - 4*I) - 2 - 22*I/7
x*(2 + 22*I/7) - 16/3 + 7*I/2 = x*(-1 + 34*I) + 7 + 4*I
x*(-42/5 + 48*I) + 33/5 - 23*I/3 = x*(24 - 35*I/2) - 5 + 27*I/5
x*(-43/5 + 2*I/3) + 13 - 47*I/8 = x*(-15/2 + I/3) - 1 + 13*I
x*(10 - 47*I/9) - 13/6 - 41*I/4 = x*(20/3 + 6*I) - 47/3 - 2*I
x*(13/8 - 15*I/2) - 20 - 35*I/2 = x*(6 - 9*I) - 37/2 - 3*I
x*(-14 + 9*I/8) - 5/8 + 7*I/3 = x*(2 + 27*I/5) - 22 + 38*I/5
x*(7/3 - 15*I) - 30/7 + 9*I = x*(-8 - 17*I/9) - 13 - 11*I/7
x*(5/7 + 15*I) + 2 - 47*I/7 = x*(14 + 36*I) + 46/3 + 9*I/2
x*(30/7 + 43*I/2) + 1/8 - 19*I/3 = x*(-2 - 26*I/3) - 6 - 37*I/8
x*(28/9 - 44*I/5) - 11/6 + 25*I/3 = x*(20/3 - 37*I/5) - 38/7 - 33*I/4
x*(16 + 3*I/4) - 13/8 - 13*I/3 = x*(-19/2 - 8*I) - 47/6 - 17*I
x*(3/8 + 2*I) - 13/7 = x*(-20/9 + 19*I/2) - 29/5 - 29*I
x*(-42/5 - 37*I/8) - 20/9 - 23*I/4 = x*(49/4 - 43*I/5) + 1 + 23*I/8
x*(-6 - 39*I/4) - 2 + 34*I = x*(-11/8 - 5*I/3) - 11/3
x*(-39/2 - 18*I/5) + 2/3 + 21*I = x*(39 - 16*I) - 33/5 - 31*I/9
x*(-5/4 + 19*I/2) + 16/3 - 37*I/3 = x*(-13/2 - 39*I/7) + 13/3 + 47*I/7
x*(-11/4 + 13*I/3) + 1 + 5*I/3 = x*(5/3 - 37*I/6) + 39 - 19*I/4
x*(29 - 11*I/7) - 39/4 + 11*I/3 = x*(-17/3 - 14*I/3) + 3 - 2*I/3
x*(-3 + 5*I/4) + 2/7 - 3*I/2 = x*(-22 - I) - 11/9 + 5*I/4
x*(29/8 - 36*I/7) + 25/6 - 37*I/4 = x*(-11/8 - 12*I) + 44/5 + 5*I
x*(-21/8 + 46*I) + 7 - 41*I/8 = x*(19/5 - 11*I) + 37/8 - 19*I/5
x*(-1/3 + 8*I/3) + 3/7 + 37*I/3 = x*(-25 + 23*I) + 40/3 + 10*I/7
x*(17 + 4*I) + 10/3 + 5*I/3 = x*(1 + I) + 1/3 + 34*I
x*(-31/4 - 21*I/2) + 17/6 - 19*I/2 = x*(-33 + 8*I) - 41/3 + 22*I/9
x*(35/2 + 45*I/7) + 3/2 + 6*I = x*(14/5 - 2*I/7) + 35/3 + 23*I/5
x*(31/9 - 9*I/8) + 15 + 44*I/7 = x*(49/3 - 17*I) + 6/5 + 31*I/3
x*(-22/7 - 7*I/3) - 9/4 - I/4 = x*(15/8 + 4*I) - 35/6 - 18*I
x*(6/7 + 21*I/4) - 5/3 - 34*I/9 = x*(3 - 5*I/2) - 3 - 43*I/2
x*(21 + 3*I/4) + 9/2 - 13*I/3 = x*(8/5 + 5*I/4) + 34/5 - 25*I/4
x*(-40 - 49*I/5) + 14 - 11*I = x*(44/5 - 7*I/2) - 26/7 + 7*I/5
x*(-13/4 - 13*I/6) - 27/2 + 7*I/2 = x*(23/7 - 32*I/9) + 1 + 11*I/4
x*(48/7 - 37*I) - 6 - 5*I/3 = x*(19/4 - I) + 29/5 - 19*I/3
x*(5 + 32*I) - 11 - 13*I/3 = x*(-8/3 - 5*I/7) - 18 - 19*I
x*(-16/3 - 19*I) + 35/9 - 46*I/9 = x*(10/7 + 23*I) + 1 - 47*I/2
x*(25/9 - 13*I/7) + 31*I/4 = x*(-12 - I) - 11/2 - 32*I/3
x*(11/3 + 19*I/5) - 9/2 - 33*I/5 = x*(-14/3 + 17*I) - 6 + I/2
x*(-30/7 + 31*I/7) + 11/4 + 3*I/2 = (-5*I/2)*x - 10 - 43*I/3
x*(47/6 + 5*I) + 38/9 - 6*I/5 = x*(2/3 + 10*I/9) + 46/9 - 37*I/2
x*(37/9 - 47*I/3) + 28 + 14*I = x*(13/4 - 36*I/7) + 9/4 + 8*I
x*(3 - 26*I/7) + 2 + 24*I/5 = x*(-18/7 + 17*I/5) - 44 - 24*I
x*(-1/3 + 27*I/8) + 4 + 22*I/9 = x*(-39/2 + 4*I/9) + 47/8 + 21*I/5
x*(-29/9 + 7*I/5) - 10 + 22*I/5 = x*(7/2 - 41*I/9) - 9 + 15*I/8
x*(34 - 3*I/2) - 49/8 + 34*I = x*(31/9 - 13*I/6) - 20 - 14*I/3
x*(22 + 14*I/3) - 1/9 = x*(-49 + 4*I) + 24 + 39*I/8
x*(-5/2 - 11*I/3) + 18/7 - 24*I/7 = x*(-5 - 7*I/2) + 20 - 21*I/2
x*(-45/8 + 11*I/2) - 11/4 - 30*I = x*(-46 - 14*I/3) + 10 + 5*I/9
x*(-36 + 45*I) - 25/9 + I = x*(-49/9 + 35*I/3) - 19/6 - I/3
x*(-39/5 - 12*I/5) + 9/4 - 4*I/3 = x*(10 - 17*I/7) + 1/3 - 6*I
x*(-50 + 19*I/2) - 25/8 + 47*I/9 = x*(-43/4 - 2*I/7) + 5 - 12*I/5
x*(-6 - 10*I/3) + 3 - 5*I/2 = x*(-5/6 - 19*I/4) + 37/7 + 31*I/5
x*(-46/9 + 45*I/8) + 16/3 + 35*I/9 = x*(11 + 23*I/4) + 5 + 23*I/2
x*(11/3 - I/4) - 28/5 - 2*I = x*(-6 + 5*I) - 1/2 - 5*I
x*(7/9 - 16*I) + 1 - 36*I/5 = x*(-43/5 - 13*I) - 9/5 - 9*I/4
x*(41/4 - 49*I/5) - 22/9 + I/3 = x*(-11/8 + 37*I/5) + 11/7 + 16*I
x*(-14/5 + 8*I) + 5/4 + 5*I/2 = x*(6 - 9*I) - 5/7 + 22*I/3
x*(-9/2 + 21*I/4) + 47/4 - 22*I = x*(-8 + 4*I) + 29/5 - 2*I
x*(-6 - 35*I/2) + 43/5 + I/3 = x*(-47/8 + 41*I/8) + 15 + 18*I/7
x*(1 - 7*I) - 6 + 4*I/5 = x*(-7 - 46*I) + 23/5 + 16*I/7
43*x/9 - 16/7 - 3*I = x*(-40 - 17*I/2) + 39/8 - 19*I/2
x*(-13/9 - 35*I/3) + 15/2 + 9*I/5 = x*(-9/4 - 44*I/9) + 11 - 5*I/2
x*(31 - 6*I) - 15/7 - I = x*(-26/3 - 19*I/2) + 24 + 47*I
x*(-22/5 - 16*I/9) + 5/2 - 8*I/3 = x*(23/3 + 4*I/7) - 9/4 - 17*I/7
x*(46/7 + 4*I/3) - 38/9 + 43*I = x*(-19/3 + 21*I) + 19/2 + 47*I/4
x*(5 - 24*I) - 2 - 33*I/7 = x*(-11 - 3*I/4) + 9 + 26*I/7
x*(-41/8 - 47*I/7) - 1/3 + 20*I/3 = x*(-23 + 14*I/3) + 7 + 44*I/7


==> sm_datasets/lin-cint+0.5sym1-N10000.txt <==
x*(5 - 3*c0) - 2 = 6*x - 10
8*c0 - 10*x - 8 = -9*c0 - x - 8
x*(6*c0 + 6) - 4 = -2*x
x*(5*c0 + 5) - 8 = -5*c0 - 9*x + 2
x*(c0 + 7) - 6 = -c0*x + 2
x*(8 - 2*c0) + 3 = x*(2*c0 - 1) - 9
x*(9 - 10*c0) - 8 = x*(-2*c0 - 4) - 10
-7*c0 + 9*x + 1 = 9 - 4*x
-5*c0 + x*(1 - 5*c0) + 7 = 8*c0 + 9*x - 4
6*x - 5 = c0 - 9
-7*c0 + x*(8*c0 - 4) - 10 = 7*c0 + x*(8*c0 + 6) - 3
4*x - 2 = 8 - 4*x
3 - 2*x = x*(4*c0 - 5) + 6
5*x - 4 = -7*c0 + x*(3 - 7*c0) - 5
-4*x - 10 = c0 - x - 10
3*c0 + x*(-8*c0 - 7) + 1 = -6*c0 - 8*x + 9
4*c0 - x - 8 = x*(-c0 - 8) + 2
x*(5*c0 - 5) + 2 = -7*c0 + 6*x + 1
x*(c0 - 4) = -4*x - 9
5*c0 + x = 9*c0 + x*(-10*c0 - 4) + 7
-c0 + 5*x - 4 = x*(-6*c0 - 4)
x*(c0 - 1) - 6 = -4*c0 + x*(6 - 8*c0) - 9
1 - 3*x = -7*x - 3
x*(-8*c0 - 1) - 6 = x*(c0 - 7) + 5
-5*c0 + 9*x + 3 = -7*x - 4
x*(2 - 8*c0) - 10 = -7*c0 + 9*x - 9
x*(-3*c0 - 5) + 3 = x*(7*c0 - 9) + 8
-3*c0 + 6*x - 8 = 7 - 3*x
-2*c0 - 10*x - 8 = 1 - 6*x
4*x - 10 = x*(2*c0 + 4) - 9
x + 9 = -5*c0 - 3*x - 5
9*c0 - 2*x + 1 = -3*c0 + x*(6*c0 + 6) - 4
3*c0 - 5*x + 4 = -7*c0 + x*(6*c0 - 10) + 9
-3*x - 10 = x*(-2*c0 - 4) - 5
8*c0 + x*(6 - 4*c0) + 4 = 4*c0 + x*(9*c0 + 1) - 10
7*c0*x = -10*c0 + x*(-7*c0 - 7) + 2
-6*c0 + x*(8*c0 + 1) - 2 = -9*x - 8
3*c0 + 6*x - 3 = 9*x + 4
7*x + 9 = 5*x + 1
-3*c0 - 8*x + 7 = 4*c0 + x*(9*c0 - 8) + 9
x*(9*c0 + 8) + 5 = 3*x - 9
-7*c0 + x*(c0 - 5) + 8 = 9*x - 8
-5*c0 + x*(7*c0 - 7) - 4 = 5*c0 - 3*x - 5
x*(5*c0 - 10) + 5 = -2*c0 + x*(6*c0 + 4) - 5
-8*c0 + 7*x + 2 = -8*c0 + x*(-3*c0 - 3)
x*(3*c0 - 5) - 1 = -3*c0 + 7*x + 1
9*c0 + 6*x - 6 = 9 - 10*x
8*c0 + 5*x - 5 = -4*x - 2
-c0 + x*(3*c0 - 9) - 5 = x*(5*c0 + 4) - 4
4*x - 3 = 5*c0 + x*(9 - 2*c0) + 2
-c0 + x*(5*c0 - 8) + 4 = -3*c0 + x*(5*c0 - 2) - 5
-10*x - 3 = 2*c0 + 8*x + 8
5*c0 - 6*x - 10 = x*(-10*c0 - 6) + 9
x*(2*c0 + 4) - 9 = 5*c0 + 6*x - 7
4*c0 + x*(6*c0 - 7) - 6 = 4*x - 3
-x - 9 = 2*c0 + 2*x - 4
-8*c0 + x*(4*c0 - 9) + 4 = x*(c0 - 4) + 8
x*(-10*c0 - 7) + 2 = 8*c0 - 6*x - 9
-4*c0 + 6*x + 5 = -4*c0 + x*(3 - 5*c0) - 8
x*(4*c0 + 2) - 4 = x - 7
-6*c0 + x*(4*c0 - 6) - 10 = -3*c0*x - 7*c0 - 5
x*(2*c0 - 2) - 9 = x*(9 - 2*c0) + 7
8*c0 + x*(3 - 10*c0) - 1 = 8*x + 4
-6*x - 2 = 9*c0 + x*(6 - c0) + 4
-9*c0 - 10*x + 3 = 4*c0 + x*(7 - 9*c0) + 4
c0 + x*(-c0 - 6) + 2 = -5*x - 3
-4*c0 - 10*x + 6 = -8*c0 - 6*x + 1
x*(5*c0 - 2) + 2 = x*(2 - 3*c0) + 5
x*(3*c0 + 4) - 7 = 5
5*x + 7 = 7 - 8*x
-7*c0 - 8*x + 6 = 5*c0*x + 4*c0 - 6
x*(-8*c0 - 7) + 1 = -7*x - 3
2*x - 4 = 9*c0 + x*(-2*c0 - 4) + 1
-3*c0 + 9*x - 6 = 8*c0*x
-6*c0 + x*(7 - 2*c0) - 8 = -3*c0
x*(9*c0 - 6) + 9 = 8*x + 8
-6*c0 = -3*c0 + x*(-8*c0 - 5) + 9
9*c0 + x*(9 - 9*c0) - 1 = 2 - 7*x
x*(-10*c0 - 4) - 5 = 2 - 4*x
6*x = x*(-4*c0 - 5) - 6
4 = 2*c0 + 3*x + 6
x*(-c0 - 4) + 5 = x*(2 - 7*c0) + 4
-3*c0 - 9*x + 2 = x*(1 - 3*c0) + 5
-3*c0 + 5*x + 5 = 2*c0 + x*(9*c0 - 4) - 4
-7*c0 - 9*x + 3 = 9
x + 7 = 9*c0 + x*(-7*c0 - 8) - 7
9*c0 + 9*x - 1 = -x - 10
7*c0*x - 6 = 8 - 5*x
5 - 10*x = -2*c0 + 3*x - 6
-10*c0 + x*(6*c0 + 4) - 3 = -3*c0 + 5*x - 5
3*c0 + x*(7*c0 + 6) - 5 = 4*c0 + x*(5*c0 - 6) - 8
-8*c0 - 6*x = -4*c0 + x*(8*c0 - 8) + 3
1 - 4*x = -2*c0 + x*(6*c0 - 2) - 7
c0 + x*(-3*c0 - 4) + 3 = 6*c0 + 3*x + 3
5*x + 3 = 2*x + 4
x*(-6*c0 - 4) - 1 = -10*c0 + 6*x + 8
-10*c0 + x*(c0 + 8) + 1 = 8 - 2*x
3*x - 7 = -3*c0 + x*(c0 + 9) + 5
3*x = x*(2*c0 + 7) + 8
6*c0 + 2*x - 2 = 9*c0 - 7*x + 4
7*c0 + x*(6*c0 - 3) + 4 = x*(-9*c0 - 3) + 5
5*x + 7 = 2*c0 - 4*x - 9
9*c0 + x*(c0 - 4) + 5 = 2*c0 + x*(-6*c0 - 2) - 6
2*c0 + x*(4*c0 + 6) - 7 = -8*c0 + x*(3*c0 + 4)
x*(6 - 5*c0) + 8 = -2*x - 1
1 - 2*x = -9*x - 9
x*(2*c0 + 2) + 1 = x*(5*c0 + 2)
-7*x - 3 = 5*c0 + x + 2
-2*x - 6 = -5*x
9*x - 10 = -2*c0 + x*(3*c0 - 5) + 6
-2*c0 + 2*x - 5 = 8*c0 - 6*x - 4
x*(6*c0 - 3) - 3 = -10*c0 + 6*x + 5
9*x + 4 = -7
x*(-8*c0 - 1) - 1 = -8*c0 + x*(7*c0 - 1) + 3
x*(-8*c0 - 9) - 3 = -7*c0 + x*(-5*c0 - 1) + 5
x*(7*c0 + 4) - 2 = 5*c0 + 6*x - 9
2 - 7*x = x*(-10*c0 - 2) - 4
-c0 + x*(3 - 9*c0) - 6 = -4*c0 + 3*x - 10
9*x - 4 = -7*x - 10
-c0 + x*(-5*c0 - 3) + 5 = x*(7 - c0) + 4
4*x = -9*c0 - 9*x + 3
7*c0 - 2*x - 6 = -9*c0 - x - 1
c0 - 10*x = 6*c0 - 3*x - 8
-6*c0 - 3*x - 10 = -10*c0 - 4*x
-6*c0 - 8*x - 2 = x*(6*c0 + 1) - 2
8*c0 + 9 = x*(9*c0 + 3) - 10
4*c0 + x*(c0 + 7) + 4 = x*(9*c0 - 9) - 10
9*c0 + x*(-5*c0 - 3) + 9 = x*(-6*c0 - 6) - 6
-8*c0 + 7*x - 10 = c0*x + 7*c0 + 1
x*(5 - 9*c0) - 6 = -7*c0 + 7*x - 10
-8*x - 8 = 4
-5*c0*x + 5*c0 - 1 = x*(4*c0 - 2) + 7
-8*c0 + x*(6*c0 - 5) + 5 = -3*c0 - 5*x + 3
-8*c0 + x*(3*c0 + 7) + 3 = -5*c0 - 3*x + 8
9*c0 + 4*x - 7 = 5*c0 - 7*x - 6
-2*x - 6 = 2 - 10*x
x*(4*c0 + 5) + 6 = x*(8*c0 + 4) + 6
x*(6*c0 - 5) - 6 = -10*x - 8
-2*c0 + x*(-9*c0 - 7) + 3 = -7*c0 + 5*x + 6
x*(3*c0 + 9) + 9 = -6*c0 - 3*x - 9
6*x + 1 = 8*c0 - 10
x*(6*c0 + 2) - 2 = 3*c0*x + 1
-4*c0 - 6*x + 2 = x*(-10*c0 - 2) - 3
6*c0 - 2*x + 7 = 2*x + 4
9*x + 6 = 7*x + 1
x*(-6*c0 - 2) + 9 = x + 8
5 - 4*x = x*(7 - 8*c0)
x*(4*c0 - 3) + 2 = 5*x - 7
x*(-10*c0 - 4) - 3 = x*(3*c0 + 2) + 1
9*c0 + x*(3*c0 + 6) + 1 = x*(4 - 3*c0) + 1
x + 7 = 8*c0 + 6*x - 9
2*x - 1 = 5*x
x*(-10*c0 - 1) - 7 = 8 - 2*c0
4*x - 4 = 6*x + 2
9*x - 6 = 8*c0 + x*(2 - 9*c0) - 7
6*x - 3 = -c0 - 6*x - 5
x*(5 - 8*c0) = -9*c0 + x*(9*c0 + 1) + 2
7*c0 + 3*x - 2 = 6*x + 8
9 - 7*x = -8*c0 + x*(6 - c0) - 10
9*c0 - 6*x - 3 = 7*c0 + x*(5*c0 + 3) - 7
3*c0 + 7 = x*(4 - 5*c0) + 1
-3*c0 + x*(c0 + 3) - 2 = -9*c0 + x*(3*c0 + 2) - 6
4 - 5*x = x - 3
-8*c0 + x*(4 - 7*c0) + 2 = 4*c0 + x*(-9*c0 - 1) - 8
-2*c0 + x*(8*c0 - 10) - 10 = x*(-5*c0 - 7) + 6
1 - 4*x = 8*c0 - 4*x - 5
5 - 10*x = -10*c0 + 3*x - 3
x*(2*c0 - 5) + 3 = x*(7 - 7*c0) - 2
5*c0 + x*(-3*c0 - 3) - 3 = 5*c0 - 9*x - 7
4*c0 + x*(-8*c0 - 1) + 9 = -6*c0 + x*(5*c0 + 9) + 7
2 - 5*c0 = -10*x - 2
9 - 4*x = -2*x - 3
-9*c0 + x*(4 - 9*c0) = 9 - 9*x
-c0 + x*(2*c0 - 5) - 4 = 8*c0*x - 9*c0
x*(8 - 8*c0) = x*(3 - c0) - 10
-10*c0 + x*(1 - 5*c0) + 8 = c0 + x*(4*c0 + 2) - 4
x*(-6*c0 - 5) - 5 = 3*c0 - 6*x + 7
5*c0 + x*(8*c0 - 2) - 5 = -10*c0 + x*(8 - 3*c0) - 1
4*c0 - 10*x - 7 = -8*c0 + x*(5*c0 - 2) - 9
9*c0 + x*(-6*c0 - 8) + 2 = 7*c0 + x*(-5*c0 - 6)
-9*x - 6 = -9*c0 - 3*x - 2
7 - 5*x = 4*c0 + x + 8
7*x - 9 = -4*x - 10
-8*c0 + x*(4*c0 + 3) + 9 = -2*c0 - 4
-2*c0 + x*(-6*c0 - 1) + 4 = 2 - 7*x
x*(2 - 5*c0) + 5 = 4*x + 3
-10*c0 + 6*x - 9 = 9*c0 + x*(-7*c0 - 10) - 2
6*x + 3 = -c0 + 5*x + 3
5*c0 + x*(c0 - 4) - 8 = 3*x - 5
3*c0 - 10*x - 7 = 3*c0 + x*(c0 + 5) - 2
x*(4*c0 + 9) + 3 = 6*c0 + x*(9*c0 + 5) + 4
-8*c0 + x*(7*c0 - 2) - 1 = x*(4 - 2*c0) - 9
c0 - 5*x - 1 = 7*c0 - x - 5
-3*x - 8 = 8 - 6*x
x*(3*c0 - 10) + 5 = -6*c0 + x*(8 - 7*c0) - 4
5 - 8*x = 5 - 10*x
3*c0 + 3*x + 6 = 4
7*c0 - 2*x - 8 = x*(8 - 8*c0) + 4
-9*c0 + x*(-9*c0 - 5) - 4 = -3*x - 8
9*c0 + x*(4 - c0) + 1 = -c0 + x*(c0 - 5) + 4
9*c0 + 4*x - 6 = x*(3 - c0) + 7
x*(4*c0 + 4) + 5 = -6*c0 + x*(6 - 4*c0) + 5
x*(-8*c0 - 6) - 2 = -c0 + x*(8 - 7*c0) + 6
-3*c0 + x*(5 - 10*c0) + 8 = -7*c0 + x*(-5*c0 - 2) + 5
-9*c0 + x*(9*c0 + 3) - 2 = -10*c0 + x*(c0 - 9) + 3
7*c0 + x*(-2*c0 - 10) - 7 = 8*c0 - 5*x + 3
7*c0 + x - 6 = 2*x - 6
x*(6 - 3*c0) + 9 = 9*x - 10
-9 = -4*x - 4
7*c0 + 6*x - 1 = 5*c0 + 6*x + 4
-3*c0 - 10*x - 6 = -10*c0*x + 9*c0 + 5
-9*c0 + x - 10 = 5*c0 + x + 6
x*(-c0 - 6) + 1 = c0 + x*(-2*c0 - 7) - 10
-2*c0 + x*(-3*c0 - 8) - 7 = x*(4*c0 + 8) - 7
-c0 + 4*x = -2*c0 - 5*x - 3
x*(3 - 7*c0) + 7 = 4 - 2*x
4*c0 - 10*x + 9 = -4*c0 + 9*x - 3
-4*c0 - 8*x + 6 = -9*c0 + x*(c0 + 5) + 5
-6 = x*(-7*c0 - 7) - 10
x*(7 - 5*c0) - 7 = 3*x - 2
-10*c0 - 8*x - 8 = 5*x + 1
-2*c0 + 7*x = x*(3 - 6*c0) + 8
-x - 9 = x*(-8*c0 - 5) + 7
2*c0 + x*(1 - 9*c0) - 1 = x*(-8*c0 - 2) - 2
c0 + 3*x - 4 = 5*x + 8
-4*c0*x - 7*c0 - 8 = -8*x - 3
x*(5*c0 + 5) + 3 = -8*c0 + x*(6*c0 - 5) - 10
2*c0 + x*(-8*c0 - 5) + 6 = x*(6*c0 + 8) + 8
9*x + 8 = -8*c0 + 2*x - 7
x*(-8*c0 - 9) - 5 = 6*c0 + x*(5*c0 - 2) + 2
-3*c0 + 6*x - 6 = -c0 - 3
-4*c0 - 8*x - 8 = 3*c0 - 2*x - 3
x*(4*c0 + 9) - 2 = -5*c0 + x - 6
9*c0 - 7*x - 1 = 8*x - 10
4 - 3*x = 6*c0 - x
8*c0 - 9*x + 6 = x*(-2*c0 - 1) + 3
x*(6*c0 + 6) - 9 = x*(-5*c0 - 9) - 8
5*c0 + x*(3*c0 - 7) + 5 = -9*x - 10
2*x - 5 = 6 - 2*x
5*c0 + 3*x - 8 = 4*c0
-3*c0 + x + 1 = 2*c0 - 8*x + 6
x*(-10*c0 - 2) + 8 = 5*x + 8
x*(7 - 10*c0) + 6 = 3*c0 + 8
c0 + x*(-4*c0 - 1) = -2*c0 + x*(2*c0 + 4) - 4
-9*c0 + 9*x - 10 = 3*c0 - 4*x - 2
-2*x - 6 = x*(-2*c0 - 7)
7*x - 6 = x + 9
-7*c0 - 8*x + 7 = 9 - 2*x
8*c0 + x*(8*c0 - 9) - 3 = -7*x - 6
-7*c0*x - 10 = -8*c0 + x*(-9*c0 - 3) + 8
x*(9*c0 + 9) + 8 = x*(6*c0 - 7) + 1
x*(6 - 4*c0) + 7 = -c0 - 6*x + 6
c0*x - 6*c0 = 3*x + 7
7*c0 + x*(3*c0 - 9) - 5 = x*(9 - 4*c0) - 9
4*c0 + 3*x + 4 = -6*c0 + x*(7 - 5*c0) - 5
-6*c0 + x*(c0 - 4) - 2 = -5*c0 + x*(2*c0 - 10)
-2*c0 + x*(1 - 4*c0) - 7 = 4 - 6*x
x*(3*c0 + 4) + 4 = -6*x - 2
-8*c0 + x*(6*c0 + 9) + 6 = 5*c0 - 3*x - 2
x*(2*c0 + 9) - 4 = 5*c0 + 9*x - 7
6*c0 + 2*x - 1 = x*(3 - c0) - 6
-2*c0 + 2*x - 4 = 2*x + 9
8*c0 + x*(4*c0 + 5) - 2 = x*(5*c0 - 5)
2*c0 - x + 8 = x*(-c0 - 7) + 9
x*(-10*c0 - 4) + 1 = -5*c0 + x*(-10*c0 - 9) + 9
-3*c0 + x*(7*c0 + 5) - 10 = x*(-5*c0 - 9) - 8
-6*c0 - 9*x - 8 = x*(-c0 - 5) - 8
3*x + 1 = -c0 + x*(5*c0 + 4) + 9
x*(3*c0 - 2) = x*(9 - 7*c0) - 3
-3*c0 - 2*x + 7 = 3*x - 4
7*c0 + x*(-c0 - 4) + 7 = 6 - 4*x
x*(6 - c0) + 7 = -3*c0 + 4*x - 7
7*x + 3 = -6
9*c0 + x*(7 - 9*c0) - 5 = -2*c0*x + 2*c0 + 1
c0 + x*(3 - 4*c0) - 7 = -8*c0 + x*(3*c0 + 3) - 7
x*(7 - 2*c0) - 5 = -9*c0 - 6*x - 3
x*(6 - 2*c0) + 8 = x*(4 - 10*c0) - 2
-5*x - 2 = x*(-5*c0 - 3) + 4
1 - 2*c0 = -5*c0 + x*(6*c0 + 4) + 8
x*(3*c0 + 5) - 4 = 8*c0 + 8*x + 9
5*c0 + x*(-2*c0 - 9) + 3 = 2*c0 + x*(3*c0 + 5) - 3
2*c0 + x*(7*c0 - 10) - 4 = -3*c0 + x*(5*c0 + 7) - 1
-7*c0 - 2*x - 4 = x*(-c0 - 2) + 7
5 - 10*x = x*(7*c0 + 1) + 1
-6*c0 + x*(-9*c0 - 4) + 1 = 8*c0 + x*(8*c0 - 4) + 2
7*c0 + 3*x + 4 = x*(3*c0 + 4) - 1
4 - 7*x = 1 - 9*x
x*(-2*c0 - 1) + 9 = 1
9*c0 + x*(-9*c0 - 6) - 1 = 2*c0 - 7*x + 9
2 - 5*x = -9*c0 - 3*x + 4
5 - x = 7 - 7*x
-4*c0 + 9*x + 7 = 9*x + 7
x*(-10*c0 - 5) + 4 = 4*c0 + x + 3
x*(-10*c0 - 9) + 2 = 9*c0 - 2*x - 8
-5*x - 1 = -x - 2
9*c0 - x - 4 = -3*x - 9
4 = x*(4*c0 - 3) + 1
-6*c0*x - 3*c0 + 3 = x*(-5*c0 - 7) + 1
6*c0 + x*(4*c0 - 9) - 5 = 4*c0 + x*(9*c0 - 7) - 9
5*x - 6 = -2*c0 + x*(-3*c0 - 7) + 2
7*c0 + 3*x = -9*x - 7
9*c0 + x = 2*x - 4
-4*c0 + x*(4*c0 + 3) - 5 = 6*c0 - 8*x - 1
8*c0 + x*(6*c0 - 8) + 2 = 9*x
x*(9 - 7*c0) - 1 = -6*c0*x - 5
-9*c0 + x*(1 - 9*c0) - 3 = -7*c0 + x*(5*c0 + 2) + 4
-4*c0 - 6*x - 8 = 4*c0 + 4*x - 2
-7*c0*x = 6*c0 + x - 2
5 - 9*c0 = 4*c0 - 7*x - 2
x*(2 - 5*c0) - 3 = x*(-4*c0 - 1) + 2
8*c0 - 4*x + 9 = 7*c0 - x - 2
x*(6*c0 - 2) - 7 = -6*c0 + x*(9*c0 - 5) + 9
x*(5*c0 + 8) + 8 = -7*c0 - x - 4
5*x - 6 = 4*x
3 - 10*x = 2*c0*x - 4
x*(8 - 4*c0) + 9 = 4*c0 + x*(9*c0 + 7) - 4
x*(-9*c0 - 5) - 3 = 6*c0 + x*(1 - 9*c0) - 10
x*(4 - 2*c0) = -6*c0 + x*(3 - 5*c0) - 6
-7*c0 + x*(8*c0 - 2) - 1 = -3*c0 - 7*x + 2
8*c0 - 3*x + 6 = 6*c0 + x*(7*c0 + 4) - 8
3*x + 9 = 9*c0 - 3*x + 3
9*c0 + x*(-7*c0 - 10) - 3 = 2*c0 - 4*x
8*c0 + 7 = -5*c0 + x*(4*c0 - 1) - 6
x*(-5*c0 - 2) - 6 = -3*c0*x + 5*c0 + 1
5*c0 + x*(2 - 9*c0) - 3 = x*(8*c0 - 1) - 2
3*c0*x + 4 = -4*c0 + 3*x + 5
2*x + 9 = -3*c0 + x*(7 - c0) + 2
9*c0 + 8*x - 5 = x*(-9*c0 - 2) + 6
x*(4*c0 - 8) - 5 = -7*x - 10
-5*c0 - 8*x - 8 = x*(7 - c0) + 6
-3*c0 - x - 5 = -10*c0 - 3*x
-5*c0*x + 3 = -7*c0*x + 4
-3*c0 + x*(-7*c0 - 8) - 7 = -7*x - 5
x*(8 - c0) - 7 = c0 + x*(7*c0 + 7) - 8
8 - 8*x = 7*x - 1
8*c0 - 8*x - 7 = 6 - 6*x
-10*x - 8 = -6*c0 - 5*x - 5
4*c0 - 8*x + 9 = 9*c0 + x*(7*c0 + 7) - 6
-5*c0 - 5*x + 1 = 7*c0 - 2*x + 7
-4*x - 7 = -10*c0 + x*(8 - 7*c0) + 6
x*(4 - 3*c0) - 4 = -4*c0 + x*(4 - c0) - 6
-4*c0 - 7*x - 6 = 6*c0 + x*(1 - 5*c0) - 7
8*c0 + x*(-9*c0 - 10) - 3 = x*(-5*c0 - 4) + 5
x*(-10*c0 - 3) - 7 = 8*c0 + x*(6*c0 + 8) - 3
2*x - 6 = -4*c0 + 5*x - 2
x*(5*c0 - 2) + 4 = x*(6 - 8*c0) - 1
6*c0 - x + 2 = 5*c0 - x - 10
-8*c0 + x*(5*c0 - 6) + 5 = 5 - 6*x
-10*c0 + x*(7 - 9*c0) + 7 = x*(-10*c0 - 6)
5*c0 - 9*x + 9 = -6*c0 - 5
7*x + 2 = -5*c0 + x*(-8*c0 - 6) - 8
-6*c0 + x*(3*c0 - 5) + 3 = 4*c0 + x*(-9*c0 - 3) + 1
8*c0 + x*(2*c0 + 8) - 4 = -c0*x + c0 - 1
-7*c0 - 10*x + 6 = x*(-6*c0 - 9) + 9
2*x - 7 = -4*x - 7
7*x + 4 = 7*c0 + 2*x + 2
6*c0 + x + 5 = 2*c0 - 9*x + 6
7*x + 4 = 5*x - 7
x*(9*c0 - 4) + 9 = -8*x - 9
-c0 + x*(6*c0 + 2) + 4 = -3*x - 7
x*(5*c0 - 2) - 3 = 6*c0 + x*(4 - 6*c0) + 7
8*c0 + 5*x + 1 = -10*c0 - 9*x + 8
3*x - 5 = x*(3 - 5*c0) - 2
5 - 6*x = 4*c0 + x*(7 - 10*c0) - 1
x - 7 = x*(-10*c0 - 7) - 2
x*(c0 + 5) - 9 = x*(9 - c0) - 2
8 - 4*x = -2*x - 3
x*(2*c0 + 4) + 7 = -10*c0 + x*(-8*c0 - 4) + 6
4*x - 10 = x + 2
x*(5*c0 + 7) + 5 = 5*c0 + x*(3*c0 - 2) + 9
-4*c0 - 6*x + 5 = -6*c0 + x*(9*c0 - 6) + 8
6*x - 3 = -5*c0 + x*(c0 + 8) + 7
-3*c0 + 2*x - 5 = x*(-10*c0 - 8) + 1
x*(4*c0 - 7) - 2 = -10*c0 + x*(5 - 9*c0) + 4
3*c0*x - 3*c0 + 7 = x*(1 - 3*c0) - 6
1 - x = x*(8*c0 + 2) + 2
6*c0 - 3*x - 6 = -7*c0 + x*(4*c0 + 8) + 8
7 - 4*x = 3*x + 4
-5*c0 + x*(5 - 4*c0) - 4 = 4 - x
x*(2*c0 - 2) - 7 = 6*c0 + x*(6*c0 - 5) - 3
-7*c0 + x*(c0 - 9) + 7 = -8*x - 4
5*c0 + x*(3*c0 - 1) + 6 = 9*x + 3
-4*c0 + x*(1 - 4*c0) + 9 = 5
-5*c0 - 2*x = -4*c0 + x*(-3*c0 - 8) - 10
x*(2*c0 + 5) - 10 = 8*x - 5
x*(9 - 9*c0) - 6 = 8*c0 + x*(-6*c0 - 2) + 4
-8*x - 5 = 9 - 3*x
-6*c0 + 7*x + 4 = x*(7 - c0) - 6
x*(2*c0 - 3) - 2 = 4*x - 9
x*(7*c0 + 4) + 8 = -10*x - 2
c0 - 5*x = 4*c0 + x + 9
6*c0 + x*(6*c0 + 1) + 2 = 7*c0 - 7*x - 5
3*c0 - 6*x - 4 = 4*c0 + x*(2*c0 - 7) + 9
6 - 3*x = -10*c0 + 9*x + 4
x - 7 = x*(3*c0 + 7) - 5
-9*c0 - 9 = -7*c0*x + 7*c0 + 4
x*(-3*c0 - 7) - 2 = 7*c0 + x*(-4*c0 - 10) - 6
2*c0 - 8*x + 6 = 7 - 8*x
3*c0 + 4*x - 10 = x*(-10*c0 - 4) - 6
4*c0 + x*(9 - 5*c0) - 9 = -c0 + 9*x + 9
9*c0 + x*(9*c0 + 2) - 2 = x*(-10*c0 - 7) - 1
x*(-7*c0 - 1) + 2 = 9*x + 4
x*(4*c0 - 1) - 5 = x*(3*c0 - 8)
-7*c0 + x*(-2*c0 - 8) - 4 = x*(3*c0 + 8)
x*(-4*c0 - 6) - 5 = x*(3*c0 - 1) + 7
-2*x - 8 = x*(-8*c0 - 7) - 9
-10*c0*x - 2 = x*(4*c0 - 7) - 3
-6*x - 5 = x*(-3*c0 - 4) + 7
x*(5 - c0) + 9 = x*(7*c0 - 8) - 2
9*x + 8 = -x - 5
-7*c0 - 8*x + 1 = 3 - 5*x
x*(7*c0 + 9) - 5 = x*(9*c0 - 1) - 2
2*c0 + 8*x + 2 = -8*x - 7
x*(6*c0 - 10) + 6 = -10*c0 - 9*x - 6
c0 - 7*x - 5 = 5*c0 + x*(-6*c0 - 6) - 5
9*c0 + x*(3*c0 + 4) - 6 = x + 1
x - 8 = x*(4*c0 - 8) - 4
x*(9*c0 + 5) - 2 = 6*c0 + x*(-9*c0 - 5) + 9
-5 = 8*c0 + 2*x + 1
6*x + 3 = x*(-5*c0 - 2) - 8
8*c0 + 4*x - 8 = x*(8*c0 + 7) - 9
8*c0 + x*(c0 + 4) + 4 = x*(9 - 2*c0) - 5
c0 + x*(5 - 4*c0) + 1 = 4*x - 7
4*c0 + x*(7 - 6*c0) + 6 = 4*c0 + x*(c0 + 3) + 8
3 - x = 8*x + 5
-c0 + x*(1 - 8*c0) + 5 = x*(7*c0 - 9) + 7
-4*x - 8 = x*(-5*c0 - 9) + 9
3*c0 - 5*x - 6 = x*(7*c0 - 4) - 1
-5*x - 7 = -4*c0 + 5*x - 10
7*x - 10 = -8*x - 7
7*x - 8 = 6*c0 + x*(4 - 8*c0) + 8
x*(c0 - 1) - 7 = 5*x + 5
-7*c0 + 2*x + 7 = 7 - 5*x
7 - 8*x = x*(3*c0 + 1) + 9
5*c0 + x - 7 = -2*c0 + x*(-5*c0 - 7) - 6
x*(8 - 4*c0) = 4*c0 + 2*x + 3
-4*x - 6 = x*(5*c0 + 4) + 4
6*x = 6*x + 7
2*x - 7 = -6*c0 - x + 8
6 - 8*x = x*(-8*c0 - 6) + 7
6*c0 + x*(-8*c0 - 9) - 5 = -6*c0 + 2*x
-3*c0 + x*(-3*c0 - 8) + 2 = 5*c0 + 4*x - 7
6*x - 10 = 8*x + 8
-6*c0 + x*(7*c0 - 9) - 10 = -9*x - 6
-c0 + x*(c0 + 2) - 8 = 4*c0 + x*(9*c0 - 8) - 8
7*c0 + x*(-c0 - 9) + 3 = 8*x + 3
7*c0 - 5*x + 7 = -5*c0 + x*(6 - 7*c0) + 1
x*(3*c0 - 6) + 5 = -c0 - 6*x - 4
3*c0 + x*(6*c0 - 1) - 1 = -6*x - 7
2*x + 8 = -5*x - 3
4 - 9*x = -4*c0*x + 2*c0 + 2
-2*c0 + x*(-c0 - 6) - 4 = x*(6 - 2*c0) - 10
3*c0*x + 3*c0 - 10 = -8*c0 + 9*x - 9
-x - 9 = 7*x - 1
-5*c0 - 6*x - 7 = -5*c0 + x*(c0 - 7) + 2
x*(-c0 - 10) - 7 = -c0 + x*(1 - 4*c0) - 1
5*x + 1 = -c0 + x*(-8*c0 - 4) - 8
7*c0*x - 6*c0 - 10 = -8*x - 9
8*x - 10 = 2
5 - 4*x = x*(-4*c0 - 3) - 8
-9*c0 + 3*x + 8 = -3*c0 + x*(2 - 10*c0) + 7
-5*c0 + x*(5*c0 + 3) - 10 = -4*c0 + 9*x - 4
8*c0 - 6*x + 7 = -10*c0 - 2*x + 2
x*(-2*c0 - 9) + 8 = c0 + x*(2*c0 + 1) - 10
c0 + x + 9 = x*(3 - 2*c0) + 5
x*(3*c0 - 4) + 5 = -8*c0 + 5*x - 2
x*(8*c0 - 2) + 3 = -9*c0 + x*(3 - 8*c0) - 1
7*c0 + x*(6*c0 - 9) + 7 = 8*c0 + 4*x - 7
x + 2 = x*(-4*c0 - 5) - 3
-2*c0 - 2*x - 2 = -10*x
-4*c0 - 4*x + 2 = -6*c0*x
x*(2*c0 + 3) + 4 = -4*c0 + x*(-3*c0 - 8) + 3
6*c0 + x*(7*c0 + 1) - 1 = -4*x - 10
-4*x - 9 = 3*c0 + x*(6*c0 - 8) - 4
-7*c0 + 6*x + 4 = -9*x - 4
-2*c0 + x*(-5*c0 - 2) + 6 = 9*c0 + x*(8*c0 + 3) + 7
c0 + 9*x - 3 = 4*c0 + 8*x + 3
8 - 5*x = 6*x + 3
7*c0 + x*(c0 + 3) + 3 = x
-5*c0 - 2*x + 1 = -2*c0 + 8*x - 5
-3*c0 - 10*x - 10 = 3*c0 + x - 8
2 - 8*x = x*(-8*c0 - 9) + 2
2 - 7*x = -5*x
-10*c0 + x*(-7*c0 - 9) + 3 = 4*c0 + x*(-4*c0 - 3) + 9
x*(2*c0 + 7) - 4 = -9*c0 + x*(8*c0 + 4) + 2
-8*c0 + x*(-c0 - 5) - 9 = x*(9*c0 + 9) + 8
-9*c0 - 7*x + 2 = x*(5*c0 - 1) - 10
-10*c0 - 6*x = 5*c0 - 7
2*c0 + x*(c0 + 6) + 8 = -3*c0 + x*(-6*c0 - 10) - 5
3*c0 + x*(-5*c0 - 1) + 6 = 8*c0 - 2*x - 7
x*(3*c0 - 1) - 1 = -5*c0*x + 3*c0 + 9
4 = 2 - 10*x
-5*c0 - 8*x = 2*c0 - 8*x - 3
-6*c0 + 5*x - 7 = c0 + 5*x + 1
9*x + 5 = c0 + x*(1 - 9*c0) - 3
x*(4*c0 - 3) + 3 = x
-7*x = 4*c0 + x*(-10*c0 - 8) - 7
6 - 2*x = -6*c0 - 3*x + 9
3*c0 - 4 = 2*c0 + x*(-2*c0 - 2) + 4
x*(7*c0 + 7) - 5 = 8*c0 + x*(4 - 2*c0) + 6
-9*c0 + x*(c0 - 10) + 1 = 6*c0 - 4*x + 4
3*c0 + x*(-6*c0 - 2) + 8 = -9*c0 + 8*x - 2
5*c0 - 5 = 4*c0 - 3*x + 3
2*x - 6 = 5*c0 - 7*x - 9
3*c0 + x*(5*c0 + 9) - 4 = -4*c0 + x*(c0 - 10) + 2
-7*c0 + x*(-7*c0 - 9) + 2 = 8*c0 - 6*x + 5
-6*c0 + x*(2 - 8*c0) + 8 = -7*c0 + x + 1
x*(-9*c0 - 9) + 1 = x*(9*c0 + 2) - 10
8*c0 - 3*x - 10 = 5*x + 1
-5*x - 7 = -9*x - 8
4 - 5*x = -5*x - 4
2*c0 + x*(-6*c0 - 10) + 8 = c0 + x*(9*c0 - 7) - 9
-c0 + x*(3 - 3*c0) + 4 = x*(-5*c0 - 1) + 4
4 = x*(-7*c0 - 8) + 1
9*x - 6 = x*(6*c0 - 1)
-8*c0 + x + 2 = x*(4*c0 + 6) + 2
7*c0 + x*(1 - 2*c0) + 2 = -6*c0 + x*(9 - 8*c0) + 7
-3*c0 + 6*x + 4 = -2*c0 - 6*x + 7
5*c0 - 9*x + 4 = 3*c0 + x*(-c0 - 9)
-10*c0 + 6*x - 3 = c0 + x*(-6*c0 - 2) - 6
x*(-3*c0 - 2) - 8 = 5*c0 + x*(4*c0 - 1) - 6
-10*c0*x - 4*c0 - 8 = x*(-10*c0 - 10) - 9
x*(5*c0 - 6) - 5 = x*(1 - 7*c0) - 6
6*c0 - 4*x + 7 = -2*c0 + 7*x + 5
7*c0 - 10*x = -4*c0 + x*(-7*c0 - 5) - 5
5*c0 + x*(7*c0 - 7) - 6 = 3*c0 + x*(5 - c0) - 6
5*c0 + x*(3*c0 + 3) - 7 = -6*x - 1
-9*c0 + x*(3*c0 - 6) - 10 = x*(4 - 10*c0) + 1
6*x - 6 = 9 - 10*x
c0 + x*(-8*c0 - 8) + 3 = x*(7*c0 - 7) - 4
-10*c0 + x*(4 - 10*c0) - 5 = 8*x + 8
x*(-3*c0 - 2) - 1 = 5*c0 + x*(8*c0 - 1) + 9
-8*c0 + x*(-4*c0 - 3) + 1 = -2*c0 + 4*x + 6
-6*c0 + x*(9 - 10*c0) + 3 = 8*x - 8
4*x + 7 = x*(-4*c0 - 9) + 9
x*(7 - 5*c0) - 7 = x*(-9*c0 - 4) + 1
c0 + x*(8*c0 - 2) - 1 = 6*x + 8
2*x + 2 = 5 - 4*x
x*(5*c0 - 4) - 9 = x*(-9*c0 - 5) - 7
-5*c0 + x*(-7*c0 - 5) + 4 = 7*x - 2
8*c0 + x*(c0 - 2) = x*(6*c0 + 9) + 8
-10*c0 + x*(6*c0 + 4) - 9 = 9*c0 + 7*x + 8
8*x - 3 = -10*c0 + x*(-10*c0 - 1) + 1
6*x + 8 = 2*c0 - 4*x + 3
6*c0 - x - 4 = x*(3*c0 - 6) + 5
6*c0 + 7*x - 1 = x*(8 - 2*c0) - 9
3*x - 7 = 8 - 7*x
x - 8 = -6*c0 - 4*x + 8
9*c0 + x*(8*c0 - 5) - 8 = 8*x - 2
8*c0 - 5*x - 10 = 5 - 6*x
3*c0 + x*(9*c0 - 9) - 3 = -c0 + x*(4*c0 + 8) + 1
-10*c0*x + 8*c0 - 5 = 6*c0 + x*(7*c0 - 3) - 1
x*(2*c0 - 3) - 1 = -5*c0 + x*(-9*c0 - 2)
-4*c0 + 2*x - 4 = -3*c0 + x*(-4*c0 - 4) + 7
7*c0 + 2*x - 1 = -4*c0 + 8*x - 6
-6*x - 5 = -4*c0 + 7*x - 8
7*c0 + x*(-c0 - 7) - 2 = -7*x - 3
-2*c0 + x*(c0 + 5) - 1 = -2*x
-5*c0 + x*(c0 - 5) + 8 = -c0 - 7*x + 3
-6*c0 + x*(2*c0 + 3) + 1 = -2*c0 + x*(7 - 7*c0) - 2
x*(-c0 - 9) - 5 = -5*x - 1
-7*c0 + x - 3 = 2*x + 6
x*(8*c0 + 8) - 3 = 7*c0 + x
-2*x - 7 = x*(4*c0 + 9) + 1
-9*c0 - 10*x - 9 = 3*x - 9
-3*c0 + x*(-7*c0 - 4) - 3 = -5*c0 + 5*x - 3
4*x + 4 = x - 10
x*(6 - c0) + 5 = -6*c0 + x*(7*c0 + 5) - 8
9*c0 - 5*x = 8*c0 + 7
3*c0 + x*(4*c0 + 3) - 6 = 3*c0 + 8*x - 8
8*c0 + x*(3*c0 - 10) + 3 = x*(9 - 3*c0) - 10
5*x - 4 = -4*c0 + 4*x - 2
-10*x - 7 = 9*x + 4
-7*c0 + x*(7*c0 + 5) - 10 = x*(3 - 6*c0)
5*c0 + x*(5 - 4*c0) + 5 = 5 - x
2*x - 6 = 9*c0 + x*(1 - c0) - 2
1 - 2*x = 2*c0 + x*(2 - 9*c0) + 1
6 - 10*x = 8*c0 - 4*x - 9
-c0 + x*(8*c0 - 1) + 1 = -6*c0 - 7*x - 9
8*x - 7 = 5*x - 6
-2*x - 5 = x*(2*c0 + 6) + 1
7*c0 - 9*x = x*(-c0 - 7) + 1
-4*c0 + 9*x - 9 = x*(8 - c0) + 1
x*(6 - 6*c0) - 1 = 7*c0 + 8*x - 8
6*x - 8 = 4 - 3*x
6 - 2*x = -7*c0 + x*(9*c0 + 8) + 7
9 - 6*x = x*(7*c0 + 8) - 3
-3*x - 10 = x*(4 - 4*c0) - 6
-8*x - 2 = 3*x - 3
x*(8 - 7*c0) - 8 = 6 - x
-10*c0 - 4*x - 8 = x*(-4*c0 - 9) - 2
6*c0 - 7*x - 2 = -4*x - 3
3*c0 - 5*x + 1 = x + 5
6 - 2*x = -4*c0 + 4*x + 7
x*(8*c0 + 7) = 5*c0*x + 1
x*(c0 + 1) - 10 = x*(3 - 9*c0) - 10
c0 + x*(3*c0 - 2) + 2 = c0 - 7*x + 9
x*(-3*c0 - 1) - 9 = 1
8*c0*x - 3*c0 - 1 = 2 - 8*x
x*(6*c0 - 5) - 3 = 2*c0 + x*(-5*c0 - 4) + 1
5*c0 - 4*x - 2 = x*(8*c0 + 8)
x*(-4*c0 - 2) - 10 = x*(9*c0 - 8) + 7
x*(-3*c0 - 7) + 3 = 9 - 8*x
6*c0 + x*(6*c0 + 3) - 2 = 5*c0 + x - 8
x*(2*c0 - 5) + 7 = -10*x
5*x - 10 = -c0 - x + 1
x*(6*c0 + 5) - 1 = 4 - 6*x
-6*x - 3 = -3*x - 4
x*(2*c0 - 4) - 6 = -5*c0 + x*(-4*c0 - 5) - 7
5*c0 - 4*x + 4 = 7*c0 + 7*x - 3
x*(-4*c0 - 2) - 2 = 2*x - 9
2*x + 6 = 7*c0 + x*(-c0 - 6) + 2
x*(-6*c0 - 5) - 2 = -3*x - 3
x + 3 = 5 - x
2*c0 - 9*x + 1 = 9
x*(4*c0 - 5) - 8 = 2*x + 9
x*(5*c0 - 8) + 6 = 7*x - 6
8 - 5*x = 9*c0 + x*(3*c0 + 7) - 3
-6*c0 - 9*x - 4 = -8*c0 + 4*x + 4
-10*c0 + x*(8*c0 + 5) - 4 = 3*c0 - 9*x + 9
-6*c0 + x*(3*c0 + 5) + 9 = 7 - 10*x
x*(7 - 5*c0) - 5 = 2*x - 10
-10*c0 + x*(8*c0 - 1) - 7 = -5*c0 + x*(1 - 7*c0)
x*(-2*c0 - 2) - 2 = 4*c0 - 8*x - 7
x*(4*c0 + 4) - 10 = 6*c0 + x*(c0 + 6) + 5
-9*x - 5 = -4*c0 - 9*x
x*(4*c0 + 4) = 4*c0 + x*(2 - 2*c0) - 1
x + 6 = 8*c0 + 6*x + 1
-6*c0 + x*(9*c0 + 3) + 8 = x*(6 - 7*c0) - 4
-3*c0*x - 3 = -7*x
4*c0 - 10*x = 7*c0 + x*(-6*c0 - 2) - 3
7 - 6*x = x*(-6*c0 - 3) - 7
x*(7*c0 + 6) + 2 = x - 9
8*x + 6 = -x - 1
2*c0 + 7*x + 2 = 9*c0*x + 9*c0 - 8
5*c0 + x*(-5*c0 - 2) - 7 = x*(8 - 3*c0) + 4
2*c0 + x*(-4*c0 - 3) - 10 = x*(8 - c0) + 2
9*c0 + x*(6 - 9*c0) + 4 = 9*x + 6
-c0 + x*(9*c0 + 1) - 1 = x*(6*c0 - 4) - 10
x*(6*c0 + 5) = x*(4*c0 + 7) + 8
-3*c0 + 8*x - 2 = 5*c0 + x*(6*c0 + 2) + 5
7 - 10*x = x*(-2*c0 - 9) + 1
2*c0 - 8*x - 10 = c0 + x*(5*c0 + 6) - 8
3*x + 5 = -3*x - 9
c0*x + 7*c0 + 1 = x - 9
-5*c0 + 2*x - 9 = x*(6*c0 + 8) + 5
3*c0 + 5*x + 2 = x*(8*c0 - 6) + 4
-4*c0 - 5*x - 5 = x*(2*c0 - 5) + 8
-2*c0*x - 2 = -6*c0 - 9*x + 7
-10*c0 - 3*x - 5 = -6*c0*x + 9
9 - 7*x = -7*c0 + x - 2
2*c0 + x*(5 - 6*c0) + 8 = 4*c0 - 5*x + 8
-c0 - 7*x + 4 = -6*c0 - 8*x + 1
-2*c0*x - 9 = 6*c0 - 10*x - 3
-3*x - 5 = -10*x - 4
8 - 3*x = -x - 9
-2*c0 - 9*x + 4 = 2*c0 - 6*x - 1
-8*c0 + x*(4*c0 - 1) + 9 = x*(3*c0 - 9) + 1
7*c0 + 8*x - 8 = -10*c0 - 9*x - 10
-3*c0 + x*(2*c0 + 9) - 8 = 7*c0 + 8*x - 6
x*(6 - 10*c0) + 9 = 3*x - 1
-2*c0 + x*(9 - 10*c0) + 9 = -4*c0 + x*(7*c0 - 3) - 4
5*c0 - 3*x + 8 = 7*c0 + 4*x + 1
5*c0 + x*(4*c0 - 9) + 4 = x*(c0 + 4) - 10
-7*c0 + 4*x - 4 = x*(4*c0 + 2) - 2
-2*c0 + x*(c0 - 1) + 8 = -7*c0 + x*(2*c0 - 5) - 3
-2*c0 + x*(7*c0 + 7) + 2 = x*(9*c0 - 4) + 9
8 - 6*x = -4*x - 2
x*(3 - 7*c0) + 9 = 6*x + 8
x - 9 = x*(2 - 5*c0) - 9
-6*c0 + x*(-10*c0 - 9) - 3 = 9*c0 + x*(-5*c0 - 3) - 2
5*x - 3 = 8*x - 6
5*c0 + 4*x + 2 = 8*c0 - 10*x + 9
9*c0 + x*(2*c0 + 7) - 2 = 2*c0 + x*(7*c0 + 5)
x*(-7*c0 - 8) = 8*x - 6
2*c0 + 8*x - 6 = 9*x - 6
4*c0 + 9*x + 3 = -c0 + x*(c0 - 2) - 2
x*(8*c0 - 4) + 8 = 8*c0
x*(-2*c0 - 2) + 5 = x*(1 - 10*c0) + 6
6*x - 7 = -7*c0 + x*(-c0 - 4) - 10
9*x + 5 = -3*c0 + 5*x + 6
9*c0 - 9*x + 2 = 2*x - 10
7*c0 + x*(3 - 7*c0) + 7 = x*(2 - 6*c0) - 5
-4*c0 + x*(2 - 6*c0) - 3 = -2*x - 3
2*c0 + 4*x + 9 = 9*c0 + x*(9*c0 + 3) - 3
4*c0*x - 8 = 5*x - 2
-3*c0 + 7*x - 7 = 7 - x
4*x - 3 = 6*c0 + x*(8*c0 - 5) - 6
-9*c0 + 6*x - 1 = -7*c0 - 2*x - 5
-5*x - 3 = -10*c0 + 4*x + 9
7*c0 - x + 7 = x*(3 - 10*c0) + 5
-4*c0 + 3*x - 3 = -4*c0 + 5*x + 8
2*x - 2 = x*(3*c0 - 2) + 5
-10*c0 + x*(3*c0 - 5) - 8 = -3*c0 + x*(-8*c0 - 2) - 3
2 = 6*c0 + x*(9*c0 - 8) - 1
6*c0 + x*(8*c0 - 1) - 3 = -7*c0 - 2*x + 3
8*x - 3 = x*(-9*c0 - 2) - 1
-5*x - 5 = x*(5*c0 - 1) + 9
6*c0 - 6*x + 5 = 8*c0 + 8*x + 2
9*x + 4 = -4*x - 8
x*(9 - 6*c0) + 9 = -2*x - 1
2*c0 - 7*x - 9 = 8*c0 - 2*x + 8
9*c0 - 5*x - 7 = 5 - 3*x
x*(4*c0 - 6) - 10 = -9*c0 + x*(c0 - 10) - 5
x*(-6*c0 - 7) + 8 = x + 7
2*c0 - 3*x - 8 = x*(9 - 7*c0)
-10*x - 6 = x*(8 - 8*c0) + 7
-6*x - 10 = 8*c0 - x - 7
8*c0 - 9*x + 1 = -9*c0 + x*(6*c0 + 3) - 1
x*(8 - 4*c0) - 6 = x*(-7*c0 - 5) - 6
x*(9*c0 + 5) - 4 = -6*x - 10
-2*c0 + x*(c0 + 5) - 3 = x*(-7*c0 - 5) - 1
6*c0 + x*(5*c0 - 7) + 3 = -3*x
-7 = 4*c0 + 6*x + 1
x*(4*c0 + 6) + 2 = 4*c0 + x - 6
x*(5*c0 + 6) + 4 = x*(-5*c0 - 10) - 9
-9*c0 + x*(8 - 10*c0) + 5 = x*(c0 - 2) + 1
x*(4*c0 - 1) - 5 = 6*c0 - 10*x + 6
2*c0 + 2*x + 3 = -8*c0 + x*(2 - 10*c0) - 8
8*x + 4 = -2*c0 + x*(6*c0 - 1) - 7
x*(7 - 10*c0) - 9 = -6*c0*x - 4*c0 + 3
x*(-9*c0 - 3) - 2 = -8*c0 + x*(9*c0 + 8) + 1
7*x - 10 = 9*c0 + 8
2*c0 - x - 3 = -3*c0 + 7*x - 6
x*(-5*c0 - 4) - 4 = 2*x - 1
x*(3*c0 - 6) - 3 = x*(7 - 5*c0) + 2
3*c0 + x*(4*c0 - 3) + 4 = 8*c0 - 6*x + 6
8*c0 + x*(3*c0 - 10) + 2 = -5*c0 + x*(3*c0 + 9) + 4
-8*c0 - 3*x + 8 = 2*x - 3
7 - 5*x = 6*c0 + x*(6*c0 + 1) + 3
6*x - 10 = x*(-5*c0 - 9) + 5
-2*x - 1 = x*(9*c0 - 2) + 1
8*x + 9 = 4*c0 - 8*x - 1
-5*c0 - x - 10 = x*(6*c0 - 5) + 6
6*x + 1 = 4 - x
-10*c0 + x*(-2*c0 - 3) + 6 = -6*c0 + x*(-c0 - 4) + 1
6*c0 + x*(4*c0 - 6) + 2 = 2*c0 + x*(4*c0 - 4) - 7
x*(3*c0 + 1) + 1 = -c0 - x + 3
x*(4*c0 - 8) - 7 = x*(9*c0 + 6) + 4
-9*c0 + 7*x + 5 = -6*x - 1
8*x + 6 = -9*c0 + x*(9*c0 + 7) + 9
9 - 6*x = x*(-2*c0 - 2) - 7
9*c0 + 5 = 3*c0 + x*(-10*c0 - 10) + 4
x*(9 - 3*c0) - 9 = 3*x - 4
9*x + 8 = x*(9 - 7*c0) - 8
x*(9*c0 + 6) - 8 = x*(7*c0 - 5) + 6
9*c0 + x*(-3*c0 - 8) - 6 = -6*c0 + x*(6 - c0) - 9
6*x + 5 = -4*c0 + x*(8 - 7*c0) - 2
x*(c0 + 9) + 5 = x*(4*c0 + 6) + 9
5*c0 + x*(5 - 6*c0) - 9 = 4*c0 + x*(1 - 9*c0) - 4
-4*c0 + x*(5 - 9*c0) + 9 = -c0 + x*(c0 + 5) + 1
7*c0 + x*(7 - 3*c0) - 8 = -10*c0 + x*(-10*c0 - 3) - 7
x + 2 = 4 - 4*x
8*x + 9 = 3*x - 3
x*(8 - 7*c0) + 2 = 5 - x
-4*x - 4 = 4 - 6*x
8*c0 + x*(1 - 7*c0) + 5 = -4*c0 - 9*x - 3
6*c0 + x*(6*c0 + 6) - 9 = -9*c0 + x*(1 - 5*c0) - 4
-10*c0 - 7*x + 3 = -c0 + x*(9*c0 - 8)
9*c0 - 7*x - 4 = x*(-6*c0 - 10) + 2
-5*c0 + 6*x - 6 = x*(4*c0 - 10) - 8
-c0 + x + 3 = 6*c0 - 10*x - 2
x*(4*c0 - 9) - 8 = 8*c0 + x*(3 - 2*c0) - 8
-6*x - 8 = -5*c0 + x*(5*c0 + 2) - 6
8*c0 + x*(4*c0 + 5) + 8 = 2*c0 + x*(2*c0 + 6) + 8
-8*c0 + x*(9 - 3*c0) - 5 = 8*c0 + x*(8*c0 + 3) + 4
9*c0 + x*(3*c0 + 3) + 6 = -2*x - 8
-5*c0 - 8*x - 4 = c0 + x*(4 - 6*c0) - 1
5*c0 + x*(2 - 10*c0) + 1 = -7*c0 - 10*x + 4
x*(-7*c0 - 7) - 8 = 3*c0*x - 4*c0 + 6
-2*c0 - 6*x + 2 = -8*x - 8
-c0 + x*(9*c0 + 9) = 4*c0 - 7*x + 2
x*(5*c0 - 8) + 5 = 4*x - 5
-c0 + x*(8 - 6*c0) - 10 = -c0 - x - 5
3*c0 + x*(4 - 4*c0) + 6 = 6*x + 7
x*(7*c0 - 2) - 4 = x*(9 - 4*c0) - 7
4*c0 + 5*x - 3 = -c0 + x*(4*c0 - 3) + 7
2*x - 8 = x*(8*c0 - 6) - 9
-8*c0 + x*(4 - 2*c0) - 10 = -6*c0 - 7*x + 5
x*(6*c0 + 4) + 6 = 6*x - 8
x*(8 - 4*c0) - 6 = -4*c0 - x - 9
2 - 8*x = x*(9*c0 + 3) - 6
9*x - 7 = -c0 + 2*x + 5
9 - 10*c0 = 6*c0 + 9*x + 1
x*(-9*c0 - 5) = 6*x - 10
-6*c0 + x*(5*c0 - 3) + 9 = -9*x - 5
4*c0 + x - 4 = x*(6*c0 - 10) - 5
-4*x - 10 = x*(9*c0 + 5) - 5
-9*x - 1 = c0 - 5*x + 9
8*x + 4 = -3*c0 + x*(-4*c0 - 1) - 6
4*c0 - 10*x + 4 = x*(8*c0 + 6) - 9
2*c0 + x + 2 = -8*c0 + x*(c0 + 8) - 2
4*x - 1 = 3*x - 4
-2*c0 + 9*x + 1 = 9*c0 + x*(5*c0 - 3) - 7
8*c0 - 7*x + 5 = 7 - 6*x
-8*c0 + x*(6*c0 + 1) + 9 = -10*x - 2
x*(3 - 5*c0) - 2 = 3*c0 - 8*x - 5
6*x + 4 = -8*x - 5
8*x - 8 = 3*x - 6
-10*x - 8 = -c0 + x*(6*c0 + 5) + 2
-3*c0 + 3*x - 3 = -3*c0 + x*(-4*c0 - 8) - 6
-4*c0 - x + 8 = x*(c0 + 8) - 8
x*(-3*c0 - 8) + 5 = -9*c0 + 9*x - 3
-8*c0 + 8*x - 1 = -4*c0*x - 9*c0 - 10
x*(8*c0 + 4) - 7 = 9 - 2*x
-3*c0 + x*(9 - c0) - 5 = 6*x - 9
x*(-2*c0 - 3) + 1 = -x - 6
8*x + 7 = 2*c0 + x*(-6*c0 - 1) + 4
-3*c0 + x*(5 - 4*c0) + 9 = x*(2*c0 + 5) - 7
-9*c0 + x*(6 - c0) - 9 = -2*c0 + x*(5 - 10*c0) + 3
c0 + x*(2 - 5*c0) - 7 = x*(9*c0 + 6) - 10
-6*x - 1 = x*(5*c0 + 1) + 7
4*x + 3 = x*(-9*c0 - 3) - 3
3*x + 6 = 9*x - 4
5*c0 + 8*x - 6 = 5*c0 + x*(7 - c0) + 3
-6*c0 + 3*x - 10 = 8*c0 - 9*x - 9
x - 10 = -6*x
c0 - 2*x - 1 = 6*c0 - 9*x - 4
6 - 9*x = x*(-9*c0 - 8) - 5
8*x + 3 = -c0 - 10*x + 8
x*(2*c0 + 6) - 8 = 2*c0 + 6*x + 4
-4*c0 + 2*x + 9 = -6*c0 - 8*x - 2
x*(9*c0 + 3) - 7 = 4*c0 + x*(7*c0 - 1) + 9
3*c0 - 5*x + 9 = -5*x - 3
x*(-10*c0 - 4) + 4 = x*(2 - 5*c0) + 2
-9*c0 + x*(-3*c0 - 3) + 5 = x*(4 - 5*c0) - 4
x*(-7*c0 - 7) + 8 = 3*c0 + x*(2 - 10*c0) + 5
-10*c0 - 8*x + 4 = 6 - x
-6*x - 8 = c0 - 9
8 = -7*c0 - 7*x + 4
7*c0 - 8*x - 6 = -6*x - 10
x*(6*c0 + 3) + 5 = x*(3 - 6*c0) - 6
2 - 9*x = c0 + x*(6*c0 - 2) + 9
x*(8 - 2*c0) + 6 = -2*c0 + 8*x + 1
-8*x - 1 = -8*c0 - x + 3
x*(3 - 3*c0) - 2 = 5*c0
x*(6*c0 - 9) + 7 = -2*c0 + x*(5 - 2*c0) + 8
x*(9 - 10*c0) + 5 = -10*x - 1
-c0 + 3*x + 1 = -4*x - 5
-4*c0 + x*(2*c0 + 1) - 8 = x*(-10*c0 - 10) - 9
2*x + 1 = x*(5 - 3*c0) - 8
-8*c0 + x*(5*c0 - 1) + 6 = 9*x - 4
x*(-5*c0 - 7) + 6 = x*(8 - 10*c0) + 4
-4*c0 + x + 1 = x*(9*c0 + 3) + 8
-8*x - 2 = x*(-6*c0 - 9) + 6
8 - 3*x = -5*c0 + x*(8*c0 - 7) - 4
-8*x - 4 = -2*c0 + x*(-5*c0 - 6) - 1
3*c0 - 6*x - 5 = 3*c0 + x*(-9*c0 - 3) - 3
5*c0 + x*(c0 - 5) - 5 = 5*x + 9
x*(9 - c0) - 10 = 2*c0 + x*(5*c0 - 9) - 2
c0 + x*(7 - 9*c0) - 10 = -5*x - 6
4*x + 6 = -10*c0 + x*(7*c0 - 4) - 9
-5*c0 + x*(1 - 8*c0) - 10 = -c0 - 6*x + 8
-3*c0 + 3*x - 4 = 8*c0 + x*(c0 + 1) - 10
4*c0 + x*(-10*c0 - 5) - 2 = -6*x - 3
3*c0 + x*(4*c0 - 3) - 5 = -2*c0*x - 4
4*c0 - x - 6 = -2*c0 - 8*x + 1
-4*c0 - 3*x + 6 = -2*c0 + x*(3 - 7*c0) + 6
6*c0*x - 4 = -4*x - 8
-10*c0 - 9*x + 2 = x*(-2*c0 - 2) + 5
5*x - 2 = x*(-5*c0 - 2) + 3
5 - 10*x = x*(4*c0 - 5) - 6
x*(2*c0 + 1) - 9 = x*(2 - 5*c0) - 1
x*(1 - 4*c0) - 9 = x*(4*c0 + 7)
-6*x - 7 = -7*c0 - 4*x - 4
-3*x - 8 = -7*x - 3
-8*c0 + x*(9*c0 - 7) - 10 = 7*c0 + x*(2*c0 + 1) - 9
-x - 5 = -10*x - 4
5*c0 + x*(6 - 5*c0) - 3 = 7 - x
x*(6*c0 + 6) - 2 = 9*c0 + 2*x - 4
-6*x - 1 = -9*c0*x - 3*c0 + 7
4*c0 - 9*x - 7 = 2 - 7*x
8 - 2*x = 6*c0 + x*(5*c0 - 5) + 2
x*(3*c0 - 5) - 10 = -8*x - 5
-7*c0 - 2*x + 6 = 2*c0 + x*(3 - 3*c0) + 4
3*c0 - 9*x + 3 = -8*c0 + x*(-2*c0 - 5) - 9
2 - x = 6*c0 - 3*x - 4
x*(8*c0 + 9) - 2 = 4*c0 + x*(5*c0 - 6) - 6
2*c0 + x*(6*c0 + 8) + 9 = -2*c0 + x*(-2*c0 - 4) - 7
-10*x - 5 = -9*c0 - 3*x
x*(7*c0 - 2) - 9 = 6*x - 6
x*(3*c0 - 8) + 6 = 2*x - 7
x*(9 - c0) + 2 = 7*x - 5
x*(8*c0 - 10) - 9 = 3*c0 + 3*x + 9
8*c0 + x*(5*c0 - 10) + 1 = x*(5*c0 + 7) - 8
2*c0 + x - 9 = x*(-8*c0 - 10) + 6
-10*c0 + 8*x - 10 = x*(6 - 10*c0) - 8
-9*x - 3 = 9*c0 + x*(3 - 5*c0) + 8
c0 - 7*x + 4 = x*(-8*c0 - 10) - 7
c0 + x*(-c0 - 1) + 1 = -2*c0 + x*(8 - 3*c0) - 5
7*c0 + 9*x - 9 = 2*c0 + 6*x - 6
9*c0 + x*(-9*c0 - 5) + 6 = 3*x + 9
c0 + 6 = -5*c0 + x*(9 - 9*c0) + 7
8*c0 + x*(2*c0 - 9) + 3 = x*(-10*c0 - 9) - 6
x*(7*c0 + 2) + 9 = 3*x - 1
x*(-10*c0 - 1) - 7 = x*(c0 - 1) + 9
x*(-10*c0 - 10) + 7 = -10*c0 + x*(2*c0 - 8) - 4
7*c0 - 10 = x*(9*c0 - 2) - 9
-6*c0 - 10*x + 7 = -2*c0 + 6*x + 6
7 - 8*x = -3*c0 + x*(2*c0 - 5) + 6
8*c0 - x + 8 = 8*c0 - 2*x + 5
-5*c0 - 7*x + 8 = -7*x - 2
7*c0 + 4*x = -3*c0 - 5*x - 4
-10*c0 + x*(-2*c0 - 5) + 2 = 7*c0 + x*(3 - 5*c0) + 9
c0 + x*(c0 + 7) + 4 = x*(2*c0 + 4) + 8
-9*x - 2 = -4*c0 + x*(-c0 - 5) - 5
8*x - 10 = -6*c0 - 3*x - 6
9 - 6*x = -4*c0 + 8*x - 8
x*(8 - 8*c0) = -7*c0 + x*(2*c0 + 2) - 9
6*c0 - 4*x = -c0*x + 3
3*c0 + x*(-3*c0 - 5) = -3*x - 7
4*x + 1 = x + 6
x*(-8*c0 - 1) + 5 = -3*c0 - 4
-4*c0 + x*(c0 + 4) + 5 = 9*c0 + x - 5
x*(-3*c0 - 9) - 3 = x*(8*c0 - 6) - 3
-7*c0 + x*(2*c0 + 4) - 10 = -10*c0*x - 2
-8*c0 - 4*x + 5 = x*(4*c0 + 2) + 4
-10*x - 6 = x*(8*c0 + 8) - 1
x*(2*c0 + 6) + 4 = x*(9*c0 - 2) + 4
5*x - 1 = x*(c0 - 7) - 3
6*x - 7 = -7*c0 + x*(-7*c0 - 1) + 3
x*(-8*c0 - 10) - 5 = 8*c0 - 7*x - 5
-5*x - 1 = x*(8 - c0) - 7
4*x - 6 = 6*x - 2
8*c0 - 4*x + 1 = x*(1 - 6*c0) - 9
-8*c0 + x*(7*c0 + 5) + 9 = 6*c0 - x - 6
x*(8*c0 + 4) - 2 = 9*x + 6
x*(5 - 8*c0) + 5 = x*(6*c0 - 5) + 9
-8*c0 - 3*x + 1 = 7 - 3*x
-10*x - 1 = 5*c0*x - 3*c0 - 5
x*(3*c0 - 6) - 3 = 7*c0 + 7*x - 4
5*c0 + x*(1 - 3*c0) - 5 = 9*x + 9
-7*c0 + 6*x + 3 = 6*x - 4
-8*c0 + x*(3*c0 + 5) - 4 = x*(5 - 5*c0) - 1
x*(7 - 8*c0) = 9*c0 + 7*x - 6
4 - 6*x = -5*c0 + x*(7*c0 + 9) - 3
x*(8*c0 + 1) + 2 = 5*c0 - 2*x - 5
2*c0 + x*(-c0 - 4) - 7 = 7*c0 - 7*x - 4
x*(7*c0 + 2) - 9 = 6*x + 5
-4*c0 - 9 = -8*c0 - x - 5
8 - 8*x = -9*c0 + x*(4 - 3*c0) - 10
3*c0 + x*(9 - 6*c0) + 9 = x*(-c0 - 7) - 1
-2*x - 2 = 8*c0 + 4*x - 6
3*c0 - 9*x - 4 = -7*c0 + x*(6 - 2*c0) - 3
3*x - 6 = 3 - 5*x
8*c0 + x*(5*c0 - 3) - 5 = -c0 + x*(5*c0 + 3) + 5
1 - 9*x = c0 - 10*x + 7
2 - 3*x = -3*c0 + 3*x + 6
-7*x - 9 = x*(c0 - 5) - 6
9*x - 4 = 2*c0 + 5*x + 3
x*(-6*c0 - 2) + 9 = x*(7 - 4*c0) + 5
-6*x - 5 = -10*x
4*c0 + 6*x + 7 = x*(6 - 2*c0) + 2
x*(-9*c0 - 7) - 7 = x*(5*c0 + 5) - 1
4 = 2 - 4*x
6*c0 - 5*x + 3 = -c0 + x*(2*c0 - 5) - 2
x*(6*c0 - 6) - 7 = 6 - 5*x
8*x - 2 = -3*x - 10
x*(8*c0 - 3) - 6 = 9*c0 + x*(5 - 6*c0) + 2
5*c0 + 7*x - 5 = x*(8 - c0) + 2
3*c0 + x*(5 - 10*c0) - 10 = 4*x
x*(2 - 3*c0) - 6 = -2*c0*x - 6
x*(5*c0 - 5) + 2 = 8*x + 4
9*c0 - 4 = x*(-2*c0 - 4) + 4
x*(-7*c0 - 10) - 9 = x*(8*c0 - 6) - 8
6 - 8*x = -6*c0 + x*(2*c0 + 3) + 8
x*(7*c0 + 1) - 10 = c0 - 9*x + 6
x*(4*c0 + 9) + 4 = 8*c0 + 5*x - 4
9*x + 8 = 9*c0 + x*(-5*c0 - 8) + 6
-4*c0 + x*(-3*c0 - 3) - 5 = 8*c0 - 3*x - 3
-6*c0 + x*(8 - 7*c0) = -8*c0 + x*(9*c0 + 7)
-10*c0 + 3*x - 9 = -c0 + 5*x - 4
-7*x - 9 = -4*c0 + x*(6 - 6*c0) - 9
x*(2 - 5*c0) - 5 = -6*c0 + x*(7*c0 + 3) + 5
x*(3*c0 - 10) - 9 = -6*c0 - 4*x - 2
9*c0 - 5*x + 9 = 9*c0 - 10*x - 7
x*(3 - 5*c0) - 7 = -6*c0 - 6*x - 3
5*c0 + 7*x + 8 = -10*x - 5
x*(8 - 8*c0) + 9 = 4*c0 + x*(5*c0 - 6) - 1
-5*c0 - 8*x - 6 = x*(-c0 - 9) - 4
-c0 - 9*x - 10 = x*(-9*c0 - 6) + 4
-8*c0 + x*(-9*c0 - 5) - 1 = 5*x - 3
x*(-3*c0 - 2) - 6 = -9*x - 7
5 - 7*x = -3*c0 + x*(9 - 7*c0) + 3
7*c0 + x*(5 - 9*c0) + 9 = 7*x + 1
x*(-9*c0 - 7) - 7 = -2*x - 8
-c0 + x*(9 - 7*c0) - 9 = 3*c0 - 10*x - 1
-8*c0 - 10*x - 8 = 9 - 3*x
5 - 6*x = 3*c0 + 2*x - 3
4*c0 - 6*x + 1 = 8*c0 - 2*x - 7
x*(c0 - 9) - 9 = 2*c0 + x*(1 - 2*c0) + 5
c0 + x*(8 - 10*c0) - 3 = 4*c0 - 9*x - 1
9*c0 + x - 2 = x*(4 - 8*c0) - 9
4*x - 8 = -6*c0 - x + 4
x*(2*c0 + 4) - 2 = 3*c0 + 2*x - 7
3*c0*x + 6 = 4*c0 + x*(-3*c0 - 2) - 2
9*c0 + x*(8*c0 + 1) - 3 = 2 - 10*x
c0*x + 8*c0 + 6 = -2*c0 - 7*x + 9
5 - 9*x = 5 - 7*c0
x*(-7*c0 - 4) - 3 = 5*c0 + x*(3 - 3*c0) + 5
3*c0 + x*(5*c0 - 2) - 1 = x*(8 - 8*c0) - 5
c0 + 4*x - 5 = 4*c0 + 8*x - 4
-x - 7 = x + 2
x*(3*c0 + 7) - 7 = -8*x - 9
x*(-8*c0 - 6) - 10 = 9*x - 7
5*x + 4 = x*(4*c0 + 6)
-2*c0 + 4*x - 2 = 2*c0 + x*(2*c0 - 8) - 8
x - 9 = -c0 + x*(3*c0 - 9) - 2
3 - 10*x = x*(5 - c0) + 8
2*x + 4 = x*(8 - 10*c0) + 2
-2*x - 5 = -2*c0 + 9*x - 8
-8*c0 + x*(c0 - 7) - 6 = -5*c0 + 2*x - 9
x*(-7*c0 - 3) + 4 = -9*c0 - 2*x - 8
8*c0 + x*(5*c0 - 10) - 7 = 7*c0 + 3*x - 2
x*(-9*c0 - 1) + 3 = -4*x - 3
8*c0 + 8*x + 2 = 2*x + 9
8*x - 9 = -10*c0 + x*(7*c0 - 5) + 4
-4*c0 - 6*x - 6 = x*(4 - 4*c0) + 6
-6*c0 + x*(2*c0 - 6) + 7 = 4*c0 + 5*x - 1
x*(2*c0 - 6) + 9 = -6*c0 + x*(3*c0 - 4) - 3
x*(9 - c0) + 3 = -c0 + 2*x - 8
-3*c0 - 9*x - 2 = x*(8*c0 + 6) + 5
x*(7 - 3*c0) + 2 = x*(-5*c0 - 2) - 5
3*x - 3 = 2*c0 + 5*x - 9
4 - 4*x = -6*c0 + 4*x + 7
x*(6 - 3*c0) - 7 = 7*c0 + x*(2 - 9*c0) - 8
x*(2 - c0) + 3 = 9*c0 + x + 3
c0 - 7*x - 6 = x*(5*c0 - 3) - 2
-5*c0 - 9*x - 10 = 9*x - 4
8*x + 1 = x*(4*c0 - 5) + 9
-9*c0 + x*(9 - 7*c0) + 2 = 7*c0 - 6*x + 9
4*c0 - 7*x + 4 = 4*c0 + x - 2
x*(c0 - 7) - 10 = -5*c0 - 5*x + 2
-4*c0 + x*(-3*c0 - 7) + 3 = 2*c0 + x*(3*c0 - 2) + 3
x*(7 - 3*c0) + 5 = x*(4*c0 - 4) - 6
-5*c0 - 8*x - 2 = 2 - 4*x
-10*x - 1 = -4*c0 + x*(7 - 9*c0) + 9
-c0 + x*(8*c0 - 9) = -8*c0 + x*(-5*c0 - 1) - 4
8 = x*(9*c0 - 10) + 5
2*c0 + x*(7*c0 - 6) - 2 = x*(7 - 4*c0) - 10
x*(-6*c0 - 6) + 6 = x*(7 - 6*c0) + 5
-9*c0 + x - 3 = 7 - 2*x
3*x - 4 = x*(6 - 8*c0) + 6
-9*c0 + x*(-9*c0 - 6) + 1 = -c0 + x*(-4*c0 - 9) + 5
-8*x - 10 = 6*c0 - 2*x - 3
-10*c0 - 4*x + 5 = x*(-6*c0 - 9)
-4*c0 - 5*x = x*(8*c0 - 10) - 2
-6*c0 - 10*x - 3 = -4*c0 + 7*x - 10
x*(c0 + 5) + 1 = 5*c0 + 6*x - 2
-7*c0 + x*(-6*c0 - 10) + 7 = x*(9 - 5*c0) - 10
-3*c0 + 7*x - 6 = 6*x + 4
x*(4 - 6*c0) + 4 = x*(2*c0 + 4) - 1
-2*x - 6 = -4*c0 + x*(2 - 4*c0) - 2
-2*c0 + 5*x + 7 = x*(6 - c0) + 2
7*c0 + 3*x - 6 = 9*c0 - 6*x - 6
7*c0 - 9*x - 10 = 2*x + 4
4*c0 + 3*x - 4 = x*(-2*c0 - 1) + 5
4*x - 10 = x*(9*c0 - 6) + 7
-10*c0*x - 6 = 8 - 3*x
6*x - 9 = 8*c0 + 2
6*c0 + x*(7 - 5*c0) + 5 = -2*c0 + x + 5
x*(7*c0 - 1) - 6 = 8
x*(5*c0 + 5) + 1 = 9*c0 + 7*x - 10
2*x + 9 = -6*c0 - x - 3
2*c0 + x*(7*c0 + 1) = 2*c0 - 3*x - 10
-5*c0 - 10*x - 4 = 6*c0 - 7*x - 4
-6*c0 + x*(-c0 - 1) - 2 = -6*c0 + x*(6*c0 - 7) - 1
x*(8*c0 - 10) + 1 = 4*x - 8
-6*c0 + x*(7*c0 - 5) - 9 = x*(4*c0 - 5) - 8
x*(2 - c0) + 5 = -2*c0 - 5*x - 2
x*(c0 - 2) - 8 = -4*x - 9
7*c0 - 3*x + 5 = x*(-2*c0 - 8) + 7
1 - 10*x = 8 - 2*x
-5*x = -5*c0 - 10*x - 3
x*(6*c0 - 10) + 3 = 5*c0 + x + 9
-5*c0 - 6*x - 1 = -3*c0 + x*(6 - 6*c0) + 6
-c0 - 2*x + 9 = -6*c0*x - 10
3*x - 2 = x*(8 - 3*c0) + 4
6*c0 + x*(1 - 3*c0) - 4 = x*(5*c0 - 7) + 4
2*c0 + x*(-2*c0 - 1) + 3 = x*(c0 - 1) + 6
-8*c0 + 6*x - 6 = -8*c0*x - 4
3*c0 + 3*x + 6 = x*(6*c0 + 2) - 1
-2*c0 + 5*x - 5 = 3*c0 + x*(2*c0 + 3)
c0*x + 4 = -5*c0 - 4*x - 6
x*(-3*c0 - 3) - 3 = 4*c0 + 8*x + 5
c0 + x - 1 = -3*x - 9
-9*c0 - 9*x - 1 = x*(-3*c0 - 1) + 3
2*c0 + 4*x + 9 = -2*c0 + x*(3*c0 + 3)
8*c0 + x*(3*c0 + 7) - 2 = -7*c0 + x*(8*c0 - 10) + 2
8 = 8*c0 + 5*x - 7
x*(-9*c0 - 5) - 9 = -8*x - 5
3 - 8*x = 2*c0 + x*(1 - 5*c0) + 6
4 - 8*x = -4*c0 - x - 4
-8*c0 - 8 = 6*c0 + x*(2*c0 + 1) - 2
7*x + 7 = 6*c0 + x*(-c0 - 7) - 6
x*(9*c0 + 7) + 5 = x*(8*c0 - 6) - 5
x*(-10*c0 - 10) - 4 = 7 - 6*x
x*(7*c0 - 10) - 5 = -4*c0 - 3*x + 6
x*(4*c0 + 4) + 1 = -6*c0 - 3*x - 2
9*c0 + 7 = x*(1 - 2*c0) - 3
5*c0 + 9*x + 5 = x*(2*c0 - 6) - 8
5 - 3*x = 4*c0 - 2*x - 2
-7*x - 9 = x*(7*c0 - 10) - 4
8*c0 + x*(1 - 8*c0) + 1 = 8*c0 + x*(9*c0 - 1)
x*(5 - c0) - 5 = -2*c0 + x*(-2*c0 - 2) + 1
x*(9*c0 + 3) - 10 = x*(2 - 7*c0) + 4
2*c0 + x*(6*c0 - 3) + 3 = x*(4*c0 + 9) + 8
x*(1 - 8*c0) - 4 = -10*c0 + x*(4*c0 - 8) - 10
7*c0 + 6*x - 8 = x*(6*c0 - 3) - 4
6*c0 + x + 2 = 7*c0 - 10*x + 3
x*(6 - 7*c0) + 7 = 8 - 8*x
-3*c0 + x*(3*c0 - 8) + 7 = 6 - 10*x
9*x + 5 = -x - 7
x*(4 - 2*c0) + 1 = -2*c0 + x*(-9*c0 - 3) - 1
5*c0 - 9*x - 1 = -9*c0 + x*(9*c0 + 5) - 1
x*(9*c0 + 3) + 5 = x*(-4*c0 - 6) - 8
-6*c0 + x*(4*c0 - 4) + 3 = -c0 + 7*x - 6
-9*c0 + 2*x + 4 = x*(7 - 4*c0) + 5
x*(5*c0 + 1) + 8 = 8 - 5*x
x*(-6*c0 - 3) - 1 = x*(-5*c0 - 6) + 3
x*(9 - 10*c0) + 2 = 7*c0 + 4*x + 3
9*c0 + x*(6 - 9*c0) - 9 = 7*c0 + x*(8*c0 + 1) - 4
9*c0 + x*(4*c0 - 8) - 10 = -3*c0 + x*(9 - 2*c0) - 4
8*c0 - 4*x + 4 = x*(4 - c0) - 1
-3*c0 + x*(8*c0 - 7) + 7 = -4*c0 + x*(-6*c0 - 10) - 6
x*(-6*c0 - 4) - 7 = -8*c0 + 4*x + 7
-3*c0*x + 9 = 5*c0 + 5*x + 7
3*c0 - 2*x - 6 = 6*c0 + x*(-7*c0 - 9) + 5
6*c0 + x*(9*c0 + 8) - 4 = -7*x - 1
-3*c0 + 7*x - 6 = 7*c0 + 9*x + 5
x*(2 - 2*c0) - 10 = 3*c0 + x*(-c0 - 2) + 1
-2*c0 + x*(2*c0 - 7) - 4 = -4*c0 + x*(c0 - 5) + 4
x*(5 - c0) - 2 = -6*c0 + 2*x - 10
-7*x - 3 = 8*x - 7
-c0 + 9*x - 5 = -5*x - 8
5 - 3*x = 3*x - 3
6*c0 - 5*x + 5 = 8*x - 5
2*c0*x - 8*c0 + 6 = -9*x - 7
-2*c0 - 8*x + 7 = -5*x - 3
x*(9*c0 + 3) - 4 = 2*x - 6
x*(2*c0 + 5) + 9 = -10*c0 + x*(-5*c0 - 5) + 8
-c0 - 9*x - 3 = x*(4*c0 + 7) - 2
7*x + 6 = 6*x + 5
7*x + 2 = 2*c0 - 5*x - 5
9*x + 9 = 8*c0 + x + 7
-x - 3 = x*(8 - 9*c0) + 1
-c0 - 6 = 3*x - 4
7*c0 + x*(9*c0 + 1) - 8 = 6 - 8*x
-c0 + 8*x + 3 = 9 - 5*x
2*c0 + x*(-5*c0 - 8) + 5 = 4*x + 5
3*c0 + x*(c0 - 6) - 2 = -8*c0 + x*(-5*c0 - 7) + 1
c0*x + 7*c0 - 1 = x*(c0 - 9) - 2
2*c0 - 5*x + 9 = x*(c0 - 1) - 6
-8*c0 + x*(2*c0 - 9) - 7 = 8 - 8*x
-6*x - 10 = c0 + 5*x + 4
5*c0*x - 10 = -6*c0 + 8*x - 2
x*(-5*c0 - 5) + 4 = -6*c0 + x*(5 - 3*c0) - 4
8*x - 3 = x*(8 - 3*c0) - 5
x*(4 - 3*c0) - 1 = 4*x - 9
x*(-2*c0 - 5) - 2 = x*(-8*c0 - 3) - 10
-5*c0 + x*(2*c0 - 10) - 2 = x*(c0 - 6) + 4
6*x + 5 = -9*c0 + x*(6 - 10*c0) + 8
9*c0 + x*(6*c0 + 4) - 6 = -c0 + 7*x + 8
x - 8 = -5*x - 1
4*c0 - 6 = -4*c0 + 8*x + 8
6*c0 - 8*x - 3 = -6*c0 + x*(2 - 6*c0) - 9
-6*c0 + x*(2*c0 + 9) + 4 = 8 - 8*x
4*c0 + 7*x + 7 = x*(5*c0 - 5) + 2
4*c0 + 5*x + 9 = 6*c0 + 7*x + 4
x*(6*c0 + 4) - 1 = -7*x - 10
3*c0 + x*(6*c0 - 4) - 4 = 5*x + 9
x*(5*c0 + 1) + 3 = x*(7 - 9*c0) + 7
5*c0 + 9*x + 5 = x - 7
-9*x = 3
7*c0 + x*(6 - 3*c0) + 2 = -5*c0 + x*(2*c0 - 2) - 8
-10*c0 + x*(6*c0 + 9) + 4 = x*(5*c0 + 7) + 2
2*x + 4 = x*(8*c0 - 4) - 4
-2*c0 - 8*x + 8 = 7*c0 + x*(9*c0 - 9) - 5
x*(c0 + 3) + 4 = -c0 + 8*x + 6
-6*x - 8 = 2
x + 3 = -c0 - x - 9
-7*c0 + 9*x - 10 = -2*c0 - 8*x - 8
-5*x - 5 = x*(5*c0 + 7) - 4
-9*x - 8 = -3*c0 + x*(5 - 2*c0) - 6
8*c0*x + 4 = x*(6*c0 + 1) + 8
-5*c0 - 5*x - 1 = 6*x
c0 + 3*x - 10 = 2 - 2*x
-8*c0 + x*(6*c0 - 4) - 10 = -3*c0*x - 5*c0 - 3
-8*c0 - 5*x + 7 = x*(8 - 5*c0) + 2
c0 + x*(-4*c0 - 2) - 1 = -7*x
-5*x - 3 = 5*x - 10
4*x + 4 = -6*c0 + x*(3 - 2*c0) - 1
-c0 - 7*x - 1 = -4*c0 + x*(-10*c0 - 5) + 2
-7*c0 + x*(5*c0 - 10) + 4 = -5*x - 5
-8*c0 + x*(-5*c0 - 7) + 7 = -6*c0 + 9*x + 6
x*(3 - 6*c0) = -7*c0 + x*(-10*c0 - 2) + 8
x*(2 - 6*c0) - 7 = -9*c0 + x*(7 - c0) + 7
5*c0 + 4*x + 6 = -6*c0 - x - 10
-10*c0 + x*(3*c0 + 3) + 4 = -10*c0 + 3*x - 6
-7*c0 - 8*x = 3*x - 1
7*x - 1 = -10*c0 - 3*x - 10
2*c0 - 7*x + 5 = x*(-3*c0 - 3) + 6
-8*c0 + 5*x + 3 = x*(8*c0 + 5) + 1
x*(8 - 6*c0) - 10 = -10*c0 + x*(2*c0 - 2) + 1
3 - 7*x = x*(c0 - 3) - 3
-c0 + x*(2*c0 + 3) + 5 = x*(-2*c0 - 10) + 4
2*c0 - 3*x - 1 = x*(2*c0 - 8) + 4
3*x - 3 = 4*x - 8
x*(4 - 7*c0) - 2 = x*(-4*c0 - 2) - 3
x*(9*c0 + 7) = -9*c0 - 3*x - 5
5 - 7*x = 7 - 10*x
9*x + 3 = 8*c0 + 4
-2*c0 + x*(4 - 3*c0) + 3 = 5 - 7*x
-10*c0 + x*(7*c0 + 3) - 1 = -8*c0 - 9*x + 2
x*(4*c0 - 10) - 2 = -8*x
-x - 7 = 3*x - 9
x*(2*c0 - 5) + 8 = 3 - 3*x
5*c0 + 9*x - 1 = -3*c0 + 6*x - 10
-3*c0 + x*(5*c0 + 5) - 5 = 4*x - 5
-3*x - 10 = 8 - x
-2*c0 + 9*x - 8 = 2*c0 - x + 4
-5*c0 + 2*x - 4 = 9*c0 - 2*x - 9
-10*c0 + x*(9*c0 + 3) + 8 = 2*x - 10
6*c0 - 7*x - 5 = x*(c0 - 9) - 10
-3*c0 + 7*x - 10 = 6*x - 3
x*(7*c0 - 6) - 5 = x*(5 - c0) + 9
2*c0 + x*(8*c0 + 7) + 9 = -6*c0 + 2*x + 5
3*x - 1 = 8*x - 4
6*x + 3 = x*(-3*c0 - 9) + 7
2*x + 1 = -2
x*(-5*c0 - 2) + 8 = x*(-3*c0 - 9) + 7
-7*c0 + x*(9*c0 + 4) - 2 = 7*x + 6
x*(-8*c0 - 7) - 4 = 9 - 2*x
-9*c0 + x*(-c0 - 9) + 9 = 1 - 9*x
-2*c0 + x*(9*c0 - 4) - 3 = x*(2 - 7*c0) - 3
7*c0 + x*(9*c0 - 6) + 3 = -c0 - 10*x + 9
-4*c0 - 2*x + 1 = x*(5*c0 - 7) + 7
x*(5*c0 - 5) + 1 = -2*c0 + 8*x + 9
6*c0 + x*(-10*c0 - 9) + 9 = x*(-3*c0 - 1) + 4
-4*c0 - 8*x + 3 = x*(6*c0 - 7) + 5
9*x - 3 = -9*c0 - 4*x - 4
-2*c0 + x - 6 = -7*x - 2
-c0 + x + 5 = 2*c0*x + 6*c0 - 5
x + 2 = 4*c0 + 5*x - 9
-8*c0 + x*(7*c0 + 3) - 7 = 1 - 3*x
x*(7*c0 + 4) - 5 = -7*x - 1
x*(-6*c0 - 1) - 9 = c0 + x*(3*c0 + 5) - 8
x*(-7*c0 - 1) + 3 = x*(2*c0 + 8) + 1
-9*c0 - 8*x - 1 = 7*c0 + 3*x - 2
x*(9*c0 + 1) + 3 = x*(5 - 4*c0) + 6
-9*c0 + 2*x - 10 = 9*c0 - 2*x + 2
6*x + 4 = x*(c0 + 5) - 6
-9*x - 9 = 8*x + 5
-7*c0 + x*(6 - c0) + 8 = 2*x - 4
-4*x - 7 = 7 - 7*x
x*(5 - 6*c0) + 2 = -8*c0 + x*(5 - 2*c0) + 7
-9*c0 + 6*x + 7 = x*(7 - 6*c0) - 5
6*c0 + 2*x - 7 = x*(6 - 4*c0) - 9
-8*c0 - 10*x + 8 = 5*c0 + x*(5*c0 - 6) - 3
2*c0 - 3*x + 2 = -10*c0 + x*(5*c0 - 5) + 4
x*(4*c0 - 7) + 5 = -2*c0 + x*(5*c0 + 4) - 6
x*(8*c0 + 1) + 3 = x + 1
x*(c0 + 7) + 9 = x*(5*c0 - 9) - 9
x*(2*c0 - 7) + 3 = -4*c0*x - 6*c0 - 3
-10*c0 + x*(7*c0 - 2) - 1 = -6*x - 8
4*x + 2 = 9*c0 + x + 5
x + 3 = 3*c0 - 9*x - 9
x*(7*c0 - 4) - 2 = -6*c0
-5*c0 + x*(8*c0 + 4) + 6 = 5 - 4*x
-4*c0 + 9*x + 5 = x*(9 - 10*c0)
-8*c0 - 6 = 3*c0 - x - 7
9*x + 2 = -c0 + x*(7*c0 + 5) + 3
9*c0 + 6*x + 3 = 3 - 2*x
6*c0 + x*(5 - 10*c0) + 8 = x*(6*c0 + 5) + 3
4*x - 5 = 4*x + 6
-5*c0 - 6*x - 8 = 5*x - 3
3*x - 4 = -6*x - 7
2*c0 + x*(3 - 2*c0) + 8 = x*(6 - 7*c0) - 6
-9 = 5*x - 3
8 - x = -10*c0*x + 4*c0 - 7
8 - 2*x = 8*c0 + x*(2 - 9*c0)
-6*c0 + x*(-2*c0 - 6) - 9 = -7*x - 9
-8*c0 + x*(2*c0 - 9) - 8 = 3*c0 + x*(7*c0 + 7) - 10
x*(9*c0 - 10) - 6 = 3*c0 + x*(3*c0 + 9) - 9
x - 4 = -3*x - 8
3*c0 + x*(-8*c0 - 5) - 8 = 2*x + 4
-3 = -10*c0 + 5*x + 8
-8*c0 + x*(-5*c0 - 2) - 7 = 3*c0 - 10*x + 8
x*(-7*c0 - 8) - 6 = 8*c0 - 5*x + 1
-5*c0 + x*(3 - 10*c0) = x*(8*c0 + 6) - 2
9*c0 + x*(5 - 6*c0) - 7 = 7*c0 - 5*x - 9
-9*c0 + x*(c0 + 1) - 9 = x*(2*c0 + 4) + 7
-5*x - 3 = x*(c0 - 9) + 8
x*(3*c0 + 7) - 7 = -4*x - 8
4 - 9*x = x*(9 - 4*c0) - 5
-7*c0 + x*(8*c0 - 6) + 7 = 7*c0 + 3*x + 8
-5*c0 + x*(2*c0 - 9) - 1 = 7*c0 + x*(-8*c0 - 7) - 2
-10*c0 + x*(7*c0 - 9) - 2 = x*(c0 - 6) + 7
x*(8*c0 + 3) + 4 = 2 - 9*x
x*(-6*c0 - 10) - 5 = x*(2*c0 + 3)
5 - 10*x = -3*c0 - 3*x
x*(7 - 8*c0) - 3 = 8*c0 + 8*x + 3
-9*c0 - 7*x + 1 = -3*c0 + x*(6 - 2*c0) + 2
-5*x - 2 = x*(4*c0 - 6) - 3
3 - x = -c0 - 7*x + 4
5*c0 - 3*x - 10 = x*(3 - c0) - 3
5*c0 + x*(-6*c0 - 8) - 3 = -c0 + x*(-7*c0 - 8) + 6
3*c0 + 2*x - 2 = 8*c0 + 4*x - 2
x*(2 - 8*c0) + 5 = x*(8*c0 - 5) + 5
-4*x - 3 = x*(c0 + 5) - 3
2*c0 - 8*x + 9 = x*(-c0 - 3) + 6
9*x - 6 = -6*c0*x + 4
-c0 - 2*x + 8 = x*(6*c0 + 3) - 2
-7*c0 + 4*x + 9 = x*(c0 - 3) + 9
x*(2*c0 - 5) + 7 = 3*x - 8
-9*c0 + 9*x + 3 = x*(7*c0 + 2) + 5
-8*c0 - 2*x - 4 = -c0 + x*(2*c0 + 9) - 10
5*c0 + x*(c0 + 6) - 6 = -10*c0 + x*(2*c0 + 3) - 6
x*(c0 - 5) - 7 = -5*c0 + 6*x + 6
8*c0 - 2*x + 7 = -3*c0 + x*(-2*c0 - 1) + 7
x*(5*c0 - 8) + 2 = -c0 - 3*x + 8
4*x - 9 = 6*x
8*x - 5 = x - 2
x*(2 - 3*c0) + 2 = c0*x + 2*c0 - 7
-5*c0 + x*(3*c0 + 9) + 1 = -2*x - 7
-5*c0 + 7*x - 4 = 4*x + 6
-3*c0 + x*(5 - 4*c0) - 2 = 4*c0 + x*(-7*c0 - 3) - 1
-4*c0*x + 6 = x*(1 - 3*c0) - 7
8 - 2*x = x*(9*c0 - 9) - 10
8*x - 4 = -6*c0 + x*(9 - 6*c0) + 5
x*(8*c0 + 9) - 9 = -4*c0 + x*(8*c0 + 9) + 4
-8*c0 + x*(8*c0 + 3) + 6 = 5*c0*x + 5*c0 - 10
6*c0 + 3*x + 3 = 8*c0 + x*(4 - 4*c0) + 1
7*c0 + x*(9*c0 - 2) - 3 = 8*c0 + x*(2*c0 + 4) + 8
-9*c0 - 6*x + 2 = x*(-c0 - 9) + 1
x*(6*c0 + 2) - 7 = -4*c0 + x*(8*c0 + 8) - 8
x*(-8*c0 - 3) + 9 = -4*x - 5
-8*c0 - 6*x - 3 = x*(2*c0 + 4)
-4*c0 + x*(-5*c0 - 8) + 5 = -7*x - 6
4 - 10*x = c0 + 8*x + 7
2*c0 + x*(2 - 6*c0) - 1 = 9 - 10*c0
3*c0 + x*(3 - 3*c0) - 2 = -c0 + 9*x - 4
x*(-9*c0 - 4) + 1 = 9*c0 + x*(6*c0 + 6) + 2
x*(2 - 10*c0) - 3 = 6*c0 + x*(5 - 9*c0) - 7
4*c0 - 3*x - 1 = -9*c0 + x*(7*c0 - 4)
5*c0 + x*(2*c0 + 7) + 4 = 8*x - 1
8*c0 - 5*x - 6 = x - 2
-5*c0 + 6*x + 7 = x*(c0 + 4) - 10
x*(7*c0 - 7) - 9 = 7*c0 + 5*x + 5
7*c0 + x*(c0 - 7) - 9 = -c0 + x*(5 - 7*c0) + 8
3 - 3*x = 4*c0 + x*(-8*c0 - 3)
x*(-6*c0 - 6) + 5 = x*(c0 + 2) - 6
3*c0 + x*(5 - 2*c0) + 5 = -5*c0 + x*(2*c0 - 4) - 3
-9*c0 - 2*x - 7 = x + 9
-5*x - 4 = x*(8 - 10*c0) + 9
x*(3*c0 + 6) + 8 = 6 - 7*x
-8*c0 + x*(5*c0 - 7) + 4 = -4*x - 2
8*c0 + x*(3*c0 + 1) - 6 = 3*c0 + x*(7 - 5*c0) + 3
-8*c0 + x*(8*c0 + 2) - 6 = x*(2*c0 + 6) - 7
5*c0 - 3*x - 10 = x*(7*c0 + 8) + 8
7*c0 - 9*x + 9 = 3*c0 + x*(8*c0 + 3) - 6
-7*c0 + x*(-3*c0 - 1) + 1 = 7*x + 1
x*(5 - 8*c0) - 8 = 5*c0 - 3*x + 6
x*(4*c0 - 9) - 5 = -10
x*(-6*c0 - 7) + 2 = 2*c0 + 4
x*(-4*c0 - 3) - 8 = -9*c0 + x*(5*c0 - 8) + 8
3*c0 + 3 = x*(-c0 - 1) - 5
-4*x - 3 = -10*c0 + x*(4*c0 - 10) - 9
-9*c0 + x*(-8*c0 - 5) + 9 = 2*c0 + x*(-6*c0 - 3) - 4
4 - 7*x = 7*c0 + x*(c0 - 5) - 2
-6*c0 + 4*x + 5 = x*(4*c0 + 7) + 3
-2*c0 + x*(-9*c0 - 9) = 6*x + 3
x*(-4*c0 - 9) + 9 = c0 + x*(6*c0 - 9) - 10
x*(1 - 2*c0) - 6 = 4*x - 1
x*(9*c0 + 8) - 9 = x*(8 - 10*c0) - 2
4*c0 + x*(6*c0 + 1) - 4 = 8*x + 1
-10*x - 3 = 2*c0 + 9*x - 2
-5*c0 + x*(-c0 - 5) + 8 = x*(5*c0 + 9) + 2
-x - 2 = -10*x - 9
-3 = x*(c0 + 9) - 10
-5*c0 + 9*x - 7 = 9 - 9*x
2*c0 - 7*x - 4 = 3*c0 - x - 10
-7*c0 + 4*x + 6 = x*(6*c0 + 3) - 1
2*x + 5 = x*(8*c0 - 9) - 8
0 = x*(3 - 4*c0) + 3
6 - x = 7*x - 7
5*c0 + x*(-4*c0 - 1) - 5 = x*(6*c0 + 3) - 6
-2*x - 3 = x*(1 - 8*c0) - 6
8*c0 + x*(8 - 4*c0) + 5 = -2*x - 4
x - 10 = c0 + 7*x
9*x - 3 = x*(9 - 3*c0) - 6
-4*c0 + x*(4*c0 + 4) = 8*x - 6
x*(c0 + 4) + 2 = 8*x - 3
2*c0 + 7*x - 1 = 4 - 6*x
7 = -9*c0 + x*(3 - 2*c0) + 7
7*c0 + 4*x + 2 = -10*c0 + 8*x
-9*x - 8 = 9 - 7*x
-6*c0 + x*(-7*c0 - 3) + 9 = 2*x + 8
x*(9 - 8*c0) + 2 = -6*c0 + x*(-10*c0 - 2) + 1
-6*c0 - 5*x - 10 = x*(-8*c0 - 4) - 10
x*(6*c0 - 6) + 8 = 2*x + 7
-8*c0 + x*(5*c0 + 7) + 7 = 4*x
4 - c0 = -3*c0 + 7*x + 4
-4*c0 + x*(c0 - 9) + 5 = -c0 + x*(-6*c0 - 5) - 10
x*(8*c0 - 1) = -10*c0 + x*(5*c0 + 9) - 8
7*c0 + 9*x - 9 = x*(-7*c0 - 9) - 10
-6*x - 9 = x*(-2*c0 - 2) - 6
-8*c0 - 8*x + 4 = 8*x - 4
-6*c0 - 2*x + 2 = 8 - 2*x
-8*c0 - 4*x + 1 = x*(3*c0 - 6) + 9
-7*c0 + x*(-9*c0 - 8) + 9 = -6*c0 + x*(8 - c0) - 9
6*x + 1 = 3*c0 - 6*x + 2
x*(2*c0 + 9) - 7 = -7*c0 + x*(4*c0 - 7) + 1
-6*c0 + x - 5 = 6*c0 + x + 8
-3*x - 3 = 3*c0*x - 3
7*c0 + 5*x + 2 = x*(2 - 4*c0) + 2
x*(-8*c0 - 10) - 6 = -4*c0 - x - 10
-5*c0 - 7*x - 6 = x*(9*c0 - 7) + 1
5*x - 9 = -10*c0 + 3*x - 6
x*(-2*c0 - 4) + 9 = 9*x + 7
x = -2*x - 4
x*(3*c0 + 7) - 1 = -4*x
-8*x - 2 = -3*c0 + x*(3 - 5*c0) - 4
-5*c0 - 4*x - 5 = 7*x - 4
-4*c0*x + 6*c0 - 9 = -6*c0 + x*(2*c0 - 2) - 9
x*(2 - 9*c0) - 3 = 3*c0 + x*(4 - 6*c0) + 9
3*c0 + x*(3 - c0) - 6 = 3*c0 + x*(-c0 - 9) - 9
-2*x = -x - 1
8 - 3*x = -4*c0 + x*(5 - 7*c0) + 5
6*c0 - 2*x - 8 = x*(8*c0 + 6) - 7
x*(3 - 2*c0) + 4 = 8 - 9*c0
3*c0 + x*(2*c0 + 9) + 5 = 8*c0 - 4*x + 8
4*x - 3 = -2*c0 + x*(c0 - 9) + 9
x*(-3*c0 - 7) + 9 = x*(-5*c0 - 8) + 3
-3*c0 - 5*x + 7 = -6*c0 - 6*x + 7
-8*c0 + 5*x + 6 = 4*c0 - 4*x - 9
c0 - 5*x - 7 = 9*x - 10
2*c0 + x*(-3*c0 - 8) + 5 = -6*c0 + x*(7*c0 - 1) + 9
-5*c0 + x*(8*c0 + 2) - 4 = -x - 8
2*c0 - 6*x - 9 = 3*c0 + x*(-9*c0 - 9) - 7
8*x + 1 = -10*c0 - 10*x + 2
-3 = x*(-5*c0 - 9) - 5
-7*c0 + x*(-2*c0 - 6) + 6 = -2*x
4*x - 3 = x*(5*c0 + 2) - 6
8*x - 3 = 9*c0 - 3*x + 5
x*(9 - 7*c0) + 4 = -2*x - 5
-x - 7 = -7*c0 + 7*x + 6
5*c0 - 5*x - 7 = x*(5*c0 + 2) - 3
9*c0 + x*(7 - 8*c0) = 4*c0 - 2*x - 8
x*(c0 - 5) - 2 = -7*c0*x - 10
-7*x - 2 = -6*c0 + x*(-5*c0 - 3) + 2
-7*c0 + x*(4 - 3*c0) + 2 = 3*x + 8
x*(-4*c0 - 6) - 9 = -10*x - 7
6*x + 2 = x*(1 - 8*c0) + 5
x*(-9*c0 - 9) + 2 = x*(2*c0 - 8) + 6
-3*c0 + x*(7 - 9*c0) + 8 = 5*c0 + x*(2 - 6*c0) - 10
x*(-6*c0 - 9) + 8 = x*(-9*c0 - 5) - 3
-5*c0 + x*(-8*c0 - 6) - 3 = -4*c0 - 2*x - 4
7*c0 + 7*x - 9 = x*(-8*c0 - 2) - 10
-3*c0 - 2*x - 5 = 6 - x
x*(-9*c0 - 9) + 6 = x*(-9*c0 - 1) + 3
-8*c0 + 9*x + 3 = -2*c0 - 6*x - 7
2*c0 + 3*x - 9 = 5 - 3*x
c0 + 2*x - 5 = 7*c0 + x*(3 - 3*c0) + 9
-9*c0 + x*(-4*c0 - 10) + 9 = -3*c0 - 4*x + 9
-5*c0 - 4*x + 8 = -9*c0 + 4*x + 6
-c0 + x*(7 - 10*c0) + 3 = x*(7 - 9*c0)
2*x - 7 = -6*c0 + x*(8 - 7*c0) - 8
5*x - 6 = -c0 + x*(-3*c0 - 10) - 10
-10*c0 + 8*x - 1 = 9*c0 + x*(3 - c0) + 8
4*x + 6 = -7*c0 + x*(c0 - 10) - 9
8*c0 - 10*x + 4 = 4 - 10*x
7*c0 + 3*x - 5 = 3*x - 5
-3*c0 - x - 9 = x*(9 - 8*c0) + 9
-10*c0 + x*(2 - 4*c0) + 8 = -6*c0 + 4*x - 3
x*(-4*c0 - 10) - 1 = x*(8 - c0) - 8
-9*c0 + 4*x - 1 = -8*c0 - 6*x
5*c0 - 8*x + 5 = -3*c0 + 4*x - 8
6*c0 + 4*x + 6 = 9*c0 + x*(2 - 5*c0) - 10
7*c0 + x*(-4*c0 - 1) + 2 = 2*c0 + 4*x - 10
4*x + 7 = -10*c0 + x*(7 - 5*c0) - 1
6*c0 + x*(1 - 7*c0) - 3 = x*(c0 - 3) + 6
-9*x - 2 = x*(5*c0 + 6) + 1
6*c0 + 3*x + 1 = -6*c0 + x*(-2*c0 - 9) - 5
1 - 7*x = -7*c0 + x + 6
x*(7 - 10*c0) + 9 = x*(7 - 10*c0) - 7
-8*c0 + x*(3 - 9*c0) - 9 = 8*c0 - 7*x + 7
-7*x - 6 = -7*c0 + x*(1 - 2*c0) - 1
7*x + 9 = -9*c0 + 9*x + 8
4*c0*x - 6*c0 + 8 = 7 - 2*x
x*(-3*c0 - 8) + 3 = -5*c0 + x*(9*c0 + 8) - 1
-8*x - 1 = x*(2*c0 - 7) + 5
9*x + 2 = x*(2*c0 - 2) + 3
-5*c0 + 2*x + 6 = 7*c0 - 7*x + 5
-6*c0 + x*(8 - 4*c0) - 1 = 7*x - 4
x*(7*c0 + 2) + 5 = -c0 + x*(5 - 7*c0)
4*x + 5 = -10*c0 - 8*x - 10
-6*c0 - 2*x - 2 = 5 - 4*x
x*(-5*c0 - 6) + 2 = x*(6*c0 - 7) + 4
2 - 3*x = 4*c0 - 7*x - 7
-2*c0*x + 2*c0 + 1 = -6*c0 + x*(5*c0 - 1) + 3
3*x - 1 = x*(c0 + 5) - 7
4*x - 1 = c0 + x*(9*c0 - 9) + 5
7*c0 + x*(9 - 8*c0) + 7 = x*(5 - 4*c0) + 8
8*c0 - 10*x - 7 = x*(2*c0 - 5) + 6
x*(-5*c0 - 9) - 5 = -6*c0 + x*(4*c0 + 3) - 10
0 = c0 + x*(7*c0 - 7) - 10
4*c0 + 9*x + 3 = x*(4 - 8*c0) + 4
1 = -2*c0 - 4*x - 4
x*(3 - 8*c0) + 9 = c0 + 4*x - 4
7*c0 + 5*x - 3 = 8*x + 5
-5*c0 + x*(-3*c0 - 10) - 8 = -9*c0 + x - 9
x*(-5*c0 - 1) + 2 = -10*c0 + x*(8*c0 + 5) - 8
-5*c0 - 7*x - 3 = 9*c0 + 4*x - 10
x*(c0 + 7) - 10 = x*(c0 + 9) + 1
5*x = -8*c0 + 9*x + 2
7*c0 + 3*x - 5 = x*(3 - 2*c0) + 1
9*x + 9 = x*(-10*c0 - 5)
-2*c0 + x*(c0 + 3) - 1 = x*(4*c0 + 8)
-6*c0 + 8*x + 8 = 1 - 3*x
-4*c0*x - 7 = -10*c0 - 10*x + 9
6*c0 + x*(-7*c0 - 8) - 6 = c0 + x*(-8*c0 - 5) + 2
2*c0 + x*(9*c0 - 8) - 3 = 3*c0 + 9*x + 4
-5*c0 + x*(2*c0 - 1) + 2 = -9*c0 + x*(-2*c0 - 3) - 4
-5*c0 - 10*x - 4 = -2*x - 10
c0 - 7*x + 3 = c0 - 9*x
6*x = -10*c0 + x*(-c0 - 9) - 7
x*(7*c0 + 1) - 10 = 2*c0 - 2
-10*x - 5 = c0 + x*(6*c0 - 6) + 5
-7*c0 + x*(-9*c0 - 5) + 6 = 9 - 7*x
4*c0 + x*(9 - 7*c0) + 5 = 2*x - 5
x*(-2*c0 - 1) - 7 = -10*x - 2
-9*c0 + x - 8 = x*(1 - 2*c0) - 9
c0*x - 1 = 2*c0 + x*(7*c0 - 8) - 7
x*(3*c0 + 1) + 9 = x*(-c0 - 5) + 5
-2*x - 3 = x*(6*c0 + 7) + 8
-3 = 2*c0 + x*(-5*c0 - 4) - 8
2*x - 9 = c0 + 2*x + 7
8*x - 8 = -3*c0 + x - 4
x*(8 - 10*c0) - 1 = 5*c0 + x*(-5*c0 - 8) - 6
5*c0 + x*(3 - 2*c0) + 6 = -7*c0 + x*(2*c0 - 9) + 3
8*c0 + x*(3*c0 + 6) + 5 = -5*c0 + 8*x - 2
6*x + 6 = 6*x - 6
x*(9*c0 + 8) - 7 = 2*c0 + x*(7*c0 - 7) - 9
-3*c0 + x*(-8*c0 - 1) - 8 = x*(4*c0 - 2) + 1
2*x + 4 = 7*c0 + x*(7*c0 - 7) + 7
6*c0 + 5*x + 2 = x*(-8*c0 - 2) - 6
c0 + x*(8*c0 - 6) + 4 = x*(5*c0 + 1) + 9
x*(-7*c0 - 2) - 5 = 2*x + 7
x*(5 - 3*c0) - 3 = c0 + x*(-c0 - 3) - 5
-3*c0 - 10*x + 2 = -2*c0 + x*(-c0 - 5) - 4
7*c0 - 7*x + 1 = 2*c0 + x*(-c0 - 10) + 1
8*x - 9 = 3*x - 1
-6*c0 + x*(-9*c0 - 9) + 3 = 4 - 7*x
x*(c0 - 6) = 4*c0 + 6*x - 5
-3*x - 2 = 6*c0 + 2*x + 7
9 = 4*x - 5
-c0 + x*(8*c0 + 7) - 6 = -7*c0 + x*(c0 - 10) + 4
x*(9 - 2*c0) - 6 = -3*c0 - 3*x - 2
-10*c0 + x*(2*c0 + 7) + 2 = -7*c0 + x*(6*c0 - 10) + 8
-3*c0 - 2*x = 2*x + 6
x*(4*c0 - 9) - 2 = 2*x + 5
-2*c0 + x*(6 - 9*c0) - 8 = x*(3 - 5*c0) + 7
x*(6*c0 - 2) = x*(-2*c0 - 8) + 2
-9*x - 6 = -6*c0 + 5*x - 10
6 - 9*c0 = 8 - 2*x
7 = 5*c0 - 4*x + 8
7*c0*x - 1 = x*(8 - 6*c0) - 4
-10*c0 - 2*x + 9 = 4*c0 - 4*x + 7
0 = 7 - 10*x
2*x - 3 = x*(-10*c0 - 6) - 2
-c0 + x + 5 = -5*x - 5
-7*c0*x + 5 = 4*c0 + x - 1
7*x - 3 = 6*c0 + x*(6 - 4*c0) + 9
8*x - 5 = -5*c0 + x*(2*c0 + 2) - 6
x - 7 = x*(-5*c0 - 10) + 9
-8*c0 + 9*x + 2 = -7*x - 1
5*c0 + x + 5 = 9*c0 - 10
x = -7*x - 3
-3*c0 + x*(-3*c0 - 4) - 8 = x*(9*c0 + 8) - 4
-10*c0*x - 8*c0 + 8 = c0 - 2*x - 8
-3*c0 + x*(-8*c0 - 8) - 10 = -4*c0 + 7*x + 4
7*x + 6 = -2*c0*x + 5
x*(6 - c0) + 5 = x*(-6*c0 - 3) + 2
x*(c0 + 5) - 2 = -3*c0*x - 6
9*x - 1 = x*(7 - 2*c0) - 5
5*x - 3 = -7*x - 10
x*(2*c0 + 7) - 3 = 4*x + 9
-5*x - 9 = 4*c0 + x*(7*c0 - 1) - 2
4 - 7*x = x*(c0 - 7) - 1
-6*c0 + x*(2*c0 - 8) - 5 = 7*x - 2
x*(-8*c0 - 4) + 9 = x*(2*c0 - 9) + 6
9*x + 1 = 3 - 2*x
9*c0 - 3*x - 4 = 5*c0*x - 6*c0 - 2
6*c0 + 5*x + 8 = 5*c0 + 5*x - 6
-c0 + x*(8 - 5*c0) + 5 = 6*c0 + x*(3*c0 - 4) - 2
-3*c0 - 7*x - 3 = 6*x + 3
-6*c0 + x*(2 - 9*c0) + 9 = c0 + x*(7 - 6*c0) + 3
5 - 4*x = 3*c0 + 4*x - 1
-4*c0 + x*(3*c0 - 5) + 8 = 1 - 10*x
-9*x - 3 = 1 - 9*x
-5*x - 5 = -6*c0 + 5*x + 8
x*(8*c0 + 9) + 8 = x*(7 - 5*c0) - 8
x*(-8*c0 - 4) - 1 = -6*c0 + 3*x + 5
-c0 + x*(-6*c0 - 9) + 7 = 7*x - 7
x*(-8*c0 - 1) - 10 = 8*c0 + 8*x + 6
3*c0 - 3*x - 6 = -8*c0*x + 5*c0 + 3
-c0 - 4*x - 10 = 7*x + 2
x*(5*c0 - 6) - 2 = x*(4 - 9*c0) - 5
5*c0 + x*(2*c0 - 7) - 6 = 9*c0 + x*(-c0 - 2) - 10
6*x - 10 = -7*c0 + x*(8 - c0) - 4
3*c0 + x - 8 = 2*c0 + 3*x - 2
6*c0 + x*(-10*c0 - 4) + 5 = x*(4*c0 + 4) - 5
-7*x - 7 = 5*c0 - 3*x + 4
5 - 6*x = 7*x - 4
9*c0 + x*(7 - c0) - 4 = -2*x - 1
-5*x - 4 = 4*x - 8
x*(5*c0 + 5) - 4 = -c0 - 9*x + 6
4*c0 + x*(-7*c0 - 3) - 7 = -7*c0 + x*(6 - 8*c0) + 5
x*(6*c0 + 1) - 1 = 2*x + 5
-10*c0 + x*(6 - 2*c0) - 2 = -10*c0 - 5*x - 9
9*c0 + x*(8 - 4*c0) - 8 = -3*x - 2
7*c0 - 2*x + 3 = x*(-10*c0 - 7) - 6
c0 + x*(2 - 9*c0) - 2 = -2*x - 8
-5*c0*x + 9 = 7*c0 + x*(6*c0 + 8) - 3
x*(8*c0 + 4) - 10 = 7*x + 7
x*(6*c0 - 4) + 4 = 6*c0*x + 8
-2*x - 8 = 8*c0 + x*(7*c0 - 2) - 3
4*x - 1 = 3*c0 + x*(-4*c0 - 2) - 1
-5*x - 9 = x*(-4*c0 - 1) - 3
8*c0 - 10 = -8*c0 + 7*x - 3
x*(c0 - 4) - 3 = -9*c0 + x + 5
x*(2 - 10*c0) - 6 = x*(6*c0 - 8) - 9
7*x - 7 = 9*c0 + 9*x + 9
7*c0 - 7*x - 1 = 8 - x
-9*c0 + x*(-9*c0 - 2) + 3 = x*(6*c0 + 1) - 5
-6*c0 - 2*x - 8 = -9*c0 + x*(9*c0 + 6) - 7
-2*c0 + x*(-9*c0 - 10) - 4 = -10*x - 1
x*(-5*c0 - 3) + 8 = 8*c0 - 6*x - 8
-6*c0 + 5*x - 8 = x - 1
4 = -8*c0 - 10*x - 3
7*c0 + 3*x - 3 = 3*c0 + x*(-8*c0 - 10) + 6
x + 6 = 4*x + 6
-5*x - 2 = -2
4*x - 9 = 3*c0 - 9*x - 7
x + 9 = -10*c0 + x*(7 - 4*c0)
-9*c0 + x*(7*c0 + 4) - 3 = -2*c0 + x*(4 - 3*c0) - 4
9*c0 + x*(5 - c0) + 4 = x*(4 - 7*c0) - 7
8*c0 + 6*x - 3 = 8*c0 + 5*x - 4
-2*x - 8 = -5*c0 - 7*x - 10
7*c0 - 2*x - 3 = x*(5*c0 - 4) + 3
x*(3 - c0) + 9 = 2*c0 + x*(-4*c0 - 6) - 9
8*x + 1 = 6*x - 2
-3*c0*x - 6 = 6*c0 - 8*x - 1
-10*c0 - 4*x - 6 = 3*c0 - 5*x - 6
-3*c0 + x*(4*c0 + 2) + 1 = -7*c0 + x*(2 - 6*c0) + 9
-10*c0 + x*(3*c0 + 6) + 6 = -6*c0 - 5*x - 6
c0*x - 9*c0 = x*(8*c0 - 1) + 5
6*c0 + 8*x + 7 = -9*c0 - x - 8
-3*c0 + x + 9 = 3*c0 + x*(9*c0 - 7) + 6
7 - 6*x = -5*c0 + x*(2*c0 + 6) + 6
x*(6 - 2*c0) + 4 = -6*x - 6
-10*c0 + 7*x + 5 = x*(-4*c0 - 6) + 2
4*c0 + x*(-5*c0 - 9) - 7 = 4*c0 + 6*x + 2
8*x - 10 = x*(4 - 4*c0) - 9
-3*c0 + x*(6*c0 - 1) + 9 = -5*x - 10
-4*x - 10 = c0 + x*(8 - 2*c0) - 4
x*(5*c0 - 6) + 1 = x*(5*c0 + 5) + 9
x*(1 - c0) + 7 = 2*x - 8
-5*c0 - 4*x + 2 = 4*c0 + 9*x + 7
x*(-8*c0 - 5) - 2 = x*(5*c0 + 8) + 1
-8*x = 8 - 10*x
-7*c0 + x*(4 - c0) = x*(6 - 5*c0) - 5
-5*c0 + x*(2*c0 + 9) - 1 = 6*c0 + x*(4*c0 + 5) + 6
-5*c0 + x*(7 - 9*c0) - 1 = -3*c0 + x*(8*c0 - 4) + 3
-5*x - 3 = x*(2*c0 - 3) + 4
-2*c0 - 3*x + 7 = 9*x + 4
x*(8 - 3*c0) - 4 = x*(3*c0 + 2) - 1
x*(-10*c0 - 6) - 2 = x*(-6*c0 - 3) - 2
-8*x - 9 = 7*c0 + x*(6*c0 + 2) + 7
7 - 5*x = x*(3*c0 - 2) - 10
-5*c0 - 10*x + 7 = -10*c0 + x*(8*c0 - 7) - 1
-8*c0 - 10*x = x*(-c0 - 6) - 9
x*(7 - 10*c0) + 7 = 7*x + 8
3*c0 + x*(9*c0 + 1) - 8 = x*(8 - 10*c0) + 1
4*c0 - 7*x + 2 = -8*c0 + x*(-8*c0 - 7) - 10
-2*c0 + x*(4*c0 + 2) - 10 = -7*c0 + x*(5*c0 - 6) - 7
-4*c0 + x*(3*c0 - 2) - 3 = x*(-6*c0 - 3) + 4
-3*x - 8 = 5 - 5*x
6*c0 + x*(9*c0 - 1) + 7 = x*(8*c0 + 7) - 7
5*c0 - 2*x + 1 = -10*c0 + x*(c0 - 7) + 5
x*(7*c0 + 9) - 3 = 7*x + 5
6*x - 1 = 6 - 8*x
1 - 2*x = x*(7*c0 - 8) + 2
8*c0 + x*(7 - 4*c0) + 2 = c0 + 5*x - 9
-6*c0 + 6*x + 5 = 8*c0 + x*(-6*c0 - 3) + 2
1 - 10*x = 4*x - 4
-6*c0 + 8*x + 3 = 2*c0 + x*(7 - 6*c0) + 7
-4*c0 - 6*x - 7 = x*(7*c0 + 5) - 7
x*(4*c0 - 3) - 5 = x*(6*c0 + 6) - 4
-7*x - 2 = 9*c0 + x*(6*c0 - 1) - 1
9*x - 5 = x*(8 - 10*c0) - 3
2*c0 + x*(4 - 7*c0) - 10 = 2*c0 - x
9*x + 5 = 2 - 6*c0
6 - x = -8*c0 - 6*x + 3
9*c0 + x*(6 - c0) - 1 = -8*c0 - 6*x - 2
9*c0 - 3*x + 3 = x*(-2*c0 - 8) + 3
x*(7*c0 + 9) + 7 = 4 - 2*x
x*(6*c0 - 2) + 4 = 8*c0 - x + 8
8*c0 - 4*x + 9 = -3*x - 9
x*(-3*c0 - 4) + 4 = 7 - 6*x
3*x + 4 = -6*x - 5
x*(2*c0 - 8) - 4 = x*(-7*c0 - 6) - 9
3*c0 - 8*x + 4 = c0 + 4*x + 1
5*c0 + 3*x - 1 = 3
9 - 2*x = 9 - 10*x
6 - 10*c0 = x*(-5*c0 - 8) + 8
x*(7*c0 + 8) + 8 = -5*x - 2
3 - 9*x = -9*c0 + x*(6 - 3*c0) + 7
x*(9*c0 + 3) - 4 = 3*x + 1
c0 - 5*x + 1 = -2*c0 + x*(8 - 4*c0) + 1
x*(7 - 2*c0) - 8 = 7 - 9*x
c0 + x*(2*c0 + 4) - 4 = -6*x - 2
-4*x - 6 = -7*c0 + x*(5 - 9*c0) - 4
3*c0 + x*(6*c0 - 4) + 2 = -10*c0 + x*(c0 + 5) + 5
x*(-7*c0 - 6) - 4 = -8*x - 10
-7*c0 - 8*x - 8 = 3*c0 + x*(3 - 3*c0) - 7
-8*c0 + x*(3*c0 - 10) - 3 = -5*c0 - 5*x + 8
-7*c0 - 6*x + 1 = 6*x - 5
5*x = 3*x + 1
x*(9 - 4*c0) + 1 = 6*x - 8
9*c0 - 8*x - 7 = -c0 + x*(8 - 3*c0) + 2
8 - 7*x = 1
x*(-7*c0 - 1) - 8 = -10
2*c0 + x*(9 - 3*c0) + 4 = x*(5 - 7*c0) - 6
x*(5*c0 - 2) + 4 = x + 5
c0 + x*(4 - 5*c0) - 3 = c0 + x*(-5*c0 - 6) - 7
-4*c0 + x*(6*c0 - 2) + 8 = 3 - 8*x
4 - 6*x = x*(-5*c0 - 7) - 5
5*x - 9 = x*(-c0 - 4) - 3
-10*c0 + 9*x + 4 = -9*c0 - 3*x - 7
-9*c0 - 7*x + 8 = -3*x - 7
-9*c0 + 5*x - 8 = x*(-3*c0 - 7) + 4
x*(-6*c0 - 3) - 2 = -2*c0 + x*(-6*c0 - 4) + 7
-8*c0 + x*(-2*c0 - 10) - 4 = 1 - 10*x
x*(-2*c0 - 5) + 4 = -2*c0 - 7*x - 2
x*(3*c0 + 9) - 1 = c0 + x*(-8*c0 - 5) - 1
8*c0 - 4*x + 3 = x*(6*c0 + 5) - 5
9*c0 + x - 1 = -9*c0*x - 8
-c0 + x*(-8*c0 - 8) - 1 = -10*c0 + x*(6*c0 + 1)
-9*c0 + x*(8 - 3*c0) - 8 = 7*x + 6
7*c0 + 7*x - 2 = 3*x
2*c0 + x*(9*c0 + 5) - 8 = 2*c0 - 3
2*c0 + x*(6 - 5*c0) - 1 = -8
7*x + 6 = 8*x + 9
9 - 10*x = 3*c0 - x - 4
2*c0 + x*(-4*c0 - 10) - 9 = 2 - 8*x
3*c0 + x*(-10*c0 - 1) - 8 = 6 - 3*x
c0 + x*(9 - 2*c0) - 5 = c0 + x*(-2*c0 - 7) - 10
7*c0 - 7*x + 2 = -4*x - 6
4*x - 4 = 3*c0*x - c0 - 9
8*x - 6 = -4*x - 2
-2*c0 + x*(6*c0 - 3) - 10 = -7*c0 + 8*x + 2
x*(7*c0 + 7) + 7 = -8*c0 + 6*x - 10
-10*x - 8 = -10*c0 - 4*x - 4
-10 = x*(7*c0 + 7) + 8
3*c0 + x*(-6*c0 - 6) - 5 = 4 - 7*x
8*c0 + 9*x - 4 = 2*c0 + 8*x - 7
4*x = 4*x
2 - x = -7*c0 - 5*x - 6
-6*c0 + x*(-c0 - 1) - 5 = x*(8*c0 - 3)
x*(4*c0 - 6) - 9 = -6*x - 10
x*(5*c0 - 7) - 6 = 6*c0 - 9*x + 4
-3*c0 + x*(1 - 4*c0) + 5 = 7*c0 + x*(8 - 6*c0) - 1
9*x - 4 = -10*x - 3
-8*x - 2 = x*(4*c0 - 10) + 2
8*c0 + x*(4 - 6*c0) + 9 = -6*c0 + x*(8*c0 + 1) - 6
2*x - 9 = -7*c0 + x*(2*c0 + 4) - 6
x*(6*c0 - 3) - 3 = -5*c0*x - 3
-6*c0 + 4*x - 4 = -7*x - 1
1 - x = 5*c0 + x - 4
7*x + 4 = 5*x
7*x + 7 = 6*c0 + x*(2*c0 - 9) - 1
-5*x - 4 = 5*x - 2
-7*c0 - x - 8 = 6*c0 + x*(6 - 8*c0) + 9
-3*c0 + x*(4*c0 + 3) - 6 = x*(3 - 6*c0) + 3
5*x + 1 = 7*c0 + x*(-2*c0 - 4)
2*c0 + 6*x - 7 = x*(-4*c0 - 10) - 5
-c0 + x*(2 - 8*c0) + 2 = 8*x + 2
x*(3*c0 - 6) - 1 = -c0 - 9*x + 3
5*c0 + x*(8*c0 + 2) - 3 = 4*x - 4
4*x - 2 = -c0 + 7*x + 4
-5*c0 + x*(2*c0 + 8) - 8 = 2*x - 2
3*c0 - 8*x + 6 = 3 - 10*x
c0 + 3*x - 10 = 7*c0*x - 6
5*c0 + x*(6 - 6*c0) - 6 = x*(6*c0 - 1) + 2
4*c0 + x*(2*c0 - 8) + 4 = -9*x - 7
3*c0*x + 1 = -4*c0 + 3*x + 8
2 - x = x*(-3*c0 - 10) - 1
1 - 9*x = x*(-10*c0 - 5) - 5
x*(3*c0 + 4) + 5 = 2*c0 + x*(-3*c0 - 6) - 10
4*c0 - 6*x + 2 = -10*c0 + x*(8 - 8*c0) + 5
4*c0 + x*(4 - 4*c0) - 3 = -2*x - 3
-8*c0 + x*(8 - 7*c0) - 5 = 7*c0 + x*(8 - c0) + 5
x*(-10*c0 - 1) - 6 = 4*c0 + x
4*c0 + 5*x - 6 = 6*x - 8
-9*x - 2 = -8*c0 + 8*x - 9
2*c0 - 5*x - 1 = 9*x - 4
c0 - 6*x + 3 = -6*x - 8
7 - 5*x = -5*c0 + x*(c0 - 5) + 7
x - 8 = 8*c0 + 7*x - 2
-4*c0 - 8*x - 10 = -5*c0 - 2*x - 5
4*c0 - 3*x + 2 = -8*x - 5
x*(2 - 6*c0) - 1 = 1 - 2*x
x*(-10*c0 - 2) - 7 = 2*c0 + x*(8 - 4*c0) + 7
x*(4*c0 + 9) + 1 = x*(8*c0 - 2) + 7
2 - x = 9*x - 1
-10 = -2*c0 + x*(3 - 5*c0) - 8
x*(9*c0 - 5) - 3 = -3*c0 + x*(-2*c0 - 8) + 1
-4*c0 + 5*x - 6 = 6*x + 8
7 - 5*x = 8*c0 + x*(7 - 2*c0) - 4
-10*x - 4 = 7*x - 10
7*c0 - 10*x + 8 = x*(7*c0 - 7) - 3
7*c0 - 9*x + 3 = -9*c0 - 2
7*x - 10 = -5*c0 - 4*x - 2
-9*c0 + x*(2 - 7*c0) + 7 = x*(7*c0 - 2) + 1
c0 + x*(3 - 4*c0) - 7 = -4*c0 + x*(2*c0 - 6) + 4
x*(-4*c0 - 9) + 1 = c0 + x*(5*c0 + 6) + 2
-5*c0 - 4*x + 9 = -3*c0 + x*(-8*c0 - 8) - 7
7*c0 + x*(-c0 - 3) - 5 = 3*c0 + x*(1 - 8*c0) - 5
9*x - 8 = -2*c0 - 6*x + 1
x - 10 = x*(-7*c0 - 3) + 8
4*c0 + 1 = 7*x - 2
-10*c0 + 6*x - 5 = 6*x + 5
8*c0 + 5 = 8*x
-4*x - 8 = -4*c0 + x*(6*c0 + 8) - 9
-6*c0 - 2*x + 5 = -8*x - 8
5*x + 2 = 5*c0 + 4*x - 8
8*c0 - 2*x + 7 = -7*x - 10
-3*x - 5 = 7*c0 + x*(7*c0 + 2) - 1
-7*c0 + 7*x - 5 = x*(4*c0 + 8) - 7
-10*x - 2 = 2*x - 6
3*c0 + x*(9*c0 - 9) - 2 = -2*c0 + x - 7
x*(3 - 8*c0) + 4 = x*(-9*c0 - 3) + 3
x*(9*c0 - 8) - 4 = x*(-2*c0 - 3) + 8
7*c0 + 8*x - 8 = -10*c0 + x*(c0 + 4) - 2
3*c0 + x*(3*c0 - 2) - 3 = x - 9
-8*c0 - 5*x - 6 = -10*x - 3
x*(8 - 10*c0) - 5 = 3*c0 - 7
x*(-2*c0 - 7) - 9 = 4 - x
-5*c0 - 10*x + 1 = 9 - 5*x
5*x - 7 = -2*c0 + x*(5*c0 + 1) + 8
4 - 8*c0 = 7*c0 + x*(-7*c0 - 5) + 2
x*(8 - 6*c0) + 3 = x*(7 - c0) - 1
2*x - 3 = -2*c0 + x + 7
8*c0 - 10*x - 5 = 7*c0 + x*(4*c0 + 6) - 4
-9*c0 + x*(5*c0 + 3) + 4 = -8*c0 + x*(-8*c0 - 2) - 7
9*x - 9 = 9*c0 - 3*x - 1
3*c0 - 6*x - 5 = 0
-3*x - 1 = -5*c0 + x + 3
-8*c0 + x*(-3*c0 - 10) = x - 6
7*x + 8 = x*(-9*c0 - 1) - 9
7*c0 + x*(3*c0 - 2) + 1 = -5*c0 - 4*x + 5
x*(-2*c0 - 4) + 6 = x*(5*c0 - 2) + 2
-8*c0 + x*(6*c0 + 2) - 10 = 2*c0 + 9*x - 2
4*c0 - 2*x = 2
4*x + 8 = 3*x - 5
x*(8 - c0) + 9 = -2*c0 + 9*x - 9
x*(-3*c0 - 2) - 2 = x*(7 - 2*c0) + 2
-4*c0 - x - 6 = 9*x - 5
-2*c0 - 6*x + 2 = -5*c0 + 4*x + 8
8*c0 + x*(c0 - 10) - 4 = 6*c0 - 10*x + 7
x*(-5*c0 - 7) - 2 = c0 + x*(3 - 8*c0) - 9
8 - 3*x = -4*c0 - 8*x + 1
6*x + 3 = -3*c0 + x*(2 - 8*c0) + 8
7*x - 5 = -10*c0 + 3*x - 4
-2*c0 + x*(3 - 10*c0) - 9 = x*(9*c0 + 8) + 5
6*x - 5 = -6*x
4*c0 - 6 = x*(2 - 3*c0) - 10
-10*x - 3 = -5*c0 - 4*x + 3
7*c0 - 8*x - 8 = 9*x - 9
3*x + 4 = 9*c0 + x*(2 - 10*c0)
-3*c0 + x*(-c0 - 9) + 4 = -8*c0 + x*(-7*c0 - 9) - 8
x*(6 - 8*c0) - 1 = x*(9*c0 + 2) - 4
x - 7 = -7*x - 8
7*c0 + x*(3*c0 - 8) + 3 = 8*c0 - 3*x - 10
-9*c0 + x*(5 - 8*c0) + 7 = -3*c0 - 9*x + 6
x*(-c0 - 8) = -6*c0*x + 2
9 - 7*x = x
-9*c0 - 10*x - 1 = 6*c0 + 5*x + 8
3*c0 + x*(8*c0 + 6) + 4 = -7*c0 + 3*x - 6
7*c0 - 6*x + 1 = x*(c0 - 3) - 10
-5*x - 10 = -10*x - 10
-8*x - 5 = 7 - 6*x
9*c0 + x*(3*c0 + 4) + 7 = 6*c0*x - 6*c0 - 6
5*c0*x - 1 = c0 + x*(3*c0 - 5) + 3
-8*c0 + 2*x + 1 = x*(6*c0 - 2)
-6*c0 - 2*x - 7 = 2 - 10*x
-5*x - 4 = x*(5*c0 + 9) + 9
6*c0 + 2*x - 2 = 5*c0 + x*(-9*c0 - 4) - 1
-7*c0 + x*(-9*c0 - 8) - 2 = -5*c0 + 5*x - 9
x*(3 - 9*c0) - 3 = -4*c0 + x*(7*c0 - 6) - 8
-7*c0 + x*(3*c0 - 1) + 3 = 6*c0 + x*(8 - c0) - 10
3*x + 5 = 4*c0 + x*(2*c0 + 5) - 10
4*x - 9 = -10*c0*x + 4
x*(5 - 2*c0) - 5 = 8*c0 + x*(7 - 10*c0) - 6
8*x - 8 = 7*c0 + x*(2*c0 - 8) + 2
6 - 9*x = x*(-5*c0 - 7) - 2
-10*c0 + x*(-8*c0 - 6) - 1 = x*(-2*c0 - 2) + 4
x*(5*c0 - 4) - 7 = 9*x + 8
8*x - 1 = x*(-9*c0 - 10) - 2
-4*c0 + x*(2*c0 - 1) - 10 = 2*c0 + x*(-5*c0 - 10) + 8
5*c0 + x*(-6*c0 - 3) + 2 = -5*c0 + x*(5*c0 - 5) + 5
x*(5 - c0) + 1 = -5*x - 9
6*x - 10 = 4*c0 + 9
-5*c0 - 8*x - 7 = -4*c0 + x*(7*c0 - 5) + 2
x*(9 - 7*c0) + 3 = -7*c0 - 9*x
x*(5 - 4*c0) - 10 = -2*c0 + 3*x - 8
-6*x = -10*c0 + 3*x + 2
x*(-4*c0 - 4) + 4 = -8*c0 + 5*x
-4*x - 5 = -10*c0 - 8*x - 9
-10*x - 3 = x*(6*c0 - 7) + 8
8*x + 7 = -c0 - 4*x - 10
x*(-2*c0 - 2) + 6 = x*(3 - 4*c0) + 1
-6*c0 + x*(9 - 6*c0) - 8 = x*(-8*c0 - 1) - 4
x*(9*c0 - 2) + 5 = 6*x - 8
6*c0 + x*(-10*c0 - 3) - 5 = x*(-3*c0 - 7) + 3
6*c0 - 5*x - 1 = 4*x - 4
-6*c0 + 8*x + 1 = 9*x + 2
6 - 3*c0 = -6*c0 + x*(1 - 4*c0) - 3
2*c0 - 5*x = -9*c0 + x*(1 - 4*c0) + 7
-3*c0 - 5*x + 9 = -8*c0 + x*(-c0 - 1) - 5
6*x - 2 = -6*c0 - 3*x - 10
x*(-c0 - 8) + 8 = 9*c0 + x + 3
7*c0 + 3*x + 8 = 3*x + 4
x*(-4*c0 - 1) - 10 = x - 9
-2*c0 + 5*x - 3 = 3*c0 + 4*x - 1
x*(5 - 8*c0) - 4 = 3*c0 - 3*x + 3
9 = 2*c0 + x*(5 - 8*c0) + 3
4*c0 - x - 8 = x*(5*c0 - 3) - 7
-4*c0 + x*(9 - 10*c0) + 5 = -2*c0 + 7*x
-10*c0 + x*(c0 + 8) + 1 = 2 - 9*x
-8*c0 + x*(5 - 3*c0) - 10 = 3*c0 - 9
7*c0 - 5*x + 8 = -5*c0 - 9*x - 6
-5*x - 8 = 7*c0 + 6*x - 7
9*c0 + x*(8*c0 - 7) - 10 = x*(2 - c0) - 10
x*(-5*c0 - 8) + 7 = -9*c0 + x - 10
2*c0 + x*(6*c0 + 4) - 9 = 7 - 10*x
4*c0 + x*(2*c0 - 9) - 6 = -10
-7*x - 9 = 8*x + 9
x*(-8*c0 - 1) + 7 = x*(3*c0 + 5) + 2
x*(-3*c0 - 5) - 4 = -4*c0 + x - 7
x*(-6*c0 - 1) + 5 = x*(-5*c0 - 9) - 4
x*(3*c0 + 8) - 3 = 2*c0 + 2*x
c0 - 4*x - 3 = -4*c0 - 2*x + 9
-10*c0 - 8*x + 8 = x*(-7*c0 - 5) + 5
5*c0 - 10*x + 7 = -2*c0 + x*(4*c0 - 5) - 6
2*c0 + x*(5*c0 + 2) + 5 = 9*c0 + x*(9*c0 - 10) + 4
-3*c0 - 9*x + 3 = -6*c0 + 5*x - 1
7*c0 + x*(2*c0 - 2) - 2 = x*(1 - 2*c0) - 8
x*(7*c0 - 3) + 6 = 8*x - 1
x + 6 = 4*c0 + 6*x - 2
-9*c0 + x*(3 - 8*c0) + 1 = x*(-c0 - 3) + 7
x*(5*c0 + 4) + 5 = -8*c0*x + 2*c0 + 1
3*c0 + x*(6*c0 + 8) + 5 = 8*c0 + x*(7 - 5*c0) + 9
4*c0 + 8*x + 1 = 3*x - 5
-10*c0 + x*(c0 + 5) + 2 = x*(-3*c0 - 5) - 8
5*c0 + x*(9 - c0) + 3 = -8*c0 + 5*x - 6
x*(-5*c0 - 10) - 4 = x*(4 - 8*c0) - 3
x*(2*c0 + 1) - 8 = 2*c0 + x*(4*c0 + 7) - 1
5 - 4*x = x*(7 - 4*c0) + 4
6*c0 + x*(6*c0 + 4) - 5 = c0 - 6*x - 8
6*c0 + x*(c0 - 4) - 5 = 5*c0 + 7*x
3 - 10*x = 2*x + 6
4*c0 - 5*x - 8 = -9*x - 6
-5*c0 + x*(3 - 2*c0) + 4 = 4 - x
-7*x - 5 = 5*x - 1
x*(2 - 8*c0) + 5 = 7*x - 5
4*c0 + x*(-3*c0 - 10) - 3 = c0 + x*(7*c0 - 8) - 5
-9*c0 + x*(-8*c0 - 2) - 6 = 7 - x
x*(3*c0 - 9) + 8 = 3*x - 6
4*c0 - 10*x + 1 = x*(-c0 - 4) - 3
x*(-5*c0 - 4) + 4 = -8*c0 + x*(7*c0 + 4) - 5
6*c0 + 3*x + 2 = x*(5 - 6*c0) - 3
7*x + 5 = -x - 3
1 - x = -x - 2
3*c0 - 2*x - 1 = 3*x - 6
5*c0 + x*(-4*c0 - 8) = -5*x
x - 8 = x*(-2*c0 - 9) - 4
x*(4 - c0) - 9 = x + 3
-c0 - 7*x + 2 = x*(c0 + 4)
2 - 6*x = 6*c0 + 3*x - 7
3*c0 + 9*x = -4*c0 - 6*x + 6
6*x - 2 = -c0 - 9*x + 2
x*(c0 - 4) - 10 = -3*x - 5
5 - x = 6 - 6*x
x*(-6*c0 - 5) + 4 = x*(9*c0 - 9) + 2
3*c0 + x*(2*c0 - 3) - 10 = -3*x - 6
x*(5*c0 + 1) - 8 = c0*x - c0 - 3
-10*c0 + x*(8*c0 + 6) + 3 = -9*c0*x - 1
8 - 7*x = 8*x - 4
-3*c0 - 8*x + 7 = 8 - 4*x
-7*c0 - 4 = 9*c0 - 5*x + 3
6*c0 + x*(4*c0 + 7) - 2 = -7*c0 + 6*x - 8
x*(4 - 8*c0) + 3 = -4*x - 7
8 = 4*c0 - 3*x - 4
x*(-2*c0 - 7) + 4 = -6*c0 + 6*x + 8
-5*c0 + x*(3 - 8*c0) - 4 = x*(-10*c0 - 2) - 9
6 - 8*x = 4
x*(2*c0 + 3) + 5 = 7*x + 5
8*x + 1 = x*(-c0 - 6)
5*c0 + 8 = -10*c0 - 5*x + 8
x*(-3*c0 - 4) + 6 = x*(-5*c0 - 10) - 8
x*(3 - c0) + 1 = -8*c0 + x*(7*c0 - 4) + 5
-9*x - 6 = 7*x + 7
x*(-3*c0 - 1) + 2 = x*(c0 + 9) - 9
6*x + 5 = 3*c0 + x*(8*c0 - 10) + 2
x*(-5*c0 - 1) - 9 = 5 - 6*x
x*(4*c0 + 8) - 6 = x*(8*c0 + 2) + 2
6*c0 - 8*x = -4*x - 5
-4*x - 4 = -8*c0 + 5*x - 7
c0 + 9*x - 9 = -4*c0 + x*(-7*c0 - 10) - 7
8*c0 - 8*x = -3*c0 + x*(-c0 - 4) + 7
2*x - 1 = x*(-3*c0 - 6) - 3
2*c0 + 6*x - 4 = -7*c0 + 6*x - 5
6*x = -4*c0 + x*(5 - 9*c0) - 6
4*c0 + x*(4 - 3*c0) - 10 = -7*c0 - 6*x + 8
-c0 + x*(-c0 - 10) + 9 = x*(8*c0 - 1) - 8
9 - x = -2*c0 - x - 4
x*(4*c0 - 1) - 3 = 2*c0 - 8*x - 3
1 = c0 + 9*x - 6
-3*x - 4 = 9*c0 + 3*x + 8
5*c0 - 7*x - 5 = 5*c0 + x*(7*c0 + 8) + 3
-2*x - 4 = x*(3*c0 - 6) - 5
9*c0 + 6*x = 6*x + 8
5*c0 + 4*x - 2 = -c0*x - c0 - 4
-3*x - 7 = -9*c0 + x + 5
5 - 3*x = x*(9*c0 + 3) + 8
1 = x*(7*c0 - 10) + 1
-2*c0 + x + 7 = -10*c0 + x*(-4*c0 - 4) - 9
5*c0 + x*(-2*c0 - 1) + 3 = -7*x - 1
7*c0 + 5*x - 9 = x*(-5*c0 - 6) + 5
x*(9 - 8*c0) - 2 = 6*x - 3
-2*c0 - 9*x - 8 = 7*c0 + x*(6*c0 - 4)
-3*c0 + x*(-5*c0 - 6) + 1 = -5*x - 4
-2*c0 + x*(4*c0 + 5) - 10 = 2*x - 3
-6*x - 2 = x*(9 - 2*c0) + 3
-10*c0 + 8*x + 9 = 3*c0 + x*(3 - 10*c0) + 2
-9*c0 + x*(5*c0 - 3) - 1 = -4*c0 + 7*x - 3
x*(-7*c0 - 4) - 1 = 3 - 4*x
-8*x - 9 = -10*c0 + x*(c0 - 9) - 7
6*x - 7 = x*(-3*c0 - 1) - 10
6*x + 9 = -8*c0 + x*(8*c0 + 4) + 6
x*(-2*c0 - 4) - 6 = -8*x - 4
8*c0 - 9*x - 3 = -c0 + x*(8 - 10*c0)
-10 = 9*x + 4
8*x + 3 = -9*c0 + 9*x - 5
-10*x = -7*x - 1
x*(9*c0 - 4) + 2 = 7*c0 + x*(1 - 10*c0) - 3
-8*c0 - 10*x = -x - 10
2*c0 + x*(c0 + 3) + 9 = -7*c0 - 2*x - 6
x*(-10*c0 - 4) - 2 = 8*x + 8
-7*x - 2 = 7*c0 - 7*x + 6
c0*x - 3 = -9*c0 + x*(5*c0 + 8) - 9
5 - 3*x = -6*c0 + x*(9*c0 + 4) + 7
4*x - 6 = 3*c0 + x*(5*c0 + 4) + 8
-2*c0 + x*(4*c0 - 2) = x*(-3*c0 - 3) + 5
-10*c0 - 10*x - 2 = -7*c0 + x + 8
2*x - 3 = -7*c0 + 6*x - 4
x*(-7*c0 - 5) + 7 = 6*c0 + x*(c0 + 9) + 4
x*(4 - 4*c0) - 7 = x*(2 - 3*c0) - 8
-10*c0 - 9*x - 6 = -10*c0 + x*(2*c0 - 4) - 6
4*c0 + x*(4 - 5*c0) + 1 = x*(7 - 6*c0) - 6
x*(9*c0 - 4) - 9 = x*(-5*c0 - 5) + 5
-10*c0 - 2*x + 3 = 9*c0 + x*(9 - 10*c0) - 1
-4*c0 + x*(6*c0 - 7) - 2 = x*(5 - 10*c0) - 9
6*c0 + x*(9*c0 - 10) - 5 = -6*c0 + x*(-3*c0 - 10) - 5
-3*c0 + 9*x - 2 = x*(9 - 7*c0) - 6
7*c0 + x*(-9*c0 - 3) - 9 = x*(8*c0 - 10) - 10
x*(9*c0 - 4) - 8 = -2
2*x - 9 = -9*x - 2
2*x - 1 = 2 - 7*x
-c0 + x*(3 - 2*c0) - 10 = 2*x - 1
9*x - 8 = 2*c0 + 8*x + 1
-8*c0 - 3*x - 3 = 2 - 6*x
9*x - 3 = 4*c0 + 6*x + 3
8 - 8*x = 5*c0 - x - 7
2*x + 6 = -5*x - 4
-6*c0 + x*(5*c0 - 6) + 4 = c0 - 7*x + 9
-8*c0 + 4*x + 1 = -7*c0 + x*(3 - 10*c0) + 1
x*(2*c0 - 7) + 5 = 1 - 5*x
x*(2 - 7*c0) + 2 = 6
8*x - 7 = 3*x - 4
8*c0 - 4 = 7*x + 2
2*x + 1 = x*(-8*c0 - 2)
x*(8*c0 + 4) + 6 = 9*c0 + x*(8*c0 + 3) - 9
x*(1 - 3*c0) + 7 = x*(7*c0 - 4) - 5
3*c0 + x*(4*c0 - 5) + 1 = -5*c0 + 8*x - 2
x*(9*c0 - 5) - 8 = -10*c0 + 6*x - 5
4*x = c0 + x*(5 - 7*c0) - 9
x*(-5*c0 - 5) - 4 = -2*x - 1
1 - 4*x = x*(3*c0 - 9)
x*(3*c0 - 10) - 9 = 2 - 6*x
6*c0 + x*(6 - 9*c0) = x*(-7*c0 - 5) + 4
7*c0 + x*(8 - 3*c0) + 4 = x*(8*c0 + 5) - 8
8*c0 + 8 = 6*c0 - x + 2
6*c0 + x*(9*c0 - 4) - 7 = 5 - 3*x
8*x - 1 = 6*x + 2
3*c0 + 8*x = x*(3 - 5*c0) - 3
-9*c0 + x*(3 - 3*c0) + 4 = x*(7*c0 + 8) - 6
4*c0 - 9*x + 9 = x*(2*c0 + 4) + 9
2*c0*x + 9*c0 - 1 = x*(8*c0 + 7) - 7
3 - 3*x = 2*x + 1
x*(1 - 10*c0) = -8*x - 1
x*(1 - 7*c0) - 3 = 4*c0*x + 8*c0 - 4
-10 = c0 + 5*x + 8
-3*c0 - 2*x - 10 = c0 + x*(2*c0 + 3) + 5
-9*x = -10*x - 3
9*x + 6 = -4*c0 + x*(-4*c0 - 7) + 2
-5*c0 + 2*x - 5 = x*(9*c0 + 9) + 9
-7*c0 + 6*x - 3 = 6*x - 10
9*x - 3 = -2*c0 - 4*x - 5
x*(-9*c0 - 10) - 8 = -4*c0 + x*(8*c0 + 9) + 3
3*c0 + x*(c0 - 3) - 6 = 6*x - 2
-4*x - 1 = 2 - 7*x
9*c0 + 9*x - 4 = 6*c0 + x*(6*c0 + 2) - 8
8*c0 + x*(-7*c0 - 1) + 4 = -2*c0 + x*(5 - 6*c0) + 4
8*c0 + 6*x - 10 = -4*x - 9
6*x + 2 = -4*c0 + 2*x - 9
5*c0 + x*(-3*c0 - 7) - 10 = -3*c0 + x*(-3*c0 - 10) - 1
-8*c0 - x - 9 = 3*c0 + 9*x + 9
6*c0 + 2*x + 4 = x*(-5*c0 - 2) - 2
-6*c0 + x*(-c0 - 1) + 3 = x*(8 - 9*c0)
-2*x - 1 = x*(-7*c0 - 3) + 1
6*c0 + x*(5 - 10*c0) - 1 = 2*c0 + x*(-3*c0 - 9) + 4
-9*c0 + x*(2 - 5*c0) - 2 = 3*x + 2
-2*c0*x - 2*c0 + 1 = -8*c0 - 2*x + 2
x*(2*c0 + 8) + 7 = x*(-c0 - 1) + 4
2*c0 - 8*x - 2 = -4*x - 8
7*c0 + x*(1 - 7*c0) - 1 = 3*c0 + x*(-4*c0 - 4) + 6
x*(5*c0 + 6) - 10 = x*(5*c0 + 1) - 3
9*c0 - 3*x + 9 = -7*c0 + 3*x - 5
9*x - 3 = x*(3*c0 + 9) - 5
4*x - 1 = x*(7 - 7*c0) - 4
-7*c0 + x*(-3*c0 - 2) - 2 = 3*c0 + x*(8*c0 + 3)
x*(-5*c0 - 5) + 9 = -6*c0 + x*(3*c0 - 3) - 8
5*c0 + 1 = x*(4*c0 - 2) - 8
-5*x - 6 = 2 - 9*x
7*c0 - 2*x = x*(5*c0 - 6) - 7
3*c0 + x*(-10*c0 - 2) - 7 = 6 - 5*x
7*c0 + x*(6 - 5*c0) + 8 = -c0 + x*(-6*c0 - 8) + 1
6*c0 - 2*x - 9 = 2*c0 + x*(-5*c0 - 9) + 2
3*x + 3 = 6*x - 10
-3*x - 10 = x*(3*c0 + 8) + 5
-8*c0*x + 2*c0 + 7 = 9*c0 + 9*x + 5
x*(-6*c0 - 6) + 7 = -5*c0 + x*(-9*c0 - 9) - 3
8*c0 + 4*x + 8 = 7*c0 + 2*x - 8
x*(1 - 4*c0) + 2 = 1 - 8*x
3 - 7*x = 4*x + 3
-5*x - 10 = 5*x - 6
-5*x - 1 = 4*x - 7
4*x - 3 = x*(-9*c0 - 3) - 2
7*c0 + x*(-c0 - 2) - 1 = -4*c0 - 7*x - 1
-6*c0 + 9*x - 5 = x*(8*c0 + 6) + 5
-5*c0 + 7*x + 5 = 6*c0 + x*(7*c0 + 6) - 6
-8*x - 3 = x*(9 - 8*c0) + 6
8*c0 + x*(9*c0 - 9) + 1 = 3*c0 + 7*x + 6
7*c0 + 9*x - 10 = x*(5*c0 - 1) + 7
-6*c0 + x*(c0 - 6) + 5 = 7*c0 + x*(2*c0 + 5) - 5
x*(6*c0 - 3) + 4 = 5*c0 + 2*x - 9
6*c0 + 8*x + 2 = 1 - 9*x
8*c0 + 4*x + 4 = -2*c0*x - 10*c0 - 7
-7*c0 - 4*x - 6 = x*(-3*c0 - 5) - 8
x*(4 - 9*c0) = -5*c0 + x*(2 - c0) - 4
-6*x - 2 = 3*c0 + x*(4 - 3*c0) - 7
x*(4*c0 - 9) - 6 = -x - 6
6 = 5*c0 + x*(-5*c0 - 9) - 4
4*x + 2 = -8*x - 8
-4*c0 + x - 5 = x*(c0 - 10) - 7
x*(8 - 8*c0) - 5 = -c0 + 4*x - 8
3*c0 + x*(-9*c0 - 9) - 2 = 5*c0 + x - 1
x*(6*c0 - 9) - 3 = x*(8 - 5*c0) - 7
-5*c0 - 6*x - 4 = 8*c0 - 4*x - 9
-8*c0 + 2*x + 4 = c0 + 5*x - 2
c0 + x*(c0 - 6) + 9 = x*(4 - 10*c0) + 8
x*(c0 - 5) + 4 = 3*x + 6
-9*c0 + 9*x + 7 = x*(6*c0 - 9)
x*(-4*c0 - 3) - 5 = x*(8 - 4*c0)
c0 + x*(-3*c0 - 2) + 5 = 3 - 8*x
x*(-4*c0 - 3) - 10 = -7*c0 + 4*x - 7
6 - 6*x = -2*c0 + x*(2*c0 - 9) + 7
3*x - 1 = c0 + x*(-3*c0 - 2) - 9
x*(7*c0 + 9) + 4 = 7*x + 1
2*x + 7 = x*(7 - 3*c0) - 5
x*(8 - c0) - 2 = -5*c0 + x - 3
x*(9*c0 + 1) + 8 = 8*c0 - 7*x - 3
6*c0 + x - 10 = -6*x - 8
2*c0 + x*(c0 + 9) + 3 = 9 - 2*x
-9*c0 + x*(c0 + 9) - 3 = x*(-8*c0 - 3) + 7
1 - 4*x = -5*x - 7
-3*c0 + x*(6*c0 + 9) + 4 = 3*c0 - 10*x + 7
x*(-4*c0 - 2) - 1 = 2 - 4*x
2*x - 6 = 7*c0 - 4
8*x - 1 = x*(9*c0 - 6) - 6
x*(7*c0 - 6) + 6 = x*(-7*c0 - 9) + 6
-3*x = x*(4*c0 - 4) + 2
6 - 8*x = -7*x - 2
x + 7 = 3*c0 + x*(-3*c0 - 9)
-5*c0 - 8*x - 1 = x*(3*c0 + 5)
x*(6*c0 + 5) = -10*c0 - 2*x - 4
3*c0 - 3*x = 2*c0 + 2*x - 8
4*x - 7 = 6*x + 7
-6*c0 + 9*x - 10 = 4*c0 + x*(-7*c0 - 10) - 9
-10*x - 3 = -5*c0 - 10*x + 4
-c0 + x*(3 - 4*c0) + 9 = -10*c0 + x*(8*c0 - 6) - 9
-4*x - 4 = x*(-5*c0 - 5) + 4
-7*c0 + x*(6*c0 - 3) - 6 = x*(6 - 3*c0) - 6
x*(-6*c0 - 5) - 7 = 4*c0 - 7*x + 1
-10*c0 + 3*x - 8 = x*(-3*c0 - 7)
4*x - 6 = -5*c0 + 5*x + 4
7*c0*x - 3 = 9*x - 1
6*c0 + x*(c0 - 8) + 4 = -7*c0 + x*(8*c0 + 6) + 2
-8*x = -10*c0*x - 1
-9*c0 - 8*x - 3 = 9*c0 + x*(c0 + 8) + 7
2*c0 + x*(2*c0 + 7) - 6 = x*(9*c0 - 6) - 6
-7*c0 + x*(3 - 9*c0) + 9 = -4*c0 + 2*x + 4
x*(5 - 8*c0) - 5 = x*(2*c0 + 2) + 1
5*c0 + x*(-4*c0 - 10) - 3 = -9*x - 6
-5*c0 + x*(-2*c0 - 4) + 5 = 8*c0 + 4*x - 7
7*c0 - 4*x + 2 = x*(5 - 9*c0)
5 - 6*x = x*(3*c0 - 10) + 6
x*(-8*c0 - 6) + 9 = x*(9*c0 + 7) + 6
2*c0 + x*(3 - 8*c0) - 9 = 6*x - 6
3*x + 8 = 8*c0 + 9*x - 4
-4*x - 5 = 6*c0 - x - 9
x*(5*c0 - 7) + 9 = x*(7*c0 + 1) - 8
c0 + x*(c0 - 5) = x*(-9*c0 - 4) - 4
-8*x - 9 = 6*c0 + x*(3 - 6*c0) + 2
4*c0 + x*(9*c0 + 6) - 1 = 4*c0 + x - 7
-6*x - 6 = x - 3
-9*x - 7 = x*(4 - c0) + 4
c0 + 9*x - 2 = 3*c0 + x*(-4*c0 - 9) + 2
5*x = c0 + x*(7*c0 + 6) + 5
x*(c0 - 6) - 5 = 9*c0 + 7*x - 7
4*c0 + x*(-8*c0 - 6) + 3 = -8*c0 + x*(7*c0 + 1) + 5
-5*c0 + x*(9*c0 + 3) + 9 = -2*c0 - 3*x + 5
8*c0 - 7*x - 6 = 9*c0 + 4*x - 9
2*c0 - 4*x + 7 = -4*x - 2
-9*c0 + x*(-6*c0 - 3) - 6 = 6*c0 - 3*x - 3
x*(-7*c0 - 6) - 2 = x*(2 - 6*c0) - 8
8 = c0 + 2*x - 1
x - 5 = -8*x - 1
7*c0 - 8*x - 8 = 4*x - 7
-6*c0 + x*(3 - 4*c0) + 6 = x*(8*c0 + 2) - 3
5 - 4*x = x*(3*c0 - 2) - 7
x*(c0 - 10) + 8 = c0 + 7*x - 8
x*(-8*c0 - 8) + 3 = -4*c0 + x*(4*c0 + 9) + 7
3 - 6*x = -9*x - 6
x*(-8*c0 - 10) + 2 = -7*x - 5
6*x - 1 = -8*c0 + x*(8*c0 - 3) - 8
8*x - 3 = -9*c0 - 8*x + 5
-6*c0 + x*(9 - 3*c0) - 4 = -c0 + x*(5*c0 - 1) + 8
2*c0 + 6*x - 3 = x*(-6*c0 - 3) + 8
5 - x = -6*x - 1
x - 8 = -6*c0 + x*(-c0 - 9) + 5
9*x + 5 = 3*c0 + x*(6*c0 - 4) - 10
5*c0 + x*(9*c0 + 8) + 6 = -8*c0 - x + 6
x*(-4*c0 - 2) + 9 = -4*x - 9
x*(-2*c0 - 4) + 8 = 4*c0 - 9*x - 5
8*x = -3*x - 6
2*c0 + x*(-3*c0 - 6) + 2 = x*(9*c0 - 4) - 5
-10*c0 + x*(-2*c0 - 4) - 6 = 4*c0 + x*(-5*c0 - 5) + 7
8*c0 + x*(-3*c0 - 4) - 4 = 7*c0 + x*(c0 - 5) + 3
x*(-6*c0 - 7) + 3 = -x - 3
7*c0 + x*(3 - 9*c0) - 4 = x*(2 - c0) - 7
6*c0 + x*(8 - 3*c0) + 7 = 3 - 5*c0
3*x - 3 = 4*c0 - 7*x + 7
x*(3*c0 - 2) + 1 = -10*c0 + x*(-6*c0 - 6) - 3
-4*c0 - 4*x + 1 = -c0 + x*(-7*c0 - 5) - 7
8*c0 + x*(c0 + 8) = c0 + x*(-10*c0 - 5) + 3
x*(4*c0 - 8) + 1 = -5*x - 2
6*x - 10 = -3*c0 + 5*x - 6
x*(2*c0 - 8) - 7 = -5*x - 9
x*(-10*c0 - 9) + 5 = x*(6 - 2*c0) + 9
-6*c0 - 3*x - 8 = 2 - 7*x
-6*x - 10 = 3*x - 3
8*c0 + x + 6 = -6*c0 + x*(3*c0 - 3) - 8
x*(6*c0 + 4) + 9 = x*(c0 - 9) - 9
x*(-8*c0 - 5) - 10 = 3*x
2*x + 8 = x*(1 - 2*c0) + 9
-8*c0 + 7*x - 7 = x*(9*c0 + 1) - 5
-9*x - 4 = x*(7*c0 + 3) + 3
-4*c0 - 8*x - 1 = 2*x - 9
5 - 4*x = x*(7*c0 - 5) - 7
-7*c0*x + 1 = x*(7*c0 + 2) - 6
6 - 8*x = -6*c0 + x - 1
x - 7 = x*(-c0 - 7) + 1
1 - 8*x = -10*c0 + x*(5 - 3*c0) - 6
-8*c0 - 6*x - 7 = x*(-9*c0 - 2) - 6
-10*c0 + 6*x + 2 = 3*c0 + x*(5*c0 - 10)
x*(7*c0 - 9) - 3 = -9*c0 + x*(7 - 5*c0) + 9
x*(6 - 3*c0) + 1 = 2*c0 + x*(7*c0 - 8) - 5
x*(9*c0 + 2) - 4 = -9*c0 + x*(7 - 2*c0) + 4
9*c0 + x*(-2*c0 - 7) - 6 = x*(5 - 2*c0) + 9
-4*c0 + x*(-2*c0 - 4) + 7 = 3*c0 - 3*x + 5
x*(7*c0 + 9) + 4 = 4*c0 - 5*x + 9
-7*c0 + 4*x + 3 = 5*c0 - 7*x - 7
-4*x - 4 = 6 - 6*x
6*c0*x + c0 + 7 = -7*x - 6
-4*x - 7 = -9*c0 + x*(5*c0 - 2) - 2
6*c0 + x*(8 - 3*c0) - 4 = 6*c0 + x*(-6*c0 - 3) - 8
3*c0*x - 2*c0 + 2 = -c0 - x - 3
5 - 8*x = -5*c0 - 6*x - 1
-2*x - 3 = 9*c0 + 5*x - 8
x*(9*c0 - 3) + 5 = x*(4*c0 + 1) + 6
5*c0 - 4*x - 4 = -x - 8
-2*x - 2 = -2*c0 - 3*x - 2
4*c0 - 4 = x + 4
x*(-8*c0 - 4) + 6 = x*(6*c0 + 2) + 3
4*c0 + x*(5*c0 - 3) - 5 = 7*x + 5
x*(-3*c0 - 5) + 3 = x*(7 - c0) - 6
5*c0 - 9 = 7 - 3*x
9 - 4*x = 8*x - 5
7 - 4*x = -10*x - 2
4 - 9*x = -8*c0 + x*(8*c0 - 7) + 5
4*c0 + x*(8*c0 + 3) - 3 = -4*c0 + x*(-10*c0 - 1) + 8
-c0 - 9*x - 10 = x*(9*c0 + 1) + 9
-2*c0 + x*(6*c0 + 6) - 9 = 6*x + 4
x*(6*c0 - 6) - 2 = -7*c0 + x*(6 - 8*c0) - 1
4*c0 + 6*x - 8 = x*(9*c0 + 7) + 1
-8*c0 + x*(6 - 2*c0) - 6 = 7*c0*x - 5
7*c0*x - 6*c0 - 5 = -3*c0 + 7*x + 2
2 - 10*x = -4*c0 + x*(-10*c0 - 8) + 1
3*c0 + 2*x - 5 = 3*c0 + x
3*c0 + x*(8*c0 - 4) + 4 = -x - 7
x*(4 - 2*c0) - 10 = 9*c0 - x - 1
x*(6*c0 - 7) - 10 = 5*c0 + x*(9*c0 - 5) + 9
-9*c0 + x*(2 - 5*c0) - 7 = -9*c0 - 7*x - 10
7*c0 + 4*x - 6 = -7*x - 1
x*(9 - 8*c0) - 8 = -8*c0 + x*(-9*c0 - 9) - 2
2*c0 + x*(2*c0 + 7) + 3 = 6*c0 + x*(2 - 10*c0) - 2
x*(-4*c0 - 5) - 3 = -8*c0 - 5*x + 7
-c0 + 6*x + 1 = 9*c0 + x*(7*c0 - 10) - 2
x*(-9*c0 - 6) + 3 = -3*c0 + x*(4*c0 - 5) + 1
-c0 + 7*x + 4 = x*(3 - 9*c0) + 8
8*c0*x + 9*c0 + 6 = 9*c0 + 9*x + 1
3*x - 3 = 2*x - 4
-2*c0 + x*(1 - c0) + 3 = 2*c0 + 9*x + 8
-7*c0 + x*(-8*c0 - 10) - 7 = 9*c0 - 9*x + 9
-2*x = c0 - x - 9
-9*c0 + x*(-7*c0 - 3) - 6 = -c0 + 6*x - 7
-c0 - 5*x - 9 = -2*c0 - 7*x + 2
1 - x = -7*c0 + x*(5*c0 - 2) - 2
6*c0 + x*(-7*c0 - 8) + 7 = -7*x - 4
-8*c0 + x*(4*c0 - 6) - 6 = -4*c0 + 7*x - 1
9*c0 - 4*x + 9 = 4*x - 2
x*(-6*c0 - 7) + 8 = 3*c0 - 5*x - 4
2 - 6*x = x*(8*c0 + 1) - 5
x*(6*c0 - 6) - 8 = -4*c0 - 4*x + 7
-9*c0 - 7 = x*(7 - 8*c0)
x*(-3*c0 - 3) - 10 = -10*x - 9
6*x + 4 = 9*c0 - 2*x + 8
8*c0 + x*(1 - 6*c0) - 8 = 7*c0 - 5*x - 6
2*c0 + x*(3*c0 + 2) + 6 = 4*c0 - 2*x + 8
6*x + 2 = -c0 - 7*x + 1
9*x + 9 = 7*c0 + x*(-c0 - 10) - 10
2*x - 8 = x*(4*c0 + 1) - 6
6*c0 + 7*x - 2 = x*(-6*c0 - 7) + 4
2 - 10*x = 5*x - 9
-4*c0 - 8*x + 4 = x - 6
7*c0 - 5*x - 3 = 5*c0 + 2*x - 10
c0 + x*(6*c0 - 3) + 4 = x*(-10*c0 - 4) - 7
-c0 + x*(6*c0 + 5) + 9 = x*(7*c0 + 9) - 5
-4*c0 + x*(2 - 2*c0) - 6 = x*(4*c0 + 7)
6*c0 - 7*x = -4*c0 + 5*x + 5
9*x - 6 = 7*c0 + x*(8*c0 - 3) - 2
-8*c0 + x*(2*c0 - 10) + 8 = 4 - 2*x
4*x + 1 = x*(-c0 - 8) + 7
-5*c0 + x*(9*c0 - 5) + 5 = 6*c0 + 8*x + 5
-4*c0 + x*(3*c0 - 8) - 1 = 7*c0 + 6*x - 5
-c0 - 9*x + 1 = x*(-7*c0 - 10) - 1
-7*c0 + x*(7*c0 + 3) + 3 = -8*c0 + x*(5*c0 + 2) - 2
-3*c0 + x*(7*c0 + 2) - 10 = x*(2 - 5*c0) - 9
-6*c0 + x*(7*c0 + 4) - 3 = x*(6*c0 - 7)
x*(8*c0 + 4) + 4 = x*(5 - 4*c0) - 4
x*(2*c0 - 1) - 9 = -2*c0 - 7
x*(3*c0 + 9) - 7 = 3*c0*x - c0 - 4
0 = -7*c0 + x*(-2*c0 - 4) - 10
-9*c0 + 5*x - 9 = 6*c0 - x + 3
-2*c0 + 5*x - 9 = -9*x - 2
4 - 10*x = -9*c0 + x*(-3*c0 - 9) - 5
-3*x - 4 = 3*c0*x + 5*c0 + 7
x*(8*c0 - 6) - 8 = 2*c0 + 4*x - 3
-3*x - 6 = 5*x + 5
-3*c0 + x*(8*c0 + 8) + 2 = 6*c0 + x*(3*c0 + 5) - 6
-9*x - 3 = x*(3*c0 + 2) - 5
-5*x - 7 = -8*c0 + x*(-2*c0 - 9) - 4
x*(8*c0 - 10) - 9 = 8*c0 + 8*x - 6
5*x + 4 = -5*x - 3
c0 - 7*x + 8 = -2*x - 7
9*c0 + x*(7*c0 + 2) + 1 = x*(2*c0 - 7) + 3
-7*x - 9 = 4 - 2*x
4*c0 + x*(-3*c0 - 3) + 7 = -5*c0 - x + 3
-8 = x*(c0 - 1) - 8
-8*c0 + 4*x - 6 = 4*c0 - 6*x + 7
x*(5*c0 + 3) + 9 = -3*c0 - 5*x + 1
8*c0 + x*(-7*c0 - 2) = 8*x + 1
-7*x - 3 = -10*c0 - 8*x - 6
6*c0 - x + 7 = x*(-6*c0 - 3) + 2
x*(-10*c0 - 5) + 8 = -4*c0 + 9*x - 2
x*(-7*c0 - 1) = 2*c0 + 8*x - 8
5*c0 + 5*x + 5 = -9*c0 + x*(2 - 10*c0) + 6
-5*c0 + x*(2 - 8*c0) + 7 = 1 - 7*x
7*c0 - 6*x - 4 = c0 + 8*x + 5
6*c0 + x*(2*c0 + 8) + 7 = 8*c0 + x*(6*c0 - 8) - 6
3*c0 + x*(4*c0 - 8) + 3 = -8*c0 + 6*x + 6
-6*c0 + x*(-10*c0 - 1) - 7 = -5*c0 + 3*x - 7
-8*c0 + 5*x - 3 = -2*c0 + x + 6
x*(9*c0 + 6) + 4 = -7*x - 5
x*(3*c0 - 9) - 4 = 7*c0 - 9*x + 5
4 = 7*c0 + 7*x + 9
5 - 9*x = x*(6*c0 - 1) + 9
x*(5*c0 - 4) + 2 = x*(8*c0 - 8)
3*c0 - 8*x - 9 = x*(-2*c0 - 5) + 7
x*(2*c0 - 9) + 9 = x*(-5*c0 - 5) + 9
-9*c0 - 3*x - 2 = x*(3*c0 - 2) + 2
-10*c0 + x*(-5*c0 - 8) - 9 = 4*x
2*c0 - 9*x - 10 = 5*c0 + x + 9
8*c0*x + 8 = x*(-c0 - 7) - 5
3*c0 + 9*x - 7 = c0 - 10*x - 6
x*(7 - c0) - 1 = -2*c0*x + 7*c0
4*c0 + x*(-2*c0 - 6) = 8*x - 9
-3*c0 + x*(-7*c0 - 7) + 1 = 8*x - 2
c0 + 6*x + 1 = -3*x - 1
-2*c0 + x*(8*c0 + 4) - 9 = -10*c0 + x*(-2*c0 - 6)
x*(-3*c0 - 7) - 5 = x*(c0 + 7) - 2
7*c0 + x*(3*c0 - 2) - 2 = x*(3*c0 - 8) + 3
4*c0 + 8*x + 3 = -7*c0*x + 7
-7*c0 + 7*x - 10 = x*(-7*c0 - 5) - 9
8 - 7*x = -4*c0 + 2*x - 4
-5*c0 + 8*x - 10 = c0 + 6
-c0 - 5*x + 8 = x*(c0 - 4) - 7
3*c0 + 3*x = 6*x - 2
-5*x - 10 = x*(1 - 10*c0) - 7
-7*c0 - 7*x + 4 = 5*c0 - 5*x
7*c0 - 8*x = x*(7*c0 + 9) - 10
8*c0 + 4*x - 6 = x + 3
-6*c0 + 6*x + 3 = 4*c0 - 7*x - 2
-x - 2 = x*(4*c0 + 1) - 5
7*x - 4 = 8 - 8*x
x*(9 - 9*c0) + 7 = -3*c0 - 3*x
2*c0 - 9*x - 5 = x*(1 - 5*c0) + 4
-7*c0 + x*(8 - 4*c0) + 9 = 7*c0 + 2*x
-10*c0 + x*(-3*c0 - 2) + 7 = x*(7 - 10*c0) - 8
x*(5 - 8*c0) + 8 = x*(6 - c0)
x*(9 - 9*c0) + 3 = -8*c0 + x*(-8*c0 - 9) + 1
-2*x - 8 = 3*x - 6
c0 + x*(-8*c0 - 3) - 5 = 5*x + 1
-c0 + x - 1 = -2*c0 + x*(c0 + 4) + 8
-7*c0 + x*(6*c0 - 5) - 3 = 3*x - 5
9*c0 + x*(7*c0 - 1) + 9 = 3*c0 + x*(-9*c0 - 8) + 7
x*(c0 - 6) - 8 = x*(-7*c0 - 6) + 4
9*c0 + x*(9 - 2*c0) + 8 = -9
-4*c0*x + 2 = 6*c0*x + 7*c0 + 4
8*c0 + x*(-c0 - 1) + 5 = 6*c0 - x - 1
-4*x - 3 = x*(c0 + 9) - 7
2*c0 + x - 6 = 5 - 7*x
9*x - 2 = -7*x - 3
x*(-2*c0 - 9) + 3 = 9*c0 + x*(2*c0 - 8) + 7
x*(6*c0 + 2) - 9 = 6*x + 4
6 - 7*x = -2*c0 + 3*x - 5
5*c0 + x*(5 - 10*c0) + 2 = -9*c0 - 5*x + 2
2*c0 + x*(7*c0 + 3) - 10 = 6*c0 + x*(3*c0 + 1) - 1
8 - 7*x = x*(5 - c0) - 4
6*c0*x - 10 = -7*c0 + x*(5 - 2*c0) - 10
-9*x - 8 = c0 + x*(-6*c0 - 10) + 1
-10*c0 + 7*x + 8 = 6*c0 + x*(2*c0 - 2) + 4
-7*c0 + x*(-10*c0 - 2) + 7 = 8*c0 + 6*x + 9
7*c0 - 10*x + 3 = x*(1 - c0) - 8
x*(c0 + 7) + 7 = x*(-c0 - 7) - 4
-5*c0 + 9*x - 6 = x*(9 - 5*c0) + 3
3*x = 8*c0 - 9*x + 3
6 - 5*x = 7*x + 9
-6*x = -3*c0 + x*(c0 - 4) - 8
x*(6*c0 - 4) = x*(2*c0 - 10) + 5
-10*c0 + 3*x = x*(-3*c0 - 9) + 3
7*c0 - 3*x - 1 = x*(9*c0 - 1) + 7
-4*x - 8 = x*(1 - 6*c0) - 9
7*c0 + 4*x + 2 = 3*x + 2
1 - 6*x = -2*c0 + x*(3 - c0) + 9
x - 7 = -c0 + x*(7*c0 - 8) - 8
x*(8*c0 - 6) - 10 = 8 - 5*x
0 = -2*x - 6
-9*x - 1 = -2*c0 + x*(6 - 2*c0) + 1
-6*x - 10 = -c0 + x*(-9*c0 - 8) + 3
x*(2 - 8*c0) + 5 = 6*c0 + x*(9*c0 + 7) + 5
c0 + x*(-7*c0 - 1) + 6 = c0 - 8*x + 4
-9*c0 + x*(-8*c0 - 7) + 3 = x*(c0 - 6) + 2
x*(9*c0 + 6) + 4 = 5*x - 3
3*c0 + x*(2*c0 - 5) + 4 = -9*x - 2
x*(6*c0 - 9) - 6 = x*(-4*c0 - 2) - 7
-10*x - 7 = 8*c0 - 6*x + 5
3 - 2*x = x*(7*c0 + 7) - 10
-7*c0 - 9*x - 6 = -4*c0 + x*(7*c0 + 5) - 7
x*(8 - 4*c0) + 9 = x*(-5*c0 - 5) - 5
7 - 5*x = -2*x
-8*x - 3 = x*(9 - 2*c0) + 3
-8*c0 + x*(6*c0 + 1) + 6 = x*(9*c0 + 4) - 7
-10*x - 8 = -5*c0 + 8*x + 6
5*c0 + 4*x - 4 = c0 + 5*x + 4
8 - c0 = -10*c0 - 10*x + 4
-3*x - 2 = 3*x - 4
x*(3*c0 + 9) + 7 = 6*x + 7
-9*c0 + x*(5*c0 - 10) = 7*c0 + 3*x + 2
-7*c0 - 7*x + 8 = 9*c0 + 6*x + 4
x*(3 - c0) - 7 = -9*c0 + 5*x - 3
x*(-7*c0 - 5) - 4 = -5*c0 + 3*x
2*c0 + x*(6*c0 - 4) - 3 = -c0 + 8*x + 7
x*(1 - 3*c0) - 5 = -9*c0 + x*(-3*c0 - 8) + 8
7 - 7*x = -4*x - 4
x*(6*c0 + 7) + 1 = -2
-9*x - 2 = 3*c0 + 9*x - 10
9*x + 5 = -c0 + x*(-8*c0 - 8) - 6
x*(9*c0 - 5) + 9 = 6*x - 6
c0 + x*(5*c0 - 9) - 6 = -7*c0 + x*(4 - c0) - 10
5*c0 + x - 10 = x*(-6*c0 - 5) - 2
0 = 9*c0 + x*(-10*c0 - 10) + 2
-6*x - 1 = 7 - 9*x
-6*c0 + x*(3*c0 - 5) - 5 = -4*c0 - 7*x + 4
2 - 7*x = 3 - 9*x
-5*c0 + x*(5 - 10*c0) + 5 = 8 - 6*x
6*c0 + x - 3 = -9*x - 8
3 - 6*x = x*(-5*c0 - 10) - 3
-x - 10 = 6*c0 + x*(7 - 6*c0) - 6
x*(5*c0 - 4) + 7 = x*(5 - 7*c0) - 6
x*(-5*c0 - 4) - 4 = 7*x + 3
-10*x - 7 = x*(-6*c0 - 8) + 1
5*c0 + x*(3 - 5*c0) - 9 = 9*c0 + x*(-6*c0 - 3) - 8
-7*c0 + x*(6*c0 + 8) - 10 = -2*c0 + x*(9*c0 - 2) - 4
x*(c0 + 5) + 5 = x*(6*c0 - 2) + 6
6*c0 + x*(7*c0 + 7) - 6 = 5*c0 + x*(2*c0 - 3) + 2
-4*c0 + 9*x + 8 = x*(-c0 - 2) + 8
6*x + 1 = -2*c0 - 7*x - 6
8 - x = -10*c0 + x*(8*c0 + 6) - 5
-x - 6 = x*(2*c0 + 9) + 8
5*c0 + x*(5*c0 - 4) = x*(-7*c0 - 8) + 4
6*c0 - 7*x - 1 = 2*c0 + x*(7*c0 + 4) - 5
c0 + x*(6*c0 + 1) - 3 = 7*c0 + x*(c0 - 5) - 4
x*(4 - 3*c0) - 7 = x*(7 - 10*c0) + 1
5*x - 6 = -10*c0 - 10*x
x*(5*c0 + 1) - 1 = -4*c0 + x*(3*c0 - 7) + 7
x*(1 - 4*c0) + 9 = x*(7*c0 - 2) + 8
-5*c0 + 6*x - 3 = 7*c0 - 9
8*c0 + 5*x - 7 = x*(-7*c0 - 3) + 6
5 - 5*x = x*(-6*c0 - 5)
x*(5*c0 - 6) + 8 = -c0 + x*(6*c0 - 3) - 5
2*c0 + x*(7 - 10*c0) - 10 = -3*c0*x - 6
-7*x - 2 = 2*c0 + 6*x - 10
7*c0 + x*(6*c0 - 2) - 1 = 4*x - 7
x*(4*c0 - 3) - 6 = 6*x + 5
9*c0 + x*(8 - 3*c0) + 7 = -9*c0 + x*(-3*c0 - 2)
x*(8 - 7*c0) = -3*c0 - 10*x + 9
-7*c0 + 8*x - 10 = x*(-10*c0 - 3) + 6
x + 8 = 6*c0 + 3*x - 10
-c0 + x*(5*c0 - 8) + 9 = -10*c0 + 5*x + 4
9*c0 + x*(6 - 6*c0) + 2 = x*(-3*c0 - 5) + 5
6*x - 2 = 9 - 3*x
5*c0 + x*(9*c0 + 2) - 10 = 2*c0 + 9*x + 7
x*(-10*c0 - 2) + 8 = x*(-9*c0 - 9) - 10
-3*c0 - 9*x - 4 = x*(8 - 8*c0) + 9
8*c0 - 10*x + 6 = -7*c0 - 5*x + 9
-5*c0 + x*(3*c0 + 1) + 6 = 2 - 10*x
x*(-9*c0 - 7) - 10 = 8*x + 9
9*c0 + x*(5*c0 - 2) + 9 = 4*x - 9
8*c0 + 4*x + 4 = x*(3*c0 - 7) + 9
4*x - 6 = 7*x + 9
-7*c0 - 8*x + 4 = x*(c0 + 1) - 1
9*c0 - 8*x + 6 = 9*c0 + 6*x - 3
x*(2*c0 + 2) - 3 = 7 - 7*x
-4*c0 - 9*x + 1 = x*(4*c0 - 6) + 1
-4*c0 + x*(-3*c0 - 4) - 5 = -x - 8
x*(8 - 3*c0) - 7 = 4*c0 - 3*x + 5
x*(4*c0 + 9) - 4 = x*(2*c0 + 9)
x*(2*c0 + 6) - 10 = x*(3 - 5*c0) - 3
6*x + 8 = -6*c0 + x - 4
5 - x = x*(5*c0 + 4) - 9
3*c0 - 9*x - 10 = x*(8 - c0) + 9
-3*x - 1 = x*(2*c0 - 6) - 9
-2*x - 5 = x*(c0 - 5) - 7
6*c0 - 9*x - 9 = x + 3
x*(c0 + 2) - 10 = 2*c0 - 8*x + 4
x*(-2*c0 - 5) - 5 = 2*x + 6
x*(9*c0 - 5) + 2 = c0 - 3*x + 2
c0 - 9*x - 3 = -9*c0 + 8*x + 4
-2*x - 9 = -2*c0 - 6*x - 5
8*c0 + 2*x + 3 = 9*c0 - x + 6
-9*c0 + x*(c0 - 9) + 1 = 5*c0 - 8*x
x + 3 = x*(-10*c0 - 1) + 6
8*x - 7 = c0 - 7*x + 1
7 - 4*x = x*(-4*c0 - 10) - 1
x*(6*c0 + 5) - 3 = x*(-3*c0 - 3) - 3
x*(5*c0 + 3) - 5 = 4*x - 6
x*(6 - 9*c0) - 4 = 3*x + 5
8*x - 3 = 3*c0 + x*(7*c0 - 4) + 9
x*(-3*c0 - 10) - 8 = x*(7*c0 - 1) + 8
9*x + 1 = 5*x - 1
8 - 3*x = -4*c0 + x*(5 - 9*c0) - 6
5*x - 3 = 2*x + 5
-10*x - 6 = -5*x - 8
-5*x - 7 = -3*c0 + x + 8
5*c0 + x*(8*c0 + 1) + 7 = x*(-8*c0 - 3) + 7
x*(7 - 6*c0) - 6 = -3*c0 + x*(2 - c0) + 1
x*(-10*c0 - 10) - 8 = 3*c0 + 6*x - 4
4*x - 10 = 2 - 7*x
9*c0 + 7*x - 5 = -9*c0 + 3*x - 5
7*c0 + 2*x - 1 = x*(8 - 4*c0) - 9
x*(6*c0 - 7) + 5 = 9*c0 + x*(-4*c0 - 6) - 10
7*x - 2 = -8*c0 - 4*x
8 - 2*x = -7*c0 + x*(7*c0 - 9)
-5*x - 4 = x*(2*c0 - 6) - 6
2*c0 + x*(1 - 8*c0) - 4 = x*(5 - 9*c0) + 6
-5*c0 + x*(8*c0 - 5) = 5*x + 5
8*c0 + x*(-10*c0 - 9) - 2 = 8
x*(-9*c0 - 1) - 3 = x*(5*c0 + 5) + 5
7*c0 + 7*x + 6 = 3*c0 + x*(-10*c0 - 6) + 8
-9*x - 4 = 7*c0 + x*(7*c0 + 5) + 1
x*(9 - 10*c0) - 4 = 3*c0 - 4*x - 2
x*(2*c0 - 2) - 8 = -2*c0 - 4*x - 10
-10*c0 + x*(6 - 7*c0) + 8 = 8*c0 + x*(-9*c0 - 10)
7*c0 + x*(3*c0 + 5) - 4 = -5*x - 1
x*(2 - 2*c0) + 3 = -10*c0 + 7*x - 3
6*c0 - 2*x + 2 = -10*x - 2
x*(-4*c0 - 6) + 4 = x*(7 - 6*c0) + 5
-7*c0*x + 6*c0 - 10 = 8 - 4*x
8*x + 6 = -3*c0 - 10*x + 1
9*x + 7 = x*(5 - 4*c0) + 6
x*(8*c0 - 5) + 8 = 9 - 10*x
6*c0 + 9*x + 8 = -4*c0 + 6*x + 1
-c0 - 10*x + 6 = 7*x + 5
-3*x - 2 = -10*c0 + 5*x - 5
x*(2 - 3*c0) + 6 = 7*x + 4
x*(c0 + 2) + 2 = -x - 6
x*(2*c0 + 2) - 7 = -4*c0 + x*(8*c0 - 1) - 9
c0 + x - 5 = -c0*x - 1
7 - 10*c0 = -9*c0 + x*(9*c0 - 3) + 2
c0 - x - 1 = x*(-2*c0 - 6) - 3
-5*x - 7 = 6
-7*c0 + x*(4*c0 - 8) - 8 = -4*c0*x + 2*c0 - 3
x*(-6*c0 - 2) - 1 = 7*c0 - 10*x + 5
4*c0 + x*(3*c0 - 2) = x*(9*c0 + 2) - 10
x*(-5*c0 - 5) + 8 = c0 + x*(-c0 - 3) - 10
-3*c0 + x - 4 = 2*x + 6
3*c0 - 9*x - 2 = c0 - 10*x + 2
x*(5 - 10*c0) + 9 = x*(4*c0 + 6) - 5
x*(-10*c0 - 1) - 10 = x*(7*c0 + 4)
x*(6 - 5*c0) - 9 = 5*c0 + 5*x + 9
c0 - 7*x + 5 = 2*c0 + x*(6*c0 + 5) + 3
x*(-6*c0 - 5) + 2 = -c0 - 6*x + 8
-8*c0 + 5*x - 3 = 4*c0 - 7*x - 3
x*(-3*c0 - 5) + 6 = 8*x + 3
7*c0 + x*(-5*c0 - 8) + 4 = -3*x - 7
9*x + 9 = -6*c0 - 9*x - 3
-2*c0 + x*(c0 + 3) - 9 = -5*c0 + x*(2*c0 - 4) - 8
6*c0 + x*(c0 + 3) - 6 = -2*c0 + x*(9*c0 - 4)
x*(7 - 2*c0) - 4 = x*(7*c0 + 9) - 1
x*(c0 + 7) - 6 = 6*x + 8
x + 7 = x*(2*c0 - 7) - 3
8*x + 7 = -2*c0 + 4*x + 9
x*(-10*c0 - 6) + 4 = 1 - 4*x
6*x - 7 = c0 + x*(9 - c0) - 1
-2*c0 + x*(-9*c0 - 4) - 7 = x*(5*c0 - 2) + 2
6*c0 + 7*x + 8 = -9*c0 + x*(3*c0 - 2) - 9
9 = 4*x + 4
-8*c0 - 2*x + 4 = 2*c0*x - 4*c0 + 3
x*(3 - 9*c0) - 8 = -c0*x - 10
3*x + 4 = -3*x - 10
-3*x - 6 = 9*x - 2
-5*c0 + x*(-2*c0 - 8) - 2 = -c0 + x*(4 - 3*c0) - 6
x*(-c0 - 8) - 8 = 5*c0 + 7*x - 6
x*(3*c0 - 10) + 7 = x - 1
x*(4 - 6*c0) - 8 = x*(9*c0 - 8) - 5
-5*c0 + x*(7*c0 - 8) - 3 = 9*c0 + x*(-6*c0 - 2) + 8
2*c0 + x*(5 - 10*c0) - 3 = -4*c0 - 2*x + 8
c0 + x*(-5*c0 - 7) + 1 = -10*x - 9
x*(6*c0 - 4) + 5 = x*(4*c0 - 10) - 4
-3*c0 + x*(2*c0 - 8) + 3 = -8*c0 + x*(4 - 7*c0) - 6
-4*c0 - 8*x - 1 = 9*x - 6
x*(5 - 10*c0) + 5 = 7*c0 + x*(-8*c0 - 1) - 4
x*(7*c0 - 4) + 2 = x*(6*c0 + 3) + 2
x*(8 - 9*c0) - 6 = x*(4*c0 + 3)
4*x + 6 = 9*c0*x + 2*c0 - 7
5 - 9*x = x*(c0 + 5) - 2
-7*x - 2 = -9*c0 + 2*x - 5
5*x = -8*c0 + 8*x - 2
-10*c0 + x*(1 - 5*c0) + 1 = 7*c0 - 3*x + 4
2*c0 + 3*x + 5 = 4 - 9*x
-3*x - 7 = 7*c0 + 8*x - 3
x*(6*c0 - 8) + 2 = x*(4 - 10*c0)
x*(2 - 3*c0) - 1 = 3*x + 9
x*(9*c0 - 2) - 8 = -6*x - 3
-6*x - 1 = x*(-6*c0 - 3) - 5
2*c0 - x - 8 = 5*x - 9
x - 4 = -6*x - 3
-6*c0 + x*(6 - 10*c0) + 6 = 5*x + 2
x*(8*c0 - 5) + 7 = 2*c0 + 6*x - 1
x*(8*c0 + 3) - 9 = -7*c0 - 7*x - 7
2*x + 8 = x*(4*c0 - 3) - 8
-4*x - 4 = x*(5*c0 + 9) + 4
9*x - 1 = x*(-5*c0 - 1) + 1
x*(4*c0 + 1) - 2 = x*(-6*c0 - 3) - 8
3*c0 + 6 = 1 - 2*x
x*(-7*c0 - 7) + 7 = 9*x - 3
-2*c0 + x*(3*c0 + 3) = c0 + x*(-9*c0 - 10) - 10
x + 9 = 9*c0 + x*(7*c0 + 9) + 2
-5*c0 + x*(c0 + 9) - 1 = 2*c0 + 9*x + 2
-c0 + 3*x = 9*x + 4
-9*x - 2 = 4 - 5*c0
-6*c0 + x*(6 - 8*c0) - 6 = x*(-9*c0 - 6) + 8
x*(2*c0 - 5) - 7 = 3*c0 + x*(2*c0 + 3)
-2*x - 9 = -8*c0 + x*(9*c0 - 1) + 8
-2*c0 + 8*x + 3 = -2*c0 - 10*x + 9
2*c0 + x + 5 = 6*c0 + x*(-4*c0 - 8) - 10
x*(6 - 5*c0) - 5 = 9*c0 + 7*x + 5
-9*c0 + 2*x = -5*c0 + x*(2*c0 + 3) - 5
-c0 + x*(-c0 - 3) + 8 = x*(c0 + 9) + 1
-9*c0 + x*(7*c0 + 3) + 7 = 1 - 9*x
-9*c0 - 2*x - 4 = -9*c0 + x*(8 - 8*c0) - 10
x*(4 - 10*c0) + 4 = -x - 7
-8*x - 8 = 4*c0*x + 8
2 - 7*x = -10*c0 + 7*x
4*c0 + 7*x - 4 = 2 - 8*x
x*(5*c0 - 4) - 8 = x*(-6*c0 - 1) + 4
x*(7 - 5*c0) + 4 = -5*c0 + 5*x
-c0 + 3*x + 2 = x*(7 - 10*c0) + 2
-x - 9 = x*(3*c0 - 7) - 1
2*c0 - 9*x + 9 = -8*c0 - x - 9
-4*c0 + x*(-8*c0 - 6) - 2 = 4 - c0
-10*c0 + x*(4*c0 - 9) - 9 = -7*c0 + x*(8*c0 + 7) + 2
x*(6 - 7*c0) + 6 = x*(9 - 8*c0) - 6
x*(c0 - 2) - 10 = x*(8 - c0) + 8
-3*c0 + 3*x - 3 = 6*x - 7
-c0 - x + 4 = x*(3*c0 + 8) + 6
-3*c0 - 9*x - 1 = -10
4*x - 7 = 3*x + 2
-8*c0 + x*(7*c0 - 2) - 7 = c0 - x - 9
-8*c0 + x*(2 - 2*c0) + 1 = x*(9*c0 - 10) - 9
2*c0 + x*(-8*c0 - 7) - 8 = -9*c0 + 7*x + 9
-5*c0 + 5*x - 4 = 9*c0 + 5*x + 8
-10*x - 7 = 3*x + 5
-8*x - 6 = x*(-7*c0 - 3) + 1
x*(6*c0 - 10) - 5 = x*(2*c0 - 5) + 4
-5*c0 + 5*x - 10 = -2*c0 - 6*x + 7
-2*x - 6 = x*(5*c0 + 1) + 1
-2*c0 - 2*x - 3 = 8*c0 + 2*x + 8
-6*x - 1 = -7*c0 - 9*x + 9
x*(3 - 4*c0) + 9 = x*(7 - 5*c0) + 7
8*c0 - 6*x - 4 = 5*c0 - 10*x - 8
x*(c0 - 6) + 8 = 4*x - 8
6*c0 - 5*x + 3 = 2 - 9*x
9 - 2*x = x*(2*c0 + 8) - 5
9*c0 + x*(2 - 9*c0) + 7 = x*(5*c0 + 9) - 8
-8*c0 - x - 1 = 3*c0 + x*(4*c0 - 6) - 7
-9*x - 9 = 4*c0 - 6*x - 5
-c0 - 9*x + 9 = x*(9 - 8*c0) + 4
8*x - 1 = -7*c0 + x*(5*c0 - 1) - 9
5*c0 + 2*x + 3 = -9*c0 + 5*x + 6
-7*x - 4 = -5*x - 4
5*c0 + x*(8*c0 + 9) - 4 = -2*c0 + x*(-8*c0 - 3) + 9
x*(2*c0 + 6) - 9 = x*(7*c0 - 9) + 8
9*x + 5 = -5*c0 + x*(4*c0 + 7) + 5
-3*c0 + 3*x - 4 = 5*c0 + 3*x
-7*c0 + x*(3 - 8*c0) - 4 = 9*c0 + 6*x - 8
1 - 5*x = -10*c0 - 2*x + 8
5*c0 + x*(-9*c0 - 6) + 5 = 4*x + 6
x*(3*c0 - 5) - 2 = -2*c0*x - 3*c0 + 4
5*c0 + x + 6 = -7*c0 - 4*x - 8
6*x - 7 = 2*c0 + x*(9*c0 + 3) + 2
3*x + 1 = -8*c0 + 2*x + 5
-7*x - 7 = x*(-c0 - 5) - 9
9*c0 + x*(c0 - 10) - 6 = 4*c0 + x*(8*c0 + 1) + 5
-5*x - 7 = 7*c0 - 6*x
7*c0 - 3*x = 9*x - 4
-6*c0 - 2*x - 4 = 9 - 5*x
x*(5 - 10*c0) - 3 = x*(5*c0 - 10) + 9
x*(-7*c0 - 10) + 7 = 7*c0 + 9*x + 4
-x = x*(2 - 6*c0) + 4
-8*c0 - x = 1 - 6*x
2*c0 + x - 9 = x*(7*c0 + 7) - 1
-6*x - 2 = -6*c0 + x*(6*c0 - 1) - 3
3*x - 3 = -2*x - 2
-8*c0 + x*(2 - 9*c0) + 6 = x*(6 - c0) - 7
-4*c0 - 5*x - 1 = 9*c0 - 3*x - 3
4*c0 + 5 = -5*c0 + x*(2*c0 + 2) + 7
6*c0 + x*(1 - 9*c0) - 7 = -2*c0 - 3*x - 3
c0 + x*(8*c0 + 3) + 2 = 8*x + 9
-10*c0 + x - 7 = 8*x + 9
-8*c0 + x*(7 - 4*c0) - 6 = 8*c0 + x*(7*c0 - 4) - 3
c0 + x*(-c0 - 9) - 10 = 6 - 8*x
7*x - 4 = x*(c0 - 2)
-4*x - 5 = -10*c0 + x*(2*c0 + 5) - 4
7*x - 8 = x*(-7*c0 - 1) + 4
-2*c0 - 5*x + 7 = 6*c0 + x*(-4*c0 - 6) - 2
x*(3 - 2*c0) - 7 = -9*c0 + x*(-3*c0 - 6) + 7
6*c0 + 2*x + 2 = 3
5*x + 3 = 8*c0 + x*(1 - 2*c0) + 6
-3*c0 + 4*x - 5 = c0 + x*(9*c0 - 4) + 5
-2*x - 10 = 1 - 8*x
-4*c0 - 10*x + 6 = 8*c0 + x*(-2*c0 - 6) - 4
x*(4*c0 - 5) - 4 = -6*c0 + x*(8*c0 - 10) - 8
x*(-8*c0 - 3) + 3 = x*(3 - 4*c0) + 5
-2*c0*x + 9*c0 - 10 = 3*c0 - x + 6
6*x + 7 = x*(7*c0 - 8) - 8
-7*c0 + 8*x + 9 = 9*c0 + x - 10
-9*x - 1 = x*(-8*c0 - 10) + 3
-c0 + x*(4*c0 + 6) + 1 = -6*c0 + x*(6 - 6*c0) - 1
-10*c0 + x*(6*c0 + 7) - 3 = 3*c0 + x*(2*c0 + 6) - 1
x*(7*c0 + 5) - 3 = x*(-c0 - 1) + 5
-9*c0 + 3*x - 4 = -8*x - 6
x*(8 - 6*c0) - 10 = x*(-9*c0 - 4) + 5
-2*c0 + x*(-2*c0 - 3) = x*(8 - 7*c0) - 10
-9*c0 + x*(4*c0 + 5) + 7 = 2*c0 + 5*x + 7
6*c0 - 2*x + 8 = -10*c0 + x - 8
7*c0 + x*(7*c0 - 4) - 10 = 9*x + 2
7*x + 2 = -4*c0 + x*(4 - 9*c0) - 7
6*c0 + x*(9*c0 - 5) + 2 = 8*c0*x - 5
x*(-2*c0 - 7) - 10 = x*(2*c0 - 9) + 8
-7*c0 + x*(-5*c0 - 2) + 8 = 2*x - 1
3*x - 9 = x*(-7*c0 - 5) - 4
-9*c0 + x*(9*c0 + 7) - 9 = c0 - 2*x - 10
3*c0 + x*(9*c0 - 6) - 10 = 2*c0 + x*(-9*c0 - 3) + 8
7 - 4*x = 4*c0 + x*(7*c0 - 2) + 2
6*c0 + 3*x + 1 = 8*c0 + x*(6*c0 - 5) - 4
9*c0 - 9*x + 1 = x*(9*c0 - 9) + 5
x*(-10*c0 - 3) - 5 = -3*c0 + x*(-c0 - 5) - 1
-3*c0 + x*(1 - c0) + 2 = x*(3*c0 - 8) - 8
x*(-5*c0 - 3) - 10 = -8*c0 + 6*x - 10
2*c0 + x*(-8*c0 - 9) - 6 = -c0 + x*(8*c0 + 6) + 8
x*(4 - 3*c0) + 4 = -10*c0 + 5*x - 10
4*c0 - x - 7 = x*(-8*c0 - 9) - 8
5*c0 + x*(8 - 7*c0) - 10 = -x - 8
c0 + x*(2 - 2*c0) - 4 = x*(3*c0 + 4) + 6
7*c0 + x*(4*c0 + 2) - 2 = 0
-2*c0 + 4*x - 4 = 2*c0 - 10*x - 6
c0 - 10*x + 4 = -9*x - 7
x*(3*c0 - 1) + 8 = 4*x - 8
x*(-7*c0 - 6) - 8 = 8*c0 - 4*x + 6
x*(6*c0 - 1) + 2 = -3*c0 - 6*x + 1
2*c0 + x*(4*c0 - 5) = x*(7 - 9*c0) - 10
x*(6*c0 - 6) + 4 = 5 - 10*x
2 - 4*x = -c0 + 9*x - 6
9 - 5*x = 3*x + 3
-c0 + 9*x + 6 = 6*x - 9
-5*c0 + 9*x + 8 = -10*c0 + x*(-4*c0 - 4) - 8
3*c0 + x*(7*c0 + 7) + 5 = -7*c0 + x*(c0 - 10) - 10
c0 - 9*x - 2 = 5*c0 + 9*x + 9
6*c0 + x*(9*c0 + 9) - 7 = 6*x + 9
2*x + 7 = c0 - 6*x + 8
x*(8 - 5*c0) + 7 = -7*c0 - 6*x + 3
x + 6 = 9*c0*x + 3*c0 - 6
6*x + 6 = -2*c0 + x*(-10*c0 - 1) - 3
4*x - 1 = x*(3 - 10*c0) - 7
-5*c0 + 8*x + 8 = x*(3*c0 - 10) + 2
4 = c0 + 3*x - 8
-10*c0 - 4*x - 10 = -5*x - 6
x*(4*c0 + 1) - 5 = 0
8 - 7*x = 7*c0 + x*(4 - 4*c0) - 2
x*(-5*c0 - 1) - 7 = x*(3*c0 - 6) - 3
-8*c0 + x*(-7*c0 - 8) + 8 = 3*x + 5
2 - 6*x = 4*x - 9
6*c0 + x*(5*c0 - 7) + 3 = -3*c0 - x + 3
-10*x - 6 = -6*c0 - 7*x - 2
8*c0 + x*(-5*c0 - 3) - 1 = 4*x + 2
9*x - 8 = 7*c0 + x*(7*c0 - 3) - 8
6*x = -7*c0*x - 9
4*c0 + x*(7*c0 - 3) - 2 = -10*c0 + x*(3*c0 - 2) + 7
x*(-8*c0 - 9) + 2 = -10*c0 + 6*x + 1
6 - 5*x = x + 2
x*(3*c0 - 9) - 8 = x*(2*c0 - 4) - 2
4*c0 + x*(6*c0 + 7) - 1 = c0 + 2*x
-c0 - 9*x - 1 = -9*c0 + 7*x + 5
x*(6*c0 + 8) - 6 = -2*c0 + x*(2*c0 + 5) - 1
2 - 6*x = 6*c0 + 5*x - 10
-8*c0 + x*(2*c0 + 4) + 9 = 2*c0 - 2*x + 5
-6*c0 + x*(3*c0 - 7) - 5 = -4*c0 + x*(c0 - 2) - 4
x*(-2*c0 - 7) - 9 = x*(5*c0 + 5) + 3
-5*c0 - 7*x - 3 = -c0 + x*(-4*c0 - 3) + 8
x*(-6*c0 - 8) - 5 = 2*x - 8
7*x + 2 = -5*x - 5
6*c0 + x*(9 - 4*c0) + 6 = x*(5 - 2*c0)
-3*x - 6 = 3*x - 7
3 - 9*x = -6*c0 + x*(4*c0 + 8) + 8
7*x = 8*c0 + x*(-6*c0 - 5) + 9
x - 3 = 2*c0 + 5*x
8*c0 - x + 1 = -3*c0 + x*(-10*c0 - 4) + 9
-5*c0 + x*(4 - 8*c0) - 1 = -4*c0 - 4*x + 2
c0 - 4*x + 2 = -4*c0 + 2*x + 7
x*(8 - 5*c0) - 7 = x - 7
2 - x = 8*x + 6
-8*c0 - 4*x - 1 = -6*c0 + x*(9*c0 + 1) + 2
8*c0 + x*(8*c0 + 4) + 5 = 6*x - 9
-7*x = 8 - 7*x
9*c0 + x*(6*c0 - 1) - 5 = x*(5*c0 - 4) + 6
-3*x - 10 = -10*c0 + x*(-c0 - 9) + 8
x*(4 - 2*c0) + 5 = -5*x - 9
-9*x = x*(-9*c0 - 7) + 4
-3*c0 + x*(-4*c0 - 2) + 4 = 2*x - 2
-2*c0 - 3*x + 1 = 9 - 4*x
x*(4 - 5*c0) + 9 = -7*c0 + x*(9*c0 + 5) + 8
2*x + 1 = x*(7*c0 - 4) + 9
-8*x = x*(c0 - 3) - 4
x*(6*c0 - 3) - 2 = c0 + x*(3 - 3*c0) - 1
1 = x*(2*c0 + 5) + 3
5*c0 + x*(-6*c0 - 7) + 4 = -3*c0 + 5*x
3*c0 + 2*x + 7 = -9*c0 + x + 1
4*x + 6 = x*(6*c0 + 6) + 6
3*x - 10 = 2*x - 3
-6*c0 + x*(9 - 4*c0) - 10 = x*(-7*c0 - 3) - 9
x*(5*c0 + 6) + 4 = -6*c0 + x*(-3*c0 - 4) - 9
c0 + x*(5*c0 + 1) + 9 = x*(-4*c0 - 6) - 9
x*(-10*c0 - 10) + 4 = -3*c0 + x*(c0 - 7) + 5
x*(2*c0 - 7) + 7 = 6 - 6*x
-c0 + x*(-3*c0 - 3) - 5 = -7*c0 + 6*x - 1
x*(-7*c0 - 8) + 3 = -5*c0 - x - 7
6*c0 + x*(4*c0 + 8) + 4 = 5*x + 8
-4*c0 - 2*x + 1 = -3*c0 + x*(-2*c0 - 4) - 4
-3*c0 + x + 8 = -9*c0 - 2*x - 10
c0 + 9*x + 4 = x*(-8*c0 - 3)
x*(9 - 8*c0) = 2 - 9*x
2 - 4*x = x*(7 - 8*c0) - 1
5*c0 + 9*x - 3 = x*(7*c0 - 4) - 3
2*c0 + x*(-4*c0 - 6) + 8 = 9*x - 6
-10*c0 + x*(4 - 3*c0) + 9 = -7*c0 + x*(-5*c0 - 9) + 7
6*c0 - 4*x + 9 = -4*c0 + x*(c0 - 4) + 5
2*x - 8 = -6*c0 + x*(3*c0 - 8) + 3
x*(2*c0 + 6) - 1 = -4*c0 + 3*x - 7
6 - x = -2*c0 + 8*x - 4
8*c0 - 2*x - 8 = 2*x - 9
6*c0 + x*(-9*c0 - 4) + 6 = 5*c0 - 7*x + 9
2*x - 9 = -6*c0 + 3*x - 1
-10*c0 + x*(-10*c0 - 4) - 8 = x*(5 - 5*c0) + 9
c0 + x*(3*c0 - 4) - 3 = x*(8*c0 - 10) - 1
x*(5*c0 + 9) - 9 = 6*x - 5
7 - 8*x = x*(-6*c0 - 4) - 5
x*(-4*c0 - 8) + 3 = x*(c0 + 3) - 5
x*(7*c0 - 7) + 4 = -8*c0 + 7*x + 9
4*c0 + x*(7*c0 + 9) + 8 = 7*c0 + x*(-8*c0 - 1) + 3
8*c0 + x*(2*c0 + 2) - 5 = -5*c0 + x*(-2*c0 - 3) + 6
x*(2*c0 - 10) - 1 = x*(-6*c0 - 9) + 3
x*(-10*c0 - 6) - 8 = -c0 + 5*x - 6
4*c0 + x*(5*c0 + 1) - 9 = 4*c0 - 4*x - 10
6*c0 + 4*x + 2 = -10*x - 2
c0 + x*(8*c0 + 5) + 3 = x*(1 - 7*c0) - 9
5*c0 + x*(3*c0 + 3) - 5 = 4 - 10*x
x*(9*c0 - 7) - 4 = x*(7 - 3*c0) + 8
9*c0 + x*(4*c0 + 9) - 2 = c0 + 3*x + 3
8 = x*(-9*c0 - 6) - 9
6*c0 + 7*x - 1 = -c0 + 4*x - 4
-8*c0 - 6*x - 4 = x*(8*c0 - 6) + 8
-4*c0 - 5*x + 5 = 8*c0 + x*(9 - 9*c0) + 1
-5*c0 + x*(9 - c0) + 1 = c0 + x*(4*c0 + 8)
x - 7 = 8 - 4*x
x*(3*c0 - 2) - 9 = x - 4
3*c0 + x*(6*c0 + 7) - 1 = 5*x + 9
x*(-7*c0 - 5) - 1 = x*(-10*c0 - 2) + 1
5*x + 8 = x*(3*c0 - 3) + 6
8*x - 8 = 4*x
9 - 5*x = 8*x + 7
-4*c0 + x*(-4*c0 - 6) + 4 = x*(6*c0 + 6) - 2
8*c0 - 8*x - 10 = -9*x - 2
x*(9 - 9*c0) - 6 = -7*c0 + x*(5*c0 - 10) - 8
2*c0 + x*(6*c0 + 9) + 9 = 6*c0 + x*(-9*c0 - 8) + 2
4*c0*x - 5 = -10*c0 - 6*x + 7
x*(-10*c0 - 6) + 8 = 2*x - 1
-8*x - 2 = -10*x - 3
6*x + 1 = x*(-4*c0 - 3) - 4
5*x + 7 = x*(4 - 2*c0) + 2
x*(6 - 7*c0) + 9 = 3*c0 + x*(9*c0 - 2) + 6
x*(8*c0 + 2) = x*(-10*c0 - 8) + 9
-3*x - 8 = 9*c0 + x*(4 - 6*c0) - 9
c0 - 4*x + 2 = -6*c0 + 3*x - 10
4 - 9*x = -10*c0 - 5*x - 8
7 - 10*x = -5*c0 - 10*x - 10
8*x + 2 = -3*c0 + 3*x + 2
x*(6*c0 + 3) - 8 = -x - 5
-5*c0 + x*(6*c0 + 6) + 6 = -5*x - 2
-8*c0 + x*(5*c0 + 1) + 8 = -c0 - 3*x - 4
-8*c0 + x*(-c0 - 10) + 9 = x*(6 - 5*c0) - 7
x*(-c0 - 8) + 9 = -c0 + x*(-9*c0 - 10) + 7
9*c0 + x*(-2*c0 - 3) - 6 = -4*c0 + x*(9*c0 + 4) - 8
-7*c0 + x - 9 = x*(7*c0 - 8) - 1
x*(3*c0 - 5) = x*(2*c0 - 9) - 5
x*(3*c0 + 1) + 2 = x*(8*c0 - 10) + 3
x*(4*c0 + 1) - 4 = 2*c0 + 7*x + 1
6 - 10*x = 3*c0 - 9*x - 10
2*c0 + x*(-2*c0 - 3) - 9 = -4*c0 + 4*x + 7
4*c0*x - 10*c0 + 4 = 8*c0 + x*(-6*c0 - 8) - 6
6*c0 + x*(-10*c0 - 2) - 3 = x*(-3*c0 - 10) - 8
-9*c0 + x*(4 - 6*c0) + 1 = 5*c0 - 9*x + 2
x*(5*c0 + 6) + 7 = x*(8*c0 + 9) + 1
-3*c0 - 6*x - 10 = -4*c0 + x*(-3*c0 - 4) + 9
x*(1 - 3*c0) - 9 = x*(9 - 8*c0) + 8
8*c0 - 4*x + 5 = x*(5*c0 + 6) + 8
-4*c0 + x*(6*c0 - 1) + 8 = -8*c0 - 5*x - 7
7*c0 + 5*x - 9 = 5*c0 + 5*x - 6
-10*c0 + x*(4*c0 - 2) + 3 = -5*x - 1
-5*c0 + x*(c0 + 9) - 2 = -6*x - 3
6*x - 2 = -7*x - 3
4*x + 6 = -7*c0 + 2*x + 9
-10*c0*x + 9 = x*(-10*c0 - 3) + 2
x*(-c0 - 9) + 4 = -7*c0 - 5*x + 3
8*c0 + 7*x - 3 = x*(4 - 3*c0) + 1
5 - 8*x = 7*c0 + 5*x + 4
6*c0 + x*(-2*c0 - 10) + 4 = x*(-9*c0 - 5) + 4
5*c0 + x*(8 - 8*c0) + 7 = x*(-6*c0 - 5) + 4
x*(1 - 3*c0) + 1 = -9*c0 - 2*x + 7
-4*c0 + 7*x - 4 = 4*x - 3
x*(c0 + 6) + 9 = x*(8*c0 + 7) + 7
-8*c0 + x*(-3*c0 - 9) + 4 = -c0 + 4*x - 8
-6*x - 1 = 9*c0 + x*(2*c0 - 10) + 5
x*(9*c0 - 6) - 4 = 5*c0 + x*(-8*c0 - 4) + 1
5*c0 + 9*x - 2 = x*(7 - 7*c0) - 2
-2*c0*x - 1 = 6*x - 5
-8*c0 - 9*x - 1 = 2 - 6*x
c0 + x*(1 - 10*c0) + 5 = 7*c0 + x*(-10*c0 - 5) + 1
4*c0 - 9 = -10*c0*x + 4*c0 - 7
x*(-9*c0 - 4) - 1 = -4*x - 9
5*c0 + x*(3*c0 + 8) + 7 = 2*c0*x + 4
3 - 6*x = 1 - 5*x
x*(8*c0 + 4) + 9 = 4*c0 + x*(9 - 10*c0) + 7
-1 = -6*c0 + 8*x - 9
3*c0 + x*(3*c0 + 1) - 10 = x*(4*c0 + 2) + 3
-10*c0 + 4*x + 7 = 4*c0 + x*(6*c0 - 2) - 6
-9*c0 + x*(-9*c0 - 6) - 10 = x*(-7*c0 - 3) + 2
-9*c0 + x*(c0 + 9) - 1 = x*(1 - c0) - 3
4*x + 1 = 4 - 9*x
2*x - 9 = 4*c0 + x*(-7*c0 - 8) + 3
-7*c0 + 9*x - 6 = -8*c0 + 5*x - 5
x*(4*c0 - 5) - 3 = 8 - 2*x
8*c0 + x*(8*c0 - 7) + 1 = 9*c0 + x*(8 - 3*c0) + 9
-4*c0 - 4*x + 7 = -2*x
2 - 9*x = 5*x - 6
9*c0 + 8*x + 9 = -2*c0 - 10*x + 2
4 - 4*c0 = -4*c0 - x + 1
-c0 - 6*x + 8 = 8*x - 8
c0 + x*(3 - 7*c0) + 7 = 7*x + 7
9 - 7*x = c0 + x*(-c0 - 1) + 4
-7*c0 + x*(-8*c0 - 3) - 4 = -8*c0 + x*(9*c0 - 10) + 6
8*c0 + x*(7 - 5*c0) + 4 = -5*c0 + x*(4*c0 + 9) + 8
-6*c0 - 6*x - 4 = 7 - 5*x
4*c0 - 8*x - 9 = x*(-4*c0 - 8)
-3*c0 + 5*x - 1 = x*(-10*c0 - 6) + 3
-9*c0 + x*(8 - 7*c0) - 1 = 4*c0 - 7
4*c0 - x + 2 = c0 - 9*x - 8
-3*c0 - 8*x = 6*c0 + x*(4*c0 + 7) - 2
2*x - 5 = x*(6 - 2*c0) + 1
-7*c0 + x*(3*c0 - 7) + 7 = 2*c0 - 2*x + 5
-8*c0 + 3*x + 9 = 8 - x
8*c0 - 10*x + 4 = x*(-2*c0 - 4) - 9
-10*c0 + x*(-3*c0 - 2) + 4 = -10*c0 - 6*x - 3
x*(3*c0 + 4) - 6 = x*(7*c0 - 2) + 9
2*c0 + x*(3 - 6*c0) - 10 = -8*c0 - 2*x - 9
x*(7*c0 - 2) + 7 = 5
6 - 9*x = 4 - 7*c0
8 - 4*x = -5*x - 3
x*(7*c0 + 1) + 4 = x*(8*c0 - 1) + 7
-c0 + 3*x - 4 = 8*c0 - 2*x + 9
-6*x - 10 = -2*x - 7
x*(-9*c0 - 6) - 5 = 7*x + 8
x*(2 - 7*c0) + 6 = x*(9 - c0) + 3
x*(9*c0 - 8) + 6 = -9*x - 3
x*(-4*c0 - 7) - 4 = 2*x + 6
6 - 5*x = -5*c0*x - 5
5*x + 4 = 6*c0 + x*(2 - c0) + 8
6*c0 + 4*x - 2 = -x
7*c0 - 4*x - 4 = -x - 5
1 - 10*x = -10*c0 + 9*x
6*c0 + x*(-4*c0 - 2) + 6 = 3*c0 - 10*x + 5
x*(8 - 7*c0) - 10 = c0 - 8
x*(c0 + 4) + 5 = 0
-5 = x*(-2*c0 - 1) + 6
8*x - 10 = -7*c0 + 5*x + 8
x*(9*c0 - 2) - 6 = 3*c0 + 5*x + 4
6 - 10*x = -c0 + x*(7 - 6*c0) + 2
-9*c0 + x*(-8*c0 - 6) - 1 = 8*x + 7
-4*c0 + 6*x - 1 = 7 - 9*x
-9*x = -6*c0 - 10*x + 5
x*(7 - 3*c0) + 7 = -2*c0 - 7*x + 4
-10*c0 + x*(4*c0 + 2) + 9 = 9 - 5*x
x*(-8*c0 - 1) = 8*x - 9
-7*c0 + 7*x - 5 = -8*c0 - 8*x + 6
6*c0 + x*(4*c0 + 8) - 5 = 3
c0 + x*(3 - 6*c0) + 3 = x*(-4*c0 - 7) - 1
5 - 10*x = 4*x + 3
-6*x - 9 = -2*c0*x + 4
-2*c0 + x*(6 - 6*c0) - 10 = 8 - 8*x
8 - x = -5*c0 - 10*x - 6
-2*c0 + 9*x + 3 = c0*x - 7*c0 - 3
7 - 4*x = -3*c0 + x*(c0 - 8) + 4
2*c0 + x*(9 - 5*c0) - 7 = 8*c0 + 9*x + 1
c0*x - 8 = 8 - 5*x
-5*c0 + 6*x + 8 = -7*c0 + x*(7*c0 + 2) - 5
-7*x - 10 = x*(-10*c0 - 10) - 8
x*(3 - 5*c0) - 8 = 4*c0 + 3*x + 7
x*(9 - 7*c0) + 1 = -9*x - 7
4*x + 8 = -2*c0 - 8*x - 4
-4*c0 - 5*x + 8 = -9*c0 + x*(9*c0 - 1) + 3
-6*c0 - 2*x + 9 = -c0 + x*(-c0 - 1) - 10
x + 6 = -2*c0 + x*(-6*c0 - 10) + 9
x*(9*c0 - 7) + 5 = -3*c0 + 5*x + 6
6*c0 + x*(-c0 - 2) + 6 = -3*c0 + x*(-3*c0 - 8) + 9
-9*c0 + x*(-2*c0 - 10) - 4 = x*(7*c0 + 5) + 9
x*(8*c0 + 1) = x*(-8*c0 - 9) - 3
x*(5*c0 - 4) + 7 = c0 + x*(7*c0 - 3) - 9
-8*c0 + x*(2 - c0) + 5 = 7*c0 + x*(5 - 9*c0) - 10
-7*c0 + x*(8*c0 - 1) + 1 = -c0 + x*(7*c0 + 5) - 10
4*c0 - 3*x - 3 = x*(6 - 5*c0) - 10
4*c0 + x*(-4*c0 - 9) - 6 = -4*x - 4
-8*c0*x - 6*c0 - 7 = -8*c0*x + 4*c0 - 5
7*x + 2 = 9*c0 - 9*x + 7
x*(-7*c0 - 6) + 7 = -10*c0 - 8*x - 8
2*x - 10 = c0 - 6*x - 3
x*(6*c0 + 4) - 9 = -8*c0 + x*(6 - 5*c0) + 3
2*c0 + x*(8*c0 + 8) + 3 = 6*c0 + 3*x + 5
-7*c0 - 6*x + 3 = 7*x - 7
6*c0 - 10*x - 8 = 5 - 4*x
-6*c0*x - 2 = x*(2*c0 - 7) + 3
x*(4 - 5*c0) + 5 = x*(1 - 6*c0) + 5
8*c0 + 3*x - 3 = -2*c0*x - 2
4*x + 2 = -8*c0 - 10*x + 2
-7*x - 8 = x*(-c0 - 9) - 9
-5*c0 + x*(-9*c0 - 2) - 7 = 4*c0 + x*(1 - 9*c0) + 4
-2*c0 + x*(9*c0 + 7) + 9 = -2*c0 + 7*x - 10
-10*c0 + 7*x - 4 = -10*c0 + 2*x - 4
x*(2 - 8*c0) = -6*c0*x - 8
2*c0 + x*(-3*c0 - 5) + 4 = c0*x - 10*c0 - 8
5*x - 7 = x*(1 - c0) - 4
3*c0 + x*(6 - 9*c0) - 4 = -9*c0 - 9*x - 2
3 - 3*x = 3*x + 6
x*(4*c0 - 6) + 5 = -2*c0 + 5*x - 5
6*x - 3 = 8*c0 + x*(7 - c0)
-10*x - 7 = x*(6*c0 + 5) + 1
4*c0 + 3*x + 9 = 3*x
-3*c0 - 8*x - 7 = 8*x + 1
x*(4*c0 - 9) - 7 = x*(1 - 5*c0) + 2
-4*c0 - 2 = -4*c0 - 9*x + 5
x*(1 - 3*c0) + 5 = 4 - 4*x
-4*c0 + x*(4*c0 - 4) - 8 = 8*x + 9
-4*x - 6 = x*(-7*c0 - 9) + 3
3*c0 + x*(-2*c0 - 8) + 1 = 2*x - 10
3*c0 - 8*x + 8 = 4 - 7*c0
-8*c0 + x*(-9*c0 - 1) + 4 = -8*x - 9
-7*c0 - 10*x - 4 = 5*c0*x + 7
3*c0 + 3*x - 4 = 2*x - 5
-8*x - 1 = x*(5*c0 - 5) + 3
x + 2 = -7*c0 + 6*x + 1
3*c0 + x*(-4*c0 - 8) + 1 = 4*x
x*(9*c0 - 2) - 7 = x*(9*c0 - 7) - 5
x*(6*c0 + 1) - 4 = -3*c0 - 4*x + 4
8*x - 5 = x*(6 - 5*c0) + 4
x*(9 - 10*c0) - 3 = 9*c0 + 2*x - 6
9*c0 + 7*x + 1 = 2*x - 8
x*(-9*c0 - 2) + 5 = -c0 + x*(5*c0 + 8) + 3
-c0 + x*(-3*c0 - 5) - 9 = 7*c0 + x*(7 - 4*c0) - 5
-5*c0 + x*(2 - c0) - 6 = c0 + 6
x*(-c0 - 6) - 4 = 3*c0 + x*(-8*c0 - 5) + 2
8*c0*x + 5 = 8*x + 4
x*(2 - 7*c0) + 6 = -8*x - 8
2*c0 - x + 3 = -10*x - 8
5 - 7*x = 6*x + 6
x*(8*c0 + 7) - 10 = -7*c0 - 9*x - 7
3*x - 6 = -3*c0 + 3*x - 8
8*x - 3 = 3*c0 - 9*x + 8
x - 9 = 5*c0 - 3*x
-6*x - 1 = x*(-5*c0 - 9) + 8
8*x + 3 = x*(4*c0 - 3)
3*c0 - 8*x + 4 = 2*x - 8
-5*c0 + 8*x - 2 = 6*x + 1
-10*c0 + x*(c0 + 3) - 9 = x*(-c0 - 6) + 1
x*(-2*c0 - 8) + 8 = -5*c0 + x*(8*c0 + 1) - 3
4*c0 + x - 2 = -5*c0 + 6*x - 8
x*(7*c0 - 4) + 2 = 1 - 8*x
4*c0 - 4*x + 9 = x*(4*c0 - 1) + 2
x*(2*c0 - 1) - 10 = -5*c0 + x*(4 - 6*c0) - 10
-5*x - 10 = 6*c0*x + 2*c0 + 5
7 - 8*x = x*(8*c0 + 6) + 5
-7*c0 + x*(2 - 2*c0) + 2 = -9*c0 - 4*x + 9
x*(9*c0 - 3) - 9 = -9*x - 8
-8*c0 + x*(-9*c0 - 10) + 1 = 5*x - 2
-8*c0 + x*(-6*c0 - 6) + 1 = 3*c0 + x*(5*c0 - 6) + 1
-10*c0 - 5*x + 9 = 5*x + 2
x*(6 - 7*c0) + 3 = 8*c0 + x*(9 - 8*c0) + 4
x*(9*c0 - 4) + 8 = 8*x - 2
x*(-10*c0 - 3) - 4 = 2
x*(4*c0 - 10) + 7 = -3*c0 + 2*x - 10
x*(4*c0 - 5) + 1 = -5*c0 + x*(-2*c0 - 6) - 8
x*(9*c0 + 2) + 6 = x*(-7*c0 - 8) - 6
x*(9 - 7*c0) - 6 = x*(7*c0 + 3) - 7
7 - 3*x = x*(5 - c0) - 5
7*c0 + x*(3*c0 - 9) - 4 = -9*c0 - 10*x - 8
-10*c0 - 9*x - 8 = x*(4 - c0) - 7
-10*c0 - x + 1 = 2 - 3*x
2*c0 + x*(-10*c0 - 7) + 2 = x*(-7*c0 - 5) - 6
5*x + 3 = -x - 2
x*(2 - 9*c0) - 1 = 2*c0 - 2*x - 3
-c0 - x + 9 = -2*c0 + x*(4*c0 - 9) - 7
7 - 4*x = -5*c0 + 7*x + 6
2*c0 + x*(6*c0 + 1) + 1 = -2*x - 1
-2 = 5*x - 6
8*x - 3 = 2*c0 - 7*x - 2
-7*x = 5 - 10*x
x - 3 = -10*c0 + 8*x + 2
x*(5 - 2*c0) - 7 = x*(4*c0 - 3) + 1
-3*c0 + x*(-c0 - 6) - 3 = -10*c0 + x*(4 - 6*c0) - 6
6*x + 4 = -5*x - 9
3 - 6*x = -10*c0 - 6*x - 10
-c0 + x*(9*c0 - 10) - 3 = 9*c0 - 6*x - 5
x*(-c0 - 6) - 9 = 7*x - 3
x*(5*c0 - 9) - 1 = x*(-10*c0 - 8)
x*(c0 + 3) = 9*c0 + 7*x - 4
c0 + x + 4 = 7 - 2*x
7*c0 + 5*x - 6 = x*(3 - 8*c0) + 2
8*x + 8 = 3 - 4*x
x*(5*c0 - 1) + 2 = -5*x - 1
-7*c0 - 10*x + 3 = 3 - x
-4*c0 - 8*x + 5 = -4*c0 + x*(8*c0 + 3) + 2
5*c0 + x*(5 - 2*c0) - 3 = -c0 + x*(c0 + 2) - 3
7*x - 9 = -7*c0 + 8*x - 1
-8*x - 2 = -2*c0 + x*(-5*c0 - 8)
1 - 6*x = -8*c0 + 7*x + 7
x*(-3*c0 - 5) + 7 = -8*c0 + x*(7*c0 + 1) - 8
x*(9 - 7*c0) - 6 = 7 - 9*x
9*x + 2 = 8 - 2*x
x*(5 - 6*c0) - 3 = 6*c0*x - 2
6*c0*x + 1 = -10*x - 2
-7*c0 + x*(7*c0 + 9) - 9 = -2*c0 - 5*x - 4
x*(5*c0 - 10) + 2 = -6*c0 + x*(8 - 9*c0) + 6
x*(-3*c0 - 9) - 7 = -6*c0 - 6
x*(2*c0 + 3) - 5 = x*(3*c0 - 9) + 7
9 = -2*c0 + x*(3*c0 - 6) + 5
-3*c0 - 10*x = x*(-9*c0 - 4) - 2
-2*c0 + x*(8*c0 + 5) - 6 = -4*c0 + 4*x - 9
x*(7*c0 + 5) + 7 = x*(-7*c0 - 3) + 5
6*x + 7 = 7*x - 5
-9*c0 + x*(-8*c0 - 4) - 2 = x + 6
4*c0 - 7 = x*(-2*c0 - 8) - 1
-10*c0 + x*(8*c0 + 3) - 6 = x*(7 - 9*c0) - 1
8*c0 - 8*x + 5 = 5*c0 + 7
8*x + 6 = -c0 - 8*x + 5
x*(5*c0 - 2) + 1 = 8*c0 + x*(8 - 8*c0) + 1
x*(-5*c0 - 4) - 6 = -1
-10*x - 4 = x*(9 - 6*c0) - 3
-10*c0 - 2*x + 3 = -8*c0 - 7*x - 9
-c0 + x*(9*c0 - 10) + 9 = 5*c0 - x + 9
-x - 5 = -10*c0 + 8*x - 7
-2*c0 + x*(6*c0 - 4) + 4 = 6*c0 + x*(c0 - 5) + 9
6*c0 - 10*x + 3 = 4*c0 + x*(5*c0 - 8) - 7
4*c0 + 6*x + 2 = -9*c0 + x*(6*c0 + 4)
x*(5 - 10*c0) - 8 = x*(9*c0 - 10) + 1
x*(6*c0 - 2) - 6 = x*(5*c0 + 3) - 2
-7*c0 - 5*x + 4 = 6 - 8*x
3*c0 + x - 6 = -8*c0 + 7*x - 8
6 - 3*x = -10*c0 + x*(-8*c0 - 5) - 10
-7*c0 - 4*x + 8 = 7*c0 - 6*x - 7
2*c0 + x - 8 = 3*c0 + x*(-3*c0 - 10) + 1
x*(5*c0 - 8) - 9 = -9*c0 + x*(-8*c0 - 9) + 7
-3*c0 + x*(4*c0 - 4) - 10 = 6*c0 + x*(9*c0 + 9)
6 - 3*x = 3
6*c0 - x - 9 = -10*c0 + x*(-9*c0 - 10) + 3
x*(4*c0 - 4) - 7 = -2*c0 - 5*x + 5
x*(7*c0 - 8) - 7 = 9*c0 + x*(2*c0 - 10) + 5
6*c0 - 2*x + 8 = 8 - 6*x
-9*x - 1 = c0 + 5*x - 8
-5*c0 + 5*x + 6 = 5*c0 + 9*x - 3
-6*c0 + x*(-6*c0 - 2) - 8 = 6*c0 + x*(3 - 5*c0) + 8
3 = -3*c0*x - 7*c0 + 7
-9*x - 10 = 5 - 8*x
7*x - 8 = -c0 + x*(8 - 2*c0) + 8
5*x - 10 = x*(9 - 3*c0) + 6
-3*c0 + x + 7 = 8*c0 - 10*x + 1
9*c0 - 8*x + 8 = -5*c0 + x*(-3*c0 - 10) + 7
3*c0 + x*(4*c0 + 8) - 7 = 4*x + 1
3*c0 + 2*x - 2 = x*(7 - 8*c0) + 9
8*x = -c0 + x*(4 - 4*c0) + 4
4*x + 2 = x*(7 - 7*c0) - 6
8 - 6*x = -9*x - 10
x + 2 = 7*x - 3
-10*c0 + 3*x - 3 = -9*c0 + x*(-3*c0 - 3) - 9
9 - 6*x = 8*x - 3
-3*c0 - 8*x + 2 = x*(-9*c0 - 2) - 2
-4*x - 6 = c0 + 6*x - 3
4*c0 + 7*x + 2 = -4*c0 + x*(5 - 8*c0) - 5
-c0 + x - 9 = 4*c0 - x + 8
7*c0 + 5*x + 3 = x*(4*c0 + 8) + 3
x*(2*c0 + 2) + 9 = 5 - 3*x
9*c0 - 10*x - 1 = 8 - 8*x
7*x - 8 = 2*c0 + 9*x - 1
4*c0 + x*(-9*c0 - 10) + 9 = -8*c0 + x*(6 - 3*c0) - 8
8*c0*x + 8*c0 - 9 = -4*x - 8
5*c0 + x*(4*c0 - 1) - 3 = x*(-5*c0 - 7) + 5
-c0 - 7*x + 3 = 4 - 3*x
3*x + 1 = x*(6*c0 + 8) - 5
-2*c0 + x*(-7*c0 - 1) + 4 = -10*c0*x - 5
x*(2 - 9*c0) = -3*c0 - 2*x - 1
7*c0 + x*(8*c0 - 5) - 2 = x*(5*c0 + 9) + 9
5*c0 + x*(3*c0 - 7) - 7 = -3
-8*c0 + x*(c0 - 9) - 6 = -3*c0 - 3*x - 2
8*x - 7 = x*(4*c0 - 7) - 3
5*c0 + 6*x - 6 = 8 - 10*x
8*c0 - 6*x - 6 = x*(c0 + 6) + 3
6*c0*x + 5 = x*(-3*c0 - 6) - 5
-8*c0 + x*(4*c0 - 8) - 4 = -2*c0 + x*(2*c0 + 1) - 9
2 - 3*x = -10*x - 3
x*(6*c0 - 2) + 1 = -4*x - 2
x*(5 - 4*c0) - 6 = -2*c0 + x*(9*c0 - 5) - 1
6*c0 + x*(-3*c0 - 8) = x*(6 - 7*c0) - 4
3*c0 + x*(-8*c0 - 9) - 10 = 8*c0 + x*(6 - 7*c0) - 8
3*c0 + 4*x - 4 = 3 - 8*x
x*(6 - c0) - 4 = 9*c0*x - 7*c0 - 8
5*c0 + x*(2*c0 + 4) - 3 = -5*c0 + x*(5*c0 - 7) + 4
8*x - 7 = x*(7 - 4*c0) - 10
6*x = 5*c0 + x*(6 - 8*c0) - 8
c0 + 2*x + 7 = 8*c0 - x - 9
-10*c0 + x*(6 - 2*c0) - 5 = 6
8*c0 - 9*x + 4 = -8*c0 + x*(7*c0 - 9) + 3
3*x - 6 = -2*c0 + 8*x - 5
x*(-8*c0 - 3) - 9 = x*(2*c0 - 10) + 8
x*(5*c0 - 2) + 1 = -7*c0 + x*(7*c0 - 7) - 5
-9*c0 - 5 = 6*x + 7
x*(3*c0 - 6) - 10 = -9*c0 + x*(2*c0 - 6) - 3
-5*c0 - 6*x - 4 = 9*c0 + 4*x + 4
-c0 + 7*x + 7 = -3*c0 + x*(5*c0 - 3) + 1
-2*c0 - 10*x - 10 = -x - 4
x*(4*c0 - 7) - 5 = 6*c0 + x*(7 - c0) + 7
x*(6*c0 - 8) + 1 = x*(9*c0 + 8) + 8
-10*x - 2 = c0 + x*(7*c0 - 6) - 7
-6*x - 10 = -5*c0 - 3*x - 7
x*(4*c0 + 5) + 4 = 6*c0 + 8*x + 8
3*c0 + 6*x + 4 = -9*c0 - 7*x + 9
-10*c0 - 8*x - 7 = 8*c0 + x*(8*c0 - 5) + 7
8*c0 + 4*x = x*(7 - 9*c0) + 9
8*c0 + x*(5*c0 - 1) - 1 = -10*c0 - 6*x - 6
3*c0 + x*(3 - 4*c0) - 10 = -4*c0 + x*(-8*c0 - 7) - 2
9*c0 + x*(-5*c0 - 10) + 7 = -x - 7
-3*c0 - x + 1 = -4*c0 + x + 5
5*c0 + x*(3*c0 + 7) = 9*c0 + x*(-c0 - 5) + 6
-9*c0 - 9*x + 3 = c0 + 3*x + 7
x*(4*c0 + 9) - 5 = -2*c0 + x*(9*c0 - 2) - 9
-6*x - 4 = 7*x + 2
-4*c0 + x*(4*c0 - 8) - 5 = -2*x - 4
c0 + x*(5*c0 + 7) = 4*c0 + x*(-7*c0 - 8) - 6
7*c0*x - 2 = -c0 + x*(-6*c0 - 4) - 5
x*(-4*c0 - 10) - 8 = x*(-c0 - 6) - 2
x*(1 - 7*c0) + 9 = -9*c0*x + 3
8*c0 - 4*x - 8 = x*(6 - 9*c0) - 10
x - 9 = x*(c0 - 9) - 2
9 - 10*x = x - 10
-c0 + x*(-2*c0 - 2) - 1 = 9*x
9*c0 + 4*x - 4 = x*(-c0 - 8) - 6
2*x - 10 = x*(3*c0 - 9) - 10
6*x - 9 = -4*c0 + x*(4*c0 + 8) - 9
2*x - 5 = x*(3 - 7*c0) - 8
6 - 10*x = -9*x - 6
4*c0 - 2*x - 4 = 6*x + 1
2*x + 3 = 3 - 2*x
x*(-4*c0 - 10) + 2 = x*(5*c0 + 5) - 3
-c0 + 3*x - 5 = x*(2 - 4*c0) + 7
-3*c0 + 6*x - 8 = 7*c0 + 4*x - 10
4*c0 - 9*x + 7 = x*(5 - 5*c0)
-x - 8 = 2*c0 + 8*x - 10
-7*c0*x - 5 = -10*c0 - 4*x - 10
4*c0 + x*(-7*c0 - 10) = x*(-9*c0 - 4) - 9
5*c0*x + 8*c0 + 4 = 6 - 6*x
x*(2*c0 - 3) + 4 = x*(7*c0 - 8) - 3
6*x + 1 = x*(7*c0 - 5) + 1
9*c0 + x*(6*c0 + 9) = x*(5*c0 - 8) - 10
-c0 + 9*x - 3 = x*(2*c0 + 4) - 1
-4*c0 + x*(8*c0 - 6) + 3 = 2 - 10*x
7*c0 + x*(8*c0 - 9) + 4 = 3 - 5*x
7*c0 + x*(2*c0 + 6) + 1 = 5*c0 + x*(7 - 5*c0) + 1
-4 = x*(-5*c0 - 1) + 8
-6*c0 + x*(-5*c0 - 3) + 6 = 2 - 5*x
-8*c0 + 4*x - 2 = -2*c0 + x*(8*c0 + 7) + 3
5*c0 + x*(-3*c0 - 6) - 1 = x*(8 - 3*c0) - 8
-5*c0 - 8*x + 4 = x*(3 - 2*c0) + 2
-c0 + x*(5 - 6*c0) - 10 = 3*x + 1
-9*c0 + x*(3 - c0) + 6 = x*(-2*c0 - 6) - 5
8*x - 9 = 6 - 4*x
x*(-7*c0 - 7) - 4 = -10*c0 + 4*x + 1
c0 + x*(2 - 6*c0) + 6 = -2*c0 + 3*x - 7
7*c0 - 8*x - 10 = 7*x + 2
4*x + 6 = x*(-5*c0 - 9) - 10
-6*c0 + 4*x - 10 = x*(1 - 3*c0) + 2
-10*c0*x - 2*c0 - 2 = -x - 2
4*x + 8 = -10*c0 + x*(-3*c0 - 6) - 6
x*(c0 - 9) - 9 = 1 - 10*x
4*c0 - 2*x - 2 = -6*c0 + 6*x - 9
x*(7*c0 - 5) + 3 = 4*c0 + x*(9 - 6*c0) + 4
6*c0 + 9*x + 4 = 4*c0 + x*(-7*c0 - 7)
-5*x - 5 = -9*c0 - 9*x - 6
3*c0*x + 7*c0 + 5 = 7*c0 - 5*x - 2
-9*c0 + x*(c0 + 2) - 3 = x*(-5*c0 - 9) + 3
-6*c0*x - 10 = -9*c0*x - 4*c0 - 5
-7*x - 2 = 8*x + 7
-10*x - 5 = -4*c0*x + 3*c0 + 9
-9*x - 6 = -7*c0 + 6*x + 9
1 - 3*x = -9*c0 + 2*x - 2
-c0 + x*(7 - 10*c0) + 8 = -6*c0 + x*(4*c0 + 6) + 3
7*c0 - 4*x + 3 = x*(3 - 6*c0) - 9
x*(-3*c0 - 5) - 4 = 7*c0 + x*(8 - 7*c0) + 7
8*c0 + x*(c0 - 5) + 9 = -3*c0 + x*(-7*c0 - 8) + 7
5*c0 + x*(-5*c0 - 10) - 1 = -2*c0 + x*(-7*c0 - 6) - 4
9*x + 9 = x*(-9*c0 - 1) + 1
x*(8*c0 - 3) = x*(7*c0 - 2) - 9
9*x + 9 = x*(7 - 10*c0) + 9
-10*c0 + x*(5*c0 - 7) - 5 = -5*c0 + x*(-8*c0 - 6) + 4
-2*c0 + 2*x - 6 = x*(9*c0 + 5) - 3
x*(-7*c0 - 10) + 5 = -7*c0 - 3*x + 5
x*(8*c0 + 5) - 2 = -9*c0 + x*(-5*c0 - 6) + 6
5*c0 + x*(9*c0 + 7) - 9 = x*(-c0 - 7) + 8
6*x - 10 = x*(2*c0 + 1) - 7
8*c0 - 7*x + 8 = x*(-6*c0 - 6) + 4
-6*c0 + x*(4*c0 - 7) + 9 = 8*c0 - 2*x - 2
5*x - 1 = 4*x - 3
x*(3 - 2*c0) - 7 = 6*c0 + 3*x
4*x - 6 = -8*c0 - 7*x - 7
2*x + 3 = -6*c0 + x*(-7*c0 - 10) + 1
3 - 3*x = -9*c0 - 9*x - 4
-7*x - 3 = -2*c0 - 4
2 = 7*x - 8
4*c0 + x*(5*c0 + 8) + 9 = -6*c0 + x*(9*c0 + 3) - 5
x*(4*c0 - 7) + 2 = x - 6
c0 + x*(9*c0 - 7) + 1 = -9*c0 + x*(5 - 3*c0) - 1
9*c0*x + 9 = 6*c0 + 9*x + 8
-10*c0 + 6*x - 9 = -5*c0 - 2*x + 1
8*x = c0 + x*(7 - 2*c0) - 1
-4*c0 - 4*x + 7 = -2
9*c0 - x - 3 = -6*c0 + x + 5
7 - 6*x = 4*x - 4
3*c0 - 8*x - 5 = -9*x - 5
0 = x*(8 - 7*c0) + 1
-c0 - x - 1 = -3*c0 + x*(8 - 4*c0) - 4
-4*c0 + x*(4*c0 - 3) - 10 = -9*c0 + x*(c0 - 10) - 9
8*c0 + x*(6*c0 + 6) + 1 = x*(7*c0 + 7) + 7
-10*x - 2 = -3*x - 10
-5*c0 + x + 5 = x*(5 - 6*c0) + 9
-8*c0 + x*(-2*c0 - 8) = c0 + 6*x + 4
5 - 10*x = -4*c0 - x - 10
-5*c0 + 8*x + 3 = 8*c0 + 3*x + 6
9*x - 10 = -8*c0 + x*(-c0 - 5) + 1
9*c0 - 2*x = -c0 + x*(6 - 2*c0) - 4
x*(5*c0 - 2) + 1 = -7*c0 + 3*x - 5
-10*c0 - 7*x - 6 = x*(-3*c0 - 10)
x*(3 - 2*c0) = -10*c0 - 2*x + 1
x*(6 - 3*c0) + 1 = x*(2 - 5*c0) - 4
-c0 + x*(5*c0 - 8) + 9 = x*(-6*c0 - 8)
-9*c0 - x + 7 = -5*x - 3
3*c0 + x*(c0 - 6) - 4 = x*(-2*c0 - 10) + 4
-6*c0 - 9*x + 6 = 8*x - 10
-5*c0 - 6*x + 6 = -6*c0 + x + 2
-4*c0 + x*(2*c0 + 9) = 3*x + 9
1 - 10*x = 2
x*(-4*c0 - 4) - 2 = -9*c0 - 2*x - 8
-10*x - 5 = 5*c0 + 4*x - 10
4*c0 + x*(8*c0 - 3) - 3 = 1 - 7*x
4*c0 - 4*x + 6 = -5*c0 + x*(2*c0 + 1) + 3
-6*x - 8 = 9*x + 8
-3*x - 5 = x*(6*c0 - 6) + 9
x*(4*c0 + 2) - 10 = 6*c0 + 7*x - 1
x*(7 - 3*c0) - 8 = -5*c0 + x*(2*c0 + 9) + 2
4*c0 + x*(9 - 10*c0) - 2 = 7*x + 2
x*(7 - 8*c0) - 5 = 9*x + 5
x - 1 = 4*c0 + x*(9*c0 + 6) - 8
3 = -6*x - 1
3*c0 - 3*x + 3 = -c0 + 7*x - 3
-c0 + x*(2 - 5*c0) + 5 = 4*x
-2*x - 8 = -3*c0 + 7*x
7*c0 - 5*x + 9 = 3*c0 + x*(-3*c0 - 5) - 5
3 - 4*x = -5*c0 + 9*x - 6
-7 = 2*c0 + 8*x + 5
x*(7*c0 - 10) - 10 = -6*x - 7
x*(4*c0 + 3) = 3*c0 - 3*x + 2
-4*c0 - 4*x + 8 = x*(6*c0 - 3) - 4
8*c0 + x + 9 = -7*x
7*c0 - 10*x + 9 = 6*x + 7
c0 + 6*x - 1 = -5*x - 7
5*c0 + x*(8 - 2*c0) + 1 = -c0 + x*(-9*c0 - 2) + 9
2*x - 6 = x*(2 - 9*c0) - 2
x*(9*c0 - 6) - 3 = -3*c0 - 10*x - 6
x*(-7*c0 - 9) + 7 = 7*c0 - 8*x - 6
2*c0 + x*(-7*c0 - 4) - 1 = -c0 + x*(-4*c0 - 3) - 1
-3*c0 + x*(-3*c0 - 6) + 1 = x*(5 - 4*c0) - 10
8*c0 + x*(-2*c0 - 9) + 1 = 3*c0 + x*(-6*c0 - 5) - 10
9*c0 + x*(4*c0 - 5) = -5*x - 2
x*(4*c0 + 8) - 4 = 5*c0 + x*(-2*c0 - 1) - 10
x - 1 = x*(3*c0 - 9) + 4
7*c0 + x*(-c0 - 5) - 5 = x*(5 - c0) - 9
x*(5*c0 + 3) + 1 = -4*c0 + x*(4*c0 - 4) + 9
4*c0 + x*(4*c0 + 8) - 9 = -9*c0 + x*(-7*c0 - 5) - 5
2*c0 - 9*x + 7 = -c0 + x*(5*c0 - 2) + 3
-5*c0 - 3*x = 7*c0 - 6*x + 4
-10*c0 - 3*x + 7 = 8*x
-8*c0 + 3*x + 9 = x*(9 - 6*c0) - 2
5*c0 + x*(-10*c0 - 10) - 8 = 5*c0 + x - 8
-3*x - 3 = -4*c0 + x*(c0 - 4) - 8
2*c0 - 7 = x*(-5*c0 - 3) + 2
-3*x - 7 = x*(1 - 5*c0) + 8
x*(9*c0 - 10) + 8 = x*(1 - 5*c0) - 2
2*c0 + x*(-6*c0 - 1) - 6 = 8*c0 + 8*x + 9
4 - 8*x = -9*c0 + 2*x - 5
-c0 + x*(4*c0 + 4) + 1 = 3*c0 + x*(7*c0 - 5) - 6
-6*c0 - 4*x + 4 = x*(8 - 10*c0) + 7
x*(-6*c0 - 1) = 3 - 3*x
x*(5 - c0) + 1 = x*(-7*c0 - 2) - 3
x*(-9*c0 - 9) + 7 = 2*x + 4
6*c0 + 7*x - 7 = x*(4*c0 - 7) - 1
x - 1 = 4*c0 - x + 2
-c0 - 10*x - 3 = 2*x + 4
-x - 2 = x*(7*c0 - 1) + 9
x + 5 = x*(c0 - 7) - 1
x*(4*c0 - 10) - 10 = -9*c0 - x + 4
-4*x - 5 = -2*x - 3
-7*c0 + 4*x + 1 = x*(5 - 5*c0)
5*x - 1 = 8*c0 - x + 5
-c0 + x*(-6*c0 - 2) - 8 = 2*c0 + 7*x + 1
x*(5*c0 + 7) - 9 = -5*x - 9
3*c0 + x*(-7*c0 - 3) + 9 = x*(3*c0 - 9) - 6
-9*x - 8 = x*(3*c0 - 3) - 5
-3*c0 + x*(6*c0 + 5) - 8 = 7*c0 + x*(6*c0 + 7) - 6
-6*c0 + 7*x + 6 = 4
-10*x - 10 = -6*c0 + x*(-4*c0 - 4) + 4
8 - 10*x = 7 - 4*c0
1 = x*(-4*c0 - 5) - 9
9*c0 + x*(-5*c0 - 2) + 7 = x*(-6*c0 - 3) - 10
-4*x - 6 = x*(7*c0 - 5) - 9
x*(4*c0 + 4) - 10 = 2*c0 + x*(-5*c0 - 4) - 1
-7*x - 2 = 7 - 10*c0
9 - 5*c0 = 9*x - 3
-9*c0 - x - 10 = 8*c0 - 10*x + 2
8*x - 7 = x*(3*c0 + 4) - 3
6 = 1 - 6*x
-7*c0 - 7*x + 8 = -x - 8
2*c0 + x*(-10*c0 - 5) + 7 = x*(9*c0 - 9) + 2
x*(-9*c0 - 3) + 7 = x*(-5*c0 - 7) + 3
x*(-9*c0 - 5) - 6 = 9*c0 + x*(-3*c0 - 9) - 9
-7*c0 + x*(6 - 3*c0) - 10 = -6*c0 - 4*x + 5
x*(-8*c0 - 7) - 9 = x + 2
x*(4 - c0) - 7 = x*(6*c0 + 1) - 6
1 - 5*x = 3*c0 + x*(5*c0 - 5) + 2
x*(7*c0 + 7) = x*(3*c0 - 8) + 7
9*x - 8 = -7*x - 4
5*c0 + x*(3*c0 - 5) - 10 = -9
x*(6*c0 + 5) - 9 = 8*x + 3
-6*c0 - 6*x - 2 = 9*c0 - 6*x - 8
-8*c0 + x*(-10*c0 - 6) + 1 = x*(2*c0 + 1) - 8
-4*c0 + x*(9 - 5*c0) - 3 = x*(6 - 6*c0) - 1
6*c0 - 8*x + 9 = x*(6*c0 + 5) - 10
x*(4*c0 + 1) - 3 = x*(4*c0 - 8) - 5
9*c0 + x*(-3*c0 - 10) - 8 = -7*c0 + x*(8 - 7*c0) - 3
x*(5 - c0) + 4 = -6*x - 4
3*x - 1 = x*(c0 - 7) - 7
5*c0 + x*(-4*c0 - 10) + 1 = 5*c0 - 4*x - 5
-8*c0 - 10*x + 1 = 6 - 6*x
x*(5*c0 + 3) + 5 = x*(9*c0 - 8) + 5
1 - 4*x = c0 + x*(6*c0 + 7) + 5
7*x - 4 = 7*x + 7
6*c0 - 7 = x*(2 - 8*c0) - 7
x*(3*c0 - 1) - 8 = c0 + 2*x - 8
-5*c0 + x*(9*c0 + 8) + 4 = 1 - 2*x
x*(9*c0 - 9) + 9 = 5*c0 + x*(4 - 6*c0) + 6
x*(-6*c0 - 7) + 5 = -9*x - 10
9 - 9*x = 9*x + 2
-2*c0 + x*(4 - 4*c0) + 9 = 7*c0 + x*(-2*c0 - 2) + 7
-9*c0 + x*(7*c0 - 3) + 8 = 5*c0 + x*(1 - 5*c0) - 7
-2*c0 + x*(2*c0 - 3) + 7 = x*(7 - 5*c0) + 2
x*(-9*c0 - 1) + 1 = -8*x - 7
1 - 5*x = -x - 3
-5*x - 4 = -9*c0*x
-2*c0 - 2*x - 3 = x*(4 - 8*c0) + 9
3 - 6*x = 9*c0 + x*(4*c0 - 2) + 4
-4*c0 + 8*x - 8 = 4*c0 - 7*x - 6
-3*c0 + 3*x - 4 = 2*c0 + 3*x + 6
-6*c0 - 9*x + 7 = -c0 - 10*x - 5
4*c0 + x*(7*c0 + 7) + 1 = -10*c0 + 3*x - 3
-7*c0 + 9*x - 4 = 8*c0 + x*(-2*c0 - 5) + 2
6*c0 + x*(3*c0 + 7) + 1 = 2*x + 4
x*(9*c0 - 10) - 10 = -c0 + x*(6*c0 - 2) - 3
-7*x - 5 = c0 + 8*x - 4
8*c0 - 8*x - 1 = x*(9*c0 + 2)
-8*c0 - 9*x + 7 = -4*c0 + x - 9
-6*x - 5 = 3*c0 + x*(-9*c0 - 4) - 9
-7*c0 + 5*x + 1 = x*(5*c0 - 3) - 10
-5*c0 + 4*x + 7 = -8*c0 + 5*x - 8
-6*c0 + x + 2 = 8*c0 + x + 9
-4*c0 + x*(-3*c0 - 5) - 1 = 7*c0 + x*(7*c0 - 5) + 4
-10*c0 + 7*x - 7 = 6*x - 3
-2*c0 + x*(3*c0 - 5) - 1 = x*(-6*c0 - 10) - 5
x - 4 = -2*c0 - 7*x - 2
x*(9 - c0) + 4 = x*(-8*c0 - 5) - 8
9*c0*x - 3*c0 = -7*x - 4
-8*x - 10 = -10*c0 - 7*x + 9
x*(8*c0 + 1) - 7 = -8*c0 + x*(5 - 2*c0) + 1
-5*x - 7 = x*(7 - 3*c0) - 1
x*(c0 + 8) + 1 = 9*x + 3
4*x = 2*x + 2
8*x - 9 = -3*c0 + x*(8 - c0) - 4
7*c0 + x*(5*c0 - 7) + 9 = -4*c0 + x*(c0 + 1) - 8
x*(2 - 4*c0) - 5 = 8*c0 + x*(4 - 10*c0) - 4
x*(7*c0 + 7) - 2 = 7*x + 5
1 - 3*x = x*(3*c0 - 6) - 6
4*c0 + 3*x + 4 = 6*x - 7
3*x + 6 = 6*c0 + x*(5 - 8*c0) + 3
5*c0 - 9*x + 1 = -5*x
3*c0 + x*(6 - 2*c0) - 3 = -8*c0 - 10*x - 6
-x - 8 = 6*c0 - 10*x - 4
-7*x - 7 = 3*c0 + x*(-8*c0 - 2) - 3
6*c0 - 10*x - 4 = x*(9*c0 + 3) - 1
x*(4 - 6*c0) - 1 = 3*c0 - 10*x + 1
x*(7*c0 + 8) - 3 = 4*c0 + 3*x + 9
x*(2*c0 - 2) + 6 = 9*c0 + x*(8 - 4*c0) + 6
x*(1 - 6*c0) - 4 = x*(2 - 2*c0) - 6
x*(7*c0 + 3) - 2 = x*(4 - 2*c0) + 1
x*(2 - 10*c0) - 8 = -6*x - 10
-6*c0 + x*(8 - 2*c0) + 9 = -6*x - 4
4*c0 + x*(-4*c0 - 7) - 3 = -8*x - 6
x - 1 = 9 - 4*x
-6*c0 + x*(-10*c0 - 6) + 4 = -4*c0 + x*(4*c0 - 7) - 3
8*c0 + 5*x = -8*c0 + x*(7*c0 - 7) + 9
-c0 + x*(-10*c0 - 3) + 2 = 5*c0 + 5*x + 7
-8 = 8*c0 + x*(2 - 3*c0) + 3
x*(-7*c0 - 8) + 3 = x*(4*c0 + 1) - 8
-6*x = x*(3*c0 - 6) + 2
x*(6*c0 - 3) - 3 = 9*c0 + 5*x + 8
x*(-2*c0 - 5) - 5 = 6*c0 + x*(4 - 4*c0) - 9
3*c0 + x*(-4*c0 - 4) - 2 = c0 + x*(3*c0 - 2) - 8
-c0 + 2*x + 2 = 6*x - 9
-2*c0 + x*(-2*c0 - 3) + 5 = -4*c0 - 9*x - 3
x*(2*c0 - 7) - 1 = -9*c0 + x*(-9*c0 - 2) - 5
2*x - 7 = 5*c0 + x*(3*c0 + 6) + 2
5 - 10*x = -10*x
6*c0 + x*(-10*c0 - 6) + 6 = -2*x - 5
7*x + 2 = x*(2 - 7*c0) + 1
-5*c0 + x*(-c0 - 3) - 3 = x*(2*c0 + 8) - 8
7*c0 + x*(3*c0 - 7) + 1 = 6*x + 1
8*c0 - 5*x + 1 = x*(5 - 3*c0) - 3
x*(8*c0 - 7) - 6 = x*(3 - 6*c0) + 3
-9*x - 1 = -9
2*c0 + x*(4 - 10*c0) - 5 = x*(-9*c0 - 2) + 6
x*(2 - 4*c0) + 6 = -5*c0*x + 5
5*c0 + x*(6*c0 + 4) + 4 = -2*x - 7
6*c0 + x*(-10*c0 - 10) = -6*c0 - x - 3
-3*c0 + x*(3*c0 + 9) = -9*x - 7
2*c0*x + 4 = -6*c0 + x*(-6*c0 - 5) - 7
-8*c0 + x*(-3*c0 - 1) - 9 = 3 - 8*x
x*(2*c0 - 5) + 5 = x*(-4*c0 - 3) - 10
x*(7 - 9*c0) = 1 - x
5*x - 4 = 4 - 8*x
x*(4*c0 + 6) = 9*c0 - 9*x - 7
x*(9*c0 + 8) - 7 = -x
x*(8*c0 - 8) - 1 = -9*c0 - 6*x - 9
8*c0 + x*(-8*c0 - 1) = x*(8*c0 - 9) + 3
x*(-9*c0 - 2) + 2 = x*(8 - 7*c0) + 2
x*(2*c0 - 6) - 6 = 7*x - 1
-10*c0 + x*(6*c0 + 5) = 3*x - 9
-9*x = x*(-10*c0 - 4) - 5
-10*c0 + 8*x + 6 = x*(8 - 7*c0) - 4
-6*c0 + x*(3*c0 - 5) + 3 = -2*c0 + x*(8*c0 + 8) - 10
x*(8 - 6*c0) + 5 = x*(3*c0 - 5)
9*c0 + x*(4 - 3*c0) - 8 = 3*x - 4
x*(-10*c0 - 9) = x*(3 - 10*c0) + 5
c0 + x*(-6*c0 - 5) - 9 = 8 - 9*x
9*c0 + x*(6*c0 - 2) - 4 = x - 9
-7*c0 + 2*x + 2 = x*(5*c0 + 1) - 8
-10*c0 + x*(4*c0 + 6) + 9 = 6*c0 + x*(-9*c0 - 4) + 3
x*(5*c0 - 10) - 10 = x*(2*c0 + 7) - 6
2*c0 - 2*x + 9 = -8*x - 1
x*(-9*c0 - 2) + 7 = 8*x - 5
x*(4*c0 + 9) - 4 = 6 - 10*x
5*x + 7 = x*(7 - 2*c0) - 5
-6*c0 - 2*x = 2*x
x*(8*c0 - 9) + 9 = 9*c0 + x*(4 - 9*c0) - 9
9*x + 3 = x*(-4*c0 - 6) - 1
6 = 4*c0 + x*(7*c0 - 3) + 8
9*c0 + x*(3 - 7*c0) - 1 = -6*c0 + 2*x + 3
3*c0 + 8*x + 9 = 9*c0 - 6*x - 2
3*c0 + x*(8 - 10*c0) + 9 = 7*c0 - 5*x + 7
-4*x - 6 = 2*x + 9
-4*x - 4 = x*(-3*c0 - 6) + 6
-7*c0 + 9*x - 6 = -9*x - 1
x*(-c0 - 3) + 2 = 8*x + 5
-8*c0 + x*(2 - 4*c0) + 4 = 8 - 10*x
3*c0 - 9*x - 5 = x*(-3*c0 - 6) - 3
7*c0 - 6 = 8*x
-5*c0 + 2*x + 9 = -5*x - 7
4*x + 6 = -5*c0 + x*(c0 - 2) + 3
-3 = 9*x + 1
9 = -5*c0 + 7*x + 2
x*(8*c0 - 5) + 7 = x*(-6*c0 - 1) - 8
3 - 9*x = -3*c0 + x*(2*c0 + 4) - 8
c0 + x*(5 - 6*c0) - 7 = -7*c0 - 9*x + 4
-6*c0*x + 9*c0 - 6 = x*(5*c0 + 7) + 1
9*c0 - 2*x - 9 = -10*x - 8
-9 = 3*x + 1
8*c0 + x*(-5*c0 - 1) + 5 = x*(5 - 10*c0) + 4
2*c0 + 5*x - 1 = 7*c0 - 5*x - 10
3*c0 + x*(9*c0 + 3) - 3 = 9*x + 1
8 - 6*x = -6*c0 - 4*x + 8
5 - 6*x = -9*c0 + x*(2*c0 + 6) + 7
x*(2 - 6*c0) + 4 = x*(-4*c0 - 6) - 10
x*(4 - c0) - 4 = -10*c0 + 4*x - 10
7*c0 + x*(-2*c0 - 10) + 7 = x*(6 - 3*c0) + 2
5*x - 6 = x*(c0 + 6) - 5
x*(7*c0 - 2) - 9 = 7*c0 + 4*x - 8
x*(-9*c0 - 5) + 3 = x*(5*c0 - 7) - 2
4*c0 + x*(-8*c0 - 2) - 7 = x*(3 - 5*c0) - 10
-10*x - 8 = x*(-2*c0 - 8) - 8
9*c0 + 7*x + 9 = -6*x - 9
-3*c0 + 5*x - 10 = x*(4*c0 + 7) - 7
x*(7*c0 + 1) + 6 = 5*c0*x - 7*c0 - 4
x*(-6*c0 - 4) + 2 = x*(-c0 - 8) - 10
-6*c0 - 7*x - 9 = 6*c0 + x*(-3*c0 - 7) + 3
-10*c0 - 9*x + 9 = -3
-7*c0 + x*(-9*c0 - 1) + 5 = -8*c0*x - 1
5*c0 - x + 9 = -c0 + x*(8*c0 - 4) + 1
2*c0*x - 5*c0 - 8 = 9*c0 + 2*x
-10*c0 - 8*x + 3 = -4*c0 + 6*x - 4
x*(-4*c0 - 4) + 3 = -8*c0 - x - 5
-8*c0 + x*(5*c0 - 10) = -9*c0 + x*(7*c0 - 9) + 3
x*(-9*c0 - 10) - 9 = -4*x - 10
-10*x - 2 = -8*x - 9
x*(9 - 9*c0) + 4 = -6*c0 + x*(-7*c0 - 6)
5*c0 - 8 = x*(6*c0 + 9) + 5
8*x - 5 = 7*x - 5
3*c0 + 6*x - 9 = -9*c0 - 9*x + 8
x*(9*c0 + 4) + 2 = x*(8*c0 - 3) + 7
x*(-5*c0 - 1) + 2 = -5*c0 + x*(4*c0 - 1) + 3
2*c0 + x*(-8*c0 - 4) - 4 = 2*c0 + 9*x + 9
5*c0*x + 3*c0 - 9 = x*(7*c0 - 1) + 8
x*(2*c0 + 4) - 1 = -9*x - 6
2*c0 + x*(8 - 10*c0) + 2 = -7*c0 + x*(-c0 - 4) + 2
-10*c0 + x*(8*c0 - 2) - 10 = -3*c0 + x*(2*c0 - 4) + 3
-7 = -8*x - 4
x*(3*c0 - 4) - 7 = 7*c0 - x - 5
x*(1 - 6*c0) - 10 = x*(5*c0 + 6) + 1
x*(5*c0 + 2) + 6 = -3*x - 9
6 - 4*x = -5*c0 + 2*x - 8
-8*c0 + 3*x = 5*x - 8
-3*x - 7 = -3*x - 10
-10*c0 + x - 1 = x*(8*c0 + 2) - 5
-2*c0 - 6 = 5*x + 6
-4*c0 + 8*x + 1 = x*(6*c0 - 4) + 7
-c0 - 9*x + 4 = 9*c0 + 8*x + 6
-10*c0 + 9*x + 6 = c0 + 7*x - 2
-10*c0 + 7*x + 9 = 2*c0 + x*(-3*c0 - 10) - 2
-2*c0 + x*(4*c0 + 8) - 2 = 3*c0 + x*(2*c0 + 5)
6*x + 7 = 2*c0 + x - 5
-3*c0 - 10*x + 8 = -4*c0 + x*(9 - c0) + 4
2*c0 + x*(3 - 2*c0) + 1 = -3*c0 - 9*x - 2
-10*x - 7 = -c0 + x*(7*c0 + 7) + 5
3*c0 + x*(2 - 7*c0) - 5 = 4*x + 3
x*(c0 - 1) + 8 = x*(6*c0 - 1) - 8
-2*x - 1 = 3*x + 6
x*(4*c0 - 8) - 8 = x*(7*c0 - 1) - 3
6 - 4*x = 3*c0 - 9*x - 8
4*c0 + x*(-10*c0 - 5) + 7 = 6*c0 - 4*x
2*x + 5 = 8 - 7*c0
x - 2 = 7*x + 7
-10*c0 + x*(4 - 10*c0) - 8 = x*(6 - 2*c0) + 4
4*c0 + x*(9 - 2*c0) - 1 = -10*c0 + 7*x + 5
4*c0 - 8*x - 10 = 5*x + 6
-x - 10 = -7*c0 + x*(c0 - 1)
x*(2*c0 + 7) - 9 = -10*x - 1
3 - 2*x = x*(8*c0 + 2) + 3
c0 + x = x*(1 - 2*c0) - 4
x - 6 = 3*c0 - 3*x
x*(5*c0 + 3) - 10 = -7*c0 + x*(3 - 7*c0) - 5
9*c0 - 9*x - 10 = 2*c0 - x - 5
c0 - 5*x + 1 = -3*c0 + x*(1 - 4*c0) - 7
2*c0 + x*(5 - 5*c0) + 8 = x*(8*c0 + 7) - 6
8*c0 + x*(-2*c0 - 5) - 5 = x*(-4*c0 - 9) + 3
7*x + 4 = x*(4 - 7*c0) + 9
-6*c0 + x*(2*c0 + 3) - 5 = -4*x - 6
-6*c0 - 5*x - 8 = 3*x + 7
4 - 2*x = 8*c0 + x*(-9*c0 - 5)
2*x - 4 = 7*x - 10
1 - x = -7*c0 - 2*x + 3
x*(8*c0 - 6) + 4 = c0*x - 4*c0 - 3
x*(8 - c0) + 7 = -7*c0 - 9*x - 7
-7*c0 + 5*x - 8 = 5*c0 + x*(6 - 5*c0) - 1
6*c0 + x*(-9*c0 - 2) - 9 = x*(5*c0 + 1) + 5
-9*c0 + x*(-4*c0 - 2) = 9*c0 - 3*x - 4
-3*c0 + x - 1 = -3*x - 3
-2*c0 + x*(-9*c0 - 10) - 4 = 7*x + 3
-8*x - 3 = -5*c0 + 9*x - 8
x*(9*c0 + 3) - 7 = -7*x - 7
x*(4 - 3*c0) - 10 = x*(8*c0 - 8) - 1
x*(3 - 9*c0) - 2 = -10*c0 + x*(4*c0 - 1) - 7
-2*c0 + x*(9*c0 + 4) - 6 = -x - 2
-x = 7*c0 + x*(-c0 - 10) - 5
-c0 + x*(-9*c0 - 9) + 6 = x*(5*c0 + 7) - 8
x*(1 - c0) - 7 = x*(8*c0 + 5) - 4
3*x - 8 = 2*x + 9
-9*c0 + x*(-9*c0 - 10) - 9 = 3*x + 2
-8*c0 + x + 1 = -10*c0 + x*(4*c0 - 7) + 5
-10*c0 + 9*x + 4 = 6*c0 + x*(4 - 2*c0) + 7
4*c0 + x*(7*c0 + 6) + 2 = x*(c0 + 1) + 4
x*(8*c0 + 9) + 1 = x*(2 - 9*c0) + 7
-5*c0 + x*(5*c0 - 8) = -c0 + x*(3*c0 - 8) - 2
x*(9*c0 - 5) - 5 = -7*c0 + x*(3*c0 - 2) - 2
x*(-2*c0 - 1) + 8 = c0 + x*(8 - 4*c0) - 9
x*(c0 - 2) - 7 = -6*c0 + x*(-10*c0 - 1) - 7
x*(-2*c0 - 7) + 9 = -5*c0*x + 7
-6*c0 - 10*x - 5 = x*(7*c0 - 1) + 3
-4*c0 + 2*x + 1 = 6 - 3*x
-8*c0 - 4*x + 4 = x*(-3*c0 - 8) - 4
-5*c0 + x*(6 - 4*c0) - 8 = -c0 + x*(7 - 9*c0) - 10
-10*x - 6 = 7*x + 8
9*c0 - x - 7 = -7*x - 10
-5*c0*x - 2*c0 - 3 = -2*c0 + x*(-5*c0 - 5) - 3
4 - 6*x = 2*x + 1
x*(6 - 9*c0) + 5 = x*(6*c0 - 6) + 3
4*c0 + 9*x = -5*x - 5
x*(8*c0 - 2) + 6 = 8*x - 10
8*x + 2 = 5*c0 + x*(-10*c0 - 1) - 4
3*c0 - 2*x - 2 = 2*x - 2
-3*c0 - 2*x + 1 = x*(7 - 8*c0) - 4
-6*x - 6 = x*(7 - 4*c0) + 9
-4*c0 + 6*x - 7 = -4*x - 8
3*c0 + x*(2 - 6*c0) + 7 = x*(5*c0 + 1) - 9
-3*c0 + x*(5*c0 + 5) + 2 = 2 - 6*x
-6*c0 - 3*x + 9 = -9*c0 - x - 1
4 - x = -5*x - 2
2 - 6*x = 5*x - 10
9*c0 + x*(8 - 7*c0) - 6 = 6*x + 1
-7*c0 + x*(7*c0 - 9) = 1 - 7*x
9*c0 - 3*x - 5 = 3 - 6*x
x*(-c0 - 4) + 2 = 8 - 9*x
8*x - 7 = -5*c0 - 8*x - 1
9 - 2*x = -3*c0 + x*(-8*c0 - 4) + 6
7*x - 10 = -10*c0 + x*(3*c0 - 5) + 2
-3*x = -8
-4*c0 + x*(5*c0 + 9) + 5 = 7*c0 - 9*x - 7
-7*c0 - 7*x - 4 = 2*x + 8
-c0 + 2*x - 9 = 7*x - 10
x*(-c0 - 9) + 6 = -6
4*c0 + 5*x - 7 = x*(3 - 5*c0) - 5
x*(-4*c0 - 2) - 5 = c0 + 5*x + 6
6*c0 - 6*x - 2 = 9*x - 7
8 - 3*x = x*(-8*c0 - 6) - 4
-5*x - 5 = x*(6*c0 + 3) + 2
x*(-c0 - 10) - 1 = 8*c0 + x - 10
5*c0 + x*(7 - c0) - 3 = -3*c0 + 5*x - 4
7*c0 + x*(-4*c0 - 3) - 9 = c0 - 8*x - 10
3 - 4*x = 7*c0 + 9*x - 6
6*x + 1 = 3*c0 - 3*x + 3
5*c0 - 5*x - 8 = 3*x + 6
3*c0 + x*(8*c0 + 6) - 3 = -3*c0 + 6*x - 10
-6*c0 + 2*x + 9 = 9*c0 + x*(-3*c0 - 3) + 5
x*(-2*c0 - 7) - 7 = 2*c0 + 6*x - 9
x*(-10*c0 - 1) + 3 = -c0 - 10*x - 5
c0*x - 8*c0 + 1 = x*(5 - 6*c0) - 1
x*(5 - 6*c0) + 6 = -c0 + x*(7*c0 + 7) - 8
-10*c0 + x = 8*c0 - x - 7
x*(6 - 10*c0) + 8 = -5*c0 + 6*x - 9
x*(7*c0 - 10) - 9 = x*(6*c0 + 9) + 2
4 - 2*x = x + 2
1 - 4*x = x*(8*c0 - 5) - 4
9*x + 2 = -9*x - 5
-7*c0 + 3*x - 9 = -6*x - 2
-5*c0*x - 2 = -9*c0*x + 8*c0 - 3
9*c0 - 2*x + 8 = -8*c0 + x*(-8*c0 - 10) - 8
x*(8*c0 + 6) - 1 = 4*c0 + 4*x + 2
3*x + 5 = 5 - 7*x
-5*c0 - 7*x - 5 = 7*c0 + x*(-4*c0 - 8) - 8
x*(8 - 9*c0) + 4 = x*(c0 + 5) - 10
2*c0 + x*(6*c0 + 1) - 4 = -4*c0 + x*(4*c0 - 1) + 7
x*(5*c0 - 3) - 3 = 8*c0 - 10*x - 10
7*c0 + x*(-5*c0 - 1) - 4 = -4*x - 2
1 - 2*x = 7*x - 3
7*x + 4 = 5 - 10*x
x + 5 = -c0 + x + 3
9*x + 5 = -8*c0 + x*(8 - 9*c0) - 6
x*(5 - 8*c0) - 2 = x*(3 - 10*c0) - 8
-2*x - 1 = 7*c0 + 8*x + 8
-6 = 8*c0 + x*(c0 - 5) + 5
2*c0 + 5*x + 1 = -x - 6
9*x - 7 = 5*c0 + x*(-10*c0 - 9) - 10
2 - 2*x = -6*c0 - 9*x - 3
5*c0 + 8*x + 9 = 5 - 9*x
-10*c0 + x*(6 - 7*c0) - 4 = -c0 + x*(8*c0 - 1) + 1
4*c0 - x - 3 = x*(2 - 6*c0) + 6
4*c0 + x*(-10*c0 - 4) + 1 = 5*c0 + x*(7*c0 - 6) + 1
x*(1 - 5*c0) + 6 = -2*c0 + 5*x + 2
-3*c0 + x*(1 - 10*c0) - 10 = 9*x + 5
2*x + 8 = 8 - 6*x
-2*c0 + x*(4*c0 - 10) + 1 = x*(c0 + 5) - 6
3*x - 4 = -4*x - 8
-10*x - 3 = -7*c0 + x*(2*c0 + 5) - 3
4 - 9*x = 5*c0 + 4*x + 5
5*c0 - 3*x + 9 = x*(5*c0 - 4) - 3
c0 + 8*x + 3 = -4*c0 + 9*x + 9
-5*c0 - 3*x - 1 = -2*c0 + x*(-4*c0 - 3) + 9
-2*c0 + 3*x + 6 = 2*x + 4
9*c0 + 4*x - 1 = x*(2 - 9*c0) + 8
2*c0 + 7*x - 1 = -1
x*(-5*c0 - 7) - 8 = x*(c0 + 5) + 6
-c0 + x*(9*c0 - 9) - 8 = -8*c0 - 9
x*(6*c0 + 8) - 2 = 9*c0 - 3*x + 8
-9*x - 8 = 4*c0*x + 1
-4*c0 + x*(-c0 - 1) + 6 = x*(2*c0 - 8) + 6
-4*c0 + 6*x - 4 = 9*x - 1
5*c0 + x*(4*c0 + 1) - 8 = c0 + x*(6 - 4*c0) - 3
-9*x = x*(6 - 2*c0) + 3
6*x = x - 1
-3*c0 + 9*x + 3 = 2*x - 3
3*c0 - 9*x + 9 = x*(-10*c0 - 1) - 6
7 - 2*x = 2*x - 2
-2*c0 - 9*x + 2 = 5*c0 - 10*x - 6
4*x - 1 = -10*x - 10
x*(c0 + 9) - 5 = 2*x - 9
-8*c0 + x*(9*c0 - 2) = -4*x - 4
5*x - 1 = 5*c0 + 7*x - 5
-c0 - 3*x - 1 = x*(-9*c0 - 6) + 4
-7*c0*x + 1 = -3*c0 + x*(7*c0 - 10) + 3
2*x + 5 = 4*c0 - x + 1
-8*c0 + 7*x + 1 = 2*c0 - 6*x - 3
x*(-8*c0 - 5) + 4 = 3*c0 + x*(6 - 4*c0) + 5
2*c0 - 5*x + 8 = x*(-10*c0 - 9) - 6
-5*c0 + x*(-10*c0 - 10) + 4 = 9*x - 7
x*(5 - 8*c0) - 5 = 3*c0 + x*(9*c0 + 5) - 2
-3*c0 + 8*x - 10 = -8*c0 - 2*x
x*(4 - 3*c0) + 8 = -7*x
9*c0 + 2*x - 2 = 5*x + 6
x*(5*c0 + 3) + 5 = x*(8*c0 - 3) + 8
3*c0 + 3*x - 9 = 2*c0 + x*(3*c0 + 2)
x*(8 - 5*c0) + 6 = 9*c0 + 5*x - 5
-6*c0 + 4*x - 1 = 7*x
x*(-10*c0 - 5) + 1 = x*(8 - c0) - 1
x*(5 - 6*c0) - 10 = x*(-8*c0 - 4) - 4
-10*c0 - 10*x + 1 = x*(4 - 8*c0) - 3
x*(-5*c0 - 4) - 7 = 6*x - 8
-4*x - 1 = 4*c0 - 3*x + 7
-6*c0 - 5*x - 9 = 8*c0 + x*(3*c0 - 1) + 8
9*x + 5 = 8*x - 10
x*(-7*c0 - 10) - 9 = 5*c0 + 8*x - 6
-7*c0 + x*(6*c0 - 4) + 3 = 8*c0 - 8*x + 7
4 - 9*x = -c0 + x*(9*c0 - 10) + 5
x*(2 - 2*c0) - 3 = 4*c0 - 6*x - 9
-3*c0 - 9*x - 4 = 3*c0 + 9*x + 9
-3*c0 + x*(8 - 4*c0) - 7 = 4 - 10*x
9*c0 + x*(2 - 9*c0) - 1 = 7*c0 + 4*x - 9
-10*c0 + x*(-2*c0 - 4) + 2 = x*(-3*c0 - 3) + 7
-6*c0 + x*(1 - 5*c0) - 9 = 1 - 3*x
-7*c0 + x*(6*c0 + 8) + 7 = -c0 + x*(-7*c0 - 10) + 3
6*c0 - 7*x + 9 = x*(2 - 9*c0) - 1
-2*c0 + 4*x - 10 = -4*c0 + x*(7 - 10*c0) + 5
3*c0 + x*(-c0 - 7) + 1 = -2*c0 + x*(2*c0 - 3) + 3
2*c0 + x*(4*c0 + 2) - 4 = 5*c0 + 7*x + 3
x*(4*c0 - 2) - 2 = -4*c0 + x*(8*c0 + 7) + 4
8 - 5*x = 6*x + 5
x*(-5*c0 - 10) = x*(4*c0 + 4) + 8
x*(-5*c0 - 1) - 2 = 4*x + 4
-5*x - 6 = -c0 + x*(-6*c0 - 1)
6*x - 2 = 3*c0 - 10*x - 7
7*c0 + x*(6*c0 - 4) = -10*c0 - 8*x - 2
3*c0 - 4*x + 8 = -10*c0 + x*(2*c0 - 8) - 8
x*(9*c0 + 5) + 4 = -6*c0 + x*(4*c0 - 9) - 6
x + 7 = 7 - 7*x
-7*c0 + 4*x - 7 = 9 - 6*x
x*(2*c0 - 2) - 5 = c0 + x*(2 - 8*c0) - 7
7*c0 + 9*x + 5 = x*(-c0 - 4) - 9
3*c0 + 5*x + 1 = 8*c0 - 6*x - 9
x*(3*c0 - 6) - 9 = 9*x - 8
2*c0 + x*(7 - 4*c0) - 8 = 7*c0 + x*(-6*c0 - 4) - 7
-8*c0 - 2*x + 1 = 7*x - 10
1 - 5*x = x*(2*c0 - 4) + 3
2*c0 + 9*x = 2*x
x*(c0 + 6) - 9 = x*(8*c0 - 3) + 7
-10*x - 6 = 2*c0 - 9*x + 4
x*(2*c0 - 4) + 5 = 4 - 3*x
-9*x - 2 = x*(5 - 8*c0) - 3
9*x - 7 = 2*c0 + 7*x + 3
2 - 6*x = x*(8*c0 - 6) + 5
8*c0 + x*(8*c0 - 4) - 10 = 5*c0 + 9*x - 9
x*(8*c0 + 2) - 4 = x*(2 - 5*c0) + 6
-9*c0 - 2*x - 2 = -2*x - 7
4*x + 6 = -5*x - 1
4*c0 + 7*x - 10 = 5*x
3*c0 - 10*x - 1 = -2*x - 10
5*c0 - 10*x - 9 = 5*c0 + x*(6 - 2*c0) + 8
7 = -9*c0 + x*(-7*c0 - 8)
9*c0 + 3*x + 4 = -3*c0 + x*(8*c0 - 9) + 4
4*x = -3*c0 - 4*x + 7
x*(6*c0 + 2) - 5 = -2*c0 - 9*x + 7
x*(-4*c0 - 3) + 4 = 9*x - 3
-8*c0 + 7*x - 10 = 4*x + 6
9*c0 + x*(-2*c0 - 6) + 3 = 2*c0 + x*(4 - 7*c0) - 5
x*(3 - 6*c0) - 4 = -6*x - 5
-7*c0 - 9*x - 4 = 4*c0 + x*(5 - c0)
8 - 9*x = -9*c0 - 3*x - 5
-5*c0 + x*(2*c0 - 6) = 6*c0 - 8*x + 2
-4*c0 + 2*x - 6 = -8*c0 + x*(-c0 - 2) + 5
-6*c0 - 7*x - 5 = x*(7*c0 - 7) - 2
-2*x - 8 = x*(2 - 7*c0) - 2
6*c0 - 5*x - 3 = 4*c0 - 3*x - 10
c0 + x*(3*c0 - 1) + 8 = 9 - 5*x
c0 + x*(-3*c0 - 8) + 6 = -8*c0 + x*(2*c0 - 1) + 1
4*c0 + 5*x = 3*x + 7
x*(-6*c0 - 10) - 1 = -c0 + x*(6*c0 - 2) - 2
-4*x - 5 = -10*c0 + 6*x + 5
2*x - 5 = -3*c0 + x*(5 - 10*c0) + 4
4*c0 + x*(3*c0 + 6) - 8 = x*(c0 + 5) - 8
4*x + 7 = -4*x - 5
-4*x - 8 = x*(-c0 - 1) + 3
x*(-2*c0 - 7) - 5 = 6*c0 + 2*x + 2
6*c0 + x*(8 - 7*c0) - 5 = 4 - 8*x
3*x + 4 = -3*c0 + 2*x - 1
2 - x = 8*c0 + x*(-5*c0 - 3) - 3
x*(4*c0 + 8) = -c0 + x*(4*c0 - 1) - 7
-4*x - 9 = -8*c0 + x*(-3*c0 - 1) - 6
-4*c0 - 8*x - 6 = 2*c0*x - 2*c0 + 1
x*(-7*c0 - 8) - 7 = x*(c0 - 10) + 4
-2*c0 - 6*x + 8 = -4*x - 8
x + 1 = 5*x - 4
x*(2*c0 - 2) + 9 = -6*c0 - 4
x*(3*c0 - 7) - 10 = 1 - 6*x
-3*c0 + x*(2*c0 - 6) + 3 = 8*c0 + x*(2*c0 + 2) - 10
-10*c0 - 7*x - 1 = x*(2 - 2*c0) - 4
-4*c0 + 3*x + 4 = x*(4*c0 - 9) + 3
5 - 9*x = x*(5*c0 + 9) - 9
x*(6*c0 - 2) + 5 = 5*x - 3
-2*c0 + x*(8*c0 - 1) - 6 = 6*c0 + x*(8*c0 - 8) + 2
9*x + 8 = 9*c0 - 2*x - 3
-5*x = -2*c0 + x*(7 - c0) - 7
-9*x - 4 = 4*x - 3
x*(3 - c0) + 7 = 0
x*(4*c0 - 1) = x*(2*c0 - 4) + 5
-8*c0 + 3*x - 3 = -c0 + x*(-6*c0 - 7) + 3
x*(2 - 5*c0) - 8 = x*(8*c0 - 1) - 10
-5*c0 + x*(1 - 9*c0) - 8 = 7 - 6*x
x*(c0 - 5) + 9 = x*(9 - 9*c0) + 4
-3*c0 + 9*x + 1 = x*(-c0 - 9) + 4
3*c0*x - 4*c0 + 9 = x*(5*c0 + 1) + 2
-3*c0 + x*(c0 - 10) - 5 = x - 6
-3*c0 - 2*x + 1 = x*(3 - 3*c0) - 10
4*x - 10 = x*(-c0 - 4) + 1
4*c0*x - 6 = 4*c0 + x*(6*c0 + 2) - 4
-4*c0*x + 1 = 9*x - 2
-4*c0 + x*(5 - 9*c0) + 1 = c0 + x - 1
x*(5 - 9*c0) + 6 = 5*x + 5
3*x + 3 = x*(4*c0 - 1) + 6
-c0 + x*(-8*c0 - 7) - 1 = x*(6 - 2*c0) - 6
-9*c0 - 7*x - 2 = x*(6*c0 - 2) + 2
-7*c0 + x*(6*c0 - 8) - 9 = x*(4*c0 - 6) - 7
7*x + 6 = x*(8*c0 - 7) - 1
6*c0 - 3*x + 5 = 4*c0 + x*(-6*c0 - 6) - 3
-c0 + 2*x - 10 = x*(c0 + 6) - 6
-7*c0 + 8*x - 6 = -3*c0 - 6*x - 6
2*x + 9 = 7*x - 3
7 - 2*x = x*(3 - 8*c0) - 10
x*(2 - 4*c0) - 7 = -10*c0 + x*(5*c0 - 8) + 2
x - 4 = x*(-4*c0 - 5) + 1
x*(-10*c0 - 2) - 9 = x*(-8*c0 - 5) - 6
-6*c0 + x*(6*c0 + 6) + 9 = 6*x - 10
4*x - 4 = -2*c0 + x*(-7*c0 - 7) - 1
1 - 4*x = -2*x - 3
9 - x = 7 - 8*x
-3*c0 - 6*x - 3 = x*(-10*c0 - 2)
-2*x = x*(7 - 10*c0) + 7
-9*c0 + x*(6*c0 - 7) - 4 = -7*x - 7
-3*c0 + 3*x - 10 = 8 - 5*x
7*c0 + x*(8*c0 + 7) + 6 = x*(-7*c0 - 1) - 1
5*x - 9 = 5*x - 2
x*(9*c0 - 1) + 1 = 7 - 10*x
3*c0 + 7*x - 8 = 2*c0 + x - 2
8*c0 - 4*x - 3 = 9*x - 9
2 - 5*x = x*(9*c0 - 3) - 5
4*x - 6 = -4*x - 3
-10*c0 + 4*x - 6 = 4*x - 7
x*(3*c0 - 7) - 4 = 4*c0 + 2*x - 3
7*x - 5 = -10*c0*x + 5
6*x + 9 = x*(-4*c0 - 6) - 6
7*x + 2 = 7 - 8*x
4*x - 7 = 8*c0 + x*(c0 - 7) + 8
-5*c0 + 6*x + 3 = x*(9 - 8*c0)
6*x + 6 = c0 - 4*x - 5
4 - 9*x = x*(-9*c0 - 4) + 8
-c0 + x*(6*c0 - 4) + 2 = -3*x - 3
5*c0 + x*(-8*c0 - 9) - 8 = x*(-5*c0 - 4) - 7
x*(6*c0 + 8) + 2 = -10*c0 - x + 8
x*(7*c0 - 4) - 4 = x*(3*c0 - 3) + 9
x*(9*c0 - 3) + 2 = -10*c0 + x*(4 - 7*c0) + 1
9*x - 3 = 3 - 2*x
-6 = 5*x - 10
x*(7 - 5*c0) - 5 = 8 - x
-3*c0 + 2*x - 10 = -2*c0 + x*(8*c0 + 3) - 1
x*(4*c0 - 9) - 4 = -6*c0 + x*(8 - 8*c0) - 5
5*c0 + 3*x + 9 = x*(6*c0 - 5) - 3
x*(7*c0 - 5) - 8 = x*(8*c0 - 10)
6*c0 - x = -9*c0 + x*(-5*c0 - 3) + 7
-10*c0 + x*(-5*c0 - 1) + 7 = 4*c0 - 4*x - 5
2 - 4*c0 = -c0 + 8*x + 2
x - 8 = 8*x + 4
x*(-3*c0 - 4) - 8 = x*(7*c0 - 9) - 7
c0 + x*(6*c0 + 7) + 1 = 8 - 5*x
4*c0 + x*(-c0 - 6) = x*(7*c0 - 9) - 1
c0 + x*(5 - 8*c0) + 5 = -c0 + x*(8*c0 - 8) - 9
4*c0 + 5 = x*(8 - c0) + 9
c0 - 8*x + 1 = x*(2 - 4*c0) - 3
-2*c0 - 8 = -6*c0 - 9*x - 6
8*x - 6 = 1 - x
c0 + x*(-2*c0 - 3) - 9 = x*(5*c0 + 8) - 9
5 - 7*x = -7*x - 3
-8*c0 + x*(2*c0 - 5) - 6 = -4*c0 + x*(3*c0 - 3) + 7
x*(c0 - 3) + 2 = 6 - 10*x
-2*c0 + x*(8*c0 + 6) + 8 = x*(5 - 3*c0) + 5
6*c0 + x*(7 - 8*c0) + 1 = x*(9*c0 - 10) - 6
-10*c0 - 2*x - 9 = -10*c0 - 6*x + 1
-6*c0 + 6*x - 7 = x*(3*c0 + 6) + 3
x*(-3*c0 - 3) - 7 = -4*c0 + x - 8
9*c0 + x*(4*c0 - 1) - 9 = -7*c0 + x*(3 - 5*c0) + 3
-3*c0 - 10*x - 9 = x*(6*c0 - 3) + 1
2*c0 + 5 = -7*c0 + x*(c0 - 1) - 3
-c0 + 3*x + 4 = -1
4*c0 + x*(4 - 4*c0) - 9 = 3*c0 - 10*x + 6
2*c0 + x*(3 - 9*c0) + 6 = 2*c0*x + 8
c0 + 2*x - 6 = -2*c0 + 6*x + 1
x*(4*c0 - 6) - 1 = -2*c0 - 5*x + 8
4*c0 + x*(4*c0 + 4) - 9 = x*(-10*c0 - 8) - 9
5*x + 9 = x*(8 - 9*c0) - 7
-6*c0 - 2*x + 3 = -6*c0 + 9*x - 8
-8 = x*(-c0 - 10) - 8
6*c0 - 6*x + 2 = 9*c0 - 2*x - 10
-10*c0 + x*(c0 - 6) + 7 = -7*c0 + x*(6 - 2*c0) + 2
-3*c0 + 3*x - 4 = -4*x
x*(c0 - 2) + 8 = -c0 + x*(-7*c0 - 6) - 9
7*x + 2 = 7*c0 + x*(8 - 7*c0) + 6
5*x - 9 = 9*c0 + x*(7*c0 + 9) - 2
x*(c0 + 1) - 4 = x*(-6*c0 - 1) + 1
-6*c0 + x*(4*c0 - 3) + 4 = -7*c0 - x + 4
-c0 + x*(9 - 5*c0) + 4 = 2*c0 - 7*x - 10
-x - 10 = -10*c0 + x*(c0 + 4) + 3
x*(4*c0 + 6) = -5*c0 + 6*x + 2
-8*x - 8 = -8*c0 - 6*x + 5
6*x - 4 = 8*c0 - 8*x + 4
-2*c0 + x*(-9*c0 - 2) - 7 = -6*c0 + x*(-2*c0 - 6) + 6
x*(2 - 3*c0) - 2 = -8*c0 - 3*x - 4
4*c0 - 2*x - 2 = 7*c0 - 3*x + 1
3*c0 + 8*x + 2 = -c0 - 6*x + 1
3*c0 + x*(9 - 8*c0) - 4 = x*(c0 - 6) - 9
-7*x - 8 = x*(4 - 3*c0) - 10
8*c0 + 4*x + 2 = -9*c0 - 5*x - 4
3*x - 4 = 4*c0 - 3*x - 6
-7*c0 + x*(4 - 3*c0) - 3 = 4*x + 7
x*(-3*c0 - 8) - 7 = 5*c0 + x*(2 - 10*c0) - 4
8*c0 - 2*x - 8 = -2*c0 + 2*x - 7
4*x - 1 = -5*x - 8
x*(-c0 - 9) + 6 = -3
-2*c0 - 4*x - 1 = 2*c0 + 6*x + 5
-4*c0 + x*(9*c0 + 3) - 8 = x*(3 - 9*c0) + 3
-c0 + x*(9 - 5*c0) + 1 = -7*c0 + x*(5*c0 + 6) + 6
-2*x - 7 = 7*c0 - 8*x - 10
9*x - 10 = -9*c0 + x*(8*c0 + 8) - 5
x*(9*c0 + 2) = x*(-9*c0 - 8) + 9
-2*c0 + x*(-c0 - 7) + 6 = x*(4*c0 + 2) + 7
9*x + 6 = -4*x - 4
7*c0 + x - 3 = -2*c0 + x*(6 - 9*c0) + 1
-9*c0 + 9*x - 7 = -10*c0 + x*(9*c0 - 5) - 7
-3*c0 + x*(c0 + 9) - 1 = -10*c0 + x*(-5*c0 - 8) - 1
x*(7*c0 - 1) - 7 = x*(7*c0 - 4) - 9
-8*c0 + x + 5 = x*(5*c0 + 8) - 7
x*(6*c0 + 4) - 9 = x*(8*c0 - 6)
-6*c0 + 6*x + 3 = 5 - 7*x
-2*x - 5 = 5*c0 + x*(3*c0 - 10) - 2
9*x + 8 = -5*c0 - 5*x + 1
x*(2 - c0) + 5 = x*(5*c0 - 6) + 1
-8*c0 - 6*x + 7 = 6*x - 10
5*x + 1 = -3*c0 + x*(-7*c0 - 4) - 1
4*c0 + x*(2*c0 - 7) - 1 = x*(8*c0 - 7) + 3
x + 1 = 4*c0 + x*(9*c0 + 6) - 1
-6*c0 + x - 6 = 3*x - 4
x*(4 - 4*c0) - 5 = -7*c0 + x*(-6*c0 - 8) + 2
-7*x - 2 = -4*x - 2
x*(6*c0 - 9) - 4 = -7*c0 + x*(6*c0 - 9) + 6
x*(5 - 2*c0) - 3 = -10*c0 + 2*x + 6
3*c0*x - 7*c0 - 1 = -2*c0 + 8*x + 3
9 - x = 2*x + 8
x*(8 - c0) + 7 = 9*c0 + 8*x + 8
x*(8*c0 + 4) = 8*x + 5
-8*c0 + x*(-9*c0 - 1) - 5 = 9*c0 + x*(3*c0 - 5) - 8
x*(5*c0 + 5) - 1 = 6*c0 + x*(6*c0 - 6) + 9
x*(4 - 3*c0) - 9 = 7*c0 + x*(4*c0 + 7) + 8
8*c0 - 10*x + 8 = x*(8*c0 - 7) - 6
8 - 10*x = 1 - 4*x
x*(6*c0 + 4) - 1 = -c0 - x + 5
7*c0 - 8*x + 6 = x*(7*c0 + 3) - 1
-7*c0 - x + 3 = 4*x - 4
x*(4 - 7*c0) + 9 = x*(7*c0 - 8) - 5
-6*c0 + x*(6*c0 - 5) + 7 = 5*x - 9
3*x + 5 = -c0 + 3*x - 9
x*(6*c0 - 2) - 10 = x*(-4*c0 - 8) + 8
-3*c0 + x*(6 - c0) - 8 = x*(2 - 8*c0) - 5
x*(5*c0 - 10) + 9 = -2*c0 + x*(-7*c0 - 10) + 4
-c0 - 7*x - 6 = 3*c0 + 2*x - 3
8*c0 + x*(5*c0 + 5) - 6 = 8*x + 2
7*c0 + 3*x - 5 = -2*x - 3
-4*c0 + x*(2*c0 - 3) - 8 = -10*c0 + x*(8 - 3*c0) + 5
9*x - 10 = 5*c0*x + 6*c0 - 7
x*(-7*c0 - 3) - 8 = x*(6*c0 - 5) + 9
4 - 10*x = 4*x - 1
x*(5*c0 - 3) - 2 = 6*c0 - 10*x - 9
-10 = 8*c0 + 2*x - 10
2*c0 + 4*x - 2 = 6*c0*x + 2
x*(-2*c0 - 9) + 2 = 9 - x
-4*c0 - 9*x + 8 = x*(6*c0 - 5)
4*x - 7 = -4*c0 - 6*x - 2
4*c0 + x*(6 - 10*c0) - 2 = -3*x - 3
7*x + 9 = -5*c0 + x*(6 - 6*c0) + 7
-7*c0 + x*(7*c0 - 3) - 4 = -10*c0 + x*(-3*c0 - 10) - 4
-7*c0 + 7*x - 9 = -8*x - 5
8 - 9*x = 9 - 10*x
6*c0 + 8*x - 10 = c0 + 7*x + 5
8*x + 6 = x*(-3*c0 - 6) + 3
4 - 10*x = x*(4*c0 + 6) + 6
-5 = -10*x - 8
8*c0*x - 9*c0 - 4 = 7*c0 - x + 7
7 - 3*x = -5*c0 + 9*x - 2
-4*c0 + x*(4*c0 - 3) + 4 = x*(c0 - 1)
-8*c0 + x*(8 - 5*c0) + 8 = -2*c0 + x*(9 - 2*c0) + 8
8*c0 - 9*x - 3 = 4*c0 + x*(2*c0 - 1) - 1
-7*c0 + 9*x - 10 = 7*c0 + x*(2*c0 + 2) - 6
x*(c0 + 4) + 5 = -x - 7
-x - 8 = -5*c0 + 4*x + 7
x - 10 = 5*c0 - x + 9
3*c0 - 3*x - 8 = -5*c0*x - 7*c0 + 5
9*x - 3 = x*(-2*c0 - 4) + 7
-3 = -7*c0 + x*(-2*c0 - 7) - 3
7*x - 2 = x*(-c0 - 8) - 9
x*(4*c0 + 6) - 8 = c0 + x*(1 - 5*c0) - 6
x - 8 = -5*c0 + 6*x + 3
7*x + 7 = x*(6*c0 - 6) + 5
-x - 7 = 8*x - 7
-10*c0 + x*(2*c0 - 1) + 2 = x*(3*c0 + 9) - 6
-5*c0 + 9*x + 5 = 9*c0*x - 7
2*x + 6 = x*(6 - 3*c0) - 3
-10*c0 + x*(8*c0 + 9) - 1 = -c0 + x*(-3*c0 - 1) + 4
7 - 10*x = 9*x - 2
-4*x - 3 = -6*c0 + x*(6*c0 + 4) + 9
x*(-9*c0 - 8) + 7 = 7*c0 - 6*x - 9
-3*c0 + x*(-c0 - 4) + 7 = 4 - 5*x
6*c0 + 5*x + 3 = 6*c0 + 2*x - 10
-3*x - 7 = -c0 + x*(7 - 4*c0) + 8
6*c0 + 7*x + 4 = 7*c0 + 3*x + 8
x*(-5*c0 - 4) - 2 = 7*c0 + x*(4*c0 - 7) + 9
-2*c0 + x*(c0 + 7) + 3 = -3*c0 + 8*x
x*(2*c0 - 5) + 2 = x*(7*c0 + 4) + 1
x*(5 - 8*c0) - 6 = 3*x - 3
x*(5 - 10*c0) - 5 = 5*x
x*(4 - 10*c0) + 4 = -2*c0 + 9*x + 1
x*(5 - 6*c0) - 9 = -4*c0 + x*(-8*c0 - 6) - 7
-10*c0 + x + 5 = x*(5*c0 - 7) + 5
c0 + 7*x - 8 = -6*c0 + x*(-6*c0 - 3) + 9
3*c0 + 4*x + 3 = -7*c0 - 5*x + 7
-6*c0 + x + 2 = x
2*x + 8 = -10*c0 + x*(8*c0 - 5) - 10
6*x + 2 = -10*c0 + x*(2 - 4*c0) - 3
3*c0 + x*(-4*c0 - 2) + 9 = x*(2 - 5*c0) - 8
2*x - 2 = x*(3 - 3*c0) + 9
x*(4*c0 - 5) - 4 = -2*c0 + x*(-2*c0 - 9) + 7
9*c0 - 5*x - 8 = -4*c0 + 2*x - 2
x*(9*c0 - 1) - 2 = x*(-8*c0 - 10) - 5
x*(9 - 5*c0) - 4 = x*(8 - 3*c0) + 8
7*c0 + x*(4*c0 + 6) + 2 = x*(-10*c0 - 9) - 6
0 = x*(7*c0 + 3) - 10
x*(-7*c0 - 10) - 6 = 8*c0 + x*(2*c0 - 9) - 9
9*x + 4 = 2*c0 + 3*x - 5
5 - 8*x = 3*x - 9
2*c0 + x*(9 - 10*c0) + 3 = -3*c0*x
-6*c0 + 6*x - 9 = -3*c0 + x*(5*c0 - 10) + 9
4*c0 + x*(4 - 8*c0) - 7 = 3*c0 + x*(5*c0 - 10) - 8
7*c0 + 6*x + 4 = 4 - 9*x
-4*c0 + x*(8*c0 - 6) + 7 = -c0*x - 8
-4*c0 + 9*x = x*(5*c0 - 7) - 7
3*x = x*(9*c0 - 5) + 4
-7*c0 + 2*x + 5 = x*(5*c0 - 8) - 3
x*(-2*c0 - 7) + 8 = -8*c0 + x*(2*c0 - 3) - 9
-7*c0*x + 2 = 3
-4*x - 3 = x*(8 - 6*c0) - 3
x*(1 - 5*c0) + 9 = 2*x - 3
x*(-2*c0 - 2) + 2 = 3*c0 - 4*x - 9
x*(-3*c0 - 8) - 4 = -5*c0 + x*(1 - 2*c0) - 5
6*x + 8 = x*(9*c0 - 2) + 6
-9 = -7*c0 - 6*x + 4
x*(2*c0 + 7) - 9 = x*(3*c0 - 8) + 6
6*c0 - 4*x - 6 = x*(-8*c0 - 1) + 6
9*x + 1 = x*(-5*c0 - 7) - 9
x*(5*c0 - 3) - 3 = 4*x + 7
5*c0 + x*(c0 + 7) + 1 = -5*c0 + x*(4*c0 - 3) - 2
x*(8 - 5*c0) - 3 = -8*c0 + x*(c0 + 8)
-8 = 4*c0 + x*(c0 + 1) - 3
x*(3 - 6*c0) - 5 = -7*c0 + 6*x - 10
6*x + 5 = -9*c0 + 7*x + 9
6*c0 - 3*x + 9 = -3*c0*x - 2*c0 - 7
x*(-2*c0 - 6) - 8 = -7*c0 + 2*x - 6
x*(5*c0 - 10) - 2 = x*(-8*c0 - 2) - 2
x*(7*c0 + 5) + 8 = 8*c0 + x*(c0 - 4) - 9
-8*c0 - 2*x + 2 = 4*x - 1
9*c0 + 8*x + 1 = 4*x - 4
8*x - 2 = x*(-9*c0 - 8)
-10*x = 6*c0 - 3*x + 3
-10*c0 - x + 8 = x*(-8*c0 - 8) - 7
-4*c0 + 9*x - 9 = x*(3*c0 - 5) + 7
x*(2*c0 + 2) - 8 = -6*c0 - 2*x
x*(7*c0 - 6) + 3 = 4*x + 5
2 - 10*x = 8*x - 9
5*x - 1 = 3*x - 10
-7*c0 + 5*x + 8 = 9*c0 + x*(9 - c0) + 6
x*(4*c0 - 7) + 6 = x*(3*c0 - 5) - 4
c0 + 4*x = -10*c0 - 10*x + 1
4*x - 4 = x*(-2*c0 - 4)
7*x + 5 = x*(2*c0 - 8) - 7
x*(2 - 10*c0) + 3 = -7*c0 + x*(-4*c0 - 2) - 2
5*c0 + 7*x - 7 = -10*c0 + 5*x + 5
2 - 3*x = 2*c0 + 1
-5*c0 - 5*x + 2 = -9*c0 - 5*x + 7
x*(2*c0 - 4) - 4 = -10*c0 - 4*x + 3
2*x + 3 = x*(2*c0 - 1) + 9
x*(3*c0 + 8) - 5 = x*(5 - 3*c0) - 3
4*c0 + x*(9 - 7*c0) + 4 = 9*c0 + 4*x + 2
4*x + 6 = -6*c0 - 2*x + 2
4*x + 6 = 9*c0*x
4*x - 7 = 5*c0 + x*(4*c0 - 3) - 4
-7*x - 8 = 9*c0 + x*(7 - 5*c0) - 4
-2*x - 6 = -2*c0 + x*(5*c0 - 6) + 3
-6*c0 + x*(9 - 10*c0) - 2 = x*(-9*c0 - 7) - 7
6*x - 4 = 3*c0 + x*(2 - 5*c0) + 1
-8*c0 + x*(-7*c0 - 6) + 2 = 8*x - 5
x*(-5*c0 - 1) - 2 = 8*c0 + 2*x - 1
5*c0 - 3*x - 5 = 6*x + 3
3*x - 3 = 0
-7*x - 7 = 7 - x
x*(2*c0 - 10) - 9 = x*(4*c0 + 2) + 6
-8*c0 + x*(6*c0 + 4) - 1 = 5*x - 10
4*c0 - 2 = 7*c0 - x + 2
-10*c0 + 2*x - 3 = x*(3*c0 + 8) + 4
-6*c0 - 9*x + 4 = x*(3*c0 + 3) + 4
8*c0 + 9*x + 3 = x*(-9*c0 - 8) + 5
5*x - 6 = x*(9*c0 + 1) + 7
7 - 2*x = x*(5*c0 - 9) - 10
5*c0 + x*(2 - 6*c0) - 6 = -8*c0 - 7*x - 4
-6*c0 + x*(5*c0 + 6) + 3 = -5*c0 - 10*x - 7
-4*x - 3 = x*(7 - 5*c0) - 2
8*c0 - 6 = 3*c0 + x*(6*c0 + 6) + 9
7*x - 5 = x*(1 - 10*c0) - 3
-5*c0 + x*(8*c0 + 3) + 3 = 6*c0 + x*(7*c0 - 7) - 2
-7*c0 - 3*x - 6 = -9*c0 + 9*x - 10
7*x + 8 = 5*c0 + 3*x - 1
4*x - 5 = -8
-10*c0 - 3*x - 2 = -10*c0 + x*(2*c0 - 9) + 5
7*x - 5 = 3*x - 3
5*c0 + x*(-9*c0 - 8) + 9 = 8*c0 + x*(9*c0 + 8) - 3
3*c0 - 7*x = x*(3*c0 - 10) + 8
9*c0 + x*(7*c0 - 1) + 3 = 4 - 2*x
4*x - 9 = 4*x - 9
8*x - 7 = 9*c0 - 6*x - 3
-5*c0 + x + 9 = 5*c0 + x*(5*c0 - 3) - 6
-4*c0 - 4*x + 6 = 8*c0 + 3*x + 2
-6*c0 - 5*x - 4 = x*(9*c0 - 1) + 3
x*(9*c0 + 9) - 4 = x*(8*c0 - 6) - 4
x*(-8*c0 - 5) - 1 = 9*c0 + 2*x - 1
-3*c0 + x*(-5*c0 - 6) - 2 = x*(-3*c0 - 4) - 7
-5*c0 - 2*x - 6 = x*(2 - 8*c0) - 9
x - 6 = x*(1 - 5*c0) + 7
x*(-2*c0 - 7) + 5 = x*(2*c0 - 1) - 10
-5*x - 7 = 6 - 8*x
x*(c0 - 9) - 7 = -9*c0*x - 3*c0 + 1
-7*c0 + x*(5 - c0) = -10*x - 1
3*c0 + x*(c0 + 6) + 8 = -5*x - 7
3*c0 - 9*x + 9 = 2*x - 6
6*c0 + 3*x - 2 = 7 - x
x*(1 - 6*c0) - 4 = x*(9*c0 - 5) + 6
8*x - 2 = 8*c0 + x*(2 - 9*c0) - 9
-6*c0 + x*(4 - 3*c0) - 4 = x*(2*c0 + 9) - 6
8*c0 + x*(7*c0 + 3) - 4 = x*(c0 - 3) - 5
4 - 10*x = -9*c0 + x*(5 - 10*c0) + 1
1 - 9*x = 2*c0 - 5*x + 4
-8*x - 6 = 4*c0 + x*(8*c0 - 2) + 8
2*c0 + x*(8 - c0) + 9 = -6
4*x - 8 = x*(5*c0 + 9)
8 - 9*x = 8*c0 + x*(1 - 5*c0) - 9
9*c0 + x*(-3*c0 - 7) - 2 = x*(6*c0 - 10) - 3
5*x + 7 = -3*c0 + x*(2 - 3*c0) + 7
-2*x - 10 = 4*x - 10
x*(6*c0 + 2) - 8 = -10*c0 + x*(1 - 8*c0) - 2
7*c0 - 3*x - 5 = x*(5 - 6*c0) - 1
-c0 + x*(-c0 - 5) + 7 = -4*c0 + x*(4*c0 + 5) + 2
8*x - 10 = -x - 8
-10*c0 - 8*x + 8 = x*(9*c0 + 1) + 3
-6*c0 + 5*x + 3 = 2*c0 + 3*x + 6
-9*c0 + 2*x - 4 = 2*c0 - 2*x - 6
9*x - 6 = 7*x + 8
x*(9 - 9*c0) - 3 = x*(9*c0 - 9) + 2
-x - 6 = x*(3*c0 + 7) + 4
2*c0*x + 8 = -7*c0 + 7*x + 4
c0 + x*(-7*c0 - 4) + 1 = 7*c0 + x*(-10*c0 - 10) - 1
-7*c0 - 6*x - 4 = x*(-8*c0 - 6) - 5
4*c0 - 1 = 1 - 4*x
-8*c0 + x*(3*c0 + 6) + 8 = x*(-10*c0 - 3) - 1
x*(2*c0 - 6) - 3 = -2*c0 + x*(-10*c0 - 6) - 9
8*c0*x + 4*c0 - 8 = x*(3 - 8*c0) - 5
-8*c0 + x*(5 - 9*c0) + 5 = -2*c0 + 5*x - 9
8 - 3*x = 4*c0 + x - 5
x*(5 - 8*c0) + 7 = x*(3*c0 - 6) + 9
-8*c0 + x*(5*c0 + 1) - 4 = x*(2*c0 - 6)
2*c0 - 6*x - 1 = x*(8*c0 - 2) - 6
x*(3*c0 - 3) + 5 = 4*x + 1
x*(2*c0 + 3) + 9 = -7*x - 10
7*c0 + 4*x + 9 = -7*x - 10
8*c0 + x*(-9*c0 - 3) - 2 = 3*x - 8
x*(8 - 4*c0) + 1 = x*(8*c0 - 4) - 2
x*(2*c0 - 6) + 1 = x*(8 - 10*c0) - 8
8*c0 + 4*x - 1 = x*(c0 - 5) - 1
-6*c0 + x + 8 = -2*c0 - 2*x + 7
7 - 5*x = x*(6*c0 - 7) + 8
6*c0 + x*(-6*c0 - 7) + 9 = -4*c0 + 2*x + 4
-3*c0 + x*(-9*c0 - 8) + 4 = x*(-4*c0 - 5) - 4
-4*x - 2 = -c0 + x*(-10*c0 - 10) - 5
x*(-4*c0 - 5) - 10 = 8*x + 7
x*(-5*c0 - 6) + 2 = 8 - 9*x
x*(4*c0 - 5) - 4 = x*(4*c0 + 4) - 7
9*c0 + x*(3*c0 - 2) + 1 = -8*c0 + 9*x - 3
4*c0 - 3*x - 9 = 5*c0 + 5*x + 9
x*(1 - 10*c0) - 9 = 6*c0 + x*(7*c0 + 1) + 6
-7*c0 + 6*x - 4 = -8*x - 8
x*(2*c0 - 8) - 4 = 1 - 2*x
3*c0 - 7*x + 5 = 7*c0 - x + 1
x*(4 - 5*c0) - 2 = -c0 + x*(-6*c0 - 5) - 10
-4*c0 + x*(2 - 10*c0) + 1 = -8*c0 + x*(2 - 9*c0) - 4
-7*c0 + 2*x + 6 = -4*c0 - 8*x + 6
-3*c0 - 9*x + 3 = x*(-c0 - 10) + 8
7*x - 9 = 5*c0 + 7*x + 4
3*c0 - x - 1 = -6*c0 - 7*x + 6
7*x - 10 = -10*c0 + x*(-10*c0 - 3) - 2
x*(4*c0 + 2) - 8 = -6*c0 + x*(6 - 2*c0) - 4
7*x + 6 = 6*c0*x + 5*c0 - 1
3*c0 + x*(-7*c0 - 4) + 3 = -7*c0 + x*(-5*c0 - 1) + 7
-4*x - 2 = 4 - 5*x
x*(3 - 8*c0) - 7 = 3*c0 - 5*x - 4
-3*c0 + 6*x - 2 = 4*c0 + 7*x + 6
8*c0 - 4*x - 8 = x*(7*c0 + 7) + 9
9*c0 + x - 1 = 0
-7*c0 + x*(-6*c0 - 9) + 5 = 3*c0 + x*(-7*c0 - 5) + 9
-9*x - 7 = -9*c0 - 5*x + 7
x*(9 - 7*c0) + 7 = x*(1 - 8*c0) + 7
-4*c0 - 6*x + 8 = -5*c0*x - 4
-6*c0 - 3*x + 6 = -8*c0 + x*(-8*c0 - 2) - 9
4*x + 1 = -5*c0 + 8*x - 7
8 - x = 8*c0 + x*(9*c0 + 2) + 3
-7*c0 + x*(-10*c0 - 9) + 2 = 5*c0 + 9*x - 10
4*x - 1 = 5 - 2*x
x + 4 = 6 - 7*x
x*(3 - 6*c0) - 3 = 3*c0 - 8*x + 9
-4*c0 - 10*x + 3 = -5*c0 + x*(7 - 4*c0) + 1
-c0 - 10*x + 4 = x*(7*c0 + 7) - 7
x*(8*c0 - 5) - 5 = -2*c0 - x + 2
8*c0 + 5*x + 1 = x*(8*c0 - 10) + 3
-9*x - 3 = c0 + 4*x - 8
c0 + x*(1 - 8*c0) - 8 = -6*c0 + 2*x + 4
x*(8*c0 - 8) - 7 = -5*c0 + x*(3*c0 - 7) + 4
2*x + 3 = 3*c0 + 7*x - 10
-10*c0 - 4*x = -2*c0 + 9*x + 5
-8*c0 + x*(3 - 5*c0) - 8 = -x - 10
-8*c0 + x + 4 = -x - 2
-5*c0 + 7*x - 4 = 6*x - 2
x*(4*c0 - 8) - 2 = -2*x - 2
x*(-10*c0 - 7) - 1 = x*(6 - 4*c0) - 2
x*(-8*c0 - 9) - 5 = x*(-8*c0 - 7) - 10
-5*c0 - 9*x = -10*x - 9
-6*c0 + x*(-6*c0 - 3) - 7 = x*(c0 - 6) - 4
x*(5 - 6*c0) - 9 = 7*x
-9*c0 + x*(-3*c0 - 7) - 6 = -6*c0 + 6*x - 9
-9*c0 + 4*x - 10 = 9*c0 + x*(-4*c0 - 4) + 6
x*(9*c0 + 4) - 5 = c0 + x*(-3*c0 - 4) - 9
4*x - 6 = -c0 + 3*x + 7
-7*c0 - x + 8 = -9*c0 + x*(9 - 2*c0) + 3
6*x - 1 = -4*x - 9
4 - 2*x = x*(2*c0 - 7) + 9
-x - 10 = x*(2 - 8*c0) + 2
6*x - 6 = 8*x - 9
x*(6 - 8*c0) + 5 = -2*x - 10
x*(-8*c0 - 6) + 4 = 3 - 8*x
-8*c0 + x*(6*c0 + 9) - 9 = x*(-c0 - 7) - 3
x*(6 - 10*c0) + 8 = 5*x + 8
3*c0*x + c0 + 8 = 3*c0*x + 7
2*c0*x + 4*c0 + 4 = -8*c0 + 8*x
9*x - 1 = x*(-5*c0 - 3) + 9
c0 + x*(8 - 6*c0) + 3 = -4*x - 9
-5*c0 + x*(9*c0 + 3) = x*(3*c0 - 7) + 1
9*x - 9 = -c0 + x*(-9*c0 - 8) + 3
8*c0 + x*(-2*c0 - 4) = 4*x + 8
x*(7*c0 - 8) = x*(1 - 3*c0) + 6
x*(3*c0 - 9) + 8 = x*(c0 + 2) + 3
x*(-6*c0 - 7) + 9 = 6*c0 + 5*x + 5
-10*x - 3 = x*(7*c0 + 4) - 8
9 - 10*x = x*(7*c0 + 8) + 7
9*x - 9 = -7*x - 4
4*c0 + 9 = 5 - 8*x
x*(c0 - 1) + 7 = 6*c0 - 7*x - 8
x*(6*c0 - 6) + 1 = -2*c0 - 5*x + 2
5*c0 + x*(-7*c0 - 6) = 2*c0*x + 7*c0 + 5
5*c0 + x*(8 - 2*c0) + 9 = 4 - 5*x
c0 + x*(4*c0 + 4) + 6 = -3*c0 + 2*x - 7
7*c0 + 2*x = -6*c0 + x*(6*c0 - 3) - 1
x*(3 - 3*c0) - 3 = 3*x - 4
-10*c0 + x*(c0 - 4) - 6 = x*(-6*c0 - 5) + 3
3 = 2*c0 - 7*x - 3
-2*c0*x - 2 = -6*x - 1
c0 + 6*x - 2 = 6*c0 + x*(5*c0 + 2) + 6
4*c0 + x*(-7*c0 - 4) + 7 = -10*c0 + x*(-7*c0 - 7) - 5
-10*c0 + 3*x - 1 = 7*c0 + 8*x + 9
3*x - 3 = 4*x + 1
9*c0 + x*(2 - 2*c0) - 4 = 5*x - 7
x*(4*c0 - 4) - 4 = 5*c0 + 4*x - 6
-3*c0 - 8*x + 5 = x*(-10*c0 - 1) + 4
-10*c0 - 5*x - 9 = 7*c0 + 9*x + 3
9*x + 6 = -2
x*(6 - 3*c0) + 8 = -6*x - 8
x*(3 - c0) + 5 = 5*x - 4
-9*c0 + 9*x = -10*c0 - x + 8
6 - x = -5*x - 5
-10*c0 - 8*x + 4 = 7 - 8*x
6 - 7*x = 8
c0 + 7*x - 5 = 4 - x
7*c0 - 4*x - 9 = 3*c0 + 6*x + 9
7*x + 1 = 7*c0*x + 6*c0 - 4
5*x + 5 = 7*c0 - 7*x - 5
-2*c0 + x*(3*c0 + 3) - 6 = -10*x - 10
6 - 10*x = -3*c0 + 5*x + 9
-9*c0 + 3*x + 1 = 6*x + 7
-c0 + x*(8*c0 + 8) + 1 = 7*x + 8
-4*c0 + x*(6 - 8*c0) - 4 = 4*c0 + x*(9*c0 - 4) + 6
-10*c0 + x*(6*c0 - 10) - 1 = -6*c0 - 9*x + 9
-7*c0 + 3*x + 6 = -4*x - 5
3*x + 1 = 1 - 7*x
-6*c0 - 3*x + 5 = 5*c0 - 2*x + 3
-5*x - 6 = -10*c0 - 10*x
9*c0 + x*(2*c0 + 1) - 4 = -6*c0 + x*(2 - 10*c0) + 2
3*c0 - 3*x - 3 = x*(7 - 7*c0) + 1
6*x + 6 = -8*c0*x - 2*c0 + 7
x*(8 - c0) - 8 = x*(6*c0 + 5) - 2
x*(4 - c0) + 6 = -7*c0 - 2*x - 5
-c0 + x*(-7*c0 - 5) - 3 = -5*c0 + x*(c0 + 9) + 3
c0 - 4*x - 7 = 1 - 6*x
-10*c0 + x*(2 - 9*c0) + 2 = x*(-2*c0 - 10) - 5
x*(2*c0 + 9) + 5 = x
-2 = 9*x + 1
9*c0 + x*(3 - 3*c0) - 6 = -2*c0 - 10*x - 8
6*c0 + 4*x - 7 = 2
-4*c0 + 3*x - 8 = -10*c0 - 5*x - 3
-6*c0 + x*(6*c0 - 6) + 4 = -8*c0 + x*(5 - 8*c0) - 2
2*c0 + x*(-9*c0 - 6) + 9 = c0 + x*(6*c0 - 4) + 3
-3*x - 7 = -9*c0 - 5*x - 5
-4*x - 2 = 9 - 2*x
9*c0 + x*(c0 - 9) + 3 = 2*c0 + 7*x + 1
4*x = x*(5*c0 - 2)
6 - 5*x = x*(1 - 10*c0) + 1
-4*c0 - x - 8 = -9*c0 + x*(8*c0 - 8) + 6
x - 9 = x*(3*c0 + 2) - 10
1 - 9*x = -5*c0 + x*(8*c0 - 4) - 1
x*(1 - 8*c0) + 3 = x*(6*c0 - 4) + 7
4*c0 - 10 = 7*x - 10
x*(-7*c0 - 3) + 6 = -2*c0 - x - 5
4*c0 + x*(8 - 9*c0) + 8 = 8*c0 + x*(8*c0 - 9) + 7
c0 + x*(5*c0 - 7) - 1 = -x - 3
2*c0 - 5*x - 7 = x*(3 - 9*c0) - 4
-2*x - 8 = -6*c0 - 4*x + 5
-10*c0 + x*(-4*c0 - 8) + 8 = 4*c0 + x*(c0 + 5) + 5
-5*c0 + 6*x + 8 = 8*c0*x + 6*c0 - 2
x*(-c0 - 4) - 2 = -10*c0*x + 5*c0 - 3
4*c0 - 8*x + 7 = 5*c0 - 2*x - 6
8*c0*x - 8*c0 - 2 = 2*x - 3
-3*c0 + x*(7*c0 - 6) - 7 = x*(6*c0 + 2)
-6*c0 + x*(4 - 4*c0) + 4 = -7*c0 - 9*x + 5
c0 + x*(9 - c0) - 3 = 4*c0 + x*(4*c0 + 2) - 7
-10*c0 + 7*x + 1 = 8*x - 2
4 - 5*x = -8*x - 6
-9*x - 7 = x*(2 - 5*c0) - 7
-7*c0 - 5*x - 2 = x*(-4*c0 - 3) + 3
x*(9*c0 + 7) - 5 = x*(7*c0 + 3) - 4
x*(9*c0 + 5) - 9 = -6*x - 10
5*c0 + x*(6 - c0) + 2 = -5*c0 + 6*x - 2
-2*c0 + 7*x - 5 = x*(c0 + 3) + 3
-4*c0 - 4*x + 7 = 8*x - 2
x*(7*c0 - 9) - 10 = 3*c0 + x*(5*c0 + 4) - 4
9*x + 4 = -6*x - 9
7*c0 + 7*x - 4 = x*(4 - 5*c0) - 1
-3*x - 10 = x*(8 - 4*c0) + 1
5*c0 + x*(-3*c0 - 3) - 9 = 6 - 4*x
x*(-8*c0 - 8) + 7 = -4*c0 - 4*x - 10
x*(8*c0 + 1) - 3 = -3*c0 - x - 7
x*(4*c0 + 5) + 5 = 8*x + 1
4*x + 7 = -7*c0 - 5*x - 10
6*x - 6 = -9*x - 3
x*(-6*c0 - 5) + 1 = 6*c0 + 7*x + 3
-2*x - 4 = 3*x + 6
4*c0 + x*(3*c0 + 5) + 1 = -2*c0 - 7*x + 3
5*c0 - x + 2 = 5*c0 + x*(9*c0 + 2) + 6
x*(c0 + 5) - 1 = x*(6*c0 + 2) + 7
9*c0 + 9*x + 5 = x*(5*c0 + 2) - 2
3*c0 + x*(-9*c0 - 1) - 1 = -c0 - 3*x - 3
x*(4 - 2*c0) + 5 = -4*c0 + x*(5 - 2*c0) - 9
5*c0 - 10*x - 5 = -2*c0 + 6*x
-c0 - 9*x - 1 = -4
-c0 + 3*x + 7 = x*(8*c0 - 10) - 5
3*x - 10 = -c0 + 8*x - 9
3*c0 - x - 10 = 5*x + 1
4*c0 + x*(-6*c0 - 5) + 9 = 8*x - 1
-4*c0 + x*(7*c0 + 7) + 2 = 8*x - 7
7*x + 4 = x*(7*c0 - 7) + 2
-5*c0 + x*(6 - c0) + 9 = x*(5*c0 - 6) + 2
x*(5*c0 + 9) - 5 = -8*c0 + x*(9*c0 - 5) - 4
x + 1 = 7*c0 - 4*x - 3
-3*c0 + 2*x - 4 = -6*c0 + x*(3*c0 - 6) + 4
-6*c0 + x*(-4*c0 - 8) + 6 = x*(4*c0 + 8)
-5*x = -x - 3
-4*c0 - x - 5 = 6*c0 + x*(6*c0 - 7) + 8
x*(9*c0 - 6) + 1 = x*(-4*c0 - 8) - 10
7 - 2*x = -8*c0 + x*(9*c0 - 3) - 4
x*(-10*c0 - 8) - 4 = -9*c0 + x*(-6*c0 - 4) - 5
-4*x - 1 = -4*c0 + x*(2 - 6*c0) - 4
-2*c0 + x*(-9*c0 - 8) + 9 = -5*c0 + x*(-9*c0 - 9) - 10
x = 2*x + 1
3*c0 + x*(8*c0 + 1) + 5 = -2*x - 1
x*(-3*c0 - 9) + 5 = x*(c0 - 9) - 4
-6*x - 2 = x*(6*c0 + 5) - 2
5*x + 7 = x*(6*c0 + 8) - 3
4*x + 7 = 7 - 8*x
3*x + 9 = 6*c0 + x*(-8*c0 - 7) - 3
-6*c0 + 4*x + 5 = -9*c0 + x*(-2*c0 - 2) + 5
-c0 + 3*x + 7 = -6*c0 + x*(8*c0 + 3) - 9
c0 + x*(c0 + 3) + 1 = 6*x + 5
-2*c0 - 9*x - 10 = -2*c0 + x*(-2*c0 - 3) + 4
c0 + x*(3*c0 + 7) + 5 = 9 - 3*x
9*x + 7 = -6*c0 + 5*x - 10
x + 5 = 2*c0 + 2*x + 3
3*c0 - 4*x + 3 = x*(3 - 4*c0) - 8
x*(9*c0 + 7) + 7 = 2*c0 + x*(7 - 7*c0) - 4
x*(-7*c0 - 8) + 9 = -10*c0 - 5*x - 1
x*(-c0 - 1) - 3 = 3*x - 10
-4*c0 + x*(8*c0 + 4) + 9 = x*(-3*c0 - 1) + 1
-8*c0 + x*(-3*c0 - 8) + 3 = x*(c0 - 6) - 1
5*c0 + x*(-7*c0 - 8) = c0 + x*(-5*c0 - 6) + 5
9*c0 + x - 7 = x*(8 - 8*c0) - 1
x*(c0 - 4) - 1 = x*(1 - 2*c0) + 8
c0 + x*(c0 + 5) + 5 = 8*c0 + x*(9 - c0) - 7
x*(9*c0 + 4) - 2 = 3*x + 2
-5*c0 - 3*x + 4 = x*(9*c0 + 6) - 5
x*(1 - 3*c0) - 8 = 8*x + 7
x*(7 - 4*c0) + 1 = x*(5*c0 + 2) - 3
-x - 2 = x*(8*c0 - 8) + 5
x*(-6*c0 - 7) + 1 = x*(-6*c0 - 10) - 5
-5*c0 + x*(3 - 4*c0) - 1 = -3*c0 - 9*x - 5
8*x - 2 = -5*c0 + x + 5
x*(3*c0 - 5) - 9 = 9*c0 + 5*x - 10
-4*c0 + x*(-4*c0 - 8) - 2 = 5*c0 - 5
9*x + 6 = c0 + x*(2*c0 + 3) - 9
x*(5 - 6*c0) + 7 = 6*x + 7
-2*x - 1 = x*(-5*c0 - 2) + 2
3 - 5*x = -4*x - 7
-7*c0 - 2*x - 4 = -8*c0 + 6*x - 6
8 - 9*x = 7*c0 + x*(-5*c0 - 4) - 8
x*(-3*c0 - 6) + 6 = 5 - x
-8*c0 + x*(2*c0 + 4) + 3 = -5*c0 + x*(5 - 3*c0) - 2
8 - 6*x = 3 - 7*x
-2*c0 + x*(-7*c0 - 7) - 3 = -7*c0 + x*(6*c0 + 5) - 6
6*c0 + x*(-5*c0 - 3) = -5*c0 + x*(6*c0 + 9) + 5
4 - 9*x = -4*c0 - 3*x - 8
-2*c0 + x*(2 - c0) + 9 = 4*x - 3
x*(-9*c0 - 4) - 8 = 7*x + 1
-10*c0 - 3*x - 4 = x*(9*c0 - 3) - 7
9 - 6*x = x*(-5*c0 - 10) - 1
-4*c0 + x*(5*c0 - 6) - 9 = 8*c0 - 8*x + 1
-4*c0 + x*(8*c0 + 8) = 3*c0 + x*(4*c0 - 7) + 8
x*(6*c0 + 6) - 8 = -2*c0 + x - 9
-7*c0 - 7*x + 7 = x*(1 - 7*c0) - 7
-4*c0 - 8*x - 8 = 9*c0 - 3*x - 4
x*(4*c0 + 5) - 8 = 7*c0*x - 1
-7*c0 - 4*x + 4 = x*(9*c0 + 6) - 9
9*c0 + x - 3 = x*(5*c0 - 9) + 4
-9*x - 4 = 6*x + 6
9*c0 + 7*x - 9 = -6*c0 - 8*x - 2
-3*c0 + x*(-9*c0 - 9) + 2 = x*(1 - 6*c0) + 6
6*c0 - 4*x + 4 = 4 - 4*x
6*x + 9 = x*(4 - 5*c0) - 8
5*c0 + x*(2 - 9*c0) - 3 = 4*x - 9
8*c0 + x*(-3*c0 - 9) - 10 = 5*x - 2
3*x - 7 = 8*c0 + x*(-7*c0 - 9) + 9
6*c0 + 6*x + 6 = -8*x
x*(9*c0 + 3) - 3 = 4*x - 10
2*c0 - x - 6 = x + 7
8*c0 + x*(8*c0 - 2) + 4 = -7*c0 + 5*x - 6
x*(2 - c0) + 7 = 7*x - 2
c0 + x*(-2*c0 - 2) + 2 = -2*c0 - 3*x - 6
-7*x = x*(-4*c0 - 7) + 2
c0 + x*(-6*c0 - 10) - 9 = -7*c0 - 9*x + 1
x*(-9*c0 - 3) = -5*c0 + 7*x - 9
2*x + 4 = x*(5*c0 - 8) - 3
x*(-2*c0 - 9) - 2 = -6*x - 2
-2*c0 - 6*x + 8 = 7*c0 + x*(3*c0 + 7) - 10
4 - 7*x = 2*c0*x + 5
-10*c0 + x*(7 - 4*c0) + 9 = -3*c0 + 2*x + 5
-9*c0 + x*(9 - 2*c0) + 2 = -6*x - 6
x*(2 - 9*c0) + 6 = -10*c0 + x*(6*c0 + 4) + 9
-5*c0 - 7*x + 5 = x*(c0 - 7) + 5
7 = x*(4*c0 + 1) + 9
4*x + 5 = x*(c0 + 8) - 2
-4*x - 9 = 3*c0 + 5*x - 6
-4*c0 - 8*x + 4 = -9*x
5*c0 + x*(6*c0 - 2) + 6 = -10*c0 + 9*x - 6
-c0 + x + 7 = 7*c0 + 7*x + 2
2*c0 - 7*x + 5 = 8 - 5*x
4*c0 + 9*x - 4 = x*(c0 + 2) + 3
-5*x - 1 = 6*x + 9
-8*c0 - 6*x + 3 = 2*x - 4
x*(8*c0 - 4) - 8 = 3*x - 7
x*(-3*c0 - 4) - 8 = c0 - 5*x - 6
-10*c0 + x*(-9*c0 - 5) - 9 = 6*x - 9
5*c0 + x*(4*c0 - 8) - 1 = -2*c0 - 7*x + 6
7*c0 + x*(2*c0 - 4) = -6*c0 + x*(-9*c0 - 8) - 1
3*x + 9 = 9*c0 + x*(4*c0 - 4) - 5
c0 + x*(9*c0 - 8) - 9 = c0 - 7*x - 9
x*(-10*c0 - 6) - 4 = x*(-4*c0 - 8) - 4
-c0 + x*(6*c0 - 5) - 7 = 6 - 3*x
-9*c0 - 8*x - 10 = 9*c0 + x*(8*c0 + 4) - 8
-7*c0 + 3*x + 4 = 4*c0 + x*(2 - 2*c0) - 1
x*(7*c0 - 1) - 8 = 8*c0 - 8*x + 1
5*x + 3 = -3*c0 + 7*x - 2
x*(9*c0 + 7) + 8 = 6*x
-6*c0 + x*(9*c0 + 3) - 7 = x*(3*c0 - 6) + 5
x*(3*c0 + 3) + 6 = x*(c0 - 6)
6*c0 + 9 = x*(6*c0 + 3) + 1
x*(2*c0 - 6) - 10 = x*(4*c0 + 4) - 1
7 - x = x*(1 - 2*c0) - 3
x*(-3*c0 - 9) - 7 = -9*c0 - 6*x - 5
-2*c0 - 6*x - 1 = x*(8*c0 + 4) + 5
5*c0*x - 9*c0 + 5 = -6*c0 + x*(-8*c0 - 10) + 3
-3*c0 + x*(-7*c0 - 4) - 5 = x
-8*x = 7*c0 + x*(7*c0 + 5) + 1
x*(4*c0 - 2) + 4 = 5 - 9*x
-9*x - 2 = -10*c0 + x*(-6*c0 - 4) + 6
x*(-7*c0 - 10) + 7 = 1 - 5*x
-7*c0 + x*(3*c0 - 9) + 3 = 8*c0 + x*(8 - 10*c0) - 6
-8*c0 - 5*x - 4 = 9*c0 + 9*x + 4
7*c0 + x*(5 - 4*c0) - 9 = 8*x - 6
5 - x = x*(-8*c0 - 1)
9*c0 + 3*x - 8 = -10*c0 + x*(-6*c0 - 8) - 1
x*(7 - 5*c0) - 10 = 7*c0 + x*(-9*c0 - 6) - 7
x*(8*c0 + 8) - 6 = -8*x
4*c0 + 3*x + 8 = x*(3*c0 + 8) - 5
x*(8*c0 - 6) + 6 = 1 - 6*x
9*c0 + x*(7*c0 + 9) - 10 = 5*c0 + 4*x - 8
-7*c0 - 3*x + 7 = 5*x - 5
x*(4 - 2*c0) - 6 = x*(-9*c0 - 5) + 7
x*(-6*c0 - 3) - 5 = 4*x
x*(6 - 10*c0) + 8 = 3*x - 5
x*(-7*c0 - 1) + 3 = x*(6*c0 + 6) - 1
-6*c0 + 8*x + 3 = x*(-7*c0 - 9) - 6
-6*c0 - 3*x - 8 = -8*c0 - 2*x - 3
4 - 9*x = 6*c0 + 2*x - 7
x*(4*c0 - 4) + 8 = 8*c0 + x*(4*c0 - 3) - 3
9 - 3*x = 2*x - 10
-3*c0 + 5*x + 9 = -c0 + x*(-7*c0 - 1) + 8
-3*c0 + 3*x - 1 = x*(7*c0 - 9)
5 - 7*x = x*(-5*c0 - 6) - 7
-8*x - 1 = -2*c0*x + 8*c0 + 6
7*c0 + 6*x - 10 = x*(6*c0 + 8) - 2
4*c0 + x*(8*c0 - 4) + 9 = 2*c0 + x*(7*c0 + 4) + 1
-c0 + x*(5*c0 + 4) + 9 = -10*c0 + 2*x + 6
8*x + 5 = 2*x + 4
-4*c0 + x*(5*c0 - 6) - 2 = -10*x - 7
7*c0 + x*(4 - 8*c0) + 7 = x*(9*c0 + 8) - 9
3*x + 8 = x*(-4*c0 - 9) - 9
3 - 3*x = 1 - 5*x
x*(-10*c0 - 7) + 4 = -4*c0 + 6*x + 8
9*c0 + x*(-2*c0 - 7) - 6 = x*(c0 - 10) + 5
8*c0 + 8 = x*(6*c0 + 1) + 6
-7*x - 4 = 2 - 8*x
2*c0 + x*(3*c0 - 4) - 1 = -8*c0 + x*(4*c0 + 1) - 7
7 - 6*x = 8*c0 + x*(-7*c0 - 3) - 1
4*c0 + x*(-6*c0 - 1) + 4 = -6*c0 - 6*x - 10
-2*c0 + 6*x - 4 = 2*c0 + x*(3 - 8*c0) - 8
x*(2 - 5*c0) + 6 = -7*c0 + x*(-c0 - 4) + 6
7*c0 + x*(5 - 8*c0) + 5 = 9*c0 + x*(-5*c0 - 5) + 2
9*c0 + 3 = 4 - 10*x
5*c0 + 3*x = -10*c0 - 10*x - 9
x*(8 - 2*c0) + 2 = -9*c0 + x*(-4*c0 - 9) - 4
-10*x = 5*x + 1
-5*c0 - 10*x - 8 = -7*c0 + x*(6*c0 + 3) + 1
-6*c0 + 5*x + 4 = -7*c0 - 6*x + 5
3*c0 - 4 = x*(-c0 - 3) - 3
x*(2*c0 + 5) - 10 = x*(-3*c0 - 4) + 8
x*(9*c0 + 9) = -9*c0 - 10*x + 3
8*x + 4 = 7*c0 + x*(9 - 7*c0) + 9
x*(1 - 8*c0) + 4 = -2*c0 + x*(3 - c0) + 2
x*(5*c0 + 9) + 7 = 8*x
2*c0 + x*(8*c0 + 9) - 5 = 6 - 10*x
x*(6*c0 + 4) + 2 = 5*x + 9
2*c0*x + 1 = 3*c0 + 2*x + 9
-7*x - 6 = -8*c0 + 8*x + 4
-c0 + x*(9 - 8*c0) - 7 = 3*c0 + x*(-5*c0 - 8) - 4
3*c0 + 5*x - 10 = -9*x - 4
-c0 - 6*x - 3 = 6*c0 + x*(6 - 9*c0) - 3
-10*x - 8 = -5*c0*x - 3
x*(-3*c0 - 10) = x - 9
x*(-4*c0 - 10) - 9 = 7*c0 + x*(5*c0 - 8) - 2
-9*x - 5 = 8*x + 3
x*(9*c0 - 3) + 4 = 5*c0 + 6*x + 3
x*(6*c0 + 3) - 4 = -10*c0 + x*(7*c0 - 10) + 4
8*c0 + x*(-6*c0 - 4) - 2 = 2*x + 8
-10*c0 + x - 1 = -c0*x - 1
x*(-7*c0 - 1) - 2 = -3*c0 - 10*x + 4
-9*c0 - 6*x - 9 = 8*x - 8
x*(-9*c0 - 5) + 6 = x*(c0 + 1) + 4
x*(6 - 4*c0) + 3 = 7*x - 8
x*(7 - 9*c0) - 8 = 9*c0 + x*(-8*c0 - 2) + 4
7*c0 - 8*x - 10 = c0 - 8*x - 6
-2*c0 - 2*x + 2 = -8*c0 + x*(4 - 4*c0) + 6
1 - 4*x = 4*c0 - x + 1
x*(2 - 7*c0) - 10 = -10*c0 - 8*x + 5
-6*c0 + 7*x + 7 = -4*c0*x + 4
-c0 + x*(-3*c0 - 9) - 6 = 9*x - 10
x*(3*c0 + 3) - 7 = -c0 - 8*x - 10
9*c0 + x*(2 - 9*c0) - 7 = -7*c0 + x*(5*c0 - 4) - 2
-10*c0 + x*(8 - 4*c0) - 5 = x*(-2*c0 - 7) + 3
2*x - 2 = -8*c0 + 3*x - 4
9*x = 4*c0 - 3*x - 5
-10*c0 + x*(-2*c0 - 5) - 4 = 6*c0 + x + 4
x*(4 - 5*c0) - 8 = 5*c0 + x + 6
1 - 3*x = x*(2*c0 - 5) + 4
5*c0 + 7*x + 2 = 8*x + 8
x*(c0 - 10) - 2 = 6*x + 5
-7*c0 + 4*x + 8 = 6 - 6*x
x*(4*c0 - 6) + 6 = x*(-7*c0 - 3) + 6
2*x - 8 = 6*c0 + x*(-9*c0 - 4) - 10
-5*c0 + 7*x = x*(9*c0 + 6) - 6
-c0 - 6*x - 2 = -6*c0*x + 6*c0 + 7
4*x - 6 = -8*c0 + x*(4 - 3*c0) - 5
-7*c0 - 1 = 2*x + 1
8*c0 - 3*x - 5 = 7*c0 - 5*x + 8
x*(5*c0 - 1) - 5 = 7*c0 - 3*x + 3
3 - 7*x = 4*x + 2
7*c0 + x*(9*c0 - 2) - 6 = c0 + x*(2 - 2*c0) - 8
-c0 - 1 = x - 3
8*x - 3 = 6 - 7*c0
-2*c0 - 5*x + 6 = -6*c0 + x*(8 - 2*c0) + 5
x*(3*c0 + 1) + 8 = -8*c0 + x*(6*c0 - 7) - 9
3*c0 - 7*x + 6 = x*(-c0 - 6) - 7
-8*x - 9 = 6*x - 1
8*c0 + x*(7*c0 + 8) + 6 = 6*c0 + x*(-3*c0 - 10) + 1
-4*c0 - 4*x - 5 = x + 9
8 - x = 9*c0 - 10*x - 1
5*c0 + x - 8 = x*(2*c0 + 9) - 5
-7*c0 + x*(-3*c0 - 6) + 2 = x*(3*c0 - 6) - 2
c0 - 9*x + 2 = 6*x + 9
5*c0 - 10*x - 2 = x*(3*c0 - 2) - 2
4 - x = -c0 - 10*x - 3
9*x + 7 = 3*c0 + 9*x - 10
2*c0 + 5*x + 8 = -7*c0 + x*(8*c0 - 2) + 9
4*x - 5 = -c0 + x*(5 - c0) - 10
-7*x - 5 = 8*c0 + x
-5*c0 + x*(-10*c0 - 6) - 6 = -5*c0 - 7*x
2*x + 4 = -x
x*(c0 - 5) - 3 = -3*x - 3
9*x + 7 = c0 + x*(-7*c0 - 8) + 8
-7*x - 5 = x*(8*c0 + 5) - 4
4*c0 - 10*x + 1 = 9*c0 - 3*x + 1
6*x - 8 = 3*c0 - 4*x + 8
-x - 10 = -3*x - 1
x*(-9*c0 - 7) - 3 = 3*c0 - 4*x + 6
x*(8 - 6*c0) + 8 = 3*x + 1
7*x + 1 = 7*c0 + x*(c0 - 6) - 5
6*x = x*(-10*c0 - 3) - 4
9 - 3*x = 7*x - 4
9*x - 3 = 4*c0 - x - 5
-2*x - 1 = 4*x + 8
-9*c0 + 5*x - 6 = x*(9*c0 - 5) + 5
-2*x - 4 = -5*c0 - 8*x + 5
9*x - 8 = c0 + x*(-5*c0 - 10) - 6
x*(9 - 7*c0) + 5 = x*(7*c0 - 7) + 8
x*(8 - 10*c0) + 6 = x*(c0 + 1) + 7
x*(5*c0 - 10) + 3 = 8*c0 - 7*x - 7
-8*x = 7*c0*x - 8
x*(4 - 7*c0) + 1 = -3*c0 + x*(-4*c0 - 4) + 8
-6*c0 + x*(-4*c0 - 1) + 5 = 2*c0 + 3*x + 6
7 - 7*x = 3*x - 9
-6*x - 2 = -5*x
-9*c0 + x*(1 - 7*c0) - 9 = x*(7*c0 - 6) + 2
-4*c0 + 5*x - 4 = -2*x - 2
3*x + 6 = -3*c0 + x*(-7*c0 - 6) - 7
9*c0 + x*(9*c0 + 3) - 2 = x*(-10*c0 - 9) - 8
3 - 8*x = 4*c0 + 7
-3*c0 + 7*x + 9 = x*(-3*c0 - 9) - 6
x - 9 = 3*x + 7
4*c0 + x*(1 - 6*c0) - 7 = x*(6*c0 + 3) - 8
2*c0 + 6*x + 8 = -8*c0 + x*(2*c0 - 5) - 9
x*(-10*c0 - 9) - 2 = 4*c0 + x*(5 - 7*c0) - 10
x - 7 = 9*x - 2
x*(9*c0 - 5) + 4 = -4*c0 + 3*x + 3
8*c0 - 3*x + 1 = x*(8 - 5*c0) - 7
7*c0 + x*(9 - 8*c0) - 7 = 8*x + 8
-6*c0 + x*(8*c0 + 8) - 4 = -10*c0*x + 8*c0 - 2
7*c0 - 8*x - 6 = x*(9 - 6*c0) + 5
x*(c0 - 4) + 7 = 6*c0 - 2*x - 2
9*x + 2 = -9*c0 + 2*x - 1
3 - c0 = -4*c0 - 8*x - 1
-6*c0 + x*(9*c0 + 7) + 5 = -8*c0 + x*(7*c0 - 1) - 10
9*x - 5 = 6*x - 2
x*(3*c0 - 8) + 5 = 6*c0 + x*(4*c0 + 3) - 9
x*(-c0 - 6) - 2 = -6*x - 10
2*x - 5 = -3*c0 + x*(1 - 10*c0) - 6
x*(6*c0 + 1) + 2 = 4*x + 8
x*(-3*c0 - 6) - 5 = x*(-5*c0 - 5) + 2
x*(6*c0 + 9) - 4 = -4*c0 + 2*x - 5
-10*c0 + x*(3 - 9*c0) - 10 = c0 - 2*x + 8
-3*x - 5 = -7*x - 3
4*x + 7 = 4*c0 + x*(3*c0 + 4) + 8
-9*x = x*(3*c0 + 3) - 1
5*x - 1 = 4 - 7*x
2 - 2*x = 4 - 4*x
7 - 9*x = x*(-2*c0 - 6) - 2
x*(3*c0 + 1) + 4 = 2*c0 - 9*x + 2
4*x + 8 = -c0 - 9*x + 3
3*c0 + x*(8*c0 + 1) - 8 = x*(-6*c0 - 3) + 1
3*x - 4 = 9*c0 - x + 2
2*c0 + x*(-c0 - 2) - 4 = -3*x - 5
-c0 - 4*x + 9 = x*(7*c0 - 4) - 4
6*c0 + x*(-7*c0 - 6) - 6 = -x - 4
7*c0 + 2*x + 7 = -4*c0 + 4*x - 4
3*c0 + x*(5 - 3*c0) + 2 = -5*c0 - 3
2 - 10*x = x*(-2*c0 - 5) + 3
-8*c0*x + c0 - 9 = -5*c0 + x*(-5*c0 - 4) - 8
-6*c0 + x*(2 - 7*c0) + 7 = -4*c0 + 2*x + 6
8*x + 3 = 5*c0 - 10*x - 10
-5*x - 3 = 1 - 2*x
-3*c0 - 8*x - 7 = x*(2 - 9*c0) - 3
-6*c0 - 3*x - 10 = x*(8*c0 + 1) - 4
x*(7*c0 + 9) - 9 = x*(3 - 8*c0) - 3
5*c0*x - 10 = x*(-10*c0 - 3)
x*(-8*c0 - 3) - 2 = 8 - 8*x
-7*c0 + x*(8*c0 + 4) - 9 = x*(6 - 9*c0) - 9
x*(5*c0 + 3) + 5 = 4 - 8*x
-7*c0*x - 4 = -7*c0*x - 8
4*c0 + x*(9*c0 - 3) + 9 = -3*c0 + x*(5*c0 - 3) - 8
-8*c0 - 4*x - 1 = x*(4 - 5*c0) - 2
-8*c0 + x*(4*c0 + 7) + 4 = 8 - x
x*(-4*c0 - 6) - 8 = x*(3 - 7*c0) - 7
3*x + 2 = -9*c0 - 6*x + 7
x*(-10*c0 - 4) - 10 = -6*x - 5
x*(-6*c0 - 10) - 7 = x*(3*c0 - 2) + 4
x*(7 - 5*c0) + 8 = -6*c0 - 10*x + 4
8 = -4*c0 + x*(9 - 7*c0) - 9
7*c0 - 6*x - 8 = x + 6
2*c0 + 3*x - 5 = -2*c0 + x*(-4*c0 - 6) + 3
8*c0 + x*(2*c0 + 4) - 6 = -x - 10
7 - 4*x = 5 - 7*x
-5*c0 + 7*x - 8 = -c0 + x*(-10*c0 - 2) + 5
-3*c0 + x - 3 = 6*x + 2
x*(7*c0 - 1) - 9 = -4*c0 + x*(3 - 8*c0) - 3
-8*c0 + x*(7*c0 + 4) - 10 = -c0 + x*(c0 - 2) + 4
x + 6 = x*(4*c0 + 2) + 2
-2*c0 + 3*x + 5 = -9*c0 + x*(5*c0 - 4) - 10
-6*x - 8 = -4*x - 7
x*(3*c0 + 9) + 3 = x*(-6*c0 - 3) + 5
-3*x - 10 = x*(1 - 5*c0) + 4
-2*c0 + x*(-2*c0 - 1) + 5 = x*(-9*c0 - 3) + 8
-c0 + x*(3*c0 - 6) - 3 = -2*x - 6
7*x - 9 = x*(4 - 5*c0) + 1
x*(c0 + 1) - 3 = 2*c0 + x*(-3*c0 - 7) + 2
x*(3*c0 + 6) + 8 = c0 + 8*x - 7
x*(-8*c0 - 1) + 3 = 8 - 4*x
-5*c0 + x*(8 - 2*c0) - 8 = 7*c0 + x*(4*c0 + 7) + 2
-6*c0 + x + 4 = -5*x - 6
7*c0*x + 8*c0 - 7 = -10*c0 + 5*x - 7
-2*x = -9*c0 - 7*x - 7
-2*c0 - 6*x - 8 = x*(6*c0 + 4) - 5
x*(4 - 2*c0) - 7 = x*(5 - 4*c0) - 8
-3*c0 - 7*x - 8 = x*(6*c0 - 5) + 2
-5*c0 + x*(5*c0 - 6) + 8 = 3*c0 + x*(-8*c0 - 9) - 2
6*c0 - 5*x + 6 = -8*c0 + x*(3 - 5*c0) - 8
-7*c0 + 8*x + 5 = 6*c0 + 2*x - 5
6*c0 + 5*x = -4*c0 + x*(9 - 6*c0) + 9
-c0 + x*(-3*c0 - 1) + 2 = x*(9*c0 - 9) - 4
1 - 3*x = x*(-9*c0 - 9) + 4
5 - 2*x = 6 - 6*x
5*c0 - 4*x + 9 = -4*x - 6
x*(c0 - 5) + 2 = -2*c0 + 7*x - 5
5*c0 + 2*x + 3 = -5*c0 + x*(1 - 2*c0) - 9
-5*c0 + 2*x - 1 = -6*c0 + x*(4*c0 + 4) + 2
8*c0 + 5*x - 5 = x*(4*c0 - 6) + 2
-4*c0*x - 8 = x*(7*c0 + 6) + 5
x*(3*c0 + 5) - 4 = -4*c0 + 7*x + 4
2*c0 + x*(c0 - 3) + 4 = x*(-2*c0 - 7) + 7
-10*c0 + x*(3 - 6*c0) - 1 = x*(-8*c0 - 8) - 2
4*c0 - 4*x - 3 = x*(9 - 2*c0) - 8
7*c0 + x*(-4*c0 - 10) + 6 = x*(9*c0 + 3) + 1
3 - 2*x = 9 - 2*x
-4*x - 6 = c0 + x*(-9*c0 - 9)
6*c0 - 5*x - 1 = 7*x - 3
1 - x = -2*c0 + x*(6 - 2*c0) + 3
5*x + 1 = -5*x - 10
4*c0 + x*(-10*c0 - 3) - 7 = -4*x - 1
-10*c0 - 7*x + 7 = x
7*x - 3 = 5*c0 - 9*x + 4
6*x + 1 = 6*c0 - 2*x + 5
-9*c0 - 7 = -7*x
6*x + 9 = 2*c0 + x - 10
-6*c0 + x*(2*c0 - 9) + 4 = -3*c0 + x*(-7*c0 - 9) - 5
x*(6*c0 - 9) + 6 = x*(-9*c0 - 1) - 7
-5*c0 + x*(6*c0 + 7) - 6 = 8*c0 + 8*x + 5
x*(8*c0 - 7) - 3 = x*(-3*c0 - 3) + 2
4*c0 + x*(3 - 3*c0) - 3 = 4*c0 + x*(5*c0 - 6) - 3
x*(8*c0 + 3) + 5 = 7 - 4*x
4*x + 8 = 7*c0*x - 2
2*x + 5 = 9*c0 + x*(9 - 10*c0) + 7
-7*c0 + x*(9 - 4*c0) + 9 = -9*c0 + x*(2*c0 + 5) - 1
5 - x = x + 4
x*(2 - 7*c0) - 7 = c0 + x*(-c0 - 10) - 6
-7*x - 1 = 9*c0 + x*(2*c0 + 9) - 3
5*c0 + x*(5 - 4*c0) + 5 = x*(4*c0 + 6) - 4
4*c0 + x*(1 - 8*c0) - 7 = 3 - 5*x
7*c0 + x*(c0 - 3) = 6*c0 - 4
-9*c0 + x*(9*c0 - 6) + 9 = -2*c0 - 2*x + 4
-10*c0 + x*(9*c0 + 5) + 3 = -c0 + x*(5 - 8*c0) + 3
-8*c0 + x*(c0 - 5) - 4 = -9*c0 - 1
-4*c0 + x*(-8*c0 - 3) + 4 = 9*c0 + x + 9
x*(7*c0 - 4) + 6 = -8*c0 + x*(c0 - 7) - 1
c0 - 7*x - 6 = -2*x - 2
-6*c0 - 3*x + 6 = -5*c0 + x + 8
2 - 5*x = 3*x + 7
c0 + x*(-5*c0 - 7) - 6 = 5*x - 9
-5*c0 + 3*x + 3 = 9*c0 - 7*x + 8
x*(6*c0 - 2) + 9 = x*(-10*c0 - 7) + 7
3*c0 + x*(5*c0 - 3) + 5 = 2*c0 + x*(7*c0 - 3) - 10
-c0 - 10*x - 7 = -8*c0 - 10*x - 3
4*x + 6 = x*(-4*c0 - 2) - 2
x*(-c0 - 7) + 4 = -c0 + 8*x - 1
4*c0 + x + 9 = -4*x - 3
9*c0 + x*(4*c0 + 6) + 5 = 6*c0 - x + 5
-9*c0*x - 4*c0 - 2 = -2*x - 9
-5*c0 + x*(3*c0 - 2) - 3 = 7 - 10*x
-7*c0 + 2*x - 2 = -c0 + x*(3*c0 - 3) - 1
2*c0*x + 5 = x*(-9*c0 - 2) + 1
-5*x - 1 = 7*x + 3
4 - 8*x = x*(9*c0 - 3) + 5
x*(1 - 8*c0) + 4 = 4 - 2*x
x*(9*c0 + 6) + 4 = c0 + x*(6*c0 + 8) - 8
x*(8*c0 - 5) + 1 = 5*x - 8
5*c0 - x - 7 = -3*c0 + 2*x + 9
x*(9*c0 + 1) = -3*x - 10
x*(3*c0 - 1) + 6 = -7*x
c0 + x*(3*c0 + 9) + 9 = 5*c0 + x*(-9*c0 - 6) + 9
7*c0 - 2*x + 7 = x*(1 - 6*c0) - 3
7*c0 - 8*x + 6 = 9*c0 - 9*x + 1
-5*x - 4 = x*(-6*c0 - 8) - 2
-7*x - 4 = -3*c0 - 4*x - 6
x*(-c0 - 3) - 3 = x*(-9*c0 - 4) - 4
x*(1 - 4*c0) - 3 = -4*c0 + 7*x
-9*c0 + 9*x - 9 = 8*x + 4
x*(5 - 10*c0) - 2 = x*(9*c0 - 8) - 4
5*c0 + x*(-2*c0 - 7) + 9 = 2*x + 6
x*(6 - 7*c0) - 4 = 6*x + 8
x*(c0 + 6) - 5 = 5*c0 + x*(8*c0 - 7)
-8*c0 - 5*x + 1 = -9*c0 + x*(6*c0 + 7) + 4
5*x - 3 = x*(9*c0 - 10) + 7
-7*x - 3 = 4 - 8*x
x*(7*c0 + 2) + 9 = 8*x + 2
-7*c0 + 8*x + 8 = -5*x
-4*c0 - 3*x - 2 = 5*c0 + x*(2 - 6*c0) - 3
x*(3 - c0) + 8 = x*(3*c0 + 6) - 8
7*c0 + x*(6*c0 - 2) - 8 = -7*c0 + x*(9*c0 + 1)
-3*x - 9 = -6*c0 + x*(6*c0 - 1) - 1
8*c0 + x*(-6*c0 - 7) + 1 = -6
-8*c0*x - 10 = -9*c0 + x*(5*c0 - 7) - 6
6*c0 - x - 1 = -9*c0 + x*(7 - c0) + 9
7*c0 - 5*x - 9 = 6*c0 + x*(9*c0 - 1) + 1
9*c0 - 3*x - 1 = x*(-5*c0 - 6) - 1
-8*c0 - 2*x + 4 = 5*c0 - 3*x + 5
3*c0 + x*(-3*c0 - 4) + 4 = 9*c0 + x*(c0 + 6) - 6
x*(-4*c0 - 3) - 4 = -7*c0 - 5*x - 4
4*x - 6 = 6*c0 - 10*x - 8
9*c0 + x*(5*c0 - 7) + 6 = x*(c0 + 5) - 9
-5*x - 6 = 2*x + 2
x*(8*c0 - 7) - 9 = 3 - 3*x
2*c0 + 6*x + 9 = x*(7*c0 - 6) - 6
x*(8*c0 - 4) + 9 = 9*x - 4
-c0 + x*(5*c0 + 2) + 1 = -6*c0 - 4*x + 2
8 - 4*c0 = 2*x - 4
x*(4*c0 + 1) + 3 = -6*x - 6
3 - 8*x = -x - 7
2*x - 1 = x*(-9*c0 - 4) + 4
-9*c0 + x*(4 - 2*c0) + 8 = 6*c0*x + 2
-9*x - 6 = 6 - 9*x
x - 5 = -9*c0 + 4*x - 6
-5*c0 + 2*x - 10 = c0 + x*(5*c0 - 7) + 6
x*(7 - 2*c0) + 6 = -c0 + x*(2*c0 - 3) + 8
2*c0 + x*(-6*c0 - 3) - 2 = x*(1 - 2*c0) - 6
x*(6 - 3*c0) + 9 = -4*c0 + x*(2*c0 + 8) + 5
7*c0 + 6*x - 4 = 7*x + 4
x*(3 - 3*c0) + 3 = 3*c0 + x*(-10*c0 - 3) - 1
x*(3*c0 - 4) + 3 = -2*c0 - 5*x - 2
5*c0 - 9*x - 6 = -6*x - 7
6*c0 + x*(-5*c0 - 7) - 10 = -3*c0 - x - 5
2 = 8*c0 + x*(-5*c0 - 1) - 8
x*(-7*c0 - 6) - 2 = x*(9*c0 + 1) + 6
-8*c0 + x*(-c0 - 1) - 9 = -9*c0 + x*(5*c0 - 4) + 3
-2*x - 5 = -7*c0 + x*(4*c0 - 10) + 5
8*c0 + x*(8 - c0) + 1 = -8*c0 - 6*x - 10
-9*x - 6 = -5*c0*x + 9*c0 - 2
-8*c0 + 2*x - 9 = x*(-2*c0 - 8) + 2
-4*c0 + 2*x + 3 = x*(-4*c0 - 3) - 10
3*c0*x + 3 = -10*x - 5
7 - 8*x = 2 - 2*x
8*x - 9 = 5*x - 5
-2*x = -9*c0 + 9*x + 7
-3*c0 - 4*x + 8 = x*(6*c0 - 3) - 5
x*(-9*c0 - 2) - 1 = x*(8*c0 + 9) + 2
x*(8*c0 - 4) = x*(5*c0 + 4) - 8
-2*c0 + x*(1 - 7*c0) - 5 = -3*c0 + 7*x - 6
x*(5 - 7*c0) - 3 = -4*x - 1
-9*c0 + 4*x + 1 = 6*x - 5
x*(4*c0 + 3) + 7 = 6*c0 - 5*x + 1
-7*c0 - 10*x + 6 = -10*c0 + x*(6*c0 + 4) - 8
-2*x - 8 = -7*c0 + x*(3*c0 - 1) - 5
3*x - 10 = -6*c0 + 9*x + 3
-8*c0 + x*(-9*c0 - 5) + 9 = x*(-8*c0 - 6)
x*(-9*c0 - 5) - 1 = x*(5*c0 + 3) + 4
9 - 3*x = -7*x - 10
c0 + 8*x + 4 = 1
x*(4*c0 + 6) - 1 = x*(-10*c0 - 7) - 6
x*(-4*c0 - 5) + 8 = x*(c0 - 2) - 6
x*(5 - 9*c0) - 2 = 5*x + 7
x*(-c0 - 9) - 8 = 4*c0 + 3*x - 8
-6*c0 + 3*x + 1 = -10*c0*x + 8*c0
2 - 9*x = x*(9*c0 - 4) - 5
-10*c0*x + 3*c0 - 4 = x*(c0 - 7) - 8
-c0 - x - 6 = -6*c0 - 4*x + 9
c0 + x*(c0 - 2) - 9 = 9*c0 - 7*x
x*(5 - 7*c0) + 6 = 3*c0 + x*(6*c0 - 8) + 5
3*c0 + x*(-2*c0 - 10) + 5 = -4*x - 4
-8*c0 - 4*x + 8 = -c0 + 4*x + 3
x*(9*c0 - 3) + 8 = 4*x + 9
-9*c0 - 6*x + 5 = x*(7 - 8*c0) + 7
3*c0 + x*(4*c0 - 3) - 9 = 2*x - 5
x*(6*c0 + 9) + 4 = -6*c0 - 2*x + 4
x*(-7*c0 - 1) - 7 = x*(7*c0 + 1) + 8
-3*c0 + 5*x - 7 = x*(-2*c0 - 4) - 7
2*x + 9 = -4*c0 - 7*x - 1
3*c0 - 9*x + 1 = -10*c0 + 8*x + 3
-9*x - 4 = 5*x - 10
2*c0 + x*(-2*c0 - 6) + 3 = 3*c0 + x*(-8*c0 - 9) + 2
7*c0 + x*(-2*c0 - 10) - 10 = 4*c0 + x*(9 - 7*c0) - 9
4*c0 + 8 = -x
x*(7 - 3*c0) + 3 = x*(4*c0 + 1) - 7
4 - 6*x = 5*c0 - 5*x + 6
5*c0 - 2*x - 3 = -2*c0 + 5*x + 8
-5*c0 + 5*x + 1 = x*(6 - 8*c0) - 1
5*x - 6 = 6*x - 3
-3*c0 + 4*x - 9 = -x - 4
x*(7*c0 - 7) + 5 = 5*c0 + 6*x - 8
7*x + 3 = -9*c0 + x*(-4*c0 - 4) - 3
5*c0 + x*(4 - 10*c0) - 10 = -10*x - 9
x*(3 - 2*c0) + 7 = 3*x + 9
6*c0 + 5*x - 4 = 2*x - 5
1 - 10*x = -4*c0 + x*(6*c0 - 10) + 3
-3*c0 + 4*x + 5 = 4*x
x*(-7*c0 - 10) - 4 = c0 - x
-6*c0 - 10*x + 3 = 6 - 2*x
-10*x - 9 = 6 - 10*x
-8*c0 - 4*x - 3 = -4*c0 - x + 2
-5*c0 + x*(2 - 6*c0) + 7 = 2*c0 + x*(-10*c0 - 10) - 7
x*(4 - 7*c0) - 10 = x*(2*c0 + 3) - 2
8*x - 5 = -9*c0 + 7*x - 1
-10*c0 + x*(9*c0 + 3) + 1 = 1 - 8*x
x*(8*c0 - 5) - 1 = -10*c0 + x*(5*c0 + 4) + 6
x*(7 - 5*c0) + 3 = x*(7 - 8*c0) - 4
3*c0 + x*(7*c0 - 7) - 2 = 9*c0*x - 7*c0 - 7
9*c0 - 9*x + 9 = x*(2*c0 + 6) - 4
-3*x - 6 = -6*c0 + 3*x - 1
4*c0 + x*(5*c0 - 9) + 9 = 3*c0 + x*(c0 + 2) - 4
2*x - 6 = 4*x - 4
6*x - 6 = 7*x + 7
x*(6*c0 - 7) - 8 = -9*c0 + 5*x + 5
3*c0 + 5*x - 3 = -6*x - 3
-4*c0 - 4*x + 2 = -10*x - 5
-5*c0 - x - 6 = 9 - 8*x
c0 + x*(c0 - 4) - 9 = -4*x - 9
-3*x - 2 = 4*x - 2
6 - 9*x = -8*c0 + x*(9*c0 + 5) - 10
6*x + 9 = -4*x - 2
3 - 8*x = 3*x - 9
-3*c0 - 6*x + 5 = 1 - 3*x
-8*c0 - 4*x - 1 = c0 + x*(4 - 2*c0) - 2
8*x = 7*c0 + x*(4*c0 - 10) + 1
5*c0 - x + 2 = 5*x + 1
x*(2*c0 + 9) + 8 = 4*x - 2
9*c0 + x + 3 = 7*x - 2
3*c0 + x*(-7*c0 - 3) + 8 = -8*x - 8
x*(6 - c0) - 2 = 5*c0 + 9*x - 8
-4*c0 + x*(7*c0 + 6) - 8 = 2*c0 + 7*x - 6
1 = -4*c0 + 2*x - 6
x*(2*c0 - 5) - 3 = 1 - 7*c0
x*(3*c0 - 10) + 8 = 3 - 10*x
-4*c0*x + 9 = x*(-10*c0 - 10) - 9
2*x + 9 = x*(2*c0 + 2) - 10
-c0 - 10*x - 4 = 8*c0 + x*(-10*c0 - 10) + 9
6*c0 - 8*x + 5 = 7*x + 4
-2*c0 + 9*x - 6 = 4*c0 + x*(5*c0 - 3) + 2
9*c0 - 4*x + 4 = -4*c0 + 5*x - 1
2*c0 + 9*x + 5 = -10*c0 + x*(3*c0 - 8) - 10
-6*c0 + x*(-5*c0 - 5) - 1 = -7*c0 + 2*x + 3
6*x - 8 = -5*x
-2*c0 + x*(-3*c0 - 8) - 2 = -7*c0 + x*(9*c0 + 7) + 3
-4*c0 + x*(-7*c0 - 2) - 1 = -10*x - 9
-10 = 8*x
x*(4 - 8*c0) + 3 = 9*c0 - 9*x + 7
-c0 + x*(-9*c0 - 1) + 5 = -4*x - 10
x*(9 - 6*c0) - 3 = x*(2 - 10*c0) + 9
x*(-7*c0 - 5) + 9 = -6*c0 + x*(6*c0 - 8) + 3
4*c0 + 6*x + 3 = -10*c0 - 9*x
x*(-10*c0 - 7) - 4 = x*(5*c0 + 5) + 5
8*x - 5 = x*(8*c0 + 7) - 4
5 - 6*x = 8 - 10*x
-c0 + x*(3 - 7*c0) + 2 = -5*c0 + x*(5*c0 + 9) - 9
-2*c0 + 8*x = -5*c0 + x*(5 - 4*c0) + 4
3*c0 - 7*x + 9 = -7*c0 + x*(9 - 9*c0) + 6
x*(7 - 9*c0) + 3 = 4*c0*x - 2
8*c0 + 4*x + 5 = c0 + x*(3*c0 - 8) + 4
4*c0 + x*(3 - 4*c0) + 7 = -5*x - 6
-5*c0 - 9*x - 10 = -7*x - 5
x = -5*c0 + x*(6 - 3*c0) - 9
8*c0 + x - 7 = -2*c0 + 4*x
4*c0 + 8*x + 5 = 4*x
7*c0 + x*(-c0 - 4) + 7 = -9*x - 9
7*x - 3 = 6*c0 - 7*x - 8
5*x - 4 = x*(-2*c0 - 1) - 8
-8*c0 - 7*x = -6*c0 - 10*x - 2
6*c0 + x*(-c0 - 2) = -6*c0 + x*(5*c0 + 1) - 3
6*c0 + 6*x + 9 = 2 - 8*x
-5*x - 4 = -7*c0 + x*(4*c0 - 7) + 5
-5*c0 - 3*x + 8 = x*(3*c0 + 2) - 5
8*c0 + 2*x + 7 = -8*c0 - 6*x - 8
-2*c0 + 2*x + 8 = x*(-3*c0 - 5) - 2
-5*c0 - 8*x - 1 = x*(5 - 10*c0) - 9
-6*x - 4 = -2
2*c0 - 2*x - 9 = x*(8*c0 - 2) + 4
x*(-7*c0 - 10) + 4 = 1 - 9*x
-5*x - 8 = -x - 10
x - 6 = x*(6*c0 - 8)
9*x - 4 = 5*c0 + x*(c0 - 9) - 10
x - 6 = 3*c0 - 6*x - 9
4*c0 - 10*x - 4 = -3*x - 3
7*x + 6 = 8*c0 + x*(6*c0 - 6) + 7
3 - 7*x = 1 - 5*x
-c0*x + 6 = x*(-6*c0 - 1) + 6
8*c0 - 5*x + 6 = x*(-3*c0 - 5) + 5
-c0 + 2*x - 6 = -c0 + x*(3 - 5*c0) - 3
4 = 3*x - 10
c0 + 4*x - 9 = 3*x - 3
8*c0 + 8*x - 5 = x*(2*c0 - 4) + 3
3 - 9*x = 9 - 8*x
x*(-c0 - 5) + 1 = 3 - 5*x
4*c0 + 4*x - 8 = -c0*x - 8*c0 - 8
-9*c0 - 7*x - 8 = x*(4 - 3*c0) - 8
6*x + 9 = x*(c0 - 9) + 7
2*x - 5 = x*(8 - 8*c0) - 2
-4*c0 + x*(8*c0 + 6) - 1 = 8
x*(4 - 2*c0) + 3 = -2*x - 9
-8*c0 + 8*x + 3 = 3*c0 + x*(-8*c0 - 4)
2*c0 + x*(4 - 5*c0) + 5 = 2*x - 7
x*(5*c0 + 7) - 8 = c0 - 3*x - 2
7*c0 - 3*x + 8 = -c0 + x*(3*c0 + 4) - 3
8*c0 - 10*x - 6 = x*(7*c0 - 2) - 6
x*(3*c0 + 1) = 4
-2*x - 1 = x*(6*c0 - 2) + 7
-10*c0 + 4*x = -5*c0 + 8*x + 2
5*c0 + x + 3 = -6*c0 + x*(3*c0 + 3) + 5
9*c0 - x + 3 = 8*c0 + x*(4*c0 - 3) - 8
9*x = 6 - 2*x
5*c0 + x*(-2*c0 - 4) + 5 = -8*c0 - x - 4
9*c0 - x - 4 = 2 - 3*x
7*c0 + x*(7*c0 - 4) - 8 = x*(5*c0 + 6) - 5
-10*c0 + x*(1 - 3*c0) - 9 = -10*c0 + x*(-5*c0 - 6) - 5
6*x + 6 = x + 6
-3*c0 + x*(c0 - 3) + 1 = x*(-7*c0 - 4) + 4
x*(6*c0 + 8) - 4 = x*(-8*c0 - 8) - 2
x + 3 = -5*x - 8
-10*x - 3 = x*(6*c0 + 3) - 7
-2*x - 4 = 8*c0 + x*(8*c0 - 6) + 2
-3*c0 - x + 8 = 5*c0 + x*(7*c0 - 6) - 9
7*c0 + 1 = 2*x - 10
x*(-5*c0 - 6) - 9 = -9*c0 + 7*x + 3
2*x - 1 = 5*c0 + x*(-10*c0 - 1) - 5
4*c0 + x*(7*c0 + 5) + 8 = 6*c0 + x*(7 - c0) + 8
-8*c0 + x*(-4*c0 - 9) - 9 = 8*x - 6
6*c0 + x*(2*c0 - 4) + 4 = 7*c0 - 8*x - 6
-5*c0 - 5*x - 3 = -4*c0 + 3*x + 3
3*c0 - 5*x - 7 = -6*c0 + x*(-3*c0 - 4) - 9
-8*c0 + x*(-7*c0 - 4) + 7 = -9*c0 + 3*x + 6
6 - 2*c0 = 4*x + 2
-5*c0 - 3*x + 6 = 7*c0 + x*(7*c0 - 8) - 5
x*(6 - 2*c0) - 5 = 6*x + 3
-4*c0 + 6*x + 6 = 4*x - 1
3*c0 - x - 5 = -3*c0 + 7*x + 5
4*c0 + x*(-5*c0 - 7) - 10 = -6*c0 + 9*x + 9
3*c0 + x*(-c0 - 3) - 6 = x*(c0 + 1) + 8
-7*c0 + 6*x - 9 = 7*c0 + x*(2*c0 - 5) + 2
-10*c0 + 7*x - 3 = -6*c0 + x*(c0 - 7) + 4
9*x - 3 = 6*c0 + x*(2*c0 - 3)
-10*c0 + x*(-2*c0 - 1) - 5 = -2*c0 + x*(4*c0 - 4) - 6
3*c0 + x*(8*c0 + 3) - 1 = x*(-2*c0 - 4) - 4
-9*c0 - 3 = 6*c0 + x*(4*c0 + 5) + 9
-6*x - 8 = x*(9 - 6*c0) - 10
-2*x - 4 = 3*c0 + x*(4 - 6*c0) - 1
6*c0 + x*(8 - c0) - 9 = -9*c0 + x*(4*c0 - 10) - 2
x*(-c0 - 1) + 1 = x*(-6*c0 - 7) + 2
-4*x - 3 = 7*c0 + 5*x - 4
-2*c0 + x*(9 - 10*c0) - 3 = 5*x + 1
3*c0*x - 2 = x + 9
-3*c0 + x*(6 - 10*c0) + 8 = -6*c0 - 6*x
1 - 8*x = -x - 5
8 - x = 4*c0*x + 1
c0 - 8*x - 2 = -4*c0 + x*(8*c0 - 9) + 3
3*x - 10 = 5*x
-7 = -9*x - 1
1 = x*(-10*c0 - 7) + 1
4*x - 9 = x*(2*c0 + 7) - 8
5 - 10*x = 7*c0 + x*(4 - 2*c0) + 6
c0 + 3*x - 7 = 8
x*(-7*c0 - 9) - 5 = 6*c0 + 8*x - 10
9*c0 + x*(-5*c0 - 2) - 10 = -8*c0 + 8*x + 5
6 - 2*x = 4*c0 + x*(4*c0 + 2) + 4
3 - 9*x = -10*c0 - 9*x + 8
-4*c0 + 3*x + 2 = 4*c0 - 9*x
x*(7*c0 - 4) - 2 = 2*c0 - 6*x + 6
x*(-10*c0 - 6) + 7 = x*(-8*c0 - 3) - 1
2*c0 + x*(7*c0 + 3) + 1 = x*(3 - 8*c0) - 8
3*c0 + x*(-9*c0 - 9) - 10 = 6 - 7*x
x*(7*c0 - 9) - 4 = -5*c0 + x*(-2*c0 - 8) + 7
x*(3 - 8*c0) - 6 = 9*c0 + x*(8*c0 - 5) + 7
4*c0 - 4*x + 8 = 3*c0 + x*(1 - 6*c0) + 1
x*(5*c0 - 10) + 4 = x*(-6*c0 - 9) - 9
x*(9 - 10*c0) + 4 = x*(8*c0 + 3) + 2
-3*c0 + x*(-4*c0 - 1) + 6 = x*(5*c0 - 9) + 7
c0 + x*(-6*c0 - 7) - 8 = -7*c0 + x*(2*c0 + 6) + 3
-c0 + 7*x - 2 = 3 - 4*x
4*c0*x - 7*c0 + 1 = 4*x - 6
x + 5 = 3*c0 - x + 2
8*x + 5 = x*(c0 - 10) - 5
9*x - 8 = -c0 + x*(6*c0 + 2) - 6
x*(-2*c0 - 5) - 4 = -c0 + x*(7*c0 - 8) - 5
x*(9 - 8*c0) - 6 = x*(3 - 10*c0) - 2
x*(7*c0 + 8) + 3 = x*(6*c0 - 8) + 7
x*(-10*c0 - 10) - 8 = 2 - 6*x
9*c0 - 4*x + 4 = 7*c0 + 3*x - 6
-3 = -5*x - 3
-3*c0 + x*(8*c0 - 8) - 3 = -4*x - 7
-6*x - 1 = x*(1 - 8*c0) + 8
3 - 8*x = x*(3*c0 - 7) + 1
6*c0 + x*(2*c0 - 2) + 7 = x*(7*c0 + 6) - 6
3*c0 + 6*x + 6 = -4*x - 8
5*c0 + x*(3*c0 + 3) + 1 = -5*c0 + 9*x + 5
-4*c0 - 5*x = x*(-3*c0 - 4) + 6
-2*c0 + x - 1 = -4*x - 4
x*(-4*c0 - 3) + 7 = -c0 + 2*x - 3
9*c0*x - 5*c0 + 8 = x + 5
5*x - 10 = x*(-3*c0 - 6)
-4*c0 + x*(3 - 6*c0) + 9 = 3 - 10*x
9 - x = 5*c0 + x*(5*c0 - 10)
-9*c0 + 7*x + 5 = 6 - 5*x
-8*c0 + 4*x - 3 = -9*c0 + x*(2*c0 - 9) - 10
-7*x - 3 = 5*x + 8
-9*x - 1 = -2*c0 + x*(9*c0 - 3) + 5
4*x - 2 = 7*x - 7
8*c0 - 10*x = x*(-9*c0 - 8)
-6*c0 - 3*x + 9 = x*(-4*c0 - 4) + 2
3*c0 + x*(3 - 6*c0) - 5 = 9*c0 + x*(8*c0 + 1) + 3
-9*c0 + x*(8*c0 - 9) - 10 = x*(9*c0 + 7) + 2
-7*c0 + x*(4*c0 - 3) + 1 = 4*x + 7
x*(5 - 4*c0) - 6 = 6*c0 - 8*x + 5
6*x + 9 = -7*c0 + x*(-10*c0 - 4) - 7
-4*c0 + x*(-8*c0 - 2) + 5 = x*(4*c0 - 7) + 6
9*x + 4 = 7*x - 8
x*(4 - 2*c0) = x*(4*c0 + 4) - 1
x*(2*c0 - 6) + 3 = x*(1 - 7*c0) - 7
-5*c0 - 4*x + 3 = 3*c0 + x*(5 - 10*c0) - 6
-3*c0 + 3*x - 2 = c0 + 9*x + 1
5 - 10*x = -8*c0 + x*(5*c0 + 6) - 4
7*x + 7 = 9*c0*x - 8*c0 + 9
9*x - 2 = 3
x - 4 = -7*c0 - 3*x + 3
4 - 10*x = 5*x + 5
-6*c0 + x*(8*c0 - 6) + 6 = x*(-3*c0 - 3) - 7
x*(-5*c0 - 10) - 9 = x*(c0 - 7) + 3
8*x - 10 = 2 - 7*x
x*(-3*c0 - 4) - 1 = -4*c0 - 7*x + 3
x*(3*c0 - 4) - 9 = 9*c0 - 10*x - 10
x*(6*c0 - 3) + 2 = x*(5 - 4*c0) - 2
6*c0 - 9*x - 10 = x*(8*c0 + 1) - 4
3*c0 - x - 7 = 1 - 2*c0
-8*c0 + x + 3 = x*(8*c0 - 8) - 7
x + 1 = 9*c0 + x*(4*c0 - 5)
9*x + 8 = -4*x - 6
2*x - 3 = -2*x
9*c0 - 7*x - 6 = -10*x - 8
x*(2*c0 - 8) - 2 = 2*x + 2
x*(4 - 5*c0) + 7 = x*(-c0 - 7) - 9
x*(-3*c0 - 5) - 3 = -x - 8
c0*x - 3*c0 + 7 = 4*c0 - 9*x - 10
-c0 + 5*x + 1 = 6*c0 + 9*x - 4
-9*c0 + x*(9 - 6*c0) + 3 = x*(1 - 3*c0) + 2
-1 = -3*c0 + x*(9*c0 - 8) + 8
-8*c0 + 5*x - 3 = 8 - 9*x
-3*x - 10 = -6*c0 - 6*x + 5
x*(2*c0 - 10) = 2*x + 7
x*(4*c0 - 2) - 6 = x*(8*c0 + 9) + 8
x*(6*c0 + 1) - 6 = 6*x - 1
x*(8*c0 + 5) - 8 = 9*c0 - 8
-9*c0 - x - 3 = c0 - 7*x + 4
3 - 2*x = -3*c0 - 2*x - 7
-3*c0 - 10*x - 10 = x*(8*c0 + 7) + 9
2*c0 + x*(2*c0 - 6) = x*(4*c0 - 1) + 2
-6*x = 5*c0 + x*(-4*c0 - 6) - 3
8*x + 7 = 3*c0 + x*(9*c0 - 3) - 6
7*c0 + x*(5*c0 + 8) + 3 = -4*x - 4
x*(-3*c0 - 3) + 2 = 4*x + 6
5*c0 + 2*x - 5 = x*(9*c0 - 5) - 7
-10*x - 6 = 2*c0 + x*(4*c0 + 6) + 6
-x - 3 = -5*c0 + x*(-4*c0 - 3) - 7
-8*c0 - 3*x + 2 = 5*c0 + x*(7*c0 + 3) + 1
x*(c0 - 8) + 6 = 4*c0 - 3*x - 5
7*c0 + 8*x = x*(2*c0 - 3) - 3
-3*x - 10 = -5*x - 1
6*c0 - 9*x + 9 = x*(3*c0 - 3) + 5
-3*c0 + x*(-2*c0 - 6) + 6 = x*(8*c0 + 9) - 6
-3*x - 4 = 7*x
x*(-10*c0 - 9) + 3 = 2*c0 - x + 4
6*x - 6 = -10*c0*x + 5*c0 - 1
3*x = x*(-3*c0 - 10) - 9
x - 9 = -10*c0 + x*(5*c0 - 4) - 9
9*c0 + x*(7*c0 + 5) - 6 = -6*c0 + 5*x + 9
-4*x - 2 = 2*c0 + x*(3*c0 + 3) - 8
-10 = -8*c0*x - 10*c0 + 2
x*(6*c0 + 7) + 5 = 3*x - 6
-4*c0 + 4*x + 1 = -9*c0 + x*(1 - 5*c0) - 8
c0*x + 4*c0 + 6 = -c0 + x*(8*c0 - 4) - 7
3*x + 4 = -2*c0 - x + 6
3*c0 - 6*x + 2 = x*(5*c0 - 8) - 1
8*x + 8 = -4*c0 + x*(6 - 2*c0)
x*(7 - 10*c0) + 3 = -6*c0 + 9*x - 5
-8*x = -2*c0 + x*(1 - 2*c0) + 6
-4*c0 + x*(6*c0 - 4) - 10 = x*(-8*c0 - 4) + 4
3*c0 + x*(5 - 3*c0) = -3*c0 + x*(-7*c0 - 10) + 2
3 - 9*x = -4*x
7 - 7*x = -4*c0 - 3*x + 1
2*x - 2 = x*(-9*c0 - 9) - 8
-8 = 3*x + 1
-10*c0 + x*(3 - 6*c0) + 9 = x*(7*c0 + 9) + 8
6*c0 + x*(4 - 10*c0) - 1 = x*(7 - 9*c0) + 8
-8*c0 + x*(-10*c0 - 10) = 2 - 4*x
7*c0 + 7*x + 3 = 3*c0 + x*(-5*c0 - 10) - 3
3*c0 + 4*x - 1 = 8*c0 + x*(7 - c0) + 9
-7*x - 10 = 3*c0 - 3*x - 1
-3*x - 4 = -10*x - 7
-8*c0 + x*(2 - 9*c0) - 10 = -10*c0 - 2*x - 8
-10*x - 3 = 4*c0 + x*(-7*c0 - 9) - 5
-8*c0 + 2*x + 4 = 5*x + 5
4*c0 + x*(9*c0 + 9) - 6 = 8*c0 + x*(-7*c0 - 3) + 1
x*(2 - 2*c0) + 3 = x*(9*c0 - 4) - 1
x*(-6*c0 - 6) - 1 = -6
x*(5 - 10*c0) - 1 = 4 - 6*x
6 - 7*x = x*(-10*c0 - 1) - 4
-4*c0 - 8*x - 7 = -8*c0 + x*(-8*c0 - 3) + 6
c0 + x - 6 = -5*x - 6
4 - 6*x = x*(5 - c0) - 8
x*(9 - 6*c0) + 1 = -1
-8*c0 + x*(9 - 6*c0) + 2 = -7*x - 4
6*c0 - 6*x - 3 = x*(1 - 10*c0) - 2
c0 + 4*x - 7 = -8*x - 6
x*(9*c0 + 9) + 5 = x*(3 - 8*c0) - 10
-8*c0 + 4*x + 1 = -9*c0 + x*(3*c0 - 10)
-9*c0 + x*(3*c0 + 3) = 9*x - 10
-5*x - 5 = 9 - 7*x
-6*c0 + x*(5*c0 + 5) + 8 = 3*c0 + x*(1 - 3*c0) - 8
x*(7*c0 - 4) + 6 = x*(-5*c0 - 3) - 8
x*(2 - 6*c0) + 6 = 6*x + 1
-6*c0 + 7*x + 8 = -8*x - 3
x*(-4*c0 - 9) + 8 = 5 - x
9 - 9*x = 0
-4*c0 + 3*x + 1 = x*(-5*c0 - 6) + 9
9 - 2*c0 = -c0 + x*(4*c0 + 4) - 6
-5*c0 - 10*x = -5*c0 + 7*x - 6
-5*c0 - 9*x + 2 = 6
x*(-10*c0 - 2) + 8 = 2 - x
4*c0 - 3*x - 10 = x*(6*c0 - 4) + 6
5*x + 4 = -9*c0 - 2*x - 5
-4*c0 + x*(4*c0 - 2) - 9 = 6*c0 - 9*x - 2
-3*c0 + x*(5*c0 - 7) + 2 = 9*c0 + 6*x - 9
x*(5 - c0) + 6 = x*(2*c0 + 4) + 7
5*c0 + x*(5*c0 - 2) - 5 = -3
5*c0 + x*(4*c0 - 2) + 5 = -5*c0 + x*(8 - 3*c0) + 8
-5*x - 1 = -3*c0 + 2*x + 5
9*c0 + x*(8*c0 - 3) + 6 = 3*c0*x - 4*c0 - 2
x*(-4*c0 - 8) - 3 = 5
4*c0 + x*(4*c0 - 9) + 4 = 6*c0 + x*(6 - 4*c0) - 4
-4*c0 + x*(4*c0 + 8) + 9 = 2*c0 + 2*x + 4
6*c0 + x*(5 - 9*c0) - 9 = -8*c0 + x*(-8*c0 - 9) + 5
-4*x - 3 = -4*c0 + x - 7
-10*c0 + 7*x - 9 = x*(-6*c0 - 1) + 2
-9*c0 - 10*x - 8 = 2*x - 8
x*(2 - 3*c0) - 7 = 4*c0*x - 1
3*c0 - 6*x - 5 = x*(4*c0 + 1) + 6
x*(-8*c0 - 2) = c0 + 7*x - 5
9*x + 2 = -10*c0 - 4*x + 7
x*(-4*c0 - 5) + 5 = 7 - x
x*(4*c0 + 4) - 9 = x*(8*c0 - 2) + 8
x*(-5*c0 - 8) - 8 = x*(3*c0 - 3) + 2
-9*c0 + 8*x - 6 = -5*c0 - 8*x - 3
-10*c0 + x*(4 - c0) - 5 = -5*x - 5
9 - 6*x = -5*x - 10
-9*c0 - 4*x + 9 = 4*c0 + 2*x - 4
c0 + x*(-10*c0 - 10) + 8 = 4*c0 + x*(c0 - 6) + 2
3*c0 + x*(7*c0 + 7) - 6 = 7*c0 + x*(5 - 2*c0)
-10*x - 9 = 4*c0 - 8*x + 5
4*c0 - 9*x + 8 = 6*x + 5
-7*c0 + x*(7 - 3*c0) - 3 = x*(3 - 6*c0) - 7
9*c0 - 2*x - 6 = c0 + x*(-4*c0 - 5) + 4
x*(4 - 3*c0) - 7 = x*(c0 - 4) + 8
-4*c0 + x*(5 - 2*c0) - 8 = -4*c0 + x*(-5*c0 - 6) - 6
-3*c0 + x*(c0 - 6) = 5*x - 9
9 - 7*x = x*(9*c0 - 5) - 2
6*c0 + 7*x + 1 = 7*x - 7
4 - 8*x = x*(3*c0 + 7) + 1
8*c0 - 2*x + 8 = -4*c0 - 4*x - 3
x*(c0 + 1) + 7 = x*(-8*c0 - 10) - 3
9*x + 2 = 3*c0 + x*(2 - 5*c0) - 3
8*c0 + x*(1 - 4*c0) - 10 = -5*x - 8
2*c0 - x + 7 = -9*c0 + x*(7*c0 + 1) + 8
-7*c0 + x*(5*c0 + 7) - 7 = -6*c0 - 10*x + 1
-8*x - 3 = -5*c0 + x*(6 - c0) - 4
-4*c0 + x*(3*c0 + 1) - 2 = 5*c0 + x*(2 - 7*c0) + 3
-2*c0 + x*(7*c0 + 4) + 8 = c0 + x*(6*c0 + 6) + 2
4 - 10*x = 9*c0 - 2*x + 7
-6*c0 + x*(-8*c0 - 2) - 8 = -10*c0 - 6*x - 10
8*c0 - 6*x + 3 = x*(3 - 7*c0) - 6
4*c0 - 7*x + 3 = 5*c0 - 6*x - 4
6*x - 6 = x*(5*c0 + 1) - 6
7*x - 4 = -10*c0 + 2*x - 3
-4*x - 8 = x*(5*c0 - 5) + 8
-10*c0 - 3*x - 8 = -2*x - 2
-10*x - 8 = -10*c0 + 3*x + 5
5*x + 5 = 3*x + 5
x*(8*c0 - 8) - 6 = 6*c0 + 5*x - 5
x*(3*c0 + 7) + 4 = -3*c0 + 2*x - 6
5*x - 7 = 9*c0 + x*(4 - c0) - 6
x*(-c0 - 3) - 10 = -4*c0 + 9*x - 2
2 - 7*x = 8*x - 4
6*c0 - x + 3 = x*(5*c0 + 5) + 4
x*(-c0 - 7) + 9 = x + 3
7 - 4*x = 6 - 9*x
2*x - 1 = -3*c0 + 4*x - 4
-10*x - 8 = -2*c0 + x + 4
7 - 7*x = -x - 5
-3*c0 - 3*x - 5 = -10*x - 10
7 - 6*x = 2*c0 + 3*x + 9
7*c0 + 9*x + 4 = -5*c0 + 8*x - 8
-8*c0 + x*(-2*c0 - 4) + 4 = x*(-4*c0 - 10) + 6
x*(-3*c0 - 1) + 9 = x*(-6*c0 - 8) - 8
-3*c0 + 9*x + 6 = x*(9 - 7*c0) + 8
5*x + 4 = 5*x + 1
x*(6 - c0) + 4 = -3*c0*x - 10
5*x - 9 = -2*x - 5
6*x - 8 = x*(8*c0 - 5) + 9
4 - 10*x = -5*c0 + x*(9*c0 - 8) - 5
x*(2 - 9*c0) - 1 = 3*x + 6
9*c0 + x*(-3*c0 - 10) - 6 = x*(-9*c0 - 9) + 8
-c0 + x*(-8*c0 - 4) - 1 = 8*c0 + x*(-2*c0 - 9) + 2
x*(-10*c0 - 10) - 10 = x*(4*c0 + 8) + 6
x*(c0 + 9) - 8 = x*(8*c0 - 3) + 9
-4*c0 + 6*x + 4 = 7 - 2*x
x*(-6*c0 - 3) - 3 = -8*x - 3
x*(6*c0 - 3) + 1 = x*(5*c0 + 3) + 6
-7*c0 - 8*x - 1 = x*(5*c0 + 6) - 6
x*(-9*c0 - 7) + 5 = 8*c0 + x*(2 - c0) - 2
x*(7*c0 + 1) - 4 = -2*x - 1
c0 + x*(7*c0 - 4) - 10 = -c0 + x*(8*c0 - 6) + 4
x*(3 - 9*c0) - 5 = x*(2 - c0) - 8
-10*c0 + 9*x + 8 = x*(7*c0 - 6) - 7
-x - 4 = 2 - 4*x
-4*c0 + x*(2 - 5*c0) + 3 = x*(7*c0 + 2) + 3
-c0 + 6*x = -8*c0 - x - 7
-3*c0 + 4*x - 3 = x*(-3*c0 - 7) + 4
-10*x - 4 = 6*c0 + x*(-4*c0 - 4) - 8
4*x - 6 = 8 - x
-4*c0 - 7*x + 2 = 3*c0 + x*(9 - 7*c0) - 5
-10*x - 4 = 9 - 2*x
-6*c0 - 9*x - 6 = 2*c0 + x*(-6*c0 - 10) - 2
x*(-6*c0 - 7) - 9 = -10*x - 7
6*c0 + 9*x = c0 + 8*x + 7
6*x + 7 = -8*c0 + x*(c0 + 3) + 3
9*c0 + 8*x + 4 = x*(9*c0 + 7) + 3
5 - 2*x = x*(3*c0 - 5) - 6
-3*x - 10 = 9*x - 10
x*(-4*c0 - 4) - 3 = 6*c0 + 9*x + 7
x*(2*c0 - 7) + 3 = x*(-3*c0 - 4) - 3
x*(1 - 3*c0) + 9 = -c0 - 2*x - 10
x*(6*c0 + 8) - 6 = -6*x - 4
2*c0*x - 6*c0 + 4 = -7*c0 + x*(9*c0 - 1) - 7
x*(9 - 7*c0) - 1 = -10
-7*c0 - 7*x + 2 = -6*x
-9*x - 3 = -5*x - 10
c0 - 3*x - 5 = -4*c0 - 2*x - 5
-2*x = x*(4*c0 + 1)
-4*c0 + x*(2 - 6*c0) - 4 = 9*c0 + x*(6*c0 - 1) - 2
x*(7*c0 - 10) - 1 = x*(-6*c0 - 10) - 6
-10*c0 + x + 6 = 7*c0 + x*(9*c0 - 10) - 9
x*(4*c0 - 5) - 1 = -2*c0 + 7*x - 3
x*(-6*c0 - 7) + 3 = c0 + 3*x + 2
2 - 2*x = -x - 6
7*c0 + 9*x + 5 = x*(c0 + 4) + 8
9*x + 8 = -6*c0 + x*(6 - 8*c0) - 6
-6*x - 2 = 8 - x
x*(-5*c0 - 3) - 5 = 5*c0 + x*(3*c0 - 2) + 3
-2*c0 - 8*x - 8 = 9*c0 + x*(8*c0 - 3) - 8
-5*c0 + x*(-3*c0 - 3) + 6 = -3*x - 5
5*c0 - 9*x + 3 = 8*c0 + 3*x + 3
x*(4 - 5*c0) + 9 = x*(4*c0 + 2) + 5
x*(4*c0 - 8) + 1 = -9*c0 + x*(5*c0 + 3) + 3
5*c0 - 7*x - 4 = -c0 + x*(5*c0 + 6) + 9
2 - 4*x = -7*c0 - 8*x - 3
6*c0 + x*(5*c0 - 3) + 5 = -10*c0 + 8*x
4 - 5*x = -c0 + x*(6 - 10*c0) + 4
6*c0 + x*(-10*c0 - 9) - 8 = x*(6 - 2*c0) + 6
x*(2*c0 + 8) - 1 = 7*x + 6
x*(-10*c0 - 5) - 4 = -8
8*x - 9 = -c0 + x*(9*c0 - 1) + 7
x*(4 - 5*c0) = x*(6 - 4*c0) - 2
8*c0 + 9*x + 6 = x*(1 - 9*c0) - 1
-2*x = c0 - 5*x + 2
x*(-8*c0 - 1) + 3 = 4*c0 + 2*x + 3
6*x - 5 = -7*c0 - x - 8
x*(8*c0 + 2) + 1 = 8 - 4*x
-8*x - 9 = 2 - 4*x
7*x - 9 = x*(1 - 8*c0) + 8
-3*c0 + x*(4*c0 + 9) + 4 = c0 - 2*x + 9
-5*c0 + 5*x - 8 = 7 - 5*c0
8*c0 + x*(4*c0 - 1) + 2 = 3*c0*x - 3
-5*c0 + 9*x + 2 = x*(2 - 10*c0) - 7
x*(4*c0 - 4) - 6 = x*(-10*c0 - 8) - 3
-8*x = -2*c0*x + c0 + 9
x*(-10*c0 - 1) + 6 = -2*c0 + x*(1 - 7*c0) + 8
3*x + 7 = -8*c0 + x*(3 - 3*c0) - 4
7 - 3*x = 6*c0 - 9*x - 7
x*(2*c0 + 4) + 4 = x*(-3*c0 - 2) - 8
x*(9*c0 - 6) + 3 = x*(c0 - 4) + 8
5*c0 + x*(8 - 5*c0) = x*(-2*c0 - 9) + 5
-5*c0 + x + 7 = -6*c0 - 6*x + 3
x - 3 = 2*c0 + 5*x - 7
8*c0 + 7*x + 1 = -10*c0 + x*(8 - 4*c0) - 10
7*x - 1 = c0 + 3*x + 1
-8*c0 + x*(-9*c0 - 7) + 4 = 8*c0 + x*(7*c0 + 2) + 1
-6*c0 - 7*x - 3 = x*(8*c0 - 4) + 1
9*x - 7 = 3*c0 - 5*x + 2
x = -10*c0 + x*(7 - 3*c0) + 9
4*c0 + x*(9*c0 - 4) + 6 = 2*x + 2
2*c0 + x*(4 - 10*c0) + 7 = -4*c0 + x*(5*c0 - 9) - 6
-7*x = -3*c0 + x*(-7*c0 - 9) - 2
3*c0 + 8*x - 6 = x*(9 - 2*c0) - 2
c0 - 5*x + 9 = -2*x - 9
-5*c0 - 4*x - 5 = x*(c0 - 2)
x*(5 - 8*c0) - 8 = -7*c0 + x*(4 - 3*c0) - 7
-9*c0 + 5*x + 1 = -c0 + x*(-2*c0 - 10) - 2
-9*c0 - 9*x + 7 = -3*c0 - 7*x - 3
9 - 2*x = 2*c0 - 5*x - 2
-10*x - 3 = c0 + x*(9*c0 - 9) - 9
9*c0 + x*(2*c0 + 9) + 2 = -4*c0 + 8*x - 4
2*c0 - 4*x + 9 = -9*c0 + 8*x - 7
5*x + 9 = 7*c0 + x*(-10*c0 - 4) + 2
-6*x - 1 = x*(-10*c0 - 1) + 4
x - 9 = 4 - 2*x
x*(-9*c0 - 3) - 5 = 8*c0 - 9*x + 1
x*(7 - 7*c0) - 2 = 8*x - 10
-4*c0 - 6*x - 4 = x*(-6*c0 - 2) - 9
2 - 7*x = 3*x - 1
x*(7*c0 - 9) - 2 = x*(5*c0 + 9) + 1
x*(3*c0 + 3) + 8 = -8*c0 + 7*x - 2
5*c0 - 8*x + 2 = -2*c0 + x*(-2*c0 - 5) - 2
x*(9*c0 - 3) + 7 = -8*c0 - 10*x + 8
x*(-10*c0 - 4) + 9 = -2*c0 + x*(-c0 - 1) + 5
c0 + x*(-4*c0 - 2) + 7 = 9*c0 + 8*x - 1
x*(2*c0 - 1) = 4*x + 3
x*(8*c0 - 5) - 1 = -2*c0 + 8*x + 8
x*(9*c0 + 1) - 3 = -6*c0 - 6*x - 4
2*c0 + x*(9*c0 - 1) - 1 = 5*c0 - x + 2
6*c0 + x + 4 = x*(c0 + 4) - 3
-7*x - 9 = 6*c0 + x*(1 - 8*c0) - 5
6*x + 5 = x*(-10*c0 - 4) + 7
-c0 + x*(7*c0 - 4) - 5 = c0 - 9*x + 8
5*c0 - x - 7 = -9*x - 3
x*(6 - 3*c0) - 9 = 6*x + 3
-2*c0 - x - 6 = -3*c0 - 9*x - 1
3*c0 - 2*x + 2 = -4*x - 8
x*(6*c0 + 6) - 2 = 6*x + 9
6*c0 + x*(8 - 6*c0) + 8 = -5*c0 - 6*x + 2
3 - 6*x = -6*c0 + 4*x + 3
6 - 6*x = x*(5*c0 + 6) + 5
3*c0*x + 7*c0 - 7 = -10*c0 - 8*x - 10
-4*c0 + x + 8 = 5*c0 + x + 7
8 - 7*x = -2*x - 3
-4*c0 - 6*x - 5 = -9*c0 + 3*x
x*(3*c0 + 7) + 5 = 7
-3*c0 + 3*x + 3 = 3 - 8*x
3*c0 + x*(8 - 8*c0) - 4 = -4
3*x - 4 = 3*x + 4
-8*c0 + x*(7*c0 + 5) - 8 = 8*x - 5
8*c0 - 8*x - 7 = 5*x + 5
x*(5*c0 - 9) - 8 = 5*c0 + x*(6*c0 + 7) + 5
-3*c0 - 10*x - 2 = x*(c0 + 1) - 9
x*(2*c0 - 9) + 3 = 8*x + 1
4*x + 8 = -7*c0 + 7*x + 4
-10*c0 + x*(-3*c0 - 4) - 5 = x*(5 - 9*c0) + 3
-8*c0 + x*(9*c0 + 4) + 8 = 5*x + 5
3*c0 + 4*x + 2 = -8*c0 + 2*x
x*(5*c0 + 4) + 9 = c0 - 5*x + 5
x*(8*c0 + 2) + 9 = -9*c0 - 4*x + 5
4*x + 9 = -10*x - 10
9*c0 + 7*x - 4 = 1 - 8*x
3*c0 + 2*x - 9 = 9*x - 3
2*c0 + x*(7*c0 + 2) + 3 = 3 - 5*x
x*(-6*c0 - 3) + 5 = 3*x - 8
x*(6*c0 - 8) + 8 = x*(3*c0 + 4) + 1
1 - 4*x = 5*c0 - 2*x + 2
5*c0 + 4*x + 3 = -1
-2*c0 + x*(8 - c0) - 1 = x*(-8*c0 - 4) + 7
-c0 + x*(-2*c0 - 2) - 2 = 7*c0 + x*(2 - c0) - 2
6*c0 - 4*x + 1 = 7*x - 7
-10*x - 6 = -6*c0 + x*(-7*c0 - 3) - 7
7*c0 + 9*x - 8 = x*(5 - 8*c0)
2*c0 - 7*x + 1 = -2*c0 - x + 4
3*c0 + x*(6 - 10*c0) + 4 = 7*c0 + x*(-c0 - 6) - 3
5*x + 2 = 3*x - 8
x*(-6*c0 - 5) - 10 = -3*c0 - 3*x - 5
9*c0 - 5*x - 6 = 2*c0 + x*(4*c0 - 4) - 8
x*(3*c0 + 6) + 2 = -c0 + x*(-2*c0 - 8) + 2
-10*c0 + 5*x - 9 = -5
2*c0 + x*(-6*c0 - 9) - 7 = -9*x - 1
8*c0 + x*(3 - 5*c0) + 5 = x*(-4*c0 - 1) + 7
4*x + 6 = -9*x - 3
-6*c0 + x*(8*c0 + 6) + 6 = -2*x - 1
3*c0 - 7*x + 8 = x + 5
2*c0 + x*(1 - 10*c0) + 3 = 9*x + 4
-5*x = 3*c0 + x*(2*c0 + 1) - 5
-2*c0 + x*(5*c0 + 3) - 5 = 2*c0 + x*(7*c0 - 10) - 1
x*(6*c0 + 5) + 9 = x*(c0 - 4) - 1
4*c0 + x*(5 - 9*c0) + 4 = -9*c0 + 6*x - 7
-7*c0 + x*(4*c0 + 8) - 10 = 3 - x
x*(9*c0 + 6) - 1 = -8*x
3 - 6*x = x - 10
-7*x = -10*c0 + x*(4*c0 - 3) - 9
-9*c0 + 9*x - 7 = 9*c0 + x*(6 - 8*c0) - 8
6*x - 4 = x*(c0 + 4) - 3
2 - 4*x = -4*c0 + 3*x + 3
7*c0 + x*(-5*c0 - 2) - 6 = 3*c0 - 3*x - 7
8*x - 6 = x*(-2*c0 - 10) + 4
5 - 7*x = -4*c0 + x + 6
x*(5 - 2*c0) + 3 = 2*c0 + 9*x - 8
x - 8 = -7*x - 8
3*c0 + x*(6 - 3*c0) - 9 = 4*x + 8
8 - 4*x = 4*x - 5
4 - 6*x = 9
x*(5*c0 + 6) + 8 = x*(7*c0 + 8) + 4
x*(9*c0 + 6) - 8 = 4*c0 + x*(-4*c0 - 4) - 7
6 - 10*x = 6*x - 9
8*x - 5 = -6*c0 + 8*x + 9
-6*c0 + x*(9 - 6*c0) + 4 = c0 - 6*x - 2
-10*c0 - 2*x + 3 = 4*c0 + x*(-10*c0 - 3) - 3
5 - 8*x = 6*c0 + x*(-9*c0 - 4) - 5
x*(3*c0 + 5) + 6 = x*(2*c0 - 4) - 10
x = c0 + x*(c0 - 7) - 7
6*c0 - 9*x + 4 = 8 - 3*x
x*(1 - 2*c0) - 3 = -5*x - 6
-5*x - 2 = 2 - 7*x
3*c0 + x*(-5*c0 - 3) + 7 = x*(7*c0 - 2)
x*(5*c0 + 5) + 3 = 3*c0 - 4*x - 4
-2*c0 - 6*x - 7 = -2*c0 + x*(5*c0 - 6) - 7
-2*c0*x + 5*c0 - 4 = -9*x - 10
x*(6 - 2*c0) - 6 = 5 - 4*x
7*c0*x - 3 = 1 - 4*x
3*x - 4 = x*(6 - 5*c0)
5 - 5*x = 7*c0 - 6*x + 8
-4*c0 + x*(6*c0 - 1) - 4 = 3*c0 + 6*x - 8
6*x + 5 = -5*c0 + 3*x - 1
x*(5*c0 + 3) - 3 = x*(5*c0 + 2) - 2
3 - x = -10*x - 8
-7*c0 + x*(1 - 5*c0) - 1 = x*(9 - 3*c0) - 6
2*x + 7 = -3*x - 4
2*c0 + x*(-8*c0 - 1) - 2 = -c0 + x*(3*c0 - 4) + 7
3*x + 7 = x*(8 - 3*c0) + 9
-x - 5 = -c0 + x*(8 - 4*c0) + 5
-3*c0 + x*(5*c0 - 8) + 2 = 6*x - 2
7*c0 + 3*x - 1 = -7*c0 + x*(-8*c0 - 3) + 4
7 - 8*c0 = 2 - 4*x
-7*x - 7 = 8 - 9*x
-10*x - 4 = -2*c0 + 6*x + 6
7*c0 + x*(9*c0 - 2) - 2 = x*(4 - 3*c0) + 6
-7*x - 8 = x*(3 - 3*c0) - 8
5*c0 + x*(-3*c0 - 4) + 8 = -6*x - 2
5*x - 7 = 7*c0 - 5*x + 3
-2*x - 2 = -9*c0 + x*(4*c0 + 9) - 2
5*c0 + x*(8*c0 - 9) - 8 = -7*x - 7
x*(4*c0 + 7) - 6 = -5*x - 8
9*c0 + x - 6 = 3 - 10*x
9*x + 1 = x + 6
x*(3*c0 + 4) - 1 = -4*x - 1
-7*c0 + x*(-2*c0 - 2) + 5 = 9*c0*x + 4
4*c0 - 2*x + 5 = -4*c0 + x*(6*c0 - 6) - 9
6*c0 + x*(3 - 2*c0) + 8 = 3*c0 + x*(1 - 3*c0) + 5
x*(-7*c0 - 3) - 3 = -c0 + 4*x - 10
-3*c0 - 4*x - 8 = 8*x + 8
-4*c0 + 9*x + 2 = 2*x - 3
2*x + 2 = -10
2*x + 9 = 7*x - 7
5 - 8*x = 2*c0 - 2*x - 2
x*(9 - 6*c0) + 5 = 2*c0 + x*(8*c0 - 1) - 3
2*x - 5 = -5*c0 - 7*x + 6
-6*x - 2 = -c0 - 8*x + 5
-1 = 5*c0 + 9*x + 8
x*(9*c0 + 9) + 7 = -3*x - 7
x*(-3*c0 - 8) + 8 = 2*c0 + 4*x + 2
x*(4*c0 + 5) + 3 = x*(-10*c0 - 4) - 6
x*(9*c0 + 9) - 7 = -6*x
x*(8 - c0) - 6 = -8*x - 7
7*x - 2 = -2*x
1 - 6*x = -5*x - 8
-9*c0 + x*(2*c0 + 6) - 6 = 9*c0 + x*(5 - 7*c0) - 2
5*c0 - 2 = -5*c0 + x*(-2*c0 - 5) - 4
x*(-9*c0 - 10) - 7 = 3 - 3*x
x*(-10*c0 - 1) - 3 = x*(1 - 4*c0) + 7
-9*c0 + x*(9*c0 + 7) - 9 = 9*c0 + x*(-4*c0 - 5) + 6
8*x + 5 = 6*x + 4
x*(8*c0 - 2) + 6 = -c0 + 9*x - 7
-c0 + x*(7*c0 - 4) - 1 = 2*x - 8
x*(3 - 8*c0) + 4 = -4*c0 + x*(6 - 9*c0) + 2
x*(2*c0 - 1) + 4 = x - 3
x*(c0 + 4) - 5 = -8*c0 + x*(9 - 10*c0) + 1
3*x - 5 = 7 - 5*x
-4*c0 - 9*x + 2 = 6*c0 + x*(4*c0 + 4) - 7
2 = 1 - 7*x
x*(2 - 5*c0) - 3 = 6*c0 + x*(2*c0 + 9) + 9
-10*c0 + x*(-5*c0 - 5) - 10 = -5*x - 6
2*c0 - 2*x + 1 = 6*c0 + x*(9 - 9*c0) + 7
-8*c0 + x*(9 - 4*c0) + 1 = 2*c0 - 8*x + 9
x*(-c0 - 9) - 7 = x*(8 - 5*c0) + 8
x*(3*c0 + 8) - 4 = -10*c0 + 5*x - 8
x*(2*c0 - 2) - 4 = -x - 7
x*(-9*c0 - 2) - 4 = -10*c0 - 4*x - 4
x*(7*c0 - 10) - 8 = 5*x - 5
2 - 9*x = x*(2 - 3*c0) - 4
-2*c0 - 7*x = -5*c0 + x*(5*c0 - 9) - 1
-7*c0 + x*(-6*c0 - 2) - 7 = x*(9*c0 - 3) - 8
-9*c0 + 6*x + 3 = x*(-4*c0 - 5) - 8
8*c0 + x*(-4*c0 - 10) - 7 = -2*c0 + x - 9
-3*x = 3 - 5*x
-7*c0 + x*(2*c0 + 8) + 7 = 6*c0 - 6*x + 3
7*c0*x - 8*c0 = -5*c0 - 3*x + 8
x*(8*c0 + 9) - 9 = -8*x - 1
3*x - 10 = -4*c0 + x*(3*c0 - 6) + 1
x*(2 - 7*c0) + 2 = -8*c0 - 3*x + 7
-9*c0*x + 5 = 8*c0 + x*(1 - 6*c0) - 6
4*c0 + x*(5*c0 - 5) + 4 = x*(4*c0 - 1) + 6
3 = 5*c0 - 6*x + 7
2*x - 2 = -5*c0 + 8*x - 7
x*(2 - 9*c0) + 7 = -6
x*(7 - c0) + 7 = -3*c0 + x + 6
-5*c0 + x*(c0 + 6) + 9 = 6*x + 8
x*(9*c0 + 7) - 3 = -8*c0 + x*(5*c0 + 5) + 5
x*(7 - 3*c0) - 6 = -5*c0 - 6*x - 3
-8*c0 + x*(-8*c0 - 10) - 1 = x*(2*c0 + 8) - 5
3*x + 3 = x*(-9*c0 - 5) - 9
x*(3 - 4*c0) - 2 = 2*c0 + 2*x + 3
x*(9*c0 - 5) - 2 = 6*x + 4
9*c0*x - 7*c0 + 9 = 8*c0 + x*(4 - 8*c0) + 7
7 - 9*x = -c0 + 3*x + 3
-6*c0 + 7*x - 9 = x*(-6*c0 - 3) - 7
-4*c0 + x*(8*c0 + 6) - 7 = 6*x - 10
2*c0 + x*(-7*c0 - 2) - 9 = x*(7*c0 + 8) - 7
2*c0 - 5*x - 4 = 4*x - 10
7*c0 + x*(c0 - 9) + 3 = -4*x - 1
8*c0 + 5*x - 2 = 6*c0 + 2*x - 5
2*c0 + 6*x - 4 = -9*c0 + x*(9*c0 + 2) - 4
-4*c0 + x*(c0 - 8) - 1 = 9 - 8*x
-6*c0 + x*(5 - 3*c0) + 5 = -c0 + x*(3*c0 + 6) - 3
x*(5 - 10*c0) - 4 = 7*c0*x - 6
-7*x - 10 = x*(-c0 - 10) + 3
-4*c0 + x*(-6*c0 - 8) + 1 = 6*c0 + x*(8*c0 - 2) - 2
-3*c0 + 9*x - 5 = -9*x - 1
-3*c0 + x*(2*c0 - 4) - 3 = x*(2 - 8*c0) - 1
-8*c0 - 8*x + 5 = -3*x - 3
9*c0 + x*(5*c0 - 3) + 1 = x*(9*c0 - 1) + 3
x*(3*c0 - 2) - 8 = -3*c0 + 6*x - 5
-5*c0 + x*(5 - 9*c0) + 5 = x*(-c0 - 4) - 2
4*c0 - 7*x + 5 = -5*x - 4
9 - 2*x = -7*c0 + 4*x + 6
-c0 + x*(3*c0 + 3) + 7 = x*(7 - 10*c0) - 1
8 - 4*x = -6*c0 + x*(-5*c0 - 4) - 10
-6*c0 + x*(6*c0 - 6) = -10*c0 - 10*x - 1
2 - 5*x = 9*c0 - 4*x + 6
-8*c0 + x*(-5*c0 - 4) - 3 = -6*c0 + x*(5*c0 + 1) - 6
5*c0 + x*(5 - 6*c0) = x*(-3*c0 - 9) - 6
-9*c0 + 8*x + 5 = 3*x + 8
c0 + 8*x - 5 = 5*c0 - 7*x + 7
6 - 8*x = 4*c0 + x*(-10*c0 - 5) + 4
-3*c0 + x*(2*c0 - 9) + 7 = -x - 3
x*(2 - 2*c0) + 1 = -6*c0*x + 9
-x - 1 = -10*x - 7
-9*x - 4 = 8*x + 4
6*c0 - 5*x - 9 = 3*c0 + x*(7*c0 - 8) + 7
x*(2 - 9*c0) + 3 = 6*c0 + x*(-7*c0 - 6) - 1
-9*c0 + x*(2*c0 - 9) + 8 = 5*c0 + x*(7 - 5*c0) + 6
6*c0 + x*(3*c0 - 5) + 3 = x*(8*c0 + 7) - 8
-6*c0 - x + 7 = -7*c0 + 5*x + 9
x*(4*c0 + 1) - 5 = 5*c0 - 8*x - 1
4*x - 9 = x*(-5*c0 - 3) - 4
9*c0 - 9*x + 8 = -3*c0 - 10*x + 6
x*(3*c0 - 7) + 9 = -10*c0 + x*(4*c0 - 1) + 4
-c0 + 9*x - 1 = 4 - 4*c0
-10*x - 10 = -3*c0 - 5*x - 5
-3*c0 + x*(8*c0 - 8) - 10 = -5*x - 8
x*(-10*c0 - 7) - 8 = 8*c0 + x*(-8*c0 - 3) - 3
-5*c0 + x*(5*c0 + 6) + 4 = -5*c0 + x*(-9*c0 - 3) - 1
9 - 5*x = -6*c0 - 9*x + 5
x*(3*c0 - 10) - 1 = 2*x + 9
3*c0 - 4 = -5*c0 + x - 8
-7 = 8*c0 + 5*x + 7
4*c0 + x*(-6*c0 - 8) - 4 = -7*c0 + 3*x + 1
-x - 8 = -6*c0 + x*(-c0 - 7) - 9
5*x + 2 = x*(5*c0 + 2) - 2
5*c0 + x + 7 = -c0*x + 8
x*(2 - 9*c0) + 1 = x*(-9*c0 - 6) - 1
8*x + 6 = x*(-c0 - 1) + 7
-3*x - 7 = -4*c0 + 6*x - 4
x*(1 - 2*c0) - 6 = -9*c0 + x*(7*c0 + 3) + 3
3*x = -3*x - 10
x*(7 - c0) + 4 = 5*c0 - 10*x
8*c0 + x*(6*c0 - 9) + 5 = -5*c0 + x*(4*c0 - 3) - 7
4*c0 + 2*x + 9 = x*(6*c0 + 1) + 8
8 - 3*x = -4*x - 4
4*x + 1 = 4*c0 - x + 6
9*x - 8 = -3*c0 + 6*x - 8
9*c0 + x*(5*c0 - 9) - 2 = 8*x - 3
3*c0 + x*(2*c0 - 10) + 6 = x*(-4*c0 - 10) - 9
8*c0 - 7*x + 4 = -2*x
2 - 2*x = -10*c0 - 2*x - 4
6*c0 + x*(3*c0 - 2) + 1 = -x - 2
5*c0 + 3*x + 3 = 5*c0 + x*(8 - 7*c0) - 10
-2*x - 8 = x*(-5*c0 - 8) - 4
-3*c0 - 9*x - 1 = 7 - 5*x
-8*c0 - 4*x = 3*c0 + x*(3 - 4*c0) - 4
-7*c0 - 6*x - 3 = x*(c0 - 6) + 2
-3*c0 + x*(5 - 4*c0) = -6*c0 + x*(c0 - 10) - 6
-x = -2*c0 + x*(7 - 4*c0) - 10
x*(2 - 10*c0) - 2 = -9
x*(5 - 6*c0) - 6 = x*(-8*c0 - 10)
-6*c0 + 7*x + 2 = -7*c0 + x*(-10*c0 - 10) - 7
7*x + 2 = -5*c0 + 7*x + 2
x*(8*c0 + 6) - 1 = -x - 9
8*c0 + x*(-6*c0 - 2) - 10 = 9*c0 - 5*x + 8
x*(-6*c0 - 7) - 8 = 7*c0 - 3*x - 7
x*(8 - 7*c0) + 3 = -4*c0 - 6*x + 2
8*c0 + x*(9*c0 - 8) = -4*c0 - 6*x
5*c0*x + 2 = -c0 + x*(-4*c0 - 9) + 6
-6*c0 - x + 8 = 6 - 6*x
5 - 10*x = x*(4*c0 + 1) - 8
6*c0 - 10*x - 4 = 5*c0 + x*(8 - 5*c0) + 5
-8*c0 + x*(3 - 2*c0) + 3 = -3*c0 + 9*x + 2
7*c0 - 6*x + 7 = -2*c0 + 4*x - 1
3*x - 3 = 1 - 8*x
3*c0 - 5*x - 3 = 5*x - 4
-9*c0 + x*(-2*c0 - 5) - 2 = -6*c0 + x*(2*c0 + 2) - 1
-c0 - 5*x - 4 = -7*c0 - 9*x + 8
x*(-2*c0 - 3) + 9 = -2*c0 - 5*x + 8
4*c0 + x*(c0 - 5) + 6 = x*(-6*c0 - 4) - 6
-10*c0*x - 10*c0 - 8 = 8
6*c0 + x*(8 - 2*c0) - 5 = 6*c0 - 9*x + 1
-c0 - 5*x - 3 = x*(-3*c0 - 6) - 2
-9*x - 1 = -7*c0 + x*(-7*c0 - 3) + 4
9*c0 + 6*x - 7 = x*(1 - 8*c0) + 1
x*(3 - 6*c0) + 8 = -8*c0 + x*(2 - 4*c0) + 8
-3*c0 + 6*x + 6 = x*(7*c0 - 1) + 5
x*(-c0 - 3) + 6 = 2*c0 - 3*x + 7
-8*c0 + 5*x + 7 = -3*c0 + x*(5 - 5*c0) + 5
-6*c0 - 5*x + 8 = x*(c0 - 1) + 3
x*(4*c0 - 4) - 10 = -8*c0 + x*(4*c0 + 2) - 7
x*(8*c0 - 4) + 5 = 7*c0 + x*(3*c0 - 1) - 8
5*x + 3 = -6*c0 - 6*x - 1
x*(6 - 6*c0) - 7 = -3*c0 + x*(2 - c0) - 5
x*(4*c0 + 3) = 3*c0 - 10*x - 2
x*(9 - 7*c0) - 4 = 8
-5*c0 + x*(7*c0 - 4) - 6 = -6*c0 + 8*x + 4
x*(8 - 10*c0) - 2 = -8*c0 + x*(-5*c0 - 3) + 7
4*x + 2 = c0 - x + 9
x*(7*c0 + 9) + 7 = -2*x - 7
-9*c0 + x*(2*c0 - 10) + 9 = 2*c0 - 3*x + 6
-6*c0 + 5*x - 8 = -2*c0 + x*(-4*c0 - 3) - 3
-5*c0 + x*(-7*c0 - 10) - 2 = x + 6
-2*c0 + x*(4*c0 + 4) - 7 = c0 + x*(5*c0 + 1) + 4
x*(2*c0 - 6) + 9 = x*(5*c0 + 8) + 9
2*c0 + x + 1 = x*(-10*c0 - 10) - 6
x*(4*c0 + 3) - 5 = -6*c0 + 3*x - 10
8*c0 + 7*x - 8 = -5*c0 - x + 9
-10*c0 + x*(1 - 10*c0) + 5 = 1 - 2*x
8*c0 + 7*x + 4 = -7*c0 + x*(-5*c0 - 1) + 9
x*(6*c0 + 6) + 8 = 8*c0 - x + 5
x*(6 - 10*c0) - 1 = 3*x + 4
-8*c0 + x*(c0 - 4) - 10 = -3*c0 + 2*x - 10
x*(1 - c0) + 9 = x*(8*c0 + 7) + 4
c0 + x*(8*c0 + 3) + 7 = x*(6*c0 + 1) + 1
x - 9 = -8*x - 4
7*c0 + x*(-4*c0 - 4) - 6 = 0
-4*c0 + x*(4*c0 + 9) + 4 = 2*c0 + x*(6 - 2*c0) - 6
x*(9 - 7*c0) - 2 = -2*c0 - 5*x - 2
9 - 8*x = x*(2*c0 - 7) + 3
8*c0 - 5*x + 8 = 7*c0 - 8*x - 7
8*c0 - x + 8 = -6*c0 + x*(6*c0 - 7) + 4
x*(-7*c0 - 1) - 10 = -10*c0 - 4*x - 7
-6*c0 + x*(8 - 6*c0) - 5 = -7
-9*c0 - 8*x + 9 = 7 - 6*x
6*x - 4 = x - 8
4*x + 2 = 9*x - 3
4*x + 2 = -10*c0 + x + 5
-x - 6 = -6*c0 + x*(6*c0 - 1) - 5
5*x - 5 = x*(2*c0 - 2) + 1
x*(8 - 2*c0) - 10 = -8*c0 + x*(3*c0 - 8) - 1
x*(7 - 9*c0) + 5 = -8*c0 + x*(3 - 4*c0) + 6
-1 = -4*c0 + x*(9*c0 + 1) - 8
x*(4*c0 + 4) + 3 = 6*x
1 - 9*x = -3*c0 + x*(6 - 4*c0) - 7
4*x = x*(7*c0 + 7) - 7
-c0 + x*(8*c0 + 9) - 7 = -4*x - 1
5*c0 + 2*x + 4 = 7*c0 - 2*x - 7
-4*c0 - 5*x - 6 = 9*c0 + x*(2*c0 + 5) + 6
x*(7 - 6*c0) + 3 = 8*c0*x - 1
c0 - 6*x + 9 = 4*c0 + x*(9*c0 - 7) + 8
4*c0 + x*(-5*c0 - 3) + 3 = -7*c0 - 9*x - 10
6*c0 + x*(4 - 5*c0) - 6 = -c0 + 8*x + 3
3*c0 + x*(-8*c0 - 2) + 1 = -6*c0 + x*(c0 + 3) + 8
5 - 3*x = 3*x + 9
-8*x - 5 = 8*x + 3
2*c0 - 5*x - 2 = 3 - x
-5*c0 - 8*x + 7 = x*(8 - 10*c0) + 6
3*c0 + 9*x - 2 = 7*x
3*c0 + x*(4 - 9*c0) - 4 = 7*c0 + x*(7*c0 + 6) + 8
x*(2*c0 + 2) - 8 = -8*c0*x + 4
9*c0 + x*(2*c0 - 3) + 3 = 5*c0 - 4*x - 7
x*(4*c0 - 5) - 7 = -7*c0 + x*(4 - 4*c0) - 7
-6*x - 1 = x*(-5*c0 - 10) + 9
x*(6*c0 + 5) - 6 = x*(8*c0 + 9) + 2
-8*c0 + 7*x + 6 = c0 - 10*x + 8
-8*x - 7 = -3*c0 - 10*x - 4
-6*x - 7 = x*(2*c0 + 2) - 4
2*c0*x - 7*c0 + 2 = x*(1 - 9*c0) - 8
8*x - 3 = 4*x + 6
6*x + 1 = -5*c0 - 8*x - 1
2 - 4*x = x*(c0 - 10) + 9
7*c0 - 9*x - 2 = -4*c0 - x + 5
5*x + 6 = 3*c0 + x*(-c0 - 3) - 4
-9*c0 - 9*x - 8 = 9*c0 + x*(-4*c0 - 4) + 8
x*(-6*c0 - 4) + 6 = -7*c0 + 8*x + 3
-10*x - 2 = -8*c0 + x*(3*c0 - 10) + 1
-9*x - 3 = -3*c0*x - 7*c0 - 7
x*(5*c0 - 4) - 1 = x*(4*c0 - 5) - 1
-10*x - 3 = 8*c0 - 10*x - 7
-4*c0 + x*(-3*c0 - 7) + 4 = 5 - 5*x
4*x - 3 = 5*x + 8
c0 + x*(-10*c0 - 3) + 6 = 3*c0 - 8*x + 5
4*x + 7 = -9*x - 1
x*(4*c0 + 2) - 4 = 5 - 6*x
-x - 4 = 7*x - 3
9 - 2*x = -4*c0 + x*(-5*c0 - 2) + 8
7 - 5*x = 3*x + 5
4*x - 3 = 7*x + 7
-2*x - 5 = x*(4 - 4*c0) - 10
-5*c0 - 8*x + 9 = 9*c0 + x*(-2*c0 - 4) - 2
1 - 10*x = -4*c0 - 9*x - 9
6*c0 - 10*x - 7 = x*(-7*c0 - 7) - 4
x*(9 - 5*c0) + 7 = x*(6*c0 - 5) - 10
1 - 3*x = -3*c0 - x + 3
7*c0 + x*(4 - 2*c0) - 9 = c0 + x*(-3*c0 - 9) - 10
x*(8*c0 - 6) + 3 = 4 - 8*x
4*x - 5 = 3 - 2*x
x*(-6*c0 - 7) - 3 = x*(-3*c0 - 6) - 2
7*c0 - 6*x - 10 = x*(3*c0 + 5) + 9
c0 + 9*x - 10 = 8*x - 1
-9*x - 4 = 8*x - 3
6 - x = 4 - 2*x
4*x + 6 = -2*c0 + x*(-7*c0 - 4) - 10
x*(-6*c0 - 9) + 2 = 8*c0 + 4
x*(c0 + 1) + 7 = -10*c0 - 7*x
x*(7 - 8*c0) - 4 = c0 + x*(7 - 7*c0) - 4
x*(4*c0 - 3) - 8 = x + 1
-3*c0 + 7*x - 5 = -9*c0 + x*(6*c0 - 3)
-3*x - 2 = -5*x - 2
x*(7 - 6*c0) - 3 = 4 - 6*x
9*c0 + x*(-2*c0 - 1) + 4 = -3*c0 - 7*x - 9
3 - 7*x = x*(3*c0 + 6) - 8
-10*c0 - 9*x - 7 = -3*c0 - 6*x - 10
2*x + 6 = -10*c0 + x*(7*c0 - 9) + 5
-5*c0 + x*(7*c0 + 4) + 2 = -3*c0 + x*(3 - 4*c0) + 4
6*c0 - x + 3 = 7*c0 + x*(-9*c0 - 8) + 4
-8*c0 - x - 1 = 2*x - 6
3*x + 4 = 7*x - 10
x*(-3*c0 - 3) + 5 = 9*c0*x + 3
x*(-8*c0 - 9) + 2 = x*(7*c0 + 1) - 4
6*x + 4 = 3*c0 - 9*x - 3
6*x + 5 = x*(-4*c0 - 10) + 5
4*c0 + x + 8 = x*(5*c0 + 3) - 9
x*(5*c0 + 9) + 5 = -5
-4*c0 + x*(-10*c0 - 7) + 3 = x*(-8*c0 - 9) - 1
-6*c0 + x*(4*c0 + 3) - 3 = 6 - 6*x
-2*c0 - 10*x + 7 = -4*c0 + x*(4*c0 - 4) - 3
x*(7*c0 + 7) - 1 = -7*c0 - 9*x + 9
x*(9 - 9*c0) - 9 = -5*c0 + x*(8 - 8*c0) + 7
7*c0 - 1 = x*(3*c0 + 8) - 4
-3*x - 1 = 5 - 6*c0
7*c0 - 10*x - 2 = -5*x - 5
9*x = 2*x - 2
7 - 10*x = x + 3
-6 = x - 7
-3*c0 - 2*x - 1 = -10*c0 - 10*x - 7
x*(-c0 - 8) + 7 = -10*c0 + 2*x - 3
x*(5*c0 + 9) + 7 = -8*c0 + 9*x + 1
-4*c0 + 4*x + 9 = x*(2*c0 + 3) - 6
-2*c0 + x*(3*c0 - 10) - 2 = 8*c0 - 7*x + 2
x*(8*c0 + 2) - 9 = -3*x - 3
-9*c0 + x*(4 - 10*c0) + 5 = x*(c0 + 9) + 6
-7*c0 + x*(7 - 2*c0) - 8 = x*(2*c0 + 3) - 7
-10*c0 + 2*x + 5 = -5*c0 + x*(-5*c0 - 1) + 4
-8*c0 + x*(9*c0 - 2) - 9 = -4*x - 1
-7*c0*x - 5*c0 + 7 = 2*c0 + x*(9*c0 - 2) - 10
x*(7*c0 - 3) - 9 = c0 + x*(-4*c0 - 3) - 6
x*(9 - 8*c0) + 7 = x*(8 - 10*c0) + 8
3*c0 - 2*x + 3 = 7*x - 4
-3*x - 1 = 8*x - 2
x*(-8*c0 - 5) + 5 = 8*x - 10
-3*c0 - 3*x - 4 = x*(-8*c0 - 3) + 4
-2*c0 - 10*x - 6 = 4*c0 + x*(-8*c0 - 3) - 6
x*(5*c0 + 2) - 3 = 8*x - 10
-7*c0 + x + 9 = x*(-8*c0 - 3) + 8
-7*c0 + 8*x - 5 = -2*c0 - 4*x + 7
9*x - 5 = x*(-4*c0 - 6) + 3
3*c0 + x*(-2*c0 - 7) - 5 = -5*c0 + x*(7*c0 - 3) - 1
6*c0 + x*(6*c0 - 9) + 9 = c0 + 7*x + 7
4*c0 + x + 2 = -7*c0*x - 8
x*(c0 - 9) + 9 = -2*c0 + x*(8*c0 - 2) + 5
x*(2 - 4*c0) - 6 = x*(-10*c0 - 6)
-4*c0 - 4*x - 10 = 6*x - 1
-6*x - 2 = 8*c0 - 3*x - 6
2*c0 + x*(7 - 6*c0) + 9 = 0
6*c0 + 6*x = -6*c0 + 9*x + 3
x*(2 - 2*c0) + 5 = 4*c0 - 6*x + 4
3*x - 9 = -4*x
8 - 7*c0 = 2*x + 6
4*x - 4 = -8*x - 9
-x - 7 = 3*x + 1
5*c0 + x - 9 = 6*c0 + x*(3 - 8*c0) - 9
-4*c0 + x*(c0 - 4) - 3 = 7*c0 + 3*x + 1
-9*c0 - 5*x + 3 = x*(2*c0 + 7) + 4
2*x + 5 = 4*x - 4
-2*c0 + 5*x + 9 = 6 - 5*x
-10*c0 + x*(3 - 4*c0) + 8 = 4*c0 + x*(1 - 10*c0) - 3
c0 + 3*x + 9 = 7 - 10*x
-8*c0 + 4*x - 9 = x*(-3*c0 - 1) + 2
9 - x = -3*c0 + 2*x + 8
2*c0 + x*(9*c0 + 5) + 2 = -4*c0 + 9*x - 3
-8*c0 + x*(5 - 6*c0) + 1 = x*(4 - 5*c0) - 4
x*(8 - 9*c0) + 9 = -8*c0 + 3*x + 6
x*(-2*c0 - 10) = x*(-7*c0 - 5) - 8
x*(7 - 10*c0) + 2 = -3*c0 - 6*x - 7
x*(8 - 5*c0) - 9 = 4*c0*x - 3*c0 + 6
x*(3*c0 - 10) + 8 = 2*c0 + 9*x - 4
-2*x - 5 = x*(-10*c0 - 5) - 9
-c0 - 5*x + 5 = 6*x + 9
3 - 9*x = x*(-c0 - 6) + 3
-2*c0 + x*(8 - 8*c0) + 4 = 2*c0 + x*(7*c0 - 7) + 2
8*c0 - 10*x - 1 = -8*c0 + x*(6*c0 - 2) + 9
9*c0 - 10*x + 1 = 7*c0 - 4*x - 8
-6*x - 9 = -x - 1
-4*c0 - 2*x - 6 = c0 + x*(7 - 9*c0) - 10
-7*c0 + x*(-4*c0 - 4) - 7 = 2 - 8*x
x*(6*c0 - 1) + 9 = x*(7 - 6*c0) + 2
-4*c0 + x*(9*c0 - 9) + 9 = 6*c0 + x*(-5*c0 - 2) - 3
c0 + 4*x - 1 = -6*c0*x
-9*x - 7 = 2*c0 + x*(3 - 7*c0) + 3
9*x + 1 = x*(-2*c0 - 8) - 5
x + 7 = 1 - 7*x
7*x - 9 = x*(3*c0 + 2) - 2
-5*c0 + x*(3*c0 - 5) + 3 = -5*c0 + x*(5*c0 + 6) - 9
-6*c0 + x*(3 - 10*c0) - 9 = c0 + x*(7*c0 - 5) - 1
x*(6 - 3*c0) - 7 = -4*c0 + x*(3 - 8*c0) + 7
2*x - 2 = -6*c0 + x*(2 - 8*c0) + 9
4 - 6*x = -3*c0 + x*(1 - c0)
-2*c0 + x*(6*c0 - 6) - 1 = -7*c0 - 10*x - 10
8*c0 + 9*x - 7 = 2*c0*x - 6*c0 - 7
x*(4*c0 + 6) + 6 = -7*c0 + x*(9 - 2*c0) - 3
3 - 10*x = -3*x - 7
x*(2 - 6*c0) + 4 = 7*c0 + 9*x
-3*c0 + x*(-10*c0 - 9) = x*(7*c0 - 4)
6*x - 5 = -5*x - 6
x*(-7*c0 - 6) = 7*c0 - 6*x + 9
-3*c0 + x*(9*c0 + 4) + 5 = x*(4 - 7*c0) - 10
-6*c0 + x*(1 - 8*c0) - 1 = x*(-c0 - 5) + 7
x*(3*c0 - 9) + 7 = x*(3*c0 + 9) + 9
x*(-5*c0 - 7) + 4 = x*(9*c0 - 6) - 9
7*c0*x + 5 = -8*c0 - 4*x - 6
5*x - 5 = 9*c0 + x*(9*c0 + 6) - 4
-5*c0*x + 4 = x*(-4*c0 - 10) + 5
4 - 2*x = x*(2*c0 - 2) - 6
x*(-3*c0 - 6) - 6 = -7*c0 - 4*x - 6
x*(1 - c0) + 9 = -2*x - 6
4*c0 - 7*x - 1 = 4*c0 + 4*x + 6
6*c0 + x*(c0 + 8) + 5 = 3*c0*x - 8*c0 + 3
7*x - 10 = -9*c0 + x*(-9*c0 - 7) - 6
7*c0 - 8*x + 9 = 6*c0 + 7*x + 9
3*x - 2 = 3*c0 + x*(8*c0 + 1) + 1
x*(-10*c0 - 4) - 3 = 9*c0 + 8*x - 6
-6*c0 - 5*x - 4 = x*(8*c0 - 1) - 4
5*x + 9 = 4 - 4*x
9*c0 + x*(-8*c0 - 5) - 9 = x*(c0 + 3) + 5
-2*c0 + 5*x + 8 = 5*c0 + 4*x - 10
5*c0 + x*(-2*c0 - 2) - 2 = 9*c0*x
x*(3*c0 + 4) - 1 = x*(4*c0 - 5) - 4
x*(8*c0 - 5) + 1 = -8*c0 + x*(5*c0 - 1) + 1
-9*c0 - 5*x - 8 = 7*c0 + 4*x + 3
-7 = 3*c0 + x*(9*c0 - 8) + 9
c0 - 6*x - 8 = 2*c0 + x*(-c0 - 10) + 2
-8*x - 7 = 6 - 4*x
4*x + 7 = 7*x + 5
-7*x - 3 = 6*x - 4
x*(-10*c0 - 7) + 3 = 5 - x
8 - 6*x = 6*c0 + x*(4 - 7*c0) + 9
-8*c0 + x*(-10*c0 - 4) - 4 = x*(2*c0 + 5) - 2
x*(-10*c0 - 2) + 1 = -9*c0 - 9*x - 5
8 - 5*x = x*(-7*c0 - 9) - 4
-3*c0 + 3*x = -10*c0 + x*(1 - 7*c0) - 7
x*(8*c0 - 1) - 5 = x*(9*c0 - 5) - 6
c0 + 2*x + 1 = 8*x + 7
2*c0 + x*(2*c0 - 8) = 8*x + 4
x*(3*c0 - 7) - 2 = -7*c0 + 3*x + 8
8*c0 - 7*x - 7 = -c0 + x*(-9*c0 - 6) + 9
9*x + 5 = -10*c0 + x*(5*c0 + 6) + 3
x*(-6*c0 - 3) - 9 = 4 - 5*x
-9*c0 - 5*x - 9 = -x - 7
-5*x = 4*x + 9
-c0 + 8*x - 4 = 8*c0 - 8*x + 7
6*c0 + x*(2*c0 - 9) - 10 = -9*x - 3
5 = 7*x - 5
5*c0 - 9*x + 5 = x*(-2*c0 - 6) + 9
-c0 + x*(8 - 5*c0) - 10 = -5*c0 + x*(4 - 6*c0) + 2
x*(5 - 4*c0) + 2 = -8*c0 + x*(3*c0 - 2) + 3
c0 - 3*x - 2 = x*(5 - 10*c0) - 1
4*c0 + x*(c0 + 4) = -8*c0 + x*(-9*c0 - 9) + 8
x*(4*c0 - 10) - 5 = x*(-2*c0 - 9) - 10
x*(-5*c0 - 9) + 4 = -7*x - 9
x*(3 - 6*c0) - 9 = -2*c0 + x*(3*c0 + 9) - 9
-9*c0 + x*(6*c0 + 6) + 2 = x*(9*c0 + 7) - 3
6*x - 2 = 8*c0 + x*(-7*c0 - 2) - 5
x*(-8*c0 - 8) + 5 = x*(7*c0 + 4) + 1
6*x - 10 = -9*c0 - 6*x + 3
3 - 5*x = x*(4*c0 - 6) - 7
x*(4*c0 - 1) - 4 = -c0 + x*(-6*c0 - 7) - 6
-4*c0 - 4 = 3*x + 2
4*c0 + x*(9 - 5*c0) + 2 = 7*c0 - 5*x - 3
7*c0 + x*(8 - c0) - 9 = 5*c0 + x*(-c0 - 4) + 6
3*c0 + x*(3*c0 + 4) + 9 = x*(-3*c0 - 8) - 3
x*(9*c0 - 1) - 5 = -9*x - 1
-3*c0 + x*(-8*c0 - 5) + 2 = -2*x - 6
-2*x - 10 = 6*c0 + x*(2 - 5*c0)
x*(7*c0 - 2) - 8 = -c0 + x*(8*c0 - 1) + 4
-5*x - 10 = c0 - 4*x + 8
2*c0 + x*(8*c0 - 10) - 1 = x*(2*c0 + 4) + 4
6*c0 + x*(7*c0 + 2) - 7 = -7*c0 + x*(6*c0 - 5)
-4*c0 - 10*x - 6 = 1 - 4*x
-c0 + x*(-10*c0 - 5) + 7 = 8*c0 - 5*x
7*x + 9 = x*(3*c0 + 7) - 10
7 - 6*x = 7*x - 6
-8*c0 + x*(9 - 9*c0) - 1 = 8*c0 + 8*x - 5
x*(3*c0 + 2) + 7 = x*(4*c0 - 8) - 8
7 - 7*x = x*(4*c0 + 7) - 5
-6*x - 2 = -7*c0 + 3*x - 5
x*(7*c0 + 3) + 1 = 7*x - 1
-6*c0 + 8*x - 7 = -9*c0 + x*(9 - 4*c0) + 8
-c0 + x*(9*c0 - 5) = 2*c0 + 9*x + 3
9*c0 - 4*x - 9 = -8*c0 + 8*x + 3
-9*c0 + x*(8 - c0) + 7 = x*(3 - 10*c0) + 3
6*c0 + 4*x - 3 = 6*c0 + x*(-10*c0 - 5) - 7
x - 6 = -7*c0 + x*(-10*c0 - 7) - 8
x*(2*c0 - 3) - 2 = x*(8*c0 + 1) - 6
2*c0 + x*(7*c0 + 1) - 4 = -4*c0 + x*(4*c0 + 2) - 9
x*(5*c0 - 3) + 4 = 6*c0 + x*(8 - 7*c0) + 4
-10*c0 + 2*x + 4 = x*(8*c0 + 2) + 9
x*(3*c0 + 3) + 8 = x*(9*c0 - 7) - 10
-3*c0 + x*(9*c0 - 1) + 5 = x*(c0 - 6) - 10
-3*c0 - 2*x - 5 = 4*c0 - 7*x - 4
-3*c0 + x*(7*c0 - 5) + 8 = 9 - 8*x
-9*c0 + 9*x - 6 = 3*c0 - 4*x - 2
3*c0 - 3*x - 5 = x*(9*c0 - 8) - 10
4*x - 9 = 2*c0 + x*(5 - 10*c0) - 10
-c0 - 4*x + 6 = 3*c0 + x*(-10*c0 - 6) - 5
8*c0 - 7*x - 5 = -3*c0 + x*(1 - c0) + 2
x*(8*c0 + 4) - 3 = 4*x + 1
-4*c0 - 7*x + 6 = 4*x
x*(5*c0 - 10) - 9 = -9*c0 + x*(9 - 10*c0) - 7
-6*c0 + x*(-c0 - 7) + 1 = 9*c0 + x*(8*c0 - 4) - 10
6*c0 - 10*x + 7 = x*(-10*c0 - 9) - 6
6*c0 + 6*x - 9 = x*(7*c0 - 7) + 8
4*c0 + x*(5 - 8*c0) - 7 = 8*c0 - 6*x - 1
x - 1 = 2*c0 + x*(-6*c0 - 9)
-10*c0 + x*(-c0 - 1) - 6 = x*(4*c0 - 2) - 7
-5*x - 4 = -3*c0 - 5*x - 5
6 - 6*x = 6*c0 + x*(5*c0 + 2)
5*x - 2 = 6*c0 - 3*x + 8
-9*c0 + 5*x + 7 = -7*c0 - 4*x - 9
-10*c0 + x*(-7*c0 - 5) - 9 = 5*c0 + x*(c0 - 5) - 6
3*x + 4 = x*(6*c0 + 2) + 1
-2*c0 + x*(-8*c0 - 4) - 2 = x*(7*c0 - 2) + 9
3*c0*x + 6*c0 + 6 = -8*c0*x - 8
-7*c0 + x*(7*c0 + 6) - 9 = 7*x - 1
8*x + 6 = x*(2 - 4*c0) + 3
x*(3 - 3*c0) - 6 = 2*c0 + x*(-4*c0 - 4) + 1
4*c0 + x*(1 - 6*c0) + 5 = 8 - c0
x*(1 - 3*c0) + 4 = x*(5*c0 + 9) - 10
4*c0*x + 3 = 4 - x
6 - 9*x = 6*c0 - 1
3*c0 - 5*x - 2 = x*(9*c0 + 2) + 3
4*c0 - 6*x + 1 = -10*c0 + 8*x - 9
4*x - 5 = 3 - 9*x
-3*c0 + x*(4*c0 + 1) + 6 = 7*c0 + x*(-10*c0 - 6) - 4
-3*c0 + x*(5*c0 - 3) + 1 = -6*x
-4*c0 + x + 1 = 2 - 4*x
-c0 - 5*x + 7 = x*(-5*c0 - 8) + 3
8*x - 1 = 7*x
x*(4 - c0) - 6 = x*(3 - 3*c0) - 7
x*(2*c0 - 6) - 2 = -8*c0 + 3*x - 3
-8*c0 + x*(5*c0 + 3) - 1 = -5*x - 7
-3*c0 + x*(-6*c0 - 4) - 10 = x*(9*c0 + 9) + 5
x*(6*c0 + 5) - 6 = 6 - 5*x
-10*c0 + x*(-9*c0 - 9) - 4 = 2*c0 + x*(5*c0 + 8) - 8
x*(8 - 5*c0) - 1 = x*(-3*c0 - 6) + 2
x*(8*c0 + 8) - 2 = -5*x - 1
3*c0 + x*(7*c0 + 9) - 5 = x*(3*c0 - 4) + 1
6*c0 + x*(9*c0 + 4) - 6 = x*(-10*c0 - 2) + 8
-8*c0 - 3*x + 5 = c0 + x*(4*c0 - 8) - 2
-8*x = x*(8*c0 - 1) - 10
4 - 8*x = 4*x - 1
x*(-7*c0 - 9) - 2 = x*(3*c0 - 10) - 7
c0 - 3*x - 10 = -1
9*x + 1 = -7*c0 - 10*x + 6
-1 = x*(5 - c0) - 7
-6*c0 + x*(6*c0 - 10) + 3 = x*(9 - 10*c0) - 2
c0 + x = x + 1
-9*c0 + 7*x + 5 = -8*x - 5
x*(8*c0 - 1) + 7 = 6*c0 + x*(-3*c0 - 9) + 4
6*c0 + x*(-3*c0 - 4) + 6 = 9*c0 - 8*x - 1
6*c0 - 9*x - 6 = -8*c0 + x*(1 - 2*c0) + 7
-x - 5 = -9*c0 + 2*x - 1
-5*c0 - 2*x - 2 = x*(-3*c0 - 3) - 4
x*(4 - 4*c0) - 2 = 5*c0 + 4*x - 7
x*(4*c0 + 5) = -6*c0 + x*(3*c0 - 8) + 7
5*x + 8 = -9*c0 - x - 3
-c0 + 7*x + 4 = x*(8*c0 + 9) + 8
7*c0 - 10*x - 7 = 9*x - 7
x*(6*c0 - 2) + 3 = 7*c0 + x*(5*c0 + 9) - 3
c0 - 9*x - 5 = -7*c0 - 4*x - 8
9*c0 + x*(5*c0 - 6) + 5 = -3*c0 + x*(-5*c0 - 6) + 6
c0 + x*(4 - 2*c0) + 9 = 7*c0 + x - 4
5*c0 - x - 8 = x*(-c0 - 1) + 9
7*x + 7 = -4
x*(-10*c0 - 6) - 3 = x*(-c0 - 7) - 1
7 - 3*x = 7*c0 + x*(7*c0 - 10) + 8
3*c0 + x*(4*c0 - 6) - 4 = x*(-2*c0 - 10) - 4
-4*c0 - 5*x + 2 = -3*c0 - 3
-3*c0 - 5*x - 2 = -7*c0 + x*(8*c0 + 4) - 4
x*(9*c0 + 3) - 1 = 2*c0 + x*(3 - 8*c0) - 10
5*c0 + 9*x + 2 = 7 - 6*x
x*(4*c0 + 6) - 2 = -6*x - 1
3*x - 3 = 7 - 3*c0
2*x - 3 = 8*x - 3
5*c0 - 9*x - 8 = x*(-6*c0 - 5)
4*c0*x + 1 = -2*c0*x + 7
x*(1 - 2*c0) - 7 = 5*c0 - 5*x - 1
3*c0 - 6*x - 5 = -10*c0 + x*(4 - 6*c0) - 1
6 - 9*x = x*(-8*c0 - 6) + 4
5*c0 + x*(-5*c0 - 6) + 8 = 3*c0 + x*(c0 - 6) + 1
x*(1 - 5*c0) + 8 = -c0*x - 10
-7*x - 10 = -5*c0 + x*(-c0 - 6) + 5
2 - 8*x = -c0 - 9*x + 9
-6*c0 + x*(-3*c0 - 1) - 7 = -2*c0 + 8*x + 6
x*(9 - 5*c0) - 5 = -10*c0 - x + 4
-4 = x*(-10*c0 - 8) + 9
x*(9 - 6*c0) - 2 = -5*c0 - 10*x - 1
2*c0 + x*(-5*c0 - 8) - 2 = -10*c0 + 2*x + 3
x*(9*c0 - 2) - 5 = -8*c0 - 2*x + 9
4*x - 9 = -c0 - 10*x + 1
-6*c0*x + 6 = 6*c0 + x*(6*c0 - 8) - 1
-c0 + x*(7 - 7*c0) + 4 = 5*c0 + x*(7*c0 - 4) - 3
-7*c0 + 9*x - 2 = 5 - 2*x
3*x - 9 = -4*c0 - 8
-6*c0 - 5*x - 2 = c0 - 5*x - 8
-10*c0 - 8*x + 8 = -8*x - 10
c0*x - 6*c0 + 4 = x*(4*c0 - 1) + 2
x*(9*c0 - 8) + 9 = 4*c0 + 7*x - 10
6*x - 1 = 3*x + 3
-7*c0 + x*(-4*c0 - 8) + 8 = x*(-6*c0 - 1) - 2
x - 3 = 9*x + 1
-6*c0 + 4*x - 1 = -3*c0 + 3*x - 6
-7*c0 - 8*x - 6 = x*(c0 + 9) - 6
x*(-3*c0 - 1) = 7*c0 + x*(-3*c0 - 5) + 9
-6*c0 - 10*x + 6 = 4*c0 + 8*x - 6
-6*c0*x + 2 = 5*c0 + x*(-10*c0 - 10) - 4
-8*c0 + 8*x + 3 = 5*c0 + 4*x + 2
8*c0 + x*(4*c0 + 7) - 1 = x*(3*c0 + 6) - 6
x*(-c0 - 2) + 6 = -6*c0 + 8*x - 9
x*(4*c0 - 7) + 2 = -6*c0 + x*(6 - c0) + 6
-9*x - 2 = x*(2 - 9*c0) + 1
5 = 2*c0 + x*(3*c0 - 9) - 4
7*c0 + 4*x - 10 = -3*c0 + x*(5*c0 + 9) + 2
2*x + 7 = 9*c0 + 6*x + 5
8 - 6*x = 2*c0 - 4*x + 1
-6*c0 + x*(-6*c0 - 5) - 3 = x*(8*c0 - 6) - 7
x*(-8*c0 - 8) - 7 = 1 - 10*c0
x*(8*c0 - 10) + 6 = x*(8 - 3*c0) - 5
x*(-5*c0 - 3) - 10 = 2*c0 + 7*x - 4
x*(4*c0 - 8) + 7 = c0 + x*(9*c0 + 7) - 9
x*(8 - 2*c0) + 7 = x*(9 - c0) + 4
5 - 7*x = -5*c0 + x*(9*c0 + 2) - 6
3*c0 + x*(-7*c0 - 6) + 1 = 7*c0*x - 8*c0 + 7
6*c0 + x*(-3*c0 - 5) - 6 = 5*c0 + x*(4 - 6*c0) + 7
-9*x - 7 = -c0 + x*(-3*c0 - 3) - 4
3 - 4*x = x*(2*c0 + 6) - 8
x*(9 - 10*c0) + 3 = -9*x - 5
-3*c0 + x*(2 - 5*c0) + 1 = 3 - 7*x
2 = 4*c0 - 3*x - 7
-2*x - 2 = x*(9*c0 - 8) + 6
6*x + 9 = -4
8 - 4*x = x + 9
2*c0 - 8*x - 1 = 3*c0 - 3*x - 4
2*c0 + x*(c0 - 5) + 3 = x*(8 - 4*c0) + 1
-10*c0 + 9*x + 9 = -7*c0 + x*(4*c0 + 3) - 5
6 = 3*c0 + x*(c0 - 6) - 6
c0 + x*(4*c0 - 7) - 6 = -8*x - 3
6 = 8*x + 5
8*c0 + 5*x + 4 = 3 - 4*x
x*(8*c0 - 10) + 4 = -x
x*(4*c0 - 1) + 1 = 6 - 5*x
-c0 + x*(6*c0 - 6) - 2 = x*(-6*c0 - 7) - 3
-7*x - 8 = x*(5*c0 + 5) + 9
-2*x - 4 = -6*c0 - 6*x + 1
2*x + 5 = 3 - 7*x
5 - 4*x = 8*c0 - 8*x + 4
x*(-2*c0 - 9) + 9 = x*(7*c0 + 3)
-4*c0 - 8*x - 3 = x*(6*c0 - 2) + 1
x*(4*c0 - 2) - 3 = 6*c0 + x*(2 - 9*c0) + 7
6*c0 + 3*x + 9 = 2 - 10*c0
1 - 6*x = 3 - 10*c0
-10*c0 - 2*x + 4 = 6*c0 + x*(8 - 2*c0) + 4
-6*c0 - 2*x - 4 = 8*c0 - 10*x - 4
x*(1 - 4*c0) - 5 = 8*x - 6
x*(8*c0 + 8) - 9 = 2*c0 + x*(7 - 8*c0) - 5
-5*c0 + x*(2 - 4*c0) - 6 = x*(6 - 6*c0) - 7
-7*x - 8 = 7*c0 + x*(-4*c0 - 1) + 3
x*(8*c0 - 3) + 1 = x*(-6*c0 - 5) - 3
-9*x - 4 = x*(-c0 - 5) + 4
9*c0 - 6*x - 1 = x*(6 - 4*c0) - 8
-7*c0 - 2*x + 2 = 9*c0 + x*(8 - c0) + 6
-9*c0 + x*(8*c0 - 7) - 10 = 3 - 6*x
x*(-c0 - 1) + 3 = 5*x - 6
4*c0 + x*(-c0 - 8) + 7 = x*(-4*c0 - 8)
x*(-8*c0 - 3) + 1 = x*(4*c0 - 1) - 1
-7*c0 + 4*x + 7 = -7*c0 + x*(6 - 6*c0) - 10
-6*c0 + x*(7*c0 - 10) + 3 = -8*c0 + x*(8 - c0) + 1
x*(-9*c0 - 6) - 10 = 7*c0 - 6*x - 7
6*c0 + 5*x + 2 = -10*x - 10
3*c0 - 8*x + 4 = 2*x + 9
6 - 7*x = -3*c0 + x*(2*c0 + 3) - 3
-4*c0 + x*(2*c0 - 9) - 2 = x*(8*c0 - 5) + 6
c0 + x*(3 - 10*c0) - 7 = -10*x - 10
-c0 + 5*x - 7 = x*(8*c0 + 1) + 1
2*x - 8 = x - 1
6 - 2*x = 6*c0 - 5*x + 9
-4*c0 + x*(4*c0 - 7) - 4 = 7*c0 - 2*x + 4
-7*c0 - 9*x + 1 = -4*c0 + x*(-4*c0 - 8) + 4
-3*c0 - 3*x + 3 = x*(2 - 3*c0) - 3
9*x - 5 = 5*x + 6
8 = 6 - 3*x
x*(5 - 7*c0) + 8 = x*(-5*c0 - 4) - 5
-8*c0 - 10*x - 7 = 2
-10*c0 + x*(5*c0 - 2) + 6 = -9*c0 + x*(8*c0 + 2) + 6
-7*c0 + 9*x + 4 = -6*c0 + x*(2*c0 - 10) - 4
5*c0 + x*(6*c0 + 6) - 4 = -2*c0 + x*(9 - 10*c0) - 10
-c0*x - 8 = x*(4 - 3*c0) + 9
c0 + x*(-9*c0 - 3) - 9 = 5*c0 - 2*x + 5
-7*x - 1 = -3*c0 + x*(2*c0 - 5) + 1
-c0 - 6*x = x*(8*c0 - 9) - 6
c0 + x*(4*c0 + 6) - 3 = -10*c0 - 2*x + 3
x*(6*c0 - 5) - 5 = 2*x + 1
x*(-5*c0 - 6) + 8 = x*(2*c0 - 1) - 2
8*c0 - 10*x + 9 = 8*c0 + 6*x + 3
-6*c0 + 4*x + 6 = -8*c0 + x*(8 - 5*c0) + 9
x*(-c0 - 7) - 1 = -x
-2*c0 + x*(7*c0 - 6) - 4 = 4*c0 + 6*x - 6
9*c0 - 10*x + 7 = 5*x - 5
-2*c0 - 6*x - 5 = x*(-4*c0 - 5) + 3
-4*c0 - 5*x = 1 - 2*x
-10*c0 - 5*x - 8 = 7*c0 + 6*x + 5
-3*x - 8 = 2*c0*x + 6
-4*c0 + x*(1 - 3*c0) - 2 = -9*c0 + x*(7*c0 - 10) - 1
3*c0 + x*(2*c0 + 6) - 4 = 4*x - 4
3 - 8*x = -9*c0 + 2*x - 6
8*c0 - 8*x + 7 = x*(8*c0 + 4) - 1
-4*c0 + x*(7 - 4*c0) + 4 = x + 4
2*x + 2 = x*(7 - 6*c0) - 10
-9*x - 1 = 9*c0 + x*(-5*c0 - 7) - 9
5*x + 5 = 2*c0 + x*(2*c0 + 3) - 9
7*x = -6*c0 + x*(-5*c0 - 4) - 1
-2*c0 - 9*x + 2 = -c0 + 5*x - 6
-10*c0 - 4*x + 1 = 8*c0 + x*(3*c0 + 3) - 2
8 - 8*x = -2*x - 6
-3*c0*x - 7 = -9*c0 + x*(7*c0 + 4) - 10
5*x - 5 = x*(4*c0 - 6) - 10
9 - 3*c0 = 9*c0 + x + 8
3 - 8*x = -5*c0 + 2*x - 1
8*c0 - 2*x + 4 = -7*c0 - 6*x - 2
x*(6*c0 + 8) + 7 = 8 - 5*x
-10*c0 + x*(-10*c0 - 2) - 5 = -5*x - 5
-5*x - 10 = 8*c0 + x*(3 - 6*c0) - 2
-4*c0 + x*(3*c0 - 3) - 5 = 3*c0 - 6*x - 2
-10*c0 + x*(4*c0 + 7) + 6 = -c0 - 8*x - 5
-9*x - 10 = 4*c0 - 5*x + 1
-10*x - 4 = 8*c0 + x*(-10*c0 - 1) + 9
-4*c0 + x*(c0 + 4) - 3 = x*(7 - 5*c0) - 3
x*(2*c0 + 5) + 6 = -10*c0 - 6*x - 4
-2*x = -8*c0 + 2*x - 3
x*(8*c0 - 9) + 5 = x*(8 - c0) + 2
-2*x - 10 = x*(4 - 2*c0) + 7
-2*c0 + x*(-6*c0 - 9) + 4 = x*(5 - 8*c0) + 7
-10*x = 9*c0 - 8*x + 9
5*x - 1 = 7*x + 4
x*(1 - 10*c0) = 3*c0 + 8*x + 9
x*(3*c0 + 9) - 2 = 5*c0 + x*(2*c0 - 4) - 8
x*(2*c0 + 4) - 8 = 5 - x
x*(7 - 6*c0) - 1 = -9*c0 + 8*x + 8
-7*c0 + x*(9*c0 - 7) - 6 = 3 - 4*x
x*(2 - 8*c0) + 1 = x*(-6*c0 - 6) + 8
-5*x - 3 = -7*c0 + x*(-2*c0 - 6) - 8
-5*x - 2 = -8*c0 + x*(5*c0 - 10) - 1
-c0 + x*(2*c0 + 5) - 3 = x*(7 - 4*c0) + 2
x*(5*c0 - 8) + 3 = x*(5 - 3*c0) - 9
-5*c0 + x*(9*c0 - 10) - 6 = 3 - 10*x
x*(5*c0 - 4) - 6 = x*(c0 + 4) + 2
7*c0 - 5*x + 6 = x*(-7*c0 - 5) - 7
4*c0*x + 8*c0 + 1 = c0 + 7*x - 6
-9*c0 + x*(5 - 10*c0) - 1 = 8*c0 + x*(6 - 8*c0) + 1
x*(-6*c0 - 8) - 5 = 9*c0 + x*(-6*c0 - 8) + 3
x*(9*c0 - 3) = -2*c0 + x*(-2*c0 - 7) - 10
3*c0 + 5*x - 5 = -c0 + x*(-3*c0 - 8) + 5
6*x - 2 = 4*x + 5
x*(-c0 - 6) + 6 = -6*c0 - 7*x - 4
x*(-10*c0 - 6) + 8 = 9*x - 3
-8*c0 - 8 = x - 7
x*(-10*c0 - 10) - 3 = -6*c0 + x + 7
9*c0 + x*(c0 - 5) - 8 = -6*c0 + x*(-9*c0 - 2) - 7
x = 5*c0 - 7*x
x*(5 - 10*c0) - 9 = -10*c0 + x*(4*c0 - 7) - 7
3 - 3*x = 7*x - 3
3*c0 + x*(9 - 5*c0) = 9*x - 7
5*c0 + x*(2*c0 - 1) = -8*c0 + 8*x - 10
5*c0 + x*(5*c0 + 4) - 2 = 2*c0 + 5*x - 5
x*(c0 + 7) - 7 = 2*x - 7
6 - 9*x = x*(6*c0 + 8) + 4
-x - 2 = 9*x + 8
-9*x - 1 = -5*c0 + x*(-6*c0 - 7) + 7
3*c0 + 2*x + 3 = -10*c0 + x*(3 - 7*c0) - 9
4 - 3*x = 4*c0 + x*(3*c0 + 7) - 6
2*c0 + x*(8*c0 - 3) + 8 = 5*x - 7
6*c0 - 10*x - 4 = 5*c0 + 4*x + 4
6*x - 9 = 9*x - 3
-7*c0 + x*(-5*c0 - 1) - 10 = 7*c0 - 9*x + 4
4*c0 - x - 9 = x*(9 - 7*c0) - 8
x*(c0 + 7) - 1 = 8*c0 + 6*x + 9
-7*x - 8 = 2*c0 + 8*x - 9
-2*x = x*(2*c0 + 1) + 5
2*x - 5 = -9*c0 + x + 3
-c0 + 9*x + 5 = 6*c0 + x*(-5*c0 - 4) - 7
c0 + x*(5*c0 + 1) - 8 = -2*c0 + x*(2 - 2*c0) - 3
7*c0*x + 7 = 6 - 6*x
-4*x - 6 = -6*c0 + 2*x + 2
x*(-5*c0 - 6) + 9 = -2*c0 - 6*x + 9
x*(2*c0 - 10) - 6 = 2*x - 6
-5*c0 - 2*x - 3 = -c0 + x*(3 - 3*c0) + 5
7*c0 - 4*x + 8 = x*(2 - c0) + 5
7*x + 8 = x + 1
x*(9*c0 + 4) + 9 = 4*c0 + 4*x + 5
5*x - 7 = x*(-c0 - 8) + 8
-3*c0 + x*(-2*c0 - 1) - 10 = -c0 + x*(5*c0 - 3) + 4
c0 - 10*x - 9 = 5*x + 8
x*(3 - 9*c0) - 1 = x*(3*c0 - 10) - 7
-10*c0 - 5*x - 9 = 6*c0 + x + 9
-5*c0*x - 4 = x*(-5*c0 - 9) + 7
x*(5*c0 - 3) + 2 = 4*x - 2
-5*c0 + x*(-4*c0 - 4) - 8 = 7*c0 - 7*x + 9
-5*c0 - 7*x + 1 = 4 - x
x*(c0 - 3) + 9 = 6*c0*x - 10*c0 - 7
x*(1 - c0) + 5 = x*(9 - 9*c0) - 5
-10*x - 2 = -5*c0 - 6
-x - 4 = x*(2*c0 + 6) + 5
-4*c0 + 9*x - 1 = 7*x - 9
-6*c0*x - 7*c0 - 2 = x*(7*c0 + 1) - 5
-5*c0 - 9*x - 1 = 4*c0 - 3*x + 8
-6*c0 + x*(1 - 8*c0) - 9 = x*(5 - 5*c0) - 4
x*(4*c0 - 4) + 1 = 9*c0 + x*(8*c0 - 5) + 1
6*c0 - x - 4 = 4*c0 + 2*x - 4
-10*c0*x + 4 = 6*x - 2
x*(c0 - 7) = 3*c0 + x - 2
x*(c0 - 8) - 2 = x*(6 - 7*c0) - 3
-4*c0 + x*(-10*c0 - 7) + 6 = 6 - 7*x
x*(-8*c0 - 3) + 8 = 8*c0 - 8*x - 10
7*c0 + 5*x + 1 = 9*c0 + x*(5 - 2*c0) + 9
-10*c0 + x*(6*c0 + 4) - 1 = 1 - 7*x
6*x - 10 = 2*c0 + 6*x - 4
5*c0 + x*(8 - 8*c0) + 7 = -9*c0 + 2*x + 4
-9*c0 + x*(-5*c0 - 5) - 9 = 3*x - 6
-3*c0 + 6*x + 1 = x*(8 - 9*c0)
x*(-8*c0 - 7) - 5 = x*(6*c0 + 8) + 5
5*c0 + x*(-10*c0 - 3) - 8 = c0 - 7
x*(4*c0 - 9) + 3 = 9*c0 + x*(2*c0 - 2) - 4
x*(9 - 10*c0) + 8 = -c0 + x*(8*c0 + 3) - 7
x*(2 - 10*c0) + 4 = 2*c0 - 8*x + 4
x*(5 - 4*c0) - 10 = 5*x + 2
-7*c0 + 4*x - 1 = x*(4*c0 + 3) - 8
x*(6*c0 - 6) + 7 = -c0 + x*(-10*c0 - 9)
2 - x = -5*c0 + x*(3*c0 - 4) - 3
-8*c0 + x*(4 - 4*c0) - 4 = -7
x*(-c0 - 7) + 6 = x*(5*c0 + 2) - 5
-2*c0 - 5*x - 3 = 8*c0 + x*(-2*c0 - 2) - 2
6*x + 9 = x*(8*c0 + 1) - 5
7 - 3*x = c0 + x*(9*c0 - 9) - 1
8 - 6*x = 4*c0 + 5*x - 8
x*(7*c0 - 2) + 3 = -10*c0 + x*(9*c0 + 9) + 1
-3*c0 + x*(2*c0 + 9) - 9 = 6 - 7*x
2*c0 + x*(8 - c0) + 9 = x*(2*c0 - 1)
-5*c0 + x*(-2*c0 - 6) - 4 = -8*x - 3
6*c0 + x*(2*c0 + 5) - 7 = 2*x + 1
7*c0 + x*(9*c0 + 1) + 8 = x*(-7*c0 - 1) - 10
x*(-4*c0 - 4) + 1 = -7*c0 + x*(5 - 3*c0) + 7
x*(c0 - 3) - 7 = x*(c0 - 7) - 2
-9*c0 + x*(c0 - 4) + 6 = x*(3*c0 - 1) + 1
4*c0 - x + 2 = 8*c0 + x*(6*c0 + 2) + 2
-4*x - 3 = -2*c0 + x*(-10*c0 - 9) - 1
8*x - 8 = -6*x - 9
6*c0 + 6 = 7*x + 9
3*x + 1 = 2 - 9*x
8*x - 3 = x*(-5*c0 - 1) - 5
c0 + x*(4 - 8*c0) + 8 = 8*x - 3
-8*c0 + 4*x - 3 = 6*c0 + x*(9 - 8*c0) + 1
x - 4 = 3*c0 + x*(-8*c0 - 5) - 10
4*x - 5 = 8 - 2*x
x*(-2*c0 - 2) - 3 = -5*c0 - 5*x - 2
-c0 + x*(c0 - 3) - 2 = -6*c0 + x*(7*c0 + 1) - 4
x*(2*c0 - 2) - 7 = -8*c0 + x*(5 - c0) - 5
5*x - 7 = x*(8*c0 - 9)
6*c0*x + 4 = 8*c0 + x*(-5*c0 - 2) + 4
x*(-9*c0 - 7) + 6 = 5*c0*x - 3
x*(5 - 4*c0) - 5 = c0 + x*(4*c0 + 5) + 5
-5*c0 + x*(-9*c0 - 4) + 7 = 6*c0 - 4*x + 1
8*c0 + x*(-c0 - 2) - 10 = 6*c0 + 7
8*c0 + 7*x - 2 = 6*c0 - 6
3*c0 + x*(7*c0 + 8) + 4 = 7*x + 5
6*c0 - 8*x - 8 = c0 - 8*x - 5
-4*c0 + 9*x + 6 = 4*x - 6
5 = x*(4 - 10*c0) + 6
7*x - 5 = -10*c0 + 4*x + 4
x*(c0 + 8) + 6 = x*(-3*c0 - 8) - 1
-8*c0 + 6*x - 10 = -4*x - 5
x*(1 - 8*c0) - 4 = 6 - 9*x
-8*c0 + x*(9 - 3*c0) - 10 = x*(-9*c0 - 9) - 1
x - 1 = 0
x*(2*c0 + 9) - 4 = x*(8 - 10*c0) + 4
3*c0 + 6*x - 6 = x*(6*c0 - 8) - 5
2*c0 + x*(c0 + 3) + 9 = -c0 + x*(-8*c0 - 2) + 6
x*(5*c0 - 3) + 1 = 4*x + 7
6 - 4*x = x*(5*c0 - 7) - 3
c0 + 3*x - 4 = -9*c0 + x + 5
-7*c0 - 4*x - 9 = -5*c0 + 3*x - 4
5*c0 - 9*x - 2 = 6*c0 + x*(2 - 2*c0) - 2
-2*c0 - 2*x - 3 = 5*c0 + x*(c0 - 4) + 4
0 = -10*c0*x - 6*c0 + 1
5*x + 2 = x*(-6*c0 - 2) - 1
x*(c0 - 2) + 7 = 7*c0 - 7*x + 6
x*(-4*c0 - 4) - 6 = -9*c0 + x*(4*c0 - 4) - 3
7*x + 7 = 9*c0 - 4*x + 2
x*(7*c0 + 9) - 1 = 2*c0 - 8*x + 1
x*(9 - 9*c0) + 1 = x*(6*c0 - 10) + 9
3*c0 + x*(2 - c0) + 5 = x*(-4*c0 - 2) - 2
-x - 2 = -c0 + 7*x - 4
4*c0 - 5*x - 1 = x*(8*c0 - 9)
-7*c0 - x + 7 = -4*c0 + x*(9 - 10*c0) + 5
x*(5*c0 - 10) - 4 = 7 - 9*x
7*c0 + x*(-7*c0 - 8) - 10 = -8*c0 + x*(-5*c0 - 3) - 4
-4*c0 - 3*x + 3 = 7*c0 + 3*x - 5
4*x = 7 - x
x*(3 - 8*c0) - 3 = x*(-c0 - 8) - 7
7*x + 6 = 4*x + 9
-10*c0 - 9*x + 6 = -4*c0 - 10*x - 4
7*c0 - 2*x - 4 = 2
-2*c0 - 8*x = 4*c0 - 5*x - 1
2*c0 - 5*x + 8 = 1 - 4*x
3*x + 8 = -6*x - 10
x*(6*c0 + 7) - 3 = 9*c0 + x*(7*c0 + 9) - 7
-10*c0*x + 6*c0 + 8 = x*(6*c0 - 7) + 3
9*c0 - 7*x - 3 = -8*c0 + x*(3*c0 - 1) + 5
x*(-2*c0 - 7) - 3 = x*(-4*c0 - 9) + 7
-5*c0 - 6*x + 7 = x*(c0 - 1) + 6
3 - 2*x = -8*c0 + x*(4*c0 - 9) - 6
8 - 10*x = -8*c0 + 3*x + 2
x*(3 - 5*c0) - 8 = 5*c0 - 9*x + 6
8*x + 3 = -7*c0 + x*(c0 + 8) - 4
9*c0 + x*(-6*c0 - 2) + 5 = 7*c0 + 4*x - 9
-3*c0 + 5*x - 4 = -4*c0 - 4*x + 3
5*c0 + 7*x + 1 = 9*x + 4
1 - 9*x = -c0 - 10*x - 1
9 - 8*x = -9*c0 + x*(-3*c0 - 7)
-7*c0 + x*(-7*c0 - 6) - 7 = -8*x - 9
x*(1 - 3*c0) - 2 = -5*c0 - 2*x + 7
x*(7 - 9*c0) = 6*c0 + x*(2 - 4*c0) - 7
-10*c0 + x + 2 = x*(9 - 2*c0) + 4
4*x + 6 = -9*c0 + x - 10
8*x + 4 = x*(-8*c0 - 8) + 8
c0 - 7*x - 4 = x*(-10*c0 - 3) - 9
-2*c0 + x*(7 - c0) + 3 = -8*c0 - 6*x + 5
4*c0*x + 2 = -4*c0 + x*(c0 - 1) - 10
-4*c0 + 3*x = 5*c0 - 9*x - 2
x*(-3*c0 - 6) - 2 = x*(4*c0 + 1) + 7
x + 5 = -6*c0 - 9*x
-9*c0 + 9*x - 7 = x*(4*c0 + 1) - 3
x*(c0 + 8) + 5 = -2*c0 + x*(-8*c0 - 4) - 10
x*(1 - 2*c0) - 8 = 4 - 9*x
-c0 - 3*x - 10 = 8*c0 + x*(8*c0 - 2) + 7
7*x + 3 = x*(8 - 5*c0) - 2
1 - 10*x = -4*c0 - 2*x - 8
9*c0 + x*(-8*c0 - 8) - 9 = x*(7 - 6*c0) + 9
7*x - 10 = 4*c0 + x*(6 - 10*c0) - 2
4*c0 + x*(-2*c0 - 2) - 4 = 5*c0 + 3*x + 3
7*c0 - 4*x - 2 = -2*c0 + x*(2*c0 - 2) - 9
3*x + 1 = -9*c0 + 7*x - 4
x*(-5*c0 - 7) + 6 = x*(2*c0 + 7) - 6
-2*c0 + 9*x + 2 = 4*c0 + 6
x*(3*c0 + 7) - 8 = x*(4*c0 + 1) + 7
8*c0 + 7*x = x*(-2*c0 - 7) - 5
x*(-10*c0 - 10) - 4 = x*(-3*c0 - 8) - 10
-10*c0 = -x - 2
9*x + 3 = 6*x - 6
-10*c0*x + 4*c0 + 8 = -4*c0 - 9*x + 9
-3*x - 4 = 9*x - 1
x*(4 - 4*c0) + 8 = 4 - 9*x
-10*x - 2 = x*(8*c0 - 9) - 5
-5*c0 - 8*x + 9 = 5*x - 4
3*c0 + 7*x + 2 = 8*c0 + 5*x + 8
-3*c0 - 7*x - 5 = 3 - 6*x
-7*x - 1 = -3*c0 + x*(3*c0 + 8) - 1
7*x + 5 = 7*x + 8
x*(6 - 7*c0) + 9 = 7*x - 6
x*(8*c0 - 5) - 5 = -2*c0 + x*(3 - 4*c0) - 5
c0 + x*(-8*c0 - 8) - 9 = x*(5*c0 - 4) + 3
x*(-5*c0 - 8) - 5 = x*(5 - 5*c0) + 6
-4*c0 + x*(2 - 4*c0) + 8 = 3*c0 + 2*x + 8
-c0 + 6*x - 6 = -6*c0 + 2*x - 1
1 = -7*c0*x + 6
-10*c0 + x*(-6*c0 - 7) - 7 = -x - 10
-10*c0 + x*(6 - 2*c0) - 1 = -7*c0 - 9*x - 8
6*c0 + x*(3*c0 - 9) - 8 = -c0 - 5*x + 8
2*c0 + x*(8*c0 - 9) + 9 = x - 9
x*(4 - 10*c0) + 9 = x*(9 - 4*c0) + 3
x*(5*c0 + 3) + 6 = x*(8 - 5*c0) + 1
5*c0 + x*(2*c0 - 10) - 5 = x*(6*c0 - 8) + 2
x*(3 - 10*c0) + 3 = x*(c0 + 8) - 4
3*x + 8 = x*(9*c0 - 8) + 7
9*c0 + 5*x + 3 = 4*c0 - 6*x + 6
8 - x = 8*x - 6
x*(-3*c0 - 8) - 8 = 3*c0 - 4*x - 9
x*(1 - 7*c0) - 6 = 4*x - 4
4*x - 2 = -9*c0*x - 9
8*x - 6 = -6*x - 5
x*(6 - 3*c0) + 3 = -9*c0 + x*(9*c0 - 5) + 5
-10*x - 2 = x*(-2*c0 - 9) - 10
c0 - x - 10 = -6*c0 + 9*x + 3
x + 3 = x + 3
2*c0 + x*(-3*c0 - 8) + 9 = 6*x - 6
c0 + 3*x + 3 = -4*c0 + x*(c0 + 1) - 1
-6*c0 - 4*x - 4 = x*(-c0 - 9) + 2
8*c0 + 8*x + 5 = 4*c0 + x*(-2*c0 - 7) - 3
2*c0 - 7*x - 10 = x*(8*c0 - 1) - 3
-4*c0 + x*(5*c0 + 6) - 10 = 6 - 7*x
5*c0 - 10*x + 3 = x*(c0 + 9) - 1
x*(4*c0 - 4) - 2 = -2*c0 + 9*x - 7
-9*c0 + 6*x + 4 = -8*c0 - 9*x
x*(-3*c0 - 4) + 7 = x*(8*c0 - 8) + 7
x*(-7*c0 - 9) + 8 = -6*c0 + x*(-8*c0 - 10) - 6
-7*c0 - 6*x + 4 = -5*x - 3
-2*c0 + 5*x + 1 = x*(2*c0 + 1)
9 - 3*x = 7*c0 + x*(9*c0 - 3) - 10
-9*x - 6 = x*(6 - c0) + 3
-3*x = 3 - 7*c0
x*(2*c0 + 4) - 6 = x*(c0 - 5) + 5
-3*x - 7 = 4*x + 7
2*c0 + x*(-9*c0 - 3) + 3 = 5*x - 7
2 - 2*x = -x - 6
2*c0 - 6*x = x*(8 - 7*c0) + 6
-5*c0 + 4*x + 1 = 7*c0 + 5*x + 8
5*x + 6 = x*(7 - 8*c0) - 10
x*(8*c0 - 1) + 8 = x*(1 - 3*c0) - 8
9*c0 + x + 1 = -9*c0 + x*(-c0 - 9) - 5
x*(9*c0 + 1) - 10 = x*(9*c0 + 8) - 4
5*c0 + 9*x + 4 = -6*x - 10
c0 + x*(9*c0 + 2) + 1 = c0 - 4*x - 4
x*(6 - 8*c0) + 7 = -4*c0 + x*(6*c0 - 6) - 8
x*(-7*c0 - 6) - 3 = 4*c0 + x*(8*c0 + 7) - 1
x*(c0 + 4) + 7 = x*(1 - 3*c0) + 6
1 - 3*x = x*(-9*c0 - 5)
-10*x - 4 = 9*c0 + x*(-8*c0 - 6) + 5
9*x = 2*c0 + x*(4*c0 + 6)
9*x + 4 = x*(1 - 3*c0) - 5
2*c0 + x*(-10*c0 - 2) + 5 = -8*c0 + x*(9*c0 - 9) + 7
-10*c0 + 2*x = 2*c0 + x*(-8*c0 - 5) - 5
6*c0 + 4*x - 9 = -10*c0 + x*(-6*c0 - 2) - 6
8*c0 + 6*x + 8 = 9*x - 3
-8*x - 6 = x*(2*c0 - 2) - 8
7*c0 + x*(-5*c0 - 1) + 3 = x*(-7*c0 - 10) - 1
2*c0 + x*(6*c0 + 4) + 3 = -4*c0 + 6*x - 3
6*c0 + x*(3*c0 + 3) + 3 = -6*c0 + x*(4 - 5*c0) - 1
7*x + 1 = 6*x - 2
4*c0 + x*(4*c0 + 3) - 1 = 2*x - 3
2 - 4*x = 9*x - 4
c0 + x*(6 - 8*c0) - 1 = x*(5*c0 - 1) - 8
5*x + 9 = 4*x - 9
-c0 - 4*x - 1 = 6*x - 2
5*x - 1 = 8 - 2*x
2*x - 3 = 6*x - 2
-8*c0 - 7*x - 1 = x*(3*c0 - 5) + 1
-10*c0 - x + 6 = 6*c0 + x*(9 - 2*c0) + 8
-10*c0 + x*(1 - 8*c0) - 6 = 3*c0 - 5*x + 3
5*c0 + x*(5 - 7*c0) - 5 = -5*c0 + x*(5*c0 - 5) + 5
3*c0 + x*(8*c0 - 3) + 8 = c0 + 5*x
5*x - 6 = -8*c0 + x*(4 - 4*c0) + 6
3*x + 7 = 5 - 7*x
-4*x - 1 = c0 + x*(-7*c0 - 8) - 3
5*c0 - 4*x + 5 = -9*c0 + 4*x + 3
x*(6 - 6*c0) + 9 = -c0 + 5*x - 3
1 - 5*x = 5*x
7*c0 + x*(8*c0 + 5) - 9 = 6*x + 1
x*(7*c0 + 4) = -2*c0 + x*(4*c0 + 1) - 8
x*(-2*c0 - 8) + 4 = x + 4
x*(8*c0 + 8) + 4 = 4*c0 + x*(7*c0 - 2) - 1
6 - 9*x = x*(-7*c0 - 5) - 4
5*c0 - x - 1 = 8*x + 8
5*x + 9 = -6*c0 + x*(-9*c0 - 7) - 7
x*(-8*c0 - 7) + 9 = -10*x - 5
8*c0*x - 1 = x - 1
0 = -8*c0 + x*(3*c0 + 2) - 9
x*(-5*c0 - 8) - 10 = 3*x - 6
-5*c0 + x*(1 - c0) - 7 = 9*c0 - 4*x + 6
4*x + 8 = -10*c0*x + 7*c0 + 6
-8*x - 3 = 1 - 7*c0
8 - 9*x = 9*x + 5
-5*x - 3 = x*(-c0 - 9) + 2
-c0 - 3*x - 7 = 4*x - 10
-10*c0 - 5*x + 5 = 5 - 10*x
9*x - 9 = x*(-c0 - 5) + 5
9*c0 + 2*x - 2 = -8*c0 + x*(-4*c0 - 3) - 7
-2*c0 + x*(c0 + 8) + 3 = 6*x - 2
-3*c0 - 10*x + 2 = -2*c0 - 9*x + 4
x*(-7*c0 - 3) = -x - 8
-9*x - 1 = 4*c0 + x*(-3*c0 - 2) - 9
x*(-8*c0 - 7) + 4 = 3*c0 + x*(-2*c0 - 8) - 5
x*(-c0 - 6) - 7 = 6 - 5*x
2*c0 - 3 = -7*c0 + x*(-7*c0 - 9) - 3
5*c0 + x*(-2*c0 - 8) + 6 = -10*c0 + x + 2
-10*c0 + x*(8*c0 - 6) + 2 = -4*c0 + x*(1 - 6*c0) + 3
-2*c0 - 6*x - 9 = 9*c0 + 8*x + 9
9*c0 - 2*x - 5 = -4*x - 1
-3*c0 + x*(1 - 9*c0) + 1 = 6*x + 6
-4*x - 7 = x*(-6*c0 - 6) - 4
9*c0 + x*(4*c0 - 2) + 6 = 4*c0 + 7*x - 7
-x - 8 = x*(c0 - 1) + 4
x*(6*c0 + 9) - 7 = x*(7 - 4*c0) - 7
6*c0 + x*(5*c0 - 1) - 2 = c0 + 9*x - 10
x*(9*c0 + 8) + 2 = x*(5*c0 + 4) + 4
4*c0 - 3*x + 2 = 6*x + 6
6*c0 + 6*x + 6 = x*(-4*c0 - 5) - 9
7 - 3*x = 3 - 4*x
-10*c0 + x*(-6*c0 - 3) = -7*c0 + x*(-3*c0 - 2) + 8
6*c0 + 8*x - 5 = -8*c0 - 7*x
2*c0 - 10*x + 3 = x*(c0 + 7) + 5
x*(5*c0 + 8) + 5 = -10*c0 - 6*x
2*c0 + x*(8 - 6*c0) + 7 = 7*x + 5
-7*x - 6 = 9 - 2*x
-8*c0 - 10*x + 6 = -9*c0 + 9*x + 9
x*(9*c0 - 3) + 6 = x*(-3*c0 - 6) + 3
x*(3*c0 - 4) = 4*c0 + x*(c0 + 4) + 4
3*x - 6 = 5*x - 8
x*(-8*c0 - 2) - 3 = -10*c0 - 3*x + 2
x*(3 - 8*c0) + 8 = x*(-2*c0 - 6) + 1
9*c0 - 9 = -7*c0 - x + 4
x*(5*c0 + 6) + 2 = -3*c0 - 6*x - 6
x*(7*c0 + 1) + 2 = c0 + x*(7*c0 - 1) - 9
x*(-6*c0 - 7) + 1 = 3*c0 + x*(9*c0 + 1) - 6
x*(3 - 5*c0) - 6 = x*(-7*c0 - 6) + 2
4*c0 - 8*x + 1 = 3*c0 - 10*x - 9
-4*c0 + x*(3 - 5*c0) + 7 = 8*x - 10
8*c0 - 2*x + 4 = 2*c0 - 6*x - 7
-4*c0 + x*(7 - 4*c0) - 10 = -c0 + 8*x - 4
x*(2*c0 + 5) - 1 = 2 - x
-c0*x = -x - 1
9*c0 + 2*x - 5 = 3*x + 1
x*(4 - 10*c0) + 6 = x*(-6*c0 - 8) - 5
5*x - 4 = -6*c0 - 4*x - 3
-6*x - 2 = x*(4 - 3*c0) + 9
-6*c0 + x*(4*c0 + 9) + 5 = 3*x - 3
x + 2 = -5*c0 + 6*x + 1
9*c0*x - 8*c0 + 3 = 3*c0 + 9*x + 3
x*(-9*c0 - 1) + 4 = -6*c0 - 4*x + 8
7*x + 1 = x*(4*c0 - 7) - 9
-6*x = x*(2 - 3*c0) + 1
x*(c0 + 3) + 2 = -2*c0 + 9*x + 3
1 - 10*x = x*(-c0 - 9) - 4
x*(9*c0 - 1) + 8 = -10*x - 8
x*(9*c0 + 2) - 10 = 3*c0 + x - 5
-5*c0 - 7*x = x*(4*c0 - 6) + 1
-5*x - 10 = -8*x - 8
9 - 5*x = 6*c0 + x*(3*c0 + 6) - 8
-6*c0 + x*(-4*c0 - 7) + 6 = x*(5*c0 - 6) - 9
-3*c0 + x*(-6*c0 - 3) + 3 = x*(2 - 9*c0) - 4
x*(-10*c0 - 7) = -2*c0 - 9*x + 6
-7*x = x*(1 - c0)
-7*c0 + x*(-3*c0 - 1) + 6 = -9*c0 + x*(5*c0 - 6) - 7
-5*c0 - 10*x + 5 = -4*c0 + x*(8*c0 + 8) - 2
-7*c0*x - 5*c0 + 6 = 2 - 2*x
-3*c0 - 10*x + 6 = x*(5 - 9*c0) - 6
-6*c0 + x*(7*c0 - 6) + 3 = x*(7*c0 - 4) + 7
x*(-7*c0 - 1) - 10 = -8*c0 + x*(-6*c0 - 9) - 9
6*x + 1 = x*(4*c0 + 8) - 10
2*c0 - 4*x - 10 = x*(9 - 10*c0) + 8
5*x - 3 = -2*c0 - x - 10
x*(8*c0 - 4) = 7*c0 - 9*x - 5
-9*c0 - 9*x - 8 = 8*c0 - 1
-2*x - 6 = -7
5*x + 8 = x - 10
6*c0 + x*(-7*c0 - 1) - 4 = -2*c0 - 8*x + 4
3*c0 + 9*x - 6 = x*(1 - 2*c0) - 8
-7*c0 - 8*x - 2 = -3*x - 10
5*x + 3 = -3*c0 + x*(9 - 3*c0) - 10
5*x - 9 = x*(-5*c0 - 10) - 10
7 - 10*x = -9*c0 + x*(9*c0 + 9)
5*c0 + 7*x + 1 = 8*c0 + x*(9*c0 - 7) + 4
7*c0 + x*(3 - 2*c0) - 3 = 4 - 4*x
4*c0 + x*(3*c0 + 2) - 4 = -10*c0 + x*(-7*c0 - 5) + 1
c0*x - 5 = 9 - 10*x
7*x - 1 = x*(6*c0 + 1) - 5
7*c0 + x*(-10*c0 - 4) + 8 = -10*c0*x + 2*c0 - 2
2 = -6*c0 + x*(7 - 3*c0) - 6
-7*c0 + 3*x + 7 = x*(2*c0 + 5) + 9
-c0 - 8*x - 1 = -10*c0*x - 6
6*c0 - 10*x + 9 = x - 1
-9*c0 + x*(2*c0 + 2) + 8 = x + 6
x*(c0 - 5) + 9 = 2*x - 6
8 - 4*x = x*(2*c0 + 5) + 8
-10*c0 + 6*x - 9 = -2*c0 - 8*x + 7
8*c0 - 8*x - 9 = x*(2*c0 + 2) - 2
2*x - 6 = x*(5*c0 + 8) + 3
-4*c0 + x*(5*c0 - 6) + 8 = -6*c0 + x*(8*c0 + 3) - 5
x*(2 - 4*c0) - 3 = -4*x - 7
2*x + 7 = -5*c0 + x - 7
x*(c0 - 4) + 8 = -6*c0 - 4*x + 7
-4*c0 + 9*x - 6 = 4*c0 + x*(-5*c0 - 9) - 9
9 - 10*x = -7*x - 1
c0 - x + 9 = -c0 + x*(-5*c0 - 4) - 3
6*x - 7 = 5*c0 + x*(-c0 - 2) + 4
-2*c0*x + 4*c0 + 6 = 4*c0 + x*(6 - 8*c0) - 10
7*c0 + x*(7*c0 + 8) - 3 = 3*c0 + x*(9*c0 - 10) - 3
x*(5*c0 + 2) - 2 = x*(c0 - 8) + 4
-4*x - 3 = x*(2 - 7*c0) - 1
2*c0 + x*(5*c0 + 7) + 6 = -5*c0 + 7*x
-8*c0 + x*(3 - c0) + 5 = -3*c0 - 4*x - 5
x*(1 - 4*c0) - 2 = 4*c0 - 5*x - 2
-3*c0 + x*(-8*c0 - 4) + 7 = -2*c0 + x*(4 - 7*c0) - 2
x*(-4*c0 - 10) + 4 = x*(9*c0 + 9) - 2
2*c0 + 5*x - 2 = 8 - 8*x
-3*c0 + x*(8*c0 + 7) + 1 = 4*x + 4
2*c0 + 6*x + 7 = 3*c0 + x*(-8*c0 - 8) + 3
-4*c0 + x*(7 - 7*c0) - 2 = -2*x - 2
-7*x - 3 = -5*c0 - 5*x + 6
2*x + 6 = x*(4*c0 + 5) + 1
-5*c0 + 6*x + 4 = -8*c0 + x*(-4*c0 - 5) + 8
4*x + 3 = -7*c0 + x*(9 - 8*c0) + 5
6*x - 7 = x*(9*c0 - 3) + 8
x*(2 - 10*c0) - 2 = -9*x - 4
-2*x - 1 = -9*x - 4
x*(-5*c0 - 7) - 6 = x*(-5*c0 - 7) - 7
8*c0 + 3*x - 4 = -3*x - 6
9 - 10*x = 7*c0 - 8*x - 7
-2*c0 + x*(9*c0 + 9) + 2 = 4*c0 - 8*x - 4
c0 - 7*x + 8 = x*(6*c0 - 2) - 5
x*(2*c0 - 4) + 4 = -9*c0 - 8*x - 6
x*(5 - c0) + 2 = -9*c0 - 3*x + 1
x*(4*c0 + 1) - 7 = 5*x - 10
-c0 + x*(-9*c0 - 9) + 8 = -5*c0 - 4*x + 7
6*c0 + x*(1 - c0) = 2*c0 + x*(8*c0 - 9) - 7
3*c0 + x*(7*c0 - 10) + 6 = 7*c0 + 9*x + 9
-c0 + 6*x + 7 = 4 - 10*x
-3*c0 - 7*x + 8 = 6*x - 9
-3*x - 1 = -6*x - 4
x*(c0 + 3) + 8 = x*(-10*c0 - 6) + 1
-3*c0 - 10*x - 7 = -2*x - 2
-8*c0 + x*(-4*c0 - 5) - 5 = -3*c0 - 9*x - 8
6 - 7*x = 5*c0 + x*(7 - 2*c0) - 6
x*(-3*c0 - 8) - 10 = -6*c0 + x*(-6*c0 - 8) - 4
9*x + 6 = 9 - 5*x
c0 + x*(-10*c0 - 3) - 8 = 2 - 8*x
-3*c0 - 4*x - 1 = -5*c0 + 6*x - 7
6*c0 - 6*x + 5 = x*(-6*c0 - 4) - 8
x*(c0 - 9) + 6 = 2*c0 + x*(8*c0 + 2) - 8
8*c0 + x - 8 = x*(4 - 7*c0) + 2
2*x + 7 = 2*x + 8
x*(6*c0 - 8) + 6 = -6*c0 + x*(9 - c0) - 1
x - 1 = x*(-2*c0 - 6) - 6
x*(6*c0 + 1) + 9 = x*(6 - 2*c0) + 5
6*c0 + 5*x - 2 = 6*c0 - 8*x + 6
3*c0 + 5*x - 4 = 9*x + 3
x*(8 - 8*c0) - 8 = 4*c0 + 7*x - 3
x*(5*c0 - 6) - 6 = x*(4*c0 - 2) + 6
4 - 7*x = x*(9*c0 - 3) - 1
3*x + 2 = x*(-7*c0 - 6) + 1
2 - 4*x = 7*c0 + 8*x - 9
-8*x - 2 = -7
7*c0 + x*(9*c0 - 2) - 4 = x*(5 - 2*c0) + 7
4*x + 5 = -7*c0 - 10*x - 9
x*(9 - 2*c0) - 3 = x*(3*c0 + 4) + 1
6*c0 + 8*x + 1 = 2*c0 + 8*x + 8
x*(3 - 10*c0) - 7 = 6*c0 - 3*x - 6
3*x - 4 = -4*c0 + x*(8*c0 - 7) + 9
x*(-10*c0 - 7) - 1 = -7*c0 + 3*x + 3
-3*x - 6 = x*(-8*c0 - 4) + 9
7*c0 + x*(3 - 9*c0) + 5 = x*(2 - 2*c0) + 9
x*(7*c0 - 2) + 5 = 6*x + 9
x*(6*c0 + 1) - 9 = -6*c0 + x*(5 - 8*c0) - 1
-c0 + x*(4*c0 - 2) - 7 = -c0 + x*(5*c0 - 3) + 9
-8 = x*(3*c0 + 6) - 2
9*c0 + x*(3 - 5*c0) + 2 = 7*x - 9
-c0 + x*(5 - 3*c0) + 2 = x*(5*c0 - 4) + 6
x*(-4*c0 - 9) - 2 = -10*c0 - 2*x + 8
-8*c0*x + 5 = 7 - x
-7*c0 + x*(c0 + 1) - 7 = 4*c0 - 1
-7 = -2*x
x*(c0 + 3) - 10 = -9*c0 + x*(-4*c0 - 10) - 7
-10*c0 + 3*x - 7 = -7*c0 + x*(8*c0 - 2) + 4
x*(4*c0 - 5) - 1 = 2*x + 9
-7*c0*x - 6 = 6 - x
-8*c0 + 2*x + 2 = 6*c0 + 3*x - 8
x*(5 - c0) - 9 = x*(6*c0 + 9) - 9
-10*c0 + 8*x + 1 = 5*c0 + x*(7*c0 + 7) - 3
8*x + 5 = 5*x - 1
8*x = -4*c0 - 5*x - 3
-4*c0 + 4*x + 7 = x*(6 - 5*c0) + 5
-10*c0 + x*(8 - 6*c0) - 5 = -4*c0 + 4*x - 10
-4*c0 + 9*x + 7 = x*(c0 - 10) - 7
6*x + 8 = 7*c0 + x*(-6*c0 - 1) + 5
4*c0 + 9*x - 1 = 8*x - 7
c0 + 8*x = x*(-4*c0 - 7)
5*c0 + 7*x - 6 = 7*c0 + x*(-7*c0 - 1) - 9
x*(6 - 3*c0) - 7 = 3*c0 + x*(3*c0 + 1) + 8
6*c0 + 7*x + 8 = 4*x + 9
2*c0 + 3*x + 9 = x*(2*c0 - 4) + 9
9*c0*x + 2 = 2*c0 + x*(-5*c0 - 3) - 2
6*x + 6 = 1
-5 = 8*c0 - 7*x + 4
x*(7*c0 + 6) + 6 = -7*c0 + 2*x - 6
x*(4*c0 - 9) - 10 = -4*c0 - 3*x
-c0 - 4 = -4*c0 - 6*x + 9
x*(1 - 10*c0) - 5 = 9 - 2*x
x*(7 - 8*c0) - 2 = x*(6 - 2*c0) - 2
-6*c0 + x*(8 - 5*c0) - 9 = x
-6*c0 - x + 5 = -4*c0 + x*(c0 + 3) + 2
x*(-3*c0 - 1) - 9 = 7 - 4*x
6*c0 + x*(-8*c0 - 6) + 5 = 8*c0 - 9*x + 8
-7*c0 + x*(6*c0 + 2) + 5 = x - 3
5*x + 4 = 8*c0 + x + 5
x*(c0 - 4) + 8 = 5*c0 + x*(2*c0 + 4) + 6
2*c0 + x*(-9*c0 - 2) - 8 = 6 - 5*x
6*c0 + x*(-c0 - 7) - 1 = 2*c0 + x - 2
7*c0 + x*(-5*c0 - 10) - 6 = 2 - 5*x
6*c0 + 5*x + 9 = 4*c0 + 6*x - 6
9*c0 + 5*x = -6*c0*x - 10
7*c0 + x*(1 - 8*c0) + 8 = x*(7*c0 - 2) + 1
-7*c0 + x*(7*c0 + 5) - 2 = -7*c0 + x*(6 - 6*c0) - 6
2 - 3*x = x*(8*c0 + 7) + 6
x*(5*c0 + 5) + 6 = x*(2*c0 + 4) + 8
5 - 7*x = 6*c0 + x*(c0 + 4) + 5
-9*c0 - x - 7 = x*(-9*c0 - 9) + 2
7 - 3*x = 4 - 8*x
-3*c0 - 7*x = 9*c0 + x*(c0 - 2) + 9
9 - 4*x = -c0 + x*(6 - 8*c0) + 9
-8*c0 + 9*x - 7 = -10*c0 - 5*x + 6
x*(-3*c0 - 4) + 9 = 8*c0 + x*(-9*c0 - 8) + 8
4*x - 5 = 4*x + 8
6*x - 9 = 9*c0 + x*(5 - 9*c0) + 8
-5*c0 + x*(3 - 7*c0) - 10 = -9*c0 + x*(-10*c0 - 10) - 9
-5*c0 - 3*x - 10 = -6*c0 - 6*x + 2
5*c0*x - 10 = 8*c0 + x*(-c0 - 8) + 8
-6*c0 + x*(4 - 10*c0) + 5 = x*(-9*c0 - 8) + 3
-4*c0 + x*(2*c0 - 4) + 9 = -2*c0 + x*(-8*c0 - 6) + 8
x*(-9*c0 - 8) - 4 = x*(2*c0 - 4) - 1
x*(1 - 6*c0) - 5 = -9*c0 + x*(8*c0 - 4) - 7
-7*c0*x + 4*c0 + 9 = 5*x - 2
x*(5 - c0) + 2 = 1 - 7*x
-10*x - 2 = x*(9 - c0) + 2
7*x - 7 = 6*c0 - 5*x + 7
7*c0 - 5*x + 6 = 4*c0 + 7*x + 1
9*x - 4 = -8*c0 + x*(5*c0 - 1) - 4
8*c0 - 7 = -3*c0 - 7*x
7*c0 + x*(5*c0 + 4) + 6 = 7*x - 3
7*c0 + x*(6*c0 + 2) + 3 = -8*x
-8*c0 + x + 1 = x*(-7*c0 - 5) + 2
-5*c0 + x*(-8*c0 - 9) + 8 = -7*x - 8
-8*c0 - x - 1 = -7*c0 + x*(7*c0 + 3) - 2
-3*x - 4 = 2*c0 - x - 4
1 - 9*x = 2*c0 + 3*x - 1
4*c0 - 5*x + 3 = -x - 1
9*c0 + 7*x + 4 = 4*x - 9
2*x + 5 = 8*c0 + x*(6*c0 + 6) - 4
2*x - 9 = 9*c0 - 2*x - 6
x*(-4*c0 - 10) + 5 = x*(-7*c0 - 8) - 9
-8*c0 + x*(-8*c0 - 1) + 9 = -3*c0 + x*(-4*c0 - 3) + 1
-10*c0 - 9*x + 5 = 7*c0 - x + 9
-c0 + x*(7*c0 - 10) - 1 = -5*c0 - 9*x + 6
5*x = x*(8*c0 + 8) - 2
6*c0 + x*(-7*c0 - 9) - 7 = -8*c0 - 5*x - 1
-9*c0 + x*(-c0 - 1) - 10 = -7*x - 9
7 - 3*x = -7*c0 + x*(5*c0 - 8) + 3
5*c0 + x*(-6*c0 - 7) + 6 = 3*c0 + x + 2
-2*c0 - 5*x - 2 = -3*c0 - 8*x - 2
5 - 2*x = -4*c0 - 7*x + 1
x*(1 - 5*c0) - 4 = -7*x
-5*c0 - 4 = x*(5 - 7*c0) + 4
6*c0 - 6*x + 9 = 4 - 8*x
-8*c0 + 3*x + 7 = x*(-4*c0 - 2) - 5
-10*c0 + x*(-8*c0 - 7) + 3 = x*(6*c0 + 2) - 6
8*c0 - 5*x - 2 = x*(c0 + 7) + 8
-10*c0 - 6 = -c0 + x*(2*c0 - 9) + 8
-10*c0 - 9*x - 8 = 7*c0 + x*(7*c0 + 8) - 7
x*(8*c0 + 5) + 3 = -8*x - 6
x*(9 - 9*c0) - 7 = x*(-7*c0 - 6) + 3
-7*x - 8 = 2 - 3*x
-9*x - 9 = x*(-3*c0 - 5) - 1
x*(2*c0 + 7) + 3 = 6*x - 6
-8*c0 + 9*x + 3 = -7*c0*x + c0 - 5
x*(8 - 5*c0) + 9 = 5 - x
-9*c0 + 7*x - 6 = 3*x + 3
4 - 9*x = x*(6 - 10*c0) + 7
x*(-2*c0 - 5) - 4 = -2*c0 - x + 1
-5*c0 - 9*x - 7 = -7*c0 + 4*x - 9
8*c0 - 3*x = x*(-5*c0 - 8) + 3
x*(-9*c0 - 7) - 6 = 7*c0 + x*(6*c0 + 1) + 2
2 - 7*x = x*(8*c0 - 6) + 9
x*(-8*c0 - 7) - 1 = -c0 + x*(2*c0 - 5) + 9
x*(2*c0 - 1) - 8 = -6*c0 + 4*x - 7
-4*c0 - 5*x + 8 = 9*c0 - 3*x + 9
x*(-4*c0 - 8) + 4 = -10*c0 + x*(9*c0 + 4) + 1
9*x + 6 = x*(8 - 5*c0) - 1
6*x - 5 = x*(6*c0 - 6) - 1
-2*c0 - 3*x + 1 = 2*c0 - 8*x - 5
x*(8 - 6*c0) - 10 = 3*x + 7
7*c0 + x*(c0 + 5) - 1 = 9*x - 3
6*c0 + x*(-5*c0 - 4) + 7 = 7
2 = -10*c0 + x*(c0 - 8) + 4
x*(6*c0 - 10) + 3 = 8*c0 - 5*x - 6
9*c0*x + 2*c0 - 3 = 9*x + 3
x*(9*c0 + 7) + 3 = -9*x - 2
2*x - 10 = -8*c0 - 4*x - 4
6*x + 3 = x*(8 - 5*c0) - 3
x*(-8*c0 - 1) - 9 = x*(-2*c0 - 6) - 5
6 - 8*x = c0 + x*(-6*c0 - 9) + 4
x*(-7*c0 - 5) + 4 = 9 - 8*x
-c0 + x*(-8*c0 - 7) + 7 = 9*c0 + x*(8 - 2*c0) - 9
-7*c0 + x*(5 - c0) + 4 = 7*x - 5
8*c0 + x - 9 = x*(-4*c0 - 7) + 5
-10*c0 + x*(7*c0 + 6) - 4 = 4 - 5*x
x*(-c0 - 7) + 4 = 3 - 10*x
6*x - 6 = 8*x
5*c0 + x*(2*c0 + 7) + 5 = -4*c0 + x*(-9*c0 - 5) + 1
x*(2*c0 - 2) = -5*c0 + x*(9*c0 + 5) + 2
5*x + 9 = x*(2*c0 + 8) + 9
-10*c0 + x*(8*c0 - 8) + 7 = -8*c0 - 3*x - 5
4 - 4*x = x*(7 - 5*c0) + 1
9*c0 + x*(5*c0 - 6) - 3 = x*(8 - 8*c0) + 6
x*(8*c0 - 2) + 4 = x - 2
3*x - 9 = -2*c0 + 9*x + 8
x*(9 - 7*c0) - 5 = 2*c0 + x*(8*c0 - 1) + 3
9*x - 9 = 3*x - 2
x*(-c0 - 2) - 1 = 2*c0 + x*(5*c0 - 4) + 6
x*(8 - 5*c0) - 1 = 9 - 2*x
-9*c0 + x - 2 = x*(9 - 5*c0) - 7
9*x + 5 = x*(4*c0 + 6) + 1
x*(-10*c0 - 10) + 2 = x*(4*c0 - 4) + 2
x*(c0 - 2) = 5 - x
2*c0 + x*(-3*c0 - 5) - 10 = x*(3*c0 + 6) - 3
x*(-3*c0 - 9) + 7 = 9*x + 6
-3*x - 2 = -8*c0 + x*(9*c0 - 4) + 5
x + 5 = -7*x - 9
8*c0 + x*(7*c0 + 9) - 6 = -4*c0 + x*(5 - 9*c0) + 2
x*(3 - 4*c0) + 9 = 4*x + 9
-9*c0 + x*(-2*c0 - 1) - 9 = x*(5*c0 - 10) + 7
x*(2 - 3*c0) + 4 = -8*x - 7
-c0 + x*(9*c0 - 5) - 2 = -8*x - 5
2*x + 5 = x*(9 - 4*c0) + 8
-10*x - 3 = 4*c0 + 8*x - 9
4*c0 + x*(-4*c0 - 4) - 1 = -3*c0 - 5*x - 4
4 - 5*x = 7 - 8*x
-10*c0*x + 7*c0 + 8 = x*(8 - 3*c0) - 3
5 - x = -2*c0 + x*(c0 - 1) + 9
8*c0 + x*(1 - 3*c0) + 8 = c0 + x*(8*c0 - 1) - 7
-3*x - 2 = -9
4 - 9*x = -4*c0 - x - 3
c0 + 3*x + 4 = 3*x - 4
x*(6 - c0) - 3 = 8*x - 5
-6*x - 4 = x*(-10*c0 - 2) - 7
8*x - 10 = -2*x - 2
3*c0 + x*(5*c0 + 8) + 4 = x*(3*c0 - 2) - 5
-10*x - 5 = -8*c0 + x*(-9*c0 - 1) + 7
-4*c0 - 8*x + 5 = -5*c0 + x*(7*c0 + 8) - 1
x*(-6*c0 - 10) + 7 = x*(4*c0 - 9) - 6
-2*c0 + x*(2*c0 + 5) - 1 = -x - 3
-2*x - 3 = -9*x - 8
-4*c0*x - 3*c0 + 6 = x*(-4*c0 - 1) + 3
x*(c0 + 2) + 1 = x*(6*c0 - 10)
x*(3*c0 - 9) - 6 = 9*c0 + x*(c0 - 2) - 5
2*x - 6 = 7 - 9*x
8*c0 + 7*x + 5 = -x - 6
-8*c0 - 6*x + 8 = 3*x - 1
2*c0 - 8*x - 5 = x*(-c0 - 5) + 6
x*(7 - 3*c0) = 9 - 2*x
2*c0 + x*(-7*c0 - 8) + 9 = 2*c0 - 6*x + 4
6 - 9*x = 8*c0 - 7*x + 4
x*(7 - 9*c0) - 9 = -4*x - 2
x*(-8*c0 - 10) - 10 = x*(1 - 10*c0) - 7
2*c0 - 2*x + 5 = x*(2*c0 + 9) + 3
1 - 10*x = -2*c0 - 8*x - 10
8*c0 - 7*x - 9 = -6*c0 + x*(3 - 10*c0)
-5*c0 + 5*x - 9 = 8*c0 + x*(-10*c0 - 10) + 6
x*(1 - 10*c0) + 3 = 2
-9*c0 + 8*x - 3 = x*(6 - 8*c0) - 3
-c0 - 10*x = 2*c0 + 9*x + 7
-3*c0 + x*(1 - 3*c0) - 8 = -9*c0 - 5*x - 3
4*c0 + 9*x + 5 = -c0 + x*(9 - 10*c0) + 6
-10*c0 + x*(c0 - 10) - 5 = 4*c0 + x*(-4*c0 - 3) - 6
3*c0 + x*(4*c0 - 5) + 7 = 7 - 10*x
-9*c0 + 7*x - 9 = -6*x - 3
x*(c0 + 4) + 1 = -5*c0 - 6*x - 10
9*c0 + x*(-7*c0 - 5) - 3 = -9*c0 + 2*x - 2
x*(9 - 8*c0) + 2 = c0 + 3*x + 3
x*(2*c0 + 7) - 2 = 7*c0 + x*(6*c0 + 8) - 9
x*(-9*c0 - 1) + 6 = -4*x - 5
2*c0 + x*(-5*c0 - 10) - 6 = -4*c0 + x*(5 - 10*c0) - 1
5 - 3*x = 3*c0 + 3*x + 3
x*(5*c0 - 10) = x*(4 - 6*c0) + 4
-8*c0 + x*(8*c0 + 2) + 9 = 6*c0 + x - 2
x*(-10*c0 - 2) + 7 = -5*c0 + x*(4*c0 + 7) + 5
x*(-9*c0 - 2) = -10*c0 + 4*x - 10
7 = x*(7*c0 + 6) + 4
8*x + 5 = -6*c0 + 5*x + 1
x*(-7*c0 - 7) - 8 = -6*x - 6
x*(2 - 3*c0) + 3 = x*(-10*c0 - 6) - 3
x*(-7*c0 - 9) + 8 = 6*c0 + x*(-5*c0 - 2) - 1
5*c0 - 10 = 1 - 6*x
-5*c0 + x*(8 - 2*c0) - 5 = 4*x + 2
x*(3 - 9*c0) - 2 = 3 - 8*x
5*c0 - 10*x - 4 = -7*c0 + 9*x + 1
c0 + x*(5*c0 - 8) + 7 = x*(8 - 4*c0) + 4
5*c0 - 5 = -9*c0 - 8*x - 7
-c0 + x*(-4*c0 - 7) - 5 = 6*c0 - 4*x - 4
5*c0 + x*(-7*c0 - 9) + 2 = -4*x - 4
x*(6 - 8*c0) - 9 = 4*c0 - 4*x - 3
-10*c0 - 3*x + 9 = 6*x + 2
-5*c0 + 2*x - 3 = x*(c0 - 1) + 8
7*x - 8 = 5*x - 6
4*c0 + x*(7*c0 - 10) - 9 = x*(c0 - 6) - 1
x*(-2*c0 - 8) = -5*x
5*c0 - 5*x + 6 = x*(-7*c0 - 3) - 1
-2*c0 - 2*x = -10*c0 + x*(-8*c0 - 9) + 3
-10*x - 8 = -5*c0 + x*(8 - 10*c0) - 7
x*(6 - 3*c0) + 5 = -6*c0 + x*(-8*c0 - 5) + 3
x*(-c0 - 6) + 6 = -5*c0 + x*(-c0 - 2)
-7*c0 + x*(c0 + 4) + 4 = -10*x
8*x - 2 = -5*c0 + x*(6*c0 - 9) - 9
6*x + 1 = 9*c0 + x*(-10*c0 - 5) - 5
-8*c0 + x*(4*c0 + 8) + 2 = x*(-10*c0 - 10) - 6
6*c0 - 4*x + 8 = -5*c0 + x*(3*c0 - 8) - 8
6 - 4*x = -2*c0 - 8*x - 9
x*(1 - 10*c0) - 7 = 9*c0 - 8*x + 2
7*c0 - 6*x - 5 = x*(2 - 10*c0) - 5
5*x + 1 = 4*c0 + x*(8*c0 + 5) + 2
8*x = -2*x - 10
7*x - 3 = x*(3*c0 + 2) + 1
-9*c0 + 2*x - 4 = x*(-c0 - 1) + 5
-5*c0 + x*(3 - 5*c0) - 6 = -9*x - 2
2*x = 4*c0 - 3*x + 7
-c0 + x*(-8*c0 - 8) + 8 = -7*x - 2
x*(5*c0 - 9) + 7 = 4*x + 5
-x - 9 = x*(2 - c0) + 3
-3*c0 + 5*x - 9 = 9*c0 - 10*x - 4
x*(2*c0 - 3) + 1 = -8*x - 3
x*(-8*c0 - 4) - 6 = -2*c0 + 2*x - 2
2*c0 + x*(-10*c0 - 1) - 8 = x*(6*c0 + 5) - 8
x*(8*c0 + 8) + 5 = -9*c0 + 3*x + 1
8*x + 3 = 8 - 8*x
x*(6 - 6*c0) - 7 = -6*x - 1
-2*x - 1 = 3 - 2*x
6*x + 4 = -9*c0 + x*(6 - 6*c0) - 1
-10*c0 + x*(5 - 6*c0) + 6 = x*(-4*c0 - 4) + 3
-x - 8 = x*(7*c0 - 10) - 5
x*(-9*c0 - 3) - 2 = -6*c0 + x*(2 - 5*c0) - 5
4*c0 - 10*x - 9 = -5*c0*x - c0 + 5
-9*c0 + x*(6 - 10*c0) - 7 = -4*c0 + 4*x + 3
x - 9 = -2*c0 + 6*x + 9
-1 = x*(-2*c0 - 5) + 2
x*(c0 - 3) - 7 = -4*c0 - 3*x - 9
4*c0 - 8*x + 7 = 9*c0 + x*(-8*c0 - 3) + 5
-2*c0 - 5*x + 5 = 5 - 5*x
5*x - 6 = x*(7*c0 - 4) + 5
-8*c0 + x*(7*c0 - 8) + 2 = 8*c0*x - 8
-9*c0 + x*(3*c0 - 8) + 8 = c0 + x*(8*c0 + 8) + 5
3*c0 + x*(6 - 8*c0) + 4 = 6*c0 - 10*x - 7
-9*c0 + x*(-7*c0 - 7) - 9 = 7*c0 - 5
-6*c0 + x*(9*c0 + 1) - 8 = 7*x + 9
7 - 3*x = x - 2
8*x + 3 = 3 - 10*x
-6*c0 - 5*x + 6 = 9*c0 + x*(8*c0 - 9) - 10
-3*c0*x - 6*c0 + 7 = x*(-3*c0 - 10) - 5
9*x - 7 = -7*c0 + x*(5*c0 + 6) + 6
-9*c0 + x - 9 = -9*c0 + x*(5 - 5*c0) - 8
4*c0 + x - 5 = 8*c0 + x*(9 - 10*c0) - 9
-c0 - 10 = 6*c0 + x*(9 - 8*c0) + 3
-2 = 4*c0 + x*(-7*c0 - 6) - 5
-6*c0 + x - 3 = -10*c0 - 3*x + 3
-3*x - 5 = c0 + x*(-9*c0 - 5) + 5
x*(-2*c0 - 2) - 6 = 6*c0 + 4*x - 5
-x - 2 = x*(3*c0 - 3) - 3
x*(6*c0 - 8) - 4 = x*(-8*c0 - 3) - 3
x*(-8*c0 - 2) + 5 = c0 + x*(-4*c0 - 5) + 2
3*c0*x + 2 = x*(5 - 9*c0) - 9
8 - 2*x = 8*c0 - 4*x + 5
-3*c0 + x*(6 - 2*c0) - 10 = -6*x - 5
2*c0 + x*(8*c0 - 9) + 3 = 7*c0 + x*(-9*c0 - 9) + 1
x*(-9*c0 - 4) = 5*x - 5
x*(-c0 - 6) - 7 = -c0 + 5*x - 8
2*c0 + x*(-9*c0 - 9) + 8 = x*(5 - 9*c0) - 6
x*(2*c0 - 10) - 2 = 4*c0 - 7*x + 4
7 - 8*x = -8*x - 4
-9*c0 + x - 6 = -x
2 - 10*x = -2*x - 10
8*c0 + 3 = 8*c0 - 8*x + 2
8*x + 4 = c0 + 9*x - 1
5*c0 + x*(c0 - 9) - 3 = -7*c0 + x*(8 - 9*c0) - 9
x*(6 - 3*c0) - 4 = x*(5*c0 + 2) + 4
5*c0 + x*(-9*c0 - 6) - 2 = -10*x - 9
3*c0 + 4*x - 8 = -4*x - 3
9*c0 + x*(-6*c0 - 6) + 5 = -6*c0 + 9*x - 2
-8*c0 + 6*x + 2 = -2*c0 + x*(5 - c0) + 3
-2*x = -4*c0 + x*(-7*c0 - 3) - 1
x*(-8*c0 - 7) + 9 = 1 - 5*x
-6*c0 + x*(-6*c0 - 6) + 6 = 5*c0 - 9*x - 1
2*x - 3 = -6*c0 - 9*x + 5
4*c0 + x*(-9*c0 - 4) + 5 = 9 - 8*x
7*c0 - 8*x - 6 = 2*x + 4
-5*c0 - 2*x + 3 = 5*c0 - 6*x - 7
-3*c0 + 5*x - 2 = -2
2*x + 1 = 6*c0 - 2*x + 7
x*(4*c0 - 5) + 1 = x*(-c0 - 8) - 9
-c0 + x*(c0 + 4) = x*(-10*c0 - 2) - 6
-8*c0 + x*(c0 + 6) + 7 = -10*c0 + 4*x + 7
3*x + 7 = -4*x - 9
9*x - 9 = -9*c0 - 8*x + 1
x*(c0 + 9) + 2 = 7*c0 + 6*x - 6
7*c0 - 6*x + 3 = -c0 + x*(8 - 6*c0) + 3
x*(-9*c0 - 1) + 9 = 2
6*c0 - 7*x + 7 = x*(3 - 3*c0) - 8
8*c0 - 4*x - 8 = -8*x - 7
x*(2 - 8*c0) + 5 = -8*c0 + x + 1
-7*x = -5*c0 + x*(6*c0 + 6) + 2
7*c0 + x*(6 - 10*c0) - 6 = 6*x - 9
5*c0 - 10*x - 4 = -7*c0 + x*(c0 - 10) + 4
5*x - 6 = -3*c0 + x*(-7*c0 - 1)
6*x + 7 = -7*c0 + x*(2 - 5*c0) + 7
-10*c0 + x*(-c0 - 5) + 5 = x*(7*c0 - 1) + 9
-3*x - 8 = 6*c0 - 3*x + 7
x*(4*c0 + 5) - 3 = -9*x
-8*c0 + 8*x - 6 = -9*c0 + 8*x - 10
x*(7*c0 - 4) - 1 = -2*c0 + 4*x - 6
-7*c0 + x*(5*c0 - 7) - 6 = -4*c0 + x*(c0 - 6) - 4
-c0 - 4*x + 3 = -6*c0 + x*(2*c0 - 10) + 8
5 - 9*c0 = x + 4
5 - 9*x = x*(3 - 9*c0)
6*x - 6 = 5*x - 7
-9*c0 + x*(c0 + 2) + 3 = -4*c0 + x*(2*c0 - 5) - 7
1 - 6*x = -3*x - 6
-7*c0 + x*(4*c0 - 2) - 7 = 4 - 9*x
3*c0 + x*(3*c0 - 6) + 3 = -5*c0 + x*(2 - 5*c0) - 5
x*(-10*c0 - 3) + 3 = x*(-9*c0 - 10) + 2
x*(-2*c0 - 1) - 2 = 3*x + 3
x*(-2*c0 - 10) + 5 = -3*c0 + x*(6 - 9*c0) - 4
-c0 + x*(6*c0 + 8) - 5 = -10*c0 + x*(9*c0 - 6) - 9
5*x - 2 = -8*c0 - 3*x - 10
x*(8*c0 - 10) = -7*c0 + x*(4*c0 - 2) - 7
x*(-8*c0 - 7) + 7 = -2*c0 + 4*x - 5
x*(-8*c0 - 7) + 3 = -2*c0 - 8*x + 9
8*c0 + x*(6 - 8*c0) + 9 = 4*c0 + x*(9*c0 + 4) - 7
-9*x - 4 = -10*c0*x + 2
3*x - 10 = 6*c0 + x*(c0 + 8) - 10
5*c0 + 5*x + 7 = x*(1 - 5*c0) - 4
x*(-8*c0 - 6) - 3 = x*(-5*c0 - 3) + 9
c0 + 5*x - 1 = -4*c0 - 4*x - 8
x*(6*c0 + 5) - 5 = -c0 + x*(-3*c0 - 4) - 7
-c0 + x*(7*c0 + 3) + 8 = x*(3*c0 + 9) - 10
-7*c0 - 9*x + 5 = -7*c0 + x*(-10*c0 - 9) + 2
x*(7*c0 + 6) - 10 = 9 - 2*x
x*(5*c0 + 5) - 6 = -3*c0 + x*(1 - 7*c0) + 3
4*x + 9 = 7 - 7*x
4*c0 + x*(-4*c0 - 8) + 8 = 7*x - 6
-4*c0 - 6*x - 3 = x*(1 - 2*c0) - 2
-8*c0 + x*(8 - 3*c0) = 8*c0 + x*(8*c0 + 4) - 3
9 - 6*x = -10*c0 + 8*x - 1
5*x - 1 = -10*c0 + 7*x - 2
x*(4 - 5*c0) - 6 = 2*x + 5
-9*x - 1 = -2*c0 - 5*x - 8
-5*c0 + 3*x - 1 = 9*c0 + x - 4
9 - x = -8*c0 + x*(-c0 - 8) - 3
6*x - 7 = x*(8 - 10*c0) + 3
-7*c0 + x*(1 - 9*c0) - 6 = x*(7*c0 - 1) - 7
-8*c0 + x*(3*c0 - 1) - 6 = -9*c0 + 6*x - 8
2*c0 + 9*x - 5 = 7 - 3*x
x*(2*c0 + 9) + 3 = x*(-3*c0 - 1) + 8
x*(4*c0 + 1) - 10 = -c0*x + 3
c0 + x*(5*c0 + 5) + 2 = -c0 + x*(-3*c0 - 9) - 1
-1 = -3*c0 + x*(-2*c0 - 9) + 7
x*(-9*c0 - 2) - 8 = 7*x - 1
x*(-7*c0 - 5) + 5 = 4*x
-8*c0 + 6*x - 6 = 2*c0 + x*(-6*c0 - 8) - 3
6*c0 + x*(6 - 5*c0) + 8 = x*(c0 - 10) + 4
4*c0 + x*(3 - 6*c0) - 1 = -5
-7*c0 + x*(6*c0 + 1) - 1 = -10*x - 9
-8*c0 + x*(5*c0 - 6) + 9 = 2 - 2*x
6*x - 9 = 9*c0 + x*(-3*c0 - 1) + 9
9 - 2*x = -5*c0 + 8*x - 1
-10*c0 - 4*x - 3 = -5*c0 + 8*x + 4
x*(-c0 - 7) - 5 = 8
-3*c0 + x*(7*c0 + 8) - 9 = 9*c0 + 7*x + 3
x*(5*c0 + 2) - 6 = c0 - 6*x - 8
x*(4*c0 - 1) - 9 = -6*c0 + 3*x - 2
5*c0*x + 9 = x*(-7*c0 - 10) + 1
-10*x - 6 = -8*x - 4
6*c0*x - 6*c0 - 1 = 2 - 4*x
x*(8*c0 + 5) - 2 = -2*x
8*c0*x - 10*c0 + 1 = x*(3*c0 - 7) - 6
6 - 10*x = x*(c0 - 8)
-2*c0 + 2*x + 3 = 7*c0 + x*(-5*c0 - 1) + 1
x*(-9*c0 - 5) - 9 = -7*c0 + 3*x + 6
x*(5*c0 + 1) + 8 = -3*c0 + x*(7*c0 + 2) - 10
4*x + 9 = x*(c0 + 9) + 5
-7*c0 - 6*x - 2 = x*(6 - 2*c0) - 4
5 - 8*x = x*(4*c0 + 8) + 4
-3*c0 + x*(7 - 4*c0) - 5 = -c0 + x*(3*c0 - 9) + 4
4*x - 7 = x*(6 - 2*c0) - 3
7*c0 + x*(6*c0 + 8) + 7 = 2 - 2*x
-9*c0 + 4*x - 1 = 9 - 4*x
c0 + x*(4 - 5*c0) + 1 = x*(-c0 - 8) - 9
9*c0 - x + 7 = 6 - 6*x
-9*c0 - 2*x - 10 = 9*c0 + 1
6*c0 - 7*x - 8 = -8*c0 + 8*x + 1
-9*c0 + x*(-5*c0 - 6) + 9 = x*(3 - 4*c0) + 6
2*x = x*(8 - 7*c0) - 1
-9*c0 + x*(6*c0 - 6) - 5 = -7*c0 - 3
x + 4 = 6*c0*x - 9*c0 - 10
6*c0 + x = 7*c0 + x*(9*c0 + 5) + 6
7 - 5*x = 3 - 8*x
2*c0 + x*(2*c0 + 6) + 6 = x*(9*c0 + 5) + 8
-4*x - 1 = -6*c0 + x*(4*c0 - 5) + 2
5*c0 - 10*x + 9 = 3 - 7*x
x + 4 = x*(3*c0 - 2) + 2
x*(9 - 3*c0) + 2 = x*(4 - 2*c0) + 5
x*(6*c0 + 7) - 9 = -10*c0 + x*(8 - 2*c0) - 7
8*c0 - 5*x + 7 = -2*c0 + 6*x + 3
6*x - 4 = -9*x - 5
2*c0 + x*(6 - 6*c0) - 10 = 6 - 4*x
1 - 4*x = 8 - 5*x
-10*c0 + x*(8*c0 + 7) - 1 = x + 2
x*(1 - 10*c0) + 1 = 5*c0 + x*(7*c0 - 10) + 8
7*c0 - 3*x + 9 = 5*x - 10
-9*c0*x - 8*c0 - 5 = -9*x - 6
9*c0 + 8*x - 6 = 6*x + 7
-7*c0 + x*(9*c0 - 6) + 6 = x*(9*c0 - 8) + 5
9*c0 - 2*x + 8 = 2*c0 + x*(7*c0 + 6) - 5
-4*c0 + x*(4*c0 - 4) - 6 = x*(5 - 5*c0) + 9
-x - 8 = 8*c0 + x*(9*c0 + 4) + 5
-8*c0 + x*(2 - 7*c0) - 7 = -6*c0 + x*(-2*c0 - 3) - 7
-8*c0 + x*(9 - 5*c0) - 10 = c0 + 2*x - 7
-1 = -5*c0 - 9*x - 2
-5*c0 + 2*x - 3 = 2*c0 + x*(9 - 4*c0) - 10
2*c0 - 7*x - 5 = 5*c0 + x*(-3*c0 - 1) + 4
-c0 - 5*x + 6 = -2*x - 5
x*(4*c0 + 6) - 8 = -5*x - 8
5*c0 + x*(4 - 4*c0) - 4 = 6*c0 + x - 9
6 - 2*x = -x - 3
x*(6 - 7*c0) + 1 = -c0 + 2*x + 7
-7*c0 + x*(6*c0 - 8) + 6 = -5*c0 + 5*x + 5
x*(9 - 4*c0) - 3 = x*(3 - 9*c0) - 8
x*(-6*c0 - 9) = -8*c0 + x*(8 - 8*c0) - 2
-3*c0*x - 8 = c0 + x*(-9*c0 - 2) + 8
x*(8 - 5*c0) + 5 = 2*x + 1
5*c0 - x - 6 = x*(3*c0 + 1) + 2
8*x + 7 = x*(-10*c0 - 8) + 3
-3*c0*x = 4*x + 8
9*c0 + 7*x + 3 = 9*x + 3
6*x + 9 = -10*c0 - 8*x + 4
-6*x - 6 = x*(7*c0 - 9) - 7
c0 - 8*x + 3 = x*(8*c0 + 6) - 7
7*c0 + 7*x + 7 = x*(-4*c0 - 3) + 4
7*x - 9 = x*(2*c0 - 2) - 8
-7*c0 - 2*x + 6 = -4*x - 7
4*c0 + x*(-3*c0 - 1) + 6 = 2*x + 8
7 - 8*x = -5*c0 + 3*x - 5
-9*c0 + x*(8 - 4*c0) - 10 = 8 - 5*x
3 - 10*x = x*(c0 + 3) + 4
x*(3 - 4*c0) + 4 = x*(2*c0 - 4) + 8
-8*c0 + x*(8*c0 - 4) - 7 = 2*c0 + x*(-10*c0 - 10) + 5
7*c0 + x*(7*c0 + 6) + 7 = x*(-6*c0 - 9) + 7
x*(-8*c0 - 3) - 9 = 7*c0 + x*(6 - 9*c0) - 9
6*c0 - 8*x - 4 = 2*x + 1
-x - 7 = -10*c0 + x*(6 - 8*c0)
-c0 + x + 6 = -6*c0 + x*(8*c0 + 6) + 9
5 - 8*x = x*(-c0 - 3) + 6
6*c0 - 4*x - 8 = x + 3
x*(8*c0 - 9) - 6 = -3*c0 - 10*x - 6
2 - x = -8*c0 - 2*x + 7
3*c0 + x*(8*c0 - 8) + 1 = 6*c0 + 7*x + 6
x*(-2*c0 - 7) + 6 = 3*c0 + x*(5*c0 + 5) - 3
4 - 4*x = 4*c0 + 8*x + 8
6*c0 + x*(8*c0 + 8) - 6 = x*(-4*c0 - 6) - 9
-6*c0 + x*(-c0 - 9) + 1 = 4*c0 - 9
4*c0 + x*(3*c0 - 6) + 7 = 6 - 8*x
7*c0*x + 5*c0 - 8 = 7*c0 + 7*x - 4
-10*c0 + x*(-4*c0 - 2) - 10 = x*(-c0 - 5) - 3
8*c0 - 8*x + 7 = 1 - 6*x
x*(-6*c0 - 9) = -3*c0*x - 10
x*(-8*c0 - 4) + 8 = x + 8
x*(9*c0 - 2) + 3 = 6*x - 8
7*x + 3 = -4*c0 + x*(-4*c0 - 8) + 5
-10*x - 9 = -3*c0 + x*(-10*c0 - 1) - 2
x*(-9*c0 - 6) + 4 = x*(8*c0 + 9) - 8
-9*c0 + x*(5 - 5*c0) - 3 = 9*x - 5
7*c0 - 9 = -c0 + 8*x + 9
x*(3*c0 - 5) - 2 = 4*c0 + x*(9 - 3*c0) + 3
-9*x - 7 = -3*c0 + 5*x - 6
4*x - 2 = x - 9
-2*c0*x - 3*c0 - 4 = 9 - 6*x
4*x - 8 = x*(9*c0 + 2) - 3
-7*c0 - 4*x - 3 = x*(-2*c0 - 4) + 3
-10*c0 - 4*x - 1 = -2*c0 + x*(-5*c0 - 10) - 3
-10*c0 - 1 = 5*x - 10
-9*c0 - 2*x - 6 = -2*c0 + 6*x - 2
5*c0*x + 5*c0 + 5 = x*(-4*c0 - 3) - 7
x*(-c0 - 5) + 7 = -5*c0 + x*(3 - 7*c0) + 6
-2*c0 + x*(4*c0 + 7) - 5 = -9*c0 + x*(-6*c0 - 4) + 4
-6*c0 + 8*x - 2 = 7*x - 5
6*c0 + 6*x + 3 = 1 - 7*x
x*(-4*c0 - 9) + 2 = -c0 - 10*x - 8
5*c0 + x*(-10*c0 - 4) - 6 = x*(3 - 5*c0) + 5
-4*c0 + x*(3 - 3*c0) + 5 = 2*c0 - 9*x + 2
3*c0 - 8*x + 1 = -6*c0 - 6*x + 1
-6*x - 6 = x*(c0 + 3) - 5
7*c0 - 5*x - 1 = -6*c0 + 3*x
x - 5 = 2*x - 2
-9*c0 - 10*x - 3 = x*(2 - 3*c0) - 3
x*(-5*c0 - 1) - 7 = x*(5*c0 + 8) + 2
x*(3*c0 - 9) - 9 = -6*c0 + 6*x + 8
5*x + 5 = -c0 - 7*x - 8
x*(-9*c0 - 9) - 5 = x*(4 - 8*c0) + 7
x*(8*c0 + 8) - 3 = 4*c0 - 2*x - 7
9*c0 - 7*x - 4 = 2 - 6*x
-2*c0 - 3*x + 1 = 8*x - 10
2*c0 + x*(-8*c0 - 9) - 2 = 4*c0 + x*(-c0 - 5)
-7*x - 3 = x - 3
x*(2 - 7*c0) + 9 = x*(8*c0 - 8) - 5
8*x - 2 = -4*x - 6
-x = x*(2 - 3*c0) - 6
x*(2 - 6*c0) + 3 = x*(6*c0 + 4) + 9
x*(7*c0 + 3) - 5 = 5 - 10*x
-5*c0 + 3*x = -6*c0 + x*(6*c0 - 4) + 9
7*c0 - 9*x - 3 = x*(2 - 7*c0)
x*(7 - 8*c0) - 8 = -c0 + x*(4*c0 - 5)
x*(-c0 - 2) - 5 = x*(8 - 8*c0) + 5
4*c0 + x*(7*c0 - 5) + 8 = 4*c0 + x*(4 - 10*c0) - 1
-3*c0 - 9*x - 7 = 3*x - 8
2*c0 + x*(-10*c0 - 8) - 2 = x*(2 - 9*c0) + 4
6*c0*x - 1 = 3*x - 3
-10*c0 + 5*x = 7*c0 - 4*x - 9
8*c0 - 5*x + 9 = 3*c0 - 5*x + 6
3*c0 + x*(9*c0 + 8) - 9 = 7*x + 9
-9*c0 + 8*x - 5 = 7*c0 + 4*x + 4
x*(4*c0 - 3) + 9 = x*(-2*c0 - 4) - 4
-5*x - 2 = 2*c0*x - 3*c0 - 4
-5*c0 + x*(6*c0 - 2) + 4 = 8*c0 + x*(9*c0 + 1) - 5
5*x - 8 = -9*c0 + x*(2*c0 - 10) - 4
-10*c0 + x*(-4*c0 - 9) - 3 = x*(8 - 10*c0) + 5
5*c0 - 10*x - 1 = 8*c0 + x*(6*c0 + 4) - 3
x*(7 - 5*c0) - 7 = -8*c0 + x*(-3*c0 - 1) - 7
2*x - 5 = -4*c0 + x*(-3*c0 - 4) - 1
7 - 4*x = -3*c0 + 6*x + 2
2*c0 + x*(9*c0 - 1) - 7 = x*(5*c0 - 6) - 3
x*(c0 - 1) - 4 = -4*c0 + 8*x - 6
8*x + 3 = 3*x - 1
6*c0 + 5*x - 4 = 5*x + 9
x*(8*c0 + 8) - 3 = 2*c0 + x*(-4*c0 - 4) - 3
8*c0 + x*(2 - 10*c0) + 6 = 7*x - 2
-c0 + x*(-6*c0 - 1) - 8 = x*(2*c0 + 8) + 5
2*c0 + 8*x - 9 = x*(c0 + 1) + 4
-9*c0 - x - 9 = -9*c0 + x*(2*c0 - 9) + 7
7*c0*x = 7*c0 + x*(7*c0 + 6) - 6
-10*x = x + 8
3*x + 6 = 6*c0 + 3*x - 5
-8*c0 + x*(-c0 - 2) - 2 = 9*c0 + 3*x + 5
-4*c0 + 3*x + 2 = 6*x - 8
7*c0 - x + 2 = -3*c0 + 3*x + 1
4*c0 - 5*x - 3 = 5*c0 + x*(-8*c0 - 9) - 3
-c0 - 4*x + 4 = -9*x - 8
-2*x - 5 = x*(9*c0 + 4) - 3
-c0 - x + 3 = -8*x - 3
5*c0 + x*(6 - 6*c0) - 10 = -7*c0 + x*(2 - 5*c0) - 2
8*c0 - x - 1 = -6*c0 - 3*x - 3
-8*c0 + x*(4 - 4*c0) + 9 = x*(-8*c0 - 7) + 3
4*c0 + 4*x - 1 = -6*c0 - 2*x + 6
x*(7*c0 + 8) - 9 = 8*c0 + x*(8*c0 + 6) - 3
2*c0 - 10*x + 8 = -5*c0 + x*(c0 - 4) + 1
x*(-8*c0 - 1) + 6 = x*(-8*c0 - 2) - 1
-4*c0 + x*(5*c0 + 2) - 5 = -2*c0 + x*(3 - 10*c0) - 8
-2*c0 + x*(5*c0 + 8) + 1 = x*(2 - 3*c0) + 4
x*(-5*c0 - 10) + 4 = -9*c0 + x*(4*c0 - 10) - 3
9*x - 4 = x*(6*c0 - 10) + 9
-4*c0 - 6*x - 5 = -5*c0 - 7*x - 9
-3*c0 + x*(9*c0 - 8) - 3 = 4 - 3*x
4 - 2*x = 3*c0 - 4*x - 8
-9*c0 + 5*x + 5 = x*(7*c0 - 10) + 3
-9*x - 4 = -7*c0 - 4
7*c0 + 8*x + 1 = x*(6 - 4*c0) - 7
x*(8*c0 + 8) - 7 = x*(3 - 7*c0) + 4
-x - 5 = 4*x - 6
-10*c0 + x*(-9*c0 - 7) - 10 = 8 - 6*x
8*x - 1 = -x - 8
7 - 10*x = 7*c0 + x*(-5*c0 - 10)
x*(-c0 - 9) - 10 = 5*x - 6
x*(-c0 - 4) + 7 = x*(9*c0 - 3) - 4
5*c0 + x*(4 - 6*c0) - 1 = -4*c0 + x*(8 - 4*c0) + 9
-5*c0 + x*(7 - 9*c0) = 7*x - 2
-x - 2 = -c0 + x*(c0 - 2) + 9
-7*c0 + 7*x - 8 = 2*x + 4
-5*c0 - 3*x - 9 = -3*c0 - 8*x - 5
7*c0 + x*(7*c0 - 4) - 5 = -3*c0 + x*(8 - 2*c0) + 1
5*c0 + 4 = 5*c0 + x*(3*c0 + 5) - 5
-9*x - 5 = 3*c0 + x*(c0 + 7) - 3
6*x + 5 = -6*c0 + 4*x - 4
4 - 5*x = x*(4*c0 + 5) - 9
3*x - 10 = -8*c0 - 6
-5*c0 + x*(2*c0 - 8) - 8 = -7*c0 + x*(2 - 8*c0) - 8
6 - 10*x = -7*c0 + 5*x + 3
-7*c0 + x + 6 = x*(c0 - 7) - 5
x*(7 - 3*c0) + 7 = c0 - 5*x - 7
9*c0 + x*(1 - 10*c0) - 1 = 7*c0 + 7*x + 1
x*(2*c0 + 8) + 2 = 7 - 4*x
1 - 5*x = 2*c0 + x + 3
x - 9 = -5*c0 - 5*x + 8
-10*c0 + x*(7*c0 - 10) - 8 = x*(5*c0 + 3) - 2
x*(2 - 3*c0) + 5 = -9*c0 + 5*x + 1
-10*x - 1 = -8*c0 + 6*x + 7
-7*c0 + x*(4*c0 - 1) - 7 = -2*c0 + 2*x + 7
-2*c0 + x*(c0 - 5) = x*(9*c0 + 3) - 8
-8*c0 + x*(5*c0 - 9) + 8 = -2*c0 + x*(6*c0 - 10) - 1
8*c0 - 4*x + 5 = -2*c0 + 7*x + 2
x*(-3*c0 - 10) - 7 = 5*c0 + x*(-9*c0 - 6) - 10
7*x + 5 = x*(6*c0 - 3) + 9
5*x - 9 = 7 - x
x*(8*c0 + 4) - 9 = 4*c0 - 9*x + 6
7*x + 5 = -10*c0 - 8*x + 6
-7*c0 + 8*x - 6 = x*(3*c0 - 1) - 9
-c0 + x*(-c0 - 1) + 3 = 2*c0 - 2*x - 8
-3*x - 8 = 1 - 4*x
x*(-c0 - 9) - 9 = 3*x - 2
-10*c0*x - 4*c0 - 6 = 5*x + 9
5*x - 9 = 6*c0 + x*(2*c0 + 2)
-5*c0 - 3*x = -2*c0 + 7*x - 2
-10*c0 - 10*x + 2 = 3*c0 - 8*x - 7
-8*c0 + x*(-c0 - 3) + 4 = x*(5*c0 - 4) - 10
-7*c0 + x*(3*c0 + 8) + 3 = 6*c0 + x*(-3*c0 - 6) - 1
6*c0 + 2*x - 6 = 9*c0 + x*(-10*c0 - 4) - 4
-3 = 3*c0 + 9*x + 4
x*(3 - 5*c0) + 7 = -6*x - 10
5*c0 - 10*x + 6 = 9*c0 + x*(1 - 4*c0) - 2
-7*c0 + 5*x - 10 = x*(8 - 4*c0) + 9
4*c0 + x*(-3*c0 - 2) - 2 = 2 - 5*x
6*c0 + 6*x - 1 = x*(3*c0 + 4) - 1
x*(-c0 - 6) + 8 = 4*c0 - 3*x - 6
3*c0 - 2*x + 4 = 2
8*x - 9 = x*(c0 + 8) + 7
x*(4*c0 - 6) = -10*x - 7
-5*c0 + x*(2 - 8*c0) - 5 = 2*x - 10
-4*x - 10 = -7*x - 6
3 - x = 9*x + 8
7*x + 6 = 9*c0 + 2*x + 4
3 - 6*x = 8*x + 3
x*(9*c0 - 3) + 9 = -c0 + 6*x - 1
9*x - 10 = x*(3*c0 + 6) - 3
c0 - 3*x + 1 = 6*c0 - 7*x + 7
5*c0 - 4*x - 2 = 8 - 7*x
-4*c0 + x*(6*c0 - 8) + 8 = 3*c0 + x*(-3*c0 - 4) - 1
-6*c0 + x*(9 - 5*c0) - 3 = 8*c0 + x*(4*c0 - 8) + 6
8 - x = -5*c0*x + 2*c0 - 10
-2*c0 + x*(6*c0 + 6) + 4 = -2*x - 8
c0 + x = -9*c0 + x*(2*c0 + 8) + 5
-7*c0 - 6*x - 7 = -6
c0 + x*(-6*c0 - 7) - 2 = x*(2*c0 - 4)
-4*c0 + 3*x - 3 = 4 - 6*x
x*(5*c0 + 2) + 7 = x*(-10*c0 - 10) - 5
x*(5*c0 + 9) + 8 = -5*c0 + x*(9*c0 + 5) - 8
3*c0 + x*(-2*c0 - 8) = 7 - 4*c0
3*x - 10 = 4*c0 - x - 9
1 = 3 - 10*x
-9*c0 + x*(-2*c0 - 3) + 3 = -5*c0 + x*(4*c0 + 3) + 1
x*(8*c0 - 3) + 2 = 3*c0 + 4*x + 8
-9*x - 7 = x*(-c0 - 9)
x - 3 = -8*x - 4
-2*c0 + x*(5 - 5*c0) + 5 = x*(-2*c0 - 6) - 6
-8*x - 2 = 7*c0 - 6*x - 6
x*(6*c0 - 10) - 1 = 4 - 6*x
-10*x - 7 = -3*c0 + 3*x - 3
6*c0 - 2*x - 4 = x*(c0 - 1) + 4
9*c0 - 2 = 2*c0 - 5*x - 5
3 - 3*x = c0 - 7*x - 6
-2*c0 + x*(c0 + 9) - 3 = x*(6*c0 - 3) + 9
-c0 + 4*x + 9 = 3 - 9*x
7*x = 7*c0 + 8*x - 4
-7*c0 + x*(9*c0 - 5) - 10 = 5*c0 + 9*x + 1
8*x - 2 = 3*x + 5
9*x + 6 = 5*c0 + x*(2*c0 + 9) - 1
c0 + x*(2 - 5*c0) - 1 = -8*c0 + 3*x - 6
x*(-5*c0 - 9) = -5*c0 + 9*x - 9
-8*c0 + 2*x - 5 = x*(9*c0 - 6) + 4
4*x + 5 = -7*x - 6
x*(8*c0 - 2) + 4 = 5*c0 + x*(9*c0 + 7) + 8
x*(-4*c0 - 4) - 1 = x*(-10*c0 - 8) + 9
x*(5*c0 - 4) - 5 = c0 + x*(-7*c0 - 6) - 3
9*x - 1 = -9*x - 8
9*c0 + x*(-8*c0 - 8) - 4 = 8*c0 + 4*x + 7
-6*c0 + x*(-7*c0 - 5) + 1 = 9 - 10*x
-2*c0 + x*(6*c0 - 2) - 5 = 6*c0 + x*(-7*c0 - 8) + 8
x*(9 - 5*c0) - 3 = -5*x - 5
8*c0 + 2*x + 3 = 4*x + 5
x*(8 - 10*c0) - 7 = 5*c0 - 10*x - 8
7*x - 7 = -5*x - 2
-6*x - 1 = x*(6*c0 + 1) - 4
x*(9 - c0) - 3 = 3*c0 + 6*x + 6
-3*x - 2 = x*(-5*c0 - 7) - 10
x*(9*c0 + 6) + 1 = 3*x + 6
-4*x = x*(-6*c0 - 6) + 4
7*c0 + x*(5*c0 + 9) = x*(2 - 5*c0) - 1
-2*c0 - 4*x - 5 = x*(-7*c0 - 7) - 10
2*c0 - 7*x + 8 = -10*c0 + 6*x - 3
-5*c0 + x*(3*c0 - 1) - 1 = -4*c0 + 9*x - 6
9*c0 + x*(4*c0 - 2) - 6 = x*(-2*c0 - 5) - 1
-5*c0 + x*(-3*c0 - 1) + 6 = 3*x + 7
6*c0 + 9*x - 3 = -2*x - 4
c0 + x*(7*c0 - 3) + 1 = 4 - 7*x
x*(4*c0 + 3) - 9 = -c0 + 9*x - 10
-6*x - 6 = 9
x*(2 - 9*c0) - 10 = -4*c0 + x*(3*c0 - 2) + 7
-10*c0 + 7*x + 8 = 5*c0 + x*(8*c0 + 2) - 8
3*x - 7 = x*(c0 + 2)
-4*c0 - 3*x - 1 = x*(-9*c0 - 10)
x*(9 - 2*c0) + 8 = -5*c0 + 2*x + 4
9*x - 3 = 5*c0 + x*(6*c0 - 4) + 1
-8*x - 4 = -8*c0*x - c0 - 8
x + 3 = -5*c0 + x*(3*c0 - 6) + 6
x*(6*c0 + 7) - 1 = x*(c0 + 8) - 1
5*c0 + x*(-2*c0 - 7) + 2 = 8*c0 - 2*x + 6
4*c0 + 8*x - 10 = c0 + x + 5
3*c0 + x*(2*c0 + 4) + 4 = -10*x - 5
x*(2 - 8*c0) - 7 = x*(9*c0 + 6) - 1
x*(7 - c0) - 10 = x*(6*c0 - 5) - 7
x*(5*c0 + 3) - 2 = -4*c0 + x*(2*c0 - 5) + 7
-3*c0 + x*(c0 + 9) - 4 = -2*c0 - 8*x + 4
-8*c0*x - 3 = -4
-3*c0 + x*(-9*c0 - 3) - 10 = 4*c0 + x*(9 - 3*c0) - 9
-2*c0*x + 7 = 2*x - 8
-2*c0 + x*(7 - c0) + 4 = 2*c0 - 3*x - 3
-10*c0 - 6*x + 6 = x*(-c0 - 4) + 8
x*(5*c0 + 6) - 9 = 7*x
x + 7 = -4*x - 4
5*c0 + 4*x + 9 = x*(-5*c0 - 6) - 1
-6*c0 + x*(7*c0 + 6) - 9 = 5*c0 + x*(7 - 4*c0) - 7
x*(-5*c0 - 7) - 8 = 5*c0 + 4*x + 6
8*c0 + x*(4*c0 - 2) + 7 = 9*c0 - 4*x - 9
-6*c0 + x*(c0 - 1) = 6*c0 - 10*x + 9
-9*c0 + x*(-5*c0 - 8) + 7 = x*(4*c0 + 6) + 9
-5*c0 - 8*x + 5 = -6*c0 + x*(7 - 10*c0) - 8
-5*c0 + 3*x - 5 = -4*c0 + 2*x - 10
-c0 - 9*x - 5 = -5*c0 - 6*x + 4
x*(3*c0 + 9) - 4 = -5*c0 + x*(-2*c0 - 10) + 4
8*c0 + x*(8*c0 - 5) - 4 = 4 - 6*x
3*x - 9 = 2*x - 5
-5*c0 - x = x*(8*c0 + 3) + 6
-8*c0 - x - 2 = x*(5*c0 - 5) - 5
6*c0 + x*(-2*c0 - 10) + 6 = 3*x - 2
-8*c0 - 6*x + 1 = 3*c0 + x*(-5*c0 - 1) - 4
x*(2*c0 + 3) + 3 = -3*c0 + x*(-2*c0 - 8) + 7
2*c0 - x - 1 = x*(-6*c0 - 8) - 7
c0 + 6*x + 7 = 6*x + 9
6*c0 + x*(2 - 6*c0) + 2 = c0 + 7*x - 2
9*c0 + x*(3*c0 - 8) - 5 = x*(-9*c0 - 10) + 3
4*c0 + 6*x - 5 = x*(1 - 6*c0) - 6
x*(2*c0 + 5) + 8 = 2 - 10*x
-2*c0*x - 1 = x*(5*c0 + 9) + 4
9 - 7*x = 3*x + 8
-10*c0 + 5*x + 9 = 9*c0 - 8*x - 4
x*(-5*c0 - 3) - 8 = x*(-10*c0 - 6)
-3*c0 + 5*x - 6 = -2*x - 9
-5*c0 + x*(4 - 9*c0) + 9 = 8*x - 7
4*x = x*(-7*c0 - 6) + 3
4*c0 - x - 3 = -2*c0 + 7*x - 7
9*x - 5 = x*(c0 + 8) + 2
9*c0 - 3*x - 5 = -5*x - 3
-4*x - 6 = -6*x - 1
x*(-8*c0 - 4) + 3 = 9*c0 + x*(8 - 5*c0) + 9
2*c0 + x*(2 - 5*c0) - 7 = 2*c0 + 6*x + 1
-4*c0 + x*(c0 + 4) + 7 = 5*x + 9
x*(c0 - 4) + 6 = -8*c0 + x*(8*c0 + 9) + 3
2*c0 + 6*x - 5 = 5*c0 - x - 10
4 - 7*x = x*(-7*c0 - 7) - 2
x*(5 - c0) - 2 = 3*c0 + x*(6 - 6*c0) + 6
x*(2 - 5*c0) = x*(1 - 7*c0) + 9
-3*c0 + x*(-4*c0 - 6) - 3 = 5
2*c0 + x*(7*c0 - 2) + 9 = -10*c0 + x*(6*c0 - 6) + 9
-4*c0 - 10*x - 5 = 3*c0 + 9*x + 2
x*(-8*c0 - 9) + 4 = x*(7*c0 - 5) - 10
x*(5*c0 + 4) - 1 = -3*c0 + x*(9 - 10*c0) + 8
x*(2 - 4*c0) + 5 = -2*c0*x - 7*c0 + 4
-4*c0 - x + 5 = -7*c0 - 10*x - 1
x*(8*c0 - 3) + 7 = -4*c0 - 8*x + 9
-9*c0 + 3*x - 9 = -7*x
3*c0 + x*(5*c0 + 2) + 2 = -4*c0 + x*(3 - 3*c0)
-10*x - 7 = x*(8*c0 + 8) + 1
x*(-7*c0 - 5) + 6 = -9*c0 + x*(-10*c0 - 10) + 9
x*(6*c0 + 9) - 3 = 5*c0 + x*(4*c0 - 7)
-2*c0 + 8*x + 7 = x*(c0 - 3) + 9
x*(3 - 7*c0) + 2 = -3*c0 + x*(3*c0 + 5) + 4
8*x - 4 = x*(1 - 8*c0) - 9
-4*c0 - 3 = 6 - 6*x
x*(3 - 9*c0) + 6 = 5*c0 - 5*x + 3
-6*c0 + 2*x - 6 = -4*c0 - 2*x - 6
-9*c0 + x*(-5*c0 - 4) + 4 = 9*c0 - 4*x - 4
-2*c0 + x*(8*c0 - 8) + 5 = 3 - 6*x
7 - 6*x = 8*x + 7
4*x + 3 = x*(c0 + 9) + 5
-2*c0 - 4*x - 9 = -10*c0 + x - 10
3*c0*x + 2*c0 + 6 = x*(-6*c0 - 8) + 3
5*x + 7 = -7*c0 + x*(-6*c0 - 9) - 9
x*(7*c0 + 5) - 8 = x*(2*c0 + 2) - 3
x*(8*c0 + 6) + 3 = x*(-10*c0 - 4) - 2
8*c0 - 10*x = -4*x - 6
8*x - 9 = -3*c0 - 5*x - 6
-9*x - 3 = 9*x + 1
3 - 10*x = 4*c0 - 5*x + 1
4*c0 + x*(3*c0 + 7) + 4 = c0 - x - 10
x*(-c0 - 5) - 9 = -8*c0 - 5*x - 1
4*c0 + x - 1 = 9*c0 + x*(-10*c0 - 3) - 7
x*(6*c0 - 3) - 4 = 9*c0 + 7*x - 5
-3*x - 9 = 9*c0 + x*(-5*c0 - 9) - 1
-10*x - 1 = x*(8 - 7*c0) - 4
6*c0 = -2*c0 - 9*x - 3
4*c0 + x*(9*c0 - 3) - 3 = 3*x - 2
c0 + 8*x - 5 = x*(9*c0 + 3)
-3*x - 3 = x*(6*c0 - 1) - 3
x*(-3*c0 - 7) - 1 = 6*c0 + x*(9*c0 + 3) - 9
x*(-9*c0 - 3) + 7 = x*(3*c0 - 7) - 7
-4*c0 + x*(4*c0 - 9) + 4 = x*(6 - c0) - 10
9*c0 + x*(-8*c0 - 10) - 2 = x*(-4*c0 - 9) + 1
9 - 10*x = 8*x - 3
-6*x - 6 = -5*c0 - 2*x - 10
-6*x - 8 = x*(8*c0 + 5) - 9
3*c0 + x*(2 - 3*c0) - 2 = 6*c0 - 2*x + 9
4*x - 6 = 6*c0 + x*(3*c0 + 4) + 2
4*c0 + 5*x + 7 = x*(8*c0 - 5) + 7
7*c0 + x*(6*c0 + 5) + 9 = x*(2*c0 - 6) - 1
-3*c0 - 5*x - 8 = 4*c0 - 6*x - 7
5*c0 + x + 6 = c0 + x*(-c0 - 1) + 5
6 = x*(4*c0 - 2) + 5
x*(5*c0 + 8) + 9 = -4*x - 8
6*c0 + x*(-5*c0 - 6) - 10 = -9*c0 + x*(7*c0 - 2) - 8
-8*c0 + x*(3*c0 - 9) - 8 = 8*c0 + x + 1
x*(-9*c0 - 2) - 5 = 8*c0 - 10*x + 6
x*(-2*c0 - 7) - 6 = 3*c0 + x*(8*c0 - 5) + 6
-c0 + x*(8 - 5*c0) - 7 = c0 - 9*x - 4
6*c0 - 10*x + 7 = 2*c0 + x*(4*c0 - 4) - 7
x*(-2*c0 - 5) + 8 = 7*c0 + 9*x
x*(8*c0 - 2) + 7 = -2*c0 + x*(3*c0 + 4) - 6
9*x - 2 = -6*x - 1
5 - 4*x = x*(4*c0 + 1) + 2
x*(5*c0 + 1) - 3 = x*(9 - 8*c0) - 9
-9*c0 - 5*x - 4 = x*(3*c0 - 5) - 7
3*x - 6 = 8*c0 + x*(5*c0 + 9) - 9
-5*c0 + 5*x + 5 = -4*c0 + x*(9 - 5*c0) - 6
5*x = -7*c0 + x*(4 - 2*c0) - 4
6*x - 6 = x*(4 - 3*c0) - 6
-10*c0 + 8*x + 4 = x*(5*c0 - 8) - 6
9*c0 + x*(5*c0 + 4) - 4 = -c0 - 5*x + 3
8*x + 2 = 5*x + 9
4*x + 1 = -6*c0 + x*(5 - 8*c0) + 8
-c0 + 3*x - 3 = 6 - 3*x
-9*c0 + x*(2*c0 - 10) - 1 = 9
-9*c0 - 9*x + 9 = 4 - 7*x
-c0 + x*(5 - 3*c0) - 7 = -4*c0 - 5*x + 7
5*x + 3 = x*(-8*c0 - 8) - 1
x*(5*c0 - 5) - 7 = 4*c0 - 3*x + 1
-10*x - 7 = 8 - 3*x
-8*c0 + 2*x + 9 = -6*c0 + x*(9*c0 + 3) + 9
3 - 3*x = 8 - 7*x
x + 6 = x*(-5*c0 - 6) - 6
-10*c0 + 9*x - 2 = x*(c0 + 7) - 8
9*c0 + x*(-10*c0 - 7) = -8*c0 + x*(7*c0 - 7) - 1
-4*c0 + 6*x + 8 = -5*c0 + 9*x + 8
3*c0 + x*(5*c0 + 4) + 1 = -4*c0 + x*(5*c0 + 4) + 8
6 - 6*x = 8*x - 9
8*c0 + x*(7*c0 + 5) - 3 = -c0 + 8*x + 4
9*c0 + x*(7 - 2*c0) + 8 = 2*c0 + x*(c0 - 10) - 1
7*c0 + x*(6*c0 + 7) + 1 = -4*c0 + x*(c0 - 1) - 8
9*c0 + x*(5 - 9*c0) - 1 = -2*x - 5
5*x - 7 = -7*x - 8
2*x - 10 = x*(4*c0 - 6) + 5
x*(-8*c0 - 3) - 5 = -10*c0 + x*(5*c0 + 3) - 10
-6*c0*x - 6 = -3*c0 + 7*x - 3
-7*c0 + x + 2 = c0 + 7*x - 5
-9*c0 + x*(8*c0 + 6) - 2 = -6*c0*x - 7*c0 + 5
-10*c0 + x - 1 = 4*c0 - 7*x - 10
-10*x - 1 = -3*c0 - 3*x + 1
x*(1 - 2*c0) + 3 = 9 - 5*x
5*x = 3*c0 + 8*x - 7
8*x - 3 = x*(-5*c0 - 6) + 9
2 - 7*x = x*(4*c0 - 9) - 6
x*(8 - 3*c0) - 1 = -5*c0 + x - 6
-5*c0 + 4*x - 5 = 2 - 6*x
-9*x - 4 = 6*c0 + x*(2 - 3*c0) - 6
-c0 - 9*x - 9 = 9*c0*x - 6*c0 - 5
-3*c0 - 6*x - 4 = 9*x + 7
9*x + 4 = 4*c0 - 9*x
2 - 4*x = x*(9*c0 - 2) - 9
-3*x = 7*x - 2
-4*c0 + x + 9 = x*(c0 + 3) + 9
-6*c0 + 3*x - 6 = -8*c0 + x*(5*c0 - 8) + 4
x*(2*c0 - 4) + 6 = x*(-7*c0 - 2) - 5
2*c0 + x*(-5*c0 - 2) - 1 = 5*c0 + 5*x - 8
-4*c0 - 2*x = 5*x - 1
x*(-8*c0 - 5) + 4 = x - 2
c0 - 7*x + 5 = 5*c0 - x - 4
7*x - 8 = -4*c0 + x*(4*c0 + 2) + 8
-2*c0 + 2*x + 3 = x*(3*c0 - 2) - 3
x*(5 - 2*c0) - 1 = -7*c0 - 3*x + 4
9*c0 - 9 = x*(-5*c0 - 9) + 4
6*x - 3 = 9 - 10*x
-3*c0 + x*(-8*c0 - 5) + 4 = c0 + x*(-8*c0 - 3) - 9
5*x - 2 = -8*x - 8
4*c0 + x*(-7*c0 - 4) + 6 = x*(6 - 6*c0) + 7
x*(-3*c0 - 3) - 10 = 4*c0 + x*(4*c0 - 8) + 7
4*c0 + x*(-8*c0 - 10) - 1 = -c0 - 2*x + 8
2*c0 + 8*x = 2*c0 + x*(2*c0 + 1)
-x - 3 = 7*c0 + x*(-8*c0 - 5) - 1
-8*c0 + 4*x + 7 = -c0 + 5*x - 4
2*c0 + x*(4*c0 + 3) + 1 = 8*x - 8
-10*x - 2 = -4*c0 + x*(8*c0 - 2) - 5
5 - 2*c0 = -9*x - 3
c0 - x - 5 = x*(c0 + 5) - 2
-x - 7 = -5*x - 2
x*(1 - 5*c0) - 10 = 5*c0 - 8*x - 3
4*c0 - x + 4 = -7*c0 - 4*x - 10
x*(-10*c0 - 2) - 3 = x*(-c0 - 8) + 8
-9*c0 + x*(-8*c0 - 8) - 2 = -8*c0 + 7*x + 3
9*c0 + x*(7*c0 - 2) - 1 = x*(-10*c0 - 5) - 7
-2*c0 + x*(-3*c0 - 6) + 2 = -4*c0 + 3*x + 8
c0 + x*(-2*c0 - 2) - 3 = 8*c0 + 7*x + 7
x*(-c0 - 1) - 1 = 4*x - 6
5*c0 + 6*x - 3 = 9 - 3*x
-6*c0 + x*(5*c0 + 7) - 1 = x*(-c0 - 7) - 4
4*c0 + 4*x - 1 = 7*c0 + x*(-5*c0 - 2) - 2
9 - 5*x = -10
3 - 6*x = -9*c0 + x*(2*c0 + 2) + 2
-8*c0 - x - 5 = -5*x - 1
-c0 + 5*x - 5 = -x - 10
x*(4 - c0) + 8 = -5*c0 + x*(-3*c0 - 8) - 4
9*c0 - 7*x - 2 = -9*x - 5
x*(7*c0 + 2) = 6*c0 + x*(-10*c0 - 7)
2*x + 3 = x*(5*c0 - 5) + 9
2*c0 + x*(6*c0 - 5) - 1 = 6*c0 + x*(-6*c0 - 9) + 6
-7*c0 + 3*x - 7 = x*(8*c0 - 4) + 1
5*c0 + x + 9 = 6*c0 + x*(5 - 2*c0) + 6
x*(5*c0 + 4) + 4 = 7 - 6*c0
-7*c0 + x*(7*c0 + 6) + 5 = x*(7 - 9*c0) + 8
-5*c0 + x*(-6*c0 - 9) + 9 = 2 - 2*x
-c0*x - 3*c0 - 5 = 8*c0 + x*(8*c0 + 2) - 8
-6*c0 + x*(7 - 7*c0) - 4 = x*(-8*c0 - 10) - 4
x*(6 - c0) + 2 = x*(5*c0 - 1)
x*(9*c0 + 6) - 10 = x*(-5*c0 - 1) + 2
x*(5*c0 + 3) + 4 = 4*c0 + x*(-3*c0 - 10) - 10
-3*c0 + x*(5*c0 - 1) + 9 = 2*c0 + x*(2*c0 + 1) + 2
x + 2 = 9 - x
x*(-c0 - 8) - 6 = 6*c0 + x*(9*c0 - 10) - 1
8*c0 + x*(2*c0 - 3) + 1 = x*(6*c0 - 3) + 3
7*c0 - 9*x - 8 = x*(4*c0 - 4) + 9
x*(c0 + 3) + 8 = 2*c0 + x*(c0 - 10) + 4
x*(-5*c0 - 1) - 7 = -2*x - 3
-3*c0 + x*(4 - 2*c0) - 8 = x*(5*c0 + 8) + 9
4*c0 + x*(4 - 2*c0) + 6 = -c0 + 2*x
7*c0 + 6*x + 9 = 5 - 3*x
-6*c0 + x*(4*c0 + 6) + 8 = x*(-2*c0 - 2) - 9
2*x - 6 = x*(1 - 7*c0) + 3
x*(9 - 3*c0) + 3 = x*(5*c0 - 1) + 3
7*c0 + x*(8*c0 + 7) - 5 = 6*x - 3
-7*c0 + 9*x + 3 = x*(9*c0 - 5) - 2
-10*c0 - 7*x + 5 = x*(1 - 2*c0) + 6
-5*x - 6 = -9*x - 8
x*(9*c0 - 2) - 4 = 4*x + 1
8*c0 - 2*x + 7 = -3*x - 9
-10*c0 + x*(5*c0 + 7) - 7 = 7*c0 + 5
6*x - 10 = 6*c0 + x*(6*c0 - 6) + 4
3 - 10*x = -x - 6
x*(9 - 6*c0) - 9 = -10*c0 + x*(2*c0 + 2) + 2
x*(-7*c0 - 2) = 7*c0*x + 2*c0 + 1
x + 3 = -2*c0 - 6*x - 5
-6*c0 + 2*x + 5 = x*(6 - 8*c0) - 6
5*c0 + 2*x + 9 = -10*c0 - 7*x + 7
6*c0 - x - 1 = -8*c0 + 4*x - 2
-5*c0 + x - 8 = x*(6 - 8*c0) + 9
x*(-9*c0 - 7) + 7 = -2*x - 1
-6*c0 + x*(-7*c0 - 5) + 8 = -7*c0 + x*(5*c0 + 1) - 10
9*x - 7 = -7*c0 + x*(5*c0 + 8) + 7
4*c0 + x*(c0 + 7) - 2 = -4*c0 + 5*x - 1
4 - 9*c0 = 9*c0 + x - 8
6*c0 - 7*x + 9 = -2*c0 - 8*x + 5
-x - 3 = 2*c0 + 4*x - 2
-10*c0 + 2*x - 3 = x*(c0 - 6) + 6
c0 + x*(7*c0 + 6) + 3 = 1 - 6*x
5 - 3*x = 5*c0 + x*(8*c0 - 5) - 1
-4*c0 + x*(5*c0 - 9) + 4 = 9 - x
x*(6 - 9*c0) - 10 = 9 - 3*c0
9*x + 3 = 4 - 3*c0
3*c0 + x*(-5*c0 - 3) - 2 = 3*c0 + x*(c0 - 9) - 6
8*c0 - x + 3 = 3*c0
c0 - 7*x - 10 = x*(8 - 6*c0) - 7
9*c0 + 3*x + 2 = -5*c0 + x*(3 - 2*c0) - 7
8*c0 - 3*x + 5 = -3*c0 - 3*x - 9
x*(1 - 7*c0) + 1 = c0 - 5*x - 2
-10*x - 2 = -4*x - 6
c0 - 2*x + 2 = x - 5
-9*x - 3 = 9*c0 - 3*x - 10
6*c0 + x*(c0 - 7) + 9 = -5*c0 + x*(-6*c0 - 6) + 7
3 - 9*x = -7*x - 1
x*(-2*c0 - 5) + 7 = 5*x - 1
-7*c0 + x*(6 - 2*c0) - 8 = 8*x - 7
3*x + 6 = 9 - 8*x
x*(9 - 5*c0) - 8 = 6 - 2*x
x - 10 = -2*c0 - 3*x + 9
-3 = x*(-8*c0 - 1) - 9
-c0 + x*(6 - 9*c0) + 5 = 7 - 5*c0
x*(9 - 3*c0) - 9 = x*(7*c0 + 3) + 2
-9*c0 + x*(7*c0 + 2) - 6 = 7*x - 4
-c0 + x*(3*c0 + 3) + 9 = -8*c0 + x*(-5*c0 - 8) - 7
x*(-6*c0 - 4) + 6 = x*(-2*c0 - 9) - 1
3*x - 4 = x*(6*c0 - 5) + 7
3*x + 6 = x*(6 - 2*c0) - 4
-10*c0 + x*(1 - 3*c0) + 9 = -2*c0 + x*(3 - 4*c0) - 3
-4*c0 - 4*x - 10 = -3*c0 + x*(4*c0 - 5) - 2
-8*c0 + x*(3*c0 - 5) + 2 = 6 - 9*x
7*c0 + x*(-8*c0 - 8) + 6 = -8*x - 5
-5*c0 + 4*x + 9 = 7*x + 5
-4*c0 + x*(6*c0 - 2) = x*(-6*c0 - 9) - 3
c0 + x + 5 = -10*c0 - 5*x - 6
-4*c0 + x*(-c0 - 7) + 4 = -3*c0 - 8*x + 1
x*(4*c0 + 9) - 2 = x*(3*c0 - 5) + 4
x*(4*c0 - 8) - 7 = -2*c0 - 2*x - 6
x*(-8*c0 - 3) - 5 = 3*c0 + x*(1 - 8*c0) + 6
-4*x - 1 = 2*x + 7
6*x - 9 = -7*c0 + x*(8 - 9*c0) - 2
-2*c0 + x*(-2*c0 - 10) + 9 = x*(9*c0 + 6) - 10
c0*x + 8*c0 - 6 = 4*x + 2
x*(-4*c0 - 9) + 9 = x*(8*c0 + 8) + 6
4*c0 + x*(7 - 3*c0) + 9 = -x - 1
3*c0 + x*(7 - 5*c0) - 8 = -c0 + x*(7*c0 - 7) + 7
-10*x - 8 = 1 - 8*x
-7*x - 9 = 3*c0 - 6*x + 1
8*x - 8 = -c0*x + 5*c0 + 7
-6*c0 + x*(-c0 - 9) - 1 = -9*c0 + 7*x - 5
-9*x - 5 = x*(2*c0 - 1) + 9
-4*x - 3 = 3*c0 + x*(9*c0 + 6) + 5
-9*c0 - 9*x + 3 = c0 + x - 7
4*c0 + x*(2*c0 - 7) = 5*x + 9
x*(-6*c0 - 8) + 1 = -3*c0 - 7*x + 6
1 - 5*x = 1 - 8*x
8*c0 + 8*x - 4 = 6*x + 6
6 - 3*x = 8*c0 + x*(-5*c0 - 4) + 5
-8*c0 - 8*x = -4*c0 + 7*x - 3
-2*c0 - 8 = x*(9*c0 - 7) + 8
4*x - 3 = c0 + x*(8 - 2*c0) + 7
-10*c0 + x*(4 - 10*c0) - 1 = x*(2*c0 - 3) - 4
x*(-7*c0 - 10) - 2 = -5*x - 9
-3*c0 + x*(1 - 3*c0) + 1 = 6*c0 + 7*x - 6
-10*c0*x - 9*c0 - 6 = 8*c0 + x*(7*c0 + 8) + 8
6*c0 + 5*x + 7 = 8*x - 3
-7*c0 - 8*x - 9 = 6*c0 + x*(7 - 6*c0) + 8
x*(2*c0 - 4) - 5 = x*(2*c0 - 7) - 7
x*(-7*c0 - 8) + 2 = 5*c0 - 3*x - 10
-8*c0 - 4*x + 1 = 2 - 10*x
8*x + 4 = -x - 6
x*(9*c0 + 2) + 4 = x*(c0 - 3) + 6
2*x + 4 = -2*c0 - 2*x + 4
-6*c0 + x*(2*c0 - 1) + 4 = -4*c0 + x*(3 - c0) + 4
7*x - 10 = 4*c0 + x*(5 - 6*c0) - 6
9*c0 - 7*x = -10*c0 + x*(9*c0 - 8) - 1
5*c0 + x + 4 = x*(-6*c0 - 3) - 4
8*c0 + x*(9*c0 + 7) - 1 = -6*x - 9
6*x + 7 = 7*c0 + x*(-2*c0 - 5) - 3
-8*c0 + x + 3 = x*(5 - 5*c0) - 9
c0 + x*(4*c0 + 3) - 8 = 6*x + 3
x*(4*c0 - 6) - 6 = -4*c0 - 3*x + 4
x*(4 - 2*c0) - 3 = -8*c0 + 9*x
6*c0 + x*(-c0 - 1) + 6 = x*(2 - 7*c0) - 3
9 - 5*x = 9*c0 - 10*x - 8
5*x - 10 = -6*c0 - 6*x - 7
-5*c0 + 2*x - 8 = -3*x - 7
2*c0 - 10*x = -2*c0 + x*(5 - 2*c0) + 7
x*(7 - 7*c0) - 6 = 5*x + 8
x*(3*c0 + 8) + 9 = -3*x - 7
2*x + 2 = 6*c0 + x*(-c0 - 3) - 8
-2*c0 + x*(6*c0 + 1) - 3 = -10*c0 - 5
x*(7 - 3*c0) - 10 = -3*c0 + x*(8*c0 + 2) - 7
-9*c0 - 2*x - 5 = -3*c0 + x*(9*c0 + 4) - 6
2*x + 4 = 6*c0 - 6*x + 4
-5*c0 - 10*x - 1 = -2*c0 - 2
-6*c0 + x + 8 = -6*c0 - 10*x - 5
x*(5*c0 + 7) - 10 = 3*x + 7
-6*c0 + x*(6*c0 + 8) + 7 = 9*c0 + x*(5*c0 + 1) - 4
x*(5 - 3*c0) - 3 = 5*x + 8
-3*c0 + 7*x = 7*c0 + x*(5*c0 - 7) + 3
x*(8 - 3*c0) - 1 = -7*c0 - 5*x - 3
3*c0 - 8*x + 1 = x*(5 - 7*c0) - 9
x*(5*c0 + 5) + 5 = -7*c0 - 6*x - 7
3*x + 7 = -8*c0 + x*(c0 + 3) - 9
2*x = -6*x - 3
x*(8*c0 - 7) - 9 = x*(-7*c0 - 9) - 10
-9*c0 + 4*x - 4 = -10*c0 + 7*x + 4
4*x = x*(7*c0 + 2) - 9
-10*c0 + x*(6*c0 - 10) + 3 = 2*c0 + 4*x - 6
x*(-5*c0 - 3) + 4 = 6*c0 - 6*x - 6
-5*c0 + 5*x - 2 = 3*c0 + x*(1 - 8*c0) - 3
x*(-6*c0 - 9) + 1 = x*(6*c0 + 5) - 3
-10*x - 3 = x + 7
x*(-c0 - 1) + 2 = 2*x + 6
6*c0 + x*(6*c0 + 1) - 10 = x + 9
x*(7*c0 - 4) - 8 = -7*c0 + x*(-2*c0 - 5) - 1
-2*c0 - x - 9 = x*(4 - 9*c0) - 6
4*c0 + x*(9*c0 - 4) + 1 = 2*x + 4
-2*c0 + 8*x + 5 = x*(7*c0 + 3) + 8
4*c0 + x*(2 - 7*c0) + 9 = -9*c0 + x*(9*c0 - 8) + 1
-3*c0 + x*(9*c0 - 10) + 5 = 2*c0*x + 7*c0 - 6
x*(9 - 2*c0) - 9 = 8*x - 5
3 - 7*x = -9*x - 6
8*c0 + 3*x - 5 = -8*x - 9
3*c0 - 6*x - 7 = x*(-7*c0 - 3) - 5
-3*c0 + x*(6 - 9*c0) + 2 = 2*c0 - 6*x + 8
3*c0 + x*(6*c0 - 5) + 9 = 5*x - 6
c0 + x*(-5*c0 - 5) + 2 = 2*c0 + x*(-3*c0 - 3) + 8
4*x + 9 = 6*c0 + x*(-6*c0 - 8) - 4
x*(c0 - 10) + 3 = x*(-9*c0 - 3) - 9
5*c0 + x*(-7*c0 - 1) + 2 = c0 + x*(4*c0 - 6) + 4
-3*c0 + x*(-9*c0 - 4) - 6 = x*(-2*c0 - 4) + 8
-8*x - 8 = -2*c0 - 9*x + 3
-x - 3 = 2*x - 2
2 - 10*x = -4*c0 - 3
-9 = 4 - 4*x
4*c0 + 5 = x*(7 - 4*c0) - 5
c0*x + 7*c0 - 1 = 2*c0 + x*(5*c0 + 3) + 1
-4*x - 2 = -c0 + x*(-7*c0 - 4) + 7
9*x + 3 = 8 - 7*x
9 - 8*x = -9*c0 + 5*x - 2
6*c0 + 8*x - 9 = x*(-8*c0 - 8) - 3
-6*c0 + 3*x = x*(9 - 9*c0) - 3
8*c0 + 8*x - 10 = 6*c0 + 5*x + 7
5*c0 + x*(6*c0 - 7) + 3 = -9*c0 + x*(5 - 10*c0) - 3
-7*c0*x + 9*c0 - 10 = -2*c0 + x - 1
1 - 5*x = -2*c0 + x*(5 - 6*c0) + 9
6*c0 + x*(6*c0 + 9) - 4 = 6
c0 + x*(c0 - 7) - 2 = 1 - 6*x
x*(-2*c0 - 5) - 5 = x*(-c0 - 5) - 5
2*c0 + x*(1 - 8*c0) - 1 = 5*x - 6
4*x - 2 = -10*x - 6
-x - 1 = -9*x - 2
x*(5*c0 + 1) - 2 = x*(2*c0 - 6) - 6
x*(6*c0 - 1) + 5 = -4*c0 - 5
-2*c0 - 9*x + 9 = x*(-2*c0 - 3) + 6
2*c0 + 5*x - 4 = x*(8*c0 + 8) + 2
4*c0 - 1 = x*(5*c0 - 1) + 7
4 - x = x*(7*c0 - 1) + 6
4*c0 + 5*x - 6 = -c0 + 9*x - 4
-9*c0 + x*(9 - 9*c0) - 6 = c0 - 6*x - 3
-10*x - 8 = c0 + x*(8 - 6*c0) - 1
8 - 5*c0 = 5*c0 + 6*x
x*(2*c0 - 10) + 5 = -4*c0 + x*(-5*c0 - 7) - 9
x*(c0 - 4) + 6 = x*(4*c0 + 3) - 8
x*(-c0 - 3) - 4 = x*(-c0 - 5) + 8
-6 = 7*c0 + x*(-5*c0 - 8) - 7
2*x + 1 = 8*c0 - 5*x - 4
-4*c0 + 3*x + 6 = x*(5*c0 + 6) - 8
x - 8 = 5*c0 + 8*x + 3
-3 = 8*c0 + x*(6 - c0) - 3
8 - 3*x = 9*x + 5
-4*c0 + 8*x + 2 = -10*c0 + 3*x - 7
x*(5 - 9*c0) - 10 = 5*x - 10
8*c0 + x*(4 - 7*c0) = c0 + x*(7 - 4*c0) - 1
3*c0 - 10*x + 2 = -8*c0 - 7
-c0 - 7*x + 3 = x*(-10*c0 - 1) - 4
-9*c0 - 10*x + 3 = 8*c0*x + 5
x*(-2*c0 - 7) + 4 = -6*c0 + x*(6 - 2*c0) - 9
8*x - 2 = x*(-2*c0 - 3)
8*c0 + x*(6 - 8*c0) + 7 = -10*c0 - 9*x + 1
5*c0 - x - 1 = 3*c0 + 8*x + 8
2*x - 8 = 9 - 10*x
-4*x - 3 = -9*c0 + 3*x + 8
3*c0 + 3*x - 5 = x*(4 - c0) + 3
9*c0 + 7*x + 8 = 5*c0 + x*(6*c0 - 5) - 9
-7*c0 - 3*x + 1 = -4*c0 - 6*x + 2
8*c0 - 3*x - 7 = 7*x - 5
3*c0 - 8*x - 5 = -3*x - 4
5*c0 + 3*x - 1 = -8*c0 + x*(7*c0 + 3) - 8
6*c0 - 5*x + 5 = 7 - 2*x
x*(5*c0 - 9) + 4 = 4*c0 + x*(1 - c0) - 2
7*c0 - 10*x + 3 = x*(c0 - 10) - 3
x + 2 = x*(-3*c0 - 8) - 6
9 - 2*x = x*(8 - 6*c0) - 7
x*(9*c0 + 9) - 1 = -8*c0 - 7*x + 3
x*(-7*c0 - 7) - 7 = x*(5*c0 - 6) + 3
5 - x = 6 - 8*x
-9*x - 4 = x*(6*c0 - 6) - 8
-x - 10 = x*(-c0 - 1) - 6
7*c0 + x*(-3*c0 - 2) + 1 = 4*x
-7*c0 + 5*x - 5 = -4*x - 10
4*c0 - 9 = 3*c0 - 4*x + 7
8 - 6*x = 2*x + 4
x - 5 = x*(-2*c0 - 5) - 7
-4*c0 - 4*x - 4 = 2*c0 - 9*x + 6
6*c0 - x - 2 = x*(2 - 7*c0) + 2
-3*c0 + x*(2*c0 - 10) - 4 = -9*c0*x + c0 + 3
-5*c0 + 2*x - 7 = x*(-7*c0 - 10)
x*(7*c0 + 6) - 7 = 2*c0 + x*(2 - 10*c0) - 10
6 = -c0 + x*(5 - 8*c0) + 1
x*(6*c0 - 10) - 5 = 5*c0 + 8*x + 7
x*(-8*c0 - 3) - 7 = -2*c0 - 5*x - 8
6*c0 + x*(3*c0 - 5) + 2 = x + 1
-6*c0 + 3*x + 2 = c0 + 9*x + 2
-3*x - 6 = x*(-8*c0 - 4)
x*(9*c0 - 7) + 3 = -9*c0 + 6*x + 2
-7*c0 + 2*x - 6 = 7*c0 - 4*x - 9
-6*c0 + x*(6*c0 - 4) + 4 = x*(-9*c0 - 1) - 3
x*(2 - 4*c0) - 4 = 6*c0 + x*(-9*c0 - 4) - 8
-8*c0 + 4*x - 3 = 4*c0 + 2*x + 6
-5*c0 + x*(9*c0 - 7) + 3 = 9*c0 + x*(6*c0 + 6) - 5
1 - x = -7*c0 + 3*x - 3
x*(6*c0 + 8) + 1 = -c0 + 7*x + 4
x*(3*c0 - 7) + 2 = x - 3
-5*x - 6 = -6*x
-3*c0 + 4*x - 2 = x*(-2*c0 - 2) - 5
x = 5 - 6*x
x*(9 - 4*c0) + 2 = 9 - 6*x
2*c0 + x*(-8*c0 - 8) - 3 = 1 - x
8*c0 + 5*x - 5 = x*(3 - 7*c0) + 6
7*x - 5 = -9*c0 + x*(-9*c0 - 10) + 9
8*c0 + x*(1 - 8*c0) - 1 = -2*x - 10
x*(-5*c0 - 2) + 1 = 7*x + 7
x*(3 - 10*c0) + 6 = 8*c0 + 5*x + 7
-6*c0 + 5*x - 7 = x - 9
x*(7*c0 - 3) + 6 = x*(4*c0 + 3) - 8
-8*c0 + x*(3 - 2*c0) + 6 = -7*x - 10
9*x + 4 = x*(-8*c0 - 1) + 6
-2*c0 + 7*x - 8 = 4*c0 - 9*x + 1
x - 10 = x*(8*c0 + 3)
-8*c0 + x*(5 - 7*c0) - 1 = x*(-4*c0 - 7) - 6
-6*c0 + x*(9 - 10*c0) + 6 = -6*c0 - 4*x - 9
6*x + 1 = x*(-c0 - 6)
9*c0 + x*(-2*c0 - 1) = -2*c0 + x*(-9*c0 - 5) + 1
3*c0 + x*(-c0 - 5) - 3 = -7*c0 + x*(9 - 6*c0) + 4
x*(7*c0 + 5) - 2 = x*(8*c0 - 10) + 4
-3*x - 2 = -9*c0 - x + 3
8*c0 - 5*x - 10 = 6*x + 7
-2*c0*x + 8*c0 + 6 = x*(5*c0 - 3) - 9
-c0 - 5 = x*(8*c0 + 9) + 7
7 - x = -6*c0 + x*(-7*c0 - 2) - 4
6*c0 - 9*x - 8 = 4*c0 + x - 7
x*(3*c0 + 8) = 6*c0 + x*(5*c0 + 8) - 6
2 - 9*x = x*(-7*c0 - 3) - 5
-2*c0*x - 5*c0 + 9 = x*(3*c0 - 7) - 5
-5*c0 + x*(-5*c0 - 1) - 10 = 5*c0 + 5*x - 7
x*(5*c0 + 6) + 6 = 2*c0 - 6*x - 2
x*(3 - 4*c0) + 3 = -6*c0 + x*(-8*c0 - 7) - 5
9*c0 + 9*x + 3 = 4*c0 + x*(-9*c0 - 5) + 1
4*c0 + x*(8*c0 + 8) + 3 = 2*c0 + 5*x - 3
-10*c0 - 9*x + 8 = -2*c0 - 6*x - 4
x*(3*c0 + 6) - 7 = 6*c0 + x*(c0 - 4) - 4
-10*c0 - 6*x - 1 = x*(3 - 6*c0) + 3
x*(9*c0 + 6) + 6 = -2*c0 + 7*x - 5
7*c0 - x - 5 = -c0 + 6*x
x*(c0 - 1) + 7 = x*(c0 + 2)
x*(3*c0 + 3) - 10 = 1 - 6*x
x*(9 - 10*c0) + 5 = x*(-10*c0 - 10) - 5
8*c0 - x - 2 = -5*c0 - x + 5
x*(-2*c0 - 4) + 3 = x*(-2*c0 - 9) + 3
-7*c0 + x*(9*c0 - 7) - 6 = -8*c0 - 2*x - 8
-9*c0 - 9*x + 3 = -5*c0 - 9*x + 8
-9*c0 + x*(-7*c0 - 8) - 3 = -6*c0 - 8*x
-x - 4 = c0 + x*(8*c0 - 6) + 1
x*(5*c0 + 4) + 5 = -4*c0 - 5*x + 1
7 - 5*x = -c0 - 9*x + 4
x*(7 - 8*c0) + 4 = x*(5*c0 + 1) - 3
x*(5*c0 + 3) + 2 = 4*c0*x - 10*c0 + 4
5*c0 + 9*x + 8 = c0 + x*(6*c0 + 3) + 2
4*x - 10 = 6*c0 + 7*x - 8
-3*x - 1 = -7
-7*c0 - 7*x - 8 = 2*x - 5
-x - 4 = -5*x - 6
8*c0*x - 7*c0 - 3 = 3*c0 + 9*x + 4
-6*c0 + 7*x + 3 = x*(2 - 7*c0) + 4
6*c0 + x*(8*c0 + 7) - 4 = x*(6*c0 + 5) + 4
5 - 7*x = 6 - x
6 - 6*x = x*(7 - 10*c0) - 3
-8*c0 - 6*x + 3 = x*(-4*c0 - 3) - 7
x*(-2*c0 - 7) + 7 = -6*c0 + 9*x + 3
6*c0 + x + 3 = -10*c0 + x*(9*c0 - 3)
-5*c0 - x + 4 = -10*c0 + x*(4*c0 - 1) + 2
4 - 8*x = 6*x - 2
3*c0 + x*(c0 + 7) - 1 = -7*c0 + x
3*c0 - 5*x + 2 = 4*c0 - 2*x + 4
4*c0 + x*(6 - 5*c0) + 1 = c0 + x*(1 - 6*c0) + 6
2*x - 10 = x*(c0 - 3) - 9
x*(7 - 2*c0) = x*(-3*c0 - 4) + 7
x*(-9*c0 - 3) + 9 = 9*x + 7
-7*c0 - 2*x = -5*c0 + x*(2 - 6*c0) + 5
-5*c0 + x*(7*c0 - 7) + 1 = 7 - 7*x
x*(-6*c0 - 1) + 9 = -5*c0 + x*(6*c0 + 9) - 3
9*c0 + 5*x - 5 = 4*x + 8
x*(-8*c0 - 1) + 4 = x + 5
6*x - 3 = 6 - 10*x
x*(4*c0 - 8) - 9 = 2*c0*x + 4*c0 - 7
-6*c0 + x*(3 - 2*c0) - 2 = x*(-4*c0 - 4) - 8
-7*c0 - 6*x + 6 = 2*x - 5
-9*c0 + 5*x + 7 = -10*c0 + x*(-2*c0 - 1) + 3
-5*x - 3 = -c0 + 8*x - 5
-4*x - 1 = x*(3*c0 - 1) + 8
x*(4*c0 - 4) - 4 = -8*x - 4
5*c0 + 2*x + 7 = 6*c0 - 7*x - 6
x*(5 - c0) - 1 = -9*c0 + 2*x - 6
-8*c0 - 8*x - 6 = 6*c0 + x*(4 - 9*c0) + 8
5*c0 + x*(9*c0 - 10) + 4 = x*(7*c0 - 4) + 7
-5*x - 2 = -c0 + x
-3*x - 9 = -10*c0 + x*(1 - 5*c0) - 9
-3*x - 3 = -2
-10*x - 2 = x*(-9*c0 - 4) - 2
x*(2 - c0) + 4 = x*(5*c0 - 10) + 7
-9*x - 1 = 5*x - 4
4*c0 + x*(-9*c0 - 6) - 2 = x*(8*c0 + 8) - 1
-3*c0 + x*(9*c0 - 8) - 5 = x*(3 - 8*c0) + 5
-c0 + x + 3 = -9*c0*x + 4*c0
-6*c0 + x*(3*c0 + 5) - 1 = 5*c0 - 5*x - 8
6*c0 + x*(9 - 4*c0) + 9 = -2*c0 + 7*x + 6
9*c0 - 6*x - 9 = -6*c0 + x*(5 - 6*c0)
6 - 5*x = 4*x - 9
-2*c0 + 2*x - 5 = -10*c0 + x + 2
-9*c0 + x*(6*c0 + 8) - 9 = x*(c0 + 7) + 8
-10*c0 + x*(8*c0 + 7) - 6 = 9*c0 + x*(-8*c0 - 7) + 9
x*(6*c0 - 2) + 7 = -10*c0 - 5*x + 2
7*c0 + x*(8*c0 - 3) - 7 = x*(6 - 10*c0) - 2
-7*x - 5 = -9*c0 + x*(9 - 6*c0) - 8
4*c0 + x*(-6*c0 - 4) + 4 = x*(7*c0 - 7) - 10
2*c0 + 6*x - 9 = -10*c0 + x*(8*c0 + 5) + 9
6*x + 1 = 7*c0 + x*(3 - 6*c0) - 10
-9*c0 - 10*x + 4 = -2*c0 + 9*x + 1
6*c0 + 4*x - 2 = 8*x + 4
-3*c0 + x*(5*c0 - 10) + 4 = -5*x - 3
-7*x - 6 = -10*c0 + x*(c0 - 1) + 2
8*c0 + x*(-5*c0 - 10) - 7 = -10*x - 9
6 - 3*x = -3*x - 5
-c0 + x*(4 - 7*c0) - 10 = 8*x + 1
x*(-10*c0 - 4) + 5 = 5*c0 - 4*x - 10
3*x + 4 = x*(3 - 8*c0) - 7
x*(3*c0 - 1) + 9 = 6 - 2*x
6*c0 + x*(8 - 9*c0) + 6 = x*(9*c0 - 3) - 6
x*(5*c0 - 6) - 4 = x*(3*c0 + 1) + 4
5 - 7*x = 2 - 9*x
-4*c0*x - 3 = x*(6*c0 - 2) - 9
x - 10 = -9*c0 + 9*x - 3
-2*x - 2 = 4*c0 - 7*x - 6
-3*c0 + x*(2*c0 + 4) - 6 = 3*x - 10
-2*x - 1 = 7*x + 7
-6*c0 + x*(3*c0 - 8) - 4 = x*(c0 + 5) + 2
-c0 + x*(-7*c0 - 10) = 4*x - 5
6*c0 + x*(4*c0 - 5) + 5 = -5*x - 2
7*c0 + x*(-2*c0 - 6) + 8 = 4*c0 + x*(4 - 7*c0) - 5
9*x - 7 = x*(3*c0 - 7) + 7
4*c0 + x*(5 - 4*c0) + 4 = c0 + x*(-3*c0 - 7) + 2
x*(4*c0 + 2) + 7 = 4*x + 7
7*c0 + 3*x + 5 = -3*c0 + 2*x + 4
-c0 + x*(-10*c0 - 9) + 9 = 8*c0 + x + 8
4*c0 - 4 = 8*c0 + x*(6 - 7*c0) + 7
x*(9*c0 - 9) + 2 = 6*c0 - 6*x - 6
4 - x = -c0 + x*(8*c0 - 5) - 9
8*c0 - 8*x + 1 = 8 - 10*x
-4*c0 + x - 3 = 3*x - 2
x*(5*c0 - 9) - 6 = c0 + x*(-2*c0 - 4) + 9
c0 + 7*x + 1 = -c0 + x*(4*c0 - 7) - 8
-9*c0 - 2*x - 10 = x*(2 - 6*c0) + 3
6*x - 7 = -2*c0 - 8*x - 2
5 - 7*x = -9
-x - 6 = -6*c0 + x - 5
x*(7*c0 + 4) + 5 = -4*c0 + 2*x + 4
x - 7 = -3*c0 + x*(4*c0 - 2) + 4
-5*c0 + 3*x = x*(-5*c0 - 6) - 8
-5*x - 4 = -10*c0 + x*(3 - 2*c0) + 5
7*c0 - 4 = -4*c0 - 8*x + 5
5*x - 2 = 6*x - 4
2*c0 + x*(c0 + 8) - 4 = 4*x + 6
-8*c0 + x*(4*c0 - 3) + 1 = -5*c0 + 9*x - 5
x*(-c0 - 7) + 5 = 4*c0 + x*(8*c0 + 7) - 2
5*c0 - 7*x + 6 = x*(3*c0 - 10) - 1
8*x + 8 = -7*x - 6
2*c0 - 10*x - 5 = x*(5*c0 + 2) - 1
-3*c0 + x*(9*c0 - 4) + 5 = -5*c0 + 4*x + 7
6*c0 + x = -x - 8
-8*c0 + x*(3 - 9*c0) - 8 = -7*c0 + x*(c0 + 7) + 4
x*(5 - 4*c0) - 9 = -3*c0 + x*(8*c0 - 2) - 1
-8*c0 + x*(-c0 - 5) + 9 = -3*c0 + 3*x + 2
-5*c0 - 7*x - 2 = x*(7*c0 + 9) - 1
2*c0 + 5*x - 3 = -6*c0 + x - 10
6*x + 3 = 2 - 8*x
-2*x - 1 = 9*c0 - 3*x + 2
6*c0 + x*(8*c0 - 10) - 5 = 2*c0 + 8*x
6*x + 3 = -8
-6*c0 + 5*x + 6 = -2*x - 6
-10*c0 + x*(8*c0 - 1) - 2 = -c0 + 2*x + 4
-c0 + x*(-5*c0 - 2) + 2 = 5 - 6*x
9*x + 6 = c0 - 5*x - 7
-c0 - 10*x - 5 = 7*c0 + x*(-c0 - 10) + 7
-3*c0 - 8*x + 4 = 2*c0 + x*(3*c0 + 7) + 6
-8*c0 + 9*x + 4 = 4 - 5*x
x*(8 - 10*c0) + 4 = 3*c0 - 10*x + 3
9*x + 2 = 9 - 5*x
-5*c0 - 4*x - 1 = -c0 + x*(4*c0 + 4) - 7
x*(c0 - 5) - 1 = -c0 + 8*x + 6
2*c0 + 6*x - 2 = x*(8*c0 + 2) - 1
5*c0 + x*(-7*c0 - 2) + 7 = -8*c0 + x*(c0 - 2) - 3
-2*x - 8 = 7 - 8*x
x*(3*c0 - 9) + 7 = x*(3 - 7*c0) - 7
2*c0*x - 4*c0 + 6 = 4*c0 + 7*x + 1
6*c0 + x*(4*c0 - 7) + 4 = 9*x - 7
x*(9*c0 + 8) - 3 = x*(2 - 8*c0) + 4
-6*c0 + 7*x - 1 = x*(-3*c0 - 10) + 5
x*(6 - 5*c0) + 7 = x + 3
4*x - 5 = 3*c0 + x*(1 - 4*c0) + 6
x*(-7*c0 - 5) = 8*x + 9
x*(-9*c0 - 6) + 8 = 8 - 4*x
-9*c0 + 6*x - 9 = x*(-8*c0 - 9) - 8
3*x + 1 = 9*c0 - 9*x + 4
4*c0 + x*(4 - 3*c0) - 3 = 2*x + 4
x*(4 - 9*c0) + 6 = x*(3 - 2*c0) - 1
x*(-c0 - 7) - 1 = -9*x - 10
6*x + 6 = 6*x - 10
-8*x - 10 = 9*x + 4
4*x - 3 = 7*c0 + x*(-5*c0 - 4) + 3
-3*c0*x - 1 = -2*c0 - 10*x + 3
-8*c0 + 4*x + 8 = -2*c0 + x*(2*c0 - 7) + 5
-8*c0 + x*(6*c0 + 7) - 1 = -2*c0 - 7*x + 1
x*(6 - 2*c0) + 2 = 2 - 5*x
-5*c0 - 9*x + 4 = -8*c0 - 6*x
3*x - 1 = -7*c0 + x*(1 - c0) - 3
6*x - 10 = -10*c0 + 3*x - 8
x + 5 = 4*c0 + x*(6*c0 + 2) - 6
-c0 - 2*x + 4 = -10*c0 + 8*x + 8
-10*c0 + x*(-5*c0 - 9) - 5 = -10*x - 9
4*x + 5 = 7*c0 - 8*x + 1
x*(7*c0 - 9) + 3 = -10*c0 + 2*x - 3
3*c0 - 8*x - 1 = x*(c0 - 9) - 5
5*c0 - x - 6 = 9*c0 + x*(4*c0 + 5) + 2
4*x - 9 = -3*c0 - 6*x + 5
8*c0 + x*(-3*c0 - 8) + 4 = x*(9*c0 + 7) - 5
-2*c0 - 4*x - 1 = 8*x + 6
x*(7*c0 - 5) - 5 = -c0 - 9*x + 8
x*(2*c0 - 3) - 4 = x*(9 - 5*c0) + 8
x*(-10*c0 - 8) - 6 = 3*c0 + x*(8*c0 + 4) + 8
x*(6*c0 - 1) - 1 = -c0 + x*(7*c0 - 4) - 8
x*(9*c0 - 6) + 7 = x*(9*c0 - 1) - 1
6*c0 + 6*x + 3 = x*(8 - 4*c0) - 2
-6*c0*x = 7*x
6*c0 + x*(3 - c0) - 5 = -9*c0 + 7*x - 2
-5*c0 - x + 1 = 9 - 10*x
-4*c0 + x + 1 = 3*c0 + 7*x - 3
x*(9 - 2*c0) - 2 = 8 - 2*x
7*x + 5 = -10*c0 + x*(5*c0 - 4) - 7
-4*c0 - 2*x - 4 = -1
c0 + x*(7 - 4*c0) - 8 = 6*x + 1
9*c0 + 4 = -10*x - 6
9*c0 + x*(-2*c0 - 6) - 8 = x*(4*c0 - 10) - 8
7*c0 + x*(9 - 3*c0) + 5 = 2*c0 - 2*x + 3
9 - 6*x = -2*c0 - 4*x - 1
-2*c0 + x*(6 - 5*c0) + 4 = x*(-8*c0 - 10) + 9
-5*c0 + 8*x - 3 = 4 - 5*x
5*x + 8 = -4*c0 + x*(-c0 - 8) + 8
x*(-3*c0 - 8) + 9 = x*(c0 + 8) + 8
7*x - 3 = 3*c0 + x*(6*c0 + 2) + 6
-10*c0 + 6*x + 7 = 4*x + 7
-2*c0*x - 3 = x*(-3*c0 - 3) + 1
2*c0 + 9*x - 8 = x*(6*c0 - 6) + 3
x*(8 - 6*c0) - 1 = 4*c0 + x*(6 - 5*c0) - 9
8*x + 2 = 2*c0 + x*(1 - c0) - 4
4 - x = -3*c0 + x*(6 - 10*c0) + 8
3 - x = -7*c0 + x*(-5*c0 - 1) - 6
-7*x - 7 = -6*c0 + x - 9
-6*c0 + x*(8 - c0) + 1 = x*(4*c0 - 2) + 6
8*c0 + x*(-5*c0 - 7) + 5 = 4*c0 - 10*x - 5
-5*c0 + x*(3 - 7*c0) + 2 = c0 - 8*x + 8
3*x + 9 = -10*x - 7
-4*c0 - x + 9 = 6*x + 7
-6*c0 - 2*x + 5 = -4*c0 + x*(9 - 3*c0) + 5
5 - 6*x = x*(9*c0 - 10) - 4
6*x + 3 = -8*c0 - 7*x - 9
8*c0 - 2*x - 5 = -8*x - 1
8*c0 + x*(5 - 10*c0) - 7 = 5*c0 + 6*x - 7
x*(-8*c0 - 5) - 7 = -7*c0 + x*(-4*c0 - 7)
5*c0 + x*(-3*c0 - 9) - 2 = 3*c0 + x*(-2*c0 - 8) + 8
-9*c0 + x*(3 - 6*c0) - 2 = x*(-c0 - 7)
5*c0 + 6*x + 5 = 2*c0 + x*(7 - 9*c0) + 7
-8*c0 - 3*x - 2 = x*(8 - 2*c0) + 7
x*(1 - 6*c0) - 10 = 2*c0 + 7*x + 9
5*x + 1 = x + 2
-4*c0 + x*(9 - c0) + 5 = -6*x
x*(-c0 - 3) + 7 = 5*c0 + x*(3*c0 + 3) - 1
-5*x - 1 = c0 - 10*x - 8
1 - 3*x = x*(9*c0 - 8) + 7
-5*c0 + 8*x - 6 = -5*x - 10
3*c0 + x*(-2*c0 - 4) - 7 = 6*c0 + 8*x
3*x + 9 = x*(8*c0 + 9) + 8
9*c0 + x*(-7*c0 - 1) + 6 = 4*x - 9
x*(4 - 8*c0) + 9 = -2
8*x + 2 = -8*x - 10
4*x + 2 = -5*x - 1
8*x + 1 = c0 - 5
7*x - 2 = x*(5*c0 + 7) + 5
-8*c0 - 6*x + 4 = -2*x - 9
-5*x - 6 = -10*c0 + 4*x - 9
-2*x - 1 = 5*c0 + x - 8
-9*c0 - 7*x + 5 = -c0 + 2*x - 6
-4*c0 + x*(9*c0 - 2) + 3 = x*(c0 + 9) - 6
x*(4*c0 + 1) + 3 = c0 - 5*x + 4
7*x - 3 = 2*x - 9
x*(4 - 10*c0) + 9 = -7*c0 + x*(c0 - 2) - 5
x*(7 - 4*c0) - 5 = -7*c0 + x*(-10*c0 - 10) - 1
-c0 + x*(c0 + 7) - 4 = -3*c0 + 2*x + 4
x + 5 = -8*x - 9
x*(2 - 4*c0) - 6 = 8*x + 5
6*c0 + x*(5*c0 + 6) - 6 = 5 - 7*x
6 - 2*x = 7*x + 1
x*(7 - 6*c0) = -2*c0 + 3*x - 6
5*x + 3 = -6*c0 + x*(-10*c0 - 3) - 1
7*x - 9 = 7*c0 + 6*x
x*(5*c0 + 5) - 4 = 8*c0 + 9*x - 4
8 - 5*x = x*(9 - 4*c0) - 5
-7*c0 + x*(4*c0 - 10) + 9 = -2*c0 + x*(5*c0 - 8) - 6
x*(7*c0 - 4) + 7 = -10*c0 + x*(5 - 3*c0) - 8
-10*c0 + x + 8 = -9*x - 7
8*x + 6 = 9*x - 7
6*x + 5 = x*(9 - 4*c0) - 6
3*c0 + 5*x + 1 = 8*x - 8
c0 + 9*x - 5 = 2*x + 8
-3*x - 5 = -4*c0 - 5*x - 1
3*x - 5 = -2*x - 9
9*c0 + x*(-c0 - 9) + 4 = 3*c0 + 8*x - 1
-8*c0*x = 7 - 5*x
-9*x - 5 = x*(3*c0 - 10) + 9
x - 9 = 8*c0 + 9*x - 4
x*(5 - 5*c0) + 8 = 8 - 3*x
2*c0*x + 2 = 7*x - 9
x*(7*c0 + 8) + 1 = -3*c0 + 3*x - 10
x*(9 - 5*c0) - 4 = 9 - x
2*c0 - 10*x - 8 = -c0 + x*(3*c0 - 4) + 2
x*(4*c0 - 7) - 6 = -4*x - 5
-4*c0 + 3*x + 2 = 4*c0 + x*(7 - 5*c0) - 9
-c0 + 9*x - 7 = x*(9*c0 - 2) + 3
2*c0 - 3*x + 2 = 4*c0 + x*(2 - c0) - 8
3*c0 + 8*x - 3 = -8*c0 - 4*x + 6
x*(3 - 5*c0) - 10 = x*(c0 - 2) - 9
5 = -2*c0 + x*(-2*c0 - 10) - 6
-5*x - 7 = 4*x - 4
x*(9 - c0) + 8 = -7*c0 + x*(c0 - 10) + 7
x*(-c0 - 2) + 3 = x*(2*c0 + 7)
x*(4*c0 - 2) - 7 = x*(5*c0 - 7) - 6
2*x + 2 = -4*c0 + x
9 - 5*x = c0 + x*(-7*c0 - 5) + 9
c0 + x*(6 - 6*c0) + 9 = 7
-10*c0 + 9*x + 4 = -10
x*(9 - 5*c0) + 6 = 5*x - 9
6*c0 + x*(4*c0 + 9) + 6 = x*(5*c0 + 6) + 2
-5*c0 - 4*x + 1 = -7*c0 + x*(-3*c0 - 6) + 3
-9*x - 4 = x*(-4*c0 - 9) - 7
-8*c0 - 7*x - 7 = x*(5*c0 - 3) - 4
x*(c0 + 5) + 3 = 8 - x
x*(7*c0 - 6) - 4 = 5*x - 8
-7*x - 9 = -9*c0 + x*(9*c0 - 10) + 8
3*c0 + x*(7*c0 + 4) + 2 = 8*c0 - 5*x - 6
-9*x - 10 = -5*c0 - 2*x + 1
-9*x - 3 = x*(8 - c0) + 8
-c0 + x*(8 - 8*c0) - 4 = x*(9*c0 + 5)
c0 + x*(-3*c0 - 8) + 9 = x*(7 - 8*c0) + 6
-6*c0 + 8*x + 5 = -10*x - 1
c0 - 5*x - 10 = x*(3*c0 - 5) - 9
9*x + 5 = 9*c0 + 8*x - 2
x*(9*c0 - 8) - 8 = -6*x - 3
x*(4*c0 + 9) - 10 = 4*x + 1
-7*c0 + 7*x - 4 = -2*c0 - 3*x - 7
-4*c0 + x*(-3*c0 - 10) - 2 = -5*x - 5
-c0 + x*(3*c0 + 5) + 6 = -4*c0 - 4*x - 3
2*x - 9 = -6*c0*x + 3
x*(3 - 9*c0) - 2 = -7*c0 - 2*x - 8
-c0 + x*(-5*c0 - 6) - 10 = 6 - 9*x
2 - 2*x = -4*c0 + x*(7 - 4*c0) - 4
6*c0 + x*(5*c0 - 1) - 10 = -2*c0 + x*(2*c0 + 5) + 1
8*c0 + 2*x + 5 = -4*x - 1
x*(5*c0 - 9) - 5 = 7*x + 5
-9*c0 + 4*x - 9 = x*(6*c0 + 7) + 4
8 - 8*x = 9*x - 1
x*(3*c0 - 4) - 3 = x*(-7*c0 - 9) - 7
x*(5*c0 - 7) + 9 = 3 - 7*x
9 - 8*x = -2*x - 2
7*c0 + x*(8*c0 - 5) + 3 = -3*x - 4
-6*c0 + x*(-c0 - 3) + 9 = 3*c0 - 7
x*(2*c0 - 8) - 6 = 2*c0 + x*(3*c0 + 6) + 9
x*(7 - 8*c0) - 6 = -3*c0 + x*(5 - 4*c0) - 4
3*c0 - 6*x + 6 = -c0 + x*(2*c0 + 5) + 1
7*x - 4 = -3*c0 + x + 8
-5*c0 + x*(8*c0 - 2) - 6 = 2*c0 - 2*x - 5
6*x + 3 = x*(-2*c0 - 2) - 3
-c0 - 10*x + 7 = 4*c0 - 5*x + 2
-9*x - 5 = 6*x + 2
c0 + x*(-c0 - 1) + 7 = -7*c0 - 10*x - 8
-3*c0 - 2*x + 9 = 2*c0 + x*(1 - 5*c0) - 6
8*c0 - 4*x - 1 = 6*x + 8
5*x = x*(3*c0 - 10) + 1
-7*x - 4 = 4
x*(-7*c0 - 10) - 7 = -4*c0 - 7*x - 2
-5*c0 - 2*x - 6 = -2*c0 + x*(c0 + 3) + 5
3*c0 + x*(-2*c0 - 10) - 10 = 4*c0 - 5*x + 9
x*(3*c0 - 8) + 5 = -10*c0 + 2*x - 4
9*c0 - 10*x = 8*c0 - 7*x - 4
-9*c0 + x*(-9*c0 - 4) - 3 = -5*c0 - 5*x + 2
7 - 2*x = -7*x - 10
-7*c0 + x*(9*c0 - 4) - 5 = 2*c0 + x*(-5*c0 - 9) + 2
-6*c0 + x*(5*c0 - 1) + 1 = 6 - 6*c0
-8*c0 + x*(4 - 7*c0) + 8 = 8 - 5*x
9 - 6*x = 5 - x
7*c0 - 6*x - 4 = -7*x - 9
9*x + 2 = -9*c0 + x*(6*c0 - 9) + 8
c0 + x*(5*c0 - 4) + 2 = x*(9*c0 + 6) - 9
-8*c0 + 8*x - 9 = -9*c0 + 2*x + 4
8*c0*x - 9 = 6*c0*x + 7*c0 - 9
-5*c0 + x*(4 - 7*c0) - 3 = x - 1
-2*c0 + x*(4*c0 - 5) + 1 = 8*c0 + x*(5*c0 - 4) - 2
3 - 6*x = x*(5*c0 - 2) - 10
-5*c0 + x*(9 - 2*c0) + 5 = -2*c0 - 10*x - 3
-10*c0 + 4*x - 4 = -5*c0 + 2*x - 1
7*x - 8 = x*(-9*c0 - 6)
2 - 9*x = 9*c0 + x - 3
9 - x = -8*c0 + 9*x - 1
x*(6*c0 + 9) + 6 = -9*c0 - 6*x - 2
-8*c0 + x*(9 - 10*c0) + 7 = x*(4*c0 - 10) + 4
-10*c0 + x*(-8*c0 - 10) - 7 = -2*c0 + 2*x - 8
-2*c0 + 7*x + 2 = x*(-2*c0 - 9) + 7
x*(7*c0 + 1) - 9 = x*(3 - 6*c0) + 6
9*x + 1 = x*(c0 - 6) + 5
6*c0 - x - 1 = -8*c0 - 3*x - 6
6*c0 + x*(7*c0 - 2) + 1 = -8*c0 + x*(6*c0 - 8) - 3
x*(3*c0 - 7) - 10 = x*(9*c0 + 2) + 6
7*c0 - 3*x + 9 = 7 - 4*x
4*x - 2 = -9*c0 + 7*x - 6
x*(7*c0 + 3) - 5 = 3 - 10*x
6*c0 + x*(6*c0 + 2) - 5 = 6 - 4*x
8*c0 + x*(4*c0 - 8) - 5 = 2*c0 - x - 1
x*(7*c0 - 4) - 6 = 1 - 5*x
-2*x - 8 = -4*x - 1
-8*c0 - 9*x + 4 = 2*c0 + x + 4
2*c0 + x*(9 - 5*c0) = x*(3*c0 + 3) - 6
x*(9*c0 - 5) - 9 = x*(-6*c0 - 4) - 7
-4*x - 5 = x*(7*c0 - 9) - 2
3*c0 + x*(4 - 6*c0) - 6 = -5*c0 + x*(7 - 2*c0) + 4
-5*c0 + x*(9 - 10*c0) - 5 = x*(9*c0 - 8) + 1
x*(6 - 7*c0) - 5 = x*(-10*c0 - 1) - 8
-10*c0 + x*(7*c0 + 5) - 1 = 2*c0 - 8*x + 6
9*c0 + 4*x - 8 = 7*x + 5
-c0 - 8*x + 3 = -c0 + x*(3 - 2*c0) - 8
x*(3*c0 - 6) - 2 = x*(8*c0 + 4) + 8
6*x + 3 = x*(5*c0 + 1) + 1
x*(2*c0 + 2) = 2*c0 + x*(6*c0 + 1) - 8
6*c0 - 8*x - 6 = 7*c0 + x*(9 - 8*c0)
x*(5 - 9*c0) - 1 = 4 - 6*c0
4*c0 + x*(-8*c0 - 2) + 7 = -6*c0 + x*(3 - 2*c0) - 7
-2*c0 + 7*x = 2*c0 + x*(9*c0 - 6) - 2
6 - 3*x = 9*c0 - 4*x - 8
8*c0 + x*(-c0 - 10) + 3 = 3*c0 + 3*x - 5
4*c0 - 6*x + 6 = -3*x - 10
8*x - 9 = -1
4*c0 - 2*x + 8 = -6*c0 + x*(4*c0 - 4) - 9
9*c0 - 3*x - 10 = 6*c0 - 10*x
-3*c0*x - 8*c0 - 8 = -9*c0*x - 9
x*(8*c0 - 6) + 1 = 6*c0 + x*(5*c0 - 10)
4*x - 9 = -2*c0 + 7*x + 2
x*(9 - 6*c0) + 2 = x*(4*c0 + 6) + 8
-10*c0 + 8*x + 7 = -5*c0 + x*(8*c0 - 3) - 3
x*(-3*c0 - 8) + 2 = x*(8*c0 + 6) + 8
-7*c0 + x*(-6*c0 - 4) + 8 = x*(7*c0 + 3) - 6
6*x - 1 = 3*c0 + x*(4*c0 + 6) - 1
-2*c0 + 8*x - 4 = x*(-10*c0 - 10) - 5
-2*c0 + 7*x - 7 = x*(9 - 8*c0) - 9
-8*c0 - 10*x - 9 = -4*c0 - 9*x + 3
x*(5*c0 - 8) + 8 = 2*c0 + x*(9 - 6*c0) + 5
c0 - 5*x + 5 = -10*c0 + 9*x - 6
3*x - 4 = -c0 + x*(4 - 2*c0) + 8
9*c0 - 8*x - 1 = -8*c0*x - 9
-8*c0 + x*(-6*c0 - 9) - 5 = -8*c0 + x*(5*c0 - 1) - 7
9*c0 + x*(2*c0 - 1) - 3 = -5
x*(c0 - 6) + 4 = 5 - 2*x
2*x - 1 = x*(4 - 10*c0)
c0 + x*(6*c0 + 4) + 4 = -2*c0 + 6*x + 8
-3*c0 + 4*x + 2 = x*(-7*c0 - 6) - 8
4*c0 + 6*x - 4 = c0 + x*(3*c0 + 7) - 1
-2*c0 + x*(-10*c0 - 2) + 9 = x*(5 - 2*c0) + 1
-10*c0 - 2*x - 4 = -2*x
-7*c0 + x*(2*c0 + 2) - 3 = 4
5*x - 1 = 3*c0 + 8*x - 6
3*c0 + x*(4*c0 - 2) + 4 = 4 - 6*x
9*c0 + x*(1 - 9*c0) + 3 = -c0 - 7*x + 7
-7*x - 5 = -10*c0 + 2*x + 3
c0 + 5*x - 1 = 4*c0 + 4*x + 4
9 - 3*x = -4*c0 + 3*x + 6
8*x + 1 = x*(8 - 4*c0) + 2
6*c0 + 2*x - 10 = -4*x - 9
8 - 2*x = x*(6*c0 - 4) - 9
3 - 6*x = c0 + x*(-7*c0 - 9) + 3
-2*c0 + x*(5 - c0) - 3 = -9*c0 + x + 4
-9*c0 + x*(6*c0 - 7) + 5 = x*(7*c0 - 5) + 1
-4*c0 + x*(-6*c0 - 1) - 4 = -10*c0 - 4*x + 6
2*x + 4 = -8*c0 + x*(6*c0 - 6) + 5
6*x + 3 = x*(-5*c0 - 9) + 5
6*c0 + x*(4*c0 - 4) - 4 = x*(-9*c0 - 9) - 2
x*(8 - 4*c0) - 1 = -4*c0 + x*(-3*c0 - 9) - 3
4*c0 + x*(2*c0 + 1) - 5 = 8*c0 + x*(4*c0 - 8) + 2
8*x - 6 = 3*x
x*(4*c0 + 3) - 4 = -2*c0 + x*(6*c0 - 2) + 5
6*c0 + 6 = 5*c0*x + 1
x*(2*c0 + 7) + 3 = -4*c0 + x*(8*c0 - 8) - 5
-9*x - 3 = -4*c0 + 8*x + 6
8*c0 + x + 9 = 2*c0 - 9*x - 10
-3*c0 + x*(5*c0 - 5) + 4 = x*(8 - 9*c0) + 9
-10*x - 7 = x*(3*c0 + 6) - 9
x*(8*c0 + 2) - 7 = x*(-4*c0 - 2) + 9
-3*x - 8 = -4*c0 + x*(-c0 - 8) - 3
x*(-9*c0 - 4) - 10 = 7*c0*x - c0 - 1
9 - 7*x = -7*c0 + 3*x - 4
x*(c0 - 1) - 1 = -3*c0 - 6*x - 5
x*(5*c0 - 8) - 10 = -9*c0 + x*(9*c0 - 5) - 2
x*(c0 + 4) + 2 = -3*c0*x + 3
2*x + 8 = -4*x - 8
x*(6 - 6*c0) - 8 = -3*c0 + x*(2 - 2*c0) + 2
-c0 - 8*x - 4 = 2*x + 7
-7*c0 - 3*x - 3 = 9*c0 - 7*x - 8
4*c0 + x*(-7*c0 - 7) - 5 = -3*c0 + x*(c0 + 2) + 7
-6*c0 + x*(-8*c0 - 2) + 8 = -5*c0 + x*(7*c0 + 9) - 6
x*(c0 - 3) + 4 = 9*c0 + 6*x - 7
6*c0 + 9*x - 9 = 1
2*c0 + 4*x - 4 = x*(4 - c0) - 1
-5*c0 + x*(9*c0 + 1) - 6 = 2*c0 - 3*x - 4
8*c0 + 6*x + 6 = x*(4*c0 - 9) - 7
1 - x = x*(-3*c0 - 7) - 10
-9*x - 2 = 6*c0 - 4*x + 8
x*(-9*c0 - 9) + 4 = -7*c0 + 3*x + 5
-9*x - 5 = x*(-3*c0 - 4) - 4
-c0 + 6*x + 9 = -4*c0 + x*(6 - c0) - 7
9*x - 10 = 9*c0 + x*(3*c0 + 8) - 4
-4*c0 + 4*x + 3 = 8*x - 5
c0 - 9*x - 6 = x*(-3*c0 - 7)
-4*c0 + x*(-c0 - 6) + 6 = -2*x - 4
-7*c0 + x*(2*c0 - 6) + 8 = 9*c0 + 6
-5*c0 + 5*x + 6 = x*(7 - 7*c0) + 2
6*c0 + x*(-2*c0 - 7) - 3 = 8*c0 + x*(7*c0 - 10) - 7
5*c0 - 5*x + 3 = -10*c0 - 6*x - 2
6*x + 2 = 6*x + 8
-4*x - 5 = x*(4*c0 + 6) - 10
6*c0 + x*(-c0 - 9) + 2 = 2*c0 + 2
2*x + 6 = x*(5 - 3*c0) - 7
2*c0 + 5*x - 6 = -7*c0 - 3*x
x*(2*c0 + 7) + 6 = -4*c0 + x*(-4*c0 - 8) + 9
3*c0 + x*(8*c0 + 9) + 9 = -7*c0 + x*(3 - 4*c0) - 2
x*(2*c0 - 4) - 4 = -6*c0 + x*(9*c0 + 4) - 7
3 - 7*x = 2*c0 + x*(4 - 5*c0) - 6
-6*c0 + 7*x + 4 = x*(-5*c0 - 9) - 8
3*c0 + x*(4*c0 - 5) - 3 = 7*c0 + 8*x - 5
-8*x - 7 = 8*c0 - 3*x + 7
x*(2*c0 - 8) - 1 = 9*c0 + x*(3*c0 - 2) - 6
x*(4 - c0) - 1 = -2*c0 + x*(-3*c0 - 1) + 3
5*c0 + x*(6*c0 - 4) + 9 = c0 + x*(6 - 8*c0) + 4
9*c0 - 8*x - 1 = 9*c0 + x*(-3*c0 - 10) + 8
-5*x - 3 = 8*c0 + x*(5*c0 + 8) - 5
-10*c0 + 3*x - 10 = 5*c0 + 9*x - 3
-4*c0 + 8*x + 2 = x*(4*c0 - 2) + 7
-10*c0 + x*(c0 + 8) - 6 = 6*c0 - 9*x - 3
-10*x - 1 = x*(6 - 10*c0) + 9
8 - 5*x = -6*c0 - 4*x + 3
7 - 7*x = -9*x - 6
4*c0 - 3*x + 8 = 2*x + 4
-5*c0 + 4*x + 9 = -3*c0 + x*(6 - 4*c0) - 9
5*x + 1 = 3*x + 2
-c0 + x*(-10*c0 - 1) + 5 = x*(-6*c0 - 8) - 2
c0 + x*(9*c0 + 1) + 2 = 5*x - 3
3*c0 - 8*x + 8 = -2*c0*x - 9
6*c0 + x*(9*c0 + 9) + 5 = x*(7 - 9*c0) - 8
x*(8*c0 + 2) - 9 = -c0 - 2*x - 1
x*(1 - 9*c0) - 1 = x - 9
x*(-5*c0 - 9) - 6 = -3*c0 - 8*x + 9
-6*c0 - 10*x - 9 = x*(3 - 10*c0) - 10
3 - 5*x = -c0 - 6*x - 3
-5*c0*x - 4 = -8*x - 9
-4*x - 10 = x*(6 - c0) + 7
-2*c0 + x*(6*c0 + 8) + 9 = -4*c0 + x*(-3*c0 - 6) - 5
x*(c0 - 9) - 5 = -4*c0 + x*(3 - 8*c0) + 8
6*c0 + x*(5*c0 + 6) + 1 = -4*x - 5
x*(9*c0 - 2) - 8 = 4*c0 + x*(-4*c0 - 10) - 9
-c0 + x*(9*c0 + 3) - 3 = x*(3*c0 + 2) - 4
4*x + 4 = 8*c0 - 2*x + 6
-6*x - 1 = -9*x - 6
x*(-4*c0 - 1) + 5 = 5*c0 - 5*x - 6
x*(2*c0 - 4) + 9 = -x - 6
x*(2*c0 + 4) - 2 = 2*x - 1
9 - 10*x = x*(-3*c0 - 5) - 1
4*c0 - 7*x - 10 = 7 - 4*x
2 - x = 8 - 2*x
-5*c0 - 10*x - 1 = x - 4
7*x + 8 = 5*c0 + x*(-4*c0 - 1) + 7
5*x - 6 = -3*c0 + x*(9*c0 - 5) + 7
2*x + 9 = -9*c0 + x*(4*c0 - 5) + 3
-9*x - 4 = 8*c0 - 2*x + 6
-6*c0 + x*(7*c0 + 1) + 5 = 9*c0 + 3*x + 4
x*(9*c0 + 7) - 7 = 2*c0 - 5*x + 5
-4*x - 5 = x*(2*c0 - 2) - 7
5*c0 - 2*x - 3 = 7*c0 + x*(4 - 6*c0) + 9
x*(c0 + 6) + 3 = -5*x - 3
-8 = -10*c0 + x*(2 - 6*c0) - 4
7*x - 3 = -7*c0 + 3*x - 6
1 - 6*x = x*(-4*c0 - 4) - 6
9*x - 7 = 9*c0 - x - 6
x*(-2*c0 - 10) + 7 = 8*c0 + x*(8 - 3*c0) - 7
-7*c0 + x*(-6*c0 - 4) - 5 = 8*c0 + x*(4*c0 - 5) - 10
x*(1 - 5*c0) + 8 = 3*c0 - 8*x + 1
c0 + 5*x - 10 = 9*c0 + x*(7*c0 - 8) + 5
x*(4*c0 + 4) - 4 = 1 - 10*x
7*c0 + x*(c0 - 5) + 4 = x*(5*c0 - 10) - 8
-8*x - 2 = 2*c0 - 5*x - 2
-7*x = 1
-8*c0 + x*(-c0 - 7) - 1 = -10*x - 4
-7*c0 + x*(8*c0 - 2) + 1 = -8*c0 + x*(-7*c0 - 2) - 7
-8*x - 4 = -10*x - 2
-3*c0 + 4*x + 5 = x*(c0 + 8) - 2
x*(1 - 2*c0) - 3 = 9*c0 - 5*x - 1
x*(9*c0 + 6) - 4 = -8*c0 + 7*x + 1
2*c0 - 4*x - 5 = 4*c0 + x*(-5*c0 - 4) - 6
x*(6*c0 - 4) + 2 = -5*c0 + x*(-c0 - 8) - 10
x*(-10*c0 - 3) - 6 = -4*c0 + x*(9*c0 + 8) - 2
-2*c0 - 9*x + 5 = 8 - 8*x
8*x + 1 = x*(-6*c0 - 3) + 5
-7*c0 + x*(-6*c0 - 8) = x + 2
-5*c0 + x*(5*c0 + 8) + 3 = x*(8*c0 - 3) + 2
3 - 8*x = -10*c0 - 2*x - 8
-3*c0 + 9*x + 6 = 4*c0 + 8*x + 7
2*x + 6 = 6*x + 1
c0 + x*(-7*c0 - 2) + 4 = c0*x - c0 + 9
-7*c0 + 4*x + 9 = 6*c0 - 5*x + 7
-3*c0 - 4*x + 1 = 9*c0 - 9*x - 8
4 - 7*x = -8*c0 + x*(7 - 3*c0) - 7
x*(c0 + 4) - 6 = 2*x - 7
x*(4 - 5*c0) = x*(1 - 4*c0) - 3
x*(2 - 10*c0) + 4 = -8*c0 + x*(4 - 9*c0) + 3
-c0 + x*(5 - c0) + 7 = -7*c0 + 7*x + 7
-2*c0 + x*(c0 - 3) - 1 = -c0 + x*(7*c0 + 1) - 1
x*(2 - c0) + 8 = -9*x - 9
6*c0*x - 9 = -7*x - 9
x*(4*c0 - 9) - 10 = x*(8 - 2*c0) + 9
-3*c0 + x*(3*c0 + 8) - 10 = 4*x + 4
-4*x - 1 = x*(9 - c0) - 5
-10 = x*(6*c0 + 1) + 1
9*c0 + x*(9 - 7*c0) + 2 = -5*c0 + 3*x + 3
-10*c0 + 6*x - 6 = 6*c0 + x*(8 - 3*c0) - 9
-9*c0 - 2*x = 4*c0 + 8*x + 6
-2*c0 - 6*x + 4 = x*(6*c0 - 1) + 7
-7*x - 6 = 8*c0 - 5*x - 7
c0 + x*(3*c0 - 4) + 6 = -4*c0 - 3*x + 8
x - 5 = x*(6*c0 - 4) - 8
9*x + 3 = 6*c0 + x - 9
6*c0 + x*(3*c0 - 9) - 4 = c0 + x*(-8*c0 - 2) - 2
3*c0 + x*(7*c0 - 10) + 4 = 6*c0 + 9*x + 2
4*x + 8 = -8*c0*x - 10*c0 + 2
-10*c0 + 7*x + 3 = x*(-8*c0 - 5) - 5
-5 = 6*x - 7
-5*x - 7 = x*(5 - c0) - 8
-5*x - 10 = -7*c0 + x - 3
x*(7*c0 - 3) - 5 = -4*x - 9
x*(-7*c0 - 4) - 7 = x*(7*c0 + 2) - 5
9*c0 - 5 = x*(9 - 4*c0) + 3
8*x + 2 = 5*c0 + x*(-8*c0 - 6) - 6
c0 + x*(8 - 6*c0) + 7 = x*(c0 + 3) + 9
9*x - 4 = 4*x + 1
6*c0 - 6*x - 8 = 9*x - 5
-5*c0 + x*(-2*c0 - 1) = x*(-6*c0 - 6) - 2
7*c0 + x*(c0 - 3) + 5 = x*(4*c0 - 1) - 4
-8*c0 + x*(9*c0 - 3) + 4 = -c0*x + 7*c0 + 7
6 - 10*x = 9*c0 + x*(-2*c0 - 3) - 7
2*c0 - 10*x + 8 = -8*c0 - 7*x - 2
x*(8*c0 - 4) - 7 = 7*c0 + x*(c0 - 9) - 6
-6*c0 + x*(2*c0 + 9) - 3 = 4*c0 + x + 2
5*x + 9 = x*(4 - 5*c0) - 8
9*x - 8 = 8 - 9*x
9*x + 1 = 4*c0 + x*(8 - 10*c0) + 1
9*x - 4 = 2 - 10*x
x*(3*c0 + 1) - 7 = -8*c0 + x*(8*c0 - 1) - 7
6 - 7*x = -7*c0 - 7*x
7*c0 + x*(-3*c0 - 8) - 2 = 3*x + 9
-3*x - 8 = 8*c0 - 10*x + 8
6*c0 + x*(-8*c0 - 6) + 9 = 3*c0 + x*(9 - 5*c0)
-c0 + x*(6*c0 - 8) - 1 = 1 - 3*x
7*c0 - 6*x - 10 = x*(5*c0 - 2) - 5
-8*x - 1 = -4*x - 2
x*(c0 + 6) - 1 = x*(2*c0 - 9) + 1
-9*x - 10 = -6*c0 + x*(6 - 2*c0) + 8
7*c0 + x*(3 - 7*c0) - 7 = -3*c0 + 6*x + 8
-8*c0 - 6*x - 9 = -2*c0 - x - 5
9 - 8*x = 7*c0*x + 9*c0 - 3
x*(2 - 10*c0) + 6 = 9*x + 4
5*x = x*(-3*c0 - 10) + 8
8*c0 - 10*x - 9 = 2*c0 + x*(3*c0 + 8) + 6
-8*c0 + x*(8 - c0) - 5 = 7*c0 + x*(-10*c0 - 4) + 1
3*c0 + 4*x + 9 = 8*x + 7
x*(6*c0 + 5) - 10 = -10*c0 + x*(-3*c0 - 3) + 4
8*c0 + x*(6*c0 + 5) + 2 = -9*x - 2
-5*c0*x - 9 = -9*x - 7
-4*c0 + 7*x - 6 = 4*x - 7
-10*c0 + x*(6*c0 + 6) - 9 = 5*c0*x + 6*c0 - 4
-9*c0 + x*(c0 - 3) - 4 = x*(6*c0 - 7) - 1
8*c0 + x*(9*c0 + 9) + 8 = x*(-10*c0 - 1) - 8
6*c0 + 2*x - 3 = x*(-3*c0 - 4) - 10
2*c0 - 5*x + 3 = -10*c0 + x*(5*c0 + 2) - 6
9*x + 8 = 7*c0 + 8*x
6*c0 + x*(8*c0 + 9) - 1 = x*(3 - c0) + 2
3*x - 9 = 7*c0 - 7*x - 10
-2*c0 + x*(-8*c0 - 3) - 4 = -7*c0 + x*(9*c0 - 4) + 3
x*(8*c0 + 2) - 7 = -7*c0 + x*(6*c0 - 8) - 10
-10*c0 - 4*x + 8 = 9*c0 + 8*x + 8
6*x + 4 = x*(1 - 9*c0) - 9
9*c0 + x*(8*c0 + 6) - 9 = 2*c0 + 7*x - 2
4 - 5*x = -2*c0 - 6*x + 8
3*c0 + 2*x + 7 = 3*c0 + x*(-6*c0 - 8) + 7
-9*c0 + x*(c0 - 2) - 2 = -8*x
x*(4 - 9*c0) + 1 = 7*c0 + x*(4 - 3*c0) - 1
x*(2*c0 - 6) + 2 = -4*c0 + x*(4 - 3*c0) - 9
-9*x - 6 = -5*x - 9
-8*c0 + 9*x + 2 = -2*c0 + x*(8 - 5*c0) - 4
-5*x - 6 = -8*c0 - 7*x + 3
7*x - 9 = 2*x + 7
7*c0 + 3*x = 7*c0 + 2*x - 3
2*c0 + x*(6 - 8*c0) + 4 = 8*x + 1
3*x + 8 = 9*x + 3
x*(7*c0 - 2) + 4 = 7*c0 + 9*x + 8
9*x - 4 = 7*x - 4
4*x - 8 = -3*c0 + x*(6*c0 - 5) - 5
7*x + 8 = x*(-c0 - 2) - 3
-4*c0 + x*(3*c0 - 9) - 5 = 3*c0 - 6*x - 3
4 - 7*x = 8
-4*c0 + 7*x - 10 = -7*c0 + 8*x - 2
-10*c0 + x*(-6*c0 - 8) + 4 = -8*c0 + 5*x + 6
2*c0 + x*(3 - 3*c0) + 2 = x*(7*c0 - 7) - 2
x*(-8*c0 - 2) - 9 = 6*x - 8
2*c0 + x*(-3*c0 - 10) + 9 = 5*x - 1
5*c0 + x*(4 - 9*c0) - 9 = x*(7*c0 + 1) - 6
7*x - 2 = x*(7*c0 + 5) - 9
-7*c0 + x*(-9*c0 - 2) + 4 = -2*c0 - 9*x + 6
-c0 + x*(4 - 5*c0) - 5 = 3*x + 2
x*(2 - 6*c0) - 2 = x - 1
-7*c0 + 2*x + 4 = 8*c0 + x*(7 - 7*c0)
x*(7 - 9*c0) + 1 = -4*x - 8
4*c0 + x*(6*c0 + 5) - 2 = -4*x - 5
x*(c0 + 1) + 7 = x*(-6*c0 - 4) + 8
8*x - 3 = 6*x - 7
-9*c0 + x*(8 - 6*c0) + 9 = 8 - x
6*c0 - x - 2 = x*(4*c0 - 4) - 8
x*(4 - 5*c0) - 2 = x*(5 - 4*c0) + 9
3*x + 3 = -3*x - 3
-10*c0 + x*(-5*c0 - 6) - 7 = 6*x - 4
9*x - 9 = x*(3*c0 + 8)
2*c0 + 2*x + 4 = 3 - 10*x
-3*x - 2 = x*(-9*c0 - 4) - 6
-10*c0 + 4*x - 10 = -3*c0 + 5*x - 6
4 - 9*x = -7*c0 + 5*x + 8
8*x - 4 = -2*c0 - 10
x*(3 - 3*c0) - 6 = 9*c0 + x*(3*c0 + 5) + 5
6*x + 9 = 3*x
-5*c0*x = 0
2*c0 + 4*x - 10 = x*(3*c0 + 7) + 4
8*c0 + x*(c0 - 4) - 9 = x*(7*c0 + 3) - 4
-7*c0 + 2*x - 3 = -9*c0*x + 4*c0 + 1
-7*c0 - x + 7 = x*(5 - 6*c0) - 10
x*(-3*c0 - 2) - 7 = 5*c0*x - 3
x*(-10*c0 - 8) + 9 = 3*c0*x - 10*c0 + 9
x*(5*c0 - 9) - 8 = 2*x - 10
9*c0 + x*(4*c0 + 2) = c0 + 3*x + 3
x*(9*c0 + 8) - 4 = -3*c0 - 5*x - 1
x*(-3*c0 - 4) - 1 = -5*x - 6
-10*x - 8 = 2
2*c0 + 2*x + 3 = -9*x - 5
7*c0 - 9*x - 6 = 2*c0 - 3*x - 2
x*(8*c0 + 8) + 4 = 4
9*c0 + x*(6*c0 - 6) - 6 = 9*c0 + x*(1 - 4*c0) - 3
-9*c0 + 7*x - 7 = c0 + 2*x - 1
-6*c0 - 8*x + 6 = 6*c0 + x*(6*c0 + 5) - 9
7*c0 + x + 9 = -4*c0 - 8*x - 2
-7*x - 4 = -3*c0 + x*(4*c0 - 6) + 1
-4*c0 + 4*x - 1 = -2*c0 + 4*x - 1
-6*c0 - 6*x - 4 = 5*c0 - 3*x - 5
9*c0 + x*(c0 - 3) - 8 = -3*c0 - 2*x + 4
6*c0 + 2*x - 8 = 4 - 7*x
7*c0 - x - 4 = -7*x - 6
-7*c0 + x*(7*c0 - 7) - 7 = -6*c0 + 9*x + 1
7*c0 + 2*x - 1 = -10*c0 + x*(-9*c0 - 6) + 4
x*(7*c0 + 6) - 8 = 7*c0 - 5*x
4 = -2*c0 - 2*x + 1
3*c0 + x*(2*c0 - 7) - 9 = x*(6*c0 + 7) - 8
8*c0 - x = 6 - 7*x
8*c0 + x*(-4*c0 - 2) + 8 = -c0 + x*(5 - 2*c0) - 9
-c0*x - 3*c0 - 2 = x*(c0 - 8) - 6
-5*c0 + x*(5*c0 + 5) - 1 = x*(3 - 2*c0) - 3
-4*c0 + 3*x - 7 = x*(5*c0 - 4) - 5
x*(9*c0 + 4) - 3 = 4 - 2*x
-c0 - 6*x = -7*c0 + x*(-8*c0 - 1) - 7
6*c0 + x*(-3*c0 - 2) + 7 = -c0 + x - 2
7*x + 1 = -3*c0*x + c0 - 7
3*x + 5 = -10*c0 + x*(6 - 5*c0) - 6
4*c0 + x*(3 - 2*c0) - 6 = 7 - 7*x
7*c0 + x*(-3*c0 - 8) - 6 = x*(2*c0 - 2) + 3
x*(2 - 6*c0) - 8 = 6 - 4*c0
-8*c0 + x*(9*c0 + 8) = 5*x + 6
-6*c0 - 6*x + 8 = 4*x - 2
-9*c0 - 5*x - 1 = x*(4*c0 + 5) + 3
-4*c0 + x*(8*c0 - 9) + 7 = -5*c0 - 2*x + 4
x*(5*c0 + 9) + 8 = -7
-c0 + x*(-3*c0 - 3) - 10 = 2*x + 3
-7*c0 + 4*x - 1 = x*(2*c0 - 6) - 3
x*(8*c0 - 9) + 5 = -7*x - 3
7*c0 + x*(6*c0 + 9) + 8 = -3*x - 2
x*(2 - 2*c0) - 8 = -7*c0 + x*(5 - c0) - 1
9*x - 8 = 9*x - 6
-5*c0 + x*(1 - 10*c0) - 6 = -9*x - 6
3*x + 8 = 6*c0 - 7*x - 9
2*c0 - 5*x + 7 = -10*c0 - 3*x - 8
x*(-3*c0 - 7) + 5 = -10*c0 + x - 7
x*(8*c0 - 1) - 2 = 8*c0 + x*(2*c0 + 9) + 6
-8*c0 + x*(6*c0 - 10) = c0 + x*(9*c0 - 2) - 8
x*(c0 - 7) + 8 = x*(-4*c0 - 10) - 2
x*(-2*c0 - 1) - 9 = -4*c0 + x*(8*c0 + 4) - 6
7 - 4*c0 = x*(-9*c0 - 1) - 3
x*(4 - 7*c0) - 2 = 9*c0 + x*(7*c0 - 2) - 10
7*c0 - 8*x + 7 = x*(-8*c0 - 8) - 1
9*x - 7 = 4 - 4*x
x*(2*c0 + 1) - 10 = 4*x + 7
2*x + 8 = -10*x - 5
2*c0 + 8*x + 7 = -4*c0 + x + 6
x*(8*c0 + 1) - 9 = -10*c0 + x*(-7*c0 - 2) + 7
9*c0 + x*(-8*c0 - 7) - 2 = -9*c0 + 7*x
-5*c0 + x*(5*c0 - 9) - 2 = x*(9*c0 + 1) + 7
7 = x*(7*c0 - 9) - 1
4 - 10*x = 1 - 9*x
8*x + 4 = 3*x - 10
7*c0 + x*(-10*c0 - 3) + 5 = x*(8*c0 + 3) - 3
-3*c0 + x*(c0 - 5) - 1 = x*(5*c0 + 2) - 6
x*(8 - 9*c0) + 4 = -3*c0 + x*(9 - 9*c0) + 4
x*(4*c0 - 8) - 3 = x*(5*c0 + 7) + 3
4 - 3*x = -7*c0 + x - 8
-9*x - 6 = 4*x - 3
x*(8*c0 + 1) + 3 = -10*x - 6
-2*c0 + x*(9*c0 - 1) + 3 = x + 4
-c0 + x*(-4*c0 - 5) - 7 = -9*c0 + x*(6 - 3*c0) - 6
x*(7*c0 + 9) - 9 = x*(4*c0 - 6) - 6
4*c0 + x + 3 = 7 - 9*x
-9*c0 + 2*x - 10 = -5*c0 + 2*x - 9
3*x - 5 = -6*c0 + 6*x
-2*c0 + 5*x + 8 = 6*x + 6
-c0 + x*(3*c0 - 9) + 9 = 5*c0 + x*(5*c0 + 3) - 7
6*x - 6 = 5 - 10*x
-2*c0 - 4*x - 10 = 4*c0 + 4*x - 1
-10*c0 + x*(9*c0 - 6) - 7 = 3 - 6*x
-4*c0 + x*(2*c0 + 2) - 9 = -4*c0 - 9*x - 5
-9*c0 - 6*x + 1 = 9*c0 + x*(8*c0 - 3)
6*c0 + 8*x - 1 = x*(-c0 - 9) - 10
-5*x - 2 = -2*c0 + x*(-8*c0 - 2) - 9
-9*c0 - 9*x + 8 = x*(4*c0 - 1) - 7
4 - x = -4*c0 + 7*x - 5
-2*x - 8 = 2*c0 + x*(9 - 3*c0) - 5
5*x + 6 = 9*c0 - x - 2
-8*x - 8 = x*(8 - c0) - 10
-6*x - 2 = x*(5*c0 - 2) + 3
-4*c0 + x*(6*c0 + 5) - 4 = x*(-c0 - 7) + 6
-8*c0 + x*(4*c0 - 9) + 8 = x*(c0 - 4) - 2
4*c0 - 6*x + 5 = x*(9*c0 - 2) - 3
x*(2*c0 - 10) + 6 = -3*c0 - 9*x + 9
2*c0 + 4*x - 1 = -8*c0 - 2*x + 7
-c0 - x + 2 = 8 - 7*x
-5*c0 + 7*x + 6 = x*(-2*c0 - 4) - 7
-10*x = x*(-9*c0 - 9) - 4
7*c0 + 9*x + 5 = 4*c0 - 6*x - 1
c0 + x*(8 - 9*c0) - 4 = 8*c0 + x*(8*c0 - 10)
9*c0 + x*(-2*c0 - 7) - 1 = -8*x - 2
-7*c0 + x*(-8*c0 - 8) = 6*c0 + 3*x - 7
-7*c0 + x*(8*c0 - 1) - 8 = 4*c0 + x + 5
-6*c0 - 8*x - 10 = 7*c0 - 5*x - 5
x*(8*c0 + 7) - 2 = x + 5
-3*c0 - 9*x + 2 = x*(-7*c0 - 3) - 10
5*x + 9 = x*(c0 - 3) - 6
c0 + 3*x - 7 = x*(6*c0 + 1) - 9
x*(-6*c0 - 5) + 2 = 7 - 3*x
-6*x - 3 = 4*x + 4
9*c0 + x*(5*c0 + 7) + 5 = -3*c0 - 3*x - 1
x*(2*c0 - 8) + 6 = 6*c0 - 2*x - 8
-5*x - 3 = x*(9 - 6*c0)
9*c0 + x*(5*c0 - 6) + 4 = 8*c0 + x*(7*c0 + 8) + 9
x*(9 - c0) - 8 = 2*x + 8
4*c0 - 2*x + 5 = 3 - 4*x
x*(5 - 2*c0) + 9 = 4*x + 3
8*x - 3 = -10*c0 + x*(9*c0 + 3) - 10
-8*c0 + 7*x - 1 = -5*c0 - 8*x - 8
-c0 + x*(7*c0 - 9) - 5 = x*(c0 + 7) - 4
-2*c0*x + 5*c0 - 10 = 5*x + 7
-9*x - 4 = 8 - 2*x
3*c0 + x*(6*c0 + 9) = 7*x + 2
x*(-9*c0 - 4) + 2 = 5
-c0 + x*(1 - 3*c0) + 3 = -2*x - 10
x*(5*c0 + 4) + 9 = 6*x - 6
x*(5*c0 - 2) - 4 = x
-5*c0 + x + 3 = -4*c0 + x*(3 - 3*c0) - 7
8*c0 + x - 10 = 3*x + 6
-6*c0 + 6*x + 1 = 3*c0 - 4*x + 3
3 - 8*x = -10*c0 + 5*x + 1
x*(8 - 3*c0) - 7 = 2*x - 4
-4*x - 4 = -2*c0 + x*(5 - 8*c0) - 4
8*c0 - 7*x - 10 = -3*c0 + x - 10
x*(-10*c0 - 1) + 8 = -6*c0 - 2*x + 7
x*(2*c0 + 3) - 8 = x*(1 - 9*c0) + 9
8 - 10*x = x*(2 - 6*c0) - 10
8*c0 + x*(c0 + 9) + 9 = 4*c0 + 8*x - 6
x*(1 - 10*c0) + 7 = 9*x - 9
2 - 4*x = 5*x - 8
7*x - 4 = -10*c0 + x*(7*c0 + 1) - 7
7*x - 10 = -7*c0 + x*(9*c0 + 4) - 6
2*c0 + x*(8 - 3*c0) - 3 = -c0 - 9*x - 7
c0*x + 8*c0 + 9 = -x - 8
c0 - 3*x - 1 = 8 - x
-8*x - 5 = 6*c0 + x*(7 - c0) + 4
x*(-4*c0 - 6) + 5 = -4*c0 - 2*x + 2
x*(5 - 5*c0) = x*(8*c0 + 8) - 10
x*(7*c0 + 1) - 1 = -9*c0 + x*(8*c0 - 5) + 3
x*(2 - 10*c0) - 7 = x*(-8*c0 - 1) - 3
x*(-4*c0 - 8) - 3 = -7*x - 7
6 = -7*c0*x + 6*c0 - 9
x*(7*c0 - 10) - 9 = 5 - 9*x
-c0 + x*(7*c0 + 2) - 9 = -c0 - 4*x + 2
9 - 2*x = 1 - 6*x
c0 + x*(-3*c0 - 3) + 3 = -6*c0 + 5*x + 6
x*(8*c0 + 3) + 5 = -2*c0 - 2*x + 4
-5*c0 - 4*x + 9 = -6*c0 + x*(7*c0 + 9) + 1
-4*c0 - 10*x - 2 = 7*x + 2
-9*c0 + x*(9*c0 - 7) - 7 = 6 - 4*x
c0*x - 3 = 2*c0 + 6*x - 10
7*c0 + x*(6 - 9*c0) + 9 = x*(-6*c0 - 5) - 8
9*x - 9 = 4*x - 4
x*(8 - 4*c0) - 6 = 8 - 9*x
2*c0 + x*(3*c0 - 3) - 6 = 2*x + 4
x*(6*c0 - 6) = x*(-10*c0 - 6) - 1
3 - 9*x = x*(-c0 - 7) - 5
7*x - 8 = -9*x - 2
x*(8*c0 - 2) - 6 = 9*c0 - 9*x - 10
3*x - 4 = 8*c0 + 4*x
x*(7*c0 + 2) + 5 = x*(9*c0 + 4) - 2
6 - 5*x = -4*x - 9
x*(1 - 4*c0) - 3 = c0 + 8*x
x*(3*c0 + 2) - 9 = x*(9*c0 + 9) - 5
-7*x - 10 = 2*c0 + x*(2 - 9*c0) - 10
x*(3*c0 - 8) + 6 = -4*c0 + 7*x
-4*x = x*(9*c0 - 2) + 7
2 - 4*x = -10*c0 + x*(-5*c0 - 4) + 1
3 - 9*x = -2*x - 9
-6*c0 + x*(2 - 4*c0) - 3 = 3*c0 + 8*x + 4
-8*c0 + x*(9*c0 + 3) - 4 = 2*c0 + 4*x - 4
4*c0 - 10*x + 6 = -10*c0 + x*(7*c0 + 1) - 7
-c0 + x*(6 - 5*c0) - 3 = 9*x - 8
4*x + 4 = -2*c0 + 7*x - 2
5*c0 - x - 1 = 5*c0 + x*(-c0 - 1) - 8
9*x - 9 = c0 + 9*x + 1
-4*c0 - 6*x + 9 = -3*x - 1
x*(c0 - 9) + 1 = 6*c0 + x*(8*c0 - 10) - 9
9*c0 + 8*x - 3 = 6*x
x*(c0 + 6) = -2*c0 - 6*x + 3
6 = 3 - 5*x
-x - 8 = x*(7*c0 - 7) + 4
x*(4 - 6*c0) - 2 = 2*c0 + 9*x + 2
x*(-3*c0 - 3) + 1 = 5*c0 + 8*x + 4
4 - 8*x = x*(6 - 5*c0) - 9
-9*c0 + 4*x = 7*c0 + 6*x - 6
c0 + x*(2 - 10*c0) + 6 = 7*x - 3
-8*c0 - 6*x + 7 = -6*c0 + 7*x + 6
-4*c0 + 7*x + 8 = -3*x - 3
-10*x - 10 = x*(-6*c0 - 10) + 7
-10*x - 1 = x*(7*c0 + 2) - 6
-9*c0 + x*(8*c0 + 9) + 9 = 8*x - 3
-9*c0 + x*(2*c0 + 5) + 2 = -7*c0*x - 8*c0 - 1
9*x = -6*c0*x + 4*c0 - 5
7*x + 4 = x*(-10*c0 - 7) + 2
6*c0 + x*(2*c0 - 7) - 5 = 3*c0 + x*(-6*c0 - 10) - 1
x*(-8*c0 - 2) + 7 = -4*c0*x + 2
-8*x - 8 = 3 - 5*x
-9*x - 4 = -x - 2
-6*c0 + 9*x - 5 = -c0 + x*(6*c0 - 8) - 4
3*c0 + x*(-10*c0 - 7) - 7 = 9*c0*x - 3
-4*c0 + x*(3*c0 - 3) - 1 = 5*c0 + x*(-8*c0 - 1) + 9
x*(-7*c0 - 3) + 8 = -6*c0 + x + 4
-10*c0 + x*(-5*c0 - 8) - 3 = x*(4*c0 + 1) + 8
-6*c0 + x*(4*c0 - 6) - 3 = -2*x - 8
-4*c0 + x*(c0 - 9) + 5 = 5*c0*x - 8
x*(-7*c0 - 1) + 9 = 9*c0 + x*(5 - 9*c0) + 3
-5*c0 + x*(c0 - 2) + 8 = x + 7
-8*c0 - 2 = x*(8*c0 - 4) + 2
6*c0 - 2*x - 7 = c0 + x*(1 - 2*c0) - 4
8*c0 - 3*x + 8 = 6*c0 + x*(2*c0 - 1) - 10
x*(5*c0 - 5) - 1 = 3*x
x*(4*c0 - 4) - 2 = -7*c0 - 5*x - 6
6*c0 + x*(6*c0 - 2) - 9 = 5*x - 9
-6*x = 2*x
5*c0 - 9*x + 2 = 8*x + 4
c0 + 2*x + 9 = 7*x + 6
-3*c0 + 5*x + 4 = 9*c0 + x + 6
7*c0 - 3*x + 4 = -9*c0 - 8*x - 4
-7*c0 + x*(3*c0 + 1) - 6 = 9*c0 - 4*x + 8
4*x + 6 = x*(3*c0 - 2) + 6
-6*c0 + x*(-4*c0 - 9) - 2 = -5*c0 + 7*x
7*x + 1 = -c0 + x + 4
7 - 3*x = 7*c0 + 8*x - 7
x*(9*c0 - 3) + 1 = -5*c0 + x*(5*c0 - 5) - 3
x*(5*c0 - 5) + 4 = 9 - 7*x
-5*c0 - 10*x - 3 = -10*c0 + x*(-6*c0 - 7) + 9
x*(6 - 9*c0) - 9 = 3*x + 9
9*x + 1 = 6*c0 - 9*x - 5
4*c0 - 4*x + 3 = 1 - x
2 - 5*x = 2*c0 + x*(5 - 6*c0) - 7
3*c0 - 10*x + 5 = x*(1 - 8*c0) - 9
x*(7*c0 - 3) = -3*x
4*c0 - 10*x - 9 = c0 + x + 3
x - 4 = x*(-9*c0 - 7) + 7
-7 = 7*x - 3
c0 + x*(c0 + 8) + 2 = 2*x - 3
c0 + x*(8*c0 + 6) - 8 = -10*c0 + x*(6 - 7*c0) - 2
-9*x - 10 = -4*c0 + x*(-6*c0 - 2) - 5
-4*x - 8 = x*(4*c0 + 1) - 3
-5 = 3*c0 - 9*x - 9
x*(-4*c0 - 5) = 3 - x
-9*c0 + 4*x - 8 = x*(-c0 - 3) - 2
2*c0 + x*(4*c0 - 8) - 8 = x*(-3*c0 - 3) - 5
x*(2*c0 + 9) + 9 = 9
-2*c0 + x*(c0 + 7) - 5 = 6*x + 7
7*x - 6 = x*(-7*c0 - 7) + 6
4*c0 - 4*x - 3 = 8*c0 + x*(1 - 5*c0) - 7
9*c0 + x*(-10*c0 - 4) + 4 = -7*c0 + x*(7*c0 - 8) - 9
9 - 10*x = x*(-c0 - 7) + 2
5*c0 + x*(3*c0 + 5) + 8 = -9*x
-c0 + 3*x - 1 = -8*c0*x - 5*c0 - 7
7*x - 1 = -c0 + x*(c0 + 6) + 4
5*c0 + x*(7*c0 + 2) + 9 = -8*x - 2
9*c0 + 4*x - 5 = -2*c0 + x*(-4*c0 - 5) - 8
5*x - 9 = -7*c0 - 2*x - 3
-8*c0 + 5*x - 2 = x*(9 - 4*c0) - 10
x*(8*c0 - 8) + 5 = -c0 - 5*x + 6
-2*c0 + x*(5*c0 - 4) - 1 = -c0 - 4*x + 1
4 - 3*x = x*(2*c0 + 7) - 1
-c0 + x*(5*c0 + 7) - 9 = -5*c0 + 9*x + 6
1 - 3*x = x*(c0 + 3) - 4
-7*c0*x - 8 = 4*c0 + x*(-7*c0 - 4) + 1
4*x - 6 = x*(-3*c0 - 8) + 3
4*x - 1 = 4*c0 + x*(-2*c0 - 10) - 4
x*(-4*c0 - 5) + 5 = -9*c0 + x*(8*c0 + 9) + 4
7*x + 9 = c0 + x*(4 - 6*c0) + 5
-9*x - 6 = -x - 3
-7*x - 2 = 2*c0 - 2*x - 9
x*(-10*c0 - 4) - 2 = x*(-6*c0 - 1) + 9
1 - 7*x = -9*c0 - 2*x + 6
-c0 + x*(4 - 9*c0) + 4 = 8 - 6*x
4*c0*x - 4*c0 - 3 = 3*x - 3
-10*c0 + 6*x + 4 = 2*x
-8*c0 + 7*x + 7 = -2*c0 + x*(4 - 4*c0) - 3
9*x + 8 = x*(6 - 6*c0) + 2
x*(5 - 4*c0) + 6 = x*(7*c0 - 7) - 2
7 - 4*x = x*(8*c0 + 5) + 2
6*c0 + 7*x + 5 = 4*x - 9
-x - 4 = -3*c0 - x + 1
6*x - 1 = x*(6*c0 + 3) - 6
-7*c0 + 8*x - 7 = 9*x - 7
6*c0 - 10*x - 4 = 6*x - 9
9*c0 + x*(7*c0 + 3) + 8 = 4*x + 5
x*(-2*c0 - 9) + 4 = -2*c0 + x*(9*c0 - 1) + 1
-8*c0 + x*(8*c0 - 8) + 1 = x*(2*c0 - 8) - 9
3 - 3*x = -7*c0 + x*(9 - 2*c0) - 1
-4*x - 3 = -2*x - 9
-3*c0 + x*(4*c0 + 8) - 1 = -10*c0 - 7*x + 7
-2*c0 + x*(2*c0 + 6) - 4 = 6*c0 - 6*x - 9
-6*c0 + 4*x - 1 = -9*c0 - 3*x - 3
6*x - 1 = 7*x - 7
x*(6*c0 - 8) - 4 = -c0 + x*(4 - 7*c0) - 2
2*c0 - 2*x - 9 = -4*x - 7
-2*c0 + x*(2*c0 - 10) + 2 = x*(-c0 - 10) - 5
4*c0 + x*(3*c0 - 9) - 10 = -7*x - 1
4*x - 10 = x*(5*c0 - 8) - 4
x*(8 - 5*c0) - 3 = -4*x
x*(6 - 10*c0) + 1 = x*(3 - c0) - 8
-3*c0 - 2 = -4*c0 + x*(9*c0 + 2) + 9
3*x - 5 = x*(7*c0 - 6) + 6
9*c0 + 4*x - 9 = x*(5*c0 - 9) - 6
1 - 2*x = -c0 + x*(2*c0 + 6) - 5
-5*c0 - 10*x + 4 = -7*x - 1
x*(-3*c0 - 7) - 5 = -2*c0 + x*(2*c0 - 4) + 5
x*(8 - 7*c0) - 2 = 9*x + 3
-9*c0 - 5*x + 6 = x*(7*c0 - 6) + 1
9 - 10*x = x*(-7*c0 - 2) - 4
7*c0 + x*(7*c0 - 5) - 3 = 7*c0 + 9*x - 1
8 - 3*c0 = -4*x - 4
3*c0*x + 8 = 5*x - 5
8 - 9*x = x*(7 - 4*c0) - 1
-c0 - 9*x + 1 = -c0 + x - 8
c0 - 6*x - 7 = x*(-c0 - 10) - 1
-5*c0 - x + 1 = x*(9 - 2*c0) - 10
6*c0 - 7*x - 8 = 3*x - 2
x*(9 - 8*c0) + 2 = x*(9 - 3*c0) + 9
-c0 + x*(9 - 2*c0) - 9 = x*(7 - 4*c0) + 8
2*c0 - 9*x + 5 = 2 - 5*x
5*c0 + x*(9 - 5*c0) - 2 = -10*x - 8
9*x + 8 = 2*c0 + 2*x + 3
x*(2*c0 - 4) - 9 = -10*c0 + 8*x - 2
3 - 2*x = 7*c0 + x*(4*c0 - 4) - 9
5*c0 + x*(8*c0 + 7) + 9 = -6*c0 + x*(3*c0 + 2) - 8
9*c0 + x*(-6*c0 - 10) + 9 = x*(-6*c0 - 2) - 7
5 - 4*x = x*(2 - 6*c0) - 9
x*(5 - 5*c0) = 4*c0 - 6*x + 4
-7*x - 5 = 4*c0 + x*(-7*c0 - 10) - 1
x*(4 - 7*c0) - 5 = x*(7*c0 - 8) - 8
-7*c0 + 8*x - 7 = 3*c0 + x*(8*c0 + 3) - 1
x*(-6*c0 - 5) - 4 = 6*c0 + 3*x + 9
3*c0 + x*(8*c0 - 1) - 6 = 4*c0 - 5*x + 9
9*c0 + 6*x + 2 = x*(8*c0 + 7) + 1
-8*c0 + x*(8*c0 - 2) + 5 = 5*c0*x + 2*c0 - 10
6*c0 - x = x*(6*c0 + 6) - 5
7*c0 + x*(2 - 7*c0) + 7 = x*(-7*c0 - 9) + 6
3*c0 + 2*x = 7*c0 + 3*x - 5
-10*c0 + 3*x + 1 = 4*c0 + 9*x - 5
8*c0 + 5*x + 9 = -7*c0 - 7*x - 7
-10*x - 9 = -9*c0 + 5*x
5*c0 + x*(-4*c0 - 5) - 10 = x*(c0 + 4) + 5
-2*x - 3 = 3 - 6*x
5*x - 7 = -c0 + x*(c0 - 4)
-2*c0 - 8*x + 5 = -5*c0 + 8*x + 3
3 - x = c0 + x*(-7*c0 - 6) + 6
x*(4 - 6*c0) - 10 = -2*c0 + x*(-8*c0 - 3) - 3
-7*c0 + x*(4*c0 + 9) - 5 = 2*c0 + x*(-5*c0 - 7) - 1
6*c0 + 3*x - 9 = -5*x - 4
2*c0 + 3*x - 3 = 3*c0 + x*(7*c0 - 7) - 6
-5*c0 + 4*x - 2 = x*(2*c0 + 2) - 7
9*x - 9 = -6
-5*c0 + x*(3 - c0) + 4 = c0 + x*(-9*c0 - 7) + 7
3*c0 - 3*x + 3 = 2*c0 + x*(-2*c0 - 3) - 3
x*(4*c0 + 9) + 7 = -9*c0 - 3*x + 4
x*(-10*c0 - 4) + 5 = 8 - 9*x
x*(3*c0 - 10) - 4 = -c0 + x*(-3*c0 - 5) + 9
-4*c0 + 8*x - 2 = 9*c0 + 8*x + 8
x*(3 - 6*c0) - 5 = 7*x + 9
-8*c0 + 8*x + 2 = 5*x + 3
6*c0 - 4*x - 6 = x*(4 - 5*c0) + 2
x*(5*c0 + 9) - 3 = -5*c0 + x*(2*c0 - 8) + 9
6 - 5*x = 7*c0 + x*(c0 + 9) - 6
c0 - 3*x + 9 = 8*x + 9
3*c0 + x*(8 - c0) + 7 = 7*c0 + x*(3 - c0) - 6
-7*x - 1 = 8*x + 9
-9*c0 + x*(-10*c0 - 6) + 5 = 5*x - 5
6*x + 3 = x*(9*c0 + 8) + 7
-2*c0 + x*(-9*c0 - 3) - 6 = -4*c0 + 3*x + 9
x*(3*c0 - 2) - 10 = -5*x - 3
3*c0 + x*(9*c0 + 8) + 4 = 2*c0 - 5*x - 10
4*x + 7 = 6*c0 + x*(-3*c0 - 3) - 4
x*(-c0 - 2) - 5 = x*(-5*c0 - 3) - 10
x*(-8*c0 - 4) + 2 = 8*c0 - 10*x
-4*x - 3 = 3*c0 - 10*x + 6
8*x + 4 = x*(2*c0 + 3) + 1
5*x + 4 = 8*c0 + x - 10
-7*c0 + x*(2*c0 + 6) + 4 = x*(7*c0 - 6) - 1
5*c0 - 6*x + 5 = -4
x*(-6*c0 - 5) + 9 = -4*c0 + x*(7*c0 - 4) + 6
-2*c0 + x*(1 - 9*c0) - 8 = 6*c0 + 5*x + 3
x*(9*c0 + 8) + 1 = x*(9 - 9*c0)
x*(-9*c0 - 10) + 2 = 3*c0 - 4*x + 3
2 - 9*x = x*(6*c0 - 4) - 8
5*c0 + 9*x - 2 = x*(-c0 - 5) - 8
-2*c0 - 6*x + 1 = -10*x
x + 1 = -4*c0 + x*(c0 + 1) - 6
x + 9 = 7*x - 2
-2*x - 5 = x*(2 - 8*c0) - 7
8*c0 + 6*x - 7 = 2*c0 + 5*x - 3
x*(5 - 3*c0) + 6 = -c0 - 9*x - 7
x*(2 - 3*c0) - 10 = -5*c0 + x*(6*c0 - 5) - 8
5*c0 + 1 = 8*c0 + 6*x - 6
x*(4*c0 - 10) + 2 = 1 - 10*x
9*x - 4 = -9*c0 + 6*x + 4
-3*c0 - 5*x - 3 = -6*x
8*c0 + x*(-5*c0 - 3) + 3 = -7*x - 1
-7*c0 - 7*x - 9 = -10*c0 - 2*x - 6
-3*c0 - 9*x - 1 = -6*x - 3
x*(2*c0 - 5) + 9 = 5*c0 + x*(6*c0 + 6) - 1
x*(3*c0 + 5) - 3 = -5*c0 + 9*x - 3
-9*x - 1 = -10*c0 + x - 5
-5*c0 + 6*x + 7 = x*(c0 - 2) - 9
8 - 9*x = -5*c0 + x*(7*c0 - 4) + 4
1 - 8*x = x + 7
x*(9*c0 + 2) - 1 = 3*c0 + x*(9*c0 - 10) + 9
x*(6 - c0) + 2 = x*(6*c0 - 10) - 7
c0 + x*(4 - 5*c0) + 3 = x*(1 - 4*c0) - 10
-c0 + x*(4*c0 + 8) + 4 = 7 - 4*x
-3*c0 + 9*x + 5 = x*(2*c0 + 9) - 8
x*(8 - c0) - 2 = -8*x - 9
8 - 6*x = 6*c0 + x*(9 - 9*c0) - 4
-6*c0*x + c0 + 4 = -4*c0 + 2*x + 6
-7*c0 + x*(9 - 10*c0) + 4 = -4*c0 + x*(-5*c0 - 5) - 1
x*(8*c0 + 7) - 8 = c0 - 2*x + 8
-5*x - 10 = 6*c0 - 2*x - 10
c0 + x*(c0 + 4) + 5 = 7 - 3*x
x*(2*c0 - 3) + 1 = 5 - 5*c0
-4*x - 6 = -c0 + x*(8*c0 - 9) + 5
-10*c0 + 3*x - 9 = -8*c0 + x*(2 - 2*c0) + 5
7*c0 + x*(4*c0 + 8) + 5 = 4*c0 - 2*x - 4
-9*c0 - 9*x + 8 = -5*c0 + x*(-5*c0 - 3) + 7
4*x - 2 = x*(-6*c0 - 10) + 5
-3*c0 + 2*x - 8 = -x - 8
4*x - 2 = 5*c0 + 8*x - 7
-3*c0 - 4*x - 1 = 2*x - 10
5*c0 - x - 8 = -10*c0 + x*(-7*c0 - 8) - 6
-8*c0 + 6*x - 1 = -5*c0 + x*(6*c0 - 3) - 3
x*(5 - 9*c0) - 4 = 8*c0 + x - 2
-3*x - 8 = 9 - 8*x
-5*c0 - 7*x + 3 = 9 - 7*x
x*(-9*c0 - 5) + 8 = -c0 - 7*x
7*c0 + x*(8 - 5*c0) - 7 = -8*c0 + 9*x + 9
-3*c0 - x + 3 = -8*c0 + x*(2*c0 - 4) + 9
x*(-5*c0 - 7) + 8 = x*(5*c0 + 3) - 7
5*c0 + 4*x + 3 = c0 - 2*x - 10
6*x + 6 = 4*c0 + x*(-4*c0 - 7) - 5
2*c0 - 7*x + 9 = 5*c0 + x*(6*c0 + 5) + 5
x*(3*c0 - 7) + 1 = -5*c0 + 6*x - 7
-8*c0 - 2*x + 9 = x*(5 - 10*c0) - 2
x - 8 = -5*c0 + x + 5
3*c0 - 7*x - 9 = 9 - 3*x
8 = 7*c0 + 7*x + 4
5*x - 1 = x*(1 - 6*c0) - 1
-c0 + x*(5*c0 - 2) + 3 = -x - 4
3*c0 + x*(7*c0 + 5) + 7 = 8 - 10*x
3*c0 + x*(8*c0 + 3) + 5 = 4*c0 + 2*x + 1
-5*c0 + x*(4*c0 + 5) - 1 = 7*c0 - 9*x + 1
-7*c0 - 2*x = 9*c0 + x*(9*c0 - 6) + 2
x*(4*c0 - 7) - 2 = -9*c0 + 8*x + 9
2*x - 5 = 5*c0 + x*(5 - 4*c0) - 7
6*x - 4 = 5 - 6*x
3*x + 9 = -9*c0 + x*(-6*c0 - 7) + 6
x*(1 - 9*c0) + 1 = -7*c0 + x*(2*c0 + 6) + 2
-3*c0 + x*(3*c0 + 1) - 6 = 9*c0 + x*(7*c0 + 2) - 10
-10*x - 6 = x - 4
8*c0 + x*(-5*c0 - 10) = -6*c0 - 8*x - 3
x*(4*c0 - 7) + 1 = 3*x - 5
5*x = 2*c0 - 8*x + 6
2 - 5*x = 4*c0 + x*(-2*c0 - 3) + 8
9*x + 4 = x*(8*c0 + 2) - 1
5*x + 4 = c0 + 2*x + 6
-4*c0 + x*(-c0 - 5) + 7 = -9*c0 + x*(5*c0 - 7) + 8
x*(3*c0 + 9) + 9 = -6*x - 4
4*c0 - 6*x = -3*x - 2
7*x - 10 = 7*c0 + x*(9 - 7*c0) - 5
3*c0 + x*(7*c0 + 4) + 1 = x*(-4*c0 - 7) + 3
x*(1 - 5*c0) + 5 = 9*c0 + 2*x - 10
x*(7*c0 + 6) - 4 = 8*x - 9
x*(-7*c0 - 5) - 8 = 5*x + 8
-4*c0 - 8*x - 10 = -2*c0 + x*(3 - c0) - 5
6*c0 - 8*x + 4 = c0 + x*(c0 - 8) - 3
-10*x = 4*c0 + x*(c0 + 5) + 6
x*(6 - 8*c0) - 8 = -10*c0 + 4*x + 2
1 - 5*x = 3*x + 6
-2*c0 - 5*x + 5 = -8*c0 + x*(-6*c0 - 9) + 6
5*c0 + 8*x + 2 = x*(9*c0 - 5) - 1
4*x + 4 = -4*c0 + x*(1 - 5*c0) - 3
-2*c0 + x*(2*c0 - 1) = 9*x - 7
x*(3*c0 + 2) + 1 = c0 + x*(4 - 6*c0)
-8*c0 + x*(7 - c0) - 7 = -8*c0 + x*(8*c0 + 4) - 2
x*(1 - c0) - 4 = 4 - 6*x
-2*c0 + x*(5*c0 - 8) - 6 = -5*c0 - 9*x
-6*x - 8 = 6*c0 + x*(1 - 9*c0) - 9
7*x + 2 = 5 - 10*x
-2*c0 - 7*x + 6 = x*(8*c0 - 1) - 3
x*(-2*c0 - 3) - 10 = x*(-5*c0 - 8) + 9
9*c0 + x*(6 - 10*c0) - 4 = 2 - 5*x
-10*c0 + 5*x - 7 = -3*x - 6
3*c0 + x*(-8*c0 - 9) - 6 = 4 - 5*x
4*c0 + x*(-10*c0 - 8) - 8 = -c0 + 8*x + 5
4*c0 + 2*x - 2 = 9*x + 1
-2*c0 - 4*x - 10 = 8 - 5*x
x*(-2*c0 - 7) - 4 = 4 - 9*x
c0 + 4*x - 7 = -7*c0 + 6*x + 9
-6*c0 + 3*x + 6 = 9*c0 + 5
-5*c0 + 4*x + 3 = -7*c0 - 6*x - 3
x*(2 - 6*c0) - 1 = -7*c0 + 4*x + 4
-2 = x*(4*c0 + 6) + 8
x*(6*c0 - 6) + 9 = -3*c0 - 2*x + 9
3*c0 + x*(-3*c0 - 2) + 1 = -7*c0 + x*(8*c0 + 2) - 10
8*c0 - 6*x - 5 = -9*x - 8
-8*x - 3 = -8*c0 + x*(2*c0 + 1) - 9
-4*c0 + x*(-10*c0 - 5) + 5 = -c0 + x*(-8*c0 - 4) + 1
-7*c0 + x*(4*c0 - 2) + 2 = 9*x - 8
-2*x - 2 = -c0 + x*(2 - 7*c0) - 10
-5*c0 - 2*x - 1 = -c0 + 8*x + 6
x*(4*c0 - 9) + 1 = x*(4*c0 - 8) - 2
9*c0 + x - 9 = -8*x - 3
x*(6 - 7*c0) + 6 = 2*c0 + x*(9 - 6*c0) - 1
-6*c0 + x*(2*c0 - 2) - 2 = x*(8*c0 - 3) - 6
-7*x - 7 = -9*c0 + x*(6*c0 - 7) + 4
x*(4 - 7*c0) + 4 = 2 - x
2*x - 10 = -7*x - 1
4*c0 + x*(2*c0 - 9) - 10 = -6*c0 + 4*x - 6
x*(-2*c0 - 3) - 10 = 7 - 5*x
9 - 5*x = -7*c0 + x*(6*c0 + 8) - 7
-3*c0 + 3*x - 8 = 9*c0 + 4*x - 6
-c0 - 2*x - 10 = -5*c0 - 3*x - 2
c0 + 4*x + 3 = -8*x - 7
9*c0 - 8*x + 5 = c0 + x*(7*c0 + 7) - 8
x*(9*c0 - 1) + 1 = 7*c0 - 7*x + 8
9*c0 + x*(4 - 4*c0) + 4 = -8*x
5*c0 + x*(c0 - 6) = 8*x - 4
-5*c0 + 9*x - 2 = -c0 + x*(3*c0 - 4) + 7
3*x = x*(4*c0 + 3) + 3
x*(-8*c0 - 7) + 4 = 3*c0 + x*(-6*c0 - 10)
x - 4 = -6*c0 + x*(7 - 3*c0) - 6
x*(-7*c0 - 7) - 4 = -3*c0 - 6*x
x*(c0 + 7) + 9 = 7*x - 8
x*(5*c0 - 9) + 8 = -7
2*c0 + 4*x + 5 = x*(1 - 2*c0) + 8
-6*x - 10 = 9*c0 + 8*x
5*x + 5 = -5*x - 3
x*(1 - 6*c0) + 4 = 2*c0 + 2*x - 5
x*(c0 - 3) + 8 = x*(-3*c0 - 10) - 3
x*(c0 + 3) - 7 = 4*x + 1
-8*c0 - 7*x - 2 = x*(c0 - 7) + 7
-7*c0 + x*(6 - 9*c0) - 8 = -5*c0 + x*(4*c0 - 8) - 2
8 - 3*x = 3*x + 8
x*(9*c0 + 8) + 6 = -2*c0 + x*(c0 - 7) - 8
-2*c0 - x - 10 = x*(4*c0 + 4) - 3
x*(4 - 3*c0) + 1 = -8*c0 - 10*x + 3
4*x - 9 = 3 - x
7*x - 4 = x*(-4*c0 - 7) - 1
-3*x - 9 = -8*c0 + 4*x - 6
x*(-4*c0 - 9) - 4 = -8*c0 + x*(9 - 10*c0) + 4
-7*c0 + 9*x + 7 = c0 + x*(-3*c0 - 4) - 3
x*(6*c0 - 1) - 9 = 4*c0 + 9*x - 7
x*(c0 + 6) - 7 = x*(6 - c0) - 7
2*c0 + x - 9 = x*(-2*c0 - 6) + 7
x*(1 - 5*c0) + 5 = 9*x + 3
8 - 4*x = -4*c0 + 5*x + 6
x*(c0 - 3) + 9 = 4 - 4*x
2*x - 9 = -9*x
-9*x - 1 = -4*c0 - 4*x + 8
x*(-4*c0 - 9) + 2 = -4*c0 + x*(5 - 7*c0) - 9
6*x - 3 = x*(7*c0 - 2) + 7
x*(2*c0 - 5) + 1 = 5*c0 + 4*x + 3
x*(-7*c0 - 7) - 3 = -2*x - 5
-x - 7 = 4*c0 - 9*x - 2
x*(6 - c0) + 6 = -2*c0 + 7*x - 7
9 - x = -10*c0 + x*(-7*c0 - 7) + 6
-x - 3 = 8*x - 1
8*x - 6 = 7*c0 + x + 2
-2*c0 + 7*x + 1 = -5*c0 + 9*x - 6
3*c0 + x*(-3*c0 - 5) + 5 = -3*c0 + x*(7*c0 - 2) + 2
8*c0 + 4*x = x*(8*c0 + 2) + 8
6*c0 + x*(-3*c0 - 5) - 1 = 7*c0 - 7*x + 5
x - 5 = -5*c0 + 8*x - 3
4*c0 + 4*x - 3 = -10*c0 + x*(4*c0 + 4) - 3
4*x + 5 = x*(2*c0 + 3) + 6
-6*x - 7 = -9*c0 + x*(-4*c0 - 8) + 8
5*x - 10 = -2*c0 + x + 8
6*c0*x - 9*c0 - 7 = -6*x - 8
-2*c0 - 7*x - 10 = 4*c0 + x*(4*c0 - 3) - 9
3*c0*x + c0 + 3 = -4*c0 + x*(c0 - 2) - 8
-3*x - 4 = 3*x + 6
5 - 2*x = 8*c0 - 10*x + 7
7 - 8*x = -7*c0 + 9*x - 5
x*(5 - 4*c0) + 1 = 3*c0 + x*(9 - 9*c0) + 1
x*(-6*c0 - 5) - 4 = 7*x - 2
9 - 5*x = 7*c0 - 8*x - 9
x*(3*c0 - 9) + 7 = -8*x - 8
x*(-5*c0 - 5) + 2 = c0 + x*(2*c0 + 4) - 8
-8*c0 + x*(c0 + 6) - 5 = 5*x - 2
-7*x - 3 = 5 - 3*x
x*(-4*c0 - 6) - 4 = 5*x - 8
-5*c0 - 2*x - 8 = 7*x - 4
8*c0 + x*(8*c0 - 2) + 8 = 6*c0 + x*(4 - 7*c0) - 4
x*(c0 + 1) + 8 = -4*c0 - 2*x + 7
3 - 8*x = x*(5 - 7*c0) - 2
-8*c0 + 5*x - 7 = 8 - 4*x
-x - 1 = 8 - 4*x
7 - 6*x = 6*c0 + 8*x + 2
-5*c0 + x*(8 - 7*c0) - 7 = -2*c0 - 7*x - 7
-c0 + 5*x - 1 = x*(2*c0 + 2) - 9
x*(9 - 5*c0) - 10 = -10*c0 + x*(3*c0 + 1) - 7
5*c0 + 3*x - 4 = 2*c0 + x*(-2*c0 - 2) - 5
-7*c0 + x*(-8*c0 - 4) + 9 = -8*x - 10
-8*c0 + 8*x + 8 = -2*x - 10
9*x + 6 = 9 - x
-8*c0 + 5*x + 7 = -8*c0 + x*(5*c0 + 3) - 7
-5*c0 + 8*x + 6 = 8*c0 + x*(-5*c0 - 1) - 7
-3*c0 + x*(9 - 6*c0) - 10 = -10*x - 8
x*(8*c0 - 1) + 7 = 6*c0 + x*(5*c0 + 4) + 4
9*c0 - 5*x - 9 = -2*c0 + x*(5*c0 + 4) - 2
5*x - 4 = -6*c0 + x*(-5*c0 - 7) - 7
5 = -4*x - 10
9*x + 6 = 4*x + 6
8*c0 - 8*x + 2 = 2*x
-2*x = -c0*x + 8*c0 + 5
-2*x - 8 = -3*c0 + 2*x + 6
2*c0 + x*(1 - 3*c0) + 1 = 6*x - 4
-x - 5 = 7*c0 + x*(9 - 8*c0)
x*(8*c0 + 8) + 1 = 8*x + 7
2*c0*x - 7 = -5*x - 6
8*c0 + x*(2*c0 - 2) + 2 = -2*c0 + x*(3*c0 + 4) - 4
7*c0 - 5*x - 3 = 6*c0 + x*(3*c0 - 1) + 2
-8*c0 + x*(7*c0 - 10) + 2 = 1 - 5*x
-7*c0 + x*(9*c0 - 3) - 5 = -2*c0*x + 7*c0 + 5
-7*c0 - 9*x - 5 = 8*x
8 - 3*x = -x - 7
-5*x - 5 = -7*x - 1
x*(3 - 10*c0) - 5 = x*(9*c0 - 9) + 2
-7*c0*x - 5*c0 + 4 = 8*c0 + 6*x
1 - 6*x = x*(5 - 7*c0) - 9
-3*c0 + 5*x + 8 = 5*c0 + 3*x - 4
8*c0*x - 7*c0 + 8 = 7*c0 + x*(-4*c0 - 1) + 7
9*c0 + x*(5*c0 - 1) - 2 = -4*x - 5
2 - 10*x = 6*c0 + x*(9*c0 - 3) + 1
x*(8*c0 - 4) + 3 = -4*c0 + x*(-3*c0 - 2) - 9
x*(-2*c0 - 10) - 5 = -8*c0 + x*(9*c0 + 2) + 2
5 = 7*x - 5
2*c0 - 4*x - 9 = -7*c0 + x*(c0 + 7) + 4
2 - 10*x = x*(-4*c0 - 3)
-c0 - 5*x + 8 = -8*c0 - 2*x - 5
2*c0 + 2*x - 1 = -6*c0 + 9*x - 4
x*(-8*c0 - 10) - 8 = 3 - 5*x
-10*c0*x + 5 = 8*x + 3
7*c0 - 7*x + 5 = 9*c0 + x*(c0 - 6) + 3
-10*c0 - 6*x + 4 = -9*c0 + x*(1 - 7*c0) - 4
5*x - 4 = x*(6*c0 - 2) - 5
-7*c0 - x + 6 = -6*c0 - 10*x - 4
-8*c0 + 5*x + 5 = 4 - 7*x
-4*c0 + x*(3*c0 + 2) - 6 = 5*c0 - 2*x + 7
-7*c0 + x*(8*c0 - 6) - 10 = 5 - x
-8*c0 + x*(4*c0 - 5) - 8 = x*(8*c0 - 9)
c0 + 9*x - 8 = -10*c0 + x*(5*c0 - 2) - 5
x*(6*c0 - 6) - 9 = x*(-6*c0 - 1) - 1
-2*x - 8 = 9 - 4*x
-9*c0 + x*(1 - c0) + 5 = 4*x
x*(7 - 9*c0) + 7 = -7*c0 + x*(4*c0 - 9) - 8
x*(8*c0 + 9) = -5*c0 + x*(-c0 - 2)
x*(9*c0 + 9) - 2 = x*(6*c0 - 4) + 4
8*x = c0 + 3*x + 7
2*c0 + 7*x + 2 = -x - 8
x*(c0 + 1) + 6 = 4*x - 3
7*c0 + 5*x - 6 = -2*c0 + 3*x - 4
-c0 - 8*x - 10 = 2*c0 + 9*x - 10
5*x = 5*c0 + 2*x - 10
-6*c0 + x*(8*c0 - 2) + 9 = -8*c0 + x*(-7*c0 - 5) + 6
-6*c0 + x*(3*c0 - 5) - 5 = x*(9*c0 - 2) - 5
-4*c0 + 9*x - 10 = -3*c0 + x*(9*c0 + 7)
5*c0 + x*(-c0 - 8) - 5 = x*(-7*c0 - 5) - 10
4*c0 + 4*x - 9 = -10*c0 + 7*x + 4
-5*c0 + x*(6 - 8*c0) + 9 = 3*x + 9
x*(7*c0 - 1) + 3 = -3*c0 + x*(3*c0 + 3) + 9
-8*x = -3*c0 + x*(-8*c0 - 3) - 8
x*(8*c0 - 9) + 5 = x + 4
5*c0 - 4*x + 7 = -6*c0 + x*(4 - 3*c0) - 2
8*c0 - 4*x + 2 = 3*c0 + x*(4*c0 + 9) - 2
x*(4*c0 + 4) - 9 = -2*c0 + 6*x - 3
x*(3*c0 - 8) - 6 = -8
-c0 + x*(9*c0 - 1) - 8 = -2*c0 + x*(-4*c0 - 4) - 4
2*c0 - 3*x - 3 = 6*c0 + x*(9*c0 + 3) - 2
4*c0 + x*(-6*c0 - 4) - 1 = -4*c0 - 9*x - 6
-4*c0 + x*(4 - 7*c0) + 8 = 3 - 3*x
-8*c0 - 9*x + 3 = x*(5 - 2*c0) - 5
7 - 8*x = 3*c0 - 3*x + 8
x*(8*c0 + 6) - 9 = -7*x - 7
x*(4 - 6*c0) - 8 = -3*c0 - 4*x - 7
c0 + x*(8*c0 + 6) - 6 = 8*x - 4
9*c0 + x*(3 - 7*c0) - 2 = c0 + x*(9*c0 + 8) - 2
x*(2*c0 + 2) - 6 = 5*c0 - 9*x + 7
-4*c0 + 9*x - 8 = x*(-5*c0 - 9) + 9
6 - 4*x = x*(3*c0 + 3) + 7
x*(-9*c0 - 10) + 5 = -8*c0 + x*(8 - 4*c0) - 3
4*c0*x - 4 = 8*c0 + x*(-3*c0 - 1) - 10
6*x - 3 = x*(5*c0 - 4) - 7
-5*x - 1 = x*(5 - 6*c0) + 5
3*c0 + x*(-8*c0 - 9) - 10 = 2*x + 8
8 - x = 3*c0 - 10*x + 7
-7*x - 5 = -2*c0 - 8*x - 4
x*(-3*c0 - 10) = 3*c0 + x*(5*c0 + 8) + 9
9*x + 8 = x*(6*c0 + 3) + 8
7*x = c0 - 4*x - 8
2*c0 + x*(6*c0 + 2) + 2 = -7*c0 + 5*x + 7
-3*x - 8 = 7*c0 + x*(2*c0 - 9) - 10
-7*c0 - x + 2 = 3*x + 7
-10*c0 + 4*x - 10 = -c0 - 8*x + 9
x*(1 - 10*c0) + 7 = -6*x - 3
-3*x - 3 = -6*c0 + 6*x - 10
x*(7 - 3*c0) - 5 = 4*c0 + x*(2*c0 + 4) - 10
7*c0 + x*(4*c0 + 3) + 1 = 6*x - 7
c0 - 9*x + 7 = x*(3*c0 - 3) + 4
2*x + 7 = c0 + x*(6 - 10*c0) - 7
x*(-7*c0 - 1) = -4*x - 7
x*(c0 - 5) + 6 = x*(5*c0 + 1) - 4
3*x - 8 = -2*c0 + x*(9*c0 + 9)
-2*c0 + x + 2 = -4*x - 7
-4*c0 + x*(7*c0 + 6) = x*(-8*c0 - 10) + 9
3*c0 + 8*x + 9 = -3*c0 - 5*x - 6
5 - 8*x = 3 - 4*c0
x*(7*c0 - 8) + 1 = x*(-7*c0 - 8)
5*x - 1 = -8*c0 + x*(8 - 10*c0) + 3
c0 - 5*x - 9 = x*(6 - 6*c0) + 9
5*x - 1 = 8*c0 - 8*x - 7
-3*c0 + 6*x + 9 = 5*c0 + x*(8*c0 - 6) + 5
4*x - 7 = -9*x
-8*c0 + 3*x = 7 - 5*x
x*(7*c0 + 8) + 1 = -6*x - 5
x*(8*c0 - 6) - 5 = -8*x - 2
-5*c0 + x*(1 - 9*c0) - 5 = 7*c0 + x*(7*c0 + 1) - 10
7*c0 + x - 9 = x*(7*c0 - 5) + 6
-9*c0 + x*(8*c0 - 10) - 5 = 4 - 7*x
x*(9 - 6*c0) - 1 = x*(6*c0 - 2) + 5
-c0 + x*(-5*c0 - 7) - 4 = -2*c0 + x*(4*c0 + 6) - 6
c0 + x*(-6*c0 - 3) - 6 = x*(7*c0 + 4)
x*(-5*c0 - 4) - 8 = -c0 + x*(5 - 3*c0) + 1
x*(c0 + 4) = -6*x - 1
7 - 2*x = -9*x - 8
c0 + x*(9*c0 - 4) - 1 = -4*c0 + x + 4
4*x - 2 = x*(-5*c0 - 3) + 7
-7*x - 6 = 4*c0 + x*(4*c0 - 2) + 6
8 - x = x*(-4*c0 - 2) - 9
-7*c0 - 5*x - 7 = -5*x - 5
-10*c0 + x*(-10*c0 - 2) + 9 = -6*c0 - 4*x + 2
x*(1 - 10*c0) - 4 = -3
-4*c0 - 6*x - 2 = -10*c0 + 7*x - 7
4*c0 + 7*x = -5*x - 2
3*c0 - 6*x + 3 = x*(7*c0 - 6) - 7
-7*c0 + 6*x + 6 = 8*c0 + x*(-8*c0 - 1) + 6
5*c0 + x*(1 - 9*c0) - 5 = x*(-6*c0 - 4) + 8
6*c0 + 4*x - 5 = x*(-5*c0 - 8) + 8
3*c0 + x*(c0 - 8) - 8 = 7*x - 6
x*(1 - c0) - 8 = -2*c0 + x*(6*c0 - 9) - 5
-6*c0 - 2*x - 9 = 3*c0 - 2*x + 3
9*c0 - 3*x - 9 = x*(8*c0 + 9) + 1
x*(8*c0 - 7) - 1 = 5 - 2*x
-5*c0 + 5*x + 7 = 4*c0 + 7*x - 9
8*x + 8 = 6*x - 8
2*c0 - 2*x - 10 = x*(c0 + 4) + 6
x*(2*c0 - 3) - 9 = 3*x - 6
2*c0 - 7*x + 9 = -c0 + x*(-10*c0 - 2) + 7
2 - 8*x = 5*c0 - 4*x + 1
-7*x = 6*c0 + x*(8 - 5*c0) - 7
8 - 3*x = x*(-8*c0 - 2) - 4
x - 3 = -10*c0 + x*(1 - 10*c0)
9 = x*(-8*c0 - 5) - 9
x*(4*c0 - 4) + 4 = 5*c0 - 2*x + 8
8*c0 + x*(9*c0 + 7) + 7 = 2*c0 + 2*x - 6
6*x + 3 = 4*c0 + x*(-5*c0 - 2) + 3
-2*c0*x - 1 = 5*x + 4
-2*x - 4 = 6*c0 - 5*x + 9
-8*c0 + x*(6*c0 + 5) - 2 = x*(3*c0 - 6) + 4
-3*c0 + x*(-3*c0 - 9) - 1 = 5*c0 + x*(8*c0 + 8) + 4
x*(8*c0 + 1) - 2 = -4*c0 + 8*x + 9
3*x + 8 = 7 - 3*x
9 - 3*x = -9*c0 + x + 1
x*(c0 + 8) = 4*c0 + x*(-9*c0 - 3) - 6
2 - x = x*(2*c0 + 4) + 2
4*c0 + x*(4 - 7*c0) - 5 = x*(-9*c0 - 2) + 6
4*x + 5 = x*(9*c0 - 4) + 3
x*(5 - c0) + 4 = -4*c0 + x*(5 - 5*c0) - 6
8*c0 + 9*x + 2 = 2*c0 + 7*x - 4
-7*c0 + x*(c0 - 2) + 4 = 9 - 7*x
5*x + 3 = x*(3*c0 + 1) + 3
8 - 4*x = x*(9 - 9*c0) + 8
x*(8 - c0) - 1 = -8*c0 + 5*x - 6
6*x - 4 = -4*x - 4
9*x + 5 = -6*c0 + x*(1 - 5*c0) - 10
-3*x - 2 = c0*x - 2
9*c0 + x*(3*c0 + 7) - 6 = -6*x - 2
x*(9 - 6*c0) + 5 = 2*x + 9
7*c0 + x*(-2*c0 - 3) + 3 = 2*x + 8
-3*c0 + x + 6 = -2*c0 + x*(2*c0 + 2) - 8
1 - 3*x = 6*c0 + x*(7*c0 + 4) - 4
-8*x - 1 = -2*c0 - 10*x
2*x - 4 = c0 + x*(-9*c0 - 9) - 2
2*x - 1 = 2*x + 2
x*(6*c0 - 6) = -10*c0 + x*(5*c0 + 7) + 1
-8*c0 + 5*x + 7 = 9*x - 6
8*c0 - 6*x + 2 = 2 - 9*x
x*(8*c0 + 1) - 8 = -c0 + x*(7*c0 + 1) + 3
-2*x - 10 = 5*c0 - 4*x - 8
x*(8*c0 - 4) + 2 = x*(8*c0 - 9) - 1
7*c0 + x*(5*c0 - 2) + 9 = -3*c0 + x*(7 - 9*c0) - 10
2*x + 5 = -c0 + x*(-5*c0 - 10) + 3
2*c0 + x*(4*c0 - 8) + 3 = -7*c0 + x*(-4*c0 - 2) + 4
-9*x - 2 = x*(9*c0 + 2)
-9*c0 + x*(8*c0 - 10) + 3 = 9*x + 8
-10*c0 - 6*x + 4 = 9
-3*x - 5 = 9*c0*x + 2
9*x - 10 = 7*x + 9
4*c0 - 6*x = 7*c0 + x + 1
9*c0 + 4*x - 3 = -5*c0 + x*(1 - 7*c0) - 1
7*c0 - 9*x + 5 = x*(-10*c0 - 2) - 8
x*(-c0 - 9) - 9 = 9*c0 + x*(8*c0 + 5) - 7
8*c0 + x*(8*c0 - 7) + 7 = x*(6*c0 - 3) + 6
6*x - 5 = 9*c0 + x*(3 - 6*c0)
x*(8*c0 + 5) + 3 = 2 - 5*x
-10*c0 - 5*x - 8 = x*(8 - 6*c0) - 10
x*(1 - 10*c0) + 3 = -2*x - 4
x*(-5*c0 - 7) + 6 = x*(9 - c0) + 3
4*c0 + x*(-4*c0 - 2) = -8*c0 - 6*x - 6
3*x + 5 = 7*c0 + 7*x + 1
8 - 4*x = -3*x - 1
9*c0 + x*(5*c0 + 8) + 3 = -c0 + x*(-6*c0 - 2) - 9
5*c0 + 6*x - 6 = -4*c0*x + 8
6*c0 + 6*x + 8 = x*(-10*c0 - 8) + 8
x*(7*c0 + 1) - 1 = 7*c0 + 7*x - 5
-10*c0 - 7*x + 1 = 4*c0 - 10*x + 5
x*(9*c0 + 5) - 2 = -6*c0 - 3*x - 7
6*c0 - 7*x + 6 = -2*c0 + x*(5*c0 + 8) - 9
3*x + 9 = -3*c0 + 7*x - 10
6*c0 + 4*x - 2 = x*(5*c0 - 10) + 6
-8*c0 - 3*x + 6 = 5*x - 2
-9*c0 + x*(7*c0 + 8) + 2 = 5*c0 + x*(-7*c0 - 7) + 5
x*(7*c0 - 3) - 7 = x*(8*c0 - 9) + 4
5*c0 + x*(5 - 3*c0) + 3 = -x - 9
x*(7 - 9*c0) - 8 = -6*c0 + 8*x - 2
-8*c0 - 2*x + 1 = -7*c0 - 8*x + 8
8 - 9*x = 5*c0 + 7*x
9*c0 + x*(5*c0 + 2) + 7 = -5*x - 9
-4*c0 + x*(5 - 4*c0) - 9 = x*(8 - 9*c0) - 4
-c0 + x*(-9*c0 - 4) = 8 - 8*x
-3*c0 + x - 7 = -2*c0*x + 8*c0 - 10
-7*c0 + x*(c0 - 8) + 5 = x*(5 - 7*c0) - 7
-9*x - 9 = x*(2*c0 + 7) + 8
-6*x - 4 = 6*c0 + x*(2*c0 - 6) - 7
5*c0 + x*(-5*c0 - 3) - 8 = x - 4
2*x - 8 = x*(3*c0 + 5) - 9
-2*c0 + x*(4*c0 - 6) - 2 = x*(3*c0 - 7) + 7
8*c0 - 3*x + 1 = -4*c0 + 9*x + 8
x*(6 - 8*c0) - 9 = 6*x + 2
-5*c0 - 8*x - 5 = -4*c0 + x*(7*c0 - 2) - 3
-4*x - 8 = -8
x*(-7*c0 - 2) + 5 = x*(5*c0 + 7) - 8
-9*x - 6 = 5 - 7*x
x*(7*c0 - 9) - 4 = 4*c0 + x*(-10*c0 - 7) + 5
7 = -4*x - 6
-7*x - 2 = x*(5 - 5*c0) + 7
2*c0 + 4*x - 6 = 8*x + 6
-8*c0 + x*(2*c0 + 4) + 8 = 7 - x
7*x - 4 = -10*c0 + x*(-8*c0 - 6) + 4
6*c0 + x*(4 - 10*c0) - 4 = -8*x - 2
x*(-4*c0 - 2) + 3 = 5 - x
5*c0 - 7*x - 1 = 7 - 10*x
x*(3*c0 + 2) - 10 = 9*c0 - 7*x - 8
x*(4*c0 + 3) - 4 = 9*c0 + x*(-9*c0 - 3) + 3
-9*c0 - 9*x - 8 = 8*x - 4
-4*c0 - 5*x - 1 = -2*c0 + 2*x - 7
3*c0 + x*(-2*c0 - 1) + 5 = 1 - x
-4*c0 + 2*x - 1 = x*(2*c0 - 2) - 9
-5*c0 + 2*x + 2 = -2*c0 + x*(8 - 8*c0) + 8
-c0 + x*(4*c0 - 5) + 1 = x*(-8*c0 - 8) + 1
-x - 9 = x*(1 - 10*c0) + 3
-4*c0 + x*(-c0 - 1) + 5 = 2 - 5*x
7*x + 3 = 4*x - 8
x*(5*c0 + 5) + 7 = 4*c0 + x*(3*c0 + 6) - 8
9*c0 + x - 8 = x*(-10*c0 - 4) + 7
c0 + 4*x - 4 = 6*x + 9
-10*c0 + x*(2*c0 + 9) + 2 = -7*x - 6
-7*c0 - 6*x + 5 = 6*c0 + 7*x + 9
9*x + 5 = -7*c0 - 2*x
-6*c0 - 9*x - 5 = -10*x - 10
x*(6*c0 - 10) = x*(9*c0 + 6) + 7
-9*x - 5 = -9*c0 + x*(9*c0 + 2) + 9
x*(8*c0 - 4) - 4 = 2*x - 10
5*x - 7 = -4*c0 + x*(1 - 4*c0) - 10
6*x - 7 = 2
x*(7 - 5*c0) + 1 = -7*c0 + 6*x - 8
-7*c0 + 3*x + 6 = x*(5 - 9*c0) + 1
c0 - 5*x - 6 = 8*c0 + x*(1 - 2*c0) - 9
9*c0 + 7*x + 8 = x*(4*c0 - 6) + 5
8 - 5*c0 = -c0 + 9*x
6*c0 + x*(-9*c0 - 9) - 1 = 7*c0 + 9*x - 6
2*c0 + x*(7 - 6*c0) - 4 = -9*c0 + x*(5 - c0) + 7
7 = 8 - 9*x
-9*c0 + x*(3*c0 - 3) - 10 = -3*c0 - 3*x - 10
5*c0 + x*(5*c0 - 4) - 1 = x*(c0 - 1) - 1
x*(7*c0 - 2) + 6 = x*(-4*c0 - 9) - 9
8*x - 10 = 6*c0 + 3*x - 1
x*(5 - 2*c0) + 4 = -9*c0 + x*(-5*c0 - 10) - 2
-2*x - 9 = -3*c0*x + 2
x*(8 - 9*c0) - 7 = x - 8
x*(3 - 3*c0) - 4 = x*(4 - c0) + 2
x*(6*c0 + 7) + 6 = -4*c0 + x*(c0 - 6) + 3
5 - 7*x = -9*c0 - x - 5
c0 + x*(c0 + 7) - 6 = -2*c0 - 8*x - 10
-6*x - 7 = 8*c0 + x*(-3*c0 - 6) + 6
-10*c0 - 8*x + 9 = x*(5*c0 - 5) + 5
-8*x - 2 = 2*c0 + x*(3 - 4*c0) - 2
9 - 4*x = 6*x + 6
-8*c0 + 8*x - 5 = x*(c0 - 10) - 9
x*(-c0 - 7) - 9 = 5*c0 + x*(7*c0 - 2) + 5
x*(2*c0 + 2) - 10 = 6*x - 10
x*(c0 - 3) - 7 = 4*x + 8
5*c0 - 2*x - 9 = -8*x - 10
3*c0 + x*(5 - 6*c0) - 5 = 5*x + 9
-4*c0 - 3*x - 3 = 8 - 7*x
4*c0 - 7*x - 8 = -6*c0 - 6*x - 7
2*c0 + x*(3*c0 - 3) = 8*c0 - x - 5
8*c0 + x*(9*c0 - 3) + 4 = -5*c0 - 9
x*(4*c0 - 6) = -7*c0 + x*(8 - 4*c0) + 8
-c0 + x*(8*c0 - 9) - 7 = -10*c0 + x*(6*c0 - 10) + 4
2*c0 + x*(9 - 7*c0) - 8 = 5*c0 + x*(6*c0 - 3) - 3
-9*c0 + x - 9 = -6*c0 - 2*x - 4
x*(-8*c0 - 3) + 9 = -6*c0 - 7
-2*c0 + x - 7 = 3*x - 7
7*x - 1 = -6*x - 10
6*c0 + x*(2 - 6*c0) - 10 = x*(9 - 9*c0) + 6
8 - 10*x = x*(2*c0 + 2) + 7
-4*x - 9 = 7 - 5*x
5*c0 + 2*x + 7 = 5*c0*x + 1
x*(9*c0 - 4) - 2 = -c0 + 9*x - 8
-2*c0 + x*(c0 + 6) - 2 = x*(4*c0 - 9) - 7
x*(2*c0 - 5) = x*(6 - 6*c0) + 6
4*x + 8 = 6 - 9*x
x*(3*c0 + 9) - 2 = x*(2*c0 - 8) - 4
-9*c0 - 9*x + 1 = 9*c0 + 6*x
x*(6 - 4*c0) - 9 = 3*x - 6
8*c0 + x*(-2*c0 - 3) + 4 = 4 - x
x - 3 = -4*c0 + x*(6*c0 + 6) + 3


==> sm_datasets/lin-crat+0.33sym1-N10000.txt <==
31*c0 + 37*x - 43/7 = 9*c0/4 + x*(2*c0/9 - 43) + 7/6
x*(-5*c0/2 - 15) - 3 = 26*x + 29/7
-2*x - 5/2 = x*(c0/7 - 14/3) + 5/8
5 - 5*x/3 = 17*x/4 + 6
10*x/3 - 3/2 = 23*x/4 + 1/7
-44*c0/7 - 31*x - 2/3 = -13*c0/2 + x*(22*c0/9 + 21) + 18/5
-13*x/2 - 45 = 5*x/2 + 7/3
-14*c0/9 + x*(12 - 19*c0/6) - 3 = 39/4 - 36*x/7
-7*c0/3 + 46*x/9 + 49/5 = -43*x/5 - 44/9
x*(41*c0/5 - 6) + 12/7 = -4*c0 - 25*x/9 + 26/7
40*c0/7 - 9*x - 2 = -38*x/3 - 26/5
x*(12*c0/7 - 11/3) - 7/3 = x*(c0 - 6) - 3
-50*x - 23/3 = -6*c0 - 41*x/2 - 4
7*c0/3 - 11*x/5 - 1/2 = -29*c0/3 + 7*x/3 + 1
22*x/3 - 16 = 47*x - 41/8
13*x/3 + 46/7 = x*(11*c0/3 - 22/3) + 33/4
22*c0*x - 33/2 = -25*x/9 - 21/2
-4*c0 + x*(19*c0/3 + 14) - 33 = 3*c0/4 + 10*x/3 + 16/3
x*(6*c0 - 7/4) + 37/2 = x*(36*c0/5 - 47/5) - 1/2
-47*c0/5 + 31*x/3 + 39 = 7 - 7*x/2
4*c0 - 8*x/9 - 45/2 = c0/9 + 3*x + 2
3*x/8 + 28 = x*(c0/2 + 35) - 49/3
-8*c0/3 - 32*x/5 + 11/3 = x*(15*c0/2 - 10) + 6
24 - 38*x/5 = -21*x/8 - 17/5
-47*c0/8 - 37*x/6 - 15/7 = 14/3 - 25*x/4
-c0/8 + 5*x - 13/2 = x*(2*c0/5 - 5/3) + 6/5
x*(19*c0/9 - 21/5) - 10/9 = 43*x/6 + 17/3
44*c0 - 6*x + 24 = 25*x/3 - 17/6
31*c0/6 + x*(-13*c0/7 - 7/4) + 1 = 32/7 - 13*x/4
-37*c0/9 + x*(-33*c0/2 - 36/7) + 15/7 = 1 - 4*x/5
x*(-50*c0 - 29/7) - 17/7 = -45*x/8 - 19/7
4*x/9 + 3 = x*(14/5 - 16*c0/5) + 23/4
40*c0 + 5*x + 5/4 = -c0 - 10*x + 16
7 - 10*x/3 = 22*x/3 + 13/7
x*(-44*c0/7 - 12) + 2 = x*(43/6 - 25*c0) + 17
10*c0/9 - 7*x + 20/7 = x*(7/8 - 5*c0) + 15/2
x*(43/3 - 17*c0/4) - 5/7 = 21*x/5 - 37/2
x*(-23*c0/8 - 4) - 49/3 = 19*c0/9 - 5*x/2 - 24
43/6 - 17*x/2 = -x/2 - 25/2
45*c0/8 + x*(6*c0/5 + 13) + 17/8 = 43*x/8 - 44/3
15*c0/7 + 8*x + 5/4 = 22 - 5*x/3
45*x/2 + 3/4 = c0/4 + 3*x/8 - 1/3
-13*c0/5 + x*(10*c0 + 12/5) + 13/4 = x*(-9*c0/4 - 31/5) + 1
35/9 - 37*x/8 = 41*x/2 - 8/7
x*(2*c0 + 33/2) - 41/7 = 7/3 - 4*x/3
16*x/5 - 2/3 = 34 - 7*x/2
x*(11/2 - 19*c0) + 11/5 = x*(c0/4 - 25/3) - 11/2
25*x/4 + 15/4 = 43/6 - 34*c0/7
x*(-6*c0 - 7) - 27/8 = x*(47/8 - 45*c0/7) + 1/5
-49*c0/6 + 44*x/7 - 34 = -17*x/4 - 14/9
14*c0/5 + 13*x/4 - 31/5 = -15*x - 26/3
3*x/2 + 14/3 = x*(34/3 - 43*c0/6) - 40/9
x*(-6*c0 - 8/3) - 4 = 29*x - 7
-46*c0/9 + x*(31/8 - 23*c0/5) - 33 = x*(34/9 - 2*c0/5) - 3
-41*c0/6 + 5*x/2 + 21/4 = 2 - 23*x/8
-5*x/2 - 10 = 11*x - 37/5
43*c0/3 - 13*x/4 + 6 = 5/9 - 30*x/7
13*x/9 - 20 = 27*x/2 - 11/8
-2*x/3 - 24/5 = -8*x/9 - 37
27*x/2 + 2 = -45*c0/2 + 3*x/4 - 23/9
-12*c0 + x*(c0/4 + 12) + 7 = 13*x + 3
5 - 9*x/2 = x*(5/7 - 2*c0) + 11/3
21*x/2 + 2/9 = 37/2 - 5*x
32*c0/7 + x*(11*c0/8 - 13/4) - 15/4 = 10*x/3 + 4/3
-16*x - 29/3 = 46/5 - 4*x
x*(43/9 - 11*c0/9) - 27 = 11/4 - 47*x/7
14*c0/5 - 28*x/5 - 12/7 = 29*c0/6 - 23*x/3 + 43/6
49*c0 + x*(-12*c0 - 41/9) + 13/3 = x*(4/3 - 13*c0/3) - 2/5
x - 3 = -c0/4 - 23*x/6 - 21
-4*x/3 - 20/3 = -29*c0/2 + x*(9/2 - 7*c0/8) + 6
-8*c0 + 31*x/6 - 25 = -18*x - 1
3/7 - 14*x/9 = 41*c0/9 + x*(5*c0/3 - 7) - 24
16*c0/5 + x*(3*c0 - 42) - 11 = -45*c0/8 + x*(8*c0/9 - 21/2) + 17/6
15/4 - 28*x/9 = 16*x/3 + 28/5
-5*c0 + 27*x/5 - 12 = 34*c0 + x*(-8*c0 - 23/7) + 7/2
5*x - 49 = 20*x - 10
-19*c0/7 + 13*x/6 - 17/2 = -7*x - 4
30*c0 + x*(39*c0/7 + 32) + 31/4 = x*(-44*c0/9 - 7/8) - 5
13*x/7 - 31/6 = -42*x - 23
11/2 - 19*x/3 = x - 7/4
x*(41/3 - 17*c0/2) + 10 = 4/3 - 42*x/5
9/4 - 39*x/8 = 7*x + 6
-5*x/8 - 37/4 = -7*x/2 - 9/8
15*x/2 - 46/7 = 5 - 5*x
17 - 12*x = 6*c0 + 4*x - 11/4
x/8 + 44/3 = -14*c0/3 + 14*x/9 + 33/8
-14*c0/5 - 8*x - 2/5 = x*(c0/9 - 46/9) + 16
x*(4*c0 + 5) + 34/3 = -48*x/5 - 2
x*(2*c0/9 + 15/4) + 9 = 47*x/5 + 11/2
x*(17*c0/5 + 14/5) - 19/7 = x/3 + 23/6
3*c0/5 + 3*x/5 - 13/3 = 7/5 - 14*x
-39*x/7 - 15/2 = 7/2 - 19*x/9
x*(-13*c0 - 41/3) - 47/8 = x*(-33*c0/5 - 2/3) + 36/7
7*c0 + x/2 - 44/7 = 11/3 - 4*x
2*c0 - 25*x/2 - 29/2 = 13*x/3 - 49/3
x/9 - 5 = -11*c0/3 - 8*x - 10/3
x*(49*c0/5 - 26) - 33/4 = -37*x/9 - 40
x*(-29*c0/9 - 50/3) - 17 = -16*c0/7 + x*(c0/8 - 1/4) - 26/9
29*x - 47/5 = -27*c0/8 + x*(13*c0/3 + 10) + 47/3
x*(3*c0 + 21) - 35/4 = 5*c0/4 + x*(47*c0/7 + 49/8) + 23/3
-3*x/7 - 1 = x*(2*c0/3 - 5) - 5
x*(36/7 - 50*c0/9) - 7 = -43*x/6 - 29/2
5/2 - 47*x/6 = 49/4 - 31*x/4
30*x/7 + 49 = -19*c0/6 - 9*x/5 - 19/7
-9*c0/7 - 7*x/3 + 37/8 = 7*c0/9 + 3*x/4 + 10
-15*x/8 - 8 = x*(30 - 7*c0) + 23/4
x*(6*c0 - 5/6) - 3 = 40*x/7 + 17/7
x*(-17*c0/6 - 50/7) - 3 = x*(6*c0 + 16/5) + 5
x*(47*c0/3 - 4) + 28/3 = 41*x/7 - 32/3
7*x/6 + 1 = 11/2 - 19*x/9
-41*c0 - 19*x - 9/5 = 14 - 15*x
30*x/7 + 3 = -25*c0/4 + 35*x/8 + 5/2
x*(-8*c0/3 - 28/5) + 1 = x*(11*c0/2 + 41/8) - 8
x*(13*c0/6 + 43/3) + 2/9 = 5*x - 16/3
x*(13*c0/8 - 14/3) + 3/2 = -17*c0/3 + x*(-31*c0/5 - 9/8) - 19/2
-4*x - 4 = 9*x/2 - 16/3
x*(23/9 - 11*c0/2) + 11/6 = -7*x/4 - 40/9
12 - 47*x/9 = 35*c0/8 + x*(-c0/2 - 17/2) - 34/7
1/8 - 22*x = 39*c0/7 + x*(14 - 43*c0/6) + 47/4
x*(-9*c0/4 - 17/3) + 7/6 = 9*c0/4 - 10*x/9 - 9
21*c0/4 + 41*x/8 + 13/2 = x - 40/9
x*(17/5 - 12*c0) - 40/7 = 23*x/2 - 23/7
-39*c0/4 - 16*x - 11/6 = 35*c0/6 + x*(22*c0/5 - 11) + 39/2
38*c0/5 + x*(41*c0/5 - 29/9) - 7/3 = 5 - 20*x/9
7*c0/3 + 15*x/4 + 16/7 = x*(5/7 - 44*c0/5) + 6
-13*c0/2 + 11*x/2 + 7/2 = -22*c0/9 - 29*x/5 - 10/3
-7*x/3 - 12/7 = 7*x - 50/3
-46*c0/9 + 7*x/6 - 13/2 = 25*c0 - 35*x/9 + 12
-37*x/6 - 22/9 = -2*c0/3 - 17*x/4 + 6
31*x + 24 = -3*c0 + x*(26*c0/7 + 3/8) - 20/7
-3*c0/2 - 5*x - 44/5 = -34*x/9 - 5/3
-11*x/6 - 7/8 = 48*c0 + 9*x/2 + 4/5
x*(3 - 27*c0/4) + 1 = x*(31/5 - 21*c0/2) + 49/8
28*c0/3 + x*(6 - 7*c0/5) + 2/5 = 28*x + 7/2
43*c0/3 + 14*x + 14/5 = -6*x - 31/2
-4*c0/3 - 50*x/3 - 25 = 46*c0/9 + 25*x/3 + 23/2
x*(-11*c0/4 - 8/5) + 16/9 = 28 - 26*x
x*(-17*c0/6 - 1/2) - 19/3 = x*(25/3 - 4*c0/3) + 30/7
11*c0/2 - 8*x + 16 = -2*x/7
4*c0 + x*(-23*c0/6 - 17/4) - 25/3 = 23/4 - 35*x/6
-17*x/3 - 19/3 = x*(27 - 39*c0/7) + 6
7*x - 50 = x*(29*c0/3 - 25/3) - 14
19*x/8 - 44/9 = x*(-16*c0 - 23/4) + 5/4
45/4 - 43*x/6 = -6*c0 - 13*x/4 - 2
49/6 - 5*x = x*(-49*c0/4 - 44) + 3/2
x*(15/2 - 7*c0) - 4 = 43*c0/4 + 13*x/6 - 40/9
-41*c0/4 - 7*x - 49/9 = 35*c0/8 + x*(47/4 - 4*c0/3) - 8
47*c0/2 + x*(5*c0/2 + 27/5) + 33/8 = 22*c0 + 44*x/5 - 4/3
11/3 - 11*x = -2*c0 + x*(23*c0 - 21/4) - 41/2
29*x/4 - 5/2 = x*(8*c0/7 + 4) + 29/9
37/6 - 7*x/2 = -41*c0/8 + x*(2 - 21*c0/2) - 23
44/3 - 17*x = x*(-5*c0 - 4) + 4
-13*x/4 - 23/7 = 7*x/8 - 1
x*(41*c0/9 - 43/9) = -26*x/5 - 13/4
-4*c0/3 + x*(3*c0/7 + 1/2) - 29/9 = x*(-2*c0 - 47/3) - 15/2
36*c0/5 - 11*x/2 + 28 = 41*c0/4 + x*(8*c0 - 17/9) + 31/6
3*x/5 + 7/3 = 5*x + 33
3*c0 + 3*x - 19/4 = 49*x/5 + 47/2
8*c0 - 5*x + 6 = 41*x/6 + 18
5*x/8 - 1/3 = 11*c0/3 + 6*x + 31/4
28*x/9 - 43/3 = x*(5/3 - 8*c0/3) + 49/4
-29*x/7 - 31/3 = x*(17 - 6*c0) + 5/8
-7*c0/4 + x*(28*c0/3 + 19) - 4/3 = -21*x/4 - 8/9
x*(5*c0/3 + 14/5) + 1/4 = -37*x/6 - 38/9
35*c0/6 + x*(21*c0/5 + 22/9) - 5/2 = -3*c0 + 2*x - 25/2
40*x - 21 = 16*c0 + x*(39 - 22*c0/5) - 31/9
-8*c0/3 + 31*x/9 + 9/7 = 3 - 2*x/7
47*x/7 + 7/3 = -41*c0/6 - 44*x/5 - 21
23*x/3 + 41/7 = 31*x/2 - 32/3
49/8 - 17*x/7 = x*(23/4 - c0) + 15
-44*c0/3 - 17*x/7 - 2 = 2*c0 + x*(7*c0/2 + 1/4) - 25/3
-x/4 - 1 = -4*x/3 - 23/4
8*x + 34/7 = 5*c0/8 - 16*x/3 - 1/7
6*x - 11/3 = x*(38/9 - 17*c0/8) - 5
-14*c0 - 18*x - 7/2 = -11*c0/3 + x*(-3*c0 - 10) - 1/9
7*x - 21/4 = x*(43/6 - 8*c0/3) - 15/7
-33*c0/4 + x*(17*c0/2 + 14) + 23 = 43*x/8 + 28
5*x - 1/5 = x*(-c0/2 - 13/2) + 11
-3*c0/2 - 45*x/8 - 3 = -47*c0/3 + 17*x + 27/4
3*c0/7 - 24*x/5 - 36/7 = 2*x + 8/9
49*x/6 + 41/8 = x*(37/9 - c0/2) - 43/2
-5*c0 - 32*x/9 + 22 = -13*c0/5 + 20*x/7 - 43/6
1 - 2*x = x*(14*c0/3 + 5) - 20/3
35*x/9 + 24/7 = x*(11*c0/3 - 23/5) - 3
4*c0 + x*(-c0/4 - 3) + 13/7 = x*(-23*c0/3 - 47/2) - 11/6
-43*c0/8 + x*(17*c0/9 + 3) + 41/4 = 9/2 - 49*x/2
17*x/6 - 26/9 = -9*x/2 - 16/7
-10*x - 11 = 5*x - 9
-4*c0 - 43*x/8 - 17/4 = -c0 - 31*x/5 + 4/3
-10*c0/7 - 20*x/3 + 10 = -10*c0/3 + x*(-5*c0/2 - 25/4) + 8/5
x + 5/2 = -41*x/6 - 2
6 - 45*x/2 = 12*x/5 - 1
3*x/7 + 19/3 = 15*x - 17/3
-17*c0/4 - 40*x/7 + 16/7 = x*(34*c0/7 + 16) + 5
3*c0/2 + 16*x/3 - 4/5 = 7/6 - 5*x
-49*c0 - 23*x/2 - 29/6 = -42*c0 - 31*x/9 - 5/4
26/3 - 23*x/6 = -7*x/2 - 29/3
-c0/4 - x/2 - 7 = 19*x/2 + 36/5
6*x + 13/9 = x*(-3*c0 - 36/7) + 43
-8*x/3 - 16 = 9*x/2 + 8
x*(c0/2 + 46) - 35/9 = 12 - 11*x/9
-10*x/3 - 13/3 = x*(4*c0 - 7/2) - 13/3
33*x/2 + 14/5 = -47*c0/6 - 10*x/7 - 18/7
18*x/7 - 40 = 21 - 40*x/9
-15*c0 - 37*x/7 + 4/3 = 27/5 - 26*x/7
-7*x/2 - 35/8 = 17/9 - 3*x/2
32*c0 + 16*x/3 + 35/2 = x*(5*c0 + 25/3) - 4/5
34*c0 - 9*x/5 - 17/5 = x*(47/6 - 3*c0/8) - 14
x*(11*c0/3 - 1) + 17/2 = x*(24 - 11*c0/4) + 39/2
-6*c0 + x*(16*c0/3 - 1) + 1/2 = 22*x/9 - 13/3
8 - 36*x/5 = x*(13*c0/3 - 4) + 1/2
x*(8/7 - 23*c0/2) - 47/9 = -5*c0 + x*(17 - 18*c0) + 1/2
-32*x/3 = -9*c0/2 + 3*x + 6
25 - 38*x = x*(13*c0/9 - 6) - 8/3
c0 - 9*x/2 + 44/3 = x*(11*c0/6 - 5) + 13/8
19*x/6 + 10 = 11*c0 + 3*x/4 + 33/4
x*(17*c0/4 + 4) + 15 = 37*x/3 - 48/7
-41*x - 2 = -4*c0/3 + 33*x/7 - 4
-9*c0/8 - 16*x/7 + 3/2 = -39*c0/4 + x*(-19*c0/4 - 3/2) - 5/7
-23*x/2 - 33/8 = -43*x/4 - 6
36*x - 11/4 = 41*x/6
2*x/7 - 29/9 = x*(-3*c0/4 - 45/2) - 13/8
6*c0 + x*(23*c0/4 - 28/3) - 20/3 = 8*c0/3 + x*(-9*c0/4 - 26/9) + 6/5
x*(38 - c0) - 5/4 = c0 + x*(-5*c0 - 14) - 24
21*c0/8 + 37*x/4 + 31/3 = -12*x/7 - 2
x*(-29*c0/3 - 3/4) - 7/3 = -x - 35/6
x*(2 - 18*c0/5) - 13/7 = -4*c0 + 8*x - 3/2
32*x/9 - 4 = -31*x/3 - 4/3
46*x/7 + 15 = 9*c0/4 - 8*x/3 + 47/7
x*(7*c0/2 - 11/2) + 49/2 = x/2 - 41/2
-7*c0 + 40*x/3 + 37/3 = 46*x/9 + 15/7
-46*c0/9 - 7*x/8 + 38/5 = x*(39*c0/2 - 28/9) + 8/3
32*x/5 - 15/2 = 35*x/2 - 16
-48*x/7 - 19/3 = -41*c0/3 - 27*x - 19/4
x*(1/2 - 9*c0) + 17/6 = x*(37*c0 + 28/5) + 9
-3*c0 + x*(7*c0 + 15/7) + 19 = 16*x/5 + 8
-23*c0/3 + x*(17*c0 - 5/9) + 19/3 = -42*x - 3/4
c0/2 + x*(-15*c0 - 11) - 44/9 = 5*c0 - 4*x - 23
x*(47*c0/4 + 27) - 9 = 11*x/2 + 20
1 - 41*x/9 = 2*c0 + 28*x/5 + 8
-7*x/3 - 11/4 = 2*x/3 + 45
-3*x/4 - 29/8 = -7*c0 + x*(-3*c0/2 - 35/2) + 35/2
-22*c0/5 - 9*x/5 - 33/8 = x*(-c0 - 18) + 4
3 - 28*x/9 = -2*x - 5
7*x - 24/7 = x*(-16*c0/9 - 6) + 19
x*(9*c0 + 15/2) - 23/2 = -19*x - 1
37/7 - 5*x = 34*x/9 + 7/4
x*(18 - 50*c0/3) + 4 = 22*x/7 - 13/8
5*x + 35/2 = 27/2 - 38*x/3
26*c0/9 - 3*x + 10 = -19*c0/5 + x*(-19*c0/3 - 26/7) - 27
-33*c0/2 - 23*x/3 - 21/4 = 1/2 - 7*x
x*(4*c0 - 19/6) + 14/5 = 29*x/9 + 9
28*c0/9 - 6*x + 9/2 = 3/5 - 3*x/2
-5*c0/4 + x*(1/2 - 7*c0/4) - 19/8 = 23*x/2 - 36/5
41*x/2 - 1/4 = 7*x - 22/7
x*(13*c0/4 - 25/9) + 2 = -5*c0/4 + 9*x/4 + 31/7
-3*x/7 - 47/9 = -15*c0 + 49*x/5 - 39/7
x*(-40*c0 - 48/5) + 19/7 = x*(7/3 - 19*c0/4) + 27/2
x*(8*c0 - 49/6) - 34/3 = -13*c0/4 + 15*x/2 - 41/5
6 - 49*x = x*(13*c0/3 + 15) + 11/7
14*x/3 - 2 = -3*x - 22/7
25/8 - 49*x/5 = x*(-40*c0/9 - 50/3) + 47/4
-28*x/3 - 11/9 = -43*c0 - 23*x/5 + 3
45*c0/8 + 20*x + 23 = 38*c0/7 + x*(23/7 - 25*c0/3) - 37/4
17 - 39*x/4 = 7*x/3 - 3/4
8 - 31*x/6 = -41*c0/8 + 4*x/3 + 39
x*(-46*c0/7 - 9) + 17/3 = -9*c0/5 + x*(13*c0/3 - 19/4) + 1
-8*c0/3 + x*(-c0/4 - 44/5) - 7 = x*(-32*c0/3 - 8/3) + 44/9
25*c0/3 - 10*x/7 + 44/9 = x*(-10*c0 - 14/9) - 11/7
32*x/7 - 3 = -33*c0/5 - 20*x - 23/4
28*c0/9 - 19*x/5 - 23/7 = x*(29*c0/7 - 1) - 2/7
21*x/2 - 21/2 = 37*x/9 + 3/2
19*x/2 + 9/2 = -47*x/6 - 24/7
17*x/3 + 1 = -11*x/6 - 29/8
-16*c0 + 5*x - 19/5 = x*(6*c0 + 17/4) + 11/6
17/4 - 47*x/7 = 33*x + 5
-c0/2 + 9*x/5 - 20/3 = 16*c0/5 + x - 3/7
x*(25/8 - 3*c0) - 27/2 = -19*c0/5 + 41*x/2 - 16/7
x*(-33*c0/2 - 37) + 23/8 = -33*c0/8 - 3*x - 23/4
-5*c0/3 + x*(8*c0 - 3/2) = 8*x - 7
x*(33*c0/7 + 19/3) - 17 = -4*x - 3
46*c0/9 + 18*x - 1 = -4*c0 - 44*x/9 - 35/4
-21*c0 + 6*x - 2 = -44*c0/9 - 47*x/4 + 7/3
-29*c0/9 + 23*x/4 - 17/9 = 30 - 11*x/9
-13*x/6 - 29/7 = x*(4*c0 + 22/3) + 15/2
2 - 37*x/4 = 2*c0/3 - 29*x + 22/3
37*x/6 - 31/3 = 33*c0/2 + 25*x/7 - 6
x*(1 - 2*c0/7) - 19 = x*(2/3 - 10*c0/3) + 29
-6*c0 - 4*x - 41/6 = 29*x/5 + 13
4/5 - 4*x = 2*x/5 + 6
-15*x/2 - 7/5 = -13*x/2 - 13/8
x*(-9*c0/4 - 19/4) - 38/7 = -12*c0 + 37*x - 49/4
19*x/4 + 23/7 = 39*x/2 + 6
3*x/8 - 4/5 = -6*c0 - 8*x - 29/8
3*x/2 + 41/4 = 11*c0/2 + 43*x/2 - 7
-36*c0/7 - 33*x/4 + 10/7 = 22*c0 - 13*x/2 - 49/8
-30*c0/7 + x*(-4*c0 - 5) + 1/6 = -c0/6 + x*(49*c0/3 - 2) + 42
7/3 - 7*x/2 = -15*c0/8 + x*(4/3 - 3*c0) + 17/4
x*(31*c0/8 + 4) - 12 = x*(11 - 41*c0/6) + 46/3
x*(1/4 - 49*c0/2) - 21/5 = x*(9/2 - 2*c0) - 5
x*(2*c0/7 + 8) + 5 = 25*c0/6 + 23*x/9 - 37/7
10*c0 - 34*x/3 + 12 = -26*x/9 - 19
x*(4*c0/7 + 11/2) - 14/3 = x*(-43*c0/6 - 28/9) + 21
-19*x/8 = -46*c0/3 + 2*x/3 + 3
-3*x/2 - 9/7 = x*(32*c0/7 - 11/8) + 3
x*(31*c0/8 - 9/2) - 9/4 = 16*x/3 + 3
-11*c0 - 7*x + 46 = 15/7 - 34*x/7
8*c0 - 13*x/4 - 23/8 = -17*c0/2 + x*(-18*c0/7 - 11/2) - 46/5
x*(33 - 43*c0/2) + 13/3 = x*(6*c0 + 29/4) - 15/2
x*(20*c0/7 - 17) + 11/4 = 11*c0/8 + x - 25/4
43/6 - 5*x = -15*c0/2 + 7*x/2 - 43/2
-11*c0 - 3*x + 7/4 = -5*x/2 - 37/9
c0/2 + 9*x/2 + 22/3 = -38*x/3 - 6
x*(29*c0/2 - 19/7) - 37/8 = 2 - 33*x/8
-34*x/5 - 7/2 = x*(19/2 - 25*c0/4) - 7/4
19*c0/9 - 9*x - 33/7 = 6*x + 16/3
x*(19/9 - 18*c0/5) + 5/3 = -6*c0 + x*(-39*c0/5 - 5) + 7/2
-13*c0 - 19*x/5 + 29/7 = -4*x - 25/9
x*(7*c0 + 4) - 3 = -35*c0/3 + 12*x/7 - 37/6
29*x + 13 = 6*x - 49/5
-22*x - 9 = 13 - 43*x/4
-28*c0/9 + 32*x + 7 = x/7 - 1
-15*x/2 - 49/5 = 23/7
-36*x/5 - 1/2 = 4*x + 37/7
-2*c0/3 + x/9 + 17/5 = -11*c0/8 + 25*x/9 - 6/7
x*(19*c0 - 8/5) + 27/2 = x*(27 - 45*c0/2) + 15
41*x/9 - 45/8 = x*(19*c0/3 - 29/7) - 7/4
15*c0 + 43*x/3 + 37/5 = x*(35*c0/9 + 21) + 6
47*c0/9 - 5*x/3 + 16/3 = 9*x - 9
x*(c0 - 47/5) - 9/5 = 49 - 17*x/9
x*(8*c0/7 + 45/7) - 11 = x*(1 - 11*c0/2) + 37
20*c0 - 3*x/8 - 31/4 = 14*x/9 + 37/8
23*c0/4 - 23*x/6 - 47/5 = -10*x - 11/4
-7*c0 - 5*x/3 - 1 = 21*x - 18/5
-27*x - 46 = x*(14/3 - 43*c0/5) + 45/2
-8*c0 + x*(-5*c0/9 - 5/2) + 19/3 = x*(-31*c0/8 - 47/6) + 34
37*x/3 - 12/7 = 7*x + 29/5
29*x/5 + 9 = 11*c0 + 32*x/3 + 13
24*c0/5 + x*(3*c0/5 - 38) - 42/5 = 14 - 20*x/7
-47*c0/7 + 14*x + 3/2 = 41*c0 + 19*x/5 + 3/4
-27*c0 + x*(25*c0/2 - 14) - 11/5 = 29*x/5 + 1/4
10/3 - 19*x/3 = -19*x/6 - 13/2
3*c0/4 + 3*x/5 - 25/2 = 24*c0 - 20*x/3 - 20/7
x*(9*c0 + 25/6) + 32/9 = -19*c0/2 + 24*x - 43/6
45*c0 + x/2 + 23/9 = 3*c0/5 - x + 25/9
-47*x/9 - 46/9 = 25*x/4 - 43/2
3*c0/4 + 14*x/9 - 9/4 = 19*x/4 - 7/4
-33*x/8 - 45/8 = 35*c0/2 - 49*x/8 + 15/2
x*(8 - 8*c0/3) - 7/2 = x*(12 - 5*c0/6) + 23/2
7*x/2 + 5 = x*(-37*c0/9 - 8) + 13/4
44*c0/9 + x*(15 - c0) - 38/7 = 8 - 37*x/4
29*x/7 - 5 = x*(-c0/2 - 7) + 13/8
-10*c0 + x*(39/5 - 23*c0/5) + 11/6 = -5*c0/2 + 37*x/7 - 25/7
43*c0/3 + x*(-11*c0/8 - 32) - 13/3 = x*(11*c0 + 1/3) - 2
46*c0/3 + 7*x/4 + 31/4 = 11/2 - 14*x/3
x*(3*c0/2 - 13/7) + 16/3 = -3*c0 - 41*x/3 - 41/8
45*c0/8 + x*(22/3 - 35*c0/6) + 7/6 = 2*x/7 - 11/6
x*(-9*c0/4 - 7/3) + 5/3 = x*(9/4 - 41*c0/9) + 40
x*(-12*c0 - 40/9) - 13 = -11*x/6 - 37/7
x*(-25*c0 - 8/9) - 43/4 = x*(22*c0/3 + 13/4) - 46
13*c0/9 + 7*x + 8 = -21*c0 + x*(-3*c0 - 3) + 41/8
x*(-25*c0/6 - 34/3) - 4 = 15*x - 13/4
x*(-9*c0/2 - 22/3) + 19/4 = 22*x/3 - 1/2
x*(-49*c0/5 - 11/3) - 26 = -21*x
6*x/7 + 23/2 = x/4 - 29/3
23/9 - 39*x/8 = -7*x - 23/4
-29*c0/2 + 46*x/3 - 44 = 25*c0/2 + x*(35*c0/3 + 2) - 13/3
31/6 - 17*x/4 = x*(32/5 - 38*c0/3) + 7/3
33/2 - 13*x/5 = x*(5 - 43*c0/7) + 17/2
12*c0 + 39*x/4 - 47/3 = 49*x/8 + 6
21*c0/2 - 21*x/4 - 31/4 = -33*x/2 - 41/9
23*x/6 - 47/5 = -35*x/8 - 10
x*(-19*c0 - 49/6) + 35/8 = 35*c0/8 - 11*x/7 - 4/9
3*c0 - 7*x/2 + 23/4 = 6*x - 21/2
x*(26 - 14*c0) - 25 = x*(16 - 13*c0/9) + 11/9
-25*x/3 - 7/2 = x*(48*c0/7 + 1) - 26
16*x/3 + 4 = x*(35*c0/4 - 9/2) - 43/7
5*x - 5/4 = 13*x + 15
x*(-13*c0/5 - 7) - 7/3 = x*(8*c0 + 42/5) - 41/3
33*x/5 - 5/2 = 32/7 - 3*x
-19*c0/3 - 38*x/3 - 7/2 = 40*x/9 + 1/8
x*(21/4 - 34*c0/3) + 1 = 14*c0/9 + 10*x/3 - 10/7
15*x - 7/2 = 17/4 - 33*x/8
-41*c0/9 - 19*x/4 - 48/7 = 47/4 - 16*x/7
23*x/3 - 23/2 = -4*c0 - x + 43/6
-21*c0/4 + 49*x/8 - 9/2 = -46*x - 25/3
x*(7*c0/4 - 15/7) + 22/5 = 45/8 - 38*x/5
x*(41/3 - 25*c0/6) - 25/6 = x*(46*c0/9 + 45) - 50/7
-2*c0 + x*(15/4 - 23*c0/5) - 28/5 = -6*x/5 - 2
10*x + 7 = 47*x/6 + 39/7
10*x - 4 = 9*c0 + x*(16/3 - 22*c0) + 1/2
x*(-9*c0/5 - 37) + 3/2 = 11*c0/9 - 44*x/7 - 11/5
-31*x/4 - 7/2 = -x - 12
13*x/4 + 1 = 4*c0/5 + 41*x/3 + 3
41*x/8 + 1/7 = -15*x/4 - 19
5/7 - 3*x = 30*c0/7 - 5*x/2 - 38/7
33*x + 7/3 = 4*x/5 - 40/3
x*(-4*c0 - 6) - 29/7 = 19*x/2 + 8
33*x/2 - 23/4 = x*(-5*c0/2 - 37/3) + 11/3
-42*x - 32/3 = 30*x - 3
5*x + 9 = x*(38*c0 - 27/7) - 21/8
11/2 - 46*x/3 = x*(15/8 - 37*c0/7) - 13/5
40*x/9 - 32/9 = -c0/4 - 48*x/7 + 44/3
9 - 39*x/2 = -37*x/9 - 39
-5*c0 + 4*x/9 - 24/7 = -24*c0/7 - 17*x/8 + 17/5
x*(39/2 - 9*c0/5) + 23 = 3/2 - 31*x/9
24*x/5 + 49/2 = 7*c0/2 - 47*x - 20/3
44*x/3 + 17/2 = x*(34*c0/9 - 6) + 8
14*c0 - 27*x/7 - 32/3 = -9*x/2 - 13/2
12*x/5 - 3 = -25*c0 - 23*x/9 - 46/5
13/7 - 6*x = -2*c0 - 6*x - 10
x*(-10*c0/9 - 31/5) - 19/2 = x*(8*c0/3 - 6) + 41/2
23*c0/4 + x*(34/9 - 5*c0) + 11/9 = 29*x/9 + 27/2
14*c0/3 + x*(30*c0/7 + 5) + 41/8 = 14*x/9 - 8
44*c0 + x*(21*c0 - 9) - 23/9 = -31*x/9 - 9/7
-8*x - 11/9 = 4/7 - 47*x/7
29/8 - 11*x/4 = 32*x/7 - 2/9
-25*c0/3 + x*(12*c0 + 34/3) + 2 = 12/7 - 5*x/8
31*c0/7 + x*(4*c0/3 - 47/2) + 12/5 = -22*x/9 - 15/8
7*c0/3 + x*(4/9 - 44*c0) + 3/5 = x*(9/2 - 34*c0/3) - 11
-6*x - 4 = 26*x - 5/8
39*x/8 - 2 = -29*x/6 - 7/2
-2*c0/9 - 43*x/9 - 3 = 43*x/7 - 6
15*x/2 - 3 = x*(29*c0/9 + 27/2) - 4
-2*c0 - 43*x/2 - 7 = 49*c0/6 + x*(47/3 - 49*c0/5) + 11/7
47*x/9 - 9 = x*(5*c0/9 - 11/3) + 17/4
2*x/3 + 14/5 = 29/3 - 11*x/9
x*(21*c0/4 - 10/7) + 3/7 = 10*c0/3 - 37*x/5 - 43/4
3*x - 4 = -23*x - 6/5
x*(40*c0 + 13/2) - 29/8 = 2/3 - 43*x/4
x*(-29*c0/6 - 1/3) + 25/8 = -8*x/7 - 4
-38*x - 5/3 = x*(2/5 - 7*c0/3) - 21/5
-16*c0/7 + x*(-40*c0/3 - 36) + 9/2 = 3/7 - 3*x/4
x*(-16*c0/3 - 37/8) + 43/2 = 43/9 - 9*x/8
16/3 - 8*x/7 = 6*x - 6/7
x*(-8*c0/7 - 17/9) - 1 = 17 - 47*x/5
27/2 - 20*x/9 = 23*c0 + x*(-11*c0/3 - 5) - 13/7
29*x/7 - 32 = -14*x/5 - 23/9
34*x/3 - 46/3 = -x - 25/3
x*(12*c0 - 5) - 27/4 = 2*x + 5/2
-29*c0/3 + 2*x - 15/8 = 35/2 - 2*x
-21*x/2 - 29/6 = -33*c0 + 4*x + 49/4
x*(-c0/9 - 49/9) - 19/4 = 44*x/3 + 21/5
x*(-30*c0 - 12) + 23 = -13*x/8 - 2
x*(-21*c0/8 - 7/5) - 7/4 = 47*x + 3
32*x/7 + 31/5 = 3*x - 47/2
-11*c0*x/9 - 38/9 = 8*x/7 - 34/3
x*(3/7 - 17*c0/4) - 25 = -5
7*x - 3 = 22*c0/3 - 11*x/8 + 36/7
x*(25*c0/7 - 2/5) + 4 = 29*c0/5 + 30*x + 16/9
32*x - 40 = 39 - 41*x/7
-47*c0/5 + x*(-c0 - 43/9) + 3/2 = 13*x/2 - 20/9
49/4 - 23*x/9 = c0/2 - 26*x + 11/3
-19*x/8 - 11 = -10*c0 - 23*x/7 + 44/5
x*(20*c0 + 23/5) + 19/7 = x*(21/5 - 26*c0/9) + 23/8
17*x/7 + 32/9 = -19*c0/2 + x*(22*c0/7 + 1) + 11
x*(-8*c0 - 38/7) - 25/8 = -31*c0/4 - 6*x - 9/4
5 - 46*x/3 = 23*c0/3 + x*(23/2 - 17*c0/4) - 40
45*c0/4 + x*(-3*c0 - 15/4) - 5/2 = 32/7 - 29*x/6
x*(-25*c0/8 - 48) - 35/9 = 3*c0 + x*(23*c0 - 41/7) + 47/5
x*(9/4 - 2*c0) + 29/9 = 7/3 - 16*x
34*x/9 - 39/4 = x*(31*c0/4 - 39) + 19
-27*c0/7 - 46*x/9 + 15/7 = 14*c0/5 - 19*x/3 + 3
x*(-14*c0/9 - 47/4) + 4 = -17*x/4 - 40/7
5*c0 - 5*x + 13 = -3*x - 49/6
4*c0/3 + x*(7/3 - 23*c0/2) - 8 = -33*x/7 - 41/4
-24*x/5 - 8 = -37*c0/8 + x*(23*c0/8 + 1/4) - 7/3
18*c0 - 10*x + 13/7 = 8/3 - 7*x
x + 15 = -c0/4 + x*(11/3 - 9*c0) - 12
3*c0/2 + 44*x/7 - 32/9 = -37*x/5 - 7/9
18*x - 17/8 = 6*x + 3/7
x*(7*c0/8 - 24/7) + 35/2 = 2*x - 49/8
-3*c0 + x*(-6*c0 - 27/5) - 8 = 20*x + 44/7
3*x/4 + 15/4 = x*(c0 + 21) + 1/2
5*c0/2 + x*(29/7 - 15*c0/4) - 29/8 = -30*c0/7 + x*(47/3 - 7*c0/4) - 35/4
19*x/7 - 20/9 = 11*x/4 + 5/2
20*c0 + x*(18*c0/5 + 2) + 13/9 = 15/7 - 9*x
4*x/7 - 12/5 = 7*c0 + x*(-14*c0/5 - 7) + 1/3
-13*c0/7 - 31*x/7 - 3 = x*(35*c0/3 + 22) - 42/5
25*c0*x/3 + 39*c0 - 15/4 = x*(17*c0/4 + 1) - 15
x*(49*c0/3 + 2) - 16/5 = 47/7 - 47*x/7
19*x/9 + 9/4 = 12*x + 33/2
7/9 - 15*x/4 = -9*c0 + 16*x - 1
-9*x/4 - 15 = x*(47 - 23*c0/4) - 32/3
x*(22*c0 - 5) + 1 = 44*x/5 + 45/7
-5*x/7 - 5 = 11*x - 31/6
26*c0 + x*(7/4 - 17*c0) - 10/3 = x*(21/8 - c0) + 5
7*c0/4 - 10*x/3 - 41/8 = c0/3 + 31*x/3 + 7/4
6 - 5*x/3 = 33*x - 33/2
23*c0/7 - 13*x/4 - 21/2 = 32*x + 41/2
22*x/5 - 2/3 = x*(6 - 39*c0/4) - 3/2
x*(-5*c0/9 - 15) - 1 = 3*x/4 + 17
43*c0/7 + x*(15/2 - 35*c0/9) - 33/4 = -7*c0/3 + x*(-24*c0/7 - 1/2) - 3/2
18*c0 - 22*x/7 - 23/9 = -13*c0/4 - 21*x/4 - 14
2*x/7 - 16 = x*(-c0/2 - 1) + 3/2
49*x/2 - 22 = 25/3 - 33*x
x*(1/3 - 25*c0/3) + 9 = x*(-47*c0/7 - 21) + 5/6
x - 41/3 = -49*x/6 - 20/3
x*(7*c0/4 - 8/3) - 48 = 2*x/3 + 21/4
x*(43*c0 - 47/7) - 5/7 = x*(45*c0/4 - 40/3) - 5/2
x*(-5*c0/3 - 17/5) - 25/6 = 35*c0/9 + x*(-c0/7 - 3) + 6
47*x/2 - 32/7 = 35*x/3 + 28/3
14/3 - 38*x/7 = -5*c0 + x*(13*c0/6 + 37/3) + 16/7
-5*x/4 - 15/2 = 4 - 4*x
45*x/4 - 41/4 = 11*c0/9 + x*(8*c0/3 + 1) + 7/3
49*x/4 + 27/4 = 7*c0/2 - 14*x/3 - 13/4
x*(25*c0/6 - 22/7) - 24/5 = x*(45*c0/4 - 25/6) - 22/9
x*(6*c0 + 29/6) - 25/8 = 41*x/3 + 4
5/3 - 14*x/3 = 3 - 19*x/3
x*(44*c0/7 + 1) + 11/4 = 43*c0/5 + 47*x/6 + 46
x*(5*c0 + 24) + 5/2 = 11*c0/2 + x*(-13*c0/7 - 10/3) + 3
-3*c0/5 + x*(19/5 - 12*c0) - 31 = -27*c0/4 + x*(11*c0/5 - 11/2) + 13/6
-20*c0/9 - 11*x + 38 = -4*x/3 - 11
3*c0 + x*(41*c0/6 + 13/4) + 19/8 = 9*x/2 + 49/6
45/7 - 7*x = 46*c0/7 - 12*x - 31/3
15*x/7 + 30/7 = x*(33*c0/4 - 12/7) - 35/3
21*c0/2 - 32*x/7 + 8/3 = -5*c0/6 + 16*x/3 + 3
-21*x/8 - 21 = -37*c0/3 - 34*x/9 - 29
5*x + 34/7 = -46*c0/3 - 50*x - 4
-47*c0/9 + x*(-43*c0/2 - 27/5) + 19 = 17*x/2 - 14/9
x*(-11*c0/6 - 14) - 2/7 = -49*c0/2 + 10*x + 42/5
44 - 32*x = -44*x/5 - 19/8
5*x - 3 = 39/7 - 11*x/3
19*x + 37/3 = x*(19*c0/6 + 18) - 1
19*x/7 + 1/4 = 13*x/2 - 10/3
x*(25*c0 - 45/7) - 45/8 = -14*c0/9 - 7*x/9 + 7/4
-11*x/8 = -9*c0/2 + x + 6
x*(17*c0/4 - 11/2) - 10 = -15*c0 + 17*x - 19/4
4 - 4*x = 3*c0/7 - 43*x/8 - 6
-9*c0 + x + 23/7 = 19/2 - 23*x/4
6 - 2*x/9 = x*(37*c0/3 - 23/3) + 5/2
x*(23/2 - 15*c0/2) - 14 = x*(2*c0 - 47/3) + 13/3
11*x + 23/6 = -6*x - 1/3
21*x + 33/8 = x*(21*c0/2 - 49) + 31/2
12*x - 14/9 = 17*c0/2 + 3*x + 9/2
4 - 13*x/4 = -34*c0 + x*(-5*c0/2 - 2) + 13
43*x/2 + 11/2 = -21*x/4 - 40/7
x*(41*c0/2 + 9/7) + 13/3 = -7*x - 35/4
48*c0/7 + 10*x + 17/2 = 16*c0/5 - 6*x + 22
-18*x - 9/2 = 9*c0/2 - 12*x/5 - 8
5*c0 + x*(42*c0/5 + 28/9) + 6 = x*(37*c0/4 + 44) - 4
-7*x - 25/3 = -31*x/2 - 7
-6*c0 - 14*x + 13/8 = 2*c0 - 22*x/3 + 15
x*(-7*c0/3 - 49/6) + 2/3 = -17*c0/7 + x*(33*c0/8 - 4) + 27/2
25*c0/6 + x + 11/7 = 47*x/6 + 31/2
-17*c0/9 + x*(-4*c0 - 2) - 36/7 = x*(9/4 - 41*c0/8) - 24
31/9 - x/3 = -5*x/3 - 34/5
5*x - 19/8 = -23*c0/4 + x*(-17*c0/4 - 17/7) - 4
5*x + 34/3 = 31/4 - 11*x/8
17*c0 + x*(3 - 32*c0/7) - 45 = 13*x/7 + 39/2
32/9 - 16*x/3 = x*(-4*c0 - 10/9) + 35/6
x*(5*c0/2 + 11/7) + 14/3 = 7/3 - 16*x/3
5/3 - 43*x/8 = 7 - 25*x
x*(-25*c0/4 - 9/7) - 50/3 = x*(7*c0/2 + 17/3) - 3/2
-11*c0/7 + 12*x/5 - 15/4 = 15*c0/2 + 11*x/9 - 48/7
23*c0/9 + 10*x/3 + 38/7 = x*(30*c0 - 38/3) + 11/2
10*x/3 - 6 = 1/4 - 9*x
19/9 = x*(2/9 - 50*c0/7) - 24/5
13*c0/2 + 14*x - 3/2 = 32*x/5 + 22/3
47/7 - 4*x = -3*x - 44/9
x*(19*c0/9 + 25/7) - 4/3 = -5*x - 8/3
x - 47/7 = 9 - 38*x/9
37*x/8 + 7/3 = 8*x + 10/3
-19*x - 36/7 = -7*c0 + x*(-11*c0/2 - 27/5) + 7/4
x*(38*c0/9 - 49/5) - 45/2 = x*(46/5 - 4*c0) + 3/2
29*x/2 - 16 = 34/9 - 5*x/4
7*c0/3 + x*(-6*c0/7 - 4/5) - 19/3 = 15*x - 1/3
x*(49*c0/5 + 5/2) + 34/9 = 4/3 - 35*x/3
x*(25/7 - 9*c0) + 9/2 = 13*x + 16/3
46*c0/5 - 13*x/6 - 23/4 = 27*c0/8 - 40*x/3 - 48/5
39*x/5 - 6 = x*(43*c0/4 - 7) - 15/4
47/2 - 41*x/8 = x/5 - 17/8
4*c0 - 19*x/4 + 41 = -13*c0/2 + 18*x/5 + 7/2
-14*x/9 - 11/2 = 8*c0/9 - 9*x/4 - 47/5
x*(7*c0/2 + 15/8) + 41/5 = -24*x - 24/5
23*x + 15/2 = 7*c0/9 + x*(11*c0 - 19/5) + 3/2
-5*c0 + x*(-31*c0/6 - 7/3) + 38/3 = x*(20*c0/9 + 34/7) - 41/6
x*(7*c0/2 + 11/9) + 7 = -47*c0/7 + x*(-6*c0 - 15/4) + 35/6
-46*c0 - 11*x/4 - 39/2 = x*(-49*c0/5 - 16) + 5/4
-13*x/9 - 11 = 41*x/5 + 3/2
-17*x/3 - 47/2 = -3*c0 - 9*x - 4/3
43*x/4 + 28/5 = 19*c0/2 + x*(7/4 - 29*c0/5) - 24
9 - 38*x/7 = 41*c0/6 + x*(7*c0 - 2/7) + 11/9
8/3 - 14*x = -41*x - 2/3
x*(1/3 - 49*c0/3) + 38/9 = 7*c0/2 + x*(13*c0/4 - 8/5) + 4/9
13/5 - 13*x/7 = x*(-15*c0/2 - 31/7) - 26
-35*c0/6 - 16*x/5 + 3/2 = 7/6 - 18*x/7
34/5 - 47*x/2 = 15/2 - 20*x/9
x*(46*c0/7 - 4) - 4 = -3*c0/2 + 9*x/5 + 14/3
42*x/5 + 7/2 = 16*x - 4/9
34*c0/7 + 47*x/4 - 25/7 = x*(11/9 - 16*c0) + 13/6
13*c0/3 + 37*x/8 + 13/2 = x*(12*c0 + 33/8) - 1/2
x*(-40*c0/3 - 1) + 14 = 7*c0/3 + x*(c0/3 + 10/3) + 10
x*(2*c0/3 - 24/7) + 17/4 = -13*c0 + 46*x/5 + 4/3
3*c0/2 - 9*x/2 = 9/5 - 43*x/7
-3*c0/4 + 43*x/8 + 29 = 32*x/7 + 3
x*(23/7 - 32*c0/9) - 35/9 = 25*x/4 - 1
6 - 47*x/7 = 12*x - 5/3
-16*c0 + 47*x/8 + 49/4 = 44*c0/7 - 38*x/5 + 11/2
7*x + 10 = 27*x/7 + 41/4
-16*c0/7 + 26*x/3 + 43/5 = x*(-c0/3 - 50/9) - 46/5
4*c0 - 31*x/5 - 7/2 = 5*x + 14/9
3*x/7 + 37/4 = -16*c0 + 5*x + 27/5
28*x + 32/3 = 16/3 - 28*x
-x - 11 = -38*c0/5 - x/7 - 41/2
3*c0 + 7*x + 15/2 = x*(-7*c0/6 - 37/2) + 13/2
x*(25 - 19*c0/2) + 40/3 = -11*c0 - 6*x + 9
-9*x/4 - 5 = x + 15/2
-2*c0/3 - 45*x/7 + 9/2 = x*(7*c0/2 + 21/4) - 18/7
10*x - 34/3 = x/4 - 3
x*(21 - 23*c0/6) - 35/9 = c0/2 + x*(41*c0 - 47/5) - 3/2
-9*x/2 - 34/3 = x*(-11*c0/9 - 41/7) + 6
x/7 - 48 = -37*c0/9 + 13*x/8 + 6
-7*x/4 - 3 = x*(4 - c0/6) + 5/2
-47*c0/9 + 2*x - 6 = 15*c0/7 + 5*x/6 + 8
x*(13/9 - 49*c0/5) + 7/2 = x*(20 - 14*c0) - 37/3
-14*x/3 - 44/7 = 37*x/4 - 26/9
13*c0 + 4*x + 33/4 = -35*c0/3 + 41*x/4
-49*c0/5 + x*(-4*c0 - 23/4) + 31/4 = -17*c0/4 + x*(13*c0/6 - 6) - 1/2
29*x/3 + 1/6 = 9/2 - 9*x/4
-29*c0/5 + x*(-44*c0/5 - 18/7) - 3 = 11*x/9 - 7/4
2*c0 - 20*x + 1/4 = x*(-50*c0 - 1/2) - 1
43/6 - 17*x/7 = 4*c0 + x*(-30*c0 - 16) - 28/9
25*x/9 + 2 = 4*x/3 + 15/7
-27*c0/8 - 6*x + 48/5 = -6*c0 - 27*x/7 - 34/9
5*x + 34 = 16 - 11*x
-17*x/3 - 37/7 = 21*c0 + 14*x/9 + 15/4
x*(19/4 - 5*c0/3) - 6 = 17*c0/4 + 5*x/2 - 3
-41*c0/5 + 2*x/7 + 33/7 = -25*x/7 - 25
-24*c0 + 14*x + 10/3 = 7/2 - 31*x/9
45*x/2 - 31/8 = x*(31/2 - 6*c0/7) - 23/6
19*x/9 - 5 = x*(2*c0/3 - 29/6) + 28/9
x*(7*c0 + 12/5) + 35/2 = -44*x/7 - 4
11/2 - 26*x/3 = 12*x/7 - 25/6
35*x/3 + 26/3 = 37*x/3 - 25
x/8 - 22/3 = 34*x/5 - 5/6
7*c0/2 - 37*x - 9/4 = 13*x/9 + 11
-38*c0/5 + x*(-15*c0/4 - 45/2) + 5/3 = -16*x/3 - 14/9
49*x/4 + 37/9 = x*(9/4 - 12*c0) + 19/2
-28*c0 - 32*x/9 + 11/3 = 40*c0/9 + x*(-5*c0/8 - 29/8) + 13/5
21*x/2 - 7/6 = 43*x/2 - 22
11*x/8 - 23/2 = x*(47/8 - 34*c0/3) - 11/6
-4*c0 - 10*x/3 + 49/6 = 12*c0 - 23*x + 15/2
-35*c0/4 + 8*x/9 - 17 = -29*c0/2 - 19*x/7 - 9/2
33*c0/7 - 4*x + 3/4 = -30*c0/7 + x*(41*c0/5 + 3) + 16/9
9*x - 1/2 = 43*x/4 + 11/6
5*x/2 + 3 = 21*x/5 - 29
x*(12*c0 - 9/4) + 9/2 = 3*x - 3
x*(29*c0 - 5/4) + 23/6 = -15*c0/2 - x/3 + 1
-18*x/5 - 13/2 = 9*x - 5/4
20*x/3 - 3/5 = x*(11*c0/2 + 36) - 46/3
9 - 22*x/3 = 43*c0/5 + x*(19*c0 + 1/3) + 11
-x - 11 = -18*c0/5 + x*(11*c0 + 24) - 23/6
-c0/2 + x*(39*c0/5 - 41/2) + 5 = 12*c0/5 + x*(23*c0/9 - 36/5) + 19/4
x*(-11*c0/9 - 19) - 37 = -43*c0/8 + x*(3*c0/5 - 11/4) + 27/7
-20*x - 13/3 = 47*c0 + 47*x/7 + 1
c0/2 - 38*x/9 + 2 = 6*x + 23/2
-41*c0 + 37*x/3 + 46 = 5*x/4
x*(5*c0/2 + 29/3) + 41/2 = 47*x/9 + 1
11*x/2 - 13 = x/3
-4*x - 29/6 = 21 - 10*x
8*x/3 + 9 = 4*c0 - 4*x + 11/4
37*c0/7 + 3*x - 14/3 = 41*c0/9 + 12*x/5 - 2
-50*c0/3 - 12*x/5 + 23 = -9*x/4 - 5/6
-14*x/3 - 16/7 = 17*c0/3 - 17*x/3 - 4/9
1 - 20*x/3 = x*(-7*c0/3 - 11) - 3/4
32*x/9 + 1/2 = x*(12*c0 - 5/6) + 19/3
x*(c0/3 + 17/6) - 13/8 = 29*x/8 - 41/4
33*x/2 + 10 = -37*x/2 - 47/6
5*c0 + 44*x/3 + 48 = 13/2 - 15*x/2
29*x/5 + 49/2 = x*(21/4 - 16*c0/3) - 21/4
-4*x/7 - 1/9 = -21*c0/4 - 22*x + 23
x*(49/6 - 9*c0/4) + 1/7 = -c0/5 + 5*x/6 + 6
31/5 - 24*x/7 = 38*c0/3 + 4*x + 40/9
7*x/8 - 13/4 = -7*x/9 - 8
4/5 - 41*x/5 = -3*c0/4 - 9*x/2 + 13/9
-5*x/9 - 47/5 = -25*c0/3 - 50*x/7 - 17/2
x*(31*c0/2 - 32) - 13/7 = -10*c0 - 37*x/7 - 1
11*c0/3 + x*(9/5 - 19*c0/4) + 9 = 19*x/8 + 36/7
17/3 - 8*x/5 = 9*x/5 + 17/6
-c0/2 + 29*x/2 - 5 = 7/2 - 2*x/3
-23*x/7 - 3 = 17*x/8 - 46
-19*x/4 - 31/4 = 2 - 6*x
-37*c0/5 + x*(-18*c0 - 4) - 9/8 = 7*x/3 + 29/7
x*(1/3 - 4*c0) - 25/7 = -35*c0/8 - 47*x/2 + 11
-4*c0/9 + x*(-7*c0/4 - 19) - 10 = x*(7*c0 - 3/2) + 14/3
-39*c0/2 - 27*x/8 + 6 = 33*x/2 + 41/3
x*(13*c0/2 + 29) = 39*c0 - 8*x/3 - 37/9
-23*x/3 - 40/9 = -41*x/8 - 34
x*(36*c0/5 + 34/5) - 13/9 = 26*c0 + x/4 + 7/2
45/7 - x/2 = 7*x + 13/6
x*(43*c0/2 + 5) - 20 = -7*c0/8 + x*(9*c0/4 - 7) - 15
37/6 - 29*x/2 = 19*c0/2 + x*(-26*c0/9 - 5/9) - 19
5/2 - 37*x/9 = -x - 10
5*x + 48/5 = 29*c0/8 + 6*x - 34/9
x*(37/5 - 7*c0/6) - 23/5 = -50*c0/3 + 41*x/7 + 7/2
x*(45/2 - 8*c0) + 19/3 = x*(19*c0/3 + 17/5) - 3
11 - 9*x = -25*c0 + x*(c0 + 5) - 19/9
x*(17*c0/7 - 5/2) - 3 = -14*c0 + x*(8/9 - 2*c0) + 4
-27*c0/7 + x*(c0/4 + 27/8) - 13/6 = 6*x/7 - 1/7
x*(16/3 - 50*c0/9) + 47/9 = 3*x - 7
7*x/4 - 11/2 = -4*x/3 - 33/5
-7*c0 + x*(-11*c0 - 31) + 25/9 = 23*c0/8 + 3*x/4 + 5/2
15*x/2 + 11 = x - 2
20/9 - x = -19*c0/2 + 5*x/4 - 33/4
-18*c0/5 - 46*x/3 - 3 = -15*x - 43/6
15*x/2 - 29/6 = -14*c0 + 25*x/7 - 37/9
20*c0 + x*(4*c0 + 30/7) + 24 = 8/3 - 13*x/5
31*c0/5 + 2*x + 35/2 = 5*c0/6 + x*(10*c0 - 7/2) - 3/5
38*x/5 - 3/4 = x*(37/7 - 13*c0/7) - 31/6
31*c0/8 - 5*x - 32 = x*(40/9 - 12*c0) + 21/4
9*c0/8 + x*(2/3 - 21*c0) + 41/4 = 31*x/9 - 25/2
x*(3*c0 - 13) + 9/7 = 23/5 - 17*x/2
46*x/5 + 15/2 = 37*x/8 + 34/5
37*c0/9 + x*(-9*c0 - 47/8) = 28/3 - 37*x/6
-5*c0/6 - 8*x/3 - 35/6 = x*(7*c0 - 7/4) - 20/9
x*(-13*c0/8 - 15/2) - 34/5 = 5*x/2 - 10/9
x*(39*c0/8 - 10) + 7/9 = -12*x - 8
x*(11/2 - 50*c0/3) + 6 = -2*c0 + 20*x + 13
x*(5*c0/3 + 11) + 11 = -9*c0/7 - 43*x/3 - 15/4
45 - 30*x/7 = 7*c0/3 + 8*x/5 - 4/9
11 - 10*x = x*(-18*c0 - 5/2) + 1/4
22*c0/3 + 17*x/2 + 29/5 = 3*x/2 - 5
16*x/3 - 21 = -34*c0/5 + 4*x - 19/4
x*(45/7 - 22*c0/3) + 49/6 = -7*c0/6 + x*(32/7 - 28*c0) - 31/5
-39*c0/5 + 38*x/7 - 10/3 = -5*c0/2 - 15*x/2
-c0/2 + 3*x + 25 = x*(-23*c0/4 - 6) - 10
15 - 7*x/2 = 30*c0 + 7*x + 7/3
-39*c0/8 + x*(-11*c0/2 - 33/4) - 16 = -41*x/6 - 48/5
2/3 - 43*x/9 = -22*c0/7 + 5*x + 5
-10*c0 + x*(21*c0 - 15) + 44/7 = 9*x + 14
x*(48*c0/5 + 5/3) - 7/3 = 19*x + 28/3
2*x + 7 = -20*x/3 - 43/2
x/2 - 23/4 = x*(11/7 - 19*c0/4) + 35/8
-17*c0/9 - 35*x - 19/4 = x*(12*c0/5 - 20/3) + 5/3
-14*x/3 - 37/4 = 23*c0/8 + 17*x/6 - 6
36*x/7 - 9/4 = 10/3 - 12*x
-10*c0/3 - 3*x + 23/4 = 5 - 31*x
5*x/8 = 36*c0/5 + x*(1/3 - 23*c0/9) - 9/2
-6*x - 39/7 = -19*x/5 - 4
13*x/7 + 47/2 = x*(10*c0/3 + 43/8) + 13/2
-23*x/4 - 11/6 = 14*x/9
-5*x - 50/3 = 41*c0/5 - 14*x/3 + 21/8
1/9 - 21*x = 40/7 - 41*c0/5
-33/8 = 41/5 - 22*x
6*x + 9 = 17*c0/4 + x*(-3*c0 - 50/7) + 29/4
15*x/4 + 1/4 = 25*c0 + x*(7*c0/2 + 3) - 1/9
x*(-4*c0/9 - 36/7) - 6 = 47/8 - 15*x/2
18/5 - 14*x/9 = 31/3 - 20*x
26/5 - 41*x/2 = 23*x/3 - 7/4
x*(25*c0/7 + 15) + 11/2 = -49*c0/3 + 9*x/2 - 17
-49*x/3 - 8 = -47*c0/5 + x*(47*c0/7 + 11/2) + 27/2
-10*x/3 - 19/3 = -17*c0/7 + 21*x/4 + 23/5
x*(23*c0/2 - 11/6) + 1 = -46*x/5 - 6
x*(3*c0 + 49/8) + 23/4 = 4*c0/3 + x*(5/3 - 41*c0/3) - 15
-37*c0/4 - 15*x/2 + 10 = -2*x/5 - 14/3
28*c0/5 - 5*x/2 - 7 = 1 - 43*x/5
x*(21 - 25*c0/7) + 41/6 = x*(35*c0 + 3) + 4
-49*x/9 - 9 = -31*x/6 - 14/3
x*(23*c0/5 - 38/7) + 37/6 = x*(9/2 - 44*c0/5) - 4
9*c0/4 - 19*x/2 - 36 = x*(23/4 - 7*c0/3) - 3
25/9 - 15*x/4 = -4*c0 + 2*x + 4/9
13/8 - 38*x = x*(-43*c0/9 - 46/5) + 15/8
7/2 - 23*x/6 = -7*c0/3 - 8*x/7 - 7/3
-11*x/6 - 37/7 = -2*x - 25/2
x*(-5*c0/9 - 9/7) - 4 = 47*x/3 - 5/2
x*(11/5 - 8*c0) - 13/4 = x*(22*c0/3 + 2) - 3/8
16*x/3 - 26/9 = x*(5/2 - 32*c0/7) - 1
9/2 - 32*x/7 = x*(-37*c0/6 - 49/6) + 1
21*c0/2 + 8*x - 14 = -25*x/8 - 47/3
-4*c0 + x*(-7*c0 - 15) + 17/5 = x*(2*c0 - 13/6) + 45/4
-17*c0/3 + 8*x/9 + 2 = x*(3 - 6*c0/5) - 17/4
x*(26*c0 - 1) - 47/7 = 40*x - 47/4
5*c0/8 - x + 1/3 = 8*c0 + 7*x/2 + 15
41*x/6 + 1/3 = x*(35/4 - 13*c0/3) - 38
32*x + 10 = -43*x/4 - 4/9
-39*x/4 - 17/2 = -33*c0*x + 15
x*(43/3 - 41*c0/7) - 49/3 = 44/3 - 45*x/8
x*(29*c0/6 + 45/4) + 37/9 = 19*x/3 - 5/2
x*(47*c0/9 - 45/4) - 30 = 37*x/8 - 9
13/8 - 16*x/9 = x*(43*c0/8 + 40) - 38
7*x/5 - 17/3 = -25*x/6 - 19/4
26*c0 - 45*x/7 - 11/4 = x*(-25*c0 - 2) + 17/4
x/2 - 9 = 39/2 - 21*x/2
-28*x/5 - 37/3 = 41/4 - 9*x
35*x/6 + 7/2 = 4*x/3 + 7/3
9*x/2 + 13/9 = 38 - 20*x/3
6*c0 + 13*x/7 + 23/3 = 15*x - 43/7
-26*c0/9 + 32*x/3 - 49/2 = -4*x - 27/8
7*x/9 - 49/5 = x*(-32*c0 - 9) - 37/7
-25*c0/2 + x*(13*c0/8 + 1) + 15/7 = -20*c0/7 + 6*x + 23/4
39*c0/8 - 11*x/6 - 25/3 = 33*x/8 + 3
x*(5 - 27*c0/5) - 13/7 = -8*x - 3/2
4*c0 + x*(31*c0/5 + 31/3) + 49/2 = -35*c0*x/9 - 3
-c0/2 + x*(47*c0/2 - 7) - 17/4 = x*(6*c0 - 14) + 1/7
-3*c0 + 24*x/5 + 12 = x*(10*c0/3 - 18) + 5
26*x/9 + 2 = -47*c0 + x*(15*c0/4 - 4) - 17/5
35/8 - 18*x = 4*c0 + x*(18*c0 - 7/2) + 4
13/8 - 25*x/8 = x*(35/8 - 40*c0/3) + 2/3
49*x/4 + 11/2 = x*(-38*c0/3 - 17) - 8
x*(47*c0/5 + 19/7) + 7/6 = 13*x/2 + 47/9
x*(4*c0 - 16) - 7/8 = -3*x - 39/4
25/3 - 35*x/6 = 13*c0/7 + x*(12 - 25*c0) + 5/9
3/2 - 17*x/9 = x*(47/3 - 19*c0/3) + 42
9*c0/7 - 11*x/2 - 29/5 = -23*c0/3 - 3*x + 14/3
-5*x - 3/2 = 29/9 - 4*x
-31*c0/2 - 9*x + 22 = -29*c0/2 + 36*x/5 - 45/8
x*(46*c0/3 + 1) - 17/4 = 43*c0/7 - 29*x/8 + 47/4
17*c0/8 - 7*x - 3 = -29*c0/9 + 22*x/3 + 8/3
x*(-24*c0/7 - 25) - 11/2 = x*(5*c0 + 37/5) + 34/9
-43*c0/8 - 20*x/9 - 7/5 = 10*x/9 - 32/9
-37*c0/2 - x/5 - 5 = x*(-9*c0 - 14) - 4
x*(9 - 4*c0) - 12 = -11*c0/5 + 9*x + 14
5*c0/8 + x/2 + 29/9 = x/4 + 33/5
2*c0/3 + 12*x - 9 = 4*x - 5
25*c0/3 + 5*x + 43/8 = -15*x - 19/4
-23*c0/2 + x*(13/7 - 20*c0/3) - 13/5 = 21*x/5 - 35/4
-23*x - 29/9 = 27*x/8 + 42
x*(-7*c0/2 - 23/5) + 5 = x*(13*c0/8 + 15) - 17/4
2*c0 + x*(15*c0/4 + 2/7) - 19/2 = 40*x - 43/9
27*c0/5 + 28*x - 4/5 = -3*c0 - 47*x/3 - 6
x*(33*c0/2 + 8/3) + 49 = x*(13*c0/8 + 44/3) + 9/2
-33*c0/8 + x/6 + 40/3 = x*(31/5 - 17*c0/3) + 13/2
-27*x/4 - 25/2 = 16*x/3 - 4
16 - 27*x/8 = -46*c0/5 + 22*x + 6
-27*c0/2 + 23*x/4 - 28 = x*(39*c0/2 - 26/9) + 16/7
25*x/7 + 28 = 14*c0/5 + x*(-12*c0/7 - 8) + 21/2
2*x/3 + 28 = x*(3*c0 - 41/9)
x/6 - 13/2 = 8*c0/3 - 14*x/5 + 5/2
27*x/8 + 1/3 = -8*c0/3 + 7*x/9 - 24
-7*x - 6 = 23*x/3 - 5
23*x/2 - 36/7 = 7/5 - 23*x/5
6*x + 11 = x*(45*c0/7 - 21/2) + 7
12*x - 47/7 = 11*x/9 + 25/6
20*x/3 + 7/4 = 5*c0 + 12*x/5 - 48
-26*x/9 - 40/9 = -7*x/8 - 6
6*x + 9/2 = -47*c0 + x*(7*c0/2 + 26/5) - 25/8
31*x - 37/3 = -c0/9 - 3*x/4 + 46/3
-17*c0/3 + x*(10*c0/7 + 29/6) + 7 = -11*c0/2 + 14*x/9 + 1/5
-36*x - 29/4 = 17*c0/7 + 49*x/8 + 47/6
x*(1 - 25*c0/7) - 15/7 = 49*x/8 - 29/2
2*x - 46/7 = 4*c0 + x*(7*c0/8 - 5) + 2/3
11*x/7 + 9/7 = 12 - 19*x/5
-34*c0 + x*(-2*c0 - 19/3) + 36/7 = 23*c0/3 - 26*x/5 - 34/7
11*c0/8 + x + 12 = 16/9 - 47*x/5
-2*c0/5 + 13*x/5 - 19/8 = x*(5*c0 - 11/5) - 18
-46*c0 + 27*x/2 + 31 = 33*x/7 - 16
48 - 15*x = -23*c0/8 - 21*x/8 - 4
-13*x/6 - 1 = x*(15*c0/8 + 3) - 15/8
37*x - 32/9 = -34*c0/9 - x/3 + 25/4
9*c0/4 - 9*x + 2 = x*(39*c0/5 + 22/7) - 14/9
4/5 - 5*x = -5*c0/2 + 12*x + 20/7
-5*x - 17/3 = 17/6 - 7*x
29*c0/7 + x*(13/2 - 2*c0/5) - 8/3 = x*(9*c0 + 9/2) - 29
-4*x/3 - 40/3 = 17*x/6 - 22/3
x*(-23*c0/9 - 7/6) + 4/3 = -23*c0/4 - 35*x/9 - 31/8
x*(-19*c0/4 - 36) - 5 = -17*c0/3 - 15*x/2 - 11/4
-x/3 - 47/9 = -13*c0 + 3*x/2 - 38/9
x*(4*c0/5 - 4) + 22/9 = -50*c0/7 - 10*x/3 + 11/2
x*(5/3 - 10*c0/7) + 10/9 = 16*x/9 - 9
x*(5*c0/2 - 19) + 31 = 16*x/3 - 7/3
15/2 - 7*x/2 = x*(3/2 - 5*c0/7) + 25/3
x*(43*c0/4 - 34/7) + 5/9 = 8*x/5 - 25/4
3*c0/2 + x*(7*c0 + 27) + 3 = -29*x/7 - 10
45/4 - 17*x/6 = -17*x/2 - 24
-2*x - 46/9 = -35*x/9 - 25/9
x*(49*c0/2 + 49/3) - 7 = x*(36/7 - 23*c0/4) - 11
-44*c0/5 + x*(-19*c0 - 36) - 9 = -5*c0/4 - 33*x/8 + 23/4
8*x + 15/4 = -2*c0 + 3*x/4 + 44/3
x*(35/2 - c0) - 44/9 = 15*c0 - 45*x/4 - 50/3
7*c0 + 8*x + 43/7 = -25*x - 1
-7*c0/9 + 4*x/5 - 4/9 = -11*x/2 - 23/8
x*(-36*c0/5 - 14/3) + 7/4 = -10*c0/9 + x*(17*c0/2 + 22/3) + 1
-50*x/3 - 17/7 = 2/5 - 4*x
23*x/4 - 36/7 = -40*c0/7 + x*(43*c0 - 21/4) - 4
47*x/5 - 12 = 4*c0/3 + 31*x/7 - 3/2
49*x/3 + 32/5 = x - 18
-9*c0/2 + x - 50 = x*(-36*c0 - 28/9) + 16/3
48/7 - x = -4*c0 + 7*x/9 - 38/5
9*x - 5/2 = -5*c0 - 5*x/3 + 35/4
-43*c0/4 + 17*x/4 + 24 = 4 - 47*x/9
29*x/9 - 22/5 = 5 - 9*x/5
-16*x/5 - 6 = 28*c0/9 + x*(16*c0/9 - 46/5) + 47/6
8*c0/3 + x*(-4*c0/7 - 11) + 25/3 = -x - 2/5
13*x/4 + 3/5 = -16*x - 37/4
7*c0 - 13*x/6 - 18 = 26*x - 21
48/7 - 13*x/5 = -17*x/2 - 22/7
36*x/5 - 15 = 9 - 25*x
x*(47*c0/5 - 4) + 29/5 = 29*x/9 - 10/9
28*x/3 - 9/2 = -37*c0/5 - 8*x/9 - 47/7
x*(19*c0/9 - 3/2) - 2 = -50*c0/3 + x*(5*c0 - 5/6) + 2/3
20*x + 4/3 = x*(7*c0/6 + 10/7) + 38/7
3*x/2 - 3 = 19*c0 + 33*x/2 + 46/9
x*(18/5 - 31*c0/9) + 9/4 = -29*x/7 - 8/5
2*x/5 - 3/2 = 11*c0/9 - 39*x/5 + 34/5
25*c0/9 + 5*x - 1/2 = 30*c0/7 - 32*x/5 - 47/6
x*(5 - 23*c0/5) - 25 = -27*c0/8 - 2*x - 15/8
-31*x/6 - 31/6 = 19*x/7 - 13/6
-33*c0/7 + 15*x + 14 = x*(5*c0 + 12) + 6
-10*c0 + x*(5*c0 - 1/4) + 26/9 = 33*c0/4 - 9*x/5 - 5/2
x*(41/9 - 43*c0/4) + 3/8 = 34*x/5 + 19
-21*c0 + x*(-32*c0/5 - 5/3) + 15/2 = 7/4 - 50*x
33*c0/4 + x*(23/4 - 21*c0/2) - 22/7 = -37*c0/5 - 4*x + 40/3
x*(36*c0/7 - 3) + 9 = 10*c0/9 + x*(-31*c0/7 - 41) + 1/7
-35*c0/4 - 5*x/4 - 25 = x*(14*c0 - 23/9) + 1/2
x*(5*c0/9 - 45/7) + 1/3 = 41*x/6 - 9/7
-25*x - 33/4 = -17*c0/8 - 19*x/3 + 14/3
13*x/2 - 29/3 = 15*x/4 + 1/7
12*x/7 + 23/2 = 19*x/9 + 22/3
-14*x/3 - 1/4 = 40*c0/3 + x*(7/8 - 5*c0/2) - 13/7
16*x/3 + 29/8 = 9*c0/8 + 23*x/4 + 45/8
21*x/4 + 5 = c0 + 8*x/7 - 42
15*x + 7 = -38*c0/7 - x/6 - 37/9
x*(-16*c0/3 - 4/3) - 48/5 = x*(3*c0 - 11) - 23/8
38*x/5 - 35/4 = x*(23*c0 - 1/4) + 25/8
-33*c0/7 + x*(9 - 23*c0) + 44/7 = -32*c0/9 + 33*x/8 - 5/8
32*c0 - 7*x + 49/6 = x*(21*c0/2 + 24/5) + 12/7
37*x/9 - 6/5 = x*(47*c0 + 12) + 31
x*(22*c0/5 - 27/4) + 23/3 = -3*c0/4 + 13*x - 13/2
-8*c0 + x*(-33*c0/5 - 17/6) - 43/2 = 2*x - 2/9
-43*x/8 - 47/6 = x*(-31*c0/3 - 27/8) - 17
9/2 - 42*x/5 = -6*x - 38/5
x*(31/3 - 25*c0/8) - 10/3 = -7*c0/2 - 43*x/9 + 7
8*c0/3 + 20*x + 37/8 = x*(6 - 22*c0/9) - 44/5
-32*c0/3 + x*(-23*c0/6 - 41/7) + 16 = -9*c0/2 + x*(21*c0 - 7) - 42/5
-x - 7 = -29*c0/9 - 23*x - 4/3
19*x/2 - 22/7 = 22*x - 46/7
23/7 - 3*x/2 = -14*x/3 - 8/3
20*x/7 - 33/7 = x*(-34*c0/7 - 34/3) - 3
-41*c0/8 + x*(-9*c0 - 11) - 1/9 = -11*x/4 - 9/5
-2*c0/5 + x*(4*c0 - 1/6) + 12/7 = 20/7 - 41*x/9
9*c0/2 + x*(-2*c0/5 - 22/3) - 11/2 = x*(2 - 13*c0) - 20/9
34*x/9 - 27/5 = x*(22*c0 - 21) - 39/8
22 - 5*x/3 = 13*x - 37/8
-48*c0 + 7*x/2 - 2 = -43*x/9 - 37/4
47*x/2 - 2/9 = -4*x/9 - 24/5
25*c0/7 + x + 6 = -c0/6 + 11*x/7 + 13/2
10*x/7 - 11/5 = 41*c0/8 - 5*x + 20/7
-44*c0/5 - 3*x/2 + 49/9 = x*(31/6 - 10*c0/3) + 11/3
7*x - 32/3 = 33 - 10*x/7
38*x/5 - 21/8 = 11*x/3 + 15/2
9*c0/2 - 8*x/9 - 4 = 10*c0 - 8*x + 40
-x - 14 = 8/3 - x/7
11*x/8 - 10/3 = x*(5 - 23*c0/8) + 4/3
16/9 - 3*x/2 = 27/7 - 13*x
-25*c0/2 + 22*x/5 + 3/2 = x*(4*c0 + 4/3) - 4/5
x/2 - 35/6 = 16*x - 14/3
x*(21/4 - 13*c0/5) - 5/4 = 9*x/4 - 4
-14*c0 + x*(25*c0/2 + 44/3) - 47/8 = -5*c0 + 33*x/2 - 4
-10*x/3 - 38 = 7*x - 22/9
-7*c0 + x*(27*c0/5 + 1/9) - 13/8 = -6*c0 + x*(36/5 - 25*c0/3) - 21/2
43*x/7 + 17/9 = -14*c0/3 + 4*x/3 + 11/3
-7*x - 1 = 15*c0/4 + x*(45*c0/8 - 7) + 15/4
x*(49*c0/6 + 7/3) - 6 = 7*c0 - 5*x/8 - 4/5
-8*x/3 - 5 = -20*c0/3 + x*(-7*c0/2 - 15/4) + 34/9
44*x/9 - 22/3 = 46*c0/7 - 17*x/3 + 47
x*(13/9 - 7*c0) - 22 = -13*c0 - 20*x/9 - 31/4
c0/8 - 24*x - 7/2 = -23*c0 + 7*x + 15
x*(29*c0/7 - 3/5) + 4 = x*(13*c0/3 - 27/4) + 15
-c0/3 + 14*x/3 - 5 = -26*c0/5 - 13*x - 5/3
x*(13/2 - 47*c0/9) - 9/7 = 16*c0/9 - 25*x/9 - 26/5
-31*c0/8 + 15*x/8 - 11 = 19*x/9 + 4
34*c0 + 19*x/7 + 13/9 = 49*c0/5 + x*(34/3 - 29*c0) - 25
7/2 - 5*x = x*(-7*c0/8 - 17/8) - 5/4
7*x/9 + 40/7 = -13*x/2 - 41/6
x*(31*c0/8 + 41/8) + 7/5 = 36*x - 4
38*x + 3/4 = -14*c0/3 - 49*x/5 - 1
22*c0/7 + x*(19*c0 + 13/3) - 46/3 = -41*x/8 - 8
-21*c0/5 - 9*x + 3 = 6*x + 21
7*x - 35/8 = -10*x - 28/9
-47*x/7 - 26/9 = 47*x/8 - 26/3
-8*c0/3 - 3*x/5 + 4/3 = 39*c0/5 + 13*x/2 + 49/5
-25*x/3 - 38/9 = 27*x/8 + 14/3
x*(-50*c0/3 - 3) + 17/2 = 11*x/6 - 48/7
x*(32*c0/3 + 23/7) + 4/9 = x*(25*c0/9 + 24/7) - 11/4
37/9 - 33*x/2 = -17*x/2 - 16
x*(38*c0/5 + 43/9) + 30/7 = -13*x/9 - 19
x*(45/8 - 5*c0) + 10/3 = -19*x/4 - 17/6
21*c0/2 - 37*x/6 + 19 = x*(-37*c0/2 - 17/6) - 1/4
-4*c0/3 - 38*x/9 + 41/4 = x*(25/8 - 13*c0/3) + 23/8
32*x/7 + 26/5 = 8*x/9 - 44/7
29/5 - 25*x/3 = x*(19*c0/6 - 3/2) + 1/3
9*x - 28/3 = 37*c0 - 4*x + 49/8
-c0 + x*(-28*c0 - 11/3) - 19/9 = x*(-3*c0 - 23/8) - 1
7*c0 - 31*x/7 - 11/4 = x*(-31*c0 - 34/7) + 2/3
x*(c0/6 - 11/4) + 39/2 = x*(-6*c0 - 8) - 29/6
33*x/7 - 43/5 = 17/4 - x/2
31*x/7 + 16/3 = x*(17*c0/9 + 5) + 47/8
-11*c0/2 + x*(c0 + 49/9) + 23/6 = x*(11*c0/9 + 10/3) - 25/6
7*x/3 - 19/5 = 13*x/7 - 2/5
-17*x/6 - 7/9 = -c0/2 + x*(c0/8 + 25) + 16
c0 + 15*x - 10/3 = 38*c0/3 + 39*x/7 - 1
21*c0/4 - 23*x - 20/3 = -39*x/7 - 14
-18*c0/5 + x*(26*c0 - 2) - 47/8 = -44*x/5 - 47
x*(c0 + 15) + 34/7 = x*(c0/4 + 44/7) + 29/4
18*x/5 + 9/2 = x*(4/3 - 39*c0/4) + 48
x*(27/5 - 27*c0/8) + 3/8 = 4*x/3 - 13/5
-18*c0/7 + 28*x/9 + 42 = x*(43*c0/4 + 3/7) - 9/2
-41*x/3 - 1 = 14*x/3 - 18/5
-37*c0/3 + x*(10*c0/3 + 7/2) - 11/2 = -38*x/7 - 31/2
20*c0/7 + 17*x/7 + 11/3 = 3*c0 - 26*x/3 + 1/4
40*c0/7 + x*(35/9 - c0/3) + 4/3 = x*(35/2 - 3*c0) - 48
-7*c0/2 + x*(-7*c0 - 20/3) + 49/6 = -11*c0/2 + 39*x/2 - 7/4
40 - 3*x/4 = 19*x/4 - 14/3
x*(3 - 12*c0) - 10/9 = x*(3*c0/7 + 11/7) + 11/5
-36*x - 12 = 31*x/3 - 10/9
x*(1/9 - 45*c0/4) - 13 = x*(5*c0/3 - 2/9) - 19
x*(c0/9 - 15/2) - 32/7 = -7*c0/5 - 15*x/4 - 1
10*c0/9 + x*(-9*c0 - 43/9) + 2 = 7*c0/4 + x*(9*c0/4 - 12/7) - 15/2
-14*x/3 - 32/5 = 10*x/9 + 7
-22*c0 + x*(3*c0 + 47/7) + 42/5 = -29*c0 - 2*x + 9/2
7*x/4 - 29/2 = 37*x + 11/3
-11*x/2 - 5 = 25*x/4 - 8
x*(2*c0/3 + 47/8) = 3*x/4 + 23/7
46/7 - 24*x/7 = 5*x/2 - 23/8
45*x + 47 = -41*x/4 - 34
13/8 - 2*x = 7*x/4 + 2
20*c0 + x + 33 = x*(8*c0/3 - 40) - 23/8
14 - 3*x = 38*c0/5 - 15*x + 5/2
x*(-9*c0/7 - 12/5) - 48 = 16*c0 - 16*x/7 - 1/9
45*x/7 + 39/8 = 17*c0/4 - 2*x + 1/2
2*c0 + x*(c0 + 14/3) - 28/9 = x*(-41*c0/2 - 34/9)
10*x/7 - 49/2 = 11*c0/6 - 6*x - 17/5
x*(5*c0 - 21/2) - 10 = c0 + x*(1 - 40*c0/9) - 14/3
-9*c0/7 - 4*x/5 - 27/5 = -43*x/5 - 4/3
x*(38*c0/9 + 6) + 37 = x*(4*c0/9 - 35/2) + 16/7
x*(-47*c0/7 - 1/3) + 47/6 = -19*c0 - 26*x/9 + 4/5
4/3 - 9*x/2 = 43*x/2 - 37/2
-25*c0 + 21*x/8 + 44/3 = 48*c0/5 - 7*x + 45/4
32*x/7 + 16/9 = 16*x/3 + 39/8
-10*x/9 - 33/4 = x*(-13*c0/2 - 20/7) - 15/8
4*c0/3 + x*(-25*c0/2 - 3) - 20/3 = 6*x + 28/5
x*(31*c0/6 + 43) - 16 = 31/7 - 27*x/2
12/7 - 48*x/5 = 31*x/6 + 5/2
32*c0/5 + 38*x/5 - 1 = 16/5 - 4*x
-41*x/8 - 20 = -15*c0/2 + x*(-2*c0 - 1/2) - 9/2
27*x/8 - 11/4 = 43/8 - 14*x
-7*c0/3 - 15*x - 45/4 = 5*c0/4 + 6*x - 11
19*c0/7 + 6*x - 47/9 = -20*c0/9 - 2*x/5 - 24/7
16*c0 + 9*x/2 - 31/6 = x*(-3*c0 - 38/9) + 47/6
-4*x/9 - 23/8 = 36*x/7 - 43/7
21*x/4 + 1/3 = -44*x/9 - 34/3
-c0/8 + x*(25/2 - 15*c0) + 2 = x*(16*c0/5 + 12) - 44/5
27*x/7 + 14/5 = x*(c0/2 + 6) - 14
-15*x/4 - 2 = 9*x/2 + 46
x*(15*c0 - 28/3) + 38 = 47/5 - x/8
31*c0/9 + 20*x + 11 = 17/9 - 21*x/4
43*c0 + 2*x/7 - 32 = -4*c0 - 9*x/4 - 34/9
38*c0/7 - 15*x/7 - 17/8 = -44*c0/7 + x*(11/3 - 2*c0) + 6
49*c0/8 - 20*x/3 + 11 = 9*c0/7 + x/7 + 13/6
x*(47*c0/3 - 10/9) + 23/2 = x*(21 - 27*c0/8) - 25
34*x/3 + 7/3 = x*(-32*c0/9 - 3) - 50
14*x/9 + 7 = 15*c0/7 - 6*x + 40/3
x*(43/9 - 34*c0/9) - 6 = c0 + 13*x/2 - 41/9
20*c0/3 + x*(2*c0/7 + 19/2) + 6 = 5*x/2 + 3/5
-33*x/7 - 13/4 = 49*c0/6 + 44*x/5 + 43/3
-15*c0/7 - 29*x/5 + 8 = -17*x/8 - 3/2
-47*x/4 - 4/3 = x*(31/7 - 50*c0/3) - 6
-23*c0/4 - 5*x/2 + 9/5 = x*(-2*c0/3 - 31/4) + 3/2
-38*x/7 - 9 = 16*x + 36/5
x*(22/5 - 4*c0/3) - 6 = -5*c0 + 34*x - 30
-19*c0/4 + x*(3/2 - 31*c0/2) + 8/9 = x/2 + 13
-35*x/2 - 32/5 = -10*x/3 - 31
3*x - 1 = 33*x/4 + 49
-6*x - 16/5 = -6*x - 39/4
11*x/2 - 40/9 = 33*x + 4
7*x/4 + 11/2 = -23*x/2 - 1/7
27*c0 - 18*x + 5/2 = 33*x/4 - 34/7
x*(-13*c0/5 - 33/5) - 9/2 = x*(-c0/2 - 5/3) + 8
-23*x/5 - 7/6 = 40*x/7 + 3/2
6*c0 + 29*x/2 + 3/2 = x*(-3*c0 - 8) + 7/3
10*c0/9 + 43*x + 4 = 11/4 - 44*x/5
-37*c0 + x*(34 - 42*c0) + 19/7 = 11*x + 9
-2*c0 - 23*x + 27/2 = 2*c0/7 + 11*x/2 + 11/2
37*x/6 + 1 = 11*x/3 - 21/2
x*(23*c0 + 23/3) - 7/9 = 38/9 - 3*x
2*x + 29/6 = 43*c0/4 - 5*x/2 - 29/2
-38*x/3 - 39/5 = 49 - 2*x
-40*x/3 - 3/5 = -15*x/2 - 44/3
-22*x - 23/7 = 39/4 - 39*x/7
-25*c0/2 + x*(39*c0/7 - 15) + 14/3 = -5*c0/7 + x*(-3*c0/4 - 5/2) + 8
-29*c0/2 - 6*x - 5 = 5*x - 14/3
-9*c0 + 12*x/5 + 29/8 = 14*x/3 + 6
6*x + 7/3 = -16*x - 33
13*x/3 - 44/3 = -33*c0/5 + x*(-45*c0 - 43/3) - 47/5
x*(6*c0 - 21) - 1/3 = -16*c0/5 + 4*x + 8/5
-8*x - 7/8 = x*(4*c0/3 - 3/4) - 5/3
x*(-5*c0 - 14/3) + 22/9 = x*(16*c0 + 11/3) + 39/2
1/3 - 25*x/8 = x*(-31*c0/3 - 45) + 23/2
12*x + 5/2 = -2*c0/3 + 3*x/2 - 37/9
-16*c0/3 + x*(37*c0/8 + 16/3) - 1 = 40/7 - 23*x/3
-39*c0/8 + x*(-25*c0/3 - 13/4) + 8 = x*(4 - 28*c0/5) + 31/8
-14*c0 - 21*x - 2 = 37*x/8 + 5/7
x/5 - 22/9 = x*(-5*c0 - 7) + 15/2
20*c0/7 + 32*x/9 - 37/8 = -10*c0/3 - 9*x/4 + 25/8
46*x/9 - 13/2 = 39/8 - x/6
15 - 6*x = 49*x + 12
40*x - 32/5 = 5 - 50*x
x*(-39*c0/5 - 1) + 28/3 = -2*c0/3 + 24*x/5 + 16/3
29*x/8 - 49 = 18*c0/7 - 7*x/3 - 27/7
x*(32*c0 - 5/2) - 2/7 = x*(47/7 - 32*c0) + 19/2
4*c0 - 44*x - 17 = 41/3 - 8*x/9
7*c0 + 38*x/5 + 3 = 31 - 34*x/5
-13*c0/3 - x/2 + 22/9 = 11*x/4 + 17/3
x*(13*c0 - 10/9) + 34/9 = x*(2*c0 + 23/3) - 1/3
-6*x/5 - 7/2 = 46*x/7 + 47/6
19/8 - 11*x = -27*x/7 - 21/4
-41*c0/3 - 25*x/2 - 25 = 49*x - 45
x*(43*c0/5 + 23/6) - 6/5 = x*(13*c0 - 45/7) + 1/3
-7*c0/2 - 13*x/2 + 7 = x*(5*c0 - 3) - 6
-47*c0/4 - 14*x/9 - 15/7 = 5*x - 15/8
x*(41*c0/9 - 23/9) - 25/7 = x*(-4*c0/7 - 19/2) - 47/6
x*(-29*c0/7 - 33/5) - 10/7 = 32/5 - 3*x/2
33*x/4 + 11/5 = 25*c0/6 + 22*x/3 + 11
-11*c0/4 + 19*x/8 + 4 = 38/3 - 31*x/4
-22*c0/5 + x*(-13*c0/2 - 2) + 4 = x*(-39*c0/8 - 22/9) - 44/5
-11*x/9 - 43/7 = 3*c0/2 + x*(18*c0 + 21) + 18/5
-45*x/7 - 10 = x*(-50*c0/3 - 11/2) + 18
x*(14/3 - 15*c0/2) - 14/3 = x*(11*c0/2 + 15/4) + 13/9
x*(-3*c0/5 - 33/4) + 19/5 = 14*x + 30/7
7*c0/2 + 14*x/3 - 1 = 15*x/4 + 2
28*x/3 + 21/4 = 8*x - 8
x*(13*c0/2 + 20/9) - 3/2 = 9*x/2 - 29/9
10/9 - 5*x = -8*c0/3 + x*(20*c0/7 - 8/3) + 33/5
-45*x - 16 = 7/9 - 10*x
7*c0 + 15*x - 31/2 = -7*c0 + x*(-4*c0/3 - 43/7) - 21/5
3/4 - 12*x = 47/6 - 11*x
40*x/7 + 8 = 49*x/6 + 13/8
x*(8 - 37*c0/7) + 9/2 = 23*x/8 + 20
-x - 17/4 = -c0/2 + x*(13*c0/6 + 29) - 17
-21*c0/5 + 17*x/8 + 20/7 = 47*x/7
37*x/2 + 15 = x*(17*c0 - 3) + 5
-9*x/8 - 1/8 = x*(36/5 - 11*c0/2) - 5/9
29/3 - 43*x/2 = 4*x/3 - 38/3
x*(-43*c0 - 16/5) - 16/3 = -17*x/2 - 23
31*c0/8 - 16*x + 42/5 = x*(41*c0/7 - 45/2) + 39/2
-41*x/9 - 32/9 = -12*x/5 - 4
-44*x - 25/4 = 20/3 - 28*x
x*(37/6 - 21*c0/8) + 31/4 = 23*c0/3 + 5*x/6 - 30/7
-48*x/5 - 21/2 = 17/6 - 35*x/9
-25*x/3 - 9 = 49*c0/3 + x*(c0/4 - 25/6) - 3/7
x*(3*c0 + 39) - 9/2 = x*(21*c0/4 - 17/3) - 11
x*(-40*c0/9 - 25/9) + 7/2 = -36*c0 - 35*x/9 + 17/3
x*(13/9 - 15*c0/4) + 7 = x*(13*c0/6 - 19/3) + 10/3
38*x/9 - 3 = -11*x/8 - 31/7
3*x/4 = 9*c0/2 + x*(-23*c0/3 - 17/2) - 3/4
x*(9*c0 + 8/7) - 19/3 = 44*x/7 - 7
-38*c0/5 + x*(13*c0/3 - 11) - 14/3 = 3*x - 13/3
x*(47*c0/8 + 41/9) - 3/4 = -23*c0 + x*(41*c0/7 - 5) - 2
x*(c0/4 + 7/4) + 29/5 = x*(4/9 - 8*c0/7) - 10
x*(-15*c0 - 50/9) - 37/5 = 19*c0 + 8*x - 13
3*c0/4 + x*(5*c0/3 - 35/3) + 3 = 26*c0/7 - 26*x/9 + 34
20*x - 43/3 = -13*c0/3 + 16*x + 15
-34*c0/5 + x*(-35*c0/4 - 25/8) + 5 = 21*c0/2 + 21*x/2 + 43/3
10*c0 + 35*x - 46/9 = 19*c0/4 + 5*x - 3
35*c0 - 19*x/9 - 16 = -17*c0/3 + 37*x/2 - 11/4
31*x/4 - 19/4 = x*(37*c0/5 + 31/8) + 45/7
x*(40*c0/9 - 7/6) + 17/8 = 17*x - 5/9
x*(38/5 - 21*c0/2) - 44/5 = 10*c0/9 - 11*x/5 - 13/2
2*x/9 - 17/2 = x*(-16*c0/5 - 4) - 5/2
35*x/6 + 1/7 = -27*c0/2 + 42*x + 4/3
x*(27*c0/4 + 2) - 4 = -10*c0/3 + x*(15*c0/4 - 41/7) + 17/9
7*x/2 - 4/5 = -6*c0 - 31*x/4 - 30/7
x*(19*c0/5 - 11/2) - 22/5 = -26*c0/9 + x + 22/7
-19*c0 + x*(-7*c0/4 - 22) - 27 = x*(43*c0 + 37/3) - 43/6
-19*c0/6 + x*(11/2 - 9*c0/7) - 16 = 3*x/2 + 43/4
28*x/3 - 7/4 = 9*c0/4 + 22/5
x*(47*c0/9 - 5) - 2 = -50*x/7 - 6
x*(4 - 10*c0/3) + 46/9 = -44*c0/3 + x*(-35*c0 - 26/3) - 47/4
-7*c0 + x*(-5*c0 - 1) - 1 = 22*x/3 + 21
-4*c0 + 45*x/8 + 9/2 = -23*x/9 - 6
23*x/7 + 17/2 = -17*c0/7 - 4*x/5 + 20/7
x*(24*c0 + 28) - 16/3 = 19*c0/3 + x*(-c0 - 2) - 46/5
x*(47/3 - 17*c0/2) - 33/7 = c0 - 17*x/8 + 11
x*(c0 + 32/7) + 1 = x*(-9*c0 - 4) - 27
-21*c0/8 - 10*x/7 + 9 = x*(14/3 - 9*c0/2) + 1/2
45*c0/7 + x*(4*c0 - 5/4) + 5 = 27*x/7 - 8/3
x*(-15*c0/8 - 16/3) - 15/8 = -49*c0/6 - x/3 + 20
3 - 16*x/3 = -19*x/2 - 33/7
x*(7*c0 + 31/4) + 34/5 = 25/6
9*x/2 - 49/6 = -3*x - 13
x*(14*c0/3 + 13/4) + 13/6 = 8*x + 5
21/4 - x/3 = -4*c0 + 3*x/7 - 25
x*(33/2 - 23*c0/9) + 29/7 = 44*x/9 + 19
-13*c0/8 + 16*x + 1/7 = -32*c0/3 - 34*x/7 + 11/2
-3*c0 - 7*x/9 + 23 = -19*c0/2 + 34*x/7 - 22
13*x/5 - 13/6 = -c0/2 - 12*x - 25/7
x*(12*c0 - 23) - 41/5 = -5*c0 + x/9 + 5
x*(1 - 9*c0/4) - 4/5 = x*(2*c0 + 31) - 13
34*x/7 + 37/8 = 23 - 5*x
-3*x/8 - 25/2 = -5*x/4 - 29/9
14*x + 3/4 = x*(-12*c0 - 17/8) + 2
35*x/2 + 13/2 = 13*c0/4 + x*(-31*c0/3 - 2/3) - 2
x*(-21*c0/8 - 10/7) + 4 = -49*c0 - 5*x/3 - 1
-x/2 - 25/3 = -25*x - 10
-41*c0/6 + x*(9*c0 - 41/4) - 13 = x*(17*c0/6 + 25/9)
x*(13/2 - 23*c0/8) + 15/7 = 3 - 26*x/3
x*(47/8 - c0/6) - 7/3 = 18*x/7 + 36/5
x - 39 = 6*x - 17/6
6*c0/7 - 5*x - 17/2 = 2/3 - 8*x
-12*x - 24/5 = -22*c0/3 + x*(37/4 - 5*c0/2) - 19
5*x/6 + 3/8 = -33*c0/5 - 2*x - 31
-46*x/7 - 26/7 = -43*x/5 - 1/5
x*(-23*c0 - 5/3) + 1/2 = x + 5
11/3 - 47*x/2 = 2/7 - 29*x/4
37*x/9 + 13/3 = 7*x - 34/9
-26*x/9 - 1/4 = -5*x - 5
31/5 - 5*x = x*(23*c0/4 - 2) + 28/9
x*(2*c0 + 19/2) + 11/5 = 45/2 - 41*x
5*x/3 + 33/8 = x*(9*c0 + 9) - 15/4
x*(25*c0/9 - 5) + 41/9 = x*(3*c0 + 15/8) - 1
-25*x - 11/3 = 2*x + 21/8
x*(18/5 - 13*c0) - 17/3 = 2*c0 + 7
-31*x/8 - 7/2 = 47*c0/5 + x*(22*c0/3 + 26/7) + 11/9
c0 + x*(8/9 - 44*c0/7) - 15/7 = 9*x/8 + 2
48 - 12*x = 3*x - 31/9
-20*c0/3 - x + 47/9 = x*(2 - 8*c0) - 3/7
-13*c0/6 + x*(11/4 - 4*c0/3) - 30/7 = x*(26/7 - 31*c0/5) - 7/2
5*x/2 + 19/2 = -19*c0/4 - 11*x/3 + 49/5
-6*x - 5/4 = 5*c0 + 44*x/7 + 24/5
x*(20*c0/9 - 11/8) - 29/4 = 22 - 16*x/3
-31*c0/4 - 14*x/3 - 7 = x*(-20*c0/3 - 14) - 49/5
22*c0/3 + x*(19*c0 + 15/4) - 40 = x*(44/3 - 23*c0/4) - 37/3
-x/4 - 14/9 = 49/2 - 8*x
x*(5/7 - 5*c0) - 15 = x*(-10*c0/3 - 1) + 5
c0 + 6/5 = x*(-19*c0/5 - 4) - 45/4
9/8 - 37*x = x*(-2*c0 - 17) - 16/7
x*(33/4 - c0/3) + 31/9 = x*(27*c0/4 + 5/4) - 1/4
x*(23/3 - 20*c0) + 23/3 = x*(34/9 - 4*c0/3) - 9/4
44/9 - 3*x/5 = 42 - 3*x/5
x/5 - 7/4 = 43 - 22*x
19*x/6 + 37/3 = x*(-15*c0/4 - 9) + 5
-6*c0 + 35*x/8 + 13/4 = 37*x/4 + 14
5/6 = x*(43/2 - 3*c0/8) + 6/5
x*(5*c0/9 - 50) + 11/3 = 4*x + 16/3
x*(4 - 34*c0/3) - 44/9 = x*(26*c0/9 + 11/3) + 11
x*(3*c0/8 + 17/5) - 41/9 = 11*x + 49/5
21*x/2 + 16/9 = 10*x + 9/7
x*(31*c0/5 - 16/7) + 6 = 14*x + 11
x*(42*c0 + 20) - 5 = 44*x + 17/2
9*c0/4 + 29*x/6 + 11/8 = -12*c0/7 + x*(22*c0/3 + 39/2) - 29/8
-c0 - 40*x/3 + 31/7 = -3*x - 18
-13*c0/2 + x*(16*c0 - 24) + 3 = 13*c0/4 - 36*x/7 + 47/6
x/5 + 43/3 = -18*c0/7 + 31*x/7 + 47/5
-5*c0/2 - 10*x/3 + 47/5 = -11*x/5 - 50/3
x*(11*c0/3 - 20/7) + 1/4 = x*(36 - 31*c0/5) - 13/9
x*(-11*c0/9 - 23/6) + 1 = 8*x - 9/2
x*(15*c0/4 - 1/3) + 1/5 = 5*x/6 + 10
43*c0/6 + 40*x/3 + 34/5 = 34*x/9 + 34/3
10*c0 + 17*x - 37/2 = 6*x/7 + 3/4
23*x + 37/6 = x*(18/5 - 9*c0) + 7/2
21*x/4 + 15/4 = -41*c0 + x*(-11*c0/2 - 3/8) - 28/3
x*(17 - c0) - 8 = -46*c0/7 + 2*x - 9/2
4*c0 - 11*x/6 - 13/2 = x*(27*c0/7 + 27/4) + 13
-46*x/3 - 13/4 = 17 - 43*x/9
22*x - 1 = x*(-11*c0 - 7/2) - 37/4
8*x/3 + 41/6 = 16*c0 + 36*x/5 + 4/5
-3*c0 + 47*x/2 + 39/7 = x*(-14*c0 - 1/3) - 47/3
-21*x - 9/2 = x*(c0/9 - 32/5) - 15/8
-12*x/5 - 13/3 = x*(15/4 - 7*c0/5) - 15
43/7 - 21*x/8 = 5 - 22*x
41*x/4 - 13 = 11*c0/6 + 2*x - 19/7
49*x/2 - 21/2 = -19*x/6 - 27/4
x/7 + 39/8 = 3*x/2 + 40/7
27/5 - 8*x/3 = x*(3*c0 - 24) + 3
32*c0/9 + 4*x/5 + 26 = 32*c0/7 + x*(-c0/2 - 28/5) - 13/2
11*x/3 + 33/8 = 6*c0 + 37*x/9
26/3 - 13*x/2 = 45*x/8 + 49/5
48*x/5 + 44/3 = x*(47*c0/8 + 1/9) + 10/7
-11*c0/2 + x*(23/3 - 4*c0) + 19/3 = -36*c0 - 13*x/8 + 16/3
x*(18/5 - c0/3) - 18 = x*(31*c0/3 + 20/3) - 2
x*(-43*c0/9 - 39/8) + 19/4 = 41*c0*x/5 + 5*c0/2 - 3
x*(4/7 - 43*c0/6) + 17/2 = -17*c0/4 + x*(6 - 28*c0) - 32/5
31*x/9 - 38/5 = 3/4 - x
3 - 39*x = 14*c0 + x*(-24*c0/7 - 9) + 22
-11*c0/2 + x*(2*c0 + 5/8) - 27/8 = -10*c0 - 47*x/2 - 10
x*(-2*c0/3 - 13/2) - 4 = 9*c0/2 + x*(44*c0 + 22/9) - 5/8
-2*c0/3 - 3*x/2 - 47/2 = -4*c0 - 30*x/7 - 7/4
-22*c0/9 - 43*x/4 + 5/2 = 23/6 - 19*x/8
-25*c0/8 - 22*x - 8 = 5*x/4 + 8/7
3 - 8*x/3 = -37*c0 + x*(24*c0 + 15/7) + 5
-40*c0 + x*(36/5 - 43*c0/8) - 20 = 15/2 - 25*x/7
x*(43*c0/3 - 14) - 14 = 15*c0/4 + 26*x/9 + 3/2
-10*c0/3 - 4*x/7 + 38/5 = -2*x - 1/6
7*c0/5 + 13*x/3 + 10 = x*(11*c0/3 + 4) - 10
16*c0 + x*(-12*c0 - 6) + 31/4 = -x/6 - 43/4
-33*c0/7 + 7*x + 38/9 = -5*c0/2 + 25*x/8 + 20/3
-37*x/2 - 8/3 = 15*x/2 + 14/3
38/3 - 16*x/9 = 8*c0/5 - 23*x/2 - 30/7
x*(14/3 - 8*c0) + 49/4 = 6 - 25*x
x*(-14*c0 - 10) - 8/9 = 3 - 36*x/5
47/8 - 9*x/5 = 7*c0/9 + x*(8*c0 - 12) + 2
-44*c0/9 - 7*x/3 - 4/9 = -6*c0 - 4*x/3 + 1/2
-11*c0 + x*(22*c0 + 6) + 5 = 41/2 - 11*x
-17*x/4 - 6 = -5*x/2 - 15
15*x/2 - 18/5 = x*(29*c0/4 - 47/2) + 11/7
16*c0 + 13*x/3 - 11/3 = 2*c0/7 + x*(4/3 - 11*c0) + 8
48*x + 5 = 22*c0/3 + 4*x/3 + 36/7
11*x + 28/9 = x*(-20*c0/3 - 3) + 6
11*c0/2 + 6*x - 4/9 = -47*c0/5 - 2*x - 13/8
-20*c0 + x*(17*c0/4 + 13) - 45/2 = 16*c0/3 + 34*x/7 + 19/2
5*x/4 - 17/4 = x*(4*c0 - 45/4) + 35/9
x*(2*c0 + 41/5) + 6 = 34*c0 - 10*x - 10
-17/5 = -2*c0/3 + 46*x/9 - 32
x*(-26*c0/3 - 21) - 22 = 21/8 - 15*x/8
x*(-c0 - 9) + 33/5 = -2*x/9 - 10/7
-4*c0 + 46*x/7 - 12 = c0/3 - 34*x/3 - 5
x*(11*c0/7 + 18/7) + 4 = c0 - 35*x/6 - 7/2
x - 7/6 = 2*x + 8/5
-11*c0/3 - 9*x/2 + 7/6 = x*(7*c0 - 14) + 47/8
x*(11/2 - 12*c0) + 31/7 = 17*x/3 + 8/7
11*x/2 - 10/7 = c0 + x*(-43*c0/7 - 10) - 21
x*(28 - 39*c0/8) - 15/4 = -47*x/2 - 9
x*(-8*c0 - 21) + 1 = x*(31/8 - 37*c0/7) + 49/6
-19*c0 + x*(33*c0/7 + 31/2) + 4/3 = -13*c0/3 - 8*x - 11/3
-23*c0/2 + 39*x/8 - 5/4 = 7*x + 24
26/9 - 49*x/8 = 13*x/8 - 26
33*x/4 + 12 = 12*x - 25/6
x*(-6*c0 - 8/3) - 8 = x*(-29*c0/5 - 34/7) + 29/4
45*x - 39/5 = x*(4/5 - 15*c0/2) - 5/9
2*x/7 - 45 = x*(5*c0/7 - 8) + 38/7
39*c0 + 19*x/4 + 35/9 = x*(-20*c0/7 - 38/9) + 17/7
-22*c0/3 + x*(-19*c0/5 - 47/5) + 12 = 25*x/6 + 5/2
-10*x/3 - 19/6 = 8*x - 17
36*c0 + 2*x - 37/5 = 33*x/2 + 5
28*c0/5 + x*(14/3 - 33*c0/8) - 29/8 = -4*x/3 - 2
41*x/6 - 21 = 10*c0/3 - 13*x + 23/3
x*(1 - 31*c0/6) - 49/6 = 41*x/9 - 4
10/3 - 39*x/5 = x*(19/5 - 11*c0) - 23/6
7*c0 + 11*x/2 - 40/9 = 49*c0/8 + 16*x/5 + 12/5
-17*c0/4 + 23*x/4 - 11/4 = 43*c0/5 + x*(3/2 - 35*c0/2) - 23/2
49*c0/5 + 9*x - 5 = 2 - 31*x/3
11*c0 - 12*x - 5 = 3 - 7*x
49*c0/8 - 25*x/8 - 41/5 = x*(c0 - 7/2) - 32/5
x*(-7*c0/5 - 30) + 15/2 = -17*c0/2 + 36*x/5 - 44/7
x*(23*c0/8 - 43/5) - 8 = 9*c0 + 7*x/2 - 14/5
-c0 + 11*x + 14/3 = 37*x/7 + 41/8
44*x - 16/9 = -c0/3 + x*(-3*c0 - 2) + 6/7
x*(28/9 - 9*c0/5) - 50/9 = -19*c0 - 21*x/4 - 37
x*(8 - 23*c0/2) + 4/3 = 25*x/2 - 7
21*c0/5 + x*(3/4 - 11*c0) + 33/5 = 11*x/9 + 11/2
31/4 - 47*x/6 = 26*x/5 + 14/5
x*(9*c0/8 - 27) - 10/7 = 7*x/3 - 13/2
15*x/8 - 17 = 41/2 - 20*x
-17*x/4 - 4/7 = -45*c0 + 47*x/3 + 19/2
3*x + 11 = x*(39*c0/4 + 24) - 11/6
5*c0/2 + 11*x/4 - 43 = x*(-21*c0/4 - 23/4) + 4
-6*c0 + 9*x + 27 = -21*x/5 - 45/7
25*x/7 - 47/5 = x*(10 - 13*c0/9) + 28
x*(25/2 - 17*c0/9) - 21/2 = -49*c0 + 10*x - 11
-27*x/5 - 3 = x*(1/9 - c0/6) - 37
x*(31*c0/9 - 50/9) = -15*c0/4 + x*(4*c0 - 46/3) - 43
-23*c0/2 + x*(25*c0/6 - 35/9) - 44/7 = 17/3 - 2*x
x*(41*c0/7 + 43/7) - 9/4 = -23*x/3 - 8/3
-43*c0/3 + x*(-5*c0/3 - 17/2) + 46/5 = 12*x - 5/6
x*(13*c0/5 + 31/4) + 23/4 = 13*c0/4 + 31*x/2 + 19/4
-21*c0/4 + 5*x/2 + 9/4 = x*(20*c0 + 44/5) + 3
-42*c0/5 + x*(14*c0 - 1) + 19/9 = x*(-4*c0 - 11/3) - 14/9
x*(9*c0 - 1/2) - 9/2 = x*(-11*c0/8 - 40/3) + 25/7
22/5 - 13*x/2 = x*(4*c0 - 7/3) - 1/3
x*(-8*c0 - 20/3) + 34/5 = x*(5*c0 + 5) + 21/8
-19*x/6 - 7/5 = 10*x/9 + 45/2
7*c0 + 13*x/4 + 16/9 = x*(-4*c0/9 - 5) + 13/4
x*(2*c0/3 - 3) + 7 = -23*x/7 - 1
-17*x - 43/4 = x*(23*c0/6 - 22/9) + 1
-48*c0/7 + 47*x/4 + 11/2 = -19*c0/5 - 3*x/4 + 17/3
7/2 - 11*x/8 = x*(c0 + 33/5) - 33
13*c0/2 + 6*x + 35/4 = 5*c0/3 + 43*x/4 + 35/9
43*x + 9/4 = 17*c0 + 24*x - 4/5
-5*c0/2 - 4*x + 28 = -9*c0/4 + 19*x + 47/9
17/6 - 45*x = 40*x - 14
x*(13*c0/7 + 40/9) - 10 = -42*c0 - 27*x/4 + 11/7
38*c0/5 - 19*x/2 + 1 = 11*x/2 - 37
-20*x/3 - 2/5 = x*(4*c0/3 - 3/2) - 5/3
-c0*x/6 - 9/5 = x*(-7*c0 - 37/5) + 2
4*c0/3 + x*(2*c0/5 - 1) - 1 = 2/3 - 3*x
x*(27*c0/5 - 41/3) + 19/4 = -8*c0 - 5*x/9 - 7/3
9*x/4 + 5/8 = 36*x/5 - 19/7
4/3 - 33*x/8 = 6*x + 35/4
19*x/4 + 21/5 = -21*x/2 - 3
-5*x - 24/7 = x*(-4*c0/3 - 47/7) - 12/7
24*x - 15 = 32*x/7 - 11/2
-41*c0/7 - 29*x/5 - 4 = 40/7 - 4*x
x*(27/7 - 11*c0/3) - 5 = 41*c0/2 + x*(8*c0 - 50/3) + 33
36*x/5 - 2 = 11*x/2 + 17/4
-5*c0/3 - 7*x - 7/8 = 13*x/3 + 9
-36*x/7 - 25/3 = -c0/2 + x/4 - 21/2
17*x/8 + 2/3 = -50*c0/9 + x*(c0/7 - 33/7) + 4
x*(6*c0 + 47) + 23/4 = 39*c0 + 29*x/3 + 13/8
-36*c0/7 + x*(-13*c0/4 - 2) + 37/3 = 19*x/2 + 13/2
-35*x/2 - 47/7 = -3*x - 31/3
49*c0/6 + 37*x - 5/3 = 24*x - 4/7
15*x/8 - 1 = x*(6/5 - 34*c0) - 15/4
48*x/5 - 11/6 = 19*c0 - 16*x/9 + 34/3
x*(-47*c0/8 - 36/7) + 13/9 = x*(-29*c0/5 - 7/2) - 6
30*x/7 - 6 = -14*x - 23/4
-50*c0/7 - 6*x - 7 = -19*c0/4 - x/8 + 25/4
2*x - 9/7 = -18*c0 + 2*x/9 - 17
-23*x/5 - 9/2 = -11*c0/8 + 5*x/6 + 19/2
17*x/3 + 13 = 29*c0/6 - 6*x - 12
x*(4*c0/3 - 43/2) + 1 = 4 - 16*x/5
-3*c0 + x*(-8*c0/3 - 26/7) - 2/3 = -31*c0/9 + x*(-26*c0/5 - 37/7) + 1/9
34*x - 13/8 = x*(16*c0/3 - 9) + 7
17*x/4 - 4 = c0/7 - x - 43/6
x*(40*c0/9 + 43/3) + 22/5 = 44*x/5 + 47/4
-10*c0 + x*(-15*c0/4 - 1) - 20/3 = -25*x/3 - 11/2
17/4 - 7*x/5 = -9*x - 46/5
23*c0/2 - 16*x/3 - 20/3 = 12*c0/7 - 5*x/2 + 16
20*x/9 - 1 = -33*x/4 - 23/5
15*x/2 + 21/8 = 11*x/2 + 33/5
x*(3/4 - 13*c0/2) + 12/7 = x*(-20*c0/3 - 24) + 1/3
29/8 - 2*x = x*(47*c0/4 + 1) + 13/5
-25*c0/9 - 34*x/7 + 3/8 = -18*x - 11/2
-41*x - 30 = -8*c0 - 17*x/6 + 44/9
-29*c0/5 - 2*x + 12 = x*(27*c0/7 - 24/7) + 3
x*(5 - 31*c0/3) - 16/3 = 8*x + 48/7
29*x/9 + 34/7 = 23*c0/2 + 10*x/7 - 29/8
x*(15/7 - 7*c0/4) + 37/4 = 7*x/2 + 2
13*c0/3 + 11*x/2 + 11 = -26*c0 + 25*x/8 + 17
31*x/7 - 26/3 = x*(13*c0 - 3/4) - 5/9
49/9 - 43*x/2 = 7*x/3 + 41/9
-9*c0/2 + 19*x/3 - 49/3 = x*(17*c0/2 + 34/3) - 8
-39*c0/4 - 11*x/9 - 12 = 7*x/4 + 3/2
-8*x/9 - 5 = 27*c0/5 - 3*x/8 - 13/6
-10*c0/7 + x*(17*c0 + 47/4) - 37/4 = 7*x/3 - 6
x/8 - 10/7 = 19*x/4 - 6
-25*c0 - 4*x + 38/9 = 47*c0/3 + x*(17/8 - 27*c0/2) - 5/6
-46*c0 + 15*x/4 + 37/4 = x*(5*c0 - 44/7) - 11/5
x*(-7*c0/5 - 2) + 1/4 = 5 - 22*x
-27*x/7 - 7/3 = 6*x - 17/4
17*x/2 + 18 = x*(11/6 - 42*c0) + 4/3
-44*c0/5 + 17*x/4 + 13/5 = -14*c0 - 5*x/2 + 48/7
11*x/9 - 4 = 17*x/4 - 16
24*c0/5 + x*(-24*c0/7 - 4/3) + 11/9 = -38*c0/3 + 7*x + 28/3
16*c0/3 + 43*x/3 + 1/2 = 23*c0 - 17*x/3 + 24/7
x*(17/2 - 46*c0/7) - 48 = 7*c0 + x*(c0/2 - 17) - 13/3
x*(32*c0/7 + 7/3) + 5/4 = 2*x/5 - 31/9
-6*c0 + x*(13*c0/5 + 19/8) + 43/7 = x*(-50*c0/7 - 8) + 7/4
-5*c0 - 22*x/7 - 5/8 = -42*c0 - 7*x/6 - 10/3
17*x/4 + 17/7 = -39*x/8 - 13/7
29/6 - 20*x/3 = x*(-38*c0/9 - 3) - 4
14*c0/3 + x/2 - 50/3 = 10*x/3 - 33/7
x*(20*c0/3 - 16/3) - 33/8 = -2*c0 - 7*x/3 + 14
-7*c0/4 + x*(32/5 - 3*c0) - 35 = 21 - 26*x
46/5 - 15*x = x*(27*c0/7 - 5) - 47/9
x*(13*c0/3 - 1) - 41/5 = -25*c0 + 21*x/8 - 16/7
-17*c0/9 - 22/3 = x*(-9*c0/2 - 14/9) - 31/4
-45*x - 17/2 = 10*x + 7/9
-31*c0/3 - 5*x/3 - 1 = x*(1 - 31*c0/6) + 5
x*(6*c0 + 8/7) + 39/8 = 17*c0/2 + 13*x/6 + 5/2
9 - 3*x/2 = 29/5 - x
-35*x/6 - 7/2 = -39*x/2 - 23
27*x/5 + 31/7 = 33/7 - 29*x/2
-46*c0/7 - 6*x + 39/5 = x/5 - 28/3
25*x/6 + 8 = -34*c0/3 - x - 35/6
4/3 - 10*x = -20*c0 + 47*x/6 - 4
-7*x - 41/7 = -11*c0/2 - 20*x/7 - 4/3
-9*x/7 - 3 = 26/3 - 46*x/9
15*c0 - 6*x + 31 = x*(23*c0/2 - 7) - 46/9
25/8 - 19*x/2 = 3 - 23*x
x*(17*c0/6 - 11/9) - 8/3 = c0/8 + 6*x - 3/4
-28*x/3 - 5 = 31*x/4 - 14
-37*c0/5 - 29*x/4 - 17/9 = -22*x - 16/5
c0/3 + 6*x - 7/9 = -29*x/3 - 50/9
38*c0/7 + 4*x/3 + 4/3 = 35*c0/9 + x*(7*c0 - 4) + 8
x*(46*c0/3 + 40/7) - 23/2 = 4/3 - 33*x/4
x/2 - 13/5 = -23*c0/8 + 5*x/3 + 10/3
-10*c0/9 + 2*x/9 + 6 = -21*x
7*x + 32 = 18*x/7 - 47/8
-20*c0/7 + 7*x + 7/2 = x*(22*c0/3 + 3) + 17/3
x*(45*c0/8 + 1/7) + 3 = 3 - 10*x/3
2*x - 49 = -33*c0/8 + x*(6*c0 - 38/9) + 8/3
6*x/7 + 19/8 = 29*x/2 + 16/3
-11*x - 32/9 = 40/7 - 43*x/5
-c0 - 13*x + 2/7 = x*(18/7 - 47*c0/2) + 1
7*c0/9 - 3*x + 41/9 = -10*c0/3 + 20*x/7 - 21
x*(25*c0/3 - 2) - 7/5 = 7*x/4 + 6
-22*x/3 - 19 = 9*c0 + 2*x - 15/2
x*(21*c0/8 - 33/4) - 37/7 = -26*x/7 - 36
-9*x/2 = x*(11*c0/3 - 25/4) - 41/5
27*c0/7 + 16*x - 46/7 = 5*c0/8 + x*(48*c0 - 2/5) + 13/2
29*x/9 - 38/9 = x*(15/7 - 2*c0) - 29/8
x + 17/2 = x*(8/9 - 3*c0) - 11/5
-7*c0 + 9*x/7 - 23/4 = 6*c0/5 - 3*x/4 - 32/7
44*c0/7 + x*(-48*c0/5 - 31/7) - 41/5 = 46*c0*x/5 + 4*c0 - 1/2
43*x/9 + 5/2 = 41*c0/8 - 10/3
47*x/2 + 49/6 = c0/2 - x/6 - 50
4 - 7*x/2 = x*(19*c0 + 12/5) - 45
x*(-4*c0 - 49/8) + 17/7 = 37*x - 29/2
x*(-c0/2 - 2) + 5 = 7*c0/3 + x*(45*c0/4 + 11) + 3/2
-33*x/4 - 22/3 = x*(23/2 - 21*c0/5) - 17/5
34/5 - 8*x/3 = 1/7 - 31*x/7
5 - 11*x/9 = x*(47*c0 + 47/6) + 16
x*(7*c0/3 - 13/2) - 16 = 10*c0 + x - 29/2
13*c0/6 - 7*x + 17/7 = 20*c0/3 - 5*x + 13/9
x*(46*c0/7 - 9/2) + 16/3 = x*(c0/2 + 4) + 23/2
10*c0/7 + 12*x + 6 = x/7 + 29/4
-14*x/5 - 15 = 22*x/5 - 29/5
23*c0/8 + x*(7 - 41*c0/2) + 11/4 = -9*c0/2 + x*(-35*c0/6 - 19/9) + 17/4
-13*c0 + x*(13*c0/5 + 11/8) + 11 = x*(c0/9 + 12) - 43/7
5*x + 5/3 = -4*x - 32/9
9 - 39*x = 15*x - 20/9
x/2 + 49/2 = x*(4*c0 + 21/2) - 15/7
41*x/5 - 2/9 = c0*x/2 - c0/9 + 11
16*x/3 + 16/3 = -33*x/4 - 4/3
14/3 - 33*x = 33*x/7 - 3/8
6 - x = -41*c0/5 + 43*x + 25/4
19*x - 26/5 = 38*c0/3 + x*(-41*c0/3 - 40/3) + 23/8
43*c0/3 + 2*x - 13/5 = -6*x - 25
-33*c0/7 + 19*x + 49/6 = 8*x + 1/2
14/3 - 20*x/3 = -25*c0/7 + 49*x/2 - 23/6
31*x + 13/3 = -5*x/7 - 46/5
38/7 - 29*x/5 = x*(7*c0/9 - 14/3) - 16
48*x/7 + 11/3 = -19*x/2 - 17/4
2/9 - 29*x/8 = x*(9*c0/5 - 2/3) - 28
15/2 - 15*x = x*(-11*c0 - 31/4) - 11/9
-12*c0 + 47*x + 2/3 = 8 - x/2
-13*x/3 - 6 = 39 - 28*x/3
2*c0/5 - 7*x + 37 = x*(15*c0/7 + 7/6) + 16/3
x*(-12*c0 - 14/3) - 40/7 = 8 - 39*x/5
27 - 5*x/2 = 47*x/4 - 47/6
24/5 - 16*x = 8 - 33*x/4
-37*c0/8 + x*(22*c0/7 + 11/7) + 12/5 = x*(7*c0/6 - 37/5) - 43/8
43*c0 - 15*x/4 + 34/9 = 7*c0 + x*(41*c0/4 + 25/8) + 41/8
-x/9 - 37/5 = x*(13*c0 - 33/5) - 2
26*x - 39/5 = 4*c0 + 23*x/4 - 7/5
x*(20/7 - 36*c0/7) + 31/5 = -2*x - 7/2
4*x + 1/3 = x*(11*c0/7 - 20/7) + 9
15*x/8 - 11/8 = 38*c0/3 + 37*x/6 - 7/3
29*c0/6 + x*(c0 - 26/9) + 44/3 = 4*x - 23/7
5*x + 3/7 = x + 9/2
29*x - 44/7 = 20*x + 32
x*(23*c0/9 - 34/7) + 19/8 = x*(41/2 - 12*c0/7) + 39/5
21*x/8 - 23 = -27*c0/4 + 12*x/7
31/2 - 35*x/6 = x*(-9*c0 - 16/3) - 17/3
31/3 - 5*x/2 = x*(-20*c0/7 - 4) - 5
7*x/2 - 10 = 21*x/4 - 1/2
-21*c0 + 38*x/9 - 33/4 = -6*c0 - 31*x/8 - 24
-11*c0 + x*(-25*c0/3 - 1/6) + 3 = 10/3 - 3*x/2
47*x/3 + 19 = 8*x + 25/8
7/4 - 27*x/8 = 17/6 - 43*x/7
19/4 - 15*x = 12 - 19*x
-9*c0 + 39*x/5 + 10/9 = -37*x/5 - 42
-20*c0 + 10*x + 8/3 = x*(2*c0/3 - 3) + 40
x*(-30*c0/7 - 3/2) - 10 = 6*c0 + x*(-3*c0 - 23/5) + 7/8
2*c0 + 5*x/3 + 15/4 = 30*x - 13/9
-47*c0 + x*(16*c0 - 35/8) + 39/2 = -22*c0 + x*(-17*c0/2 - 1) - 23/7
x*(46 - 32*c0/7) + 23/3 = 43*x/3 + 2
7*c0/8 + 12*x/7 - 45/4 = -x/4 - 3
x*(9/4 - 8*c0) + 41/4 = 4*x + 15/4
3/2 - 37*x/2 = -13*x/8 - 19/6
-19*c0/2 + 9*x - 47/6 = 5 - 7*x/3
x*(2*c0 - 5/3) + 43 = x*(13/6 - 23*c0/2) - 35/3
-33*x/7 - 2 = 19*x/5 + 49/3
-18*c0/7 + 46*x/5 - 41/5 = 7*x - 5/6
14*c0 + 6*x + 19 = 29*c0/3 - 15*x/4 + 25/9
43/9 - 29*x/6 = 16*c0 - 30*x - 43/3
11/6 - 20*x/3 = 7*c0/4 + 28*x/3 + 6/5
-44*x/5 - 10/9 = -13*x/2 - 10
21*c0/4 + x*(1 - 2*c0) + 31/6 = 11/2 - 37*x/2
x*(2*c0 - 13/6) - 4/5 = 26*x + 15
x*(-3*c0 - 42/5) - 10/3 = 16*c0/3 - 37*x/8 - 29/9
16*x/3 + 21/4 = 23/2 - 43*x/7
-c0 + x*(c0 - 11/3) + 19/5 = 2*c0/5 + x*(24*c0 - 47/9) - 43/4
x*(11/3 - 47*c0/8) - 49 = -3*x/2 - 46/5
23*x/3 + 41/5 = -24*c0/7 - 19*x/5 - 7
x*(16 - 17*c0/9) - 4/9 = -7*c0/2 + x*(5/3 - 25*c0) - 31/6
16*c0/3 + 15*x/2 - 22 = 11/2 - 17*x
x + 20/7 = x*(2 - 25*c0/9) + 16
x*(25 - 43*c0) + 4 = 32/3 - 17*x
38*x/5 + 9 = x*(-5*c0/3 - 37/2) + 15/4
x*(5*c0 - 5/2) + 47 = 8 - 41*x/7
11/8 - 6*x = 40*c0/7 + x*(29/5 - 44*c0/7) - 3/2
x*(7 - 18*c0/7) + 1/7 = -10*c0/3 + 9*x + 3
x*(-20*c0/7 - 17/8) + 13/4 = 23*c0/2 + x*(9*c0/4 + 17) + 24
46/3 - 12*x = 4*c0 + x*(11*c0/6 + 41/9) - 31/8
39 - 46*x/9 = 6*x/5 + 7/2
47/4 - x/2 = x*(c0 + 10/3) + 11/3
-49*x/5 - 1 = 27*x/4 - 16
x*(-11*c0/2 - 15/2) - 21/8 = 28*x + 8/5
-10*x/3 - 37/5 = x*(13*c0/4 - 8) + 45/4
4*c0/3 + 49*x/5 - 7 = 8 - 3*x/2
-49*c0/3 - 11*x - 22/3 = -49*c0/8 + x*(5*c0 + 20) + 37/4
10*c0/3 + 20*x + 11 = -31*c0/7 - 10*x - 22/3
-c0/3 + x*(32/9 - 41*c0/8) + 39 = -7*x/9 - 4
-9*c0 + x*(11*c0/2 + 27/8) + 49/9 = -5*x/3 - 1/3
37*c0/7 + x*(36*c0/5 + 4/7) - 16 = -21*c0/8 + 14*x/9 - 19/8
17*c0 - 23*x/3 - 1 = 13*x/3 - 20/3
x*(5*c0/3 + 29/6) + 35/9 = 7*x - 15
-46*c0/7 - 8*x/3 - 20 = 29*x - 14/9
-21*c0/4 + 45*x/8 + 14 = -24*c0/5 + 3*x/4 + 14/3
39/4 - 47*x/2 = -4*c0*x + 19/9
x*(-11*c0 - 5/3) - 16 = -2*x/3 - 5/2
11*x/2 - 4 = 11*c0/7 - 26*x/7 - 17/6
14*x/9 - 41/9 = x*(1/2 - 38*c0) - 5
-32*c0/3 + x*(22*c0/3 - 50/3) - 8/3 = x - 47/6
-41*x/7 - 3/2 = -47*c0/9 + x*(49*c0/4 - 38/7) - 2
14 - 39*x/7 = 17*c0/8 + x*(46*c0/3 + 8) - 7
-20*c0/3 - 7*x/5 - 23 = -16*x - 45/7
14*x/3 + 7/2 = 16*c0/3 - 39*x/4 + 11
1 - 20*x = -37*c0/6 + x*(7/4 - 2*c0) + 12
x*(6 - 17*c0/5) + 28 = 36 - 3*x
x*(-2*c0/3 - 39/2) + 22/7 = 49*x/5 - 8
9*x - 7 = x/6 - 37/2
47/5 - 23*x/9 = 38*x/5 - 2/5
-19*c0 + 7*x + 6/5 = 7*x/3 + 19/3
11*x/7 - 19/3 = -13*c0/3 + 27*x/4 - 29/3
38*c0/7 + x*(38/5 - 5*c0) - 7/2 = 26*c0/9 + 17*x/3 + 22
35*x + 22/9 = x*(-47*c0/6 - 1) - 19/9
-6*x - 20 = 16*x + 2
-5*x/3 - 13/2 = -49*x/3 - 10
-21*x/5 - 35/3 = 43*c0/2 + 16*x/3 + 9
-25*c0/7 + 41*x + 2 = x*(15*c0/2 - 47/9) - 27/8
x*(-c0/2 - 9) - 13/2 = 22*x/7 + 11/4
35 - 15*x = 41*x/2 - 11/3
-12*c0/5 + x*(11/3 - 32*c0/9) - 37/7 = 44*c0/5 + 9*x/5 + 10/9
-4*x - 41/5 = -44*c0/5 + 37*x/7 + 3
3*x/2 + 47/2 = 13*c0/3 + x*(-13*c0/3 - 2) - 22
-47*x/9 - 19/6 = 1/8 - 9*x
5/3 - 9*x/4 = 23*c0/3 + x*(18*c0 - 4/3) - 4
-31*c0/5 + 33*x/2 - 5 = x*(4*c0/3 + 49) + 1
-43*c0/6 + x*(-13*c0/2 - 3/7) + 25/9 = 31/8 - 31*x/8
-8*c0/9 + x*(9*c0/2 - 49/2) - 45/2 = 43*c0/9 + x*(12*c0 + 1/8) - 6
14/9 - 35*x/8 = x*(2*c0 + 7) - 25/9
16 - 18*x/7 = x*(28*c0 + 8) - 3/5
19*x/7 - 20/9 = -13*c0/8 - 16*x/9 - 42/5
47*c0/5 + 13*x - 26/7 = 22*x/3 - 1/5
x*(23/9 - 11*c0/4) + 7/8 = -21*c0*x + 3/8
x*(19*c0/2 - 5) + 3/8 = -2*x - 22/3
3 - x/2 = 20*x/7 - 13/8
-9*x/2 - 13/2 = x*(12*c0 - 7/6) + 39/4
x*(43*c0/5 - 4) - 4/3 = -39*x/8 - 17
3*x + 35/4 = -12*c0 + x*(23*c0/3 + 11/3) - 4/3
-7*c0/4 + x*(c0/9 - 50/9) - 1 = x*(-6*c0 - 14/5) - 5
43*x/6 - 44/3 = 16*x/7 + 5/6
35/9 - 13*x/3 = x*(45/8 - 50*c0/7) + 34/3
-7*c0/3 - 7*x - 20/7 = 17/2 - 12*x/7
x*(10*c0/3 + 4) + 41/6 = 37*x/3 - 21/2
-7*c0/2 + x*(41/6 - 36*c0/5) - 22/5 = 2*x + 1
-5*x/2 - 8 = 31*c0/4 + x*(22*c0/7 + 8/3) + 18
x*(37*c0/6 + 43) - 1 = 12*x/5 + 9/7
1/8 - 43*x/7 = 16 - x/6
38/9 - 16*x/7 = -31*x/3 - 8/9
11/2 - 25*x/2 = 41/2 - 46*x/7
x*(41*c0/4 + 22/3) - 34/3 = x*(17/4 - 4*c0) - 27/8
-x/5 - 38/5 = 41/9 - 22*x
23 - 19*x = 22*x - 5/2
x*(21/4 - 7*c0/4) - 7/8 = -3*c0 + 6*x + 7/9
-48*c0/5 + x*(6*c0/5 + 4) - 49/4 = x*(8*c0 - 43) - 7
-43*c0/5 - 7*x - 2/3 = 13*c0/2 + x*(33*c0 + 11/6) - 39
31*x/6 + 19/3 = x*(5*c0/3 - 16/3) + 49/4
47*c0/9 + x*(5/7 - 5*c0) + 1/9 = -5*c0 - 2*x - 25/6
47*x/2 = 3*x/5 + 7
-43*c0/7 + x*(5*c0/7 - 1/3) + 5/9 = 10*c0/3 + 23*x/8 - 11/6
19*x/7 + 44/9 = 15*x/7 - 3
11*x/4 - 46/5 = x*(13*c0/4 - 28/9) - 9/4
-13*c0/4 + 7*x + 3 = x*(-7*c0 - 8) + 9/5
9*x/2 + 1/2 = -7*c0/3 - 41*x/5 + 47/8
22*c0/3 + 9*x/8 + 34/9 = x*(-2*c0 - 12) - 31/4
-3*c0/5 + x*(38*c0/9 + 45/7) + 29/3 = x*(9/2 - c0/2) + 44
6*c0 - 19*x/3 - 7 = x*(13/3 - 24*c0/5) + 29
12*x/7 - 4/3 = -10*c0 + x*(44/3 - 36*c0/5) + 10/3
x*(27/5 - 21*c0) - 26/9 = x*(5*c0 - 29/8) - 13/2
-32*x/9 - 29/8 = -3*x - 13/9
-16*c0/7 - 7*x/3 - 29/4 = -19*c0/8 - 3*x - 5/7
-12*c0/5 - 25*x/3 - 16/3 = x*(16*c0/3 - 24) - 43/4
7/4 - 46*x/9 = x*(47/7 - 11*c0/4) - 17/9
38 - 9*x/4 = 2
-x/2 - 15/8 = 2 - 40*x
x*(39*c0/5 - 5) + 8/7 = x*(5*c0/2 - 7/8) + 37/6
5/2 - 2*x = -5*c0 + x + 10/7
-6*c0/7 - 13*x/8 + 11/3 = 41*c0/2 + x*(8*c0 + 5/2) + 1
31*x/8 + 11/3 = -45*c0 + 3*x/5 - 2
2*c0 + 16*x - 3/2 = -19*x/2 - 30
46 - 10*x/9 = 11*x - 12
-48*c0/7 - 23*x - 47/3 = x*(23*c0/4 + 7/2) - 11/2
-45*x/4 - 6/5 = -45*c0 - 12*x - 4
16/3 - 8*x/7 = 8*c0 - 35*x/9 - 3/2
x*(35*c0 - 11/2) + 29/6 = -33*c0/8 - 11*x/3 - 29/2
47*x/6 - 38 = x*(11/2 - 21*c0/2) - 7/2
-32*c0/7 - 5*x/3 - 16/9 = 37/3 - 3*x
-16*c0/3 - 11*x/5 + 6/5 = 27*c0/2 - x/5 - 13/2
20*x/9 - 29/4 = 8*c0 - 11*x + 8/9
43*x/2 - 2 = x*(43/2 - 31*c0/9) + 15/8
11*x + 17/9 = -10*x - 4
-5*c0/8 + x/2 + 31/5 = 43/7 - x/4
36*c0 + x*(-13*c0 - 27/4) + 26/7 = 14 - 35*x/3
x*(37*c0/4 + 29/8) - 7 = 19*x/2 + 2
x*(44*c0/7 + 15/4) + 7 = 7*x + 23/5
x*(41/9 - 13*c0) + 14/9 = 21*c0 + x*(14/9 - 28*c0) - 23
x*(-26*c0/5 - 47/8) - 1/3 = -35*x/2 - 43/7
-7*c0/4 + x*(-2*c0/7 - 16/3) + 1/4 = 5*x/4 - 29/4
2*c0/3 - 6*x - 6 = -21*c0/4 + x*(-14*c0/9 - 31/4) - 37/4
33*x/5 - 43/3 = x/2 + 5
-16*x/3 - 8 = 10*x/3 - 9/8
x*(9/8 - 44*c0/5) - 47/2 = -13*c0/3 + x*(3 - 35*c0/4) - 49/6
22*c0/9 + 4*x/9 - 37/2 = 11*x/3 - 13
23 - 38*x/3 = 7*x - 10/3
x*(44/3 - 9*c0/2) - 42 = -47*x/3 - 48/5
25/6 - 50*x/3 = x*(30/7 - 21*c0/5) - 31/8
4*c0/3 + x*(-31*c0 - 19) + 11 = x*(8*c0/3 - 28/3) - 19/9
13*x/4 - 13/9 = 17/3 - 4*x/3
-9*c0/2 - 24*x - 41/9 = x*(11*c0 + 5) + 28/9
-14*c0 - x/4 + 3/2 = x*(47*c0/8 - 3/2) - 2/3
-2*c0 - 2 = 44*x/7 + 37/8
9*c0/2 + x*(-29*c0/9 - 35/9) + 4/3 = 41*c0/2 - 31*x/3 - 40/3
x*(14*c0 - 1) + 13/2 = x*(2*c0 - 29/7) + 7/3
-41*x/8 - 50 = x*(25*c0/7 + 13/5) + 13/4
x*(-7*c0 - 21) - 9/5 = 25*x/2 + 3/2
27/7 - 48*x/7 = 5 - 9*x/2
5*c0/4 - 37*x/7 - 16 = -11*x/8 - 5/2
13/3 - 13*x/4 = 18*x/5 + 1
-19*c0/2 + 16*x/9 - 25/3 = x*(-16*c0/3 - 17/7) - 10/3
x*(23*c0/8 - 40/3) - 7/9 = 37/4 - 25*x/8
-49*x/3 - 49/3 = -37*c0 - 14*x - 9
7*x + 43/7 = 47*c0/9 + 9*x/8 + 21/2
-6*x - 43/2 = -22*c0/3 - 27*x/2 - 17/3
15*c0/7 - 46*x/7 + 8/3 = 35/4 - 41*x/9
x*(-4*c0/3 - 3/5) - 35/3 = 32*c0 - 16*x/5 + 19
21*c0/5 + x*(14*c0/5 - 6) + 20/7 = 44/3 - 8*x
16*x + 32/3 = x*(-4*c0 - 16/7) + 3
11*x/3 + 36 = x*(14 - 33*c0/5) + 9
x*(22*c0/5 + 17/7) + 31/9 = 29*c0/4 + 11*x/9 + 28/9
x*(6*c0 + 35/4) + 47/7 = -3*c0 - 34*x/5 - 49/5
-32*c0/3 - 37*x/4 - 4 = -17*c0/3 - 9*x - 50/9
x*(-8*c0 - 47/2) - 13/2 = -29*c0/4 - 7
13*x/4 - 47/2 = 24*x - 4
-43*c0/9 + 8*x/3 - 47/6 = -21*x/5 - 6
5*c0/8 + 35*x/3 - 5/2 = 11*c0/4 - 9*x/4 - 9/4
3*c0/2 - x + 31 = x*(-23*c0/6 - 3/4) - 31/8
x*(-13*c0/3 - 13/5) + 1 = -6*c0 + 29*x/9 + 25/4
6*x - 1/2 = 27*c0/4 - 34*x/5 - 31/3
2*x/3 - 26/3 = 15/4 - 11*x
29*c0/8 - 3*x + 5/9 = 17*c0 + x*(-7*c0/3 - 27/7) + 7/3
8/7 - 41*x/3 = 3*x - 49/9
c0/2 + 29*x/9 + 28/5 = -25*x/3 - 43/6
16*x/3 + 38/7 = -50*c0/9 + x*(26*c0/3 - 1) - 31
x*(-13*c0/7 - 11/2) + 1/4 = 29*c0/7 - 5*x/3 + 48/7
31*x - 7 = -6*x - 38/3
3*c0*x/2 + 5/3 = 5*x/2 + 39/5
x*(-29*c0/6 - 20) - 2/3 = 49/5 - 47*x/6
26*c0/7 + x*(14*c0/3 - 1) - 37/9 = 21*x/4 - 24
x*(25*c0/8 - 30) - 1 = x*(-8*c0 - 1/3) - 11/3
5*c0/4 - 4*x/7 + 37/3 = -19*c0/6 - 7*x/4 - 44/7
x*(1 - 25*c0) + 35/2 = x*(25/2 - 35*c0/2) - 3
-25*c0/4 - 45*x/8 + 41/5 = 41*x/8 + 19/8
7*c0 + x*(16*c0/3 - 9/4) - 5 = -4*c0 - 4*x/7 + 24/5
-42*x/5 - 9/2 = 3*x - 9/2
x*(27*c0/8 - 6) - 1 = 7/4 - 26*x/7
-39*x/4 - 2 = c0/3 + x*(c0 - 31/6) + 12/5
-2*x - 43/3 = -25*c0/4 + x*(-3*c0/7 - 3) + 13/3
-19*x/7 - 14/3 = 5*x/4 + 22/9
25*x/6 - 6/7 = 9*x + 14/3
x*(26/9 - c0/2) + 11 = x*(25*c0/4 + 19/2) + 20/9
26*c0/7 + x*(-2*c0 - 5/9) + 3 = 26*x/7 - 17/4
12*x + 3/2 = x*(3 - 25*c0) - 3/2
27/2 - 36*x/7 = x*(16/3 - 49*c0/6) + 11
10*c0/7 + 24*x/7 - 1 = 15*c0 + x*(39 - 13*c0/6) + 22/3
x*(15*c0/2 + 11/2) + 4/3 = 4*x/9 - 3
x*(16*c0/3 - 14) + 28/9 = x*(-9*c0/4 - 29/6) + 19/8
5*c0 + x*(26*c0/9 + 11/3) + 13/3 = 33/8 - 49*x/2
-9*c0/7 + x*(7 - 8*c0) + 8 = x*(13*c0/3 - 37/4) - 28/3
4*x/3 - 16/3 = 7*x/2 + 43/6
-40*c0 + x*(-14*c0 - 43/6) + 11/2 = 17*x + 3
11*x/4 - 3/2 = 7 - 25*x/6
x*(c0/3 + 11/3) + 19/3 = 43*x - 1
27*x/5 + 20/7 = 44*x - 5
8*c0*x + 47*c0/4 + 9/5 = -44*c0/3 + x*(9*c0/4 + 19/3) + 39/5
16*c0/3 + x*(24/5 - 47*c0) + 5 = 8*c0/3 + 9*x/2 - 23/3
-7*x - 42 = 34*x/3 + 47
11 - 8*x/5 = -24*c0/7 - 4*x/7 - 25/4
7*x/2 + 23/8 = -15*x/4 - 20/7
18*x/7 - 47/2 = c0 + 13*x/8 + 15/8
44*x/9 + 45/8 = 21*x/2 - 8
49*c0/8 + x*(21 - 9*c0) - 46/5 = -20*c0 + 46*x + 1
18*x - 20 = 21/4 - 25*x/7
-37*c0/7 + x*(4 - 14*c0/5) + 17/7 = -30*c0/7 - 25*x/8 - 23/2
-27*x - 10/7 = -11*c0/4 + 41*x/8 - 9
29*x/3 - 4 = -13*c0/2 - 50*x - 22/9
-43*x/2 - 41/6 = 6*c0 + x*(12*c0/5 - 39/4)
-25*x/3 - 49/4 = 26*c0/7 + x*(11*c0/3 + 17/2) + 43
-8*x - 11/3 = -35*c0/4 + 41*x/3 - 7/4
-13*c0/2 + 5*x + 3/4 = 37*x/5 - 10
-19*c0/2 + x*(17/2 - 17*c0/2) - 2 = 29*c0/7 + 21*x/8 - 8/9
7*c0 + x*(31*c0/3 - 10) - 45/4 = 21*c0/4 + x*(13*c0/5 + 28/5) - 47/4
x*(3*c0/2 + 9/2) - 1/4 = x*(15 - 13*c0/4) + 4
-13*c0 + x*(40*c0/9 + 1) = c0/6 + 36*x/7 - 49/8
-40*x/9 - 14 = x*(7*c0 + 14) - 19/2
45*c0/7 - 6*x + 33/8 = 19*c0 + 49*x/5 - 11/8
x*(17/2 - 17*c0) - 35/2 = 28*c0/3 - 49*x/5 + 1/6
-11*c0/2 - 6*x + 13 = 16*x - 19/3
49*x/9 + 1/8 = -14
44*x/9 + 11 = 46*x/9 + 1/9
14/9 - 22*x = 40/3 - 26*x/7
16/3 - 20*x/3 = x*(44*c0/5 + 19) - 17/2
x*(-47*c0/4 - 16/9) - 49/3 = 9*x/2 - 3
37*x/5 + 43/7 = x*(41*c0/2 + 13) - 1
18*x - 35/9 = 1/9 - 32*x/3
43*x/3 + 3 = -6*c0/5 - x/2 + 23
23*c0/7 + x*(7*c0 - 25/2) - 29/4 = 19*x/9 + 16/3
7*c0 + 23*x/5 - 27/7 = -21*c0/4 - 45*x/8 - 16
22 - 6*x = x*(43/7 - 21*c0/2) + 7/4
8 - 13*x = -17*x/3 - 36/5
x*(c0/2 + 1/2) + 1/2 = 38 - 40*x/9
-10*x/3 - 20 = 23 - 31*x/8
x*(29*c0/6 + 11) + 4/9 = 16*x/5 - 43/5
41*x/3 - 11 = 16*c0 + x*(-28*c0 - 16/7) + 9/2
9*x/2 - 50/9 = x*(23/4 - 4*c0) - 24/7
9*x - 20/7 = 5/2 - x/2
9 - 19*x/9 = 3*x - 19/7
38*x/7 - 9 = x/8 + 6
7*c0/2 + 21*x/2 + 17/7 = -44*c0/5 - 37*x/4 - 31/3
5 - 21*x/5 = -24*x - 22/3
-11*x/7 - 3 = -5*c0 + 4*x/3 - 47/4
-5*x - 31/5 = 18/7 - 2*x
11*x/7 - 7 = x*(22*c0/5 - 3/7) + 14/3
6 - 8*x = 34 - 17*x/3
-22*c0 + 2*x/5 - 37/8 = 25/4 - 13*x/7
x*(31*c0/7 - 44/9) + 25/8 = -12*c0 + 43*x/9 - 49/9
x*(8*c0/3 + 29) + 35/3 = -3*c0/2 + 46*x + 34/3
8*x - 13/8 = x*(23*c0 - 11/9) + 19/4
4*x + 19/4 = -x/2 - 8
16*c0/7 - 35*x - 42 = c0/3 + x*(-43*c0/4 - 5/3) - 21
x*(47*c0/2 - 2) - 23/3 = 26*c0/9 + x*(-3*c0 - 46/9) + 1
x*(3/2 - 31*c0/2) - 9/4 = 15/8 - 11*x/7
9*x/2 - 27 = -41*c0 + 4*x + 49/2
19*x/5 - 45/4 = 4*x + 24
1/5 - 16*x/3 = -15*x - 14
-33*x/4 - 49/4 = -13*x/3 - 31/9
43*c0/7 + x*(7*c0 + 43/3) - 1/6 = 19*c0/3 + x*(-7*c0 - 16/9) - 4/3
-10*x/3 - 13 = x*(5/9 - 5*c0/2) + 15
-9*c0 - 9*x/4 - 26/7 = -31*c0/5 + 5*x/7 - 8/3
-8*c0/3 + x*(3*c0 - 2) + 43/6 = -4*x/5 - 5/2
6*c0/7 + x*(19/6 - 35*c0) + 13 = 23*c0 + x*(13/2 - 3*c0/8) - 31/8
5*x/2 - 29/3 = -9*c0/7 + 42*x + 16
4 - 39*x = x*(-3*c0/2 - 23) - 13/9
x*(-7*c0 - 14/3) - 8/3 = -19*x/7 - 6
x*(41*c0/9 + 9/2) + 1/2 = -35*x/2 - 1/4
-7*x/9 - 44/7 = x*(-2*c0 - 7/3) + 2
-x/3 - 32/5 = 5*x/8 - 1/6
x*(26 - 13*c0/2) - 16/3 = 9*x/8 + 2
-41*c0/6 + 19*x/6 - 1/2 = x*(1/9 - 31*c0/3) - 11/6
2*c0 + 7*x/3 - 39/5 = x*(14*c0/3 - 41/3) - 22/9
x*(2*c0/3 + 33) + 27/8 = 5*x/8 - 11
20 - 7*x/2 = -38*x/5 - 25/7
4*x/3 - 1 = 7*c0/6 + 11*x/9 - 28/9
2*x/7 - 6 = 37*c0/2 - 9*x + 1
x*(21*c0 - 15) + 43/8 = 5*c0/2 - 42*x/5 - 39/7
x*(10*c0/3 - 37) - 12 = -3*c0/2 - 43*x/7 + 8/3
x*(41*c0/3 - 2/3) - 29/6 = 41*x/5 + 43/4
8*c0 - 10*x - 3/4 = -25*c0/3 + 26*x/9 + 11/2
x*(25*c0/9 + 1) - 39/7 = 6*x/7 + 23/2
c0 - 23*x/4 + 38/3 = x*(13/2 - 26*c0/9) - 24
42*x/5 + 27/2 = -37*x/5 - 19/2
-2*c0 + x/3 + 10/3 = 45*c0/2 + 9*x + 8/9
-16*x/9 - 49/5 = x*(15*c0/4 - 1) + 29/3
x*(-5*c0 - 44/3) - 20/7 = 1 - 4*x
40*c0/3 + 19*x/6 + 12 = -25*c0/7 + x*(46*c0/7 - 39) - 23/3
28*c0/9 + x*(26/9 - 16*c0/5) + 19/3 = 5*x/2 - 11/3
16*c0 + 27*x + 47/7 = 15/2 - 29*x/3
46*x/7 - 1/4 = 2*c0/9 - 12*x/7 + 19/3
13*c0/4 + x*(26 - c0/2) + 10 = 5*x - 5/2
x*(15*c0 - 2) + 9/2 = x*(-38*c0 - 20) - 46/5
25*x/4 - 47/2 = -23*c0/3 - 13*x/7 - 22/3
17*x/3 + 17/2 = 49/4 - 25*x
3*x - 7 = 15*c0 - 19*x/2 - 9/2
x*(-37*c0/4 - 9) - 11/2 = 16*c0 + x*(37*c0/6 + 32) + 23/6
8*c0/5 + x*(8*c0 - 38/3) + 20/9 = x*(7*c0/2 - 15) - 15/7
x*(14/5 - 50*c0) + 22/7 = 2/3 - 40*x/7
-9*c0/7 - 27*x + 5 = 7*c0 - 34*x/5 - 3
-32*c0/7 + 20*x - 1/9 = x*(2*c0 - 49/3) + 21/4
3*x - 17/4 = 14*x + 19/8
-39*c0/8 - 20*x/3 = 5*c0/3 + x*(-17*c0 - 23/3) + 20/7
22*x/3 + 2 = x*(-44*c0 - 1) + 9/2
45*x/7 + 10/7 = 6*x/7 - 10
-8*c0/9 - 7*x/2 - 16 = -45*c0 + 43*x/7 - 37/6
-2*c0 - 49*x/2 - 1 = 43*x/3 - 24
x - 5/2 = x*(10*c0 - 31/4) - 13/7
41/6 - 16*x/3 = x/6 - 9/2
-29*c0/8 - 43*x/7 + 3 = -c0/9 - 32*x/9 - 31/2
31/4 - 6*x/5 = -23*c0/3 - 45*x/4 + 2/9
14*x/5 - 32/5 = 13 - 23*x/4
x*(10 - 10*c0/7) - 18 = 40*x/3 - 5
x*(7/2 - 31*c0/3) + 23/2 = x*(7/5 - 2*c0/3) + 17/5
31*x/5 + 11/4 = -41*x/5
-19*x - 31/6 = x*(10*c0 - 4) - 33
-22*x/5 - 4/3 = 7*c0/9 + x*(9*c0/2 - 23/5) - 19/3
-18*c0 - 11*x + 47/6 = -19*x/9 - 18
x*(27*c0/7 + 13/4) - 4 = -50*c0/9 + x*(-43*c0/6 - 3) - 7/3
-36/7 = -9*x/4 - 16/7
-38*c0/5 + x*(15*c0/4 - 40/7) - 15/2 = 6 - 44*x/3
7*c0 - 40*x/3 - 49/6 = 28*c0/3 - 38*x/5 + 49/5
29*c0/8 + x*(19*c0/8 + 43/5) - 31 = 17*c0/4 - 33*x - 43/9
-49*c0/6 - 16*x - 12/5 = 2*x - 33/5
x*(5*c0/2 - 38/9) - 21 = x*(-5*c0/9 - 17/4) + 3
x*(9*c0 - 5) + 29/3 = 23*c0/8 - 5*x - 7/2
18*x/7 - 13/7 = -34*c0/7 - 25*x + 5
-x/5 - 18/5 = x*(-3*c0 - 7/8) - 9
43/5 - 5*x/4 = -47*x/5
10*x - 11/2 = 41*c0/7 + 14*x/3 + 34/5
45*x/2 - 33 = 13*x/6 - 1
x*(-23*c0 - 8/9) + 17/3 = c0/3 + 13*x/5 - 34/9
49/4 - 14*x/3 = x*(-38*c0/9 - 29) + 47/9
7*x/4 - 8/3 = -11*x - 3
17*c0 - 6*x + 10/7 = 3*x/2 - 14/5
3 - 12*x = x*(4*c0 - 48/7) + 6
17 - 13*x/8 = -9*x/4 - 15
29*x/2 - 45/8 = 48*x/5 + 3/5
-10*x - 5/2 = -35*x/4
x*(20/9 - 8*c0/5) - 28 = -44*x/9 - 25/4
31*c0/4 - 4*x/3 - 9/2 = 49*c0/4 - 9*x/2 + 6
-39*c0/5 + 44*x/5 - 6 = 17*c0 - 7*x/3 + 28/5
-40*c0 + 29*x/3 - 40/7 = -22*c0/3 + x*(7*c0 - 5) - 12
12*c0/5 - 28*x/5 - 5/3 = 23*c0/8 - 25*x/3 + 19
39/8 - 48*x/7 = 45*c0 - 2*x/7 - 8
9*x + 13/5 = 29*c0/2 + 5*x + 5/3
x*(-28*c0 - 35/4) - 5 = 8*x/5 + 9
x*(2*c0 + 8/3) + 6/7 = -4*x - 11
-39*x/2 - 47/8 = x*(-31*c0/8 - 20/9) - 17/3
-17*c0/5 + 48*x/7 + 47/4 = 25*x + 10/3
-32*c0/9 + x*(35*c0/4 + 8) + 17/7 = 10*c0/3 - 8*x + 10
-41*c0/7 + 16*x/7 + 27/8 = x*(13*c0/2 + 30/7) + 32/5
x*(-35*c0/4 - 9) - 17/8 = -16*c0/5 + x*(-33*c0/2 - 1/2) + 2/3
29*c0/6 - 15*x/8 + 7/5 = 17*c0/2 + x*(-17*c0 - 20/9) + 33/5
44*c0/7 + x*(39*c0/8 - 17/7) - 10/9 = 5*x + 49/5
x*(32/7 - 16*c0) - 23/2 = -7*c0/2 - 25*x/4 + 2
2*x/3 + 40 = 49*c0/9 + 3*x/8 - 27/7
29*c0/5 - 46*x/9 + 1 = 37*x/5 - 31/7
-49*x/9 - 11/3 = 28*x - 10
x*(-25*c0/8 - 5) + 22 = 21/8 - 34*x/7
47*c0/8 - 50*x/3 + 5 = 8*c0 + 44*x/5 - 9/8
13*x/4 + 19/3 = x*(46*c0 + 6) - 22/9
16*x + 41/6 = 3*c0/2 - 15*x - 49/3
49*c0/9 - 6*x - 15/8 = x*(35*c0/9 - 4) - 15/2
16*c0/7 + x + 31 = 4*c0 + x*(11*c0 + 17/9) + 6
2*x - 8 = x*(9*c0 + 17/5) - 22
x*(7*c0/3 + 5/7) - 7/8 = x*(8 - 9*c0/7) + 26
-18*c0/5 + 4*x/3 + 40/3 = 19*c0/3 + x*(47*c0/9 + 44/9) - 37
11/8 - 38*x/5 = 5*x - 18
-46*x - 33/2 = x*(15*c0/7 + 4/3) + 39/4
8*x/5 - 13/4 = 5*c0/4 + x*(5*c0/3 - 16/5) + 21/5
29/4 - 46*x/3 = 47*x/9 - 29/6
31*x/4 + 34/5 = x*(c0/3 - 41/3) - 4
-5*c0 + 5*x - 2 = x*(38*c0/7 - 29) + 19
21/4 - 3*x = -37*c0/8 + 20*x/7 + 4
10*c0/3 - 47*x/7 - 15/4 = -34*x/5 - 2/9
-49*c0/8 - 6*x + 2 = -17*x/3 - 3
-11*x/2 - 50 = -16*x/7 - 32/7
x*(-33*c0 - 47/5) + 13 = x*(27/8 - c0) - 12/5
x*(25*c0/4 + 3) - 23/3 = -19*c0/3 + x*(20 - 7*c0) - 8
x*(35/2 - 7*c0/4) - 1 = x*(5/2 - 26*c0/7) - 21/4
17*x/2 + 21/2 = 23 - 45*x
40*x/3 - 48 = 5*x/8 + 4/5
-17*x/6 - 7/9 = 7*c0/8 + 7*x/8 - 13/3
x*(6 - 36*c0/7) - 44 = -14*x - 13
7*c0/8 + x*(43*c0/3 + 33/4) + 11/4 = 47*c0/6 + x*(19*c0/2 - 43/9) - 9/5
-45*c0/7 + 17*x/5 + 27/8 = x*(-25*c0/4 - 41/4) - 3/4
2*c0 + x*(16*c0/5 + 4) + 23/8 = x*(46*c0/5 - 47/3) + 1
31*x/9 - 7/2 = x*(9*c0 - 29/8) + 5/2
41*x/6 - 10 = 41*c0/3 - 9*x - 41/5
x*(41*c0/3 + 5/3) - 5/3 = 49*x/5 - 49/2
x*(21/5 - 17*c0) + 9/2 = 5*c0/2 + 19*x/2 + 41/8
x*(21*c0/4 - 32) + 26 = x*(23*c0/9 - 23/5) + 13/7
-10*c0 - 13*x/8 + 22/9 = -5*x/4 - 41/6
7*x/4 + 16/5 = -44*c0/5 + x*(-16*c0 - 15/7) + 23/4
21*c0/5 + 22*x/5 + 41/7 = 24*x/5 + 22/3
x*(39*c0/2 + 9/5) + 13 = 4*x/3 + 7
8*c0 + x*(45*c0 - 19) + 39 = 19*c0/9 + x*(4*c0 - 13/4) - 3
2*c0/5 + 11*x/6 - 28/5 = 10*c0 + x*(28*c0/5 - 13/8) + 2
38/5 - 8*x = x*(-22*c0/9 - 5) + 47/9
16*x - 15/2 = x*(14*c0/3 - 33/2) + 43/6
13/4 - 35*x/6 = 33*c0/7 - 37*x/4 + 8/3
-18*c0/7 - 3*x + 43/5 = 45*c0/4 + 2*x - 17/2
31*c0/3 + 4*x/7 + 33/2 = -15*c0/4 + x*(3/7 - 47*c0/3) + 28/3
1/6 - 3*x = -22*x/5 - 3
-x/4 = 34*x/9 - 36/5
-41*c0/9 - 32*x/9 + 11 = -37*x - 49
x/2 + 12/5 = 9*x - 12/7
21*c0/4 - 17*x/5 + 31/8 = 27*c0/7 - 12*x + 41
-16*c0 - 2*x/5 + 19/4 = 4*x - 22/5
22/5 - 17*c0/3 = x*(5*c0 - 1) - 34/3
x*(2 - 9*c0) - 17/7 = x*(9*c0/4 - 20/7) + 15/8
10*c0/3 + x*(5*c0/4 + 21/4) - 33/7 = 2*x/3 - 21
-15*x = -28*c0/5 + x*(34*c0/5 - 1/4) - 25/4
-20*c0/9 - 49*x/6 - 16/3 = -11*x/5 - 7/6
x*(11*c0/2 + 23/3) - 49/8 = 6*x + 26/3
x*(8/3 - 28*c0/3) + 9/4 = -49*x/6 - 20
43*c0/8 + x*(5*c0/3 + 13/4) + 21 = x*(-45*c0/7 - 7/2) + 19/9
x*(32/5 - 29*c0/7) + 16/3 = x*(49*c0/4 + 12/7) - 4
-43*c0/9 - 38*x/7 + 38/5 = 37*x/4 + 5/9
31/8 - 41*x/6 = 9*x/2 - 2
-5*x/8 - 21/5 = x*(27/4 - 2*c0/3) - 38/7
x*(c0/3 - 11/3) - 7/4 = x*(4 - 19*c0/9) + 6
8*x/7 - 25/2 = 39 - 14*x
x*(-8*c0/3 - 39/7) - 50/3 = -4*c0 + 23*x/7 + 37
4*c0 + 7*x/8 - 3 = -41*c0 + x*(15*c0 - 6) - 1/3
2*c0 + x/9 - 14/5 = x*(2*c0 - 50/7) + 1/8
13*x/3 + 5/3 = -33*c0 + 39*x/4 - 46
x*(41*c0/8 + 15) - 11/3 = -31*x/9 - 11/2
44*c0/7 - 13*x/2 + 6/7 = 3/2 - 7*x/4
36*x/5 + 10/3 = -2*x - 41/8
-2*c0 + 3*x/5 + 4 = -22*c0/9 + 29*x/4 + 46/7
-23*x/8 - 44/7 = -c0/7 + x*(37/7 - 11*c0/9) + 8/3
x + 35/8 = -35*c0/2 - 7*x - 26/3
-11*c0 + 29*x/7 + 19/9 = 9*c0/2 + x*(8 - 15*c0/4) + 1/7
10*c0/3 + x*(35 - 2*c0) + 9/2 = -5*c0/4 - 25*x + 22
-2*c0 + 21*x/2 - 8 = -25*c0/4 - x/9 + 23/7
27*c0/2 + x*(38*c0/9 + 26) - 12/5 = 26/5 - 3*x/2
x*(49*c0/3 + 19) - 2 = 35*x/9 - 41/2
24*c0/7 + x*(-39*c0/7 - 11) + 7/4 = -16*c0 - 41*x + 37/4
24*x/5 + 6 = 24/7 - 49*x/8
-49*x/2 - 28/9 = 35*x/3 - 28/5
5*c0/2 - 14*x/3 - 40 = -13*x/8 - 5
43*x/2 + 49 = x*(32*c0/7 - 37/6) + 45/8
7*c0 + x*(48 - 25*c0) - 17/6 = -24*c0 + x*(3*c0/4 + 4) + 7/3
-22*c0 + 31*x/9 + 27/4 = x*(-22*c0 - 5/2) + 7/9
27*x - 5/7 = x*(-c0/7 - 18/7) + 7/6
-7*c0/2 - 18*x - 41/3 = x*(3*c0 + 33/4) - 6
8*x - 19 = 11*x/2 - 17/6
40*x - 3 = 9*c0/2 - 46*x/5 + 14/9
-7*x/3 - 28/9 = 13*x/7 - 19/7
-46*c0/3 - x/3 - 13 = 2*c0/3 - 21*x/2 + 31/8
9*c0/5 + x*(8*c0/5 - 1/8) + 34/9 = -23*c0/3 + x + 41/3
37*c0/4 + 24*x - 39/2 = -40*x - 44/5
24 - 47*x/4 = 31*c0/4 + x*(-26*c0/9 - 19/4) - 46
-7*c0/9 + 8*x + 7 = -39*c0/7 + x*(47*c0/3 - 6/5) + 25/9
39*c0/2 + x*(16*c0/9 - 3/4) - 44/7 = -37*c0/9 + x*(13*c0/6 + 24) - 1/9
x*(19*c0/9 + 1/2) - 28 = x*(4*c0/5 - 23/9) - 25/2
-8/3 = 26*c0*x/7 - 49/9
13/2 - 17*x/6 = 14*c0 - 20*x/7 + 11/3
26*x - 1/3 = -2*x - 2
-8*x - 9/8 = 33*x/4 + 15/4
-46*x/9 - 3 = 31*x/2 + 9/2
4 - 49*x = x*(33*c0/2 - 13/4) + 7/4
x*(6/5 - 40*c0/7) + 29/9 = 20*c0 - 11*x/4 + 43/4
x/3 - 7 = 25*x + 8/3
x*(34*c0/9 - 4) - 39/7 = -46*x/3 - 41/3
7*x/2 + 5/3 = 3/2 - 17*x/7
3*c0/7 + 23*x/4 + 11 = x*(23*c0/8 + 7/3) - 11
13*c0/3 + x*(28*c0/3 + 25/6) + 1 = x*(-19*c0/7 - 3) + 37/6
x*(17*c0/3 - 1) + 18 = 32 - 31*x/2
12*c0/7 + 20*x - 19/5 = 7*c0/4 + x*(-32*c0/5 - 25/2) + 9/5
x*(41/3 - 4*c0/3) + 1/3 = 3*c0/2 + x*(46/9 - 19*c0/2) - 27/2
-c0/2 + 45*x/4 + 25/6 = x/4 + 8
x*(25/8 - 5*c0) + 47/4 = 38*c0/7 - 49*x/4 + 41/4
-45*x/7 - 45/7 = -13*x/6 - 17/9
35/8 - 16*x/5 = 42/5 - 9*x
22*x/3 - 7/8 = 9*x/4 - 43/6
47/6 - 33*x = -37*x/8 - 12
-10/9 = x*(7*c0 + 40/9) - 38/3
-29*c0/3 + x*(-13*c0/4 - 49/6) + 37/8 = 5*c0 + x*(-13*c0/7 - 2/3) + 13/4
x*(37/8 - 8*c0) + 29/5 = 3*x - 8/3
x*(11*c0/2 - 5) + 37/8 = -15*c0/2 + x*(5*c0 - 15/4) + 7/3
13*c0/4 + x*(6 - 20*c0/3) - 45/7 = -6*c0 + 9*x/2 - 11/2
4*x/9 - 17/6 = 4 - 20*x/7
-33*c0/7 + x*(21/2 - 18*c0) + 38/5 = 1/6 - 27*x/2
4*c0 + x*(49*c0/9 + 24) - 21 = x*(-47*c0/9 - 10) + 25/4
29*c0/6 - 2*x + 2/3 = x*(-50*c0/3 - 15/2) - 29/7
16*x + 14/3 = 38*x/9 - 49/8
-c0/9 + x*(-2*c0 - 41/5) - 13/2 = 39*c0 + x*(42 - 39*c0/5) + 4/3
47/5 - 10*x/9 = 7 - 36*x/7
-19*c0/9 + x*(21*c0/2 - 23/2) - 8 = -20*c0*x/7 + 3*c0 - 7/4
x*(10/9 - 32*c0/5) + 30/7 = x*(-23*c0 - 1/8) + 11/3
1/4 - 49*x = -3*x - 31/9
2*x + 1 = -9*x/8 - 16/5
x*(5*c0/2 + 29/3) - 7 = -11*c0/4 + 37*x + 43/9
-31*x/8 - 5/9 = -13*x/4 - 8/3
x*(-7*c0/3 - 11/7) - 3 = -25*x - 25/2
-11*x/3 - 23/8 = x*(44*c0/7 - 2) - 49/8
-18*x/5 - 45/7 = 2*x - 3/5
47*x/8 + 10 = 9*x/2 - 47/2
-23*x/3 - 29/8 = 43*c0/6 + x*(2*c0 - 4) + 19/9
-15*x/7 - 20/9 = 21*x/2 - 1
17/9 - 19*x = -47*c0 - x/5 - 48
-15*c0/2 + x*(33/7 - 10*c0) - 12 = x*(13/3 - 33*c0) + 11/4
44*x/3 - 40/9 = x*(32*c0/3 - 14) - 2/3
28*c0/5 - 25*x/9 + 13 = -6*c0 + x*(13*c0/2 + 29/5) + 11/4
-27*c0/8 + x*(7*c0/8 + 9) + 6 = -19*x/7 - 41/9
33*c0/2 + x*(-2*c0/3 - 37/5) + 34/5 = 2*c0 + 11*x/2 - 5
6 - 9*x/4 = 42*x - 28/5
-37*c0/7 + 7*x/3 - 1/3 = 6*x + 19/5
17*c0/7 + x*(-15*c0 - 15/4) + 8 = -15*c0 - 9*x/2 - 35
x*(-26*c0/5 - 41/4) + 32/9 = 3 - 6*x/7
-5*x - 11/3 = -5*c0 + x*(12 - 28*c0/5) - 5
x/6 + 3/2 = x*(13 - c0) + 38/5
x*(49/8 - 10*c0) + 38/7 = 17*c0/6 + 11*x - 1/6
-16*c0/5 + x*(-32*c0/9 - 10) - 8/3 = 16*x - 22/3
-17*c0/5 + x*(40*c0/9 + 4) - 1 = 25/6 - 50*x/3
49*x/3 - 21/2 = 20/3 - 11*x
x*(-41*c0/2 - 21/4) - 1 = -37*x/8 - 2
-44*c0 - 49*x/4 - 22 = x*(11/4 - 39*c0/8) - 1/7
45*c0/4 + 13*x = -44*c0/9 + x*(11/7 - 11*c0/5) + 4/3
x*(11*c0/2 + 9/2) + 24/5 = -11*x/4 - 2
47*x/9 + 39/8 = x*(-c0/2 - 8) - 3/2
-31*c0/5 - 12*x - 9/7 = 19*c0/6 + x*(-17*c0 - 19/6) - 8/9
33*x/7 - 7 = 32*x/5 + 28
x*(5/3 - c0/2) + 37/2 = 6*c0 + x*(-c0 - 6) - 1/3
x*(3*c0 + 41/7) - 39 = 5 - 13*x/2
x*(37/6 - 15*c0) + 20 = x*(-26*c0/7 - 2/3) - 22
x*(28*c0/3 + 13/4) + 1/2 = 16 - 17*x/2
44/3 - 3*x/8 = 4*c0 + 14*x + 1/3
-11*x/3 - 10/9 = 35*x/2 + 5
5*x/7 - 45/7 = 15*c0/2 - x/4 - 12
x*(11/6 - 44*c0/5) - 13/3 = -38*x/9 - 13/3
x*(23/9 - 23*c0) + 15/2 = 5*c0 + 49*x + 9/2
4*x + 1/7 = -14*c0/3 + x*(47*c0/3 - 19/4) + 11/7
x*(5*c0/2 - 3/8) - 11/5 = 36*x - 13/4
-x - 1 = 39*c0 - 27*x/7
2*x + 19/6 = 5 - 13*x/3
6*x = -38*c0/3 - 29*x/6
3*c0/4 + x*(31/5 - 4*c0/3) + 7/9 = 25*x/8 - 4
34*x/5 + 7/2 = 29*x - 14/3
x*(-37*c0/5 - 26/7) - 5/2 = 5*x/3 - 1/2
-8*c0/3 + x*(36*c0/7 - 1/2) - 23/2 = -6*c0 + x*(-c0/2 - 14/3) + 26/5
48*c0 + x*(-35*c0/2 - 7/2) - 40/9 = 30/7 - 31*x/7
-2*x - 15/4 = 41*x + 3
7/2 - 45*x/4 = 19*c0 + x*(17*c0/2 - 3) + 25/6
39*x/5 - 34/7 = 7 - 5*x/6
-9*x/4 - 16 = 5*x - 13
47/7 - 12*x/7 = 22*x/3 + 49/5
-35*x - 13/3 = 44*c0/3 + x*(2/3 - 7*c0/2) - 23/2
-21*x/4 - 23/2 = -25*c0/3 - 5*x - 49/3
8*x/3 + 3/5 = 41*x/3 - 27/4
32*x/5 + 45/7 = x*(14/3 - 2*c0/3) + 23/9
19*c0/9 + x*(16 - 27*c0/2) - 3/2 = -20*x/3 - 11/3
-31*c0/3 + 15*x - 11/3 = -27*x/2 - 1/2
-11*x/2 - 23/7 = 23*x/6 - 38
-37*x/8 - 17/3 = 4 - 16*x
22*c0/3 + x*(-11*c0/8 - 39/7) + 29/6 = -19*c0 - 31*x/3 - 17/5
28*x/5 - 22/3 = 19*x/9 + 33/2
-33*c0/4 + x*(9 - 43*c0) + 1/5 = 31*x/7 - 34/7
47/7 - 29*x/3 = x*(15*c0/4 + 3) - 8
-8*x/9 - 22/7 = 23/4 - 23*x/4
8*x + 3 = 11*x/2 - 9/2
x*(27 - 13*c0/7) - 1/2 = x*(17*c0 + 3) - 16/7
13*x/7 + 5/3 = x*(35*c0/9 - 20) - 13/4
x*(-5*c0/2 - 2) - 8/3 = 10*c0/7 + x*(3*c0/2 + 2) + 12
38/7 - 37*x/8 = x*(-5*c0/2 - 3/2) - 26/7
x*(13/5 - 34*c0/3) - 29/7 = 33*x/2 - 24
x*(49*c0/4 + 4/3) + 7/3 = x*(-26*c0 - 41/2) - 22
26*c0 + 48*x + 32/7 = x*(10*c0/3 - 14/5) + 3
x*(-45*c0/8 - 37) - 15 = 8*x/3 - 23/8
-25*x/9 - 4 = 11*c0/7 + x*(17*c0/6 - 1/3) - 23/4
47*c0/8 + 11*x/4 - 7/5 = x*(12*c0 - 5) + 13/5
49*x/8 + 4/3 = 9*x/5 - 25/2
-23*x/7 - 17/4 = x*(14*c0 + 13/9) + 47/5
-10*c0/3 - 5*x - 6 = 38*c0/9 - 11*x/2 + 19/4
31*c0/2 - 6*x/5 + 25/2 = -12*x - 3
24*c0 - 17*x/2 - 37/4 = -11*x/2 - 47/7
x*(37*c0/5 - 35/9) + 5/7 = 8*x/3 - 5
-37*c0/8 + 26*x/7 + 41/6 = 2 - 2*x
c0/8 + x*(27*c0/5 + 4) + 17/2 = -17*x/4 - 46
4*c0/3 - 23*x - 29/6 = -19*x/5 - 41/8
x*(29*c0/2 - 12/7) - 15 = 37*x/3 + 17
43*c0 + 5*x + 35/3 = 4 - 4*x
-7*c0/3 + x*(37/5 - 9*c0/4) + 48/5 = x*(37*c0/5 - 18/7) + 13/9
4*x/3 + 7 = 3*x - 20/9
35*c0/3 - 42*x/5 - 32 = x*(1/2 - 25*c0/7) + 4
x*(3*c0/8 - 32/7) - 7 = x*(42*c0/5 - 11/7) + 4/3
23/4 - 47*x/8 = -17*c0/7 - 27*x/2 - 13/2
27*c0/4 + 11*x/5 + 27/2 = x*(35*c0 + 13/2) - 50/9
-36*c0/5 - 7*x/8 - 26 = x*(-3*c0/2 - 5/2) + 47/7
-37*x/8 - 15/2 = 23/4 - 9*x/7
x*(27/7 - 3*c0/2) - 27/8 = 49*c0/5 + 11*x/6 + 10
x*(7/8 - 49*c0/4) + 11/4 = 13*x/7 - 40
21 - 27*x/4 = 13*x/6 + 32/7
9*x/4 - 33/2 = 5*c0 - 2*x + 8
36/7 - 4*x/5 = -25*c0/3 + x*(-4*c0 - 11/2) + 8/7
-32*x/5 - 35/4 = x*(11/7 - 19*c0/7) + 44/5
x*(47*c0/8 + 37/3) - 29/5 = x*(5/3 - 31*c0) + 12/5
x*(-6*c0 - 21) - 28 = x*(3*c0 - 7/8) + 20/3
x*(c0/4 - 3/8) + 2 = 18*c0/7 - 35*x/2 - 41/7
40*x/3 + 8 = x*(11*c0/9 + 9/4) + 5
-16*x - 29/8 = 31/8
x*(-5*c0/3 - 28/3) + 11 = 25*x - 24
-x/4 - 6 = x + 39/2
-2*x - 19/3 = -4*c0 - 37*x/4 + 25/8
-37*c0/4 + x*(-6*c0 - 17/3) + 7/6 = -19*x/9 - 15/4
-7*c0/2 + x*(20/9 - 46*c0/7) - 3/2 = 31/9 - 11*c0/8
1/5 - 45*x/2 = x*(7*c0/3 + 3/7) + 29/2
-32*c0/3 - 21*x/8 + 15/2 = 11/9 - 16*x
-27*x/8 - 7/4 = x*(5*c0/3 - 46/9) + 2
5*c0/2 - 31*x/9 - 22 = x*(13/2 - 43*c0/2) - 1/3
-17*x/3 - 36/7 = 20*x/7 - 8
29*c0 - 42*x - 25/8 = 7*x/2 - 18
10*x/3 + 32/7 = 7*x/2 - 5
-13*c0/2 + x*(-46*c0/7 - 41/3) + 3/2 = -29*x/3 - 47/2
x*(19*c0/8 - 43) - 43/4 = 30*x + 11/3
2*x/7 - 19/8 = -25*x/7 - 13/6
15*c0 - 40*x/3 + 5 = 17*c0/7 - 18*x/7 - 32/9
x*(-44*c0/3 - 1/2) + 25/8 = 13*c0/7 + x*(29*c0 - 8/3) - 2
-10*c0/7 + x*(-7*c0 - 16) + 10 = 2*x/7 + 29/3
x*(25/2 - 5*c0/9) + 37/4 = 5*x/2 - 11/4
-16*c0 - 40*x/9 - 41/2 = 1 - 22*x/7
39*x + 6 = x*(13*c0/9 + 1/3) - 47/4
29/9 - 46*x = 26*c0/7 + 35*x/3 - 44
-5*x - 11/4 = -24*x/5 - 23/3
x*(23/2 - 43*c0/2) + 9 = 25/9 - 5*x/2
11*x/6 + 32 = -49*c0/8 - 39*x/8 + 44/3
x*(-36*c0 - 15/8) + 9 = 15*x - 13/2
c0/5 + x*(11*c0/6 - 15/2) - 5 = x*(-c0/3 - 6) - 9/5
x*(10*c0 + 43/3) - 5/4 = -43*c0/8 + 2*x/7 - 22/9
x*(-27*c0 - 3/4) + 10/3 = x*(-43*c0/7 - 3) - 6
29*x/3 + 43/7 = -7*c0/8 + x*(21*c0 - 2) + 41/9
8*c0/9 + 9*x/2 - 6 = -13*c0/3 + x*(-5*c0 - 48) + 43
-7*c0/8 + 7*x/2 = -37*c0/3 + x*(-8*c0/3 - 13/3) + 12
-25*c0/6 - 23*x/9 + 13/9 = 15*x + 1/8
25/2 - 14*x/5 = 48 - 20*x
37*x/3 - 8 = 31*c0/2 - 35*x/8 + 47
20*c0 - 2*x - 49 = x*(22*c0 - 2) + 5
5*x/6 - 46 = 17*x/7 + 11/4
-45*x/7 - 13/2 = x*(29*c0/5 + 47/2) + 31
10*c0/9 + x*(6 - 7*c0/2) + 6/7 = 31*c0/2 - 17*x/4 - 6
x*(5*c0 + 3/2) - 15/2 = x*(48 - 11*c0/3) - 46/9
31*x/6 - 3/8 = 17/6 - 8*x
-7*x/6 - 8 = 4*x/3 - 23/3
39*x/7 - 4 = -23*x/2 - 11
-11*x - 1 = x*(-38*c0/9 - 38/5) + 33/4
23*x/9 + 12 = -x/6 - 4
x*(9*c0/4 - 25/9) + 6 = x*(9/2 - 13*c0) - 49/6
-33*c0/2 + 2*x + 47/8 = 4*x - 7
-22*c0/3 - 12*x - 49/9 = x*(2 - 15*c0/2)
11*x/5 + 39/4 = -49*c0/8 + x*(-11*c0/7 - 11/4) + 22
x*(7*c0/2 - 7) + 3/2 = x*(c0/3 - 25) - 16/5
4*x/3 - 5/9 = 39/8 - 2*x
17*x/9 + 13/9 = 19*x/2 + 40/3
44*x/9 + 41/5 = -19*x - 22
-16*c0/3 - 11*x/2 - 5/2 = -5*x/3 - 17
x*(49 - 6*c0) + 10 = -11*c0/5 + 8*x/7 + 47/3
x*(31*c0/9 + 29) + 7/4 = x*(29*c0/2 - 25/7)
8*c0/3 - 13*x/7 = -27*x/7 - 11/4
x*(44/9 - c0/3) - 26/7 = -17*c0/2 + x*(1/7 - c0) - 25/9
20*c0/7 + 23*x/5 - 31/8 = x*(c0 - 13/7) + 19
x/2 + 19/2 = -6*c0 - 46*x/5 - 47/8
3*c0 - 3*x + 47/8 = -16*c0/5 - 5*x - 23/6
2*c0/3 + 15*x/2 + 13/6 = x*(-3*c0/2 - 23) - 13/9
32*x/5 + 10 = -5*x - 3/2
-33*x/4 - 23 = -5*c0 + x*(49/8 - 5*c0/8) + 1
x*(17/2 - 2*c0/3) - 5 = 41*c0/6 + x*(9/2 - 40*c0/7) - 10
-19*c0/4 + 23*x/5 + 10 = x*(-19*c0/4 - 22/9) - 17/3
44/7 - 4*x/7 = 10/7 - 18*x/7
x*(15 - 47*c0/5) + 37/2 = x*(-8*c0 - 6) - 1
-49*c0/6 + 46*x/5 + 10/7 = 41/4
43/9 - 23*x/3 = 44*c0 - 11*x - 28/3
8 - 5*x/3 = 25 - 6*x
x*(36*c0 + 27/5) - 19/4 = -9*c0 + x*(15 - 32*c0) - 2/9
14*x - 43/2 = x*(-10*c0/3 - 2) + 29/2
35*c0/3 + x*(9/2 - 13*c0/3) - 18 = -23*c0/3 + 47*x/4 - 17/4
-29*c0/3 - 42*x + 12 = -27*c0/8 + x*(25*c0/7 - 37/6) + 5
x*(3*c0 - 44/5) - 11 = x*(19*c0/6 - 5/2) + 41/3
x*(12 - 19*c0) = -4*c0/5 + x*(-c0/7 - 7) + 46/9
-36*c0/7 + 35*x/8 + 1 = 11*x/2 - 31
35*x/4 + 7/2 = 41*c0/6 + 31*x/3 - 7/6
2*c0 + 8*x/3 - 11 = -24*x
x*(3*c0 - 40/3) - 3 = 19*x/3 - 21
37/9 - 11*x/3 = 7*c0/9 + 16*x - 3
c0/3 + 16*x - 4/5 = 22*c0 - 7*x/2 + 16/3
x*(40*c0 + 27/7) + 11 = 35/4 - 24*x
-44*c0 + x*(47*c0/5 + 14/3) - 2/3 = 19/2 - 11*x/3
-7*c0/3 + x*(-44*c0/7 - 22/7) + 17/3 = x*(21/5 - 47*c0/5) + 3/5
x*(1/3 - 47*c0/2) + 15/2 = 25*c0/2 + x*(45 - 29*c0) + 31/2
-8*x/7 - 5 = -44*c0 + 3*x/2 - 43/7
-40*x/7 - 5 = 2*c0/7 - 36*x/7 + 13/3
46*x/9 - 22/7 = -7*c0/3 + 16*x/7 + 4/5
-c0 + x*(-16*c0/5 - 49) - 5/7 = x*(19*c0/2 + 17/3) - 22
-29*c0/6 + 49*x/8 + 2/9 = x*(21*c0/2 - 23/8) + 1
13*x/3 + 1 = -28*c0/9 + 22*x + 31/5
9*c0/7 - 20*x/3 - 25/3 = x*(49/6 - 5*c0/4) - 21/5
4 - 49*x/5 = -9/2
-43*c0/8 + x*(49*c0/3 + 2) + 4 = 36*x - 24
2*x - 41/8 = -22*x/3 - 6
x*(-11*c0/3 - 25) + 43/9 = 27*x/8 + 4
x*(12*c0/5 + 32/3) + 1/5 = 29*x/3 - 35/2
x*(19*c0/8 - 32/7) - 25/2 = -2*c0 + x*(11*c0 + 37/2) + 1/2
47*x + 9 = x*(5*c0/8 - 48/5) + 33/4
-43*c0/2 + x/2 + 1/2 = 37*x/5 + 13/6
-13*c0/9 + 26*x + 6 = -32*x/9 - 9
31*x/4 - 37/9 = -11*x/2 - 36/7
14*x - 15/2 = -10*c0/3 + x*(-7*c0/6 - 5/6) - 29/3
33*c0/4 - 33*x - 23/7 = -13*c0/2 + x*(-15*c0/8 - 3) - 9/5
6*x + 22 = 25*c0/2 - 31*x/4 - 4
x*(6*c0/7 + 19/4) + 47/5 = -41*c0 - 45*x/7 + 5
x*(-2*c0 - 47/2) - 29/7 = 22*x - 5/8
x*(11*c0/2 - 4/9) + 11/3 = x*(38*c0/5 + 1/2) - 31/5
44/3 - 17*x/2 = 21/4 - 37*x/8
x*(-28*c0/9 - 14) + 45/2 = -16*c0 + 18*x/7 - 8/9
-13*x/2 - 46/3 = 1/2 - 11*x/5
40*c0/9 + x*(-10*c0/7 - 7/2) - 11/2 = 26*x/3 + 14/3
-14*x - 25/3 = 36*c0 + 12*x + 20
x*(8/3 - 40*c0/3) + 46/9 = -7*x - 21
13*c0/5 + x*(45*c0/4 + 47/8) - 6 = 13*x/9 + 37/3
3*x + 4 = x*(27*c0 + 37/7) + 15/2
15*x - 46/5 = c0 + x*(25*c0/8 + 38) - 25
x*(36/5 - 27*c0/2) - 9/4 = -16*c0/9 - 16*x/5 - 12/5
-9*c0/2 + x*(-6*c0 - 13/3) + 11 = -8*x - 11/6
13*c0/4 + x*(1/4 - 5*c0/2) - 19 = x*(8*c0 + 23/2) + 13/6
x*(13/3 - 11*c0/3) + 23/7 = x*(26*c0/9 + 2) - 27/2
25*c0/3 + x*(17*c0/3 + 3/5) - 48 = 16*c0 - 20*x/7 - 20/3
-23*x/8 - 2 = 17*x + 11
-29*c0/6 - 32*x/3 + 47/4 = 33*x/2 + 36/7
x*(-41*c0/7 - 38/5) - 27/2 = 23*x/7 + 3
x*(8*c0/3 + 9/4) + 7/4 = -5*x/2 - 20
28*x - 27/2 = 5*x/3 - 22/3
13*x/7 - 46/9 = 49*x + 42/5
x*(4*c0 + 6/7) - 47 = x*(25*c0/6 - 46/9) + 3/4
29*c0/7 + x*(46*c0/3 + 8/3) + 13 = -23*x/7 - 11/4
2*x - 49/2 = x*(21*c0/5 + 25/3) + 43/5
-5*c0 + 2*x - 7 = 7*c0/4 + 10*x/9 + 17/3
-47*c0/3 - 25*x/4 + 26 = -3*c0 + 41*x/9 - 22
6 - 31*x/5 = 45*c0/2 + 13*x/3 + 37/8
-4*x - 20/3 = x*(-47*c0 - 2/5) + 4/9
-25*c0/4 - 49*x/2 - 18 = 46 - 4*x
21 - 47*x/6 = x*(9*c0/5 - 11/2) + 38/9
16/5 - 43*x/5 = 3*c0 - 4*x - 8
3*x + 14/3 = 19*x/5 + 25/4
41*c0/4 + x*(23/4 - 19*c0/4) + 17/3 = 14 - 50*x/9
-19*c0/9 + 17*x/9 - 7/4 = 9*x/7 + 45/7
-40*c0 + 12*x/5 - 5/9 = x - 5/4
-8*c0 + x*(43*c0/5 + 18) - 17/2 = 6 - 39*x/5
x*(19*c0 + 10) + 1 = 19*x/3 + 41/7
x*(40*c0/3 - 24/7) - 43/6 = 47/7 - 10*x/3
43/7 - 2*x/9 = 7*x - 23/5
3*c0 + 32*x/5 - 1/3 = x + 23/4
-8*x/7 - 19/4 = x*(43*c0/3 + 25/8) + 31/7
35*x/2 + 4/3 = -39*x/5 - 44/7
-27*c0/8 + 28*x/9 + 7 = -19*c0/3 + 45*x/4
-17*x/7 - 9/2 = -28*x/3
-x/4 - 22 = -41*x/4 - 22/5
x*(-42*c0/5 - 39/7) - 48/7 = 14/3 - 7*x/2
-16*x/3 - 20 = 4*x + 26/7
31*c0/3 - 9*x - 19/6 = x*(-15*c0 - 29/4) - 50
15*c0 + x*(11*c0/2 + 8/3) - 20 = 11*x + 21/2
5*x/6 + 1/7 = x*(45*c0 + 24) + 5
23*x/6 - 39/4 = 9/2 - 9*x/7
x*(31*c0/6 - 15/4) - 29/6 = 1 - 5*x/6
x*(-18*c0 - 50/3) - 32/3 = -4*x/3 - 18
-3*x - 3/2 = 41*c0/4 + x/5 - 4
-38*x/7 - 18 = 36 - 5*x
x*(7*c0/9 - 1/7) + 1 = -22*x/9 - 9
-30*x - 7 = -11*c0/6 + 5*x - 45/7
2*c0/9 + x*(7*c0/2 + 45/7) + 8 = 29*c0 + 34*x/7 + 1/3
13*c0/3 + x*(5*c0 + 26/9) - 7 = 23*c0/6 + 41*x - 11/3
5*x/7 - 37/2 = -27*c0/2 + x*(9*c0/8 + 17/2) + 7
19*x/6 + 9/2 = -14*c0/3 + x*(-26*c0/9 - 5/2)
-2*c0/3 + 27*x/4 - 15/2 = 14*x/3 - 34
-23*c0/2 + x*(45/4 - 3*c0) + 4/3 = x*(7*c0/2 + 17/9) + 8/9
-29*c0/4 + 17*x/8 + 12 = x*(4*c0 + 5/2) + 43/6
6*x + 9/7 = -23*x/4 - 31/3
-26*c0/7 + x*(-6*c0 - 2/9) + 32/3 = -5*x/2 - 39/4
-14*c0 + 6*x/7 - 49/6 = x*(8 - c0) + 7/4
-23*x/3 - 42 = c0/9 + x*(10*c0/3 - 34) - 2
-7*x/5 - 37/8 = 3*x/2 + 41
8*x + 27/8 = 39*c0/8 - 15*x + 1
7*c0/2 - 21*x/2 - 3/4 = 19*x/7 + 13/3
47*c0 + 29*x/2 + 23 = -5*c0 + x*(-33*c0/7 - 39/8) + 10/9
-31*c0/9 - 23*x + 5 = x*(-2*c0 - 11/3) - 22/7
x*(-33*c0/4 - 17/3) - 6 = 32*x/3 - 9
-x - 15/2 = -33*c0/4 + 42*x/5 - 8
-9*c0 + 5*x + 15/8 = -19*c0/7 + x + 1/3
14*x - 14/3 = x*(5*c0 - 5/8) - 39/7
-21*x/2 - 1 = -x/3 - 5
3*x + 31/2 = -24*c0/5 + 27*x - 49/2
48*x/7 - 19/3 = -7*x - 2/3
-14*c0 + x*(5*c0/2 - 7/2) - 1 = x/3 + 4
46*c0/5 + 13*x/3 - 14 = x*(-22*c0/9 - 26/9) - 26/9
10*x - 29/5 = x*(17/9 - 31*c0/3) - 3
10*x + 17/9 = -4*c0 - 20*x/3 + 10
26*x/3 - 6 = 8*c0 - 2*x/3 + 8/9
-25*c0/9 + x*(-13*c0/5 - 1/2) - 46/5 = x*(6 - 14*c0/3) - 36/5
27*x/5 - 19/2 = x*(43*c0/9 + 2)
7*x/2 - 5 = 6*c0 + x*(29/3 - 7*c0/4) + 20
11*c0/3 - 47*x/3 + 2 = -22*x/3 - 41/6
14*x - 11/2 = -17*x/7
x/2 + 5/2 = -25*x - 7/3
18*x/5 - 34/7 = 29/2 - 25*x/6
x + 24/7 = -31*c0/7 + x*(44/7 - 15*c0/2) + 16/3
34*c0/9 + x*(11*c0/3 - 24/5) + 2/7 = 7*c0/4 + 11*x/2 + 1
29*c0/5 + x*(-8*c0/9 - 2/7) + 23/7 = 17/8 - 5*x/9
41/2 - 23*x = 19*x - 8
20*x + 4/3 = x*(49*c0/5 + 48/7) - 5/4
-2*x/5 - 5/2 = -29*c0/5 - 21*x/5 + 23/7
x*(35*c0/9 - 18/5) + 5 = -11*x/8 - 37/5
8/7 - 9*x/2 = 41*x/9 - 11/3
-25*c0/8 + x/9 + 19/5 = -11*x/8 - 21/4
x*(-28*c0 - 14/9) + 10/7 = 11*x/4 - 24/7
19/2 - 11*x/2 = -32*x/7 - 40/9
-50*x/9 - 39/8 = -2*c0/7 - 5*x/7 - 38/7
39*c0 + x*(41*c0/9 - 5) + 21/4 = 3*c0/2 + x*(41*c0 - 7/5) - 7/3
7*x/8 - 5/2 = x/2 + 9
4*x/7 + 1/4 = -3*c0/4 + 3*x/5 - 5/2
7/6 - 48*x/5 = x*(-22*c0/5 - 50/7) + 37/8
-11*x/9 - 21/4 = -41*c0/2 + 13*x/3 - 45
x*(17/5 - 37*c0/4) + 25/3 = 47/9 - 4*x/3
-8*c0/3 + x*(-3*c0/2 - 21) - 29/8 = 13*c0 + 4*x + 28/5
-40*c0/9 + x*(-8*c0/9 - 11) - 3/7 = 4*x - 17/3
36/5 - 15*x/8 = 19*x/9 + 11/7
23*c0/3 + 22*x + 19/4 = 13*x/9 - 19/2
x*(23*c0/6 - 22/3) - 25/3 = x*(25*c0/3 + 8/7) + 49
17*x/5 + 19/2 = 10/9 - 11*x
-12*x - 16/7 = 34*x/7 - 22/3
15*x/2 + 48/5 = -12*c0/7 + 16*x/5 + 23/9
-c0 - 3*x/5 + 47/4 = 47*x/2 - 49/8
23*x + 17/7 = 37*x/9 + 3/5
x*(7/3 - 4*c0) + 35/9 = 4*x + 10/3
25/8 - 15*x/7 = 3*x - 37/4
-14*x/3 - 41/7 = 16/3 - 18*x/5
-43*x - 4 = -29*c0/5 - 36*x/5 - 19
-7*c0/4 + 3*x + 39/7 = 1/8 - 16*x
x*(40*c0/3 + 19) + 8 = x*(44/7 - 14*c0/3) + 2
x*(43*c0 + 13/6) + 11 = 47*x/5 - 7/3
22*c0/5 + 13*x/3 + 25/9 = -23*c0/3 + x*(25*c0/6 + 32/9) - 39/7
4*x - 14/3 = -41*x/5 - 15/4
x*(43*c0/7 + 22) + 2 = -c0 - 4*x/5 + 16/3
-4*x - 3 = -4*x/3 - 16
2*x/3 - 24/5 = 38 - 43*x/4
x*(-4*c0 - 39/5) - 4/7 = 34*c0/3 - 2*x/3 - 5/7
x*(38*c0 - 20/3) + 17/5 = 8*c0/3 + x*(15*c0 - 23/2) - 13/3
-13*c0/7 + x*(46*c0/3 - 3/2) - 45/8 = -16*x - 21/5
25/9 - 6*x = x*(7 - 7*c0) - 46/7
x*(23*c0/2 + 12) - 49/6 = 3*x/2 - 10
-35*c0/8 + x*(14 - 36*c0/7) - 1/6 = 23*x/2 + 19/8
17*x + 1/2 = 11*c0/2 - 23*x/8 + 22
36*x/7 - 19/3 = 34*x/3 - 9
x*(45*c0/7 + 13/4) + 3/2 = -15*x/4 - 7/3
x*(-49*c0/2 - 1) + 9/4 = 15/4 - 4*x/3
-8*c0 + 2*x - 27/7 = 25*x/6 + 41/5
x*(-4*c0 - 15/2) + 2/9 = 37
31*x/5 + 44 = -36*c0/7 - 45*x/7 + 38/3
x*(24*c0/5 - 11) + 33/4 = 4*x/3 + 3/2
x*(11/5 - 7*c0/2) - 5 = x*(27*c0/8 - 4) - 7/4
31*x/9 - 8 = 47*c0/7 - 23*x/9 - 13/2
-27*c0/4 - 23*x/2 - 1 = 10/3 - 23*x/7
x*(43*c0 - 41/8) + 15/2 = -6*x/5 - 3/2
16/7 - 23*x = 31*x/6 + 17/3
-3*c0/4 + 4*x - 37/2 = 20*c0/9 + x*(49*c0/2 + 2/3) + 6/5
x*(25/8 - 48*c0/7) - 17/4 = 4/5 - 7*x
-7*c0 + x*(40*c0 - 9/2) + 37/4 = 17*x/8 - 26/3
47*x/4 + 11/4 = 5*x - 7/2
10 - 37*x/7 = x*(4*c0 - 1/4) - 38
x*(6*c0 + 8/9) - 5 = 19/6 - 47*x/6
13*x/3 - 8 = -16*x/9 - 2
10*c0/7 + 15*x/2 - 45/8 = x*(38/9 - 3*c0/5) - 5/4
x*(43*c0/5 + 29) + 4 = x*(46*c0/3 - 19/2) - 5
9/2 - x = -15*x/7 - 2
40*c0/9 + x/3 - 5/2 = 2*x/3 + 14/3
48*x/5 - 31/2 = 28*x - 33
-3*c0 + 13*x/3 + 40/3 = -5*x/7 - 11/2
x*(-22*c0/5 - 15/2) - 37/3 = -27*x/7 - 3
-23*c0/3 + 3*x/5 - 26/9 = x*(34*c0/7 + 13/2) + 27/8
3/2 - 45*x/7 = -21
-c0/7 - 7*x/2 - 19 = x*(7 - 13*c0/6) + 1
5*c0/2 + 10*x + 25 = -10*x/7 - 1/4
-7*x/3 - 5 = 18*x - 49
-45*x/7 - 22/3 = x + 41/7
-10*x - 41/5 = 1 - 25*x/2
-10*x - 31/7 = 10*x + 1/9
13 - 17*x/9 = 5*x - 1/9
-45*c0 - 15*x/4 + 13 = 32*x/3 - 25/9
31*x - 49 = -7*c0/3 + 23*x/4 - 12
x*(-c0/7 - 35/2) + 5/2 = -6*c0/7 + 4*x - 13
5/8 - 9*x/2 = -33*x/2 - 1
8*x - 23/3 = -33*c0/7 + 19*x/7 - 9/2
-5*x - 19/9 = -14*c0/3 - 6*x - 43/3
-28*x - 25/6 = 12*x/5 - 1
x/2 + 41/2 = -31*c0/8 - 4*x/3 + 12
-c0/3 + 11*x/2 - 7/2 = -17*x/4 - 22/5
6*c0 + x*(-c0/2 - 8) - 6 = 16 - 31*x/5
x*(20*c0/3 - 9) + 8 = 38/3 - 19*x/4
25/9 - 2*x = x*(23*c0/4 + 13/9) - 8
14 - 50*x/7 = 15*c0 + x*(8*c0/9 + 2) + 8/7
x*(49/4 - 2*c0) + 15 = 46*x/5 + 13/8
-24*c0 - 21*x/2 - 5 = 6/7 - 11*x/2
-42*c0 - x + 21 = 8*x/3 + 43/4
16/3 - 9*x = -45*x/2 - 17/3
x*(34*c0/3 + 18) + 26/5 = 41*x/3 - 13/3
-x - 2 = 22/3 - 29*x/2
x*(11*c0/2 + 10) - 8 = 17/2 - 39*x
4*c0/3 - 49*x/4 - 19/2 = -8*x/3 - 6
x*(5*c0/3 - 31/5) + 4 = 11*x/4 - 16/3
11/2 - 16*x/9 = -6*x - 8
x*(-39*c0 - 3/5) - 43/8 = x*(23*c0/9 + 40/7) + 1
29*c0/4 + x*(11/3 - 15*c0/2) - 39/2 = 43*x/6 + 19
x*(18*c0/7 + 17/6) + 14/5 = x*(-13*c0/3 - 4/5) - 49/5
c0/6 - 7*x/4 - 15 = x*(7*c0/6 + 20/3) + 4
x*(31/8 - 37*c0/5) + 1 = -49*c0/4 - 11*x/6 + 1/5
-25*c0/3 + 8*x - 2 = 37/7 - 23*x/8
2*c0 - 36*x/5 + 1/2 = -23*c0/4 - 35*x/2 - 18/5
14/5 - 10*x/3 = -8*c0 + 14*x/5 - 40
x*(31/4 - 10*c0) + 9/5 = 19*x + 4
-25*x/2 - 10 = 11*x/2 - 38/7
-6*c0 - 2*x + 26/3 = 37*c0/4 + x*(27*c0/7 + 22/5) - 1
-4*c0/9 + x*(25*c0/3 + 5/3) - 33/8 = x + 11/2
19*c0/9 + x*(32/7 - 13*c0/3) - 35/2 = 4*x - 47/9
15/2 - 23*x/3 = 27*x/5 - 13/2
-11*x/3 - 20/7 = 49*c0/4 + x/2 - 6
10*c0/9 + 10*x + 9/5 = 28*c0 + 46*x/9 + 9/2
17*x - 14/3 = 17*c0/4 + 19*x/2 + 5/2
47*x - 5/8 = 38*c0/9 + x + 4
19*c0/4 - 3*x + 9/2 = -7*c0/4 + x*(25*c0/7 + 10) + 18/5
-46*c0 - 2*x - 9/7 = 26/3 - 33*x/2
-2*c0/3 + x*(44*c0/7 - 15/8) + 4 = 10*c0/9 - 21*x/4 - 25/8
x*(3*c0 - 27/5) - 13/3 = 29*x/3 - 15/2
11 - 15*x = 7 - 32*x
-8*x/7 - 38/5 = c0/2 - 17*x/4 - 1
-3*x - 49/8 = 19*c0/4 + 3*x/4 - 5/3
-18*x - 12 = x*(-c0/4 - 13/4) - 32/9
8*c0 - 7*x/5 + 45 = 2*c0 + 45*x/2 - 8/3
19/3 - 8*x/7 = 9*c0/7 + x*(8*c0/7 + 2/3) + 3
3/7 - x/8 = 39*x - 49/5
13*x/4 + 7/4 = 20*x/9 + 32/3
41/9 - 50*c0/3 = x*(8*c0/3 - 7/4) - 1/9
20/3 - 5*x/3 = -17*x/3 - 31/8
-22*x - 13/3 = 7*c0 - 11*x/4 + 21/4
-40*x/3 - 1/4 = x/7 - 2
16*x + 3 = 19*c0/4 - 16*x/3 + 1/8
x*(41*c0/4 - 16/7) + 16/3 = x*(11*c0/2 - 12) - 33/2
-9*c0 + x*(11*c0/2 + 19/7) - 44 = x*(13*c0/7 + 2/3) + 14/3
-2*c0/9 + x*(8*c0/3 - 23/9) + 29 = 4/3 - 32*x
x*(46/9 - c0/3) - 1 = 35*x/9 - 2/3
4*c0/5 + x*(26 - 26*c0/9) - 50 = -14*c0/3 + 35*x/3 + 47/2
x*(-33*c0/2 - 11/8) - 11/7 = 14*c0/3 - 3*x/8 + 41/7
x*(4*c0 + 23/2) - 5 = -44*x/7 - 2/5
8*x/9 + 8/3 = 23*c0/9 + 37*x/4 - 13/2
9*c0/2 + x*(-13*c0/6 - 35/8) + 2 = x*(13*c0/4 - 1/2) - 14/3
x*(15*c0 - 9/2) - 19/6 = -16*x/9 - 32/7
17*x/9 - 8/9 = 5*x/2 + 1/4
-x/3 = 28*x/3 + 23
-13*x/9 - 5 = 29*c0 + 20*x + 16
-7*x - 1 = 41*x/9 - 5/4
48/7 - 8*x = -29*c0/6 - 34*x/3 + 13/3
47*c0/9 - 9*x/2 - 25/2 = 14*c0/3 - 4*x - 23/6
9*x/4 - 41/4 = 4*x - 27/4
c0/5 - 6*x - 8/3 = -48*c0 + 2*x/9 + 33/5
11*x/5 + 14 = x*(-16*c0/7 - 41/8) + 9
20*x/3 - 15/2 = x*(-18*c0/5 - 14/3) - 11/3
-7*x/2 = 22*x/3 - 15/2
-6*x/5 - 31/4 = 15*c0/8 + x*(17*c0/5 + 41/5) + 16
3*c0/7 - x/7 - 21 = -13*x/7 - 1/5
27*c0 + x*(-50*c0/3 - 5/6) - 2 = -5*c0/3 - 4*x/3 + 45/8
-2*x/3 - 19/8 = c0 + x*(27*c0 + 30/7) + 9/4
x*(41*c0/9 - 34) + 5 = -41*c0/3 - 27*x/4 + 17/3
-18*x - 11/4 = -37*c0/9 + x*(11/2 - 41*c0/4) - 24
-x/4 - 15 = 32*x/7 + 16
x*(22*c0/3 + 46/5) - 3/8 = -3*c0 + x*(46*c0/3 + 49/8) + 23/2
22*x + 15/7 = 13*c0/7 + x*(43*c0/3 + 8) + 3/4
8 - 23*x = 19*x/2 + 10/3
x*(3*c0 - 19/5) - 29/8 = 5*c0/8 + x*(-31*c0/5 - 19/5) + 5/3
-37*x/4 - 43/2 = -9*c0/2 + 13*x - 13/4
-17*c0/2 - 8*x + 23/5 = 33/7 - 43*x/4
x*(20*c0/3 - 7/5) + 22/7 = 10*c0 - 23*x/3 + 11/2
2*x/7 - 8/5 = -6*x - 15/2
-7*x/3 - 27/7 = -18*c0/5 + x*(-44*c0/7 - 28) - 1/7
x*(7/2 - 46*c0/5) + 23/5 = x*(23*c0/4 + 48) - 6
-11*c0/3 - 3*x/5 + 13 = 27*x/8 - 1
x*(5*c0/9 - 10/7) - 4/5 = c0/2 - 22*x/9 - 7/3
8*x/3 - 19/4 = 47*c0*x/6 + c0/3 + 23/2
27*c0/5 - 8*x + 21/4 = x*(34*c0/5 - 15/4) - 21/5
-6*c0 + 35*x/4 - 10/3 = 15/2 - 38*x/5
49*c0/8 - 19*x - 49 = x*(38*c0 - 20/3) - 4/3
x*(-7*c0/2 - 40/7) - 40/3 = -39*c0 + 19*x + 41/2
23*x/3 - 19/5 = 9*c0/7 - 33*x + 1/6
2/9 - 16*x/5 = 5*x/2 + 14/9
-4*x - 4 = 5*c0/6 + x*(8*c0 + 15/8) - 39/4
12*c0 + x*(15/2 - 6*c0/5) - 4/3 = 20*c0/3 + x*(22/3 - 8*c0/9) + 32/3
4*c0/5 - 5*x - 2 = -8*c0/3 + 10*x - 23
x - 5/4 = x*(19*c0/3 - 26/5) + 28
x*(19*c0 + 16/9) - 29/5 = x/9 + 10/3
5 - 27*x = -41*x/4 - 11/8
x*(-47*c0/3 - 29/4) + 22/5 = -9*c0/4 + x*(13/2 - 26*c0/3) - 21
20 - 31*x/6 = 19*x/4 + 21/2
25*c0/9 + x*(31*c0/6 - 14/3) - 50/9 = 10*x/3 + 40/3
x*(-2*c0 - 34/9) - 9/8 = x*(15/2 - 33*c0) - 9
8*x - 41/5 = 7*c0 - 18*x/7 + 12
3*x + 14 = 13*c0/6 + 21*x/4 - 3/4
-5*c0 + 25*x/7 + 24 = -35*x/6 - 7
-11*c0/3 - 44*x/5 - 19/9 = -13*c0/4 + x*(8 - 9*c0/4) + 29/4
c0/4 + x/7 - 1 = x*(16/7 - 13*c0) - 39/8
41*x/9 - 15/2 = -49*x - 37/2
-45*x/2 - 1/2 = 37*x/4 - 47/4
49/9 - 13*x = 9/2 - 2*x/9
-16*x/3 - 49/5 = x*(3/4 - 47*c0/9) + 5
x*(-13*c0/4 - 10/3) - 5/4 = 33*c0/8 + x*(21*c0/5 + 22) + 28/3
-11*x/4 - 17/4 = x*(-34*c0/9 - 6) + 20/9
x*(-17*c0/5 - 29/9) + 11/2 = x*(-29*c0/2 - 6) + 11
21*x - 23 = -9*x/2 - 25/4
19*c0/2 + x*(7*c0 + 25/7) + 13/4 = -10*c0 + x*(6*c0 - 11) + 5/2
-17*c0/5 - 50*x - 37/2 = 8*c0/3 + x*(49/6 - 17*c0) - 49/4
39*x/7 - 8 = 8 - 30*x
23/7 - 17*x/9 = 25*x - 49
44/3 - 8*x/7 = x*(24*c0 + 24/7) + 43/7
-3*x - 33/4 = -x/4 - 13/4
2*x/5 + 25/9 = -3*x - 36/5
16*c0 - 23*x/9 + 1 = -27*x/7 - 2
-5*c0 + 7*x - 5/3 = 23*x/9 - 40/3
39*c0/5 + 10*x - 37/3 = -11*c0/8 + x*(5*c0/8 + 49/8) + 18
-46*c0/5 - 29*x/9 - 12/7 = 5 - x/8
7*x/3 + 7/4 = 19*x/4 + 7/3
17*c0/7 - 35*x/6 + 47 = -3*c0/8 + 17*x/9 + 13/2
-32*c0 + 23*x/3 + 5 = -47*x/7 - 39/2
-8*c0 - 5*x/2 + 13/3 = x*(17*c0/4 + 3/2) - 43/6
-2*c0/9 + 49*x/4 - 7/8 = 18*c0/7 + x*(13/3 - 36*c0/7) + 5/2
3*x/5 + 37/8 = 4*x/5 + 7/2
-31*x/4 = x*(37*c0/9 - 4/9) + 49/6
41*x - 1/2 = 13*x/2 - 36/5
11*x/3 + 49/8 = -9*x - 4/3
5*c0 + x*(-15*c0/8 - 14) + 35/8 = 10*x + 11/3
9*x/5 - 3 = 27*x - 25
x*(11*c0/3 - 1) + 5/4 = x*(47/5 - 13*c0/9) + 22
-6*c0/5 + x*(-11*c0/5 - 7/6) - 23 = 4*c0 + x*(4*c0/9 + 33/4) + 13/2
-50*c0/3 - 5*x/3 - 36/5 = 8*c0*x - 39/4
-39*c0/5 - 32*x/7 - 19/4 = x*(31*c0/3 - 1) + 3
28 - 17*x/5 = 27*x/2 + 2/9
x*(31*c0/7 + 29/4) - 1 = 15*c0/2 + 8*x - 2
-25*x/9 - 37/2 = x*(-39*c0/5 - 31/5) - 32/9
-20*c0/3 + 7*x/4 + 3/4 = -23*c0 + 47*x/6 + 11/2
-12*c0 - 14*x - 25/3 = 3*x - 11/9
21*x/8 - 49/5 = -12*c0 - x - 32/5
43*c0 + x*(-10*c0/3 - 14/9) - 5/2 = 11*c0 + x*(c0 + 1) - 50
3*c0/4 + x*(4*c0 + 33/7) + 2/3 = -5*x/8 - 19
29/6 - 35*x/2 = 5 - x/2
x*(9/7 - 32*c0/7) + 1/6 = 43*c0/5 + 7*x/6 - 19/2
22*c0 + x*(43*c0/6 + 14) + 16/3 = 13*x + 3/5
16*x - 7/4 = x*(35*c0/2 - 10) - 23/3
-11*c0/4 + 29*x/6 - 12 = 13/2 - 44*x/5
10 - 5*x/6 = -3*c0 + 4*x + 1/4
x*(47/2 - 47*c0/2) - 2/3 = -23*c0/3 + x*(37/8 - c0/2) - 13/6
26*x/5 + 40/9 = 13*c0/3 + 9*x/5 + 45/8
-9*x/2 - 1 = 12*x - 44/9
43*c0 - 9*x - 28/3 = -3*c0/7 - 35*x/9
-39*c0/8 + 7*x/9 + 7/2 = 38*x - 12
11*x/2 - 37 = x*(-9*c0/8 - 24/7) + 11/3
14*x/3 - 33/2 = x*(-17*c0/9 - 49/5) - 49/9
-20*x - 4/3 = x*(13/9 - c0/2) - 45/8
x*(35*c0/6 + 17/8) - 13/2 = x*(-2*c0 - 6) + 21/2
20*c0/9 - 26*x/3 + 25/4 = 16/3 - 49*x/5
-50*x/9 - 41/4 = 4*x/9 + 41/8
13*c0/4 + x*(11*c0/3 - 12) + 19/4 = 11*x/4 + 16
17/6 - 6*x = -43*x/2 - 35/2
29 - 12*x = 27*c0/4 + 18*x/5 - 13/6
x*(13/2 - 13*c0) + 22 = x*(19/4 - 50*c0) - 43/3
x*(41*c0/3 + 31/9) - 14/3 = 29/5 - 37*x/5
20/7 - 2*x = -3*c0 + x*(15/7 - 39*c0/8) - 16/3
7/3 - 9*x = x*(4 - 50*c0/3) + 32/9
7*c0/2 - 34*x/7 - 17/4 = -34*c0 - 27*x/7 - 1/6
x*(-2*c0 - 40/9) + 33/2 = 34*x/9 + 38/3
x*(3*c0/7 - 34/3) - 15/4 = c0/6 - 17*x - 7/4
x*(4*c0/3 + 40) + 9 = 3/4 - 13*x/6
-1 = 5*c0/6 - 45*x/7 + 19/4
28/3 - 13*x = -23*c0/2 + 41*x + 2
30*c0 + x*(11*c0 + 18) + 6 = -3*c0/4 + 41*x/3 - 1/3
5/3 - 4*x = 5 - x/6
22/9 - 30*x/7 = 44*x/9 + 1/6
33*x/7 - 11 = c0/2 - 12*x + 1/6
6*c0 - 19*x - 12/5 = x*(17*c0/4 + 7/6)
c0 + 37*x/2 + 24/7 = x*(14 - 45*c0/8) + 14/3
-7*c0*x - 10*c0/3 - 23 = 37/8 - 24*x/7
1/3 - 29*x/5 = -47*c0/5 + 27*x/7 + 1
45/4 - 7*c0/8 = 22*c0/3 - 33*x/7 - 9
6*x - 15 = 43*c0/2 + 48*x - 47/7
13/8 - 48*x/7 = -32*c0/3 + x*(13*c0/3 + 49/8) + 45/2
-7*x/4 - 8 = -23*c0/9 - 3*x + 11/8
6*c0 - 17*x/2 + 37/6 = 2*x + 37/3
39*x/5 + 14/3 = 33*c0/7 + 3*x + 41/5
-5*c0 + x*(3 - 19*c0) + 5 = x*(11*c0/3 - 11/5) - 19
x*(5*c0 + 29) - 47/7 = 32*c0/3 + x*(16*c0/3 + 30/7) - 23
x*(1 - 17*c0/7) + 34/9 = 47*c0/8 - 9*x/5 - 41/7
-28*c0 - 2*x/3 - 43/8 = 48*x/7 - 29/9
33*x/2 + 31/9 = -20*c0/3 - 12*x - 26/3
x*(16*c0/3 - 16/3) + 31 = -32*c0/7 + 18*x + 8
34/7 - 49*x = x*(2*c0/7 + 10) + 9
23*x/7 - 44/9 = 7*c0 + x*(-31*c0/9 - 23) + 7/6
10 - 47*x/8 = x*(31*c0/5 - 8/3) - 26/3
x*(6*c0 + 11) + 11 = x*(3*c0/7 + 30) + 47/7
-34*c0 + 38*x/5 - 45/2 = 23*x/3 - 3/2
15*x/7 - 8/3 = 21*x/4 - 49/9
44/7 - 5*x/2 = -42*x - 4/3
x*(13/2 - 44*c0/9) + 35/6 = c0/4 - x/7 + 49/5
-29*x/8 - 1 = 4*x - 43/4
x*(11/6 - 17*c0/4) - 24/5 = -16*c0/7 + 7*x - 17
17*x/5 - 14 = 1/6 - 9*x
11*c0 + 25*x/6 + 24 = 16*c0 + x*(-37*c0 - 1/3) - 43/3
-25*c0/4 + 37*x/4 + 41/2 = x*(19/2 - 15*c0/8) - 33
-15*c0 - 3*x + 1/3 = 3*c0 + x*(44*c0/7 - 13/7) - 45/4
c0/8 + 26*x/5 + 13/3 = 5/3 - 17*x/4
-22*c0 + 16*x/3 + 38/3 = x*(38*c0/3 + 49/4) - 7/2
5 - 29*x = x*(-11*c0/2 - 16) + 4/3
x*(-9*c0/8 - 19) + 20/9 = 5*x/3 + 48
11*x/2 + 7/2 = -22*x - 3
7*x/3 - 42 = 17*c0/4 + 3*x + 5/2
-31*c0/3 - 4*x + 31/3 = x*(23 - 17*c0) + 47/6
x*(11*c0/7 - 43/2) - 5/2 = 31*x/4 + 29/5
26*x/7 - 13/3 = 14*x/9 - 8
3*c0 + x/3 + 38/9 = -11*c0/2 + 25*x/3 - 24
-2*x/7 - 5 = -16*x - 3/2
-17*x/4 - 13/3 = x/2 + 17/2
23*c0/8 + x*(-39*c0/7 - 20/9) + 26/7 = 19*c0/6 + 20*x/3 + 49/4
24 - 17*x = 8*x/3 + 7/4
x*(7 - 16*c0/9) - 1/5 = 5*c0/3 + x*(22*c0/9 - 4) - 35
3*x/2 + 13 = 18*c0/7 + x*(38*c0/5 + 37/9) + 10/9
27*x/2 + 13/2 = x*(-2*c0 - 14) - 2
c0/6 - x/7 + 27/5 = x*(24*c0 - 3) + 7/2
5*c0 + 45*x/4 - 14/5 = 20*x/9 + 31/9
47*x/7 - 7 = 9*x/4 - 23/9
-23*c0/6 - 4*x/9 - 19 = 17/8 - 11*x/2
-23*x/5 - 10/9 = x*(6*c0 + 35/4) + 15/4
9*x/4 + 11/6 = 4 - 29*x/7
26 - 6*x = 7*x/3 - 11
-25*c0 + x*(39*c0/5 + 15/8) + 21 = 2*x/9 - 44
-4*c0/9 + x*(30*c0/7 + 13/2) - 20/7 = -8*x/5 - 33
-5*c0/3 + 11*x/4 + 6 = x*(-3*c0 - 13) + 16
-28*c0/3 + x*(29*c0/7 - 1) - 47/3 = -29*c0/3 + 39*x + 2
4*c0/7 - x - 38 = x*(34 - c0/3) + 13/2
-11*x/7 - 5 = -7*c0/6 + x*(9/7 - 10*c0/3) + 7/2
-39*c0/4 - x + 5/2 = x/4 + 16/3
39*c0/4 + x*(33*c0/8 - 2) + 15/4 = 14*c0/3 + 3*x/2 + 1/2
10*c0/3 + 20*x + 5/3 = 16*x/3 - 18/5
27*c0/4 + x*(21/2 - 2*c0) + 19/5 = -7*c0 + x*(-6*c0 - 4) + 18
3*c0 - 21*x/4 + 15 = 17/3 - 27*x/4
20 - 37*x/2 = 49*x/4 - 41/6
-7*c0/4 + 13*x/6 + 3/2 = c0*x/3 - 4*c0/5 + 7
-c0 - 23*x/2 + 2 = 19*x/5 - 3
-32*x/5 - 10 = 11*x/3 - 42
x*(4 - 9*c0) - 13 = 12*c0 + x*(-18*c0/7 - 12) + 33/5
-31*x/4 - 29/2 = 7*c0 - 13*x/3 - 19/9
40*c0/3 + x/7 - 40/7 = -29*c0/5 + 31*x/3 - 21/2
-37*x/8 - 10/3 = 19*x/2 - 26/9
46*x/5 + 29/3 = -23*c0*x/2 + 49*c0/3 - 33/8
-45*c0/4 + 10*x/3 + 9/8 = 27*c0/8 + x*(-9*c0/5 - 10/9) - 43/2
4*c0 + x*(13*c0/4 + 37/7) - 15/2 = -3*x - 48/5
49*c0/9 - 33*x + 25/9 = c0 - 50*x/9 + 41/2
42*c0/5 + 13*x/4 + 18 = 7*x - 29/6
22*x + 13/4 = x*(22*c0 + 1/4) - 25/2
17*x/5 - 5/4 = 40 - 3*x
17/2 - 3*x = 23*x + 7/2
43/2 - 6*x = 45*c0/2 + x*(-10*c0 - 25) - 37/9
x*(9*c0/2 + 15/2) - 44/3 = 17*c0 + x*(5*c0 + 6) - 29/2
-16*c0/7 + x*(40*c0 + 4) - 5/2 = -x/7 - 29
x*(44*c0 + 39/8) - 22/9 = 42*c0/5 - 33*x/8 - 1/4
x*(10*c0/3 + 4) - 47 = 23*x/9 - 19/9
x*(39*c0/7 - 9/5) - 38/3 = -49*x - 3/2
-49*c0/9 + 23*x/2 + 39/5 = 11*c0 + 8*x/7 - 1
x*(-50*c0/7 - 47/2) - 21/2 = 40*c0 + x*(c0/4 + 19) - 7
27*x/5 - 6 = 12*c0/5 + 23*x/3 - 44
x*(1/8 - 6*c0) + 1 = -35*x - 5
17 - 39*x/8 = -33*c0 + x*(-6*c0 - 9) - 17/3
19*c0/9 + x*(3*c0/2 + 7/3) + 1 = 13*x/9 - 5/2
-11*c0/3 + x*(1 - 3*c0) + 45/8 = -5*c0/2 + 4*x/3 + 22/3
33*x/8 + 35 = 7*c0/2 + 5*x + 5
13*x/3 - 41/6 = 21 - 23*x/3
-9*x = x*(c0 + 37/5) - 11/9
x*(41*c0 + 37/3) - 50 = -22*c0/5 + x*(17*c0 + 29/3) - 7
c0 + 14*x/3 + 8/7 = -39*c0 + 10*x/9 - 20/3
8*x/3 + 11/8 = x*(25/2 - 17*c0/3) - 5
x*(-5*c0 - 27/7) + 10/3 = -9*c0/4 - 33*x/7 - 39/2
-43*x/5 - 5 = 8 - 29*x
x*(29/2 - 25*c0/2) + 22 = -32*c0/7 - 29*x/2 - 2/7
x*(2*c0 + 38) + 7 = -45*x/7 - 37
10*x/3 + 46 = c0/3 + x*(c0 - 10) + 4
3*x - 3 = -20*x - 29/7
13*c0/2 - 13*x/9 - 17/2 = x*(15*c0/2 - 14) + 17/2
x*(21/8 - 25*c0/4) - 31 = -23*c0 + x*(10/3 - 38*c0/3) + 7/6
25*c0/4 - 19*x/8 - 10 = x - 38/9
43*x/6 - 35/4 = 5*x/9 - 27/4
x*(3/4 - 16*c0/7) - 2/3 = x*(7*c0/2 + 2) - 3
30*c0/7 - 11*x - 32/3 = 2*c0 - 6*x + 9/2
11*x/6 + 27/8 = x*(-45*c0/4 - 25/2) - 43/3
30*c0 + 5*x + 35/9 = 36*x/5 - 17/9
33*c0/7 - 9*x - 45/4 = 17*x/4 - 27/8
-x - 1/2 = 21/8 - 49*x/9
24*c0 - 26*x/5 - 44/5 = x*(25*c0/7 - 13) + 13/2
-3*x/2 - 48/5 = x*(32/5 - 23*c0) - 6
47*x/4 + 49/5 = 32*c0 + 41*x/6 + 2
x*(25*c0 - 8) - 19/9 = 33 - 28*x/9
41*c0/2 + x*(11/9 - 13*c0/9) + 5/4 = x*(45/7 - 37*c0) + 45/4
5*x/3 + 4 = x*(39/4 - 26*c0/5) + 10/3
38*x/7 - 1/7 = 9*c0/2 + 25*x/3 + 20/3
29/2 - 12*x = 43*x - 1
-14*x/3 - 12 = x*(-23*c0 - 14) - 33/4
-13*x/3 - 14/3 = -7*c0/5 + 37*x/9 + 13
29/4 - 21*x/8 = -9*x/2 - 13/6
-x/2 - 35/3 = 19*c0/2 - 47*x/5 + 29/5
x*(-11*c0/9 - 38/7) + 15 = x*(-22*c0/9 - 11/9) - 5
7*x - 43/5 = x*(37/4 - 31*c0/2) + 6
20*c0 + x*(-9*c0/4 - 7/3) + 21/4 = 20*c0 - 47*x/5 - 17/2
-19*c0 - 27*x/8 + 15/4 = 23*c0/4 - 35*x/2 + 2/3
17*x/2 - 49/6 = 20*x/7 + 7
1 - 8*x = -4*c0 - 41*x/3 + 43/4
18 - 43*x/7 = -7*c0/2 + 46*x/5 - 12
37*x/6 - 7/5 = x*(40*c0 - 16/3) + 26/9
29*c0/2 + x*(2*c0/5 + 11/4) - 23/8 = -41*c0/4 - 13*x/4 + 40/9
37/5 - 9*x = 45*x/4 - 3
31*x/8 + 43/6 = 7*c0/4 + 5*x + 2/3
x*(2 - 11*c0/6) - 38/9 = 17*x/8 + 1/9
8*c0/5 + x*(41*c0/5 + 12/7) - 31 = 19*c0/5 - 11*x/2 + 22/9
32*x - 1/4 = 23*c0/4 + 11*x/2 - 1
-20*c0/3 - 47*x/9 + 2 = 13*c0/4 - 37*x/9 + 14
-15*x - 1 = 27*c0/2 + 15*x/7 - 20/7
7*x/4 + 26/5 = x*(19*c0/4 + 13/2) + 43/4
17*x/4 - 2 = 33/8 - 47*x/3
x*(9*c0 - 37/2) + 37/4 = 39/2 - 14*x/9
x*(-19*c0/7 - 30/7) + 34/9 = -46*c0/3 - 38*x/7 - 1/2
25/7 - 7*x/9 = -33*x/7 - 29/7
x*(-25*c0 - 7) + 41/8 = x*(49 - 20*c0/3) - 11
-48*c0 + x*(38*c0 - 9) - 9 = -5*c0*x/7 + 32/3
x*(-36*c0 - 43/6) + 7/6 = 19*x/8 - 37/9
-23*x/4 - 45/4 = 11*x/3 + 4
23*c0/2 + 2*x - 9/2 = -25*c0/7 + x*(3*c0/2 + 5/7) + 27/7
x*(23*c0/5 + 38) + 5/2 = x*(13/2 - 27*c0) - 35/3
42*c0/5 + x/2 + 33/8 = 8*x + 11/2
-36*c0*x - 19/5 = 5*x/3 - 19/9
x*(17*c0/2 - 16/3) + 8/3 = x*(33*c0/7 - 2) - 25/2
x*(5 - 15*c0) + 4 = 2*x/3 + 15/2
35*c0 - 48*x/5 - 41/2 = 6 - 26*x/3
x*(-45*c0 - 27/5) + 37/8 = 18*x - 7
x*(11*c0 - 47/7) + 5 = 5*c0 + x*(38*c0/9 - 20) + 1/5
-5*c0/3 + 34*x/7 - 23/8 = -14*c0 - 16*x/3 + 13/4
43*c0 + x*(c0/4 + 34) - 6 = 8*c0 + x*(-15*c0/4 - 11/7) + 46
x*(14*c0/9 + 1/7) - 13/4 = -20*x/9 - 7/4
c0 + 13*x/6 - 17/2 = -17*c0/4 - 26*x/7 - 32
3*x/2 - 19/2 = x*(20/3 - 9*c0) + 16/5
20/3 - 2*x = 6*x/5 + 49/2
x*(20*c0 - 47/6) - 5/7 = 25/8 - x/8
-47*c0 - 8*x/7 + 7/9 = 4*x + 5/7
3*x + 5/3 = 8*c0 - x/3 + 15
-31*x/2 - 11/8 = -3*c0/5 + x*(20*c0/7 - 7/9) - 15/7
17*x/9 + 47/2 = x*(46*c0/5 + 35/6) + 44
20*x - 5/6 = 14*x/3 + 21/5
17*x - 3 = 45*x/4 - 23/5
2*x/3 + 14/3 = 29*x/9 - 10/7
x*(39*c0/4 - 32/5) - 10/3 = x*(-2*c0 - 21/4) - 28/9
-7*x - 7/2 = x*(-33*c0 - 38) + 38/5
-8*c0/5 - 23*x/2 - 23/7 = x*(c0/8 - 15) + 6
-5*c0/3 - 30*x/7 - 1/9 = -x/2 - 5/9
x*(-49*c0/3 - 1/7) + 33/7 = -35*c0/6 - 21*x/5 + 1/3
5*x/8 + 3 = 38*c0/3 + x*(7*c0/8 - 46) - 11/3
x*(21*c0 + 45/4) + 19/3 = -6*x - 12
12 - 32*x/5 = x*(47*c0/3 + 23/7) + 11/8
42*x/5 - 11/2 = x*(19*c0/3 + 41/7) + 11/3
x*(49*c0 + 8) + 25/7 = -5*x/2 - 32/9
34*c0/3 + x*(44*c0 + 41/9) + 1 = 8*x + 15/2
4*x/3 + 20 = 9*x + 35
-20*x/3 - 19/4 = -3*c0 + x*(8*c0/3 - 17/3) - 13/3
43*x/3 - 8/7 = -7*c0/5 + x*(-7*c0 - 48/7) + 49/5
33 - 5*x = -41*c0 - x - 2
3*x - 8 = 34*x/9 - 7/5
37/7 - 13*x = 35/4 - x
-11*x - 17 = 19*c0/3 + x*(23*c0/7 + 28/9)
27*x - 8/9 = -5*c0/3 + x*(23*c0/5 + 31/8) + 27/4
29*x/2 + 37/3 = 49*x/4 + 12
x*(2*c0/3 - 48) - 28/3 = 9*c0 + 3*x/5 - 10/7
x*(42*c0 - 39/7) + 47/8 = -31*x/3 - 17
x*(13 - 40*c0) + 5/4 = -14*c0 - 3*x + 29/6
x*(-49*c0/5 - 16/3) + 47/7 = x*(31/6 - 25*c0/3) + 36/7
45*c0/7 - 22*x - 2 = x - 11/3
11 - 4*x/9 = x*(14 - 43*c0/3) + 11/4
x*(c0/6 + 43/2) + 9 = -46*x/7 - 28/3
37*x/3 - 16 = x*(-33*c0 - 18/5) + 6
x*(26*c0/9 - 9/4) = 19*c0/4 - 17*x/8 - 3/2
-7*c0/8 + 27*x/5 + 5/2 = -32*x - 48
x*(9*c0/2 - 7/6) - 39/4 = 17*x/2 - 33
x*(16*c0 + 39/4) + 41/3 = 7 - 17*x
-27*c0/4 + x*(2*c0/3 + 23/7) - 2 = 41*c0/3 + 31*x/4 - 8/5
21*x/4 + 16/3 = -3*c0/8 - x - 7/2
-3*c0 + x*(23/9 - 10*c0) + 11/6 = -38*x/3 - 25
c0/2 + x*(13/2 - 13*c0/3) + 40/3 = -3*c0 - 43*x/8 + 5/3
43*c0/8 - 6*x - 4/5 = 7*c0 + x/3 + 17/4
x*(28*c0 + 10) + 9/5 = 4*c0 + x*(-35*c0/2 - 35) + 15/4
-3*c0 - 46*x/5 + 40/9 = 4*c0/3 + x*(-33*c0/5 - 16/3) - 3
13*x/8 - 2/9 = -16*c0 + 33*x/7 + 34/9
x/3 + 16/5 = 3*x + 37/4
43*x/6 + 37/2 = 14*c0/5 + 19*x/7 + 41/7
-43*c0 + x*(10*c0/3 - 7/3) - 11/5 = 26*c0 + x*(-c0 - 3) - 6
-7*x - 8/9 = -16*c0/9 + x*(-29*c0/2 - 43/8) + 49
-11*c0/3 - 25/2 = x*(3 - 7*c0) - 25
-13*x/2 - 35/8 = 21*c0/4 - 15*x/2 + 7
x*(19*c0/4 - 13/6) - 13 = x*(39*c0/4 - 50/9) + 11/2
3*x/8 + 23/8 = x*(35*c0/4 - 13/7) - 18/7
2/9 - 10*x/3 = -27*x/4
-36*c0 - 8*x/3 + 12/5 = x*(25*c0/7 + 7/3) + 2/3
-31*c0 + x*(39*c0/5 + 25/3) + 20/7 = -47*x/9 - 3/5
-3*x - 26/3 = 14*x/3 - 36/5
7*x + 7/6 = 12*x - 4/3
7*c0 + 8*x/7 - 9/5 = 1/5 - 49*x/4
x*(-35*c0/3 - 6/5) - 18 = -47*c0 - 9*x + 20/3
25/9 - 5*x/2 = 34/3 - x/2
-2*c0/9 + 37*x/6 - 49/6 = x*(-3*c0/4 - 47/6) - 40/9
30*c0 + x*(-27*c0/8 - 5) - 47/3 = 21*x/5 + 1/2
c0/3 + x*(17*c0 + 23) + 13 = x*(1 - 29*c0/2) - 32/7
11*x/6 + 47 = 46/9 - 2*x/5
x*(39*c0/4 + 5/3) - 15/8 = -32*c0/5 + 7*x/8 - 1/3
5*c0/8 - 11*x/3 + 6/5 = 14*x/3 - 4
x*(8/3 - 4*c0) - 45/8 = 19*c0/6 + 29*x/9 + 3/2
35/2 - x/2 = 9/2 - 5*x/6
41/5 - 49*x/3 = x*(33*c0/2 + 19/2) + 2
-16*c0/9 + x*(12*c0 + 31/5) - 36 = x*(14*c0/3 + 25/4) - 37
-13*x - 24/5 = x*(13*c0/3 + 4) - 40/9
x*(3*c0/2 + 38/5) + 16/3 = -17*x - 13/5
5*c0 + 15*x/2 + 32/5 = 6*c0 + x*(20*c0/3 + 1/3) - 34/7
33*x + 17/7 = x*(41/9 - 34*c0/5) + 9/2
x*(29*c0/2 + 11) - 29/2 = -4*x - 18
33*c0/4 + 39*x/2 - 22/5 = -2*c0/7 - 15*x - 31/6
6*x + 27/4 = 11*c0/9 + x*(39*c0/8 - 27/4) + 6
19*c0/4 - 47*x/5 - 34/3 = 35*x/4 - 19/5
28*x/9 - 4 = 29*c0/2 + x*(13/4 - 7*c0/8) - 33/7
2*c0 + 39*x + 1 = 9*c0 - 13*x/9 + 40
10*c0/3 + 4*x - 41/7 = -31*c0/6 + x*(21*c0/4 - 46) + 26/5
-50*x/7 - 16 = 6*c0 + 10*x - 2
x*(49*c0/9 - 9) + 24/5 = x*(8*c0 + 34) + 40/3
x*(-7*c0 - 40) - 44/5 = -3*c0/2 - 31*x/7 + 2
-23*x/4 - 11 = 11*c0/7 + 13*x + 17/4
-12*x - 1 = 11*x/4 - 14
18*c0 + 8*x + 47/7 = 41*c0 - 17*x/2 + 6
43 - 17*x/4 = x*(23*c0/9 + 19) + 6
5*c0/9 + x*(7 - c0) + 1/3 = -31*x - 43/9
x*(1/2 - 43*c0/2) + 9 = x*(27 - 15*c0/2) + 33/8
27*x/5 - 13/2 = 7*x/2 + 15/2
x*(-11*c0/8 - 37/5) + 9 = -8*x/5 - 1
45*c0/8 + x*(3*c0/8 + 9/8) + 3 = x*(-43*c0/6 - 43/4) + 14
x*(47*c0/7 - 10/3) + 9/5 = -9*c0/7 + x*(16*c0 - 5/3) + 48/7
-29*c0 + 7*x/3 + 7/3 = -11*c0 + x*(1/4 - 5*c0) + 11/8
12*x/7 - 31/7 = x*(-4*c0 - 6/5) + 23/5
x*(2/7 - 21*c0/2) - 50/3 = 48*x/5 + 39
37*c0/8 - 49*x/8 - 33/4 = 2*c0 - 30*x/7 + 43/2
22/3 - 14*x/3 = -41*x/6 - 8/9
13*c0/7 + 23*x/7 + 22/5 = 31*x - 32/7
49*x - 18 = -11*c0 + 5*x/3 + 25/2
x*(7/2 - 13*c0/6) + 23 = x*(2 - 45*c0/7) + 36/5
x*(-4*c0 - 14) + 13/4 = -9*c0 + x*(36*c0/5 + 1) + 33/7
-3*x/4 - 47/9 = -8*c0/5 - 3*x - 27/2
8*x + 17/3 = 27*x/2 - 35
43/8 - 40*x = x*(-13*c0/3 - 33/4) + 9/2
-4*x/3 - 1/2 = 4/3
11*c0/3 + x*(6*c0 - 10) + 23/3 = x*(35 - 20*c0) + 21/2
10/3 - 7*x/2 = x*(43 - 8*c0) - 33/7
-20*c0/7 + 32*x/9 - 5/3 = 4*x + 44/3
x*(5*c0 + 9) - 19/5 = -3*x/2 - 24/7
20/9 - 31*x/4 = 39/2 - 25*x/4
19*x/8 - 8 = 41*x/6 - 13/7
49/9 - 16*x/3 = 32*c0/9 - 37*x/8 + 19/3
5*x - 5/7 = 23*c0/2 + x*(23*c0 - 1/4) - 44/5
7*c0/3 + x*(37*c0/7 + 25/9) + 31/8 = 4*c0 + 13*x + 9/5
6*x - 6/7 = 14/3 - 13*x
43*x/5 + 47/8 = 15*x/7 + 15/7
39/7 - 43*x/9 = x*(-37*c0/2 - 44/3) + 47/6
22*x/9 - 6 = x*(6 - 3*c0) - 11/2
6*x - 5 = 43*x/2 + 37/6
39/8 - 8*x/3 = 47*c0/7 + x*(35 - 34*c0/5) + 23/3
x*(5*c0/8 + 26/7) - 47/6 = 16*x + 6/7
-11*x/3 - 10/7 = -22*x/7 - 8
15/2 - 7*x/2 = -31*x/6 - 4/3
17*c0/3 + 33*x/2 - 5 = -2*x - 5
-11*x/3 - 6 = x*(12 - 37*c0) - 7/3
31*c0/4 + 11*x/4 + 38/9 = x*(-34*c0/9 - 6) + 25
x*(12*c0 - 29/2) + 1/8 = 32*x/7 - 2
x*(49/9 - 26*c0/5) + 3/5 = -31*x/7 - 8
19*x/2 - 5/6 = -50
-c0 + 20*x/3 - 21/4 = 35/4 - 28*x/3
-2*c0 - 16*x/3 - 16/3 = 31*x/4 - 10/3
x*(-7*c0 - 22/3) - 43/7 = x*(23/4 - 17*c0/3) - 34/7
x*(-23*c0/7 - 1/3) - 24/7 = -5*c0/7 + x*(8*c0 - 10) - 3
3*c0/4 + x*(39*c0/7 - 11) + 13/3 = x*(40*c0/7 + 3/4) - 41
39/8 - 13*x/3 = -13*c0/4 + x*(37/9 - 23*c0/7) + 32/5
-4*x - 40/9 = -15*c0/4 - 43*x/6 + 35/2
5*x/3 - 28/9 = 10*x/3 + 13/3
3*x + 13/7 = 17*c0 + x*(40*c0/7 - 37/2) + 49/5
x*(-9*c0/2 - 17/4) + 13/5 = x*(-14*c0/3 - 24/7) - 19/3
45*c0/8 - 17*x/6 + 45/7 = 20/7 - 17*x/4
-19*c0/5 + 28*x/5 - 39/2 = -41*c0 + x*(7/3 - 2*c0) + 42
2*x - 39/2 = 19*x/3 + 47/9
39*c0 + 11*x/2 - 2 = x*(-21*c0/4 - 11) + 45
x*(-25*c0/4 - 17/2) + 1/9 = 2/3 - 22*x/5
-9*c0 + 43*x - 10 = x*(-2*c0/3 - 17/7) - 13/3
x*(1 - 22*c0/7) + 23/8 = c0/9 + 33*x/2 - 11/3
-4*x - 39 = -7*c0/2 - 48*x/5 + 5
x*(-12*c0/7 - 47/2) - 9 = 37*c0/4 + x*(29*c0/3 + 36/7) + 35/6
9 - 41*x/3 = 9*c0 + x*(39*c0/4 + 31/9) - 46
4*x/9 + 29/6 = -45*x/2 - 16
7/2 - 21*x/5 = x*(43/7 - 9*c0/2) - 45
x*(3*c0/8 - 21/8) + 42 = x*(-23*c0/7 - 3) + 44/3
41*x/9 + 6/5 = 19*c0/5 + x*(9*c0/4 + 30/7) + 27/5
26*x/3 - 5 = 47*c0/6 + x*(6 - 22*c0/5) - 11/8
-16*c0/7 - 36*x + 10/3 = 22*x + 15/7
x*(2 - 5*c0) + 39 = -22*c0/3 - 47*x/7 - 25
47*x/6 + 15 = 2*x/9 - 4/9
13 - 23*x/2 = -23*x/3 - 5/6
x*(41*c0/4 + 17/9) + 12 = 37*x/9 - 10/9
3*x/2 + 8 = x*(1/3 - 31*c0/3) + 47/6
x*(-37*c0/7 - 46/7) + 5 = 43/8 - 20*x
7*x/6 - 37 = x*(7*c0/2 - 8) - 2
x*(27/8 - 38*c0) - 5 = 47*c0/9 + x*(18*c0 - 1) - 2
x*(8*c0/3 + 23) + 5 = 33/7 - 13*x/5
x*(14*c0/5 + 49/4) + 17/6 = 49 - 7*x/2
x*(21*c0/8 + 34/5) + 38/9 = x*(5*c0/2 - 22/9) - 6
-30*x - 21/4 = x*(3*c0/2 + 5/2) - 8
23*c0/7 - 34*x/5 + 43/5 = x*(12*c0 - 33) - 7/6
-31*x/2 - 39/7 = -19*c0/5 + 17*x/6 + 19/2
x*(-27*c0/5 - 25/8) + 40/3 = -12
-17*c0/4 + 2*x - 26/5 = -3*c0/7 - 14*x/3 + 34/3
x*(3 - 23*c0/3) - 28/9 = x*(37*c0/7 - 17) - 4/3
18 - 43*x/8 = 32/5 - 6*x
-5*x/4 - 10/3 = 41*x/3 - 11/7
13*x/5 + 45/8 = c0/4 - 19*x + 27/4
x/2 - 43/6 = 11*x/5 + 13
-48*x/5 - 18 = x*(41*c0/8 + 8) - 1/6
47*x/8 - 19/4 = x*(5*c0 + 35) + 44/7
x*(26/3 - 36*c0) + 13/3 = 44*c0/7 - 13*x/3 - 44/3
37*x/5 + 5/3 = -27*x/2 - 31/7
28*c0/5 + x*(-12*c0 - 14/3) - 2/3 = 3*c0/5 + x*(-23*c0/8 - 5/3) + 5/3
x*(37*c0/5 - 5/9) - 49/4 = -9*c0/4 - 11*x/3 - 49/8
-c0/3 - 2*x - 16/5 = 27 - 23*x/4
-35*c0 + x*(-8*c0 - 8) = x*(19/8 - 11*c0/2) - 27/7
-31*x - 11 = -16*x/5 - 49/5
7*x/6 - 7/3 = 7*c0 + 27*x/4 - 14/9
26*x/3 - 9 = 10 - 12*x/7
-47*x/9 - 1/2 = -4*c0 + x*(8*c0/5 - 13/3) + 42/5
33*c0/4 - 19*x/3 - 8 = x*(11/4 - 7*c0) + 2
33*x/8 + 43/4 = -14*c0 + 45*x/7 - 7
14/5 - 25*x/2 = x*(39/2 - 33*c0/8) - 37/3
2*x + 6 = -3*c0 - 47*x/7 - 6
5*x/2 - 17/7 = x*(-21*c0 - 4) - 7/8
35*x/6 + 15/7 = 49*c0/5 + 17*x/4 - 17/2
9/4 - 40*x/7 = 4*c0 - 31*x/2 - 49/4
x*(31/5 - 45*c0) + 25/2 = 10 - 47*x/5
x*(23*c0/5 + 35/4) + 41/2 = -29*c0/3 + 46*x + 46/5
3*x/2 + 1/9 = -14*x/5 - 5
-50*x/3 - 38/3 = x*(19*c0/6 - 12/5) - 40/9
6*c0 - 25*x/4 - 11/4 = 17*c0 + 19*x/7 + 15/8
5*c0/3 + x*(-26*c0 - 29/4) - 19/4 = -c0 - 11*x - 10/7
24*x = 15*c0/2 + x*(19/2 - 16*c0/3) - 25/2
-23/3 = -43*c0 + x*(-16*c0 - 39) + 5/7
-11*c0 + 5*x + 32/3 = 23*x + 22
x*(32*c0/3 + 5/9) - 11 = -7*c0/2 + 44*x/3 - 3
-41*x/6 - 7/3 = c0/5 + x*(16*c0/3 - 16) - 21/2
7*c0 + 7*x/2 - 31/5 = 26*x/5 - 43/3
4*x/7 + 24 = 39*x/4 - 11/4
18*x/7 + 1/7 = 6*c0 + x*(3*c0/4 - 47/3) - 37/8
3*x + 6 = x*(13*c0/2 - 49/2) - 35/4
18*x/5 - 20/3 = x*(11*c0/4 + 19/4) + 33/2
3 - 23*x/2 = -37*c0/8 + 23*x/4 - 17/9
11*x/2 - 3 = -14*x/3 - 4
3*c0/8 - 29*x/7 + 24/7 = 5*x + 8/3
35*x/6 - 16 = 9*c0 + 3*x/2 - 20/3
x*(18*c0 - 2/3) - 17/2 = 7*x/3 - 32/7
6*x + 10 = 46*c0/5 + x*(11*c0 + 7) - 1
15*x + 1 = -10*c0/3 + x*(10 - 7*c0/2) + 23/2
49/2 - 13*x/8 = 31*x/2 + 2
10*x - 13 = -36*x/7 - 9
10 - 19*x = -14*c0 + x*(16/3 - 43*c0/5) - 15/2
-10*c0 - 7*x/3 + 9/2 = 32*c0/5 - 2*x - 16/3
2*c0 + 7*x + 8/3 = 4*x + 1/8
38*x/5 - 19 = -x/3 - 5/6
6 - 4*x = x*(9*c0/4 - 17/2) + 11/7
37/9 - 10*x/7 = 18*c0/7 - 10*x - 6
-29*c0/7 + x*(31/4 - c0) - 31/5 = -5*c0/9 + 45*x/7 - 6
5*x - 28/5 = 22/5 - x/3
22/9 - 37*x/6 = 37*x/4 + 11
7*x - 23/8 = 22*c0/3 + 21*x - 2
-47*x/9 - 11 = x*(31*c0/8 + 5/4) + 17/2
x*(46/3 - 7*c0) + 13/3 = 21*x/2 + 7/5
x*(29*c0/2 - 22) - 40/9 = x*(47*c0/4 - 29/8) - 3
x*(27/4 - 15*c0/2) + 17/2 = 5*c0 + x*(40*c0/3 + 40) - 19/8
30*c0 + x*(22/3 - 16*c0/7) - 23/4 = -10*c0 - 49*x/8 + 40
17/5 - 19*x/7 = 5*c0 + x*(c0 + 12) + 14/9
-9*x/8 - 25/4 = -11*c0/8 + x*(-11*c0/4 - 15/7) + 28/3
-17*x/7 - 31 = 14*c0 + x*(46*c0/3 - 31/9) + 31/5
c0/8 - 23*x/9 + 5 = 43*c0/5 - 37*x/7 - 20
12*x + 7 = -4*c0 + 4*x - 6
-23*x/3 - 16/3 = 47*c0/8 + x*(7*c0/2 - 9/2) - 11/3
-23*x - 6 = 37*x + 24
x*(40*c0/3 + 8/9) + 2 = x*(-28*c0/9 - 31/6) - 47/2
8*x/3 - 5/8 = 3/4 - 28*x/9
41*x/7 - 29/6 = -46*x/9 - 19
10*c0/3 + x*(-11*c0/4 - 38/7) - 44 = x*(39*c0/2 - 20) - 25/2
-23*x - 16 = -19*c0/5 - 9*x + 7
x*(20*c0/7 + 13/7) - 49/2 = 2*x + 34/3
x*(34/9 - 9*c0/2) - 6/7 = x*(22*c0/7 - 19/4) + 41/9
c0 + 27*x/8 - 5 = x*(-10*c0/7 - 2) - 36
-46*c0/9 + x*(-8*c0/5 - 43/5) + 13 = 17*c0/4 + 6*x + 2/5
x*(-2*c0/3 - 7/6) + 3 = 9*c0/2 - 18*x + 4/9
23*c0/6 + 39*x + 42/5 = 14*c0 - 33*x/2 + 23/3
x*(39*c0/4 + 38/7) - 19/2 = 13*x + 11/7
7*x/4 - 4/9 = 17*c0/5 + x*(25*c0/9 - 29/9) + 3
44*x/5 - 43/8 = x*(5 - 14*c0) + 49/5
-37*x/8 - 40/3 = -8*c0 + x*(48*c0 + 21) - 50/3
33*x/2 + 2 = x*(23/4 - 38*c0) + 3
17/3 - x = -34*c0/3 + 30*x + 33
x*(19*c0/7 + 5/2) + 47/5 = -30*c0 + x*(49*c0/6 - 47/6) + 43/3
3*c0/8 - 27*x/8 + 5/3 = 47*x - 3
x/5 + 12 = x*(-2*c0 - 1/2) - 19/6
23*x/5 - 16/5 = 6*x - 48/7
-10*x/3 - 4/5 = -25*x/4 - 1
-21*x = x*(27*c0 - 6/5) + 4/3
x*(-c0 - 10) - 23/8 = x*(47*c0/7 - 18) + 1/2
40*x/3 - 6 = 4/5 - 23*x/6
16*c0/7 + x*(26*c0/9 - 8) + 23/3 = -13*c0/2 + x*(-43*c0/2 - 3/2) - 7
18*x/7 - 18 = x*(c0 - 4/7) - 11/6
10*x/3 + 41/6 = 49*x/3 - 9/8
45*c0*x/8 - 47 = x*(18/5 - 18*c0) + 3
x*(13*c0/2 - 40/9) - 11/2 = 39/4 - 29*x/2
-25*c0/3 - x + 43/7 = 29*c0/7 + 16*x - 13/8
x*(17*c0/6 - 43/9) - 44/9 = 5*c0/4 + x*(40*c0 - 20) + 20/3
41*x/3 - 29/7 = 27/4 - 47*x/7
21*x/5 - 43/3 = 31*x/7 + 28/3
x*(-29*c0/3 - 21) + 4 = x*(26*c0/5 + 22/7) + 11
-40*c0 + 31*x/7 - 26/9 = x*(40*c0/9 - 27/2) - 12
33*x/5 + 13/6 = x*(13*c0/7 + 9/2) + 10/7
2*x + 13/2 = -45*c0/4 + x*(7*c0 - 15/4) + 1/4
26*c0/9 + x*(26*c0/3 + 18) - 27/7 = x*(-9*c0/4 - 9) + 36/5
3*x + 31/8 = 32*c0/7 + x*(7*c0/2 - 5/6)
3*x + 12 = 3*c0 + x*(13*c0/4 + 5/2) + 7
x*(23*c0/3 + 4) + 22/3 = x*(-24*c0/7 - 7) + 34/3
37*x/4 + 11/3 = x*(-c0/6 - 5/3) + 28/5
4 - 32*x/3 = 40*c0/3 + x*(38*c0/7 + 14) - 39/4
x*(11 - 33*c0/8) - 30/7 = 8*c0/3 + 4*x + 35/2
x*(15*c0 - 19/3) - 4 = 8*c0 + 44*x - 33
8 - 6*x = -44*c0/7 + x*(c0/6 + 39) + 29/5
x*(1/2 - 49*c0/6) + 4/5 = -41*c0/2 + 7*x - 46/9
38*c0/7 + 39*x/8 + 31/8 = x*(3*c0/2 + 17/7) + 3
-7*c0/3 - 7*x/8 + 37/4 = 44*x + 29/6
-21*x/4 - 1/2 = x*(18/5 - 30*c0) + 42
-41*x/9 - 33/5 = -3*c0 - 36*x + 5/2
37*x/3 - 13/5 = x*(7*c0 - 5/3) + 4
-23*c0 + 12*x - 21/2 = 25 - 4*x
7*c0/4 - 2*x - 15 = -22*c0/5 + 5*x/4 - 25/8
-25*c0/8 + 21*x/2 + 2 = -20*c0/3 + 41*x/9 + 13/9
9/8 - 8*x = 23*x/2 - 1
x*(-21*c0/4 - 10) - 4/9 = 23*c0 - 8*x/7 + 23/5
-9*c0/2 + x*(11*c0 - 16) - 19 = 1/2 - 35*x
24/5 - 5*x/3 = x*(20/7 - 49*c0) + 11/4
2*c0 + x*(19/2 - 19*c0/5) - 9/2 = 35*c0 + 20*x + 49/3
23*c0 + x*(29/6 - 28*c0) + 46/9 = -5*c0/4 + x*(24*c0/5 - 25) - 26/9
-6*c0 + 8*x/7 + 10/3 = x/5 - 29/2
x*(24/7 - 16*c0) + 9/2 = -49*c0/2 - 7*x/8 + 33
11*c0 + 7*x/3 + 6 = 34*x - 12
x*(33*c0/2 + 11/2) + 32/9 = -6*c0 + 41*x/8 + 41/4
x*(15*c0/4 - 18/5) - 38/7 = 3/4 - 3*x
-26*c0/5 - 41*x + 13/9 = x + 35/4
-15*x = x*(19/9 - 40*c0/9) - 2
11/4 - 14*x = 7*c0/3 + 3*x/4 + 49/4
-13*c0/4 - 45*x/4 + 35 = 43*c0/8 - 40*x/9 - 22/9
-23*c0/2 + x*(14*c0/3 - 36/5) - 2 = -37*x/9 - 9/2
x*(-8*c0 - 50/7) + 6 = 43*x/3 + 1
x*(20/3 - 38*c0/9) - 10/3 = 49*x/4 - 43/3
-4*x/3 - 25/3 = x*(31/2 - 7*c0/2) + 13/6
-49*x/5 = 22*c0/3 + x*(45/7 - c0/3) + 10
9/5 - 2*x = x*(15*c0/2 + 23/2) + 5/6
13*x/3 - 7/6 = -14*x - 27/2
-15*x/7 - 37/9 = 43*x + 21
x*(29*c0 + 32/9) - 40/7 = 17*x/5 - 2/3
37*x/3 - 10 = 12*c0/5 - 3*x - 1/3
-33*x/8 - 17/5 = 4*c0 - 36*x + 6
40*x/3 - 7/8 = 45*x/8 - 41/7
11*x/3 + 31/3 = 2*c0/7 + 43*x/3 + 41/8
-36*c0 - 42*x + 46 = -25*x - 10
x*(46/7 - 12*c0) - 2 = 37/8 - 43*x/4
25/4 - 35*x = 35*x/2 + 23/2
10/3 - 9*x/8 = x*(-14*c0/5 - 2) - 15/4
15*x/2 + 22 = -8*c0/5 + x*(c0/9 + 14/3) - 27/5
39*x/5 - 15/7 = 17/5 - 10*x/3
44*x + 17/4 = 23/7 - 3*x/4
11/9 - 9*x = -45*x/2 - 23/6
-36*c0/5 - 9*x - 25/3 = -16*c0/3 + 7*x/3 - 7/4
37*c0/5 + 4*x/7 + 6/5 = -46*x/7 - 1/7
-38*c0/7 + 29*x/3 + 3 = 1 - 16*x/3
43*c0/5 + x*(12*c0 - 35) + 5/8 = x*(40*c0/3 - 3/7) - 33/8
34*c0/3 + x*(-7*c0/2 - 31/3) + 11/9 = 35/9 - 15*x/4
-3*c0 - 13*x/2 - 44/3 = x*(19*c0/2 + 49/2) - 9
x*(-8*c0 - 13/6) - 4/3 = -x - 7/4
8 - 43*x/9 = 49*x/6 + 9/2
15/7 - x/3 = 8*x - 19/7
-20*x/3 - 22/5 = 7*x - 31
x - 20/7 = -25*c0/4 + 13*x - 31/4
-12*c0 + x*(45/4 - 17*c0/2) - 49/3 = x*(13*c0 + 4) + 46/3
-47*x/7 - 50/9 = -13*x/9 - 1/4
41/7 - 5*x = 29/7 - 27*x/8
x*(-17*c0/8 - 45/4) - 5/3 = -c0 - 17*x/4 + 47/6
44*x/9 + 1/8 = 32*c0/3 + 38*x + 4
21*c0/5 + x*(-25*c0/7 - 3) + 7/3 = x*(37*c0/5 + 29/9) + 42
7/4 - 45*x/4 = 11*x/3 + 40/7
28*x/9 - 6/7 = 9 - 39*x
31*x/8 - 13/5 = 26*x - 29/2
x*(15*c0/2 + 1/7) + 43 = 7*x/3 + 3/2
5 - 19*x/8 = x*(3/4 - 37*c0/5) - 7/8
25*x/4 + 26/5 = x*(8*c0/3 + 5/3) + 1
35*c0 + x*(-49*c0/2 - 40) + 40/3 = x*(41*c0/2 + 6) + 1
37*x - 48/7 = -7*c0/9 + 4*x/5 + 11/3
x/3 + 47/6 = 5*x/2 - 31/4
-4*x/5 - 24/7 = x*(-c0 - 23/7) + 9/8
-5*c0/2 + x*(5*c0/7 - 7/3) - 10 = 4*c0/9 + x*(2*c0/3 - 13/3) - 6
x*(3 - 4*c0) - 17/2 = 17*x/5 + 39
-32*c0/3 + x*(-35*c0/2 - 1) - 10 = 3*x/4 - 16/9
27*x/2 - 32/7 = 42*x + 41/2
2/7 - 2*x/3 = 29*c0/8 - 29*x/8 - 46/9
45*x/7 - 35/3 = x*(5*c0 + 27/2) + 4
x*(5*c0/4 + 37/6) + 27/5 = 6*x + 24
-27*c0/5 - 23*x/9 - 1 = -11*c0/4 + x*(c0 + 3/5) + 37/3
-13*x/4 - 5/4 = 47*x/9 - 21
-16*c0 - 12*x + 27 = 17*c0/5 + x*(20/9 - 26*c0/5) - 18
20 - 42*x/5 = 27*c0/5 + x*(-46*c0/3 - 8) - 5
-c0 + 5*x + 17/2 = 21*c0/8 + 25*x/7 + 8
9*x/4 + 5 = c0/3 + x*(-44*c0/5 - 28/5) + 26/3
47/7 - 18*x/7 = x*(3*c0/2 - 31/9) + 31/8
14*x - 25/3 = 12 - 13*x/2
x*(-35*c0/6 - 1/3) + 6 = x*(45*c0/2 - 29/4) + 26/9
11/3 - 36*x = -23*x/9 - 14/9
-2*c0 - 11*x/3 + 37/5 = -44*x/5 - 13/9
x*(-37*c0 - 3/4) + 40/7 = -42*x/5 - 8/5
-5*c0 + 11*x + 46/7 = -41*x/8 - 22/7
-x - 47/6 = 11/7 - 41*x/5
-10*x - 19 = 38*x/3 - 3
-49*c0/2 + x*(-15*c0/4 - 2) - 2 = -34*c0/9 + x*(c0 + 7/5) + 2
21*x/2 + 7/5 = x*(32*c0/9 + 14/9) + 1
15*c0/2 + x*(-28*c0 - 6) - 19/7 = x*(-9*c0 - 26/9) + 7/2
x*(5/3 - 20*c0/9) - 15 = -19*c0/2 + x*(6*c0 - 16/3) - 42/5
x + 16/3 = -21*x/2 - 32/3
38/5 - 47*x/9 = -x/9 - 21/2
x*(44*c0/3 + 31/6) - 13/6 = -41*x/2 - 13/2
15*x/4 - 11/4 = -14*x/5 - 25/9
41*c0/2 - 33*x/5 - 23/4 = -47*c0 + 25*x/6 - 1/2
15 - 16*x/3 = 5*x/6 - 39/7
-50*c0/3 - 3*x/5 - 35/8 = 6*x - 32
-4*c0/5 + 21*x/8 - 10 = 13/3 - 49*x/6
5 - 19*x/4 = x*(-35*c0/2 - 1/2) + 32/9
10*c0/9 - x/8 + 41/8 = x*(4*c0/9 - 3/7) - 37/7
3*c0 - 3*x/2 - 39/8 = 37*c0/3 + 21*x/2 - 20
-9*x/2 - 4 = 4 - 43*x/7
c0*x - 33*c0 + 9/4 = 18*c0/5 + 27*x/7 - 2/9
4*x/3 - 6 = 46*x/7 + 3/5
48*x/7 + 4/5 = -8*c0/3 + x/2 - 7/8
x*(39/8 - 46*c0/9) - 36/5 = -10*c0/9 + 15*x/7 - 5
29/8 - 22*x/3 = 47/3 - 9*x/2
6*x/5 + 14/3 = 42*x/5 + 10
x*(7*c0/3 - 37/4) + 3 = -41*x/7 - 47
x*(20*c0/9 - 17/3) - 1/8 = -24*x - 23/8
x*(7*c0/4 + 9/4) + 11/8 = -c0/4 + 4*x/3 - 8/5
11*c0/3 - 11*x - 25/3 = x*(-7*c0/2 - 25/8) - 38/7
-11*c0 - 7*x/8 + 3 = -19*c0/2 + 13*x/5 + 11
8*c0/7 + 47*x - 41 = x*(-14*c0/3 - 48/7) - 23
-50*x/7 - 14/3 = x*(27*c0 + 1/3) - 3/8
4*x/3 + 5/2 = 5 - 37*x/4
-30*c0/7 - 13*x/6 - 11/6 = 13*x/4 + 7/9
-29*x - 10 = -22*x/3 - 12
x*(2*c0 + 4/3) + 13/2 = 3*c0 + 37*x/3 + 11/8
x*(-43*c0/8 - 50/3) - 23/5 = x*(-6*c0 - 16) + 32/7
-44*x/3 - 13/9 = -33*x/4 - 13/7
x*(7/9 - c0) + 32/3 = 7*x/3 - 8
-41*x/9 - 10/3 = 7*c0 - 44*x/5 + 47/6
x*(3 - 10*c0) - 44/5 = 35*x/3 - 1/3
31*x/3 + 31/5 = 27*c0/2 + 40*x/3
22 - 44*x/3 = 13/5 - 8*x
-11*c0/2 + x*(35*c0 + 5/2) + 6 = 41*c0/7 + 11*x/3 + 47
34*c0/3 - 11*x/2 + 48 = 8*x + 20/3
3/2 - 3*x = 21/2 - 31*x/5
x*(14*c0 + 23/3) - 47/2 = 21*x - 37/9
-15*x - 7 = -47*c0/6 + 21*x/2 - 29/7
38*x/3 - 7/2 = x*(-13*c0 - 8) + 49/2
x*(21*c0/4 + 23/5) + 13/3 = 38*x + 7
-47*x/2 - 17/4 = 13*x/2 - 14
x*(38*c0/7 + 26/3) + 23/7 = 38 - 15*x/2
8*c0/3 - x/2 - 8 = -23*c0/3 + x*(2*c0 + 15/2) - 23/5
11*x + 18 = 9*c0 + x*(25 - 37*c0/6) - 5/4
x*(43*c0 - 7) - 12 = -8*c0 + x*(-9*c0 - 35/2) + 31/2
31*c0/6 - 29*x/8 - 23 = -16*c0/5 + 11*x/2 - 14/3
x*(13*c0 + 40/3) - 40/3 = 4*x + 32/7
x*(28*c0 + 19) - 2 = 26*x/7 + 30
x*(1 - 17*c0/2) + 7/2 = 29*x/6
41*c0/8 + 24*x - 19/2 = 5*c0 + x*(12 - 6*c0/7) + 4/3
x*(47*c0/4 - 25/3) - 16/3 = 29*x/2
10*c0/3 - 7*x - 5/2 = 5*c0/2 + 38*x/7 - 37/3
3*c0/4 + 7*x - 39/5 = -26*x/7 - 15
5*x + 30/7 = 41*x/5 - 13/2
19*c0*x/2 - 40/3 = -13*x/4 - 45/4
26*x + 13/2 = 6*c0 + x*(-49*c0/9 - 16/7) + 1/3
x*(21*c0/2 - 21) - 41/6 = 34*x + 5
3 - 7*x = -9*c0/2 + 10*x/7 - 43/2
-31*x/5 - 19/6 = 43 - 44*x/7
x*(-9*c0/2 - 34/5) + 14/9 = 28*x/5 + 6
20 - 5*x = -16*x/7 - 6
38*c0/9 + x*(45/7 - 12*c0) - 21/8 = -x/2 - 4
14*x/3 - 1/2 = 17*x/7 - 10
8*c0/5 + 37*x/6 + 3/8 = -6*x - 19/2
-2*c0/3 + x*(-26*c0 - 25/6) + 49 = 9*x - 17/3
5*c0 + x*(-7*c0/2 - 19/8) + 26/5 = 5*x + 38/5
-19*c0/8 + x*(49*c0/5 - 20/7) + 2 = -7*c0/2 - 5*x - 11/3
6*x + 25/8 = c0 + 4*x/3 - 45/4
17/7 - 7*x = 47*x/4 + 12
27*c0/7 + 20*x/7 - 5 = -44*c0/3 + 2*x - 49/2
c0/3 + x*(-25*c0/2 - 4) - 47/3 = 30*c0 + x*(23/3 - 2*c0) + 7/3
7*c0/5 + x*(39*c0/4 - 22/7) + 1 = 38/9 - 41*x/3
x*(1 - 45*c0/7) - 1 = 23/5 - 22*x/7
-6*x - 16/5 = x*(12 - 11*c0/6) + 41/3
-48*x/5 - 32 = -5*c0 + x*(4*c0 + 37/6) - 1
-15*c0/2 + 41*x/2 - 44/5 = x*(39/4 - 3*c0/2) + 22/7
-6*c0/7 - 28*x/5 + 22/3 = 30*x/7 + 26/9
x*(-7*c0/3 - 3) - 11/4 = x*(9*c0/4 + 20/7) - 35/3
x*(-17*c0 - 24/5) - 24 = x*(2 - c0/2) - 49/5
-41*c0/2 + x*(-3*c0 - 22/9) + 19/3 = 35/6 - x/3
x*(42*c0 - 44/7) + 3 = x*(25*c0/7 + 3) - 16/3
-17*x/6 - 10/3 = 20*x + 22/5
c0/4 - 37*x/4 + 35/2 = -14*x/3
x*(44/9 - 3*c0) - 2/3 = -17*c0/6 - 7*x/9 + 1/3
x*(23*c0/3 + 21/8) - 2/3 = 13*c0/8 + 25*x/9 - 10/3
-35*x/6 - 13/2 = 31 - 19*x/3
7*c0/4 - 45/2 = 31*c0/7 + 13*x/3 - 23/7
5*x/2 + 33/2 = x*(23*c0/3 - 20/7) + 5/3
-4*x - 19/6 = x*(-31*c0/4 - 1/8) - 11/7
-4*x - 7 = 23/5 - 9*x/4
-35*c0/9 - 6*x - 14/3 = -41*x/4 - 44/3
-49*x/3 - 26/9 = 11*c0/4 - 37*x/8 + 43/8
43/4 - 2*x = 9*c0/2 - 4*x - 47/4
7*x/2 - 2 = -3*c0 + 3*x/4 - 5/7
-c0 + x*(29*c0/6 - 8) + 16/3 = 8/5 - 50*x
-22*x/5 - 6 = -16*c0/5 - 32*x/7 + 23/7
2*x + 9 = 8*c0 + 35*x/6 - 27/8
13*x - 1/8 = -34*c0/5 - 41*x/9 - 1
-9*x/5 - 47/9 = 30*x/7 - 50/9
-10*c0 - 33*x/4 + 32/9 = -35*c0/6 + 7*x + 40
-47*x/3 - 2 = 2 - 21*x/4
33*c0/2 - 23*x/8 + 19/7 = -23*c0/3 + x*(7*c0/4 + 13/2) - 35/2
-14*x - 17/4 = 16*c0/3 + x*(-2*c0 - 7/4) - 9/7
x*(-11*c0 - 3) - 36/7 = -47*x/6 - 7/2
-17*c0/5 - 27*x/8 + 4/9 = x + 19/4
4*x/5 + 1/7 = 23*c0 + 19*x/7 + 47/3
x*(15/2 - 5*c0) - 17/3 = 39 - 18*x
2*x - 36/7 = 24 - 8*x/3
12*c0/7 + x*(49*c0/6 + 36) - 8 = 10 - 24*x
7*c0/5 + x*(-2*c0/9 - 19/6) + 33/2 = x*(-6*c0 - 8/9) - 18/5
24*x - 3/4 = 19*x/2 - 32/9
-28*c0/3 - 46*x/5 - 12 = -21*c0 - 32/3
-3*c0 - 44*x + 1 = 7*x/5 + 21/8
33/8 - 31*x/9 = -4*x - 9
3*c0/2 + 48*x/5 + 3 = 4*c0/7 + 33*x/7 + 22/9
x/7 - 20/3 = x*(-50*c0/7 - 9/2) - 11/6
-38*x - 48 = 41*x/6 - 43/9
6*c0 + 46*x/5 - 16/9 = 13*c0/4 - 26*x - 29/4
17*x/4 - 15 = -41*c0 - 47*x/3 - 42/5
3*c0/5 + x*(-15*c0/8 - 38/5) - 7/3 = 16/7 - 12*x
x*(3/4 - 23*c0/3) + 3/7 = 29*x/3 - 35/9
x*(-24*c0/7 - 3/2) + 41/7 = 24 - 19*x/2
27*x/8 + 1 = -38*c0/5 + x*(5/4 - 2*c0) - 7/6
x*(21*c0 + 7/4) - 13 = x/9 - 25/2
5*c0/2 - x/3 + 15 = 41*c0/9 + x*(17 - 35*c0/4) + 37/4
-46*c0/7 + 10*x/3 + 40/3 = x*(-24*c0/5 - 3/2) + 6
19*x/2 - 17/7 = 7*c0/2 + x*(13/3 - 8*c0) + 33
37*c0/7 - 25*x/2 - 15/4 = x*(46*c0/7 + 3/4) + 6
24*c0/7 + 17*x/3 - 17/9 = 11*c0/3 + 5*x - 41/2
8*c0/3 + x - 18/5 = -10*x/3 - 41/2
-23*c0/9 + 5*x - 4 = 7/3 - 46*x/5
11*c0/4 - 34*x/5 - 17/3 = x*(-22*c0/7 - 12/7) + 3/4
-41*c0/5 - 19*x/6 + 20 = 23/4 - x
x*(-4*c0 - 16/5) - 9/2 = 37*x/8 + 3
-37*c0/6 + 33*x/8 + 22/5 = 30*x + 21/2
x*(2/3 - 43*c0/8) - 10 = x*(-45*c0/2 - 31/7) - 35/6
34*x/7 + 37/5 = 31*x/6 + 11
-41*c0/6 + 3*x + 32/3 = 31/3 - 39*x/4
x*(31*c0 - 17) - 43/4 = 5*c0/6 + x*(49*c0 - 3)
x*(-43*c0/4 - 23) + 7/2 = 35*x/3 - 12
1 - 35*x/8 = x*(-43*c0/9 - 13) - 7/3
x*(43*c0/2 - 3) + 30 = -23*c0/7 + x*(7/5 - c0/4) - 41/2
-21*c0/8 + 41*x/5 - 15/2 = x*(41*c0/6 + 3) + 49/4
-7*c0/3 + x*(-15*c0/7 - 11) + 30 = 37*c0 + x*(27/8 - 45*c0/7) + 28/9
-5*c0/9 - 8*x/5 - 6 = x*(4 - 40*c0) + 29/4
x*(47*c0 + 25/8) + 11/3 = 7*c0/3 + x*(15*c0/4 - 11/3) + 26
c0/2 - 47*x - 6/5 = -45*c0/2 + x*(-19*c0/8 - 2) + 41/9
29*x/9 - 3 = 45*x/7 + 12
49*x - 23/4 = x*(7*c0 - 16) + 16/5
15*c0 + 15*x + 24/7 = -c0 + 9*x + 27/7
5*c0/3 - x + 20/9 = -50*x/3 - 33
4*c0 - 43*x/2 - 4/9 = 10*x/7 + 33/8
-24*c0 + x*(46/7 - 47*c0/8) + 9/4 = x*(23 - 43*c0) + 25/3
4*x/3 + 37/8 = 28*x + 19
x*(-20*c0/3 - 43/5) - 7/6 = 12*c0 - x - 44
x*(37*c0/8 - 15/7) - 41/9 = -7*x/3 - 16/9
3*x + 5/2 = -25*x/3 - 41
19*c0/8 + x - 14/3 = x*(c0/2 + 39/7) - 29/6
-25*c0/6 - 17*x/9 - 9/2 = 37 - 34*x/7
17*x/6 + 37/8 = x*(-23*c0 - 3) + 9/2
x*(-37*c0/7 - 1/8) + 1 = x/2 - 29/9
-16*x/3 - 47/6 = 45*c0/4 + x*(10*c0 - 31/7) + 8
-16*x/5 - 23/9 = -3*c0/4 - 18*x/7 - 45/8
23*x/8 - 45/8 = x*(-37*c0/4 - 7/3) + 2
3*c0/2 + x*(23*c0/8 - 3) - 8/5 = x*(-40*c0/3 - 46/3) - 4
22/3 - 15*x/2 = 16/7 - 12*x
22*x + 49/3 = -18*x/5 - 3
9*x/2 + 14 = 47*x/9 + 21
-7*x/3 - 5/3 = x*(-10*c0/3 - 10/3) + 6
x*(-c0/3 - 5) - 19/6 = x*(-28*c0/3 - 7/5) + 47/3
-12*c0 + x*(47*c0/7 + 31/3) + 43/9 = x*(-17*c0/8 - 31/4) + 7/6
11/2 - 8*x/3 = 4 - 24*x/7
x*(43*c0 - 15/7) + 25 = -23*x/8 - 3
x*(25*c0/7 + 47/4) + 37/2 = x*(13*c0/5 - 23/6) + 23/4
-13*c0/8 + 29*x/6 + 13/2 = x*(37*c0/5 + 43/5) - 5/8
9*x - 47 = -5*c0/3 + x*(c0/4 - 25/4) - 27/8
39*x/8 - 3 = -4*c0 - 47*x/3 - 48
-31*c0/2 + x*(5 - 5*c0/2) - 49 = 10 - 9*x/2
20*x/7 + 49/6 = 19*c0/9 + 17*x/2 + 25/2
-32*c0 + 15*x/2 - 2 = -26*x - 25/7
-41*c0 + x*(41*c0 + 19/7) - 1/8 = x*(4*c0 + 49/6) + 46/9
5*x/4 - 23/2 = 3*c0/2 + x*(13*c0/2 + 8/9) - 33/7
5/8 - 5*x/9 = 28*c0/9 + x*(7*c0 + 2) + 17/6
31*x/3 - 5 = -25*c0 - 13*x + 44
-31*c0/8 - x/6 + 23/3 = 27*x/2 - 35/8
3*x - 21/8 = -47*x/7 - 16/7
43 - 44*x/3 = 3 - 5*x
4*x/9 - 26/5 = x*(25*c0 + 16/7) + 12/5
10*c0/3 + 6*x - 3/7 = 5*c0/3 - 7*x + 5/9
4*c0/3 + x*(6*c0 - 9/7) - 8 = 47*c0 + x*(23*c0/2 + 4) + 4/3
4 - 14*x/3 = 3*c0/7 - 13*x/5 + 9/2
x*(12*c0 + 22/9) + 25/6 = 32/7 - 41*x/7
48*x/5 - 7 = -40*c0/7 - 21*x/2 + 5/3
4*x/7 + 13/5 = 15/7 - 9*x
-14*x/3 - 5/2 = -19*x/3 - 25/2
x*(15*c0/4 - 10) - 33/8 = 21/2 - 35*x/3
-26*c0/3 + 11*x/2 = x*(-19*c0/2 - 5) + 9/7
2/9 - 5*x = -23*c0 + 35*x/6 - 5/6
x*(-5*c0/2 - 47/5) + 7/6 = 43*x/5 - 29
x*(25*c0/3 + 16/7) + 38/3 = 11 - 23*x/2
-9*x/8 - 46 = x*(-22*c0/5 - 47/5) + 34/9
7*x/2 + 39 = -21*x/4 - 14
17*x/7 + 13/3 = x*(49*c0/8 + 19/8) + 5/3
-24*x - 4/3 = 23*x/4 - 17/4
20*x - 14 = 5*c0/2 - 13*x/9 - 14
x/4 - 23/8 = 7*c0/2 - 2*x/5 - 8/3
12*x/7 + 16/3 = 8/3 - 11*x
22*c0/3 - 17*x - 22 = 3*c0/4 - 50*x/9 + 3
-5*x/3 - 8 = -18*x - 1/3
x*(20/3 - 5*c0/4) + 7 = 5*x/6 + 49/5
35/6 - 14*x/3 = x*(-c0/2 - 22/3) + 15/4
19/3 - 38*x/7 = 7/5 - 19*x
c0/8 - 25*x/3 - 44/7 = 29*x/5 - 15
-6*x - 34/5 = x*(9*c0/7 - 9/4) + 33
24*x - 31/9 = 8/3 - 19*x/2
-20*c0/3 - x/9 + 22 = -47*x/5 - 37/4
x*(22/9 - 43*c0/8) - 17/2 = 17*x/5 + 3
27*x/2 + 46/5 = 10*x - 25/4
6*x + 11/4 = 5*x/9 + 24
41*c0/9 + x*(25*c0 + 19/7) - 34/7 = 27*c0/2 - 31*x/7 + 2
x*(21*c0/2 + 31/8) - 7/2 = x*(7*c0/4 - 5/3) - 4/3
21/2 - 5*x/6 = x*(-41*c0 - 19/6) - 48
19*c0/7 + 2*x/7 - 8/3 = x*(7*c0/2 - 16/5) - 31/7
5*c0 + x*(-29*c0/6 - 12) + 17/9 = 21*x/2 + 21/4
12*c0 + x*(33/2 - 7*c0/9) + 16 = x*(11*c0/3 + 16/3) - 11
7*x/2 - 4/3 = -42*c0 + x*(-22*c0/5 - 7/4) - 14/3
-32*c0 - x + 47/4 = 4*x + 16/5
8*x - 42/5 = -34*x/5 - 36/7
49 - 35*x/6 = x*(38/9 - 16*c0/3) - 9/7
x*(8 - 49*c0) - 6 = x*(21*c0 + 35/9) - 4/7
-19*c0/9 - 4*x/5 + 17/5 = x*(21*c0/2 - 2) + 23/3
x*(11*c0/6 - 5/4) - 27/8 = x*(-9*c0 - 11) - 19/2
-10*c0 - 25*x/4 + 14 = -12*x - 9
11*x/2 + 47/8 = x*(14/3 - 38*c0) - 37/3
x*(7/2 - 11*c0) - 37/6 = 3*c0/7 + x*(10*c0/9 + 5/4) + 6
7*c0/8 + x*(13*c0/5 - 17/4) - 39/7 = x*(17*c0 - 8) - 41/9
-25*c0/7 + x*(44*c0/7 - 47/5) - 46 = 7*c0/4 + 23*x/9 - 3
35/2 - 3*x = 33*x/8
30*c0 + 18*x + 18 = -11*c0/2 + x*(30*c0 + 4/3) - 14/3
24*x - 47/5 = 6*x - 38/7
x*(15*c0/2 - 24) - 35/4 = -20*c0/9 + 15*x/4
-47*c0/8 + x*(-38*c0/9 - 11/2) + 47/9 = 17*c0/8 - 29*x/6 - 15
43*x/3 - 19/7 = -15*x - 37/7
-8*c0 - 10*x/3 + 5/2 = -4*x/5 - 31/3
22*c0/9 - 10*x - 23/8 = -5*c0 + 47*x/2 + 3/7
-37*x/2 - 41/4 = -2*c0/3 + x*(2 - 31*c0/6) + 29/9
x*(28/3 - c0/4) + 17/7 = 7*c0 + 28*x/5 + 37/3
16*c0/3 + x*(33*c0/7 + 26/3) + 3/7 = 20*c0 + x*(c0/5 - 34/3) + 17/9
-13*x/3 - 3/8 = x*(5/2 - 41*c0/5)
-30*x/7 - 17/3 = 21/4 - 11*x/4
-34*c0/9 - 11*x/3 + 12 = 44*x + 11
x*(-7*c0/3 - 10/3) - 3 = x*(-29*c0/4 - 26/9) + 9/2
43*x/6 - 8/7 = 4 - 25*x/8
47*x - 1 = 6*x - 41/2
x*(33*c0/2 - 32) - 34/7 = 4*c0/3 + x*(3*c0 + 22/7) - 2
x*(33/7 - 43*c0) - 33/8 = x*(31/2 - 22*c0/5) - 7/9
x*(15/8 - 21*c0/4) - 16 = x*(21/4 - 3*c0) + 40/9
-44*c0/3 + x/4 + 10 = -6*x/5 - 4
35*x/9 - 11 = 5/4 - 9*x/4
20*x - 4/3 = -11*x/3 - 1/2
-x/7 - 28/3 = 10 - 27*x/2
-20*x/9 - 5 = 7*c0/2 + 11*x - 3
x*(-16*c0/9 - 10/3) + 16/3 = 13*x/4 + 8/3
48/5 - 11*x/3 = -38*x/5 - 11/3
x*(20*c0/3 - 23) - 3/4 = x*(19/5 - 20*c0/3) - 3
-7*x/2 - 29/3 = 12*x + 7/8
31*x/3 - 21/2 = 5*c0 + 5*x + 25/8
25*c0/9 + 3*x/4 - 16/3 = -10*c0/7 + x*(4*c0 + 20/7) - 37/5
-44*c0/7 - 41*x - 4/3 = -21*x - 30/7
46*c0/5 - 7*x - 43/3 = x*(11*c0 + 29/9) + 47/6
-8*c0 - 8*x/5 + 45/2 = x*(-7*c0/3 - 3/5) - 23/6
x*(49*c0 - 24) + 18 = 15*x/2 + 13/2
4*c0/3 - 41*x/4 + 30 = 2*x/9 + 33/4
x*(3*c0/4 - 2/7) + 8/3 = 24/5 - 2*x
19*x - 38 = 47*c0/7 + x*(6 - 22*c0/3) - 38
44*c0/5 + 23*x/2 - 10 = -45*c0/2 - x - 29/6
-10*c0 + 18*x + 27/7 = -7*c0/4 + 44*x/7 - 7/2
3*x + 4 = 9*x - 31/8
x*(-16*c0/3 - 41/3) - 11/9 = 23*x/9 + 10/3
49*c0/3 - 4*x/9 + 7/4 = 39/4 - 22*x
2*x/3 + 2/3 = -9*c0/8 - 27*x/2 - 26/7
-17*c0 + x*(-45*c0/7 - 32/5) - 33/2 = x*(2*c0 + 40/9) - 6/7
5*c0/7 + x*(13/3 - 18*c0/5) + 10 = x*(15 - c0/5) + 29/4
x/2 + 14/5 = 11/4 - x/2
x*(32*c0/3 + 49/8) + 20/3 = x*(12*c0 + 7/2) + 3/2
-37*c0/4 + 15*x/2 + 44/9 = x*(7*c0/3 - 7) + 1/7
18*x/7 + 34 = -6*c0 + x*(-17*c0/4 - 14) + 1
-12*x - 41/8 = 14*x - 9/2
x*(2 - 46*c0) - 11 = x*(28*c0/5 + 44/7) - 2
6*x - 19/8 = 49/2 - 17*x/9
-7*c0/3 + 37*x/9 - 1/2 = -22*c0/3 - 31*x/4 + 19/5
-3*c0 - 49*x/2 + 33/7 = 13/4 - 14*x/3
19*x/7 + 7 = -13*x/3 - 25/9
-38*c0/9 + 11*x/8 - 38/9 = 14*x - 46/7
x*(49*c0/3 - 10/9) - 50 = -49*c0/3 + 44*x/3 - 7/4
15*x/4 - 21 = 42/5 - 11*x/6
11*x/2 + 46/7 = -15*c0/4 + x*(-29*c0/8 - 46/5) + 3/7
-11*x/4 - 8/7 = 49*c0/8 + x*(-c0 - 31/2) + 39/4
-4*c0 + x*(25*c0 - 18/5) + 8/9 = 2/3 - 22*x/3
13/6 - 15*x/2 = -21*c0/5 + x*(18*c0/5 - 21/4) - 29/6
23*c0/2 + 37*x/6 - 21 = 2*c0 + 41*x/8 - 1/2
3*c0 - 6*x + 9/8 = -19*x/2 - 4/3
-28*x - 41 = x*(38/7 - 46*c0/9) + 49/8
17*c0/7 + 39*x + 1/2 = 11*x/6 - 16
x*(27 - 31*c0/8) - 21/2 = 13/5 - 3*x
-26*x - 5/2 = 44*c0/3 + x*(33*c0/8 + 26/3) + 13/2
x*(22*c0 - 30/7) - 18 = 9*c0 - 16*x + 5/3
x*(-16*c0/3 - 19/5) + 41/2 = x*(-17*c0/9 - 31/2) + 49/2
x*(-17*c0/2 - 2/3) + 29/6 = -10*c0/9 + x*(6 - 9*c0) + 15/7
-11*c0/2 + 35*x/6 + 5 = -30*c0/7 - 21*x/4 + 7/2
x*(47/4 - 10*c0) + 35/2 = x*(13/3 - 3*c0) - 40
21*c0/5 + x*(29/3 - 22*c0/7) + 25/9 = x*(6*c0 - 44/5) - 8
x*(31*c0/3 + 34/9) + 1/3 = 39*c0/2 - 26*x/5 + 5
23 - 11*x/2 = 41*x/5 - 7
-11*c0/4 - 8*x/7 - 2/3 = 11*x + 46/9
15*x/8 - 2 = x*(23/8 - 11*c0) - 9/2
x*(38/5 - 10*c0) + 8/3 = 47/9 - 7*x/3
37*c0/3 + x*(-11*c0 - 36) + 37/3 = 37/6 - 16*x/5
12 - 4*x/9 = c0/4 + 22*x/3 - 5/4
-4*c0/3 - 40*x/9 + 11/2 = 2*c0/3 + 25*x/7 - 5/2
9/8 - 29*x/7 = -6*x - 27/4
-35*c0/9 + x*(23*c0 + 19/3) - 10/3 = 27*x/8 + 9
30*x - 3 = 19*c0/2 + 7*x/4 - 41/5
9*c0 + 21*x + 12/7 = -11*c0 + x*(33*c0/8 + 7) - 1/4
x*(27*c0/4 + 10/3) + 23/9 = 4 - 15*x/2
11/2 - 15*x/7 = -5*c0 + x*(41*c0/3 + 14/3) - 2
x/9 + 29/7 = 48*x - 48/7
-31*x/3 - 6 = 31*c0/9 - 41*x/7 - 7
13*x/4 - 2 = -19*c0/2 - 15*x/2 + 11/2
46*c0/3 + x*(47/8 - 33*c0/8) - 25 = -5*c0/2 - x/4 - 27/8
23 - 6*x/5 = x*(-14*c0/5 - 13) + 37/7
23*x/4 - 6 = -34*c0/5 - 3*x - 20/3
29/4 - 28*x/3 = x*(-5*c0/7 - 43/2) + 1/3
-14*x - 50 = 29*x/9 - 25/3
16 - 22*x/5 = -3*c0 + 5*x - 31
31*x/6 + 43 = 4 - 46*x
22*x/3 - 11/3 = 12*x + 7
x*(40/3 - 33*c0/8) - 8/5 = -3*c0/4 - 22*x/5 - 11
-14*x - 2/3 = 9*x/2 + 2
x/2 - 50/7 = x*(48 - 17*c0/9) - 13/9
18*x - 17 = 3*x - 43/3
-16*c0 - 31*x/5 + 3 = 37*c0/8 - 11*x - 25/7
-23*c0/5 + x*(29/2 - 47*c0/9) + 37/9 = -35*x/9 - 10
x/2 - 12 = -13*c0/9 + 47*x/2 - 35/6
-19*x/2 - 2 = 10/3 - 7*x/9
x*(26/7 - 20*c0) + 38/7 = x*(21*c0/4 - 3/7) + 27/2
36*x/7 - 15/4 = 2/9 - 22*x/9
24/5 - 39*x/7 = -7*c0/5 - 13*x/9 + 4/3
39*x/5 - 17/3 = x*(49/5 - 25*c0) + 18
x*(17*c0 - 16/5) + 17/4 = -47*c0/6 + x*(-23*c0/4 - 1/4) + 3/2
6*c0/7 - 17*x/2 + 12/7 = -43*x/9 - 13/3
33/5 - 35*x = 35*c0/6 - 28*x/5 - 43/5
-29*c0/8 + 3*x/4 - 11/2 = 41*x/3 - 50/3
13*c0 - 13*x + 11/3 = 47*x/9 + 35
x*(-8*c0/7 - 47/9) - 11/4 = 13*c0/6 - 35*x/3 + 29/8
-13*c0/4 - 37*x/5 + 35/3 = 41*x/9 + 45/7
3/2 - 5*x = -50*x - 45/8
x*(17*c0/3 + 23/3) - 32/9 = 21*c0 + 5*x/3 - 22/5
x*(7*c0/3 - 6/7) + 46 = -6*c0 - 34*x/7 + 3/2
27/2 - 10*x = -17*c0/6 - 18*x/5 + 34
6*c0 - 16*x - 15/2 = 32*c0 - 7*x - 13
2*x + 11 = 11/2 - 39*c0/5
23*x/9 - 9/5 = x*(11*c0/2 + 19/7) + 11/3
c0/2 + 17*x/8 + 14 = 23*x/6
c0/7 + 3*x - 17/9 = -5*c0/4 + x*(34*c0/9 + 23) - 8
31/7 - 3*x/2 = 22*x - 23
-41*c0/7 - 8*x/3 - 24 = -11*c0 + x*(2/3 - 38*c0/7) + 24/5
48*c0/7 + x*(-5*c0/6 - 14) - 20/3 = 38/9
38/3 - 6*x/5 = -18*c0/5 - 41*x - 1/2
-4*x - 4 = -30*c0 + x*(10*c0/3 + 2/3) + 18/7
-44*c0 + 5*x/6 - 9/2 = -9*x/2 - 31/6
-43*c0/9 - x/2 - 17/2 = c0/2 + 23*x/2 - 5/7
-15*c0 - 11*x + 31 = 5*c0/8 - 8*x - 13/8
36/7 - 17*x/5 = 32/7 - x
x*(22*c0/9 - 3/5) - 27 = -20*x/9 - 21
4/3 - 37*x/2 = 39/7 - 19*x/2
-50*c0/9 - 15*x/4 - 16/3 = x*(10*c0 + 4/7) + 39/2
x*(23/4 - 2*c0) + 23/2 = -47*x/9 - 32/5
33/8 - 35*x/4 = x/3 + 41/8
-17*c0/9 + x*(19*c0/5 + 9) - 29/7 = x*(37*c0/9 + 36/5) - 6/7
35*x/9 + 39/4 = -49*x/8 - 24
9*c0/2 - 29*x/6 + 5/4 = 11*x/2 - 35/6
-29*x/5 - 19/9 = 23*c0/4 - 3*x/2 + 41/3
21*x + 5/8 = 1/2 - 50*x/7
-39*c0 - 25*x/3 + 47/7 = -45*c0 + 11*x/3 - 4/3
36/7 - 5*x = 19*x/8 + 1
14/9 - 24*x/5 = x*(7*c0/2 - 3) + 31/3
3*x + 1 = 11/6 - 7*x
-43*c0/7 + x*(-46*c0/7 - 38) - 7/6 = -5*c0 + x*(-9*c0/2 - 39/4) + 13/3
17*x/3 - 9/5 = 27*c0/4 + 49*x/6 + 9
20/3 - 17*x/5 = x*(39/4 - 32*c0/5) + 15
17*x/6 + 16 = x*(-37*c0/5 - 25/4) - 50/3
2*x/3 - 33 = x*(22*c0/5 + 6/5) + 9/4
13*x/2 - 23/6 = 9*x/7 - 42/5
15*x/7 + 8/7 = -5*c0/3 + 47*x/2
5*c0 - 9*x/2 + 19 = 7*x - 17/4
x*(-17*c0 - 22/3) + 1/2 = 13*c0/6 + x*(49*c0/6 + 12) - 40/3
-4*c0 - 47*x/5 + 19/6 = x + 41/8
-41*x/9 - 15/2 = 26*c0/9 - 41*x/4 - 1
x*(8 - 8*c0/7) + 34 = -47*c0/2 + x*(-22*c0/3 - 5) - 2
29*c0/7 - 5*x - 13/2 = -27*c0/4 + x*(4 - 23*c0) + 7/2
5 - 21*x/5 = -18*c0/5 + 20*x/7 + 4
-29*c0/7 - 37*x/8 - 7 = -11*x/6 - 17/3
23/2 - 27*x/2 = 16*x/5 - 33/4
x*(18*c0/7 + 21) + 5/8 = 3*c0 + x*(3*c0 + 22/3) + 19/3
x*(21*c0/4 + 11/3) + 11/2 = -6*c0 + x*(-23*c0/8 - 17/7) + 21
46*x - 7/3 = 22*x/3 - 8/3
x*(40*c0 + 1) + 35/2 = 6*x - 1
x*(11/6 - 2*c0) - 4/9 = x*(8*c0/9 + 11/2) - 7
x*(19/3 - 23*c0/7) + 9/8 = 44/9 - 23*x
18/7 - x/2 = -38*c0/5 - 5*x/2 + 43/2
9*x/2 + 28/3 = -38*c0/3 - 3*x/2 + 2/7
x*(43*c0/3 + 17/3) - 41/6 = -43*c0 + x*(4*c0 - 7/4) + 46
43*c0*x + 14*c0 + 12 = x*(-36*c0 - 41/8) - 13
15*c0/4 + 32*x + 5 = 31*c0/9 + x*(19*c0/4 - 8/3) - 21/5
23/5 - 17*x/4 = 6
36*x + 19/4 = -15*x/2 - 41/3
x/2 + 17/6 = -6*c0 + 5*x/8 + 7
x*(-16*c0/5 - 1/2) - 50 = -x - 9/7
-19*c0/2 - 22*x - 8/3 = 30 - x/2
49*c0/5 + 21*x/4 + 7/2 = -3*x/2 - 3/2
5*x + 37/9 = x*(4*c0/3 - 42) - 34
4*c0 - 20*x/9 + 14/3 = -9*c0/2 - 22*x/5 + 7/3
22*x + 13/4 = x*(13*c0 - 23/6) - 19/3
-33*c0 + 19*x + 15/4 = 15*c0 + x*(39*c0/2 + 17/5) - 6
35/3 - 12*x/5 = 28*x/9 + 16
29*c0/6 + x*(13*c0/3 + 4) - 29/9 = -2*c0 + x*(7/2 - 9*c0) + 49/4
17*c0 + x*(7*c0/2 - 14/5) - 5 = -23*c0 + 7*x/4 + 47/3
16*x - 4 = 17*c0/2 - 27*x/7 - 25/3
-41*c0/6 + x*(7*c0 + 26) + 13/3 = 46*x + 2/3
-7*x/5 - 7/3 = 29/5 - 41*x
-48*c0 - 7*x/9 - 14 = x/8 - 13/3
9*x/2 - 37/5 = -13*c0/3 + x*(43*c0/3 - 21/4) + 3
47*x - 18 = 20*x/3 + 16/3
22*c0 + 9*x/8 + 19/6 = 31*x/9 - 46/7
35/9 - 5*x = -29*x/2 - 1
22*x/7 + 11 = -39*c0/7 + 8*x/9 + 28/3
x*(41*c0/3 - 14) - 32/9 = 5*x + 13/2
19*c0 - 15*x/2 - 21 = -5*x - 6
25/6 - 32*x/7 = x*(10*c0 + 13/6) + 4/3
16/3 - 37*x/3 = 13*c0 - 26*x/3 - 22/3
-x/3 - 43/2 = 49*c0/5 + 16*x/9 - 17/5
x*(-8*c0/3 - 11/6) + 1 = -2*c0 - 2*x + 7/3
-4*x - 16/3 = 36*x/7 - 43
39*x/4 + 18/7 = x*(-44*c0/5 - 24/7) - 12
49*x/5 - 12/7 = c0 - 11*x - 44
20*x/9 - 29/7 = 28 - 26*x/3
33/7 - x/6 = 43*c0 + x*(9*c0 - 3) + 4
-14*x - 49/2 = -11*x/7 - 29/2
-c0 + x*(-11*c0/2 - 5/2) - 15/2 = x*(8/7 - 7*c0) - 16
11*x/3 - 38 = x/2 + 25/3
23*c0/6 - 47*x/7 - 13/8 = 7*x/8 + 15/7
x*(33*c0 - 9/2) + 20 = 23*x/9 - 39/7
x*(19/8 - 13*c0/5) - 5/4 = 40*x - 2
33/4 - x = x*(44*c0/9 - 7/9) + 16/7
x*(3*c0 - 17/9) + 1/3 = x*(-20*c0/9 - 10/3) + 47/2
15*x + 25/6 = -48*c0*x + 8
x*(17*c0/4 + 23/8) - 3 = 4*x - 25/2
x*(1/4 - 12*c0) + 12 = x*(7*c0 + 1) - 29/3
23/2 - 28*x/3 = x + 19/2
5*c0/3 + 5*x/2 + 6/7 = x*(38*c0/7 - 18/7) + 2
43*x/9 + 17/2 = 21*x/8 - 8
29*x/3 - 27/7 = x*(28 - 48*c0/7) + 6
18 - 16*x = 2*x + 5
8*x + 5/2 = 7*c0/2 + 32*x/9 - 1/4
x*(36 - 41*c0/2) + 39 = -18*x/7 - 29/4
3*x/2 - 14 = 29*x/4 - 19/2
x*(43/3 - 14*c0) - 49/8 = -41*c0/7 + x*(-3*c0/4 - 17/5) - 6
5*c0 + x*(13*c0 + 43/6) - 7/2 = -8*c0/3 + x*(14 - 17*c0/6) - 5/2
-3*c0 + x*(-5*c0/4 - 43/7) + 11/6 = c0/8 + x*(9*c0 + 13/2) + 37/5
25*x/3 - 30 = 8*c0 + x*(-13*c0/2 - 37/8) + 27
11 - 11*x = 45*c0/7 - 2*x + 7
1/2 - 4*x = x*(37*c0/7 - 46/9) - 23/2
13*c0/8 + 22*x - 25/2 = 47/6 - 21*x/4
-25*c0 + 7*x/4 + 44 = -23*c0/9 - 5*x/3 - 8/5
-41*x/9 - 35/3 = 12 - 41*x/8
31/9 - 29*x/9 = 23*x/2 + 31/4
-x/3 - 9/8 = 7*x/4 + 14
x*(31 - 23*c0/5) - 22/3 = x*(24*c0/7 - 26/5) - 19/6
20*c0/3 + x*(19*c0/6 + 11/3) + 10 = x*(5*c0 + 5/2) + 8
19*x/3 - 9/7 = -24*x - 8/3
-45*c0 + x*(2*c0 + 33/5) - 1/4 = -47*x/5 - 5
x*(1/3 - c0/7) + 16/9 = 5*x - 14/5
4*x/3 - 6 = x*(17 - 43*c0/9) + 1/4
-25*c0/4 - 26*x + 22/3 = -5*c0 - 22*x - 29/4
x*(-19*c0/8 - 5) - 8 = x*(20/7 - 24*c0) - 1/3
x*(-5*c0 - 11/6) - 8 = -44*c0/9 - 27*x/8 - 38/9
14*x/9 - 2 = 43/4 - 10*x/9
-29*x/6 - 42/5 = 5 - 43*x/2
5*x + 14/5 = -38*c0/3 + x*(21*c0/8 - 5/7) + 31/5
x*(40*c0/9 + 1/3) + 1 = x*(13/6 - 47*c0/3) + 4
10*x + 7/9 = x*(17*c0/8 - 16) + 35/9
-37*c0/7 + x/4 - 41/4 = x*(43*c0/9 - 43/6) - 11
-10*c0 - 2*x/9 - 3 = x*(16*c0/7 + 27) + 43/3
29*x/4 - 1/4 = x*(5/3 - 38*c0/3) + 15
9*x/2 + 39 = 2*x/5 + 23/2
x*(7 - 45*c0) + 31/4 = 21/2 - 9*x/2
x*(3/2 - 2*c0/9) + 35/6 = 49*c0/3 + x*(29*c0 - 33/8) - 3/5
-3*x - 23/3 = 22*x + 36/5
x*(5*c0 + 15/4) + 13/3 = x*(20*c0/3 - 7/9) + 43/8
11 - 7*x/8 = -7*c0*x/4 + 25/7
41*x + 6 = x*(47 - 30*c0) + 2
18 - 21*x/8 = -10*x - 37
40/3 - 25*x/4 = -6*c0 + 15*x + 29/2
x*(-38*c0/9 - 19/5) - 2 = x*(37*c0/2 - 43/2) - 28
4*x = 48/7 - 41*x/6
-3*x - 30 = 9*x - 16/9
33*c0 + x*(6*c0/5 + 20) - 9/5 = 19*x + 11/6
10*x/9 + 7/3 = 9 - 37*x/7
x*(3*c0/7 + 7) - 3/4 = 4*x - 14
23*x - 2 = c0 - 2*x/7 - 13/3
5*x/9 + 4 = x*(8/3 - 18*c0) - 35/4
9*c0/2 + x*(32/5 - 2*c0/5) + 14 = -5*c0/7 - 17*x/4 - 39/7
x*(-19*c0 - 13/2) - 11/5 = -48*x - 9/2
13*x/2 + 5/4 = 49*x/5 + 13/2
-25*x - 15 = 3*x + 47/6
14*c0/9 + 11*x/7 - 43/4 = 21*x - 16
13/3 - 19*x/2 = 24/5 - 43*x/7
-25*c0/8 - 2*x + 31/3 = 6*c0 + x*(-49*c0/8 - 48/5) + 48/5
-9*x/7 - 5 = -16*c0/3 - 39*x/5 + 6
1/5 - 5*x = 2*x + 20/3
x*(19/4 - 47*c0/5) - 13/3 = 3*c0/2 + x*(-13*c0/2 - 13/3) - 27/4
-44*x/5 - 12 = x*(27*c0/8 - 33/7) + 20
x/4 + 23/8 = x*(15/4 - 18*c0/5) + 12/5
x*(3/5 - 13*c0) + 25/7 = -47*x/6 - 9
41*x/2 + 47 = -11*x/4 - 3/7
5*x/4 + 22/7 = -24*c0 + 29*x/5 - 12/7
x*(-39*c0/7 - 28/5) - 41/4 = x*(19*c0 + 3) + 21
-14*c0 + x*(49/6 - 45*c0/2) - 21/4 = 13/7 - 2*x/3
43*x/6 + 17/4 = 3*c0*x/4 + 13/7
33*x/7 - 5/2 = -29*x/7 - 44/9
11*c0 + 8*x - 5/2 = 37*x/7 - 13/9
28*x/3 + 23/3 = x/3 + 32
47*c0/2 + 44*x + 19/5 = c0 - 28*x/5 + 23/9
13/9 - 26*x = 23*x/2 - 21/4
x*(47*c0/8 + 49/6) + 49/3 = -4*c0 + x*(-37*c0/7 - 40/3) - 6
-28*c0/5 - 5*x - 17/9 = 32*x/5 - 3/8
-9*x/5 - 13/6 = x*(-31*c0/5 - 11/7) - 8
-38*c0/7 + x*(32*c0/5 - 9) - 25/2 = 21/2 - 47*x/7
-45*x/2 - 27 = 44/7 - 11*x/6
x*(49*c0/4 + 31/7) + 16 = 5*c0/4 + x*(7*c0/6 + 3/4) + 45
5*x/7 + 29/4 = 27*c0/5 + 19*x/4 - 49/9
43*x/6 - 24/5 = -39*c0/7 + x*(-5*c0 - 15) - 6
-11*c0 - 13*x/4 + 1/3 = -22*c0/9 + x*(28/9 - 46*c0/5) + 6
-4*x - 3 = 23/6 - 47*x/7
3*c0/4 - 12*x + 17/4 = 28*c0 - 45*x/7 + 7/4
-19*c0/2 + 22*x/3 + 13/2 = -23*x/6 - 38/7
35*x/9 + 29/4 = -6*c0 + x*(1 - 9*c0) - 43/8
14*c0/3 + 32*x/9 + 4/5 = -4*c0/9 + 5*x/2 + 12
10*c0/9 + x*(-22*c0/7 - 3) + 9/2 = x*(43*c0 - 47/5) - 43/3
9*x/4 - 31/7 = -25*c0/9 - 7*x + 3/7
-45*c0/4 + 35*x - 5 = 8*c0/3 + 10*x - 5/2
-41*c0/9 + 8*x - 7/2 = -17*c0/3 - 44*x/5 + 29/2
-24*x/5 - 43/6 = -7*c0 - 37*x/7 - 25/9
-11*x/9 - 33 = 15*x/4 - 3
23*c0/8 + 41*x/7 - 41/7 = -31*c0 + 7*x + 25/6
x*(34*c0/7 - 23/8) - 34/5 = -41*c0/3 + x*(21*c0/8 + 32/5) - 21/5
c0 - x/5 + 21/2 = -3*x/2 - 14/5
47*c0/3 + x*(3 - 22*c0) - 2/5 = 19*x/2 + 44/9
-3*c0 + 14*x/3 + 46/3 = x*(-43*c0/2 - 26/5) + 9/2
45*x/7 - 1/3 = 4*x - 25/3
x*(-25*c0/8 - 31) - 46 = -c0 + 7*x - 17/7
c0 + 4*x/3 + 33/7 = 16/3 - 40*x/7
29*x/6 - 5/3 = 15*x/8 + 3
23*c0 + x*(27*c0/7 + 25) - 30 = x*(7*c0/3 + 10) - 3
-3*x/2 - 5 = 11*x/3 + 1
14/3 - 28*x/5 = x*(-50*c0/3 - 25/2) - 1/8
22*x + 6 = 22*x - 10/3
x*(23*c0/4 - 11/8) + 13/4 = 29*x/9 + 3/7
9*x/7 = x*(28/3 - 44*c0/5)
33*x/4 - 13/7 = 25/9 - 45*x/4
2*c0 + x*(11*c0/9 - 7) + 19/4 = -34*x/3 - 35/2
-19*x/2 - 49/6 = 34/5 - 4*x
45*x/2 - 21 = 43*c0/2 - 39*x/7 - 38
-21*x/2 - 1 = 6*c0/5 - 3*x + 10
32/5 - 6*x = -7*x/3 - 47/9
x*(19*c0/3 - 41/5) - 24/5 = 3*c0/2 - 50*x/3 + 1
18*x + 18/7 = -9*c0/2 - 13*x/3 + 1/2
-2*c0 + 6*x - 28/5 = 11*x/2 - 19/3
2*c0/3 + x*(-27*c0/4 - 23/3) - 5/3 = 13/7 - 20*x/3
31*c0 + x*(-15*c0/7 - 17/2) + 2/7 = -8*c0/9 + 27*x/4 - 28
25/9 - 13*x/9 = x*(15*c0/4 + 16) - 25/3
4 - 8*x = 17*x/3 + 10/3
x/4 + 23/3 = 15*c0/7 + 13*x/3 + 5/3
13*x - 30 = x*(27*c0 - 29/5) + 35
5*x/4 - 9/4 = -48*c0/7 + 5*x - 35/6
x*(33/8 - 23*c0/9) = -5*c0 + 6*x/5 - 3
8*c0 - 29*x/3 - 1 = 25*x/9 + 7/2
34*c0/3 - 36*x - 20/3 = x*(47*c0/7 + 37/7) + 1
14*x/5 - 49/5 = -33*c0/5 + x*(-37*c0/6 - 39/2) - 7/4
-4*c0/7 + x*(-9*c0 - 39) + 28/5 = -2*c0 + x*(19/2 - c0/4) + 5/6
3*c0/5 + 2*x = -11*c0/6 + x*(33*c0/8 + 5/9) + 36
7*c0/4 - 11*x/5 + 28/5 = 24*x + 35/6
x*(44*c0/9 + 3/2) + 19/9 = x/2 - 15
x*(5 - 47*c0/2) - 50/9 = 22/3 - x
30 - 2*x = 15*x/4 + 5
-32*c0/7 - 4*x + 2/5 = 16*c0/3 - 17*x - 33/7
34*c0/3 - 38*x - 6 = -32*c0/7 - 34*x + 29/3
17*x/8 + 14/9 = -19*c0/2 - 41*x/7 - 13/9
-11*c0/6 + 5*x + 22/5 = 17*c0/3 + 45*x/4 - 16/5
x*(4*c0 - 2) - 7 = x*(c0/2 - 44/3) - 15
13/3 - 16*x/7 = -36*c0/7 + 11*x/5 - 47/4
7*c0/2 + x/2 - 4/3 = 28*x/9 + 23/4
16*x/3 - 44 = -3*c0/2 - 29*x/9 - 32/3
2*x - 3 = 9*c0 + x*(15*c0/7 + 7/3) + 7
22*x/9 - 10 = 6*x - 4
23/4 - 49*x/8 = 13*x/4 + 10/3
-5*x - 34/3 = 15*x/4 + 11/3
6 - 13*x/2 = x*(-44*c0/5 - 25/2) - 21/5
32*x/5 - 7 = -5*x/9 - 1
-11*c0 + 44*x/9 + 11/6 = 35*c0/6 + 46*x/5 - 3/4
-17*c0/3 + x*(-20*c0/3 - 45/7) + 4/7 = 11*c0/7 - 17*x/6 - 4
47*x/9 - 5 = 24*c0 - x/2 - 49/2
17*c0/2 - 9*x + 38/3 = 11*c0/4 - 43*x/2 + 31/6
25*x/9 + 39/5 = 13*x/3 - 2
4*c0 - 19*x/5 - 5 = 49*c0/4 + x*(10*c0/3 + 28/3) + 11
x*(22/5 - 5*c0) + 26/5 = x*(32*c0/7 + 37) + 28/3
2*x + 23 = 18/5 - 7*x/2
x*(44/9 - c0) + 25/3 = -19*c0 - 3*x - 8/3
-30*c0 - x - 49 = 5*c0 + 15*x - 37/6
5*x/2 - 8 = x*(-31*c0/9 - 3/2) + 15/8
14*x + 3 = 23*x/4 - 7/2
10/7 - 3*x/2 = -29*x/4 - 29/3
x*(31/3 - 16*c0/3) + 7/2 = 9*c0/8 + x*(44*c0/3 - 25/8) + 41/6
x*(21 - 13*c0/8) - 1 = x*(21 - 15*c0) - 11/5
x*(2*c0 + 10) - 4 = 29*c0/2 + 4*x + 23
-37*c0 - 44*x/7 - 6/7 = 3*x - 36/7
8*c0/7 + 12*x - 26/5 = x*(13*c0 - 5/2) - 43/3
18*x - 4/3 = -11*c0/5 + x*(3/7 - 39*c0/7) + 47/4
5*c0/3 - 3*x - 41/4 = 15*x/2 - 11
36*x/7 - 28/9 = -33*x/2 - 41/2
-29*c0 + 37*x/8 - 16/3 = 19*x/4 - 11/9
5*x/4 - 11/5 = 11/2 - 18*x/5
35*x/6 + 43/3 = -42*c0/5 + x*(-11*c0/3 - 48/5) - 13
32 - 20*x/3 = -9*x - 49/9
2*c0 + 29*x/2 - 6 = -34*c0/9 + x*(1/3 - 31*c0/2) + 29/8
-50*x/9 - 1 = -11*x - 4/3
-13*c0/7 + 30*x/7 - 22/3 = 11*x - 4
29*x/4 + 9/5 = -c0 + 11*x/8 - 28
6*c0 - 4*x - 1/2 = 12 - 43*x/8
-8*c0/3 + 32*x/7 + 11/2 = -12*c0 + 5*x/2 + 15/7
x*(c0/4 + 3) - 9 = 37*x/2 - 1
x*(17*c0/2 + 16/3) - 12/5 = x*(24 - 7*c0/2) + 9
40*x/3 + 49/6 = -37*c0/5 + x*(34*c0/7 - 23/2) - 50/7
x*(13*c0/5 + 37) - 21/5 = x*(-25*c0/6 - 13/2) - 11
6*x - 30/7 = x*(45*c0 - 43/7) - 15/7
7*c0/3 - 16*x/3 - 3/2 = 4/3 - 25*x/6
-4*c0 - 2*x + 7/5 = 41*x/5 + 6
x*(-25*c0/6 - 1) - 21/5 = 15/4 - 5*x/6
-33*x/5 - 47/6 = 47*x - 14
4*x/7 - 3 = -3*x - 7
x*(7*c0/3 - 47/2) - 10/9 = -6*c0 + 21*x/4 + 47/6
11/3 - 47*x/7 = 2*x/9 - 31/7
27/2 - 6*x/5 = x*(23*c0/3 - 3/7) + 25
x*(3*c0/4 - 1/4) + 24/5 = 9*x/2 + 21/2
x*(8*c0/3 - 8) + 49 = 7*c0 + x*(47/9 - 25*c0/8) - 3
-22*c0 + 9*x/2 - 7/4 = -8*c0 + 27*x/5 - 11/2
-31*c0/9 + x*(16*c0 - 2) + 24/5 = -14*c0/9 + 44*x/9 - 21/8
x*(-41*c0 - 3) + 3 = x*(24*c0 + 41/2) + 43
x*(-37*c0/2 - 7) - 49/5 = 4*x + 47
29*x + 48/7 = x*(40*c0/9 + 41/7) - 47/9
5*x/3 - 31/5 = 4*x + 46/5
-41*c0 + 8*x/7 + 39 = -5*c0/3 + 21*x/2 + 13/8
x*(-21*c0/2 - 12/7) - 23/9 = -19*c0/5 + x*(25 - 17*c0) - 19/3
x/3 - 3/4 = 2*x/3 - 20/7
34*x/5 + 7/2 = 5/2 - 39*x/7
-25*c0/2 + x*(11/2 - 7*c0) - 17/7 = x*(-16*c0/3 - 31/4) - 7/3
x*(-31*c0/5 - 1/3) + 23/9 = x*(-11*c0/6 - 4) - 13/4
-28*c0 + 6*x - 32 = 41*x/9 + 8
7*c0 - x/5 + 49/5 = -31*c0/9 - 43*x/6 - 43/4
7/2 - 7*x = x*(29/6 - 11*c0/6) - 3
x*(c0 + 11) - 13/2 = 46*c0*x/5 - 5*c0 + 5/2
x*(-17*c0/3 - 5) - 46/9 = 39 - x
-c0/9 + 5*x/8 + 40/9 = 3*x + 5/6
45*c0/2 + 20*x/7 + 41 = -34*x/3 - 23/4
-3*c0/4 - 9*x - 2 = -23*c0/5 + 32*x - 45
-7*c0/2 + 15*x - 5 = 11*c0 + x*(14*c0 - 31) + 2
-c0/5 - 33*x/4 - 2 = -45*c0/7 + x*(16 - 6*c0/5)
x*(-7*c0 - 19/2) + 5/6 = -49*c0/4 + x*(33*c0 - 43) + 10
-50*x/3 - 13/3 = -7*x/4 - 27
x*(23*c0/7 - 37/9) + 31/5 = 11 - 11*x/3
-9*x/2 - 35/9 = 8*c0 + 6*x + 43/2
5*x + 45/2 = -23*c0 - 18*x/7 + 37/8
-7*x/2 = 22*x/3 + 25
7*c0 + 42*x - 7/4 = 5*c0/2 - 5*x/2 - 1
2*c0 + x*(-4*c0/3 - 38/9) + 41/2 = 19*c0/7 + x*(6 - 33*c0/7) + 44
29*x/2 - 1/6 = 31*c0/5 + x*(7*c0 + 9) - 29/7
17/4 - 26*x/3 = 16*x/3 - 23
42*c0/5 - 20*x/9 + 28/5 = 7*x/2 - 10/3
x*(29*c0/3 + 7) + 46/9 = -2*x/3 - 15/4
2/5 - 7*x/2 = 29*x/8 + 6
5/3 - 20*x = x*(17*c0/4 - 6) - 11/2
7*c0/3 - 44*x/7 - 28 = x - 27/2
29*x/2 + 12 = 10*c0 + x*(47/8 - 16*c0/7) + 11/2
-24*c0/5 + 24*x/5 - 8 = x*(-c0/2 - 1/2) - 41
3*c0 + 38*x/7 - 5/3 = 21*c0/4 + 3*x/2 + 5/4
-43*c0/9 + x*(26*c0 - 5) = 2*x - 1/4
19*x/3 - 35/2 = x*(-38*c0/7 - 13/2) + 29/3
x*(26*c0 - 5) + 36/5 = 7/2 - 9*x
-40*x/3 - 6/7 = -7*c0/3 - 7*x/3 + 16
17*x/2 + 15 = 5*x/2 + 7
10*x + 1/2 = 29*c0/9 + x - 20
x*(11*c0/9 + 13/2) - 7/9 = 10*x - 38/3
12*c0 + x*(-5*c0/2 - 47/6) + 13 = -4*x/5 - 13/9
3 - 35*x/4 = 23*c0 + x*(14*c0/3 + 27/8) + 1
-47*c0/9 + x*(37 - 6*c0) - 19/9 = -13*c0/5 - 13*x/3 - 4
x*(-4*c0 - 29/5) - 28/9 = 2*c0 + 37*x/9 - 8
37*x/6 + 23/2 = x*(c0/5 - 4) + 18/5
-13*c0 + 4*x/3 - 3/7 = -22*c0/3 - 33*x/7 + 13/6
-7*x - 11 = 29*x - 2
-2*c0 + x*(19*c0/3 + 15/4) + 13 = 2*c0 + x*(12/5 - 42*c0/5) - 43/8
x*(14/3 - 5*c0) + 43/3 = 10*c0/3 + 35*x/2 - 32
x*(-35*c0/4 - 11) + 11/3 = 24 - 10*x
3*x - 24/7 = -49*c0 + x*(15/4 - 17*c0/6) + 31/2
20*x/3 - 21/4 = -20*c0/9 + 13*x/3 + 18/5
37*c0/9 + 14*x + 19/9 = 47*x/9 - 29/8
18/5 - 17*x/8 = -x - 40/9
x*(18*c0 - 40/9) - 5/3 = -c0 - 3*x - 4
3/7 - 34*x/5 = x*(-31*c0/2 - 19/8) + 17
x*(-40*c0/7 - 4) - 16/3 = x*(41/8 - 16*c0/3) - 2
-3*c0 + x*(5*c0 - 4/3) + 5/3 = x*(-5*c0 - 45/4) + 6
-10*c0 + x*(-15*c0/4 - 46/3) - 10/9 = 8*x + 23/3
44*x + 12 = -33*c0 + x*(2*c0 - 27/4) + 18
x*(10/3 - 7*c0/2) - 47/8 = x*(7*c0 + 19) + 45/7
23*x/2 - 1/2 = -9*c0 + x*(-3*c0 - 8) - 1
-22*c0/3 - 47*x + 1 = 9/4 - 36*x
3*c0 + 10*x/3 + 23/2 = x*(7*c0/2 - 31/2) - 14/3
14*c0 + x*(45/8 - 43*c0/4) - 47/8 = 31 - 4*x
-34*x/9 - 8/5 = 7*x/3 - 3/5
-37*x/7 - 1 = -3*c0/7 + x*(11*c0/7 - 28/3) + 20
13*x - 9 = 47*x/6 - 8
-4*x/3 - 13/7 = -22*x/9 - 13/3
21*c0/4 + 2*x - 4 = x*(11*c0 - 25/4) + 25/9
x/4 + 15/2 = 39/4 - 16*x/3
47*c0/3 + x*(-16*c0/5 - 18/7) + 18 = 23 - 24*x
x*(13*c0/7 + 5/3) - 22/3 = 19*x + 2
x*(32*c0/7 + 6) + 4/3 = x*(3*c0 - 47/2) + 5/9
-7*c0/3 + 33*x/2 + 4 = x*(-c0/7 - 43/6) + 11/6
x*(8/3 - 11*c0) + 15 = 19/9 - 24*x/7
x*(46*c0/3 - 3) - 44 = 31*c0/4 - 4*x/9 - 13/6
21*c0 - 21*x/8 - 25/8 = 21*x - 1
27*x/7 + 20/3 = x*(2 - 6*c0) - 45
x*(c0 - 9) + 1 = -23*x/4 - 47/3
-2*c0 + x*(6*c0 - 38/7) - 50/9 = 14*x/3 + 4
-2*c0 + 4*x/3 + 1 = -5*c0 - 41*x - 27/7
4*c0 + 3*x/2 - 3/2 = -24*c0/7 - 23*x + 27/5
9 - 9*x/2 = -3*x/4 - 35/2
5*c0 - 39*x/8 + 9/2 = x*(-31*c0/4 - 4) - 25/2
-41*x/2 - 11/6 = 7*x/3 - 34/9
34/7 - 11*x/5 = 11*x/3 + 1
x*(-49*c0/8 - 1) + 1 = -9*c0/2 + x*(11*c0/8 + 7/3) + 20/7
x*(6*c0 + 36/5) - 6 = -36*x/5 - 37/4
21*c0/4 + x/8 + 23 = -2*x/9 - 16
9*x - 37/7 = 5*x + 10/9
12*x - 13/9 = 17*x/9 - 22
x*(35*c0/6 - 7/8) - 4/9 = -9*c0 + 6*x/7 + 3/2
2*x + 43/8 = x*(11/2 - 23*c0/6) + 6
-10*c0/3 + x*(c0 - 1/2) - 23/3 = 32*x/3 - 13
5*c0 - 29*x/9 = 17*x/2 + 9/4
x*(-29*c0/9 - 5) - 34 = -40*c0/3 + 13*x/3 - 11/3
5/2 = -26*c0/7 - 14*x - 7/2
-43*x/7 - 15/4 = 17*c0 - 23*x/4
-29*x/8 - 17/2 = x*(c0 - 45/2) - 46/3
x*(8 - 4*c0) - 7/8 = 13*c0 + x*(37*c0/4 - 2) + 13/6
x*(11*c0/3 + 41/5) + 19/2 = x*(10*c0 + 19/2) - 43/7
17/2 - 33*x/8 = x*(6*c0 + 11) + 25/2
13 - 18*x = 1 - 3*x/4
3*x + 7/4 = -5*x/2 - 19/8
x*(-34*c0 - 29/4) + 10/3 = x*(-2*c0 - 9) + 9/7
-18*c0 + x*(25*c0/2 - 7) - 11/9 = -43*c0/4 - 45*x/7 + 37/9
21*x/2 = x*(16*c0 + 9/7) + 39
-22*x/3 - 2/3 = 45*x/8 + 19/6
8*x/3 + 12/7 = 2*x/3 - 3/2
x*(-11*c0 - 38) + 31/2 = x*(-18*c0/7 - 17) - 27
-9*c0/7 + x*(-44*c0/5 - 16/3) - 5 = -31*c0/8 - 37*x/6 - 32/5
-x/5 - 3/8 = x*(45/7 - 45*c0/8) - 15/2
-5*c0/6 - 9*x + 1/3 = 7*x - 1/4
x*(4*c0 - 10/7) - 25/8 = 11*c0 + 13*x/2 - 7
7*c0/6 + 41*x/3 + 45/8 = -x - 17/6
-21*c0/2 + x*(16*c0/3 - 3) + 23/5 = 19 - 2*x
x*(46*c0/9 + 22/9) + 47/3 = 23*x/2 - 29
x*(21/2 - 4*c0/3) + 36/5 = 3*x/2 + 16/3
14*x/3 + 3/2 = x*(-40*c0/9 - 49/4) + 13/3
x*(43*c0/9 + 15/2) - 40/3 = -41*c0/4 + x*(10*c0 - 5/2) - 49/2
-45*c0/4 - 10*x = 29*x/6 + 1
20*c0 - 25*x/3 - 11/3 = x*(20*c0/3 + 3/4) + 10
-17*c0/6 + x*(-45*c0/2 - 6/7) + 5/2 = -33*c0 + 41*x/2 - 27/2
x*(7*c0/6 + 48) + 23/4 = 20*x + 8/3
-23*c0/3 - 3*x/5 + 20 = -x - 49/2
-9*c0/7 - x + 1/5 = 11*c0/8 - 21*x - 1/3
x*(10*c0 + 15/2) - 13/6 = x*(33*c0/2 - 3/2) - 23/4
43/7 - 11*x/7 = x*(16*c0/3 + 39) - 2
-5*x/3 - 12 = x*(47*c0/9 + 9) + 7/5
17*x/8 + 7/3 = x*(33*c0/5 + 8) - 10
-22*c0/5 + 47*x/6 + 7 = 14*c0/3 + 17*x/2 - 11/7
19*x - 13 = -25*c0/6 + 21*x/2 + 12
5*c0/7 + x*(c0/2 + 7/8) + 11/4 = c0 + x*(32*c0 + 9/7) - 15/8
15/7 - 26*x = 7*c0/2 - 3*x/2 + 4
9 - 19*x/2 = x*(c0 + 3/8) + 15
x*(16/9 - 40*c0/3) + 26/9 = 14/3 - 37*x/2
7*x/3 - 9/2 = 11*c0/2 + x*(7*c0/4 + 8) - 4
x*(-11*c0/7 - 7/2) + 13 = -7*c0/3 + x*(-24*c0/7 - 19/2) - 49/8
x*(-25*c0/2 - 2/9) - 44/3 = x*(23*c0/2 + 11/3) - 19/7
21*c0 + 16*x - 8/3 = x*(13*c0/2 - 11/6) + 2/5
-22*x/3 - 7/2 = x*(11*c0/2 - 22/3) - 2
13*x/2 + 4 = x - 20
-23*c0/8 - 4*x = x*(49/3 - 9*c0/2) + 11/5
-25*c0/3 - 14*x/3 - 17/4 = x*(14/3 - 9*c0) - 21/2
c0/2 - 37*x/3 - 7/6 = x*(18*c0 + 42/5) + 43/3
-25*c0/7 - 17*x/9 + 13/6 = -27*c0/2 + x*(47*c0/7 - 4) - 48
x*(22/5 - 7*c0/5) + 40/3 = -43*c0/3 + 23*x/6 - 15
x*(4*c0 + 16/5) - 19/3 = 27*c0*x/7 + 17/2
-5/9 = 32 - 46*x/7
12*x/5 - 15/4 = -32*c0 + 3*x + 10
7*x/5 + 4 = x*(33*c0 - 4) + 8
x*(47*c0/2 - 39/2) + 45 = 15 - 13*x/3
3*x + 34 = -33*x/2 - 8/3
-3*x/4 - 24 = 5 - 49*x/5
x*(40*c0/7 + 11/4) + 10/3 = 45*c0/2 + x*(1/8 - 46*c0/7) + 33/2
-8*c0/5 + 19*x - 4 = 2*x - 5/2
20*c0/7 + 6*x - 35/6 = -27*x/4 - 19
-10*x - 11/3 = 41*x/5 + 7
11*x/2 - 12/5 = x/4 + 13/3
23*x/3 + 7/2 = 14*c0/3 + x*(-43*c0/9 - 18) - 15
-27*c0/7 + x*(-25*c0/4 - 21/8) - 10 = x*(12 - 18*c0/7) + 11/3
14*x - 8 = 5*x/9 + 28/9
37/7 - 25*x/3 = -41*x/6 - 37/9
7*x + 39/4 = x*(-28*c0/9 - 3/4) + 45
2 - 38*x = 32/3 - 47*x/5
-47*x/9 - 6 = x*(7*c0/2 - 29/4)
x*(39*c0/2 - 9/2) + 15 = 3*x/2 - 7
-14*c0 + x/7 - 4 = -16*x - 29/7
49*c0/3 + 27*x/5 + 7/9 = 49*x/6 - 18
34*x/9 - 11 = -33*x/4 - 43/3
x*(-46*c0/5 - 15/4) + 47/2 = 10*c0 + 37*x/9 - 2
-9*c0/4 + x*(38*c0/5 + 29/4) + 5/2 = 36*c0/5 + 49*x/9 + 7/8
x*(43*c0/3 - 17/4) + 40/9 = -25*x/9 - 23/5
-26*c0/9 + 6*x - 36 = 16 - 49*x/8
36*x + 16/5 = -29*x/6 - 13/3
x*(16*c0 - 11) - 49/3 = 45*x/7 + 41
29*c0/3 + x*(19*c0/5 - 10) - 25/4 = 9*x/7 - 47/5
31*c0/4 + 11*x/6 + 9 = 17*c0/3 + x*(-45*c0/2 - 15/4) - 13/4
5*c0/7 + x*(36*c0/5 - 47/2) + 29/3 = 45*c0/8 + 5*x/4 + 33/7
3*x + 26/3 = 31*x/7 - 8
11/2 - 25*x/4 = 15*c0 + 38*x/5 + 3
-25*c0/4 - 41*x/9 - 8/3 = 47*x/3 - 8/7
-48*x - 49/6 = x*(-5*c0/2 - 23/7) - 11/3
-5*x - 2 = x*(49/2 - 40*c0/3) - 8
x*(14/5 - c0/4) + 11/2 = 10*c0 + 9*x/7 + 9/2
34*x/9 + 17/3 = -47*c0/4 + x*(49/4 - 25*c0/4) + 37/2
-19*x/7 - 17/3 = 38*c0/9 + x*(17 - 26*c0/7) - 43/4
2*x/3 + 1/2 = x*(25*c0/3 - 1) - 22/5
x*(7*c0/9 - 2) + 33 = 17/3 - 3*x/2
43*c0/2 - 31*x/7 - 7/2 = x*(39*c0/5 - 11/4) + 8
30 - 5*x/7 = -9*c0/4 - 10*x/7 - 13/5
21*x/4 - 10/9 = x*(32*c0/9 - 15/8) - 15/4
-8*c0/3 + x*(11*c0 + 34/9) + 38/7 = -4*c0/9 - 36*x/5 + 5/2
-17*x/8 - 16/3 = -10*x/3 - 26/5
11*x - 15/2 = 24 - 2*x
3 - 4*x = 3/5 - 5*x/3
7*c0 - 35*x/4 + 9 = 13*x/7 + 17/3
23*x/7 - 20 = -37*c0/6 - 15*x - 7/8
x*(8*c0 - 17/3) + 5/3 = -50*c0 + 15*x/2 - 31/2
41/9 - 13*x/6 = c0/6 + 10*x/3 - 39/7
-26*c0 - 21*x/2 + 35/9 = 7*c0/2 + 10*x/3 - 1/4
-36*c0/7 - 10*x/9 + 28/5 = c0/6 + 23*x/9 - 2/7
x*(9/2 - 9*c0) - 23/7 = x*(-50*c0 - 18/5) - 26/9
c0/2 + x*(12*c0/7 - 1) - 9 = -14*x - 40/3
13*x/3 + 21 = x/5 + 23
18 - 36*x/5 = 48/5 - 5*x/2
-22*c0 - 49*x/2 - 8/5 = 19*c0/2 - 43*x + 19/3
18*x/7 + 16/3 = 9*x/2 - 21/2
-39*x/7 - 11/3 = 15*x - 16/7
-5*x/6 - 37/3 = 37*c0 + x*(-9*c0 - 9) - 39/8
-35*c0*x/6 + 47/4 = 11*x/6 + 32
x*(-49*c0/9 - 18/7) + 47/5 = 41*x/2 - 50/9
13/7 - 4*x = 22*c0/5 + x*(3 - 17*c0/2) - 15
16*x/3 - 15/8 = x*(17/7 - 7*c0/3) + 11
-32*c0/9 + 26*x/9 - 24 = x*(-43*c0/6 - 41) + 1
29*x/6 + 44 = x*(29/8 - 42*c0) - 3
-44*x - 3 = x*(43*c0/2 + 43/9) - 23/9
21/4 = x*(-16*c0/3 - 16) + 48/5
-31*x/6 - 3/2 = 4*x/3 + 8
43/8 - 23*x/2 = 3*c0/2 - 37*x/6 - 2
-8*c0/9 + 8*x/7 - 31/9 = 5*x/2 - 9/2
-15*c0/4 - 10*x - 4 = x*(20/3 - 11*c0/9) - 35
-32*x/9 - 3 = x/6 + 14/9
x*(3*c0/8 - 2) - 24/5 = 19*x/5 + 27/2
23/5 - 44*x/3 = 11*x/8 + 5
17*x/5 + 29/4 = 7*c0/6 + 43*x/3 + 39/2
x*(4*c0 - 41/4) - 2/3 = 25/9 - x/6
-46*x/3 - 11/4 = 7/2 - 13*x/5
3*c0/2 + 43*x/8 + 32/7 = 39*x/8 + 45/4
-9*x - 36/5 = -47*x/3 - 37/2
39*x/8 - 14 = x*(1/2 - c0) - 13
-19*c0/2 + x*(7*c0/3 + 27/2) - 6 = 13*c0/8 + 19*x/9 + 4/3
x*(34/9 - 5*c0) + 1/2 = x*(45/4 - 12*c0) - 7/4
c0 - 42*x/5 + 16/5 = x*(12*c0 + 29/5) + 10/3
7*c0 - 43*x/9 - 3/2 = 23*c0/4 + x*(-5*c0/2 - 3) + 3/4
38*x/9 + 5/2 = 38*c0/7 + 44*x - 23/6
-7*x - 15/4 = -32*c0/5 - 7*x/3 + 3/4
22/7 - 19*x/2 = x*(4*c0 - 45/2) + 15/8
-49*x/8 - 6 = -39*c0/4 + 25*x/4 - 45/7
19*x/4 - 8 = -19*c0/8 + 31*x/3 + 10/3
8 - 48*x/5 = 6*x - 16/7
41*c0/9 - 2*x - 9 = -18*c0/5 + 40*x/3
41*x + 35/9 = -2*c0 - 39*x/8 + 47/7
48 - 6*x = 3*x/2 - 14/3
48*c0/5 + x*(-38*c0/5 - 40/3) - 26/9 = x*(39*c0/5 - 11) - 39/2
-5*c0*x + 7*c0/2 - 15/2 = -25*c0/4 + 37*x/5 - 9/8
x*(41*c0/5 + 2/7) + 3 = -12*c0 + x*(13*c0 + 16) + 23/6
x*(c0/5 - 29/9) + 19/3 = 34*c0/5 - 5*x/2 - 14/3
-15*x/4 - 27 = 8*x/7
5*c0 + x*(43*c0/7 + 13/2) + 13/9 = -44*x/5 - 7
-10*x - 7/2 = x*(6*c0/5 - 9) + 38/9
3/4 - 32*x/3 = -15*c0 - 17*x/3 + 4/7
-14*c0/5 + 23*x/3 + 6 = 40*c0/9 + 17*x + 7
16 - 8*x = x*(-5*c0/9 - 24/5) + 3
2*c0 - 11*x/2 + 35/6 = x*(-39*c0/5 - 37/6) + 39/7
-33*c0 + 14*x/5 - 13 = 13/2 - 33*x/8
43/3 - 2*x = 6 - 13*x
28*c0/9 - 8*x + 6/7 = -14*c0/3 + x*(8*c0/5 - 1/3) + 5/7
x*(46*c0/3 - 13/9) - 5/3 = -3*x/7 - 24
4 - 8*x/3 = 4*x - 33/4
-49*x/3 - 12 = 23*x/2 - 4
-19*c0/7 + 28*x - 11/8 = 19*x/3 - 8/9
-3*x - 3/7 = x*(-13*c0/2 - 5) - 25
47*c0/7 - 11*x/2 + 19/3 = c0 + 47*x/9 - 14
x*(-9*c0/2 - 32/5) + 40 = -8*c0/3 - 4*x/9 + 4
-15*c0/2 + 16*x - 42 = -8*c0/7 + x*(22*c0/9 - 10/7) - 3
15/4 - 47*x/8 = x*(3/7 - c0/6) + 6
25*x/3 - 21/2 = x*(-17*c0/4 - 8) + 19/5
-5*x/3 - 29/3 = 33*x/2 + 13/9
-39*c0/5 + x*(4/5 - 2*c0) - 3/2 = x*(36*c0/5 + 41/4) + 44/7
x*(-10*c0/7 - 35/9) - 26/7 = -4*c0/3 - 50*x - 4
-30*x/7 - 46/5 = -13*c0/8 - 26*x/9 - 1/2
27/8 - 29*x/6 = 43*c0/5 + x*(18*c0/5 - 49/9) - 31
-49*x/2 - 28/3 = x*(-26*c0/3 - 27/2) + 7/3
32*x/3 + 11/8 = 26/3 - 44*x/7
x*(31/3 - 2*c0/3) - 1/8 = 2*c0/9 - 21*x + 41/7
22/9 - 8*x/3 = -35*c0/3 + 9*x/7 - 47/2
x*(23*c0/3 - 8/5) + 17 = 15*x + 4
28*x/3 + 28/9 = 16*x/3 + 9
19/8 - 27*x/8 = 3*x/7 - 7/2
25*x - 35/6 = 40*x/7 + 5/3
x*(10/3 - 17*c0/2) - 33/5 = -10*c0*x/3 + 47*c0/3 + 43/9
25*c0/2 - 4*x/9 + 31/8 = 11*x/3 + 3
5*c0 - 2*x - 45/4 = 10*x/3 + 43/7
x*(37 - 23*c0/2) - 25/4 = -28*x/5 - 32/7
x*(22*c0/3 - 22/3) - 41/9 = -22/9
-29*c0/2 - 7*x/8 + 23/3 = 11/6 - 35*x/4
35*x/9 - 6 = -45*c0/2 + 38*x - 23/4
c0/5 + x*(3/7 - 2*c0/3) - 13/2 = -45*x/4 - 22/7
42*c0/5 + x*(-36*c0 - 3) - 47/8 = 3*x/5 - 3
-29*x/3 - 23/6 = -32*c0/9 - 4*x - 23
24*x - 13/5 = -17*x/5
-39*c0 - 5*x/8 - 7/2 = 4 - 44*x/3
x*(-10*c0/7 - 17/5) - 37 = -25*c0/2 + 15*x/8 - 4
-38*c0/5 - 25*x/4 + 27/4 = 20*c0 + 29*x/3 - 10/9
17*x/2 - 46/9 = -2*c0/9 - 19*x/8 - 29/4
29*x/5 + 1/2 = -19*x/3 - 25/3
-22*c0/9 - 7*x/3 - 2 = 4 - 18*x/7
x*(45*c0/4 - 34) - 31/4 = 11/5 - 22*x/9
40*c0/9 + 23*x/3 + 49 = 10*x/3 - 41/6
-25*x/2 - 27/5 = 5*x/3 - 23/3
3*c0 + 19*x/7 - 25/4 = 6/7 - 15*x/4
48*c0/5 + x*(11*c0 - 5/2) + 7 = -11*c0/4 + 2*x/3 + 11/2
13*c0/5 + 3*x/8 + 26 = x*(-20*c0/9 - 9/2) + 3/2
22*c0 + 21*x/8 + 8/7 = 37*x + 19/7
-2*c0/3 - 16*x/3 + 32/5 = x*(29*c0/4 - 39/2) - 10/3
23*x/4 - 49/2 = x*(-11*c0/2 - 18/7) - 31/7
x*(-46*c0/5 - 39/5) - 3 = -9*c0 + 21*x/4 + 21/2
-11*c0/5 + 2*x/5 + 41 = 39*x/5 - 21
13*c0/7 + 11*x - 25/7 = x*(8*c0 - 29/6) - 8
4*c0/9 + x*(37/6 - 9*c0) - 19 = -11*x - 43
12*c0 - x/6 - 24/5 = x*(23*c0 + 29/4) - 33
x*(30 - 17*c0/3) - 45 = 8*x/9 + 9/5
26*c0/7 + x*(47/9 - 23*c0) - 9/4 = -17*c0/4 + x*(-8*c0 - 13/3) + 5
-x = x*(25*c0 - 5) + 7/9
5/9 - 39*x = -5*c0 + 41*x/3 + 17/2
7*c0/5 + 13*x/3 - 7 = -25*x/3 - 10/9
41*x/3 + 35/9 = 38/7 - 48*x
42*c0 + x*(13*c0/4 + 7/8) + 43 = 9/7 - 13*x/4
x*(11*c0/2 + 17/8) + 7 = 14/3 - 27*x
x*(48/5 - 35*c0) + 11/2 = -11*c0/3 - 32*x/3 - 39/2
x*(8*c0 + 34/7) - 19/2 = 12*x/7 + 24
36*x/7 - 3/2 = 29*x/5 + 13
-22*c0/3 + x*(-4*c0/3 - 20) = -6*c0 + x*(7*c0/2 + 17) + 17/2
3*x/7 - 2/9 = -47*x/8 - 5/2
x*(35*c0/8 + 19/8) - 11/3 = 19/7 - 23*x/2
13*x/8 - 11/4 = 10/3 - x/2
-28*c0/3 + x*(34*c0 + 8) - 3 = -2*c0 + 7*x + 1
x*(23*c0 - 11/3) + 1/5 = -23*c0/3 - 23*x - 15/8
15*c0/2 + 5*x - 21/5 = 9*x + 15/8
23*x/6 + 43/8 = 43*x/7 - 23/4
x*(41/5 - 31*c0) + 31/3 = -37*x/6 - 2
-3*c0/4 - 16*x + 25 = 29*c0/3 + x*(6*c0 + 22/3) + 5/4
19*x/7 - 25/2 = 18*x + 7
29*x/2 - 26/3 = 5*x/3 - 10
32*x/7 + 49/8 = 22*c0/9 + x*(47*c0/7 + 49) - 9/8
28*c0/3 + 19*x/4 + 3/4 = x/9 - 11/8
11*c0/6 + x*(4*c0 + 13/6) + 27/7 = -c0/3 - 16*x/7 + 27/8
x/2 - 47/2 = 39 - 47*x
x*(13*c0/3 + 19/7) - 16 = x*(2/5 - 29*c0/4) + 12
-7*x/8 - 23/6 = 45*c0 + 7*x - 29/5
x*(40*c0/9 - 5) - 50/7 = 35*x/3 - 5
4*x/9 = -15*x - 28/9
-16*c0 + x*(47/3 - 43*c0/2) + 19/2 = -37*c0/7 - 13*x/3 - 3/2
x*(4*c0 + 1) - 41/8 = x*(9*c0/5 - 46/7) + 13/3
24*x/5 - 2/3 = x*(-39*c0/5 - 1) + 19/5
7*x/2 + 5/4 = 25*x - 19/3
4*c0 - 49*x - 37/7 = x + 3/2
40*x/9 - 2/3 = 17*c0 - 29*x/6 - 7
21*x/4 + 19/5 = -37*c0/5 + x*(9*c0/2 - 25/3) - 15/2
x*(-16*c0 - 43/2) - 16/5 = 19/2 - 6*x/5
13*c0 + 13*x/2 - 2 = 43*c0/5 - 29*x/3 - 2
43/7 = 11*x/3 - 40
x*(8*c0 + 16/3) - 4 = x*(-2*c0/3 - 15/2) + 17/2
5*x/8 + 3 = 35*c0 + 11*x/3 - 9
2 - x/3 = -6*x/5 - 16/3
7*c0/3 + x*(37*c0/7 + 27/2) + 13/4 = -16*c0/7 + x*(-23*c0 - 13/2) + 39/4
22/7 - 9*x = 16*x/3 + 43/9
26*x/9 + 38 = 3*c0/5 + x*(17 - 11*c0/2) - 2
-44*c0 - 11*x/8 + 21/4 = 4 - 10*x
13*c0/4 - 42*x - 14/3 = x*(32 - 49*c0/9) - 47/6
26*c0/5 + x*(-35*c0/3 - 11) - 29/2 = x*(9*c0/8 + 6/7) - 37
x*(-25*c0/4 - 22/9) + 5/2 = 3*c0/2 + x*(-34*c0/9 - 26) - 13/5
x*(-8*c0 - 3/4) - 2 = x*(7*c0/2 + 46/5) + 35/2
x*(-16*c0 - 6) - 2/9 = x*(32*c0/7 - 27/7) + 5/9
41*c0/7 + 34*x/9 - 43 = c0 + 19*x + 13
40*x + 19/3 = -4*c0/9 - 4*x - 41/8
11*c0 - 34*x/3 - 5/8 = x - 27/5
27 - 30*x = 38/5 - x/9
x*(16*c0/3 + 7/3) = 4*c0 - 11*x/2 - 1
3*x/7 - 4 = 4*x - 50/3
x*(29*c0/6 + 35/9) + 1 = -37*c0/8 - 5*x/3 + 32/9
14 - 20*x/9 = -17*x/3 - 9/2
-25*x/7 - 37/3 = 13/2 - 43*x/3
x*(30/7 - 39*c0) - 21 = 5*c0/3 + x*(43*c0/9 - 1) + 21
13*c0 + x*(31*c0/7 + 1/9) + 46/7 = 37*x/7 - 49/2
49*c0/5 - 8*x/3 + 4/5 = 7 - 15*x
c0 + 3*x - 17/8 = 5*x/2 - 24
5*x/3 - 7 = 11/4 - 10*x/7
38 - 36*x/7 = 2*x + 39/7
3*x/5 + 4/3 = 18*c0/5 + 36*x + 47/8
5*x/2 + 14/5 = -3*c0 - 31*x - 7
11/3 - 23*x = 8*c0 + 41*x/9 - 6
x*(46*c0/9 - 14) + 29/7 = 22*c0 + 12*x - 4
36 - 16*x/3 = x*(c0 - 8) - 25/2
x*(37/4 - 11*c0/3) - 9 = -11*c0/9 - 48*x/7 + 11/4
28*c0 + 5*x/2 + 4 = -5*x - 16/3
-38*c0/7 - 5*x + 13/8 = 38/9 - 43*x/4
-43*c0/8 - x + 4/3 = 23*x/2 - 5
-4*c0 + x*(-9*c0/2 - 33/8) - 17 = 28*c0 - 5*x/2 - 5/9
8*x/3 - 25/3 = 23*x/3 + 11/4
47*c0/3 + 34*x/3 + 13/2 = x*(1/2 - 4*c0) + 21/5
-45*x/2 - 47/7 = 7*c0 - 19*x/8 + 11/2
31/9 - 20*x/3 = -50*c0 - 11*x/2 + 11/5
x*(11*c0/4 - 17/6) - 29/6 = -20*x/3 - 25
9*x/2 - 7/3 = -4*c0 + x*(14*c0/3 + 44/3) + 47/5
x*(3*c0 + 29/8) - 25 = 7*x/3 - 11/5
20*c0 + x - 4/7 = 6*x/7 - 23
13*c0/9 - 12*x/5 - 13/2 = -5*c0/3 - 42*x/5 - 14
-21*x/4 - 9/7 = 8*x/3 - 12
x*(9/4 - 10*c0) + 11 = -10*x/3 - 7/2
22*x + 39/4 = x*(c0 - 9/8) + 13/2
x*(2*c0 - 21/4) + 23/3 = x*(21*c0/4 - 7/5) - 5/7
x*(6*c0 + 34) + 25/3 = -22*x/7 - 29/7
3*x/4 + 15 = 11 - 47*x/3
37*c0/4 - 25*x/7 - 15/7 = x*(-19*c0/5 - 9) - 13/7
-31*c0/3 + 35*x/3 + 33/8 = -14*c0/5 + 38*x - 27/4
x*(9/4 - 7*c0/4) + 45 = -2
29*x/4 - 29/8 = x*(8*c0/3 - 11/3) - 9/7
-3*x - 29/6 = x*(-21*c0 - 8/7) + 1/5
3*c0 - 31*x/2 + 20/7 = x*(20 - 38*c0) + 11/4
x*(-7*c0/8 - 17/2) + 22/3 = x*(27*c0 - 2) - 25/3
-5*c0 + 15*x + 31/2 = x*(4/9 - 5*c0/2) - 6
x*(35*c0/9 - 43/8) + 35/4 = 21*x/4 - 38
x*(46/3 - 19*c0/3) - 7/2 = 3*x/4 - 5/2
-32*c0 + x*(13*c0 + 25/3) + 10 = 9*x + 17/5
x*(11/5 - 16*c0/7) - 44/9 = 12*x + 29/7
-19*x/6 - 6 = 36*c0/5 + 31*x/3 + 17/4
-c0 + x*(-11*c0/5 - 44) - 45 = x*(14*c0/3 + 42/5) - 29/8
c0/2 + x*(25*c0/9 + 43/5) + 2 = x*(-46*c0/3 - 41/2) + 17/5
6*x + 7/4 = 7 - x/6
10*x/3 + 3/8 = 41*c0/9 - 5*x/6 - 5
38*c0/7 - 19*x/2 - 5/4 = 15*c0 + x*(3/2 - 14*c0/9) + 38/3
-9*x/4 - 9 = 17*x + 11/8
-19*c0/2 + x*(-34*c0/3 - 36/7) - 5 = 17*c0/4 - 47/4
16*c0 + x*(4*c0/9 - 22/3) = -37*c0/2 + 44*x/5 - 15/4
39*x/8 + 41/3 = 5*x/4 + 12
-25*c0/9 + x*(-14*c0 - 41/8) + 9/2 = 19 - 7*x/3
47*c0/3 + 17*x/8 - 20/3 = 29*c0/5 + x*(42*c0 + 1) - 46/9
-3*c0 + x*(27/5 - 22*c0) + 37/4 = 8 - 17*x
x*(15/4 - 45*c0/4) - 23/7 = 5/3 - 22*x
x*(44*c0/5 + 5/7) - 1/8 = x*(6*c0 - 13/5) - 20/9
x*(-25*c0/4 - 2) - 37/3 = 13*c0/2 - 3*x/5 - 29/3
x*(5*c0/3 - 17/2) + 33/2 = 41/7 - 19*x/4
27*x/7 - 12 = 10*x - 41
29*x - 47/6 = -22*x - 50
x*(12*c0 - 7/2) - 4 = -9*c0/2 - 23*x/2 - 14/9
-12*c0 - 5*x/9 - 9 = 1 - 3*x
x*(-46*c0/9 - 17/3) - 2/3 = -50*x - 5/2
-5*c0/3 + 27*x/8 - 6/5 = x*(5*c0/4 + 39/4) - 47/9
x*(9 - 12*c0/5) + 49/2 = 31*x/2 + 29/7
-5*x/2 - 23 = 18*x/5 - 17/2
-5*x/2 - 34/9 = 7*x/3 - 1/6
x*(22*c0 - 35/9) + 14 = 7/2 - 9*x/4
8*c0/5 + x*(-26*c0 - 8) + 2/9 = -41*x/5 - 32
1 - 47*x/8 = x*(10/3 - 3*c0/5) - 11/3
13*x/8 - 6 = 10*c0/3 + 6*x + 43/4
x*(19*c0/2 - 7/9) - 28/3 = 4*x/5 - 46/9
x*(2*c0 - 4) - 17/3 = x*(38*c0/3 - 37/6) + 41/6
7*x/2 - 11/3 = x*(-7*c0/9 - 11/3) + 31/8
3 - 7*c0/8 = -34*x/3 - 7/5
6 - 9*x/2 = -2*c0/3 - 9*x/2 + 7
-21*x - 41/6 = x*(-2*c0/7 - 10) + 23
x*(5*c0/3 + 4/3) + 33/7 = -16*x/7 - 9/8
x*(13*c0 - 1) - 27/4 = 2*x/3 - 43/6
x*(43*c0/8 - 34) + 42/5 = 37*c0/3 + x/2 + 13/2
-8*c0 - 10*x + 21/8 = x*(11*c0/2 + 9) - 45/7
-7*c0 - 13*x/5 - 50/3 = -2*x - 32/7
x*(39*c0 - 13/2) - 24/5 = 6*c0 + 17*x/4 - 1
-19*x/4 - 18/7 = 37*x/8 + 3
29*x/8 - 5 = x*(49/8 - 7*c0/4) + 47/8
25*c0/4 - 8*x/3 - 6 = 33*x/5 + 44/5
41*x/4 + 5 = 11*x/2 + 1/6
x*(9*c0/2 - 43/2) - 4 = 15*c0/8 + 11*x/5 - 44/7
8/9 - 41*x/3 = 19*x/9 + 27/7
x*(c0/2 + 32/9) - 38/9 = -2*x - 5/8
-21*c0/2 + x*(5*c0/4 + 2) - 23/7 = 2*x - 7
19*x/8 - 1/9 = 23*c0/7 + x*(10*c0/7 - 41) + 1/4
x*(11*c0/7 + 18/7) - 33 = 7*c0/8 + 17*x/8 - 35/3
33/8 - 39*x/2 = -47*c0/4 - 42*x - 49/8
43*x/9 + 5/3 = 27*c0/5 + x*(3*c0/7 - 35/3) - 14/5
-21*c0/2 + 6*x + 13/3 = x*(24*c0/7 - 33/7) + 7
11 - 38*x/5 = 10*c0/3 - 49*x/8 - 15
2*x + 35/6 = -x/4 - 15/8
27*c0/4 + x*(43/9 - 25*c0/4) + 16/3 = 39*x/4 + 34/7
-31*c0/2 + x*(-37*c0/2 - 2) + 27/4 = 43*c0/6 - 10*x - 43/5
-25*c0/2 + x*(35/9 - 49*c0/5) - 9 = 9 - 17*x/2
-4*x - 18 = -25*x/2 - 5/7
-9*x - 18 = -23*x - 23/8
x*(8/9 - 35*c0/4) - 2/3 = -23*x/8 - 7
-7*x - 22/7 = 25*x/4 - 26/7
9*x/5 + 27/4 = -8*c0/7 + x*(11*c0/2 - 3) - 9/5
x*(18*c0 + 8) + 46/3 = 11*c0/6 + 26*x/3 - 25/3
-25*x/9 - 41/6 = 31*x/7 - 3/2
25*c0/4 + 23*x/2 + 32/3 = x*(17/2 - 8*c0/5) + 5/4
7*x - 3/8 = 2*c0 - 49*x/9 - 21/4
x*(11/6 - 15*c0/2) - 2 = 43*c0 + 31*x - 49/9
6*x - 8/5 = 1 - 14*x/3
c0 - 5*x - 2/3 = x/2 - 11/3
x*(1/4 - 49*c0) - 9/2 = x*(32/9 - 37*c0/8) + 8
7*x - 37 = -15*x/4 - 23/3
-13*x/2 - 4 = 28 - 15*x/4
x*(-7*c0 - 17/8) + 27/5 = x*(8*c0/7 - 26/3) - 17/6
-47*c0/5 + x*(8*c0/3 + 47/8) - 6 = 18*x + 2/9
-9*c0/4 + x*(3*c0/4 + 44/9) + 12 = 0
-3*c0 + x*(4/3 - 22*c0/7) + 1/9 = -25*x/3 - 50/3
-4*x/9 - 23 = x*(30*c0/7 + 13/4) - 7/4
x*(11*c0/6 - 25/3) + 40/3 = 31*x/2 + 23/4
11 - 2*x = 19*x/7 - 50
7*x/4 + 7/5 = 43*x/2 - 11/8
-8*x/7 - 15/4 = x - 7/8
-4*x/7 - 21/2 = -31*c0 - 5*x/6 - 16/5
35*x/3 + 47/5 = 2*x + 14/3
x*(-3*c0 - 36/7) + 22 = 37/3 - 24*x/7
x*(45/8 - 10*c0/3) - 16/5 = 38*c0/9 + 4*x + 20/9
1/5 - 3*x/4 = -19*c0/2 + 10*x + 1/2
-11*x/2 - 25/4 = 23*c0/6 - 13*x + 1
3*x/2 - 25/4 = 7*x/5 + 19/7
x*(-49*c0/8 - 49/8) + 47/5 = -10*c0 - 27*x/7 + 21/2
x*(29*c0/3 + 11/3) + 5/2 = 42*c0/5 + 17*x/2 - 6/7
x*(11*c0 - 19/9) - 1/5 = 38*x/7 + 13/4
-35*x/2 - 33/5 = -19*c0/4 + x*(12*c0 - 2/3) - 34/7
21*c0 + x*(42 - 3*c0) - 1/8 = 29*c0 + x*(c0/3 + 29/3) + 2
x*(25*c0/4 + 17/4) - 35/8 = x*(-4*c0 - 25/3) - 32/3
29*c0/6 + x*(-19*c0/2 - 10) + 38/5 = 35 - 41*x/3
11*c0 - 41*x/2 + 5/2 = 29/4 - 41*x/3
x*(21*c0/4 - 6) - 23/9 = x*(41*c0/2 + 3/2) + 5/2
46*x/5 + 19/2 = 2*x - 34/5
x*(17*c0/8 - 2) + 45/7 = 5*x/2 + 1/3
-x - 17 = 17*c0 - x/8 - 2/9
21*c0/5 + x/3 - 7/8 = 43/5 - 13*x/8
38*x/3 - 13/8 = 9*x + 21/2
-35*x/2 - 49/3 = -17*c0*x/3 - 1
-10*x/3 - 7/4 = 5*c0 + 21*x/5 + 35/3
x*(c0 - 3) - 27 = -c0/3 + x*(1/3 - 28*c0/5)
11*c0/7 - x/2 - 1/3 = 10 - 6*x
25*c0/3 + x*(1/9 - 8*c0) - 18 = x*(33/8 - 2*c0) + 23/7
-16*x/5 - 14/5 = -47*c0/3 - 44*x/3 - 13/2
x*(-3*c0 - 21/4) + 8/5 = -5*c0 - 3*x/8 - 1/9
x*(13/4 - 5*c0) + 29/6 = 6*x + 7
-32*x = 3*x - 1/4
34*c0 - 23*x/2 - 43/6 = 3*x/2 - 34/9
-7*x/5 - 15/7 = x*(31/7 - 25*c0/7) + 23/9
14*x + 34/7 = x*(45*c0/8 - 47/2) + 8
17*c0 - 12*x - 39/7 = -3*x/4
-41*x/2 - 23/7 = -5*c0/2 + x*(-45*c0/8 - 17/2) - 7/5
x*(-13*c0/3 - 1) + 2 = 41/8 - 49*x
6*x + 16/3 = 16*x/5 - 38/5
-31*c0/7 + x*(11*c0/2 - 7) - 47/8 = x*(4*c0 - 19/9) - 15/8
-6*c0 + 6*x - 7/9 = -2*x - 5/3
24*c0 + 31*x/4 - 9/8 = -49*c0/5 - 5*x/2 + 2
x*(2*c0 - 1) + 15/4 = 28/9 - 41*x/8
12*c0 - 13*x/8 - 5/3 = 41*c0/4 + x*(-7*c0/8 - 9/2) - 6
13/4 - 31*x/9 = 16 - 19*x
26*x/3 - 13/7 = x*(-7*c0 - 43/9) - 25/4
x*(9*c0 - 14/3) - 25/3 = x*(13/2 - 7*c0/2) + 7/3
5*c0/7 + 5*x/2 + 11/2 = x*(8*c0 + 7) + 37/8
23*x/3 + 22 = -37*c0 + x*(-46*c0/9 - 3) - 44/7
19 - 27*x/5 = -6*x - 23
26*c0 - x/3 + 2 = -6*c0 - x/4 - 3
45/7 - 19*x/9 = 17 - 23*x/2
x*(6*c0/5 - 39/7) - 15 = x*(-26*c0/9 - 23/5) + 1/2
-16*x - 49/4 = x*(-4*c0 - 17/9) + 19/3
14 - 13*x/8 = x*(7 - c0) + 12
x*(16/7 - c0) - 15 = 6*c0 + 32*x - 28/9
-34*c0 + x*(27*c0/4 + 13/2) - 27 = 29*x/8 + 12
34*c0/7 + 5*x - 8 = 6*x - 44/3
25*c0/4 + 49*x/8 + 39/8 = 38*x - 5/6
-49*c0/4 - 14*x + 49/2 = 4*c0/3 + x*(44*c0/5 - 3) + 41/6
5*c0/3 + 4*x + 8/3 = 47/3 - 37*x/2
3 - 19*x/4 = -25*c0/3 + x*(32*c0/9 - 3/4) + 15/8
6*x - 5/9 = x*(1 - 23*c0/7) - 22/3
34*x/3 + 3/7 = -10*c0/3 - 49*x/2 + 12
6*x + 14 = -7*c0/2 - 42*x + 11/5
x*(7*c0/2 + 6/5) - 29/5 = 33*c0/5 + x*(17*c0/3 + 2) - 38/7
-19*x/2 - 33/5 = 9 - 23*x/5
c0/2 + x*(10*c0/9 - 27/8) - 11 = x*(43*c0/9 + 27/4) + 49/8
49*c0/3 + x*(29*c0/6 + 14/9) + 26/7 = x*(29*c0/5 + 13) + 7/2
4*x/3 + 41/2 = -x - 29/8
23*x/5 + 2/3 = x*(4 - 9*c0/2) + 24
5*x/3 - 15 = x*(19*c0/3 - 15/4) - 33
x*(19*c0/2 + 17/7) - 13/2 = x*(-8*c0 - 3) - 21/2
-12*c0 + 33*x/2 + 14/3 = 6*c0 + x*(22*c0 + 8/3) + 46/5
16*x + 9/2 = -13*x - 43/3
7*c0/3 + 27*x/5 - 32/7 = 28*x + 11
11 - 14*x/3 = 11/6 - 7*x/8
-20*x/3 - 13/3 = x*(3*c0 - 23/2) + 8
23*x/2 = x*(27/8 - 16*c0/3) - 4
33*x + 23/3 = 49/5 - 20*x/7
47*x/3 - 1 = -6*c0 + x*(28*c0 + 26/7) + 23/2
20*x + 42/5 = x*(19*c0 + 36/7) + 38/7
x*(-39*c0/7 - 1/2) + 9 = x*(-33*c0/8 - 5) - 9/8
16/7 - 7*x/3 = -8*x - 5
x*(-19*c0/3 - 4/3) - 41/7 = -44*c0 - 13*x/2 - 1
-35*x/8 - 15/2 = 16*c0/9 - 15*x/4 + 40/9
5*c0/2 - 21*x/5 - 11/9 = 20/7 - 2*x/5
5*c0/2 + x*(3*c0 + 25/3) - 1/2 = -35*x/4 - 6/5
-44*x/9 - 5/2 = x*(41*c0/3 - 35/3) + 26/3
-6*c0/7 - 3*x/4 + 15/4 = -50*c0/3 - 23*x/8 - 47/3
-7*c0/3 - 37*x/9 - 12 = 1 - 2*x/5
39*x/5 + 8 = 29*c0/3 + x*(5*c0/2 + 1/6) - 19/4
-40*c0 + x + 7/4 = 41*x/4 - 9/2
x*(20*c0 - 31/9) + 37/7 = 12 - 25*x/8
-13*x/4 - 9/7 = c0/4 + x*(-6*c0 - 34) - 11
-3*x - 7/3 = -37*c0 + x*(-3*c0 - 23/8) - 29/5
-x - 32/7 = 9*x + 35/8
-50*x - 17/5 = 11*x + 3/7
29*x - 17/3 = 46/3 - 31*x/4
9*c0/2 - 17*x/5 - 43/3 = x/3 - 31/2
x*(-33*c0/2 - 3/4) - 37/8 = x*(-13*c0/5 - 41/2) + 8
30*x + 46/7 = 20/3 - 6*x
x*(44*c0/7 - 13/6) - 33/2 = -26*x/9 - 16
5 - 15*x = x*(36*c0/5 + 23/7) - 5/3
25*c0 - 11*x/8 - 23/3 = x*(37*c0 - 11/4) + 8/9
49*x/2 + 24 = 7*x/4 + 31/7
x*(1/3 - 29*c0/2) - 37/6 = -22*x/5 - 23
13*c0/9 - 35*x/3 - 7/3 = -23*x/2 - 8/3
x*(1 - 2*c0) + 31/4 = -3*c0/8 + x*(-17*c0/8 - 9) + 6
13*x/2 - 7/2 = x*(31*c0/3 + 11/3) + 13
c0/2 - 33*x - 1/4 = x*(6*c0 + 2/3) + 21/8
8/9 - x = x*(22*c0 - 23/8) + 10/9
31*c0/6 + 39*x/5 - 27 = 11*c0/4 - 48*x - 20/9
-5*x - 34 = -44*c0/7 - 31*x/6 - 7
41*c0 + x*(5/2 - 13*c0/3) - 8 = 2/5 - 13*x/6
20*c0 - 17*x/4 - 1 = x*(17/8 - 23*c0/6) - 21/2
x*(31*c0/6 + 9) - 23/2 = x*(-3*c0 - 33) - 24
3 - 9*x/5 = 3 - 17*x/4
8/7 - 5*x/4 = -13*c0 - 13*x/2 - 37/7
41*c0/5 - 19*x/5 - 1 = x/2 - 35/2
-19*c0/7 + x*(15*c0 - 35/8) + 40/9 = 49*x/5 - 43/2
-15*c0 + x*(-25*c0/2 - 1) - 41/3 = 40*x/9 - 3
x*(-47*c0/3 - 38/7) + 16 = x*(5*c0 + 10) + 31/9
-5*c0 - 14*x/3 + 32/3 = -41*c0/2 + 24*x - 33
-43*c0/4 - 37*x/6 + 38/3 = x*(2*c0/3 - 8/3) + 27/8
7*c0/9 + x/2 - 25/2 = -8*c0/7 + x*(14*c0/3 - 19/2) + 14/5
44*x/7 + 43/2 = 10*c0 - 3*x - 2/3
9*x - 19/9 = x*(-30*c0 - 7) + 2
5/3 - 9*x = x*(6 - 16*c0/3) - 25/4
3*c0 - 4*x/3 + 11/6 = 9/4 - 15*x/2
-32*c0/9 + x*(19/8 - 38*c0/5) - 49/9 = 18*c0 + x*(2*c0 - 12) - 38
9 - 43*x/4 = 4*c0/3 + x*(3/4 - 41*c0/3) + 38/3
11*x/3 + 17/4 = x*(10*c0 + 37) + 35/6
x*(49/3 - 40*c0/9) + 27/2 = x*(28/5 - 14*c0) - 7/8
39*x/4 + 4 = -25*c0/3 - 7*x/9 - 8
x*(-11*c0 - 48/7) + 35/3 = 7*x/3 - 35/2
15 - 43*x/9 = 2*c0 - 5*x/2 - 11
x*(17*c0/8 - 29/2) - 4 = 13*x/2 - 15/8
x*(-c0/3 - 5/2) - 4/7 = c0 - 3*x/8 - 5/2
x/3 + 41/7 = -29*x/6 - 29/7
x*(-49*c0/3 - 5/2) + 16 = 28*c0/9 - 11*x/2 - 10/3
x*(45*c0/4 - 37/4) - 16/3 = 25*x/3 - 35
-47*c0/2 + x*(-2*c0/7 - 5/4) - 7/4 = x*(14*c0/3 + 32) - 25/9
16/9 - 14*x/3 = -2*c0 + x*(23*c0/9 + 7/8) + 12
14*x - 20/3 = -19*c0/2 + 15*x/2 - 19/5
-13*c0/4 + 5*x/8 - 34/7 = 7*c0 + x*(-11*c0/7 - 7) + 11/5
x + 17 = 14*c0 - x/7 - 21/8
34*x/5 - 37/7 = -3*x - 25/3
22*x/3 + 19/4 = 13*c0/2 + x*(3/2 - 7*c0) + 20/7
x*(5 - 21*c0) = 12*c0 + x*(37*c0/4 + 27/7) - 17/2
x*(5*c0/2 + 21/4) + 11/4 = 16*x/5 - 4/7
13/2 - 19*x/5 = -x - 22/7
28*c0/5 + 7*x/2 + 1/5 = x*(-45*c0 - 6/7) + 12/7
-6*c0 + x*(3/8 - 49*c0/2) + 25/4 = x*(7*c0/3 + 21/2) + 7/4
-21*x/4 - 3 = -3*x - 15
-7*c0/4 + 47*x/8 - 17/8 = 19*x/8 - 9
-9*c0 - 19*x + 5 = 23*c0/4 + 5*x/3 - 49/8
-c0/5 - 13*x + 2 = -3*x - 37/2
x*(-15*c0/2 - 12/7) + 48/7 = -5*x/3 - 7/3
13/2 - 23*x/4 = 32/3 - 7*x/2
14*x/5 + 2/3 = 23*c0/2 + 37*x/8 + 46/7
35/8 - 10*x = 35*c0/6 + x*(8*c0 + 6/5) - 19/3
29*x/2 + 1/3 = -18*c0/7 - 17*x/3 - 43/4
x*(25*c0/3 + 49/4) + 21/8 = 6*x - 40/3
44*c0/3 + x*(43*c0/5 + 19/2) + 35/9 = 45*x/4 + 5/4
25/7 - 41*x/9 = x*(8/9 - 49*c0) + 31/6
-19*c0/3 + 4*x - 15 = x*(3*c0/8 - 2/3) - 5/3
-2*c0 + x*(4/3 - 7*c0/2) - 37/4 = 3*x - 3/8
x*(-49*c0/9 - 13/2) - 20/3 = 11*c0/6 + x*(6 - 25*c0/3) - 13/6
14*c0/3 - 19*x/2 + 9 = -x - 43
-44*x/5 - 44 = 13*c0/3 + x*(33*c0/8 - 42) - 9/4
x*(5 - 17*c0/5) + 38/3 = 7*x/4 + 35/9
x*(13/9 - 48*c0/7) + 43 = 17*x/2 - 23/7
-c0/7 + 33*x/8 - 2 = -2*x - 13/2
-29*c0/8 + 39*x + 16/3 = -11*c0/3 + x*(-17*c0/3 - 39/8) - 3/2
-35*x/4 - 50/7 = -8*c0 + x*(4 - 21*c0) + 4/7
-37*c0 + x*(-31*c0 - 25/8) + 35 = x*(19*c0/2 + 1/8) - 16/3
49*x + 7/9 = 23*c0/3 + x*(5/3 - 4*c0/7) - 14/9
11*x/5 + 35/6 = x*(15*c0/7 - 46/5) - 13/8
-2*c0 + 45*x/4 - 23/5 = -22*c0/9 - 13*x/3 + 16/5
-33*x/2 - 29/5 = 1 - x/3
x*(-19*c0/9 - 22/9) + 4 = 15*c0 - 32*x/3 + 1/8
6*c0 + 3*x + 37/4 = x*(26*c0/9 - 3/4) + 41/5
34*c0/3 - x - 17/5 = -19*x - 7/9
-5*c0 - 41*x/6 + 4 = 2/3 - 47*x/7
7*c0/3 - 43*x/4 - 35/3 = -14*x - 16
29*c0 - x/2 - 39/4 = 35 - 25*x
-44*x - 10/7 = 12*c0/7 - 30*x/7 - 47/9
7*x/3 + 22 = x*(35*c0/8 - 1/3) - 4/5
17*x/9 + 23/4 = 5*c0/9 - 5*x/8 - 38
-13*c0/2 + x*(7*c0/2 - 4/7) - 14/5 = 45/8 - 6*x
28*x/3 + 12 = x*(6/7 - 3*c0) - 45
13*c0/5 + x*(40/3 - 4*c0/7) - 6 = x*(c0 - 17/4) + 38/7
x*(7*c0/3 + 31/2) + 26/9 = -c0 + x*(-15*c0/4 - 21) + 3/2
17/4 - 3*x = -32*x/5 - 5
31*c0/5 - 24*x/7 - 5 = 8*x/3 - 4/7
x*(-11*c0/7 - 21/2) - 9 = -2*x/3 - 2
x*(4*c0/7 - 3) + 1/2 = 31*c0/9 + x*(38*c0/5 + 25/6) + 49/6
x*(-2*c0 - 31/3) + 5 = 2*x/3 + 33/2
x*(4*c0 + 48) - 48/7 = 25/3 - 6*x
34*c0/9 + 23*x + 37 = -15*x - 29/9
20*c0 + x*(-35*c0/6 - 7/6) + 32/5 = 18/5 - 29*x/9
-21*c0/8 - 36*x - 9 = 18*c0 + x*(11 - 39*c0/8) + 29/7
x*(29/3 - 7*c0/5) + 15 = x*(33/7 - 33*c0/5) - 16
-21*x/5 - 9/4 = -31*x/9 - 17/2
10*c0/3 + x*(c0/3 + 1/3) + 44/5 = -31*c0/2 + 49*x - 6
34*x/9 - 47/9 = -33*c0/8 + 11*x/2 + 2
31*c0 + 17*x/5 + 9/2 = -23*x - 46/7
-37*c0/7 + 13*x + 13/4 = 1/4 - 17*x/4
-39*x/5 - 4 = 5*c0 + 31*x/6 + 36
5*x/2 - 38/7 = -6*x - 22/5
x*(7*c0/3 + 2/7) - 15/8 = 17/3 - 23*x/8
3*x/4 - 44/9 = 3*x/2 - 26/3
x*(-5*c0 - 21/4) + 42/5 = 36*x/7 - 25/6
-3*c0/8 + 39*x/5 + 7/3 = 24*c0/5 - 28*x/3 + 44/9
-32*c0/7 - 13*x + 9/2 = -5*c0/7 - 16*x - 19/2
14*x/9 + 3/2 = x*(45*c0/2 - 2) - 18/5
x*(29/2 - 5*c0/8) - 22/3 = -7*x/3 - 9/8
-37*c0/3 - 18*x + 5/4 = 3*c0 + x*(31*c0/8 + 1) - 1/2
x*(9/8 - 35*c0/4) + 6 = -40*x/7 - 2/3
17*c0/2 + x*(19*c0 + 34) - 14/9 = -11*x/7 - 28/5
-45*c0/2 + x*(-18*c0/5 - 2) + 19/7 = -27*x/4 - 33/8
25*x + 4 = 7*c0/9 + x*(14*c0 + 1/4) - 4
x*(19/6 - 3*c0/4) - 11/2 = 41*c0/3 + 6*x + 35/3
-37*x/2 - 16 = x + 22/3
x*(-6*c0 - 41/3) - 46/5 = -9*c0/4 + x*(49/9 - 36*c0/5) + 7/4
47*x/9 - 11/6 = 5*c0 - 34*x/9 - 23/2
7*c0/3 + x*(-38*c0/9 - 27/2) + 1 = 11 - 5*x
3*x - 31/5 = 44*x/5 + 4/7
-32*c0 + x*(-c0/8 - 13/3) + 3/7 = 8*x/7 + 26
43*c0/2 + x*(19*c0/6 - 7/2) - 16 = 4*c0/9 - 7*x/3 + 20/3
4 - 19*x/2 = -8*x - 46/3
-4*c0 + 13*x/3 + 23/4 = x*(3*c0/7 + 25/6) + 40
3 - 10*x = 6*c0 - 6*x - 4
x*(9*c0 + 13) + 39/7 = x/6 - 1/9
-23*c0*x/7 + 43/3 = x*(11 - 2*c0/3) - 6/5
13/8 - 44*x/3 = 15*x/7 - 17/4
x*(5 - 5*c0/4) - 41 = -25*x/3 - 48/5
21*c0/2 - 8*x/9 + 25/8 = -20*c0 + x*(-2*c0/9 - 24) - 8/3
-2*c0/3 + x*(11*c0/2 + 1/8) - 20 = -25*x/8 - 1/3
36/5 - 19*x/4 = -10*c0/7 + x*(46*c0/9 - 50/7) + 21/4
32*x/7 + 2/7 = 19/2 - 24*x/7
8*x + 7/2 = -14*c0/3 + 38*x/7 - 3
10*x - 16/3 = 25*c0/6 - 21*x + 23/4
2*c0 - 2*x/9 - 27/5 = 11/2 - 5*x/3
x*(23/2 - 2*c0) - 39/5 = 45*c0/8 + 2*x - 45/8
x*(34*c0/7 + 44/3) + 41 = 5*x/4 - 34/9
-10*x - 5 = 2*c0/7 - 12*x - 14
x*(13 - 43*c0/6) + 22/7 = -21*c0/5 + x*(26/3 - 13*c0/6) + 40/9
-3*c0 + x*(5 - 5*c0/2) - 31/4 = 5*c0/7 + x*(38*c0/9 + 7/3) - 39/2
5*x/7 - 9/4 = 38*c0 - 18*x/5 - 25/4
26*c0/3 + 39*x/8 - 2/3 = 6 - 20*x
-10*x/3 - 29/8 = -31*c0/3 - 28*x/5 - 36/7
x*(5*c0/2 + 11/9) - 26/5 = x*(9*c0/4 - 4) - 43/5
9*x - 26/5 = -20*c0/9 + x*(-23*c0 - 17/8) + 33/4
45/2 - 12*x = -24*c0 + 29*x/5 - 46
12*c0 - 13*x + 4 = 10/7 - 14*x/3
16*c0/3 + 5*x/2 + 21/5 = x*(-10*c0/3 - 7) + 35/6
16*c0/3 + x*(7*c0/8 - 13/7) - 37/2 = -8*x - 8
-38*c0/3 + 4*x/5 - 31/5 = x*(26*c0/7 - 39/8) - 25/7
5*x - 32 = 27*x/7 - 4/3
x*(40*c0 - 37/9) - 2 = -25*c0/8 - 37*x/5 + 19/7
7*c0/9 + 19*x/4 - 10 = 8*x/3 + 7
-8*c0 + 9*x + 10 = x*(c0 + 23/3) - 13/2
12*x - 11/6 = 25*c0/8 - 3*x - 24
25*x/6 + 49/3 = 4*x + 12
32*x/5 + 6/5 = x*(35*c0/2 + 15/2) + 13/8
3/4 - 29*x/6 = 13*x/3 + 15/8
8 - 38*x/9 = x*(38*c0 - 25/6) - 10/3
x*(44*c0/9 + 42) - 11/6 = -43*c0/3 + x*(5 - 25*c0/9) + 43/8
x*(33/4 - 46*c0) - 13/5 = 3*c0/2 + x*(-15*c0/4 - 18/7) + 6
-12*c0 + 2*x + 1 = x*(-41*c0 - 6) + 17/7
45*x/2 + 24 = 27*c0/8 - x - 7/5
49*c0/9 - 41*x/6 - 7/6 = 17/8 - 5*x/4
16*x/3 - 5 = 7*x + 27/4
-5*c0 + 45*x/2 - 25/8 = -24*x - 7
9*x - 7 = 19*c0/3 - 16*x/3 - 50/3
x*(-45*c0/7 - 35/8) + 7/5 = -10*x/3 - 3
37*c0/5 + x*(-44*c0/7 - 14/3) + 5/8 = -38*x/5 - 19/7
x*(-3*c0/2 - 11/4) - 7 = 6*c0/7 + 5*x - 7/6
5*c0/6 + x*(37*c0/9 - 3) + 25/8 = 11*c0/9 + 3*x - 19/9
-7*c0 + 11*x - 5/9 = 10*c0 - 9*x/8 - 37/6
7*c0/2 + 23*x/7 - 7/2 = -7*x/2 - 31/5
15*x/4 - 35 = 3*c0 - 49*x/4 + 44/3
8/7 - 43*x/4 = 45*c0/4 + x*(16*c0/3 + 31/8) - 3
-c0/3 + 12*x - 25/4 = 12 - 8*x
11 - 13*x = 46*x/7 - 37
2*x/3 + 22/7 = -21*c0/2 + x*(c0 - 35/6) - 16/3
17/2 - 26*x/5 = 49*x/9 - 32/9
-19*c0/2 - 43*x/4 + 19/8 = 4*x - 43/4
x*(2*c0/3 + 8) + 8 = -23*x/9 - 43/4
-15*x/8 - 1/2 = x*(11*c0/6 - 3) - 31/6
26*x/5 - 3 = 19*x/3 - 7/9
x*(34/7 - 10*c0/3) - 5/6 = -3*c0/4 + 7*x - 7/2
-9*c0/4 - 7*x + 43/8 = x*(-21*c0/8 - 45/2) + 38/7
-5*c0/3 + 2*x/9 - 41/4 = -6*x - 13/2
-10*c0/3 - 5*x/3 - 17/8 = x*(-24*c0/7 - 25/4) - 15/8
3/4 - 14*x/3 = 15*c0/2 + 17*x/2 + 44/5
x*(37/2 - 32*c0/7) + 27/7 = 21*c0/2 + 2*x/3 - 11/4
43/9 - 5*x = -6*c0 - 22*x/7 - 47/4
25*x/2 + 49 = -13*c0/2 + x*(12 - 31*c0) - 12
-4*c0/7 - 23*x/2 - 33/8 = 25*x/4 - 47/7
-43*x/6 - 16/3 = c0 - 17*x/9 - 1/2
x*(4/9 - 49*c0/8) + 9/4 = 15 - 31*x/7
x*(20*c0/9 + 43/4) + 48 = -4*c0 - 43*x/7 + 16/3
19*x/9 - 7/2 = -9*c0 + 33*x/8 - 16/3
21*x/2 - 7 = 13*c0/4 + x*(9*c0/4 + 21/2) - 41/2
x*(4*c0 + 8) - 39/2 = x*(16*c0 + 12) - 25/2
2*c0 - 2*x - 41/8 = -27*x/4 - 39/5
-3*x/4 - 1/4 = -15*c0/2 + x*(16*c0/7 - 44) - 26/9
33*x/8 - 5 = 18*x/5 + 24
-16*c0/3 + 41*x/7 - 41/2 = -41*c0/9 + 45*x/8 + 13/2
9*c0/2 - 23*x + 4 = x*(-35*c0/2 - 21/2) + 23/6
-13*c0/4 + x*(19/3 - 10*c0) - 19 = x*(-7*c0 - 44/3) - 5/3
4*x - 11/5 = 5*c0/3 + 19*x/3 + 3
-43*x/2 - 21/4 = x*(5*c0/2 - 31) - 2/3
x*(7/4 - 31*c0/3) + 19/9 = 25*c0/8 + 47*x/8 - 39
23*x/6 + 14/9 = x*(23*c0/5 + 17/2) - 6
2*x/3 + 16/5 = x*(-22*c0 - 8) + 4/3
6*x - 11/4 = x*(-42*c0 - 41) + 49/2
8*x/3 + 5 = -9*c0 - 22*x - 43/2
49*x/3 - 37/2 = 19*x/2 - 18
-33*c0/2 + x*(5/2 - 26*c0/5) - 14/3 = -38*c0/5 + x*(9*c0/2 + 14) + 14/3
40*x/9 - 30/7 = x*(33*c0/4 + 6) + 34/5
x*(35/2 - 27*c0) - 5/8 = -48*x/7 - 31/7
x*(-15*c0/2 - 4) - 9/5 = x*(24*c0 + 41/4) - 3
x*(43*c0/3 + 13/2) + 49/5 = 46*c0 - 43*x/2 + 24/7
x*(-23*c0/3 - 6) + 2/3 = 29*x/9 + 31/9
x*(11*c0/4 - 4/7) - 11/2 = 40/3 - 46*x/9
-30*c0/7 - 18*x + 31/4 = -6*c0 + 2*x - 4
-4*c0/3 - 47*x/4 + 3/7 = x*(37/5 - 47*c0/8) - 7/3
x*(4/7 - 26*c0/5) + 10 = x*(40 - 41*c0) + 13
44/5 - 3*x/4 = -49*c0/4 + 2*x/7 + 41/5
-21*c0/4 - 15*x/2 + 10 = -25*c0 + 46*x - 47/5
x*(-18*c0/7 - 39/5) + 4 = 11*c0/5 + 13*x/3 - 4/7
-49*c0/9 + 9*x/8 + 14 = 8 - 9*x
x*(37/6 - 5*c0/7) + 21 = 24 - 11*x/2
24*c0/5 - x/3 + 39/5 = 35*c0/4 - 6*x + 7/2
x*(-35*c0/2 - 37/3) + 44/7 = 23*x/3 - 21/5
x*(34/7 - 10*c0/3) - 20 = -5*x - 16/7
x*(-16*c0/3 - 7/6) + 41/9 = 27*c0/4 + 23*x/6 - 11/4
x*(11/9 - 3*c0/5) - 31/7 = -43*c0/7 + x*(-23*c0/8 - 36/7) - 5/4
25*c0/9 + x*(-10*c0/3 - 3) + 27/4 = x*(-5*c0/3 - 27) - 21/4
-27*c0/2 + 17*x/4 - 11/2 = 10*c0/9 + 13*x/5 - 10
2*c0/9 + 16*x - 7 = x*(13 - 17*c0/4) - 2
47*x/8 + 23/2 = -12*c0 + x*(4*c0 + 5/6) - 25/9
7/4 - 37*x/5 = 25*x/4 + 15/2
-19*c0/9 + 31*x - 31/3 = 12 - 37*x/5
47*c0/4 - 15*x/4 + 41/2 = -19*c0 + x*(31/2 - 44*c0/5) + 18
19*c0/3 - 43*x/7 - 6/5 = x*(46*c0/3 + 41/5) + 5/4
5*c0/3 - 5*x + 29 = -7*x/4 - 29
37/9 - 33*x/4 = -3*x/4 - 13/4
x*(49*c0/2 - 3) - 40/9 = -5*c0/9 - 13*x/4 - 2/7
49*x - 13/4 = 23*x - 22/7
x*(7*c0/4 - 4) + 9/5 = -34*x/9 - 14/9
30 - 20*x/3 = x*(24*c0/7 + 5/2) + 13/7
x*(-29*c0/4 - 32/7) - 7/3 = -8*c0/3 - 24*x - 2
11*x/2 - 39/2 = 23*x/7 - 3/2
x*(9*c0 + 14/5) + 7/2 = 14*x/3 + 5/3
27*x/4 - 20/3 = -12*c0 - 49*x/3 - 16
x/4 + 16/3 = 2*x/9 - 39/4
17*x/2 + 49/6 = -31*c0/4 + x*(19*c0/3 + 34/7) - 11/4
8*x/9 - 9 = 19*x/3 - 42/5
-21*c0/8 + x*(-c0/3 - 48/7) + 1/2 = 13*x/5 - 1/6
17*x/4 = 12*x - 46
x*(-18*c0/7 - 23/9) - 23/9 = 39/5 - 5*x/3
x*(-45*c0/4 - 7/2) = 35*x/8 + 44/5
-13*c0/8 + x*(-23*c0/3 - 11/4) - 2/7 = -x/3 - 5/3
-40*c0/7 + 8*x/5 + 17/3 = 13*x/3 - 4/3
29*c0/7 + 47*x/8 + 28/5 = 11*c0 - 13*x/3 - 39
-13*x/8 - 10/3 = -9*x/2 - 7/8
31*c0/3 - 7*x - 7 = 6*c0/7 + x*(31*c0/7 + 23/3) + 46/7
-31*c0/7 + 19*x/6 - 35/8 = -26*c0/9 + x*(25*c0/9 - 7) + 25/2
-43*x - 23/4 = x/5 + 17/7
x*(45/4 - 26*c0/7) + 39 = x*(-7*c0/3 - 33/8) - 5/8
-20*x/9 - 31/8 = 15*x - 47/3
x*(47/2 - 27*c0/2) - 15 = x*(10*c0/3 + 45/8) - 7/5
-7*x/2 - 1/5 = x*(44/7 - c0) - 23/7
7*x + 7/2 = -50*c0/9 + 23*x/9 - 38/9
20*x - 12 = 37*x/6 + 1/2
29/8 - 16*x/3 = -31*x/4 - 25
4*c0 - 38*x/5 + 49/5 = 9*x/5 - 1/2
24*x/5 + 2 = 17*x/3 + 9/2
11*c0/5 + x*(43/6 - 43*c0/4) + 1/3 = 33/2 - 2*x
11*c0/4 + x*(1/2 - 44*c0/3) - 40/3 = x*(15*c0/7 - 6) - 3
-6*c0 + 12*x + 4 = 49*x/6 + 4
x + 4 = x*(-27*c0/2 - 10) - 44/9
5/8 - 44*x/5 = 32*c0 + x*(47*c0/9 - 22/9) + 16/9
-12*c0 + x*(11*c0 + 16) + 21/4 = x*(c0 - 34/9) - 9
x*(37*c0/2 + 9/5) - 2/9 = -21*x/4 - 1/7
c0 + x*(43/5 - 46*c0/3) + 6 = -8*c0/9 - 4*x - 25
x*(8*c0 - 16) + 22/5 = x/3 + 13/5
17 - x/3 = 4*x + 5/3
8*c0/3 + x*(12 - 4*c0) - 9 = -2*c0/7 - 6*x + 1
-26*c0/9 + x*(49/9 - 2*c0/3) + 40/3 = x*(49*c0/5 + 27/5) + 45/7
3/7 - 4*x = -11*c0/4 + x*(8*c0/7 - 1/3) + 29/2
-3*x/2 - 3 = 8/3 - x/3
-c0/4 - 13*x/2 - 17/6 = x*(11/3 - 47*c0/3) - 17
-43*x - 2 = -47*c0/2 - 39*x/2 - 25
-3*x - 19/2 = -22*x/9 - 13/7
15*x/4 + 16/3 = 29*c0/6 - 34*x + 5
x*(4*c0 - 26/7) + 17 = x*(15/2 - 21*c0/5) - 21/5
5*x/2 + 28/9 = -23*c0/3 + 26*x/9 - 32/7
12*c0 - 24*x/5 + 14/3 = x*(13*c0/2 + 21) - 5
-21*c0/5 + x*(-2*c0/3 - 2) - 9 = x - 44/5
46/9 - 28*x = 11/8 - 21*x/2
-7*x/4 - 7 = 4*c0 + 13*x/7 - 33/5
-27*c0/4 - 8*x - 11/7 = x*(-4*c0/3 - 10/7) - 21
11*c0 + x*(-17*c0/4 - 9/2) + 11 = -14*c0*x - 25/8
23*x/4 + 7/4 = 5/2 - 4*x/9
-13*x/2 - 3/2 = 39/4 - 23*x/9
x*(12*c0/5 + 3/4) + 35/2 = -39*x/7 - 19/3
21/2 - 8*x = 5*c0/9 - 7*x/8 - 49/3
x*(-27*c0/2 - 31/8) + 10 = 33/8 - 22*x/7
-50*x/7 - 7 = -5*x/2 - 1
-45*x/8 - 21/5 = -21*c0 + x*(-16*c0/3 - 7/5) + 38/7
35/8 - 2*x = x*(20 - 43*c0/8) + 15/2
9*c0 - 3*x + 8 = 2*x + 7/2
x*(-43*c0/7 - 16/7) - 3 = -49*x/3 - 1
-46*x/3 - 15/4 = x*(6 - 22*c0/3) - 8
49*x/8 + 38/9 = 11*x/2 + 26/3
x*(16*c0 - 37/6) + 31/2 = -17*c0/4 - 10*x/3 - 7/8
x*(3*c0/7 + 17/4) - 17/7 = x*(47*c0/2 - 39/7) + 8
41/5 - 41*x/3 = 34 - 26*x/7
19*x/5 - 5/3 = x*(-6*c0/5 - 46) + 24
5*c0 + 5*x/4 + 45/2 = -16*c0/5 + 7*x/8 - 45/4
4/7 - 2*x/3 = 2 - 25*x/3
11/2 - x = x*(-37*c0/9 - 11/3) + 27
x*(26*c0/5 - 11) - 16/5 = x*(-7*c0 - 7/3) - 33/8
-9*c0/8 + x*(-11*c0/5 - 34/7) + 11/2 = -2*c0/3 - 17*x/4 - 9/4
x*(7/2 - 41*c0/6) - 22 = 4*c0/9 - 2*x/5 + 3/7
x/2 + 5 = x*(19*c0/4 - 11/9) - 4
-5*c0/2 + x*(-11*c0/2 - 47/4) - 9/2 = 7*x - 1/2
13/8 - 22*x/3 = 9/4 - x/7
x*(-25*c0/7 - 13/9) - 50/9 = 35*c0 + x*(-23*c0/2 - 13/2) - 27/8
-c0/6 - 46*x + 49/4 = 24/7 - 25*x
-x - 7/6 = 34*x/7 + 11
-8*x/3 - 1 = 26*c0/3 - 43*x/5 + 7/2
x*(39*c0/8 - 9/4) - 26/3 = x*(4*c0 - 37/3) - 8/7
43/7 - 3*x = -4*c0/3 - 48*x/7 + 2/5
-23*c0 + 17*x/8 - 7/3 = x*(7/5 - 42*c0/5) + 49/8
-21*c0/8 + 3*x - 8 = -13*c0/4 + 43*x/2 + 48/7
x*(20/7 - 41*c0/5) - 1 = -23*c0/8 + x*(13*c0/3 + 19/2) + 1/2
10*x - 1/3 = 15*x/4 + 33/4
-38*c0/5 + x + 25/4 = 17 - 20*x/9
27/8 - x/9 = -9*c0/4 - 28*x/3 - 3/2
46/7 - 6*x/5 = x
x*(11/2 - 21*c0/5) + 8 = -8*c0/3 + x*(5*c0/3 + 29/9) + 18/5
-19*c0/6 + x*(1/2 - 24*c0) - 23/4 = -2*x - 27/7
4*x/3 + 21/4 = 6*x + 6
-3*x/2 - 49/3 = x*(29*c0/9 - 45/7) - 29/6
x*(c0/6 + 7/2) - 3 = 10*c0 + 27*x/2 + 1/3
13*c0/3 + 27*x/7 - 22/3 = -41*c0/7 - 10*x - 1/2
2*x/7 - 13/6 = x*(37*c0/9 - 5) - 24
x*(38*c0/9 - 34/7) + 8 = -7*c0/8 + x*(15*c0/2 - 33/7) - 47/5
46*c0/3 - 5*x/9 - 41 = -x/5 - 19/4
14 - 6*x/7 = 3*c0 - 19*x/3 + 7
45*x/2 + 1/2 = 9*x/2 + 8/3
35*x/8 + 9 = x*(25*c0/6 - 7) + 7
17*x/4 - 47/3 = x*(22*c0 - 36/5) - 50
11*x + 5/7 = 11*x/2 + 10
-19*c0/9 + 19*x/6 - 19/2 = 37*c0/7 + x*(9/4 - 13*c0/5) + 2
x*(-12*c0 - 7) - 45/7 = -9*c0/4 + 32*x/5 - 14/3
33*x + 13/2 = 27*x + 39
42 - 47*x/4 = 4*c0/3 + x*(12*c0 + 29/6) + 24/7
17*c0 - 29*x/4 + 46/3 = 2*x + 11/6
36*c0/5 - 11*x/7 - 37 = 3*c0 - 3*x/7 + 1/3
25*x/3 + 8 = 3*c0 - 19*x/7 + 5/8
x*(3*c0/2 + 14/3) + 9 = x*(26/9 - 30*c0) - 45/2
22*x/3 + 5/2 = -22*c0/3 + 43*x/6 - 5/3
33*c0 - 23*x/4 + 21/2 = 43*x/4 + 9/2
48*c0/5 + x*(38/9 - 25*c0/7) + 23/2 = x*(28*c0/3 - 15/7) + 8
3*x - 6 = 3*x/7 + 32/5
x/6 + 9/4 = 11*x/2 + 23/6
-14*x/3 - 32/3 = x*(12/5 - 2*c0) + 3
5*c0/4 + 9*x/2 - 13/8 = -11*c0 + x*(20/3 - 11*c0/3) + 1/3
-13*c0/2 - 29*x/6 - 22 = -32*c0/7 + 2*x/7 + 22/3
29*x/2 + 3/2 = 23*x - 15/4
2*x - 10 = 7*x - 26/3
-39*c0/2 + x*(-19*c0/4 - 21) - 25/3 = -17*c0/4 + x*(18*c0/7 - 13/2) + 17/3
-8*x - 7 = 12 - 34*x/7
-2*c0/9 + 43*x/4 - 5/2 = x*(-26*c0/3 - 37/3) + 47/5
-29*x/9 - 44/9 = 5*c0 + x*(23*c0 + 6) + 1
26*x/9 + 37/8 = 36 - 22*x/3
x*(-7*c0/3 - 2/3) + 1 = -17*c0/2 - 19*x/2 + 29/5
5*c0 + 4*x + 2 = 22/7 - 29*x/5
-6*c0 - 46*x/3 + 9/2 = 17*x/6 + 2
x*(6*c0/7 - 14) + 4/5 = 17*c0/5 + x*(27/4 - 11*c0/2) + 16/3
9*c0/4 + 43*x/4 - 18/7 = -41*c0/2 - 11*x/2 - 3
-18*c0*x + 23/2 = 14*c0/3 + x/8 - 31/6
x*(16*c0/7 - 43/7) + 8/3 = 3*c0 + x*(32/3 - 12*c0) + 5/2
19 - 25*x = x*(21*c0/5 - 7/2) - 47/3
47*c0/9 + x*(41*c0/9 + 5/3) + 2 = -16*x - 28/5
x*(-c0/2 - 5) - 12 = 4*c0 + x*(17*c0 + 49/3) + 46/9
-34*c0/5 - 13*x/8 + 49/5 = 29*c0/5 + 3*x/4 + 43/5
37/4 - 19*x/5 = x*(17*c0 + 44/7) + 49/8
18 - 29*x/8 = -25*c0 + x*(c0 - 1) + 28/9
23*c0/2 + x*(5*c0 + 9/2) - 7/2 = -27*c0/5 + x*(31*c0/5 - 11/3) - 5/3
7*x/9 + 5/2 = 6*x/7 - 2/3
-5*c0/3 + 13*x - 8 = 9/4 - 29*x/7
49/4 - 50*x = 11/2 - 32*x/9
-42*x/5 - 9/2 = 16 - 9*x/2
-25*c0/3 + 46*x/5 + 47/9 = x*(-c0/3 - 33/7) - 14
-21*x/2 - 15/2 = 29/6 - 23*x/4
-6*c0 + 26*x/5 - 2/3 = -3*c0 - 37*x/7 + 21
32*x/3 - 9/4 = -20*c0*x/7 + 40*c0/7 - 47/5
x*(19*c0/3 + 47/5) - 45/4 = 5*x + 5/2
2*x/3 - 3/8 = c0/8 + 31*x/8 + 34/9
-8*c0 - 3*x/8 + 5 = x*(19*c0 - 41/5) - 49/6
-7*x/2 - 14/3 = -6*x - 9/2
-49*c0/5 - 25*x/9 + 1/2 = x*(9*c0/2 - 1/8) + 47/8
x*(23/3 - 5*c0) + 1 = 23*x/3 - 5/2
-40*c0 + 31*x/3 + 1/2 = -9*x/4 - 12
-11*c0/2 - 27*x/7 - 37/4 = x*(13*c0/4 + 49/5) - 3/5
x*(1 - 45*c0/7) + 30/7 = 38*c0/9 + x*(44/7 - 44*c0) - 1/4
25*x + 40 = -3*c0 - 13*x/5 - 19/9
x/3 - 2 = x*(15*c0/7 - 7) - 14/3
-25*c0/3 + x*(16*c0/9 + 3/7) + 5 = 14/9 - 26*x/9
-31*c0/2 + 5*x/7 + 1/5 = 4*x + 10
29*c0/7 - 7*x - 7 = 41*c0/2 + 47*x + 31/5
28*x/3 + 45/2 = 16*x - 3
31*c0 + 7*x - 20/3 = 28*c0/9 - 31*x/9 + 3
2*c0 - 41*x/5 + 17/2 = 17*x/4 - 47/3
47*x/3 - 24/5 = 41*x/8 + 19/4
16/7 - 33*x/5 = 17*x/4 + 24/7
7/3 - 17*x/5 = 2*c0 + x*(23*c0/5 - 43/8) - 1
4*c0/5 - 36*x/7 - 8 = 43*x/8 + 6
-5*x - 19/3 = 13*x/4 + 21/4
x*(-35*c0/8 - 1/2) + 2/5 = x*(28*c0 - 9) + 7/4
-19*c0/3 + x*(10*c0/3 - 33/7) + 11 = -19*c0/7 + x*(31*c0/8 - 1/4) - 18/5
-31*c0/8 + 12*x - 4/3 = 18*x - 20
-19*c0/2 - 10*x/7 + 38/9 = 14/3 - 14*x
27*x/7 = 7/2 - 9*x/7
c0/2 + 19*x/2 - 43/6 = 15*x/8 - 8/9
39 - 37*x/2 = 34*x/9 - 3
-7*c0/4 + 33*x/4 - 34/9 = x/5 - 10/3
3/2 - 4*x = -45*x - 49/6
15/7 - 25*x/4 = 13*c0/8 - 13*x/3 - 21/4
3 = 49*x/4 + 15/4
-5*c0/7 + x*(23*c0/4 - 25/2) - 4 = 27*x - 13/9
47*x/4 + 5/4 = -9*c0/2 + x*(20 - 47*c0/3) + 29/7
16/3 - 9*x/4 = 19*x/2 - 13/2
-50*x/7 - 1 = x*(40/7 - 11*c0/7) - 29/6
35*c0 + x*(-13*c0/2 - 17/4) - 7/2 = 5*c0/2 + 27*x/7 - 38/9
11*c0/5 + 9*x - 4 = c0/7 + 11*x/4 + 8/5
-24*c0/7 + 17*x + 5 = x*(7*c0/3 - 3) - 14/3
x*(18*c0 + 2/7) + 22/7 = -49*c0/2 + x*(22*c0 - 42/5) - 9/4
7*c0/8 - 14*x/5 + 3 = 38 - 8*x/3
x*(37 - 11*c0) - 41/9 = -5*c0 - 2*x/5 - 5
14/3 - x/2 = x*(2*c0 - 8) + 23/2
-9*x/2 - 26/7 = 17*x/6 + 9
-9*x/7 - 5 = 37*c0/8 + 29*x/8 - 17/3
17*c0/3 - 5*x/7 + 43/7 = 32*x/9 + 41/3
23*c0/3 + x*(35*c0/6 + 17) - 41 = x*(31 - 49*c0/9) + 17/9
x*(47*c0/9 - 31/8) + 5/3 = -15*x - 4
7 - 21*x/8 = 39/2 - 7*x
2*x + 2 = 14*x + 21/8
26*c0/9 - x/7 - 1/2 = 46*c0/7 + 13*x/3 + 29/9
4*x - 3/2 = x*(-16*c0 - 26/5) + 5/7
45/4 - 8*x = x*(41*c0/6 - 2/3) + 19/3
-34*c0/7 + x*(7/3 - 40*c0/7) - 23 = x*(5/4 - 44*c0/9) + 47
-15*c0 - 27*x/4 - 10/9 = 19*x/6 + 19/5
c0 + 13*x/3 + 1/5 = x*(14*c0/3 + 3/8) - 48/5
-43*c0/6 - x - 10/3 = 2*x + 23/2
29*x/4 + 19/7 = x*(38*c0/3 + 17/3) - 19
x*(45/4 - 4*c0/3) - 31/4 = x*(-c0/9 - 14/3) + 9
17*x/8 + 3/2 = 44*c0/9 - 40*x/3 - 17
38*x - 15 = 35*c0/4 - 9*x - 27/8
18*x/5 + 34/5 = -23*c0/5 + x*(32*c0 - 8/7) + 5
17/4 - 9*x = x*(23*c0/8 + 43/3) + 1/6
18*c0/5 + x*(4 - 31*c0/9) - 20 = x*(-3*c0 - 3) - 47/7
11*x/8 + 19/4 = 9*c0/7 + x*(-7*c0/2 - 39) + 29/5
x*(22*c0 + 39) + 4/3 = 5*x - 46/7
-25*c0/2 - 49*x/2 + 5 = -16*c0/3 + x*(1 - 17*c0/3) + 4
x*(8 - 29*c0/5) - 5/4 = -5*x/6 - 11/8
18*c0/5 - 45*x/2 - 41/3 = 4*c0 - 21*x - 47
-31*c0/3 + x*(42*c0/5 + 19) + 29/8 = 32*x/7 + 4
x*(14*c0/3 + 49) - 9/2 = x*(13/2 - 10*c0/3) + 47/4
33*c0/4 - 7*x/9 - 21/5 = 37*x/9 + 1
x*(-47*c0/4 - 14/5) - 24 = 23*x/4 - 5
46/9 - 40*x/3 = 44/3 - 50*x/9
x*(-47*c0/9 - 2) + 1/2 = -23*x/2 - 13/8
19*x - 47/6 = 20*x/3 + 4
-10*c0/9 + x*(23*c0/2 + 16/5) - 11/9 = 17*x/3 - 1/2
15*x/2 - 9 = -5
11*x/9 + 31/6 = 2*x - 8/7
20*x/7 + 15/2 = 37*x/4 - 28
-49*x/6 - 33 = 7*x/3 + 24/7
x*(3*c0/5 + 27/4) + 20 = 13*x/3 - 16/7
39/7 = 5 - 39*x
41*x/9 - 13/3 = -38*c0/7 + x*(45*c0/7 - 7/6) - 5/3
-43*x - 11/2 = -47*c0/5 + x*(7/6 - 28*c0/5) - 41/2
23/9 - 5*x/8 = -11*c0/5 + x*(5*c0 + 10/3) - 13/3
7*c0 + 38*x/9 + 16/5 = 22*x/3 - 17
41*x/6 + 39/2 = 14*x/9 - 47
-31*x - 44/9 = x*(25/2 - 9*c0/8) - 31/6
23*c0/7 - 47*x/3 - 12/5 = -38*x/3 - 20
41*x/9 + 9/2 = -18*x - 3/4
-27*x/4 - 39/4 = -3*c0/2 - 4*x/9 - 5
-35*c0 - 3*x/4 + 7/4 = x*(14 - 3*c0/4) + 27/7
x*(15/2 - 7*c0) + 1/4 = 9*x/5 - 28/3
11/3 - 35*x/3 = 48*x/7 + 4/3
-11*x/2 - 26/7 = -25*x/4 - 31/9
2*x - 45/4 = 23/8 - 22*x/5
-41*c0/9 - 30*x/7 - 18/7 = 27/7 - 5*x/9
c0/9 + x*(3*c0 + 11/7) - 4/5 = 29*x - 21/4
-41*x - 23/3 = 24*c0/5 + x*(15*c0/2 + 35/3) - 9
-8*c0/3 - x/3 + 9/4 = 7*c0/3 + x*(22*c0/7 + 17/2) - 8
-21*c0/8 + x*(-13*c0 - 17/2) - 31/6 = -50*x/7 - 23/5
x*(5*c0 - 2/9) + 7/3 = 17*x/4 - 9
x*(-c0/2 - 15/7) - 14 = 19*c0/4 - 14*x/3 + 47/5
x*(41/9 - 21*c0/4) + 3 = 45*x/7 - 17/3
3*c0 + x*(45/7 - 4*c0/3) + 2 = 2*x - 27/7
2*c0 - 22*x/7 + 4 = 19*c0/9 + 15*x/2 - 48/5
x*(3 - 43*c0/9) + 49/5 = 4*c0 + x*(6*c0 - 6) + 11/5
19*x/2 + 9/2 = -27*c0/2 - x/9 + 13/2
x*(-44*c0/3 - 4/3) + 16/3 = -25*c0/7 + 5*x/7 + 18/7
c0/4 + x*(11*c0/6 - 17/2) + 11/6 = x*(35*c0/9 + 31/3) + 17/4
31*c0/4 - 14*x/5 - 6 = 9/7 - 17*x/6
17/7 - 33*x/7 = 5*c0 + x*(-35*c0 - 1) + 2
27*c0 + x*(-6*c0 - 9/2) - 16/9 = x*(2*c0/9 + 42) - 37/5
2*x - 16/5 = 37*c0/8 + x*(-9*c0 - 3) + 1
46*c0/9 - 43*x/4 + 33/4 = c0/7 + 8*x/9 + 38/3
-4*x - 2/3 = 11*c0/2 + x*(-11*c0/3 - 46/9) + 6/7
13 - 13*x/9 = 43*x/2 - 29
32/5 - x = x*(-6*c0 - 31/2) + 1
-7*c0 + 40*x/3 - 29/9 = x*(16 - 31*c0/3) + 25/3
41*c0/5 - 3*x - 7/8 = -5*x - 5
-43*x/4 - 5/2 = 10/9 - 15*x/2
x*(32*c0/5 - 16/5) - 16/9 = 5*c0/6 + 2*x + 11/4
x*(12/7 - 31*c0/5) - 5 = -9*c0/2 + 8*x + 9/2
-28*c0/9 + x*(-25*c0/6 - 4) + 4/3 = x*(6*c0 - 7/4) - 11/4
x*(23/4 - 45*c0/8) + 32/7 = 31*c0 + x*(43*c0/2 + 10/3) - 15/2
31*x/7 + 1 = 48*c0 + x*(-13*c0/3 - 43/8) - 6
-13*c0/2 + 18*x/5 + 19 = 30/7 - 11*x/3
-45*x/2 - 5/3 = -17*x/3 - 6
15 - 13*x = x*(6*c0/7 + 2) - 16/7
29*c0/8 + x/2 + 11 = x*(38*c0/7 + 41/9) - 7/3
23*x/9 - 12 = x*(5*c0 + 27/4) - 34/7
x*(-19*c0 - 21/5) + 19/2 = 28*x - 16
12 - 2*x/5 = 19*x + 7/5
-9*c0 + 6*x + 13 = -10*c0 + 13*x/2 - 34/7
49*x/9 - 6 = -3*c0 + x*(35/2 - 25*c0/4) - 1/5
13*c0/2 + x*(48*c0 - 28) - 5 = 47*x/7 + 47/8
-21*c0/4 + x*(19 - 7*c0) + 2 = -x - 6
-x - 12 = 10*x + 5
x*(9*c0 - 4) + 23/3 = -30*c0/7 + x*(2*c0 + 5) + 29/3
-5*c0/4 - 10*x + 12/5 = 29*c0/3 + x/7 - 8/9
-28*c0/3 + x*(-7*c0/9 - 25) + 3/5 = -41*x/5 - 7/2
9*x/2 - 35/3 = 5 - 4*x/7
27*x + 17/6 = x*(21*c0/8 - 4) + 38/9
x*(34*c0/7 + 1/2) + 35/4 = -24*x - 4/7
-40*c0/7 + x*(6*c0 + 1/2) + 20 = -7*c0 + x*(5*c0/4 + 7/4) - 6
-44*c0/3 - 9*x + 2 = x*(c0/2 + 24/7) - 5/4
x*(41 - 9*c0/2) - 1 = x*(38/3 - 8*c0) - 2/5
17*x - 40/7 = -8*x - 7
x*(11*c0/8 + 25/9) - 34/9 = x*(35*c0/8 - 3) + 7/9
-9*x/2 - 40/7 = x*(7*c0/2 + 8/3) + 29/6
x*(-26*c0 - 9/2) + 20/7 = 29/6 - 34*x/3
-22*x/7 - 24/7 = x*(-44*c0/9 - 8) + 31
8*c0 - 15*x - 47 = 30*x/7 + 17/7
x*(-17*c0/2 - 14/3) + 29/7 = 49/3 - 5*x/3
8*x/3 + 8 = 37*c0/5 - 11*x/2 + 32
-43*c0/3 - 2*x/9 + 43/5 = 32/3 - x/2
5/7 - x = 11*c0/3 - 7*x/6 + 7/2
3 - 27*x = x*(7*c0/3 - 2) + 15
5*c0/2 - 25*x/6 - 46/9 = -8*x - 13/3
-8*x/3 - 20/9 = -25*x/9 - 41/5
-36*c0 + x*(40/9 - 19*c0) - 41/6 = 45*c0/7 + x*(5/4 - 11*c0/3) - 23/4
4*c0 + 6*x + 31/2 = -15*c0/4 + 33*x/2 - 8
24*c0 + x*(13*c0/3 - 34) - 20/3 = 27/5 - 13*x/9
22/3 - 35*x/3 = -31*c0/7 + 14*x - 1/3
14*c0 - 8*x/9 - 21/2 = 29*x/2 - 37/2
c0/6 - 2*x - 29/7 = 9*c0/7 - 21*x/4 + 35/6
x*(-5*c0 - 21/8) - 4 = -14*c0/9 - 29*x/5 - 37
-c0/5 + 4*x + 2 = x*(c0/9 - 7/2) - 19/5
-25*c0/4 + x*(15/2 - 15*c0) + 9/2 = -29*x/5 - 1
9/4 - 37*x/8 = 5*c0/9 + x*(42*c0/5 - 4) - 37/3
2*x/7 - 19/2 = -45*x/4 - 7/4
x*(11/3 - 38*c0/5) + 7/3 = -17*c0/2 - 9*x/2 - 15/2
x*(23*c0/2 - 12) + 4/9 = 29*x/4 - 12/7
x/4 - 34/5 = 19*x/4 - 8
-20*x/7 - 15/2 = 13*x - 3
-29*c0/4 - 3*x/7 + 1/4 = 7*c0/6 + x*(9*c0 + 5/4) - 7/3
-13*x/2 - 25 = -17*c0/3 - 40*x/9 + 31/7
29*c0/5 - 44*x + 39 = 13*c0/8 - 14*x + 45/7
x*(29/7 - 9*c0/2) + 9 = 31/4 - 19*x/4
-5*x/2 - 6 = 21*x/4 - 3
-13*c0/6 - 4*x - 47/4 = -47*c0/3 + 47*x + 8/7
5*x/4 + 13 = -13*c0/2 + x*(4*c0 + 38/9) + 35/4
-8*c0/7 - 19*x/7 - 11 = 24*x + 5/3
21*x + 25/6 = 14/5 - 35*x/4
21 - 43*x/3 = 43/3 - 21*x/4
20/3 - 3*x = 21/2 - 37*x/8
-14*c0/5 + x*(-47*c0/7 - 1/6) - 25/9 = -20*c0/3 + x*(45/2 - 5*c0) + 41/4
5*x/2 + 2 = x*(9*c0 - 17/8) - 13
-5*c0/4 + 40*x + 19 = 23/7 - x
-9*c0 + x*(23*c0/6 - 5/9) - 25 = x - 13/3
4/9 - 2*x/3 = 44/7 - 7*x/6
x*(13 - 8*c0) + 22 = 32*c0/7 + x*(20/3 - 43*c0/3) - 50
-39*c0 - 5*x/2 - 8 = 10*x - 11/2
x*(-25*c0/6 - 29/9) - 9 = 7*x/2 + 25/9
31/3 - 22*x = x*(23*c0/5 - 32/9)
16*c0 + 3*x/2 - 35 = x*(28*c0/5 - 8) - 22/3
20*x + 31/3 = 47*c0/3 - 15*x + 1
27*c0/8 + 17*x/4 + 45/4 = -4*c0 + x*(-5*c0 - 7/8) + 11
-x - 20 = -7*c0 - 13*x - 32/5
34/9 - 38*x/3 = 2*x/3 + 1
x*(20 - c0/5) + 16 = 19*x/4 - 7
x - 15 = -43*c0/6 + 7*x + 37
-11*x/4 - 2/5 = -29*x/8 - 2/7
11 - 35*x/9 = 29*c0/4 + 23*x/3 + 5/8
39*x - 7 = -19*x/6 - 1/4
39*x/7 + 21/4 = x*(43*c0/2 + 13/4) + 1/9
23*c0/5 + x*(10/7 - 47*c0/9) - 25/3 = c0/9 + x*(19*c0 - 2) + 3
-7*c0/2 + x/8 + 47/8 = 30*x - 1/5
15*c0 + x*(5*c0/8 - 4) - 35/3 = 20*c0 + x/7 - 2/3
4*x - 5 = 2*c0 + x*(5*c0 + 6) - 33/4
10 - x/5 = 12*c0 + x*(3*c0 + 31/7) - 31/7
3/5 - 33*x/2 = 46 - 9*x/2
41/4 - 12*x = -23*x - 44/3
-4*c0 + 7*x + 11/4 = 32*c0/7 - 22*x/5 - 29/7
28/9 - 33*x/2 = x*(11*c0/2 - 23/4) + 3
47/2 - 5*x = x*(12 - 32*c0/9) + 13/3
-5*c0 + x*(45*c0/7 + 11) + 7 = -21*x/4 - 23/5
-4*c0 + x*(7*c0/2 - 47/2) - 21 = -40*c0/3 + 3*x/2 - 14/3
8/5 - 13*x/5 = 38*c0/3 + 36/7
-21*x - 11/4 = x*(25*c0/2 - 3) + 39/2
x*(38*c0/5 - 1/2) - 24/7 = 25*x/9 + 12/5
x*(23/2 - 16*c0/5) + 2/3 = -27*c0/7 + 41*x/2 + 37/3
37*x/4 + 7/3 = -3*c0 + x*(37/6 - 13*c0/9) - 35/3
1 - 9*x/4 = 31*x/8 + 13/3
x*(37*c0/4 - 13/3) - 42 = -40*c0 - x/5 + 4
x*(37*c0/2 - 9/7) + 11/4 = 11*c0/2 - 21*x/2 - 36/5
23/6 - 20*x = -17*c0 + 18*x - 13
26*c0/3 + x*(7/2 - 7*c0) - 3 = -23*c0/6 + x*(11*c0/4 + 10) + 42/5
-13*c0/2 + 3*x + 39/2 = 19/3 - 12*x
9*x/2 + 27/7 = -39*c0 + 9*x/4 + 1/8
-15*c0/2 - x/5 - 50/9 = 46/7 - 10*x/3
x*(31*c0/3 + 5/6) - 25/4 = -27*c0/2 - 18*x - 45/4
x*(-c0/7 - 43/8) - 44/9 = x*(39*c0/7 + 7) + 11/6
x/9 + 48 = 49*c0 - 18*x - 16/9
9*x/5 + 8 = x*(-47*c0/2 - 23/7) + 22/9
28*c0/3 + x*(-7*c0 - 31/5) + 5/3 = 26*x/7 - 47/9
-7*x/4 - 4/3 = -9*c0/2 + 34*x/3 + 5
x*(31/4 - 25*c0/4) + 5 = 15*x/4 + 33/8
c0/4 + x*(23*c0/2 - 14) - 22/3 = 11*x/8 + 8
x*(19*c0/3 + 2) + 25/9 = 11*x/2 - 23/3
-44*c0 + 5*x/2 - 40/9 = 11*x - 23
x*(-5*c0/2 - 6) = -x/5 - 10
x*(41*c0/8 + 20/3) + 1 = -33*x/8 - 16/3
19 - 11*x = 15*c0/2 + x*(15*c0 - 4) - 30
x*(3 - 46*c0/9) - 49/4 = 42*c0 - 7*x/8 - 42
32*x - 45/8 = x*(-23*c0/2 - 4) + 18/7
-11*c0/9 + x*(46*c0/9 + 29/3) + 1 = 44*x/7 - 1/3
-16*c0 - 5*x + 8/5 = 13/7 - 11*x/9
x*(49/9 - 46*c0/9) - 29/8 = 9 - 22*x/3
-23*c0/9 + 41*x/6 + 12 = 13*c0/4 - 34*x/5 - 11/6
-49*c0/8 - 17*x/5 + 2/7 = 17*x/4 + 16
-5*x/8 - 26/7 = -35*c0/3 - 15*x/2 + 17/4
x*(1/3 - 27*c0) + 5 = c0/4 + x*(29*c0/8 - 3) + 5/2
31*c0/4 + x*(-5*c0/2 - 33/7) - 17/4 = -23*c0/3 - 5*x/3 + 16
-6*c0/7 + x*(7*c0/6 - 24) - 1 = -15*x/4 - 21/2
26*x/5 - 39/4 = 26*x/7 - 21/2
x*(25*c0/8 - 8/3) - 9 = 14/3 - 5*x
-29*x/2 - 13/7 = x*(1/3 - 22*c0/5) - 17/2
15*x/2 + 24/5 = 17*x/4 - 23/9
x*(14/9 - c0/2) - 3/4 = 14*c0/5 - 37*x/7 + 27/4
16*x + 49 = -14*c0/9 + x*(20 - 9*c0/4) + 32/9
-39*c0/2 + x*(-8*c0/5 - 43/8) - 1/2 = 3 - 7*x/5
13*x/3 + 20/3 = -2*c0 + 10*x/3 + 40/7
-22*x/5 - 27/8 = 11*x - 4
3*x + 47/6 = x*(29/4 - 38*c0/3) - 17/3
8 - 30*x = -5*x - 22/5
16*x/3 - 26/9 = x*(c0/3 - 1/2) + 35/6
-28*c0/5 - 19*x/4 - 6 = -46*c0/3 + 23*x + 9/5
-30*c0 - 47*x/6 - 21/2 = 23*x/2 - 9
x*(5/4 - 15*c0/2) + 46/5 = 4*x + 13
37*c0/4 + x*(-19*c0/4 - 42/5) - 38/7 = 14/9 - 19*x
8*x/7 - 17/4 = 15*c0/2 + 17*x/3 - 1/2
x*(29*c0/6 + 31/4) - 37/3 = 21 - x
44*c0/7 + 38*x/7 + 41/5 = 44*x/9 - 2/3
x*(-3*c0 - 41/7) + 24 = 38*x/9 + 31/3
22*x/3 - 27/7 = -5*x/3 - 1
29*x/3 - 13/4 = -16*x/3 - 11/2
41/3 - x = x*(42*c0 - 11/6) - 22/3
x*(c0 - 23) - 41/5 = 15*c0/4 + x*(23/4 - 2*c0) + 36/5
-4*c0 - 35*x/2 - 4/3 = 12*c0 + x*(8 - 7*c0) - 33
c0/2 + x*(-22*c0/3 - 20) - 45/8 = 43*c0/6 - 6*x - 43/8
-37*x/4 - 7 = 9*x/2 + 25/3
-19*c0/8 - 26*x + 19/2 = -25*x/4 - 18/5
25*x/8 - 16 = -14*c0 - 16*x - 15/8
20*x + 49/2 = 24*c0/7 + 27*x/4 - 10
x*(-5*c0 - 4) - 10/3 = 15/8 - 31*x/9
29*c0/4 - 14*x - 23/7 = 8*x/9 - 18
x*(6*c0 + 37) + 18/7 = x*(8*c0 + 3) + 32
-5*c0/3 + 32*x/7 - 13/7 = x*(-c0 - 27/7) - 45/8
47*x/3 + 11/3 = x*(-17*c0/5 - 28/3) - 13/3
3*x + 23/5 = 24/5 - 29*x/7
2/3 - 10*x/3 = -18*x/7 - 5/4
-37*x/4 - 1/2 = -46*c0 - 33*x/5 - 39/8
-50*x/3 - 45/2 = 35*c0/3 + x*(32*c0/9 - 12) + 2/7
2*c0/3 + x*(36/7 - 14*c0) - 10 = 9 - 19*x/4
16*c0 + x*(-21*c0/2 - 11/2) + 2 = x*(5 - 10*c0) + 11/7
x*(21/4 - 19*c0/4) - 15/7 = -5*c0 + 11*x/5 - 5
-28*x/9 - 31/9 = -37*c0/6 + 11*x/7 + 6
49*c0/3 + x*(14*c0 - 39) - 25 = 43/5 - 9*x/2
32*x/3 + 23/4 = 17/9 - 11*x/3
x*(17*c0/2 + 5) - 23 = x*(-c0/4 - 5) + 1
x*(-2*c0 - 12) + 3/2 = 39*x/2 - 7/4
-16*c0 + x*(-14*c0/9 - 4/5) - 47/9 = 13*x + 5/2
41/3 - 13*x/3 = -23*x/3 - 48/7
-15*x/4 - 31/9 = 3/7 - 17*x/4
-39*c0/7 + 47*x/7 - 5 = x*(-10*c0 - 45/2) - 24
-48*x/5 - 41/3 = x*(45/7 - 13*c0/7) + 5
25*x/3 - 16/3 = 33*c0/4 + x*(23*c0/3 - 16/5) - 11/2
-25*x/4 - 7 = 35*c0/9 + 42*x/5 + 39/4
-8*c0 + x*(-5*c0 - 13/2) + 29/4 = 26*c0 + 43*x/8 + 17/3
-11*c0/8 + 23*x/4 + 29/6 = x*(34 - 3*c0/2) - 34/5
7 - 2*x = x*(16*c0/3 - 1/5) + 2
11*c0 - 41*x/6 + 11/4 = -27*x/2 - 9/5
5*c0/4 - 7*x/9 - 6/7 = 20*x/3 - 13/4
-14*x - 16 = 33*x/2 - 24/5
38*c0/5 + 21*x + 11/4 = 30 - 38*x/5
29/2 - 7*x/6 = x*(22/3 - 44*c0/5) + 34/5
x*(-c0/2 - 45) - 49/9 = -38*c0/5 + 11*x/5 - 13/7
9*c0 + x*(15/4 - 43*c0/6) + 3/2 = x*(3*c0/2 - 45/8) + 5/6
47*x/3 + 6 = x*(3 - 39*c0/7) + 10
22*c0 + x*(-c0/9 - 12) - 13/4 = -14*c0 + x*(24*c0/5 - 5/7) + 26/3
-16*c0/3 + 34*x/3 + 34 = -16*c0/3 - x/6 + 2
9*x/2 - 15 = 35 - 11*x/7
2*x - 17/2 = 11/8 - 8*x/7
x*(-10*c0 - 2/7) - 16/3 = 11*x/3 + 8
-x/8 - 5 = -41*x/9 - 35/3
22*c0/3 - 40*x/3 + 14 = -3*x/2 - 29/5
x*(14*c0 - 3/4) - 18 = 24*x/7 + 33/2
x*(-21*c0 - 35/6) + 10/7 = -47*x/3 - 16/3
x*(11*c0/7 - 9/2) - 5/4 = -4*x - 44/7
-c0/3 + x*(8*c0/9 + 35) - 27/4 = -c0/8 - 35*x/4 + 9
x*(3/4 - c0/2) + 34/5 = -45*c0*x/8 + 12
23/9 - 31*x/8 = x*(7/8 - 15*c0) - 12
-15*c0/2 - 8*x - 18/7 = 25*x/7 - 3
x*(49/2 - 5*c0) - 3 = 12 - 18*x
32*x/3 - 37 = 31*x/7 - 27
x*(28/5 - 18*c0) + 9/2 = x*(3 - 31*c0/8) - 4/9
-40*c0/7 + 39*x/2 - 33/7 = 11*c0 - 25*x/6 - 5
3*x/4 + 18/5 = -37*x - 3/8
-40*c0/9 + x*(10*c0 - 46/5) + 3 = x*(-23*c0/3 - 13/9) + 1/2
x*(-16*c0/3 - 11) - 35/4 = 21*x/2 - 6
-23*x/5 - 23/4 = 22*x - 38
x*(31*c0/5 - 14) + 11/2 = 41*c0/8 + 19*x/7 + 41/9
8/3 - 8*x/7 = x*(-45*c0/8 - 2) - 31/4
28*x/3 + 37/9 = -13*c0/9 + 13*x/2 - 18
47/6 - 3*x = -23*x/9
-c0 - 45*x - 2 = x*(14*c0 + 3) - 17/9
x*(-11*c0/3 - 3) - 2/5 = 36*c0/7 + x*(10 - 11*c0/3) - 40/7
25*c0/4 + 37*x/4 - 9/2 = 11*c0/4 - 43*x/5 - 47/4
7*x/4 - 27/7 = x*(5 - 20*c0/3) - 11
x*(-43*c0/9 - 13/2) - 8/9 = -2*c0 - 23*x/3 + 31/7
x*(4*c0 - 20) + 29/7 = -19*c0/4 + x*(-37*c0/9 - 38/9) + 31
32*x - 40 = 4*c0 - 33*x/8 + 35/2
x*(21*c0 - 9/4) + 13 = 5/2 - 35*x/3
12*c0 - 15*x + 17/4 = 9*c0/5 - 10
x*(5*c0 - 17/4) - 5 = 9/8 - 15*x/4
x*(-17*c0/4 - 32/9) + 26/9 = 9/2 - 17*x/2
-49*c0/4 + 6*x - 41/2 = 2*c0/3 + x*(12*c0 - 22) + 27/8
-34*c0/9 + 36*x/5 - 1/8 = 17*c0/4 - 9*x/2 - 35/9
29*c0/7 + 24*x/7 - 9 = 14*c0 + x*(31*c0/3 + 11) - 10/3
-5*c0/6 - 41*x/7 + 16/3 = x*(5*c0/6 - 49/2) + 41/6
x*(5*c0 + 3/4) + 7/3 = x*(26*c0 + 9/4) - 14
x*(13*c0/7 - 39/8) - 17/6 = -21*c0/5 + x*(4/5 - 5*c0/2) - 17/3
7*x/2 + 21 = 3*x - 15/4
-17*c0/3 - 19*x/5 - 18/5 = -21*c0 + x*(5/2 - 5*c0) + 23
-8*x - 20/9 = -c0 + x*(7*c0 - 22/5) + 24
3 - 31*x/5 = 8*c0 + 5*x + 11
-38*x/5 - 19/4 = 7*x/3 + 6/5
3*x - 33/4 = x*(49 - 2*c0/3) + 1/7
-7*c0/2 + x*(c0/8 + 7/3) - 47/3 = 38*c0/3 - 7*x + 1/9
-20*x/9 - 3 = 13*c0 - x/5 + 17/2
x*(4*c0 + 46) + 1/5 = x*(23*c0/7 + 11/6) - 7/2
-27*c0/4 - 3*x - 35/9 = -3*x/5 - 29/9
31*x/5 - 1 = 3*x/2 - 29/3
-32*x - 7 = x*(38*c0/3 + 9/2)
11*x/4 - 48/7 = -7*c0/3 + x*(3*c0/2 + 2) - 7/2
7*x + 8/9 = x*(-23*c0/5 - 1) + 19/5
-17*c0/4 + 11*x/2 - 30/7 = 17*x/9 + 37
19/6 - 37*x/3 = -43*c0 + x*(16*c0 - 13/3) + 16/3
7*c0/2 - 10*x/3 - 30/7 = 29*c0 - 14*x/3 + 9/2
16*x/3 - 38/3 = 2*x/3 + 4/7
7*x/2 + 32 = 29*x/8 - 14/3
46 - 49*x/8 = 32*c0/7 + x*(2*c0 + 15/2) + 27
15*x + 8 = 6*c0 - 14*x + 2
-x/2 - 1/4 = 23*x/2 - 25/7
5*x + 38/5 = -16*c0 + 5*x/3 - 43
2 - 39*x/2 = 23*x + 25
7*c0/3 + x*(25/8 - 18*c0/5) + 35 = x*(8*c0 + 10) - 1
x*(5/6 - 4*c0) - 13/9 = x*(-12*c0 - 8/3) - 45/2
x*(12 - 35*c0/4) - 23/4 = 45/7 - 6*x
x*(-28*c0/3 - 6) - 16 = x*(2/9 - 7*c0/3) + 32/7
22*x/3 - 22/5 = 7 - 10*x
38*c0/3 - 31*x/5 - 47/4 = x*(23*c0/3 - 8) + 4/5
x*(38*c0/9 + 7/4) + 18 = -15*c0/7 + 48*x + 17/5
-25*x/8 - 10/9 = 16*x/3 + 2/5
4*c0 + 13*x/8 + 44 = x*(21*c0/4 - 9/2) + 1
49*x/9 + 7/8 = 20/9 - 38*x
-13*x/5 - 8/3 = -12*c0 - 23*x/4 + 45/2
1/2 - 43*x/3 = 11*x + 3
-15*x - 13/5 = 8*c0/7 + x*(47*c0/6 - 12/7) + 19/3
x*(8/3 - 49*c0/4) - 47/5 = 7*c0/3 + 11*x/8 - 31/2
20*x/3 + 7/9 = 5*c0 + x/3 + 25/2
x*(-19*c0/8 - 9) - 3 = 5*c0 + x/2 - 6
x*(29*c0/3 + 23/7) + 28/3 = 42*c0 + x*(-13*c0/4 - 2) + 15/4
29*x/6 + 5/2 = 40*x/7 + 17/8
-11*c0/3 - 34*x/7 + 37/5 = 35*x/6 - 13
-13*c0/2 + x*(47/4 - 26*c0/3) + 5/4 = x*(2/3 - 3*c0/4) - 25
-49*x/6 - 19/2 = -11*x/4 - 16/3
9*x - 1/3 = 27*x/4 - 21/2
8*c0/5 + x*(-5*c0 - 22) - 12/7 = 9*c0/2 - 4*x/3 - 33
-4*c0 + x*(1 - 22*c0) + 29/5 = x*(17*c0/4 - 50/9) + 1/6
-36*c0/7 + 29*x/5 - 33 = 18/5 - 13*x
-22*x/3 - 1/7 = x*(-7*c0 - 44/7) + 29/4
11/7 = x*(13 - 25*c0/4) - 25/3
-19*c0 - 5*x/3 - 43/6 = -19*x/7 - 41/2
41*c0/7 - 41*x/7 - 1/3 = x*(31/7 - 47*c0/7) - 6/7
32*x/5 - 40 = -7*c0 - 7*x/2 - 11
x*(-8*c0 - 3/2) - 11/9 = 13/4 - 10*x/3
49/2 - 17*x/6 = 3*x + 19/3
-13*x/6 - 8/7 = x*(8*c0/9 + 14/5) + 2/3
x*(-15*c0/2 - 4/9) - 6 = 22*c0/3 - 36*x/5 - 2/9
x/5 + 10/9 = x*(37*c0/7 - 17/4) + 3
-13*c0/7 - 8*x - 25/6 = 47*x/4 - 19
-31*c0/4 - 5*x/8 - 43/6 = x*(27*c0/5 + 17/7) + 13/8
c0/2 - 17*x/2 - 5/4 = -9*x/8 - 13/4
-2*c0/5 + x*(28*c0/9 + 13/8) - 46 = -19*c0/2 - 3*x/4 + 29/7
-24*x/7 - 17/2 = x*(-17*c0/5 - 25/4) + 5/2
-47*c0/3 + x*(49/5 - 23*c0/5) = x*(15*c0/4 + 29) + 29/2
46*x/9 + 11/3 = 49*c0 - 36*x/5 - 3
38/9 - 5*x/3 = -25*x/4 - 9/8
x*(-16*c0/3 - 17/2) - 33/8 = 15/7 - 39*x/8
-12*x - 7/6 = 38*c0/7 + 7*x/4 + 11/4
x*(-46*c0/9 - 7) + 9/8 = 26*c0/3 + x*(-3*c0/4 - 9/2) - 41/8
x*(-25*c0/9 - 2/3) - 7/9 = 34*x/9 - 4/3
30/7 = -29*c0/4 + x*(26 - 13*c0/6) + 40/7
x*(37/9 - 44*c0/9) + 31/8 = 6*c0 - 21*x/4 - 33/5
19*x + 20/3 = x*(4*c0/3 - 6) - 31/6
-2*c0/7 - 25*x - 11/3 = 3 - 8*x
36*c0/5 - 7*x/5 + 1 = 41*x/5 - 31/7
15*c0/4 - 22*x/5 - 45/4 = 31/9 - 13*x/7
x*(-14*c0 - 25/3) - 44/9 = x*(46/5 - 42*c0) - 27
13/3 - 6*x = 31/6 - 25*x
5*x/9 - 2 = -49*c0 + 8*x/3 + 18/7
31*c0/6 + 47*x/9 - 4/3 = x*(c0 - 41) - 47/5
23/2 - 7*x = 8/3 - 15*x/7
11*c0 - 27*x/7 + 21/2 = 37*x + 33/8
7 - 21*x/2 = 11*x/8 + 13/3
17*x/5 - 41/4 = 13*x/2 + 23/2
-c0/2 - 42*x + 23/4 = 41*x - 45
x*(46 - 3*c0) - 10/7 = 15*x - 48/5
-15*c0/4 + x*(15*c0/2 - 1/7) - 32/9 = 11*c0 + 5*x/9 - 37/4
5*x - 46/3 = -7*x/9 - 47/5
-5*c0/3 + 19*x/6 + 1/7 = 15*x - 4
13*x/9 - 28 = -4*c0 + x + 17/4
x*(29/2 - 13*c0) + 49/8 = -5*x/4 - 43/8
-18*c0/7 + 7*x/6 + 33 = 2*x/7 + 19/2
37*x/5 + 2 = -26*x/7 - 31/5
45 - 5*x/2 = -8*c0 + 14*x - 19/9
8*c0 + 5*x - 24 = x*(8*c0/7 - 1/9) - 45/7
-25*x/3 - 7/4 = 11*c0/8 + x*(37*c0/5 - 3) + 11/6
-33*x/7 - 26/3 = -50*c0/3 + x*(-7*c0/3 - 33/2) - 5
5*x/9 - 4 = -13*c0/7 - 33*x/4 - 10/3
15 - 3*x = -26*c0/7 + 17*x/4 - 11/6
x*(-12*c0 - 7/3) - 46/9 = -21*x/2 - 44/3
43*x/3 + 2 = 20*x + 4
-47*x/5 = 27*x/4 - 17/6
15*c0 - 33*x/5 + 49/4 = -39*c0/7 + x*(33/5 - 34*c0/7) + 29/6
37*x/4 - 45/7 = x*(-25*c0/2 - 15/7) - 25/9
14/5 - 44*x/5 = 16*x + 31/3
x*(c0 - 42/5) + 23/6 = 7*c0/3 + 13*x/2 - 48/5
x*(41/6 - 25*c0/2) - 7/6 = -9*x - 7/4
x*(-37*c0/9 - 1/2) + 13/4 = 5*x - 11/2
49/5 - 7*x = 7*x/8 + 49/8
23*x + 37/4 = -c0 + 20*x - 20
-17*c0/4 + x*(5 - 15*c0/8) + 3/5 = x*(31*c0/7 + 3/2) - 47
-47*c0/4 - 6*x = 15*x/8 + 37/5
15*x - 23/2 = -39*x/4 - 35/9
x*(6*c0 - 6) + 2 = 22*x/3 + 3/2
9*x - 16 = x*(-3*c0 - 49/8) - 31/9
26*x/9 + 22 = -33*c0 + x/9 - 12
48*x/7 - 19/4 = -33*c0 - 4*x - 4
11*x + 7/2 = x/4 + 1/7
4/9 - 11*x/2 = 26*c0 + 31*x/3 - 3/7
3*x/8 - 44 = 11*c0/6 + x + 23
x*(2*c0 + 19/8) + 1 = 47*c0/6 - 31*x/4 - 6
x*(-5*c0/4 - 19/7) + 33/8 = 23*x/6 + 12
14*x + 6/7 = 9/2 - x/4
24*c0/5 - 22*x - 38/5 = 43*x/4 - 19
-9*x - 1 = x*(9*c0/2 - 13/2) + 4
x*(22*c0/3 - 6) - 8 = -24*x/5 - 36/7
32/5 - 31*x/3 = x*(-11*c0/3 - 7) - 1/3
20 - 15*x/7 = 7/9 - 5*x/3
-4*x/3 - 2 = -19*c0/5 + 11*x/8 - 3/2
-6*c0 - 9*x/2 - 23/4 = 6*c0 + x*(-23*c0/6 - 13/8) + 38/5
5*c0 + x*(13*c0/8 + 5/2) - 13/4 = -13*c0/6 + 47*x/2 + 20/7
7*x/3 - 49/2 = 31/7 - 10*x/7
19*c0/7 + x*(35*c0/2 + 13/3) + 10/3 = x/2 + 20/7
9*c0/5 + 46*x - 5/3 = x*(5 - 45*c0/4) - 37/4
-8*c0/3 + x*(38*c0 - 6) - 50/3 = -19*x/3 - 43/2
-10*c0/3 + x*(-43*c0/5 - 4) + 6 = -47*c0/6 + x*(9 - 9*c0/5) + 37/4
21*x/2 - 7 = 40*c0/9 + 2*x + 47/8
11/4 - 6*x = 11/2 - 19*x/4
17*c0 - 11*x/5 - 39/7 = x*(44/7 - 44*c0/3) + 14/3
26*x + 44/3 = -6*x - 10
x*(47/4 - 3*c0) + 12/7 = -3*c0 + x*(26/9 - 9*c0) + 34/5
3*c0 + x*(-23*c0/8 - 10) + 27/2 = 40*x/3 - 23/5
14*c0/3 + 49*x/5 + 19/2 = 36*c0/5 + 2*x/3 - 5
-49*c0/9 + 11*x/4 + 17 = x*(10/3 - 11*c0) + 3
19*c0/3 + 2*x + 19 = 38*c0 + 23*x/3 - 40/3
-5*c0/2 + 5*x + 22/3 = -14*x - 18/7
8*c0/9 - 3*x + 37/7 = -17*x - 16/9
24*x/5 - 28 = x*(16/7 - 3*c0) - 47/5
x*(11/2 - 3*c0) - 23/7 = 13*x/4 + 11/2
47/9 - 34*x/5 = 24/7 - 7*x/3
7*c0 + x*(19*c0/4 + 27/2) + 27/7 = x*(2*c0/3 - 7/4) - 31/7
27/8 - 8*x = -14*x/3 - 31/6
x*(-43*c0/8 - 9/2) + 37 = x*(34/9 - c0/4) - 23/2
3*x - 29 = 11*x/7 - 27/2
x*(11*c0/3 + 37/4) - 2 = x*(40*c0/9 + 3/2) - 24
38/9 - 3*x/4 = -44*x - 22/7
-7*c0/2 - 17*x - 26/3 = -47*c0/9 - 46*x/5 - 20/3
35*x/3 + 15/2 = x*(40*c0/3 - 41/5) + 1/3
37*c0/2 - 34*x/9 + 5/9 = -10*x - 11/8
2 - 5*x/4 = 47*x/6 - 15/2
37*x/2 - 45/7 = 6*c0/5 - 22*x/3 + 15/2
29*c0/4 + x/6 + 13/7 = 3/2 - 17*x/8
26/7 - 4*x = x*(-8*c0/3 - 11/6) - 39/4
45/8 - 6*x = -45*c0/2 + x*(-5*c0 - 1) - 29/9
x*(-33*c0/4 - 11/2) - 32 = x*(17/9 - 41*c0/3) - 48
-4*x - 22/3 = -x
x*(-5*c0 - 4/3) - 35 = x/2 + 5/2
x*(39*c0/7 + 7) + 15/7 = x*(7*c0/2 + 8) - 49/5
x*(3*c0/4 - 6) + 44/5 = x*(c0/7 - 17/4) + 29/5
19*c0/5 - 50*x/7 + 1 = 22/5
-42*c0/5 - x/2 - 11/4 = -42/5
41*x/8 - 28 = 1/9 - 23*x/3
37*c0*x/6 - 47*c0/4 + 46/3 = -9*x - 40/7
x*(-25*c0/3 - 43/8) - 15/4 = 17*x/5 + 44/3
x*(7/3 - 8*c0) + 1/4 = x*(31/8 - 11*c0/4) - 9/2
x*(-31*c0/2 - 3) - 11/4 = 21*x/8 - 23/2
-26*c0 + 9*x/4 + 28/3 = 10*c0/3 + x*(27*c0/8 + 8) - 37/3
4/3 - 17*x/2 = 47/5 - 29*x/9
16/7 - 2*x/3 = -5*c0/9 + x*(c0/4 + 47/7)
13*c0/7 + 15*x/4 - 19/2 = 23*c0/2 + x*(35*c0/9 - 1/3) + 8/3
-34*x/3 - 13/2 = 23*c0/7 + 7*x/4 + 41/9
-21*c0/4 + x/9 + 2 = -3*c0/2 + x*(31/3 - 34*c0/3) - 7/8
25*x/2 + 8/3 = -43*c0/7 + 43*x + 19/4
47/3 - 36*x/5 = 8*c0 + x*(10*c0/9 + 26/5) - 9
x*(40*c0/3 + 49/5) - 1/4 = 49/3 - 13*x/5
-40*c0/7 + x*(21*c0/2 - 40/3) + 11 = 9*c0/2 + x*(-17*c0/9 - 3/7) - 11
9*x/2 - 14/3 = 8*x - 5/2
27*x/2 - 30/7 = 11*x/3 + 19/4
39*x/5 - 11/2 = -31*c0/8 - 14*x/3 - 3
2*x + 9/4 = 10*x + 11/2
-40*c0/9 + 43*x/9 + 15 = 16*x/3 - 13/3
41*x/3 + 7/9 = x*(37*c0/9 + 27/2) - 10
-15*c0/4 - 7*x - 29 = 11*x/2 + 25/3
-6*x/7 - 19 = -30*c0 + x*(4/5 - 4*c0) + 3/5
6*c0 + 5*x - 12 = x*(9*c0/4 + 16/5) - 3
3*x/4 + 35/6 = 5 - 36*x/5
41/7 - 2*x = -20*x/7 - 43/7
x*(-31*c0/8 - 27/2) + 5 = -7*c0/4 + 2*x - 49/3
7 - 23*x = 22/3 - 41*x/6
x*(-45*c0 - 33/8) - 7 = 44/9 - 26*x
41*c0/3 - 19*x/2 - 29/6 = -13*x/9 - 49/5
3 - 3*x = -7*c0/4 + 19*x/2 + 9/2
43*c0/8 + x*(32 - 47*c0/8) + 2 = x*(11*c0 + 34/3) - 21
37*x/4 + 13/3 = -46*x/9 - 38/3
x*(8*c0/5 + 26) + 49/2 = 38*x/5 + 5/2
23/3 - 2*x = 5/4 - 31*x/5
28*x - 3 = x*(-49*c0/6 - 31/7) - 2/7
x*(15/4 - 9*c0/8) - 37/2 = 29 - 39*x/7
-13*c0 + 3*x/2 - 7/9 = -16*x - 35/8
16*c0/5 + 25*x/7 - 19/8 = 2*x + 1
x*(6*c0 - 27) - 14 = x*(13/9 - 32*c0/9) + 1/2
-13*x/2 - 17/4 = 37*c0/4 + x*(-9*c0/2 - 15) + 35
x*(9*c0/5 - 19/5) + 8/7 = x/3 + 26
x*(-c0 - 10/3) + 3/4 = 2*x - 38
c0/2 + x/7 - 37/9 = 32*x/5 - 4
-13*x/3 - 25/2 = -23*x/4 - 28
x*(5*c0 - 1/2) - 5/9 = x*(13*c0/6 + 2) - 48/7
39*x/4 - 30/7 = 30*x/7 - 10
48/5 - 11*x = -25*c0/2 - 9*x/2 - 37/4
-16*x/3 - 37/8 = 31/3 - 19*x/7
11*x/4 + 7/2 = -6*x - 37/2
13/2 - 25*x/2 = -6*x/7 - 9/4
-10*x - 39/2 = 11*x/5 + 11/2
-31*x/4 - 1/3 = -10*c0 - 25*x/4 - 28/3
11*c0/3 - 31*x/7 - 14 = x*(5/9 - 17*c0/4) + 17/3
-16*c0/9 - 29*x/4 - 5/2 = 41*x/4 + 4/3
x*(c0/6 - 31/7) + 7/3 = 15/4 - 7*x
-21*x/4 - 11/4 = x*(23*c0/8 - 9) + 4/3
-5*c0 + 2*x/5 - 15 = -13*c0 - 6*x + 8
-7*x/6 - 44/5 = -10*x
19*x/3 + 10 = 16*x - 13/5
13*c0/3 - 36*x/5 - 2/9 = 16 - 35*x
3*c0/2 + x*(23*c0 - 31/8) + 43/9 = x*(-28*c0/9 - 34/7) - 10
22*c0/9 + 14*x/9 + 8 = -13*c0 + 15*x/2 - 4
x*(3*c0/5 + 7/2) + 19/8 = 15*c0/2 - 7*x/6 - 11/8
x/5 - 8 = 18*x + 19/2
x*(40/7 - 16*c0) + 4 = -42*c0/5 - 47*x/8 - 49/8
47*x + 1 = 47*c0/9 + x*(19*c0/8 - 23/8) - 9
x - 5 = -18*c0 + x*(28*c0/3 - 48/5) + 43/6
x*(12*c0 - 4/3) - 2 = x*(20/7 - 26*c0/5) + 19/8
37/6 - 49*x/9 = c0 + 10*x/3 + 37/9
41/7 - 25*x/3 = -32*c0/9 + 15*x/7 + 7/4
x*(-31*c0 - 15/4) = 49*x/4 + 4/3
45*c0 + 22*x/3 + 8/9 = 14 - 11*x/2
33 - 22*x = 39*x/7 - 1
x*(35*c0/9 - 41/5) + 33 = x*(2*c0 + 38/9) + 37/6
40*x/9 - 25 = 4*x + 19/8
x*(13/3 - 49*c0) + 16 = -43*x/3 - 49
-17*c0/7 - 24*x/5 - 29/4 = -43*c0/4 + x*(41/2 - 47*c0/7) + 8/9
-29*x/2 - 35/8 = x*(-32*c0/9 - 1/7) + 7/2
-4*x/5 - 49/9 = -5*c0/3 + x*(4*c0 + 23/2) - 4/7
22*x/3 + 41/3 = 37*c0 - 2*x/3 - 17/2
7/3 - 31*x/6 = 14*x/5 + 33/8
-4*x/3 - 40/3 = 21*x/4 + 8
x*(31*c0 + 23/2) + 27/8 = -5*x - 42
-8*c0 - 13*x - 6 = 23 - 11*x/5
2*x/3 - 7/3 = 12*x/7 - 1
11/6 - 49*x = 13*c0 + 43*x/6 - 1/2
x*(8*c0 + 5/8) + 29/6 = 26*c0/5 + 33*x/5 + 9/4
-8*c0/3 - 34*x/7 + 7/2 = 49*x/5 + 7
9/7 - 6*x = -8*c0 - 25*x/9 - 3
-9*x/4 - 2 = -37*c0/5 + x*(-39*c0/2 - 8) - 3
-x - 3/7 = 3*x + 12
-20*x/9 - 12/7 = -44*c0/5 + x*(-24*c0 - 31/6) - 38/9
-41*c0/4 + x*(17*c0/4 + 10) - 49/5 = x*(14/3 - 10*c0) - 4
18*x/5 - 25/4 = x*(39*c0/4 - 25) - 21
18*x + 9 = 29*x/8 + 1/4
15*c0 + x*(40 - 44*c0/5) - 27/4 = 13*x/3 + 39
8*x + 47/2 = x*(24*c0/5 - 37/7) - 5
17*x - 17/7 = 3 - 4*x/9
-21*x - 2/3 = 5/3 - 7*x
x*(16*c0 - 19/3) + 20/7 = 17*c0/6 - 22*x/9 + 39/5
15*c0/8 - x/3 - 2/9 = -19*c0 - 5*x/7 + 35/2
-9*c0 + 6*x + 17/3 = -27*x/7 - 13/2
-2*x - 7 = 26/3 - 46*x
27*c0 - 18*x/7 - 13/2 = 3*c0/2 + 39*x/5 - 5/9
x*(-42*c0/5 - 44/3) - 25/2 = -4*c0 + 31*x/4
x*(5*c0/3 - 37/9) - 34/3 = -5*x/2 - 41/8
-c0 - 38*x/7 - 11/2 = 2*x + 10/3
x*(31*c0 - 19/5) + 5 = -39*x/5 - 14/3
21*c0/2 + 14*x - 32/7 = -7*c0/4 + 12*x + 9
x*(6*c0 + 17/4) - 6 = 7 - 4*x/9
-c0 + x*(-15*c0/2 - 22/3) - 23/9 = -50*c0/7 + x*(15*c0/2 - 21) + 1
2*c0/3 + x*(-32*c0 - 29/2) - 23/3 = -8*x - 1
8*x/3 - 20/3 = -3*c0/7 + x*(5*c0/7 - 50) - 11
20*x/7 + 1/4 = x*(16*c0 + 13/9) - 31/7
33*x/4 - 28/9 = -c0 + x*(14*c0/5 - 8/9) + 33/2
40*x + 47/2 = -17*c0/3 + x*(16*c0/3 - 2) + 11/2
c0 + x*(-22*c0 - 16/9) + 15 = x*(-10*c0 - 10) - 44
-2*c0/5 + x*(5*c0/6 - 37/7) - 31/7 = -14*x - 20/9
x*(-8*c0/3 - 3) + 1 = 49*x/8 - 37/5
15*c0/2 - 19*x/6 - 13/2 = 25*c0/3 + x*(7*c0 - 41/7) + 5/4
x*(24 - 44*c0/3) - 8 = x*(47*c0/4 - 5) - 5/8
-25*x/2 - 3/2 = -5*c0/2 - 40*x + 4/7
-15*x/2 - 43 = x*(1/2 - 34*c0/7) - 46/5
22*x/3 - 41/3 = 5/8 - 35*x/9
7*x + 47/4 = x*(19*c0/4 + 12) - 24
-17*x/2 - 7/2 = x*(49*c0 - 7/5) + 25/3
x*(8*c0 - 37/6) + 9/2 = x*(-13*c0/3 - 34) - 8/9
25*c0/8 - 5*x/2 = 16*c0/7 + x*(-34*c0/5 - 19/9) + 20/3
x*(4*c0/3 - 11) - 2 = c0/6 + 17*x/4 - 36
6/7 - 6*x/5 = 6*x - 6
x*(45*c0/4 - 13/5) + 31/6 = x*(-33*c0/2 - 4) + 32/5
x*(5*c0 + 9) - 4/3 = 47*c0/5 + x*(8 - c0) + 26/9
x*(5*c0 + 13) + 41/2 = 19/8 - 19*x/6
13*x/9 + 7/2 = 19*x - 14/3
-3*c0/2 + x*(15/8 - 9*c0) + 11/5 = 44*x/5 + 20
2*x - 1/5 = 17*x - 3
23*x/3 + 49/2 = 47/7 - 2*x/3
x*(9*c0/4 + 16) - 40 = x*(-22*c0/3 - 32/7) + 4/7
-40*x - 29/2 = x*(c0 - 44) - 26/5
14*c0/3 + 37*x/8 - 8 = 25*c0/3 + 7*x/2 - 47/5
x*(14/9 - 43*c0/2) + 1/2 = 46 - 14*x
-8*c0/3 + 4*x - 4 = x*(20 - 45*c0/8) + 12/7
-50*c0 + x*(6 - 39*c0/5) + 20/9 = -3*c0 + x*(4 - 2*c0/3) - 41/7
13*x/9 + 2 = -47*c0/9 + 11*x/6 + 17/3
39*x/7 - 35/4 = 17*x + 10/7
10/3 - 9*x = 9 - 21*x
-17*c0/4 + 19*x/3 - 16 = -16*x/3 - 7
x*(c0/8 + 39) + 14 = -21*x/5 - 1/2
23*c0/3 - 19*x/4 - 1/3 = 7*x/2 - 7/8
48*x/7 - 23/2 = -22*x/3 - 8/5
-47*x/4 - 31/9 = 29*c0/7 + x*(-47*c0/5 - 16/3) + 9
9*x/2 - 15/4 = x*(31*c0/3 + 43/2) + 7
-6*c0 + x*(29*c0/8 - 7/3) - 9 = 25*c0/2 - 15*x/4 + 9/2
x*(-4*c0/3 - 25/9) + 43 = -32*c0/9 - 2*x/3 - 11/4
39*c0/8 - 43*x/7 - 15 = 3*x/8 - 14
3*c0 + x*(11/2 - 11*c0/8) + 33/5 = -2*c0/3 - 15*x/2 - 7/9
-33*c0/8 + x*(11*c0/8 - 27/7) + 5/3 = -23*c0/4 - 2*x/3 - 44/3
-43*c0/9 + 20*x/7 - 32/9 = 45*c0 - 23*x/9 + 28/9
-8*x/7 - 25/4 = 6*c0 - 23*x/2 + 1/2
21*x - 41/3 = x*(-14*c0/3 - 23/4) + 6/7
31*c0/9 + 27*x/2 + 2/5 = x*(47*c0/9 + 28) + 1
13/3 - 45*x = -4*x/7 - 45/2
2*c0 - 27*x/2 + 15/4 = -7*c0/6 + x*(12*c0/7 + 11) + 22
16*x/3 - 3/5 = -25*x - 9/4
-5*c0/6 - 45*x + 5/6 = x*(15*c0/4 + 20/3) - 8
26*x/3 + 45 = 23*c0/8 + 21*x/4 - 26/3
x*(46/5 - 7*c0) + 1/4 = 43*x/9 - 13/3
7*x/2 + 2 = -13*c0 + 3*x - 14/3
-34*x/5 - 22 = 13*x/4 - 3
18*x/5 - 35/2 = x*(5*c0/2 - 14/9) + 36/5
x*(-15*c0/2 - 8) + 11 = 43*x/3 - 24
5*x - 26/5 = x*(7*c0/2 + 40/3) + 40/9
4/7 - 20*x/9 = 39/2 - 10*x/3
-4*c0 + x*(1/5 - 2*c0/3) + 43/2 = 38*x/3 - 20
x*(23*c0/7 - 39/5) + 11/3 = -4*x - 49/4
6*c0 + x*(10*c0/3 + 8) - 2 = 9 - 17*x/6
5*x/4 - 5/6 = x*(13 - 31*c0/4) - 25
17*x + 10/7 = x*(31*c0 - 46) - 38/7
29*x/3 - 31/7 = x*(29/2 - 4*c0) - 16
-32*x/3 - 13/2 = -38*x/9 - 19/7
x*(33/7 - 31*c0/7) - 4/3 = x*(13/3 - 13*c0/7) - 23/3
11*x/7 - 9/2 = 16/5 - 25*x/2
x*(25*c0/6 - 34/3) - 45/4 = 5*c0/2 + 7*x - 19/2
25*x/2 + 48 = x*(47*c0 - 14) - 43/5
-32*c0/5 - 44*x/7 + 19 = 23*c0/8 + 4*x/9 - 1/2
-2*c0/3 + 29*x/8 + 43/2 = -13*c0 - 3*x + 5
-11*x/5 = x/2 + 5/9
22*c0/9 - 7*x/2 + 2/5 = x*(-5*c0/2 - 7/9) - 1/8
-6*c0 + 8*x + 4/3 = -26*x/7 - 14/5
48*c0/5 + 4*x + 43/4 = 2/3 - 24*x/7
-c0 + x*(7/6 - 35*c0/3) - 49/8 = -13*x - 25/9
x*(7/3 - 12*c0/7) - 9/2 = 13*x/2 - 23/5
-20 = x*(37*c0/7 - 2/7) - 1/2
-3*x - 5 = x*(2 - 46*c0/7) - 19
x*(9*c0 + 1/8) + 7/6 = 12 - 13*x/2
-17*c0/7 + x*(40/9 - 31*c0/4) + 23/2 = -18*c0 - 6*x - 12/7
x*(47*c0/8 + 22/9) - 43/8 = -32*c0/9 + 41*x/4 + 21/8
4*x/3 - 8/7 = x*(12 - 8*c0) + 10/7
x*(48 - 10*c0/3) + 13/6 = 2 - 4*x/5
10*x/3 - 5 = 9/4 - 16*x/3
x*(2*c0 - 40/7) - 16/5 = -35*x/6 - 13/6
6*c0/7 - 44*x/5 + 44/9 = 6*x/7 + 4
3*x/7 - 19 = 49/2 - 38*x
11*x/3 - 41/5 = 7/3 - 10*x/7
x*(30/7 - 27*c0/7) + 47/7 = -42*x - 20
x*(11 - c0/2) + 1 = x*(26*c0/3 + 9/7) + 42
44*x + 29/3 = x*(5*c0/2 + 31/5) + 16/5
-6*x - 14/5 = 6*x - 46/5
c0 + 2*x/3 - 31/3 = -11*c0 - x/3 - 1
x*(23*c0 - 13/7) + 12 = 21*c0 - 19*x/5 + 49/5
x*(39/8 - c0) - 25/3 = 47*x/3 - 31/8
46*x/5 + 11/9 = -8*x/3 - 15/4
-21*x/4 - 6 = 31*c0/3 + x*(25/4 - 41*c0/5) + 12/7
7*c0/6 - 3*x + 40/9 = -15*x/4 - 13/4
-46*c0/7 + x*(47 - 21*c0) - 4 = x*(10 - 29*c0/9) + 4
29/9 - x = x*(-36*c0/5 - 18/7) - 15/7
-41*c0/4 + x*(-5*c0 - 37) - 10 = 23*x/3 - 25
-19*c0/3 - 12*x - 25/2 = x*(8 - c0) + 9
x*(-5*c0/8 - 9/2) - 13/8 = 9*x/2 + 23
47*x/4 + 8/3 = x*(5*c0 - 3) - 11/9
x*(8*c0 - 44/3) - 7 = 44*x + 31/8
-28*x/5 - 38/3 = x*(-43*c0/7 - 46/3) + 43/5
3*c0 + 12*x - 3 = 10*c0/3 - 44*x + 41/3
8/7 - 31*x/4 = 25*x/8 + 18/5
31*x/7 + 3 = 5*x + 37/4
35*x/8 - 3/4 = 4/3 - 26*x/7
3*x/4 - 1/6 = 32/7 - 20*x/9
9*x/2 + 5 = -48*c0/5 + 5*x + 21/5
-4*x - 31/7 = 19*x/9 - 8
2*c0 + 35*x/6 + 47/4 = -46*c0/9 + 16*x + 22
37*x/5 - 17/9 = 10*c0/3 + 33*x/4 - 2/5
-17*x - 23/4 = -c0/5 + 4*x - 44
7*x/3 + 8/5 = x*(18*c0 + 29/8) + 4/7
4 - 4*x/3 = -6*c0 + x*(14/3 - 6*c0) - 8
34*c0/9 - 46*x/9 - 47/5 = x*(13/3 - 10*c0) - 3
1/3 - 34*x = x*(11 - 24*c0/7) - 37/2
25 - 2*x = -11*x/4 - 21
16/3 - 41*x/5 = 11/4 - 43*x/8
x*(-50*c0/3 - 11/3) + 11/4 = x*(6/5 - 47*c0/3) + 23/9
x/2 - 7/4 = 25*x/4 + 15/8
10 - 27*x = x*(13*c0/3 - 47/9) + 6
17*c0/7 + x*(6*c0 - 49/5) - 5/2 = 16/5 - 5*x/3
37*c0/6 - 11*x + 11/2 = 11*x/7 + 25/7
16*c0 + 48*x + 11/4 = x*(7*c0 - 7/2) - 5/7
-33*c0/2 - 7*x/3 - 5/2 = x*(9 - 3*c0) - 24/7
38*x/3 - 3/2 = x*(11*c0 + 2) - 50
x*(11*c0/3 + 21/2) - 10 = 19*c0/7 - 7*x/8 + 47/6
6*c0/7 - 31*x/5 + 13 = 34*c0/9 - x - 3
-23*c0/8 - 3*x/7 + 7 = x*(45*c0/2 - 9) + 44
x*(41/7 - 9*c0) - 49/3 = 32*x/9 - 2
-18*x - 19/7 = 28*c0/9 + 6*x/7 - 9/2
3*x + 14 = 27*x - 11
-33*c0/7 - 24*x/5 + 39/7 = -8*c0/9 + x*(40*c0/7 + 4/9) + 7/2
-35*c0/9 + 49*x/4 + 25/4 = 36*x + 15/4
-x/3 - 4/5 = x*(5*c0 + 13/2) + 34
x*(31*c0/5 - 18) - 39/8 = 34*c0/5 + 11*x/6 + 10
-3*c0 + 23*x/5 + 16/3 = c0/4 - 31*x/2 - 2
10*c0/3 + x*(1/3 - 49*c0/2) - 28/9 = 49*x/2 - 11/5
-27*x/8 - 28 = 28*x/9 + 20/7
-11*x/3 - 4 = x*(4*c0/9 - 14/3) - 5/3
43*c0/4 + x*(17*c0/2 - 13) - 31/3 = 15 - 39*x/2
37*x/7 + 23 = -15*c0/2 + x*(6*c0 + 16/9) - 33/5
7*x + 7/4 = 3*x + 16/3
-2*x - 1 = 3*x/4 + 4/9
-14*x - 39/2 = 7/6 - 12*x
41*x/4 - 19/4 = 37*x - 2
3*c0/2 + x*(-46*c0/3 - 4) - 19/9 = 29*c0 + 25*x + 16/3
-7*c0 + x*(29*c0/7 + 49/6) - 11 = x*(43/5 - 15*c0/2) - 23/7
-50*c0 - 46*x/7 + 15/2 = x*(32*c0/3 + 43/7) + 42/5
33*c0 + x*(25/4 - 43*c0/4) - 13 = -44*c0/5 + 9*x - 15/4
13*c0 + x*(47*c0/6 - 6) - 22/9 = x*(37/4 - 19*c0/3) - 3/7
-24*x/5 - 17/4 = 10*x/9 + 7/4
23/4 - 10*x/3 = x*(9*c0 - 17/9) - 25/3
x - 23/2 = 15*c0/4 - 5*x - 10
8*c0/5 + 17*x/2 - 34/7 = -c0 + 5*x/3 + 6
7*x - 3 = 23*x/2 + 32/5
25/9 - 43*x/2 = x*(7*c0 + 42) + 2/3
-11*c0/5 + x*(18*c0 + 31/4) - 29/3 = -47*c0/3 + 16*x + 29/5
45*x/8 + 6/5 = -20*x/7 - 11/2
-40*x/7 - 10 = 2*c0 + 5*x + 13/3
x*(46*c0 - 47/6) + 19/2 = 19*x/3 - 17
49*c0/9 + 2*x - 1/4 = 13/9 - 4*x
49*c0/6 + 37*x + 13/6 = 13*c0/6 - 8*x + 2
x*(17/9 - 15*c0/2) - 39/4 = 22*c0/9 - 2*x - 22/3
10*x - 34/5 = 29*x/8 + 37
x*(13*c0/3 + 9) - 11/7 = x*(28*c0/5 + 40/9) + 1
-19*x/4 - 9 = 34*x/7 + 17/4
7*x/2 + 13/7 = -32*c0/3 + x*(-25*c0/4 - 1) - 5/9
-28*c0 + x*(c0 - 2) - 9 = -31*x/3 - 17/7
23*c0/3 + x*(28/3 - 21*c0/2) - 5 = x*(46/7 - 13*c0/4) + 2
-27*x/2 - 9/2 = 11*c0/2 + x*(8*c0/7 + 6) - 16/7
x*(2*c0 + 11) + 1/2 = x*(17*c0 + 7/2) - 23/4
-8*c0/3 + x*(15/4 - 21*c0/4) + 32/3 = -4*c0 + x*(11*c0 - 19/6) + 49/8
-5*x - 5 = -15*x/2 - 15/8
-19*c0/9 - 49*x/5 + 41/9 = x*(6*c0 + 13/6) - 1/5
x*(42*c0 - 1/2) + 20/9 = 26*x + 7/2
25*c0/8 - 50*x/9 - 14 = 27*x/7 + 33/4
-5*c0/6 + x*(48*c0/7 + 3) + 27/2 = 47/9 - 29*x/3
x*(2 - 47*c0/9) + 47/7 = x*(49 - 37*c0/4) - 32
1/2 - 45*x/4 = 32*x/9 - 4
x*(5 - 37*c0/6) - 3 = x*(39*c0/4 - 11/8) - 17/4
-48*x/5 - 37 = x*(35*c0 + 25/8) - 13/2
15*c0/2 + 29*x/9 - 11/5 = 11*x/2 + 23/9
5/2 = -7*x/4 - 22/3
32*x/9 + 12/7 = x*(22 - 8*c0) + 2/3
20*c0/7 + x*(-8*c0 - 2) + 10/3 = 6 - 4*x
47*x/3 - 2 = 7*x - 28/9
14*x/3 + 13 = 13*c0/6 + 7*x - 39/8
27*c0/4 - 48*x/5 - 45/2 = -34*c0/7 + x*(44/3 - 7*c0/2) - 10/7
-33*c0/4 + x*(-11*c0/3 - 6) - 2 = -17*c0/3 - 31*x/5 + 3
11*x/4 - 16/5 = -20*c0/9 + 13*x/4 + 3/2
9*c0/5 + x*(44*c0/9 + 23/9) + 42 = 21*c0/2 - 10*x/3 + 15
-3*c0 + x/3 + 1/2 = 9*c0/4 + 7*x + 5/8
-11*c0/4 + x - 30 = 39*c0/8 + x*(23 - 4*c0) + 1/7
x*(10*c0 - 7) + 9/2 = 23*x/6 + 13/2
2*x/3 - 2 = 29*x/8 + 18/7
-19*x/3 - 26/7 = x*(2 - c0/2) + 13/2
c0 - 17*x/4 + 38/9 = 32/7 - 24*x/7
x*(5*c0 + 1/4) - 10/3 = 15*c0 + 40*x/3 - 47/7
21*x/4 + 17/4 = x*(21*c0/8 + 31/8) + 46/5
46*c0/5 - 32*x/3 - 36/5 = x*(13/3 - c0) - 44/9
4*c0 + x*(-17*c0/4 - 2) - 38/3 = 46/9 - 10*x/3
41*c0/7 + x*(2*c0/3 + 22) - 20 = 27/2 - 49*x/5
x*(8/3 - 12*c0) - 35/4 = 5/3 - c0/9
x*(22*c0/5 + 25/8) + 4 = 16/5
x*(-11*c0 - 10/3) - 46/5 = 3*x - 11/4
-32*c0/7 + 14*x/3 - 37/3 = 15 - x
42/5 - 6*x = x*(13*c0/5 - 1) - 33/8
49*c0/8 - 31*x/2 - 49/4 = -35*c0/9 + 28*x/5 - 1
-19*x/9 - 43/4 = -4*c0 + x*(15*c0/4 - 35/2) + 31/4
x*(3*c0/2 + 9) - 41/4 = -7*x/3 - 26
x*(31/4 - 21*c0) - 11/4 = 19*c0/2 + 9*x/4 + 33/7
-44*c0/9 + 28*x/3 + 39/2 = 43/5 - 5*x/3
x*(34/7 - 3*c0/4) + 11 = 5/2 - 25*x/4
15*c0 + x*(7*c0/8 - 23) + 13/8 = 47*x/2 + 23/4
29/3 - 13*x/3 = 4*c0 + x*(46/3 - 3*c0/8) + 4
28*c0 + x*(12*c0/5 - 5/2) - 23/2 = 11*x/5 + 3/4
-43*x/4 - 17/6 = x*(25*c0/9 - 8/3) - 7/6
-47*x/8 - 47/7 = 6*c0 - 11*x/6 - 17/3
x*(2*c0 + 27/7) + 13/2 = 14*x/9 - 7/9
17*x/4 - 26/9 = 11*c0 - 5*x/2 + 16/3
47*c0/8 + x*(3*c0 - 5/9) - 7 = -25*x/4 - 23/4
31*c0/7 + x*(29*c0/4 + 23/3) + 46/9 = x*(13/2 - 2*c0) + 5/3
7*x - 50 = 12*x - 33/2
-12*c0 - 29*x/2 + 2 = -5*x/9 - 43/5
x*(-11*c0 - 4) + 14/9 = 47*x/3 + 45/4
23*x/2 - 1 = -31*x/9 - 35/9
-7*x - 26/9 = 3*x/2 - 23
-c0/2 + x*(2*c0 + 23/8) - 34/7 = x*(-43*c0/4 - 19/4) - 1/7
-39*x/5 - 14/3 = -47*c0/9 + 17*x/2 + 14/5
16/5 - 15*x/2 = 17*x + 4
-9*c0/2 + x*(44/3 - c0/2) - 14 = 47*x/7 - 15/7
29*c0/4 - 29*x - 1 = -11*x/7 - 14/9
-8*c0/3 + 49*x/2 - 3 = 11*c0/5 - 38*x/5 + 36/5
-11*c0/3 + 48*x/5 + 9 = -29*x/2 - 1/2
-34*c0/9 - 9*x + 24 = 42*x/5 - 29/4
-15*x - 14/9 = 41*c0/8 + x*(-35*c0/8 - 37/6) - 27/8
-12*x - 5/6 = -9*x/4 - 2
x*(1/9 - 41*c0/3) + 9/8 = 37 - 4*x
x*(4*c0/9 + 11) + 1 = 22*x/5 + 1/4
2 - 10*x/9 = 11*c0/3 - 4*x - 1/3
x*(25*c0/8 + 11) - 9/8 = x*(39*c0/8 - 3) + 19/3
23*x/4 - 24/7 = -20*c0/9 + 25*x/4 + 4
10 - 19*x/9 = x/7 + 6
x*(9*c0 + 17/2) - 8 = 13*x/9 + 37/3
47*x/3 + 12 = x*(-32*c0 - 14/9) - 29/6
x*(10*c0/7 + 24) + 35/8 = -18*c0 - 23*x/5 + 24/5
44*x/7 + 13/2 = x*(7/3 - 41*c0/6) - 36
x*(-11*c0/6 - 46/9) - 19 = 1/3 - 7*x/8
-45*c0/7 - 20*x/7 + 35/3 = -11*c0 + x/6 - 27/7
5*x/2 - 19 = 7*c0/9 + x*(48*c0 - 19/3) - 40
16/7 - 8*x = 4*x - 5/2
7*x/3 - 1/5 = 43/2 - 15*x
-35*x/6 - 40/7 = 9*c0/8 + x*(7*c0/4 + 41/2) + 35/9
36*x/5 - 23/9 = 41*x/6 - 10/7
-29*c0/2 + x*(6*c0 + 8/9) - 22/9 = x*(-11*c0 - 10/7) + 25/6
39*x/7 - 38/9 = 3*c0 - 3*x - 41/5
-c0/3 - 6*x/7 + 2 = -2*x - 38/7
12*x/7 - 15 = x*(17*c0/5 + 13) - 44/9
x*(-13*c0/4 - 13/8) - 14/5 = -29*c0 - 24*x/7 - 49/2
-46*c0/9 + 20*x/3 + 47/9 = 34*c0/9 + x*(10/3 - 41*c0) - 1
-16*c0/7 + x*(38*c0/3 + 1) + 4 = -7*x/2 - 21/4
x*(22*c0/5 + 21/2) + 1 = -15*x/2 - 31/7
x*(39*c0/7 + 1/3) - 1/5 = -2*x - 21/5
x*(13*c0 + 20) + 3/8 = 43*x/8 - 38/9
43/4 - 7*x/9 = -13*c0/4 + 27*x/2 + 16/7
x*(1/6 - 21*c0/8) + 4 = -33*x/4 - 10
39*x/5 - 6 = -31*c0 - 33*x/5 - 37/8
-37*x/6 - 4/3 = x*(-41*c0/2 - 1/3) + 5/2
7*x/2 + 7 = x*(21*c0 + 17) - 35/4
-13*c0/9 + 29*x + 49/8 = x*(49*c0/4 - 7/2) + 11/2
-3*c0 + 47*x/2 - 1/8 = -22*x - 11/6
x*(-39*c0/2 - 5) = 40/3 - 9*x/2
14*c0/5 + x*(42*c0/5 - 5/4) - 6/5 = 22*x/7 - 48/5
34*x/5 + 19/8 = 29*x/3 - 19/6
-10*x/3 - 8/3 = x*(49/2 - 37*c0/9) + 2
x*(-6*c0 - 22/5) + 44/9 = -13*c0/5 - 13*x/3 - 13/3
29*x/8 + 26/9 = 11*x/2 - 46/3
32*x/9 - 24/7 = -22*x - 46/5
23*c0/6 + 43*x/7 + 11/4 = x*(18*c0/7 + 5/2) + 45/2
3*x - 21 = x*(9*c0/2 + 7/4) + 15/4
x*(43*c0/6 - 5/9) - 7/3 = -27*c0/7 - 38/7
4*c0/7 + 3*x/7 + 13/3 = 37*x/3
x*(8*c0/7 + 11/7) - 31/5 = 16*c0 + 23*x/9 - 37/2
-9*c0/5 + x*(c0/9 + 13/3) + 2/7 = -9*x/2 - 30/7
24 - 13*x/4 = -x - 49/2
-5*c0 - x + 47/8 = 5*x/7 + 7/9
36*x + 3/8 = -50*x - 10/3
4/3 - 3*x = 3 - 8*x
-36*c0 + x*(c0/8 - 7/2) + 29/4 = 27*x/2 + 16/5
x*(10*c0/3 + 8/3) + 25 = x*(10*c0 + 7/4) - 40/9
-47*c0/6 + 33*x/8 - 3 = 46/5 - 4*x
23*x/2 - 17/8 = 25*c0/8 + x*(17*c0/4 + 28/3) + 16
-33*c0/8 - 40*x/3 + 11/5 = x*(-c0/9 - 21/2) + 21/2
44/9 - x/4 = 14*x/3 + 19/4
-23*x/9 - 7/2 = 10*x/3 + 3/7
45*c0/7 + x*(14*c0/3 - 34/5) - 35/6 = 41*c0/8 + x*(21*c0 + 4) + 2/3
2 - 27*x/8 = -13*c0/7 + x*(8*c0/5 + 4/7) + 1/2
19*x/2 + 8/5 = 2*c0/3 - 11*x - 19/3
28/9 - 47*x/3 = 6*x - 14
5*c0/3 + 27*x/8 - 8 = 3*c0/2 - 28*x/5 - 49/3
x*(-34*c0/9 - 22/3) + 7 = 10*c0 + 13*x/2 - 43/3
x*(39*c0/7 + 3/4) - 2 = 13*x/9 + 4
x*(31*c0/5 + 5) - 3 = -44*x/5 - 13/9
-27*c0/2 + 5*x/2 - 1 = 27*c0/5 + 20*x - 3/5
31*x/8 = -27*c0/5 + x*(15*c0/4 - 8) + 33/4
11*c0/3 + 30*x/7 + 45 = 29*c0/3 + 7*x/4 + 8/5
31 - 21*x = 20*c0 + x*(11*c0/8 - 8/3) + 15/7
23*x/3 + 1/6 = x*(-13*c0/3 - 33/8) + 11/3
22/3 - 8*x = 39*x/8 - 19
-9*c0/4 + x*(11*c0 + 3/4) - 5 = 37*x/6 - 41/6
x*(-20*c0 - 17/3) - 7/3 = -15*c0/2 - 29*x/3 + 1
19*c0/8 + x*(21 - 47*c0/3) - 49/4 = x*(5*c0 - 16/9) - 9/8
x*(39*c0 + 10/3) + 12 = 11*x/2 + 19/4
24*x + 19/2 = 35*c0/8 + 22*x + 8/3
x*(1/7 - 36*c0/5) + 15/4 = -4*c0/7 - 43*x/3 + 23/3
-26*c0/7 + 3*x/2 + 7/2 = -19*c0/5 - 9*x/2 + 17/9
-21*x/4 - 10/9 = 49/8 - 34*x
x*(35*c0/3 + 36/7) - 47/8 = -6*c0 - x - 29/6
x*(33*c0/5 + 27/8) + 46/5 = -4*x - 11/3
4*x + 49/2 = x*(29*c0 + 41/8) + 6
2*c0 + 45*x/7 - 25/3 = -7*c0/4 + 19*x/4 + 44/3
x*(41 - 3*c0/5) + 5 = 17/6 - 4*x/3
-12*x - 2 = -2*x/3 - 16
-14*x/3 - 44/7 = x*(2/3 - 5*c0/2) - 4
x*(19*c0/7 + 43/4) - 17 = 8/5 - 21*x/5
-7*c0/2 + x*(6*c0 - 23) - 31/4 = 3*x/2 - 33
7 - 13*x/2 = -41*c0 + 15*x/2 + 5/3
25*x/2 - 3/2 = 47*c0/3 + 11*x/6 - 19/7
-4*x - 5 = -11*x/3 - 1/2
33*x/2 + 49/4 = 4 - 34*x
-49*x/2 - 45 = 35/4 - 31*x/6
x*(29*c0/3 - 14/3) + 1 = -c0 - 13*x/2 - 49/6
25*x/6 + 44/3 = 7*c0/3 + 13*x + 12
-3*c0/7 + 8*x/9 + 8 = -7*x/2 - 19/3
19*c0/3 + x*(7*c0/3 - 5) + 28/3 = -44*c0/3 + 2*x/3 - 32
x*(47/2 - 3*c0/4) - 25 = -17*c0/6 - 38*x/3 - 7
11*c0/3 + x*(1 - 11*c0/2) - 20/7 = 3*x/7 + 11/2
23 - 45*x/2 = -37*c0/2 + 28*x/9 + 7
-42*x - 12/5 = 31*x/3 - 18
x*(11/4 - 36*c0/5) + 13/5 = -17*c0/8 + x*(16/9 - 10*c0) - 15/2
-15*x - 8 = 17/2 - 3*x/8
6 - 31*x = -13*c0/3 - 9*x - 45/7
-5*c0 + x*(8*c0 - 4) + 15 = -23*c0 + 35*x/4 - 16/7
x*(c0/4 + 1) - 15 = x*(16*c0/9 + 10/7) - 5
-43*c0 - 11*x/4 - 1/2 = 15*x/8 - 14/9
-7*c0/3 + x*(41*c0/9 + 6) + 11/6 = 4*c0/3 - 50
x*(-34*c0/9 - 33/8) + 25/9 = x + 37/9
x*(19*c0/8 + 16) = x*(-7*c0/2 - 28/9) - 23
-5*x/2 - 12/5 = -45*c0/2 + x*(45/2 - 7*c0/2) - 17/4
x*(40*c0/9 - 13/6) + 1/2 = -5*c0/6 + x*(4*c0 - 18) - 14
-39*c0/5 + x*(13*c0 - 39/5) - 5/2 = 23/3 - 24*x/5
x*(-23*c0/4 - 31/3) + 13/8 = 47/9 - 23*x/4
20*x/3 + 8 = -22*c0/5 + 27*x/5 - 19/7
-14*c0/9 + 10*x/7 + 26/5 = x*(6*c0/5 - 5/4) + 27/5
33/7 - 3*x/4 = x*(-49*c0/4 - 29/2) - 3
26*x/7 + 31/8 = 17/4 - 45*x/2
x*(2*c0 - 30/7) + 18 = x*(-15*c0/2 - 26/7) + 2
-25*c0/8 - 23*x/2 + 16 = x*(13*c0 - 40/7) + 6
x*(7*c0 - 49/9) + 11/3 = -49*x/6 - 12/7
-29*c0/5 - 5*x/2 + 2 = x*(-13*c0/3 - 37/6) - 8
12*x - 16/3 = 5*c0/3 + x*(13/2 - 28*c0/5) - 46/5
x*(1 - 24*c0/5) - 39/4 = 43*c0/9 - 47*x/7 + 12/7
19*x/3 + 32/9 = -6*c0 - 9*x/2 + 49/5
-17*x/2 - 1/2 = 13*c0/7 + 16*x + 6
-3*x - 6/5 = 11/6 - 15*x/2
17*c0/7 + x*(16*c0 - 31/3) - 7/3 = 13*x/7 - 4/9
32*x/9 + 7/2 = x*(5/2 - 2*c0/7) - 5/2
29/7 - 41*x = -2*x - 25/7
1/7 - 17*x = -c0/5 - 50*x/9 + 2
-41*x/4 - 10 = 13*c0/8 - 44*x/7 - 9/8
-39*c0/7 + 26*x/5 - 43/3 = -12*c0/7 + 31*x/7 - 17/4
x*(40*c0 - 11/5) + 3 = 26*x/5 + 29/3
49*x/3 + 17/4 = 2 - 7*x/2
23/8 - 31*x/9 = 23*c0 - 4*x/9 - 7/3
-27*x/4 - 16/5 = 25*x + 41
x*(47*c0/3 + 17/2) + 22/5 = 11*x - 41/4
31*c0/8 - 21*x/2 + 43/9 = 22 - 41*x/4
x*(8*c0 + 5/9) + 3/2 = 25*c0/6 + 24*x + 29
47/4 - 39*x/4 = 7*c0/3 + x*(44 - 16*c0/3) + 4
4*x - 17/3 = x*(-29*c0/8 - 1/4) - 5
-x/3 - 27/2 = 29*c0/3 + x*(5*c0/2 + 14/3) - 39/4
-21*c0 + 4*x + 12 = -3*c0 - 47*x/6 - 7/2
4*c0/7 - 12*x + 5/2 = -8*c0 + x*(44*c0 - 33/5) + 41/6
x*(5*c0 + 17/6) - 46/7 = 34/5 - 16*x
17*c0/9 + x*(34/7 - 25*c0/9) - 49/3 = x*(39*c0/4 - 15/2) + 15/8
11*x/9 - 21 = x*(19*c0/3 - 32/3) + 24
1/7 - 19*x/7 = x*(13*c0/4 - 6) - 40
x*(1/4 - 3*c0/4) - 43/3 = 47/4 - 41*x/9
-9*x - 41/4 = 7/9 - 10*x
38*x - 2 = -3*c0/2 - 25*x/2 - 47/7
-45*x/7 - 45/7 = -13
31*x/9 + 47 = -13*c0/2 + x*(3 - 9*c0) - 14/3
-41*c0 - 2*x/7 + 32/3 = 28*x/5 - 7/4
47*c0/7 - 21*x/8 + 3 = 7/8 - 35*x/9
18*x/5 - 7 = 2*c0/3 + x*(-22*c0/5 - 11/2) - 1
x*(-5*c0/2 - 49/2) + 13/9 = 41*x/4 + 11/2
21*x/5 + 22/3 = -12*x - 5
-43*c0/3 - 31*x/6 + 21/5 = -25*c0/9 + x*(-5*c0/2 - 43/3) - 16
47/8 - 16*x/7 = 5*c0 + 40*x/7 + 29
c0/2 - x - 9 = -49*c0/6 + x*(32*c0 - 50) - 23
19*x/2 - 13/3 = 19*x/2 - 13/9
x*(7*c0 + 7/3) + 22/5 = 2*c0 + 10*x/7 + 24
-47*c0/3 + x*(4*c0 - 10/3) + 19/4 = -37*c0/6 + 22*x + 42/5
5*x/9 + 5/4 = x*(-22*c0/9 - 1/3) + 38/9
x*(18 - 39*c0/5) - 3 = 13/8 - 21*x/4
11*x - 44/7 = x*(14*c0/3 - 8) - 6
15 - 42*x/5 = x*(5*c0/9 - 19/9) + 5
-5*c0/3 + x*(44*c0/7 - 28/9) + 26/3 = x*(44/3 - 29*c0/5) - 20
10 - 38*x/9 = x*(3*c0 + 9) + 49/5
49/8 - x = 47*x/3 + 7/2
3*x + 7/2 = -26*c0 + 14*x/9 - 33/7
-9*c0/2 - 17*x - 1/4 = -23*x/3 - 38/5
5*c0/4 + 20*x/7 - 1/2 = -17*x/3 - 49
x*(c0 - 40/9) - 25/8 = -49*x/5 - 31/6
8 - 9*x/2 = x*(2/7 - 32*c0/9) - 2
-17*c0/4 + 38*x/5 - 23 = x*(35*c0/6 - 19/4) + 29/2
x*(33*c0/5 - 21/5) - 3/8 = x*(28/5 - 2*c0) - 25
-49*c0/8 - 39*x/8 - 1 = c0 - 47*x/7 - 11
29/6 - 10*x = -41*x/7 - 28/5
-5*x/3 = 8*c0 - 25*x/4 + 37/5
28*c0*x/9 + 5 = 21 - 44*x/5
26*c0/5 + x*(7*c0 - 21) - 9 = -25*c0 + x*(26 - 29*c0/5) - 2/7
x*(38/3 - 5*c0) + 1/2 = -48*c0/5 - 8*x/9 + 5/8
33*c0/2 + 13*x + 11/3 = -15*c0/2 - 28*x - 2
x*(13*c0 + 31/5) - 18/7 = x*(2/9 - 21*c0/4) - 36/7
x*(-36*c0/5 - 7/3) - 23 = x*(23*c0/4 - 47/7) - 27/2
3 - 35*x/4 = -33*c0/4 + x*(32*c0/9 - 1/5) - 19/6
4*x/5 + 7/2 = 26*x/7 - 15/2
x*(-21*c0/2 - 2) - 5 = 21*c0/8 + x*(23/7 - 39*c0/8) + 21/4
35/8 - 27*x/8 = x*(7 - 35*c0/6) - 16
-40*c0/3 + x*(11*c0/2 + 11/3) - 7/2 = -43*x/3 - 43/7
6/5 - 14*x = -12*c0/5 + x*(7*c0/2 - 19/4) + 2
25*x - 9 = 19*x/3 + 9/7
43 - 47*x/2 = -c0/2 - x - 7
-23*c0/7 + x*(25 - 20*c0/9) - 25/4 = 37*x/5 - 17/5
c0 - 38*x/7 + 3/2 = x*(11*c0 - 4) + 5/4
37*c0/4 + 21*x + 21 = 10 - 7*x/4
x*(-11*c0 - 1/4) - 25 = 47*c0 + 10*x/3 - 27/7
-13*x/2 - 29/3 = -x - 33
x*(10/3 - 30*c0/7) + 19 = 7*c0/5 - 49*x/8 + 13/4
-3*c0/4 + 43*x/3 - 12/7 = 35*x - 11/4
x*(4*c0 - 11/2) - 7 = x*(c0 + 39/2) - 5/2
-40*c0 + x*(11*c0 - 1) + 29/3 = -24*c0/5 + 21*x/4 - 15/4
20*c0/7 + 39*x/2 - 29/7 = -34*c0 + 44*x/3 + 25/9
42*c0/5 + 34*x/9 + 19/2 = 4*x/9 - 5
17/5 - 23*x/8 = 5 - x/2
x*(-c0/4 - 31/4) + 37/9 = x*(-17*c0 - 21/8) - 19
-19*x/3 - 11/3 = 5 - 49*x
47*x/7 + 11 = -c0/4 + 49*x/4 + 17/3
x*(10*c0/7 - 35/9) + 2 = 26*x/7 - 7
8*c0/7 + x*(-6*c0 - 7) - 17/3 = -18*c0 - 19*x/8 + 35/9
-8*x - 2 = x*(8/3 - 24*c0) - 32/7
x*(13/8 - 4*c0/3) - 43/4 = -2*x - 23/6
41/5 - x/3 = x*(-3*c0 - 7/2) + 25/4
-22*x/9 - 7/8 = x - 7/8
x*(21*c0/8 + 23) + 11/3 = 4*x/3 - 11
24*c0/7 - 3*x - 7/2 = x*(13 - 19*c0/8) - 19
-33*c0/8 + 7*x - 1 = x*(8/3 - 47*c0/8) + 18
47*x/2 + 1/3 = 3*c0/7 + 38*x - 17/3
-5*c0 - 24*x - 27/4 = -41*c0/7 + x*(33 - 23*c0/4) - 27/4
11*x/9 - 49/9 = x*(15 - 14*c0/5) + 22/3
19*x/3 - 17 = 3*c0/2 + x*(-11*c0/7 - 4) - 9
x - 10/7 = -11*x/4 - 43/3
-c0/3 - 6*x + 3 = x*(-15*c0 - 3/7) - 1/5
-2*x - 7 = 43*x/3 + 8/3
22*c0/7 - 33*x + 16/7 = 39*c0/4 - 19*x - 5
-17*c0/9 + 6*x - 37/4 = -c0 - 10*x/3 + 42/5
x*(-11*c0/3 - 22) - 8 = -2*x - 2
28*c0/9 + x*(2*c0/3 + 9/7) + 37/9 = 23*x/2 + 29/3
28*x - 21/2 = -46*x/9 - 24
21*x/4 + 38/5 = 20*x/7 - 25/9
33*c0 + 27*x/4 - 28/5 = 11*c0/2 + x*(-2*c0 - 7) - 41/9
-11*x/6 - 7/4 = -23*c0/3 + 21*x/2 + 4/3
-25*x/4 - 11/9 = -17*c0/2 - 38*x/7 + 8/9
17/4 - 46*x = 11*x + 20/9
x*(38*c0/7 - 11/5) - 12/7 = x*(4*c0 - 16/3) + 19/4
23*x/5 + 32 = x*(35*c0 + 42/5) - 35/4
1 - 25*x/6 = 15*x/8 - 7
38/5 - 35*x/3 = x*(17/2 - 11*c0/3) - 3
-3*c0/2 + 23*x/9 + 1/2 = x*(-34*c0/3 - 5/6) - 7/4
x*(13*c0/3 - 7/4) + 5 = 42*x/5 + 45/2
5*x/2 - 4 = 37/2 - 9*x/4
7*x + 24 = -14/5
x*(4 - 34*c0/5) + 23/4 = 11/4 - 10*x/3
22/9 - 34*x/7 = -2*x/5 - 31/9
10*c0 + 7*x + 47/3 = -8*c0 + 14*x/3 - 23/7
-2*x - 20/3 = -35*c0/4 - 14*x - 23/2
-29*c0/4 - x/3 - 16 = -19*c0/3 + 38*x/7 - 4
-9*c0 - 46*x/3 = -22*c0 + x/2 - 20
2/3 - 7*x = 40*c0/3 - 45*x/8 + 16
-20*c0/3 + 25*x/7 + 11/8 = x*(-19*c0/5 - 16) + 37/9
-23*x/9 - 6/5 = 49*x/4 - 4
32*x/3 - 17/4 = 34*x/9 - 22
x*(31*c0/7 - 18/7) - 43/7 = 33*x - 4/9
-47*c0/4 - 37*x/2 - 15 = x*(31*c0/5 - 38/3) - 47/7
23*x/4 - 4 = 17*c0/4 + x*(7 - c0/8) + 5/4
40*c0/7 - 48*x/5 + 29/4 = -14*c0/9 - 3*x - 11/7
-12*x - 43/6 = x*(-41*c0/9 - 49/4) + 4/5
38*c0/3 - 21*x/8 + 3 = -34*c0/3 + x*(c0/3 + 5/2) + 44/9
-20*x - 43/7 = -7*c0 - 7*x/2 + 1
x*(19*c0/2 + 41/9) + 23/4 = -4*c0/7 + 30*x/7 + 31
x*(2*c0/7 + 5) - 5/8 = x*(31*c0/4 - 24) + 32/3
-13*c0/3 + x*(16*c0/3 + 3/2) - 1 = 9*x/5 - 25
29*x/4 - 18/7 = 23*c0/3 - x/2 + 15
x*(41/2 - 25*c0) - 26/9 = x*(-4*c0/3 - 24/7) + 29/7
x*(-45*c0 - 8) + 5/2 = 13/2 - 7*x/6
-5*c0 + 17*x/9 + 22/5 = x*(38*c0/9 + 34/9) + 25
x*(4/3 - 43*c0/7) - 21/5 = 9*c0/2 + 47*x/4 + 37/9
-22*c0/3 + 23*x/5 + 5/3 = -48*c0/7 - x/2 + 4/3
-2*c0 + x*(2*c0 - 9/2) - 5 = 33*x/4 + 3/7
-6*x - 37/2 = -3*x/5 - 17
x*(2*c0/5 - 3/2) - 4 = -37*c0/7 + x*(21/8 - 33*c0/8) - 6
2*c0 + x*(-23*c0/9 - 1/3) + 10/3 = 2 - x/6
-2*c0 - 47*x/2 + 5/2 = x*(23*c0/3 - 31/2) + 7/3
x*(19/4 - 21*c0/4) - 35 = 9*c0 - 5*x/2 + 25/8
x*(11*c0/8 - 2) + 6 = x*(-11*c0/2 - 31/7) + 5/2
x*(5*c0/4 + 7/3) + 29/5 = -43*x/4 - 15/2
-7*x/2 - 9 = x*(5*c0/7 + 32/3) + 40
6*c0 + 5*x/4 + 4 = -37*c0/5 + x*(21/5 - 47*c0/4) - 5
-35*x/6 - 43/4 = 3*x + 1
-14*c0/9 + x*(3/2 - c0) - 16 = x*(31*c0/8 - 13/4) + 21/8
32*c0/7 - x/9 - 19/4 = 27*c0/4 + x*(-34*c0/3 - 21) + 11/9
4*x - 20/3 = 19*x/2 - 2/9
x*(29/2 - 47*c0/3) - 32/5 = x*(36*c0/7 - 7/2) - 2
-21*x/8 - 11 = 3*c0/2 + x*(19*c0/6 + 25/7) + 2
24*x/7 + 6/7 = 10*x + 35/2
15 - 43*x/8 = -25*x - 9/2
-11*c0/4 + x*(9*c0 - 21/4) - 1/8 = 4*c0 + x*(-8*c0/5 - 32/5) + 37/5
13*x/3 + 5/7 = 4*x + 44/5
36/7 - 10*x = 6*c0 - 16*x/7 + 14/9
x*(10*c0/3 - 11) - 17/4 = -5*x/8 - 39/8
-25*x/3 - 38/9 = -41*x/4 - 8
-7*c0 + 8*x/3 - 6 = 35*x/4 + 19/4
-9*c0 - 31*x - 10 = -3*c0/5 + 5*x + 11/3
35*c0/2 - 49*x/6 - 11/6 = 2*x/3 - 49/8
-35*x - 1/2 = 14*c0/3 - 32*x/5 + 43/4
-50*x/9 - 22/5 = -16*x/7 - 13/3
3*x + 45/4 = 25*x/4 + 25/4
-8*x/7 - 5/3 = -16*c0 + x*(-41*c0/3 - 23/3) + 43/8
9*c0 + x*(41/9 - 13*c0/2) = -23*c0 - 6*x/7 - 47/2
x*(49*c0/8 - 4) + 4 = -21*x/5 - 1/5
x*(13*c0/9 + 6) + 1 = 46*x/5 - 7
9*x + 45 = 4*x/3 - 15/7
x*(-11*c0/3 - 39) + 39/7 = 8*c0 + 29*x/6 - 11
25*c0/9 - 43*x/9 + 7/8 = 7*x/2 + 7/2
47/9 - 3*x = -x - 27/8
10*c0/3 - 37*x/7 - 17/2 = x*(40*c0/7 + 22/3) - 17
4/9 - 25*x/2 = x*(-4*c0/3 - 37/6) - 35/9
6*x + 47/8 = x*(14/3 - 23*c0/4) - 7
7*c0/6 + 24*x - 5/6 = x*(13*c0 + 28/5) + 31/9
x*(6 - 20*c0/7) - 19/6 = -9*x/5 - 4/5
-46*c0/5 + x*(-5*c0/2 - 5) - 16/3 = 10*x/7 + 2/5
19*x/5 + 10/9 = 11*x/2 + 5/6
26*c0/3 - x/6 + 23 = 13/7 - 49*x
-x/2 - 20 = 15*x/2 + 14/3
-17*c0/7 + 37*x/5 - 1 = 5*c0/9 + 3*x + 49/6
-31*c0/3 + x*(1/2 - 19*c0/4) - 12 = 7*x/2 + 13/2
34/7 - 12*x = -19*x/5 - 2
x*(13*c0/3 - 39/7) - 49/6 = x*(39*c0/4 + 18) + 47/8
x*(c0/2 + 5/3) + 43/9 = -3*c0/4 - 17*x/4 - 3/2
15/7 - 10*x = 20*x/3 - 30/7
26*x/7 - 19 = -23*c0/2 + x*(7*c0/3 - 21/4) + 4
-11*c0/8 + x*(23/4 - 29*c0/2) + 35/8 = x*(-40*c0 - 15/8) - 15/4
22*c0/3 - 3*x + 29 = -c0 + 20*x/9 + 31/9
3 - 17*x/9 = -37*x/4 - 14/5
-23*c0/8 + 37*x/5 - 1/2 = -42*x - 3/4
-35*x/4 - 49/3 = 8*x - 15
x*(34*c0/3 - 5/2) + 19/7 = 29*c0/6 + x*(13 - 3*c0/2) - 12
9*c0/2 + 47*x/3 - 15/4 = 43*x + 7
c0/4 - 2*x/3 - 43/8 = x*(35*c0/6 - 11) - 39/2
-3*x/4 - 46/9 = -29*c0/2 - 17*x/6 + 3/2
-15*x - 17/2 = 17/9 - 34*x/5
20*c0/3 + x*(42/5 - 34*c0/7) + 5/2 = 37*x/2 - 19/2
-4*c0 + 19*x/4 - 26/7 = 37*c0/7 + 22*x/5 - 6
29*x/3 - 14 = x*(5 - 47*c0/9) + 13
x*(19 - 15*c0/4) + 41/9 = x*(23*c0/2 + 20/3) - 25
7*c0/4 + x*(44/3 - 7*c0) + 45/4 = -10*c0 + x*(23*c0/8 - 7/8) - 26
x*(31*c0 - 27/7) + 4 = 41*c0/9 + 4*x - 19/5
15*c0/2 - x/3 + 47/4 = 9*x - 30
43*c0/7 - 24*x - 11/2 = 14*x + 15/2
-47*x/9 - 4 = x*(-45*c0/2 - 25) + 10/3
7*x/2 + 2 = -37*c0/3 + x*(-9*c0/4 - 13/3) - 26/5
43/5 - 5*x/2 = 41*c0/6 + 7*x - 43/9
3*x - 44/5 = -11*x/2 - 9/8
-26*c0/5 + 42*x - 43 = -24*x/7 - 8
19*c0/4 + 17*x/6 - 10/7 = x*(-25*c0/4 - 7/3) + 22/3
-17*x - 26/5 = 5*x/2 + 34/7
-47*c0/7 + 21*x - 1/8 = x*(16*c0 + 7/9) - 9/5
22*x/9 - 10/3 = c0 - 34*x/3 + 49/9
29*x/7 + 46/7 = 33*x/2 - 5
-c0/3 + x*(4*c0 + 41/8) + 41/8 = -35*c0/9 + x*(-14*c0/3 - 6) + 41
37*x/4 + 46/9 = 22*x/3 - 35/6
-12*c0 + 17*x/7 - 11 = -28*c0/3 - 35*x/8 - 25
x*(5*c0 + 23/4) - 31/8 = -15*c0/7 - 3*x - 9/5
1 - 18*x = x*(8*c0/9 - 5) + 23
x*(-13*c0/5 - 42/5) + 46/3 = 3*c0/8 + x*(40*c0/3 + 27/4) + 47/3
-31*c0/9 + x*(7*c0/3 - 21/4) - 45 = 3*x + 11/8
x*(6*c0 - 47/4) + 27 = -27*c0 + x*(c0 - 25/3) + 9
37*c0/3 - 23*x - 28/5 = x*(c0/6 + 22) - 7
6*x - 7 = 32/5 - 16*x/7
x*(36*c0/5 - 13/7) + 17 = 9/8 - 21*x/2
-29*x/7 - 4/3 = x*(-c0/2 - 43/4) + 17/2
-16*x/7 - 16/3 = 7*x - 11
1 - 39*x/2 = 27*x/8 + 3
35/8 - 15*x/4 = -4*c0/5 - 27*x/5 - 10/7
13*x/3 - 10/3 = x*(11/3 - 15*c0) - 5
3*x + 17/5 = x*(-39*c0/5 - 43/2) - 1
3*x/4 + 4 = x*(23*c0/3 + 1) - 1
6 - 15*x = 22/3 - 12*x/5
1/3 - x/2 = 41*x/6 - 2/3
13*x/5 + 7/3 = 5*x/2 - 8
-4*x - 9 = -40*x - 50/3
x*(15/2 - 3*c0/4) - 3/2 = -2*c0 - 29*x/9 - 2/3
x*(17*c0 + 10) + 36/7 = 7*x/4 + 47/6
x*(33*c0/7 + 3/7) - 5 = 46/7 - 5*x
11*x/2 - 1/4 = 15*x/4 - 3
49*x/3 - 46 = -11*c0/4 + 27*x - 5/2
39*x/5 - 3/2 = -2*x - 22/3
x*(5 - 23*c0/5) + 32/3 = x*(6*c0/5 - 17/9) - 34/7
37/6 - 30*c0 = x*(2 - 33*c0/8) - 23/4
5*c0 + x/9 - 10 = 45*x/8 - 3
x*(1/3 - 2*c0) + 2/3 = 47*x/4 - 5/6
-11*c0/8 - 13*x/3 + 20/9 = 32*c0/7 + 12*x - 30
x*(11*c0 - 43/4) + 4 = -23*c0/4 + 2*x - 18/5
x*(31*c0/3 + 20/3) - 5/4 = 4 - 11*x/2
5*x/3 - 14/3 = -3*x/2 - 1
48*x/5 + 24/7 = x*(17/3 - 12*c0/5) + 3/8
33*x/5 - 5 = -8*c0 - 49*x/9 - 49
31/5 - 4*x/3 = 3*c0/2 + 33/5
x*(41*c0/9 + 16) + 17/3 = 32*c0 - 5*x/2 - 11/7
4*x/9 - 43/9 = 25*c0*x/7 - 16/3
-28*c0/5 + x*(43*c0/6 + 5/6) + 11/2 = x*(33/4 - 4*c0) + 31
23*c0/6 - x - 5 = 16*x/3 - 47/9
x*(19/5 - 43*c0/6) + 22/3 = 47*c0/8 - x/3 - 11/6
25/3 - 10*x = x*(-15*c0/8 - 26/3) + 1/2
-5*x/3 - 16/9 = 5 - 49*x/4
33*x/2 - 23/6 = 32/5 - 43*x/9
-3*x/2 - 10 = -19*c0/4 + 43*x/6 + 19/8
x*(30*c0 + 44/7) - 1 = -7*x/9
-27*x/7 - 1 = -29*x - 41/2
x*(-4*c0 - 19) - 2 = 24*c0/5 + 10*x/7 + 8/7
34*c0/7 + 45*x/2 - 7 = -10*c0/3 + 17*x/6 + 6
-11*c0/4 + 24*x/5 - 17/8 = x*(32*c0/5 + 13/3) - 45/7
-21*c0 + 41*x - 44/7 = x*(-7*c0 - 20/7) + 23/3
x*(39*c0/4 - 23/4) + 7/6 = 41*c0/2 - 3*x + 29
13*x/4 + 33 = -8*c0 + 4*x + 49
x*(10*c0 - 49/3) - 5 = 22/3 - 37*c0/8
22*c0/9 + x*(7*c0 + 35/9) - 23/4 = x*(21*c0/5 + 7/3) + 7/4
25*c0/3 + 10*x/3 - 22/3 = -47*x/3 - 29/6
x - 19 = x*(2*c0/5 + 26) - 8
27*x/4 - 37/9 = -19*c0/4 + x*(-31*c0/8 - 50/3)
-29*x/9 - 2 = -23*x/3 - 7/2
19*x/3 + 43/4 = x*(-19*c0/2 - 2) - 46/7
x*(2*c0/3 - 12/7) - 43/8 = 3*c0 + 10*x/3 - 26/9
24*c0/5 + x*(12 - 23*c0/4) + 4 = -11*x - 29/2
x*(17/6 - 46*c0/5) + 34 = x*(18 - 29*c0/3) - 29/7
34*x/9 + 19 = c0/3 - 16*x/7 - 16/3
-x/2 - 5/2 = x*(28*c0/3 - 32/5) - 7/2
x*(18*c0/7 - 2/5) - 39/8 = 23 - 45*x/4
37/5 - 7*x = 9*c0/2 - 16*x/3 + 5
-36*x/7 - 33 = 19 - 2*x
x*(-25*c0/2 - 5) + 13 = 7*x + 5/3
x*(7*c0/2 - 35/9) + 5/6 = 4*x/3 + 23/9
-47*x/3 - 2 = x/3 - 22/5
-8*c0/7 - 3*x + 8/9 = x*(-21*c0/2 - 50/9) - 13/3
-7*x/3 - 9 = -5*c0/2 + x*(2*c0/7 + 28/5) - 1/3
23/5 - 11*x/3 = -12*c0/5 + 24*x/7 - 17/3
-5*x/2 - 4/3 = -47*x/8 - 18
-25*x/3 - 1/7 = 6*x - 33/8
-18*x - 19/3 = x*(-19*c0/4 - 11/9) + 9/4
x*(-14*c0/5 - 12/7) + 1/3 = 6*c0 + 3*x + 20/3
35*c0/3 - 23*x - 6 = 22*x/3 + 19/4
5*x - 7 = -37*x/9 - 43/9
34*c0 + x*(9/8 - 15*c0/4) - 7 = -27*c0/4 + x*(31*c0/3 - 47/8) + 2
2*x + 25/4 = x*(49/3 - 35*c0/4) - 22/7
13*c0/7 - 8*x - 16/7 = 7*x - 45/4
3/4 - 41*x/9 = x*(2/9 - 15*c0/4) + 3/2
-8*c0/9 + x*(40 - 10*c0/3) + 44/3 = 12*x + 1/9
x*(-3*c0 - 18) - 7 = -37*c0/4 - 38*x/9 - 39/4
3*x/4 + 9 = 5*x/2 + 5/2
41 - 5*x = -3*c0 + 47*x/2 + 31/3
x*(-c0 - 10) + 24/5 = x*(3 - 48*c0/5) - 24/5
14*c0 + 4*x/9 - 23/2 = c0/8 - x/3 + 11/2
x*(43*c0/4 + 21) - 11/2 = x + 33/4
1/9 - 23*x = 7*c0/4 + 11*x/2 + 47/2
3*c0/7 + 5*x/2 + 7 = x*(19/4 - c0) + 15
5 - 22*x/9 = 13*x/4 + 31/5
-24*c0/5 + 11*x/2 - 43/2 = x*(17*c0/2 + 23/5) + 10
23*x/2 + 19/4 = 9*x/4 + 26/5
-7*c0/2 - 9*x/5 + 39/7 = x*(-35*c0/3 - 23) - 10/3
17*c0/4 + x*(-45*c0/2 - 6) - 3/4 = -16*x/9 - 14/3
x*(7*c0/2 + 25/6) - 30/7 = x*(2*c0/5 + 47/5) + 8
x*(44*c0/7 - 1/8) + 44/7 = 7*x + 17/8
10*x/3 + 49/9 = x*(43/6 - 33*c0) - 15/8
4*x/9 + 41/5 = x*(-11*c0/3 - 43/7) + 4/3
17*c0/3 + x*(-9*c0/4 - 19/2) - 1 = -4*c0/3 + x*(33*c0/7 - 47/4) - 5/8
x*(11*c0/8 + 3/2) + 8/9 = 7*x/3 + 13/6
-41*c0/5 + 7*x/6 + 3 = x*(27*c0/7 - 9/7) - 40/9
-37*c0/4 + x*(5*c0/3 + 1) + 47/7 = 39*c0/4 + x*(35*c0/6 - 45/2) - 1
-39*c0 - 29*x/4 + 47/8 = x*(7*c0/2 + 16) + 11
21*x - 41/8 = x*(46*c0/7 - 4) + 5
-c0 + 19*x - 7 = 16*x/3 + 20/3
2*x/3 - 29/9 = 9*x/5 + 46
9*c0/4 + 13*x/5 - 11/6 = x*(18/5 - 12*c0) - 8
x*(9*c0/4 - 14) + 8/3 = x/3 + 1
12*c0 + x*(22 - 14*c0) - 23/4 = 4*x - 41/3
22/7 - 4*x = 44*x/9 - 46/5
43*x/3 + 6 = -2*x - 33/2
-11*x - 4/3 = 47/7 - 17*x/2
36*c0 - 40*x/9 + 15 = 23*c0/5 + 11*x/3 - 17/5
19/2 - 23*x = x*(35/3 - 25*c0/6) + 9/2
c0/8 - 33*x/4 + 29/5 = x*(43*c0 - 25/7) - 17/8
x*(-20*c0/3 - 43/6) - 50/7 = 19*c0/5 + x*(11*c0/8 - 3) + 19
x*(c0/4 - 23/9) + 31/8 = 28 - 3*x/2
41*c0/6 + x*(-10*c0 - 4) - 11/6 = 8 - 21*c0/2
-46*x/5 - 27/5 = -5*c0 + 23*x/3 + 5
x*(2*c0/3 + 7/9) + 1 = x*(28/9 - 49*c0/6) - 43/9
x*(-13*c0/5 - 49/2) - 47/9 = 49*c0/9 - 24*x + 40/7
5/2 - x/4 = -46*x/5 - 34/7
-39*x/5 - 3 = x/2 + 13/7
-33*c0/8 + x*(1 - 13*c0/4) - 38/3 = 41*x/2 + 20/9
2 - 19*x/2 = 29/4 - 2*x/9
c0/8 + 23*x/6 - 5/4 = x*(-32*c0/7 - 31) + 1
-35*c0 + x*(17/4 - 48*c0/5) - 15 = -24*c0/5 - 4*x/5 + 3/4
21*x/4 + 6 = 1/2 - 4*x/9
x*(23*c0/4 - 45/4) + 15/2 = x*(-5*c0/2 - 13) - 36/7
-5*c0 + 15*x/4 - 5 = 6*x - 45/7
13*x/3 - 49/3 = 11*c0/4 - 22*x/5 - 39/7
-7*x/8 - 35/8 = 6*x/7 - 49/8
33 - 43*x = -5*c0 + x*(14*c0/9 - 6) - 40/7
44*x/9 + 22/5 = -15*x/2 - 32/7
-x/2 - 29/5 = 20*x - 12
3*x/2 - 3/2 = 21*x + 9/4
20*x + 7 = -11*c0/2 + x*(41*c0/8 - 5/4) - 10
-6*c0 - 37*x/3 + 5/3 = x*(15*c0 - 34/7) + 39/8
23*x/3 - 25 = 26*c0/7 - 10*x/3 + 14/5
x*(17*c0/3 - 45/7) - 21/2 = -2*x/3 - 7
20*x + 22/3 = -27*c0 + 19*x/5 + 22/5
9*x + 28/5 = x*(2*c0/3 + 49) + 3/2
6*c0 - 11*x/6 - 34 = x*(1/9 - 21*c0/2) - 12
31*x/7 - 3/8 = 19*c0/4 + 17*x/3 - 6
c0 + x*(19*c0 - 45/2) + 33 = x*(23/8 - 15*c0/4) - 17/7
c0 + 2*x - 11/2 = -17*x/6 - 14
-27*c0/4 - 11*x/4 + 16/7 = 1 - 2*x
x*(9*c0/5 + 20/3) - 36 = 4 - 21*x/2
39*x/2 + 8/7 = 24*x/7 + 19/5
29*x/5 + 11/4 = -31*c0/2 + 4*x/3 + 44/7
47*x + 12 = 19*c0 + 3*x - 29
x*(8/7 - 31*c0/2) + 15/4 = 19*x + 35
4*x - 2/9 = x*(4 - 20*c0/3) - 6
-7*x/2 - 3/7 = -19*x/5 - 25/4
-9*c0/2 + x*(19*c0/5 + 14) - 15 = 16*x/3 + 14
-41*c0/2 + 15*x/4 + 19/9 = 13*c0/2 + x*(-37*c0 - 32/7) - 6
-29*c0/3 - x/2 + 2 = x*(19/4 - 40*c0/3) + 46/5
40*c0/3 + 23*x/3 + 5/3 = -19*c0/9 + 2*x/3 - 3/4
32*x - 41/4 = -5*x/3 - 8
-30*x/7 - 47/9 = 20*c0/7 - 29*x/2 + 2/9
-x - 27/8 = c0*x/6 - 24/7
41*c0/8 - 25*x/2 - 3 = 7*c0/8 - 45*x/2 + 13/2
8 - 11*x/2 = 7*x/4 - 26
x*(-19*c0/6 - 9) + 9/2 = -7*c0 - 25*x + 6
-35*c0/6 + 29*x/2 + 27/4 = 5*x/4 - 4/9
-29*c0/2 - x - 1/3 = 47/3 - 5*x/3
x*(49*c0/8 - 9) - 10/3 = 29*c0/9 - 49*x/8 - 7/9
14*c0 - x/3 - 31/3 = x*(2 - 10*c0) - 49/8
45*c0/7 - 40*x/7 + 17/5 = x*(-11*c0/2 - 37/4) + 11/3
10*x + 21 = -31*x/3 - 7/2
1/9 - 43*x/6 = x*(c0/3 + 6) - 1/3
x*(15/4 - 2*c0) - 21/2 = x*(2*c0 + 30/7) - 31/3
x*(c0/3 + 11/6) + 11/6 = -3*c0 + x*(7*c0/2 - 4) + 46/7
-11*x - 17/4 = -20*c0/9 - 23*x/4 - 11/2
13*x/2 + 3/2 = 17*c0/2 - 25*x/4 + 18
40/7 - 8*x/3 = 28*x/9 + 29/9
-18*c0/7 - 44*x/3 + 33/8 = 16*c0/3 + 14*x/3 + 23/2
20*x/7 + 5 = -33*c0 + x*(49 - 11*c0/2) + 27/8
-19*x/9 - 2 = 35*x/3
18 - 2*x/3 = -8*c0 + x*(48 - 3*c0/2) - 49/8
7*c0*x - 9/7 = x*(-35*c0/2 - 47/4) - 31/4
9*x/2 + 17 = -2*x/5 - 5
46 - 9*x = -3*c0/2 + 25*x/9 - 5/7
2/3 - 15*x = x*(17*c0/2 + 7/3) - 39/8
x*(8*c0 - 27/2) - 3 = x*(29/3 - 8*c0) - 40/3
x*(5 - c0) + 6 = c0/2 - 45*x/4 + 18
-3*c0/2 + 10*x/7 + 7 = 48/7 - x/4
x*(c0/2 + 40/7) - 1/5 = 7*x/6 + 7/4
6*c0 - 10*x/9 - 13/2 = 29/6 - 46*x/9
x*(5*c0 - 4) - 15/2 = -7*x - 48
-26*c0/3 - 33*x/8 - 3 = -11*c0 + x*(47*c0/6 - 39) - 21/2
x*(-17*c0/4 - 50/9) + 13/6 = -x/3 - 13/3
-19*c0/7 - 39*x/4 + 1/4 = 5*c0/7 - 19*x/7 + 28/3
47*x/7 - 11/3 = 26*x - 1/5
-7*c0 + 5*x/2 - 22 = 4*c0/5 - 5*x + 18
-5*c0 + x*(24*c0/5 + 29/2) - 1/2 = 47*c0/4 - 17*x/3 - 29/6
33*c0*x/4 + 46*c0/5 + 11/4 = 3 - 2*x
6*x/7 + 26 = 5*c0/3 + 21*x/2 - 18/7
c0/9 + 24*x - 2 = 11/2 - 38*x/3
17*x/8 - 37/2 = x/3 + 18
x*(-33*c0/4 - 22) + 33/7 = 2/3 - 25*x/6
-27*c0 + x*(15/2 - 2*c0/3) + 19/5 = -15*c0 + 9*x/4 + 23/5
-7*c0/3 + 6*x - 11/3 = 32*c0 + 7*x - 17/7
-x/5 = x*(1/4 - 11*c0/7) - 8
19*x/4 - 2/9 = 3*x + 9
11*c0/7 + x*(-32*c0/9 - 3) + 46 = -25*x/4 - 7/2
-3*c0/7 - 23*x/2 - 10 = -21*c0/2 + 24*x - 13/9
39*x/4 - 5/6 = -17*x/6 - 14
4/3 - 29*x/3 = -3*c0/2 + 33*x/5 - 6
-13*c0/8 - 16*x/3 + 2 = 32*c0 + 27*x/2 + 19/5
15/4 - 19*x/6 = 36*c0 - 12*x + 3/4
44*c0/3 + x*(23*c0/2 - 29) - 21 = -11*c0/2 + 44*x/5 - 37/2
39*x/5 - 36 = x*(34*c0 + 13) - 1/5
31/8 - 37*x/6 = -21*c0/8 - 25*x - 5
20*c0/3 + x*(-19*c0/2 - 2/3) - 5 = 11*x - 10/7
-37*c0 + x*(39*c0/7 + 11/3) + 37/2 = x*(41*c0/8 - 47/4) - 14/9
8*x/3 + 7/2 = 11*c0/7 + 8*x/7 + 1/3
31*c0/9 + 19*x/2 + 37/5 = c0/2 + 33*x/4 - 50
-16*x/3 - 6 = 45*c0/8 + x*(-c0/2 - 1) + 2
11*c0/5 + 12*x + 15/2 = 17/3 - 19*x/2
x*(11*c0/3 - 41/9) - 24/7 = x*(5 - 17*c0/3) - 11
5*x - 3 = x*(32*c0/3 + 2) - 9/4
-27*x/5 - 9 = -42*c0 + x*(27*c0 - 3/8) + 23/5
x*(-5*c0 - 5) - 19/9 = -16*c0/7 + 49*x/9 - 4
17*c0/3 - 10/9 = -7*c0/8 + x*(-17*c0/8 - 15/4) - 38/9
39/7 - 5*x = 39*c0/8 + x*(34*c0/3 + 3/4) + 15/8
32/9 - x/2 = x*(-43*c0/7 - 21/2) - 29/7
2 - 40*x/7 = x*(3/7 - 7*c0/2) + 31/6
37*x/5 + 45/4 = 17
35*x/4 - 3/7 = x*(4*c0/5 + 9) - 9/2
30*c0/7 - 39*x/5 - 3 = x*(27*c0/2 + 36/5) + 15
4 - 3*x = 13*c0/2 - 35*x/4 + 17/5
5*x/8 - 1 = 42*x - 11
28*x/3 + 17/5 = 11*c0/9 + x*(-3*c0/2 - 8) + 6/7
x*(3*c0/2 - 11/5) - 1/2 = 24*x/7 - 45
-8*c0 + x*(22*c0/5 + 4) + 4/5 = x*(5/2 - 7*c0) - 1
x*(49*c0/9 - 7/2) - 15/4 = -5*c0 - 7*x - 3
9/5 - 38*x/7 = x*(22/7 - 9*c0/2) - 1/3
47*x/5 + 40 = 5/9 - 25*x/2
-40*c0/7 - 13*x - 8/3 = 13*c0/2 + x*(22*c0/7 - 20/7) + 47/6
41*x/3 + 23/9 = 23*x/4 + 14
x*(15/8 - 25*c0/4) + 20 = 13*c0/4 + 13*x - 11
11*x/7 - 1 = 21*c0/8 - 50*x/3 + 41/5
7/3 - 47*x/3 = -21*c0/4 - 11*x/6 + 3/2
17*c0 + 22*x/5 - 17/5 = -39*c0/7 + 24*x/7 - 11/5
-11*x/4 - 41/3 = 38*x + 8
11*x/5 - 33/5 = x*(-14*c0/9 - 39/5) + 39/5
43*x/5 + 43/5 = x*(49/5 - 31*c0/4) + 3/2
x*(10*c0 - 7) - 17/4 = 22/9 - x/4
-29*x/7 - 20 = 4*c0 + x*(23/9 - 43*c0/2) + 45
-37*x/4 - 31/7 = x*(9*c0 + 10) - 6
47*x/7 + 6 = 24*c0/7 - 4*x/3 - 16/3
-c0/2 + x*(3*c0/8 + 13) - 25/2 = 16*x/3 + 1
46*c0/5 - 8*x/3 - 7/2 = 30*x + 8
17*c0/3 + 10*x/7 + 32/7 = 8/9 - 29*x/3
49*x/3 - 3/2 = -19*x/7 - 4
31*c0/4 - 29*x/3 + 23/2 = 5*x - 14/3
-44*c0/7 + x*(31*c0/7 - 4) + 1 = 28/3 - 4*x/9
2*c0/7 - 17*x/2 + 12/5 = 5*x/3 + 2
11 - 4*x/9 = x*(-41*c0/8 - 15/2) + 23/8
x*(-6*c0 - 41/6) + 25/2 = 5*x/3 - 14/3
37*c0/7 - 43*x/4 + 1 = -7*c0/5 + x*(9*c0/2 + 20/7) + 5/9
12*x/7 + 41/6 = 48*x/5 - 2/3
6*c0 + x*(45*c0/4 + 21/4) - 45 = x*(5*c0/2 - 4/9) + 13/8
x*(-18*c0 - 28) + 37/2 = 17/2 - 7*x/9
25*c0/2 - 11*x/7 + 41/8 = -5*x/9 - 7
x*(4 - 29*c0/9) + 40/3 = -34*x - 17/6
3*x + 2/9 = -31*x/3 - 3/2
-9*c0/2 + x*(-16*c0/5 - 10/7) + 10 = x*(47*c0/8 + 37/3) + 11/4
5*x/2 + 9/5 = x*(11*c0 - 16) + 5/3
14*x + 17/2 = 49*x/3 + 18/7
7*c0/9 + x*(23*c0/7 - 3/2) + 37/4 = x*(c0/6 + 23/7) + 3
-19*x/2 - 6 = x*(5 - 5*c0/2) - 34/5
23*x - 21 = 47*x/7 + 32/3
x*(19*c0/2 - 19/5) + 36/5 = 49*c0/2 + x*(-44*c0 - 37/9) + 31/4
x*(-23*c0/2 - 41/2) - 11/3 = 27/8 - 35*x/2
11/9 = 38*c0/7 + x*(-50*c0/7 - 38/9) + 8
-5*c0 + 19*x/2 - 7/4 = 29/5 - 10*x/9
26*x/9 - 9/5 = -3*x - 22/3
11/2 - 11*x/8 = 4/5 - 16*x/9
31/4 - 13*x = 3*x/4 + 45/7
7*c0/2 + 6*x - 1 = 49*x/4 - 25/2
c0/3 + 11*x/2 - 8/3 = -c0 - 33*x/4 + 32
7*x/2 - 24 = -4*x - 10/3
x*(-2*c0/3 - 46) + 49/3 = -45*c0/8 + 14*x/5 + 22
9*x/8 + 19/3 = 35*c0 - 41*x/2
4*c0 - 15*x + 19/4 = x*(12*c0/7 + 21/2) - 5
33*x/5 + 2/3 = 4*x + 11/6
-49*c0/3 + 17*x/8 + 4/3 = 13/2 - 21*x/4
x*(7*c0 - 1/7) - 29/9 = 29*x/5 + 34/9
5/9 - x/3 = c0/2 + x*(12 - 19*c0/9) - 3
8*c0 + x*(2*c0/3 - 13/8) - 44/3 = 24 - 49*x/9
-43*c0/6 + 7*x/9 + 48 = -37*c0/4 + 15*x/2 + 32/7
40*x/3 - 25/9 = c0/9 - x/3 - 2/3
27*c0/4 + 13*x/2 + 10/3 = 31*x/4 + 48
12*x/5 - 29/4 = 31*c0/5 - 28*x/9 - 17/9
x*(47*c0/7 + 1/8) + 19/2 = x*(7/9 - 6*c0/7) + 32/5
x*(11*c0/2 + 8) + 12/5 = x*(-31*c0/9 - 1/7) + 9
-3*x/4 - 15/2 = 3*x/2 + 5/8
-46*x/7 - 7/2 = x*(-45*c0/8 - 24/7) + 44/3
-40*x/3 - 4 = x*(11*c0/5 + 8/3) + 7
22*x/9 - 39/5 = -26*c0/3 - 17*x - 4
15*x/2 + 16/3 = 4 - 32*x
2*x + 30/7 = -7*c0/3 + x*(7 - 5*c0/6) + 37/4
-14*c0*x + 10*c0/3 - 11/4 = 9*x + 35/4
36 - 39*x/4 = 20/3 - 10*x
-18*c0 + x*(47/7 - 2*c0) + 24 = 14*x - 20/9
3 - 8*x = -6*x - 40/9
5*c0/9 + 11*x/4 - 50/3 = 23*x + 9/2
x*(-15*c0/4 - 49/3) + 44/5 = x*(16/3 - 25*c0) - 1/8
35*c0/8 + x*(c0/9 + 2/3) + 47/7 = 21*x - 23/8
35*x/8 - 4 = -30*x/7 - 37/9
-41*c0/4 + 17*x + 35/8 = 25*c0/4 - 29*x/9 + 7/2
x*(9 - 4*c0) - 4 = -32*c0/9 + x*(37*c0/2 + 31/7) - 10
-8*c0 - 37*x/4 - 27 = 27*x/4 + 9/4
21*x/5 + 10 = x*(47*c0/6 + 7/2) + 16
-33*c0/8 + x*(-3*c0/2 - 9/4) + 49/5 = -12*c0 + 25*x/4 - 17/9
41*c0/4 - 5*x/2 - 35/2 = -26*c0/5 + x*(9*c0 - 10) + 47/7
7*x + 15/2 = -19*x/5 - 9/5
4 - 5*x/3 = x*(13/3 - 38*c0/7) + 24/7
46/3 - 31*x/9 = 25*x/6 - 12
41/9 - x/2 = 2*c0 + 19*x/3 + 45/4
-37*c0/3 - 4*x + 2/3 = -17*x - 16/3
-6*c0 - 5*x/2 + 12/7 = x*(3*c0 - 3) + 1/7
19*c0/7 - 36*x/7 + 23/4 = x*(-11*c0/4 - 28) - 24
23*x/4 + 3 = 40/7 - x/9
-38*x/3 - 13/2 = 15/4 - 47*x/9
-13*x/3 - 29/6 = -44*c0/5 + 6*x + 12/5
x/2 + 30 = -21*x/8 - 16
22*x/3 - 13/2 = 30*x + 25/4
x*(24*c0 - 23/7) - 7/6 = 39*c0/8 + x*(18*c0 + 5/8) - 39/5
-14*c0/3 + 33*x/4 - 4/5 = 3 - 44*x/3
x*(-4*c0/9 - 36) + 27/7 = -7*x/9 - 37/5
15*c0/8 - 14*x - 46 = 41*c0/4 - 42*x/5 + 32/3
-17*x/9 - 7/4 = 19*x/2 - 35
x*(36*c0 - 4/7) - 5/4 = x*(9*c0/4 - 1) - 3/2
4/9 - 16*x/7 = -33*c0 + 44*x/9 - 23
25*x/9 + 17/2 = 2*x - 21/2
28/9 - 41*x/9 = x*(24*c0 + 5) - 6
x*(49*c0 + 5) + 26/5 = x*(-7*c0 - 3) + 7
-31*c0/6 - 41*x/9 + 11/8 = 14 - 50*x
x*(4*c0 + 29/4) + 7/3 = 6/7 - 24*x
-3*x/7 - 37/2 = -13*c0/7 - 45*x + 4
-38*c0/3 - 32*x - 9/2 = x*(16/9 - 29*c0/4) - 6
36/7 - 11*x/3 = x*(43/9 - 11*c0/7) - 30/7
1/2 - 23*x = 13*c0 - 15*x - 39/7
9*c0 + x*(-2*c0 - 21/4) - 3 = x*(26*c0/5 - 43) + 9
32*c0/9 + x*(15*c0/8 - 7) - 37 = -49*x/2 - 24
11*c0/2 + x*(-7*c0/3 - 23/4) + 2/3 = -3*c0 + x*(26*c0/7 - 11/9) + 7
x*(4 - 8*c0) - 1/4 = 4 - 32*x/7
-9*x/5 - 37/2 = -15/4
8*x - 40/9 = c0 - 38*x/7 - 6
1/6 - 49*x/4 = 3 - 23*x/5
31/9 - 33*x/8 = 7*c0/2 - 40*x + 14
-44*x/7 - 3 = 6*x/5 - 8/3
37/7 - x = -22*c0 - 10*x + 9
x*(15*c0/7 + 24) - 22/7 = -16*c0 + x + 33/5
-11*c0/4 + 9*x + 43/7 = 15 - x
36/5 - 46*x = x*(29/8 - 43*c0) + 14
5*c0 + x*(24*c0 - 1/3) + 1 = 8/3 - 7*x
11*c0 + 7*x/2 - 19/7 = -5*c0/3 + 3*x/8 - 14/3
5*x - 39 = 40*c0/9 + 22*x/7 - 5/2
6*c0 + 41*x + 36/7 = 23/8 - 4*x
-17*x/7 = -41*c0/7 - 5*x + 5/3
x*(17*c0/7 - 12) - 37/8 = -40*x/3 - 14/3
x*(-14*c0/5 - 44/5) + 2 = x*(40*c0/7 + 25/6) - 5/2
-37*x/4 - 7 = -c0/4 - 16*x + 6
3*x - 4/3 = 8*x/9 + 11
x*(6*c0 - 3/2) - 27/8 = -3*c0/5 - 2*x/3 - 7/5
-25*c0/8 - 39*x/8 - 25/7 = x*(6*c0 - 6/7) + 13/4
x*(20*c0/7 - 36/7) - 17/7 = -28*c0 - 10*x/7 - 31/4
6*c0/7 + x*(-50*c0/7 - 43/9) - 20/3 = 2*c0 - 19*x/8 + 5/3
43/8 - 3*x/2 = x*(-25*c0/2 - 31/3) - 31/9
x*(13*c0/3 + 49/4) + 3/7 = x*(26*c0/5 - 8) + 41
-5*c0/8 + 33*x/5 = 2 - 16*x/9
9*x - 47/9 = -41*c0*x/9
x*(11*c0/2 - 13/2) - 1 = 5*x/2 - 23
6*x/7 - 13/7 = 7*x + 8
25*x + 1/9 = x*(25*c0 - 13/9) + 22/3
34*x/9 - 12 = -7*x - 47/5
x*(21*c0/5 - 23/3) + 39/7 = 3 - 2*x
29*x/9 - 31/6 = x*(17*c0/4 + 49/3) - 11/8
7*c0*x - 33/7 = -5/3
-35*c0 - 31*x/9 - 24/5 = x*(4*c0 + 7/6)
9*x/4 + 10/7 = 3/2 - 16*x
3/4 - 21*x/2 = -7*c0/9 + x*(11*c0/3 + 37/6) - 2
8*c0 - 9*x/4 + 43/5 = x*(3*c0/2 - 25/2) + 32/9
22*x/7 + 2 = -17*x/2 - 33/8
7*c0/3 + 49*x/8 + 2/3 = -11*c0/2 + x*(15*c0 + 3/2) - 22/5
-22*c0/7 - 8*x/3 - 15/4 = 5*x/2 - 8
-16*x/5 - 26/7 = 4*c0/3 - 38*x/9 - 34/5
6*c0/7 + 9*x/7 + 19/9 = x*(27*c0/8 + 4/3) + 34/3
-17*c0/4 + 16*x/9 - 9 = x*(-2*c0 - 36/5) - 50
29*x/8 - 4/7 = 11*x/9 - 43/8
2 - 37*x/8 = -44*x/9 - 17/6
x*(36/5 - c0/8) + 11/8 = 5*x - 9/4
-49*x/6 - 7 = -9*c0 + 23*x/7 + 27/2
43*x/7 + 21/4 = x*(-46*c0/5 - 29/9) - 43/4
-7*c0*x/3 + 2/3 = -5*c0/8 + x*(26*c0/7 - 21/2) + 42
-46*x/7 - 47/5 = -23*x - 12
c0/7 - 20*x - 4 = 25*c0/3 - 22*x/5 + 2
19*x - 3/8 = x*(9/4 - 3*c0/4) - 5/3
x*(14*c0/3 + 11/2) + 1/4 = x*(-5*c0/3 - 19) + 35/9
11*x/6 - 1 = -17*c0/5 + 11*x/3 + 23/2
3*c0/7 + x*(41*c0/5 - 5) - 4 = -22*x/9 - 6
-18*x/5 - 25/4 = -39*c0/7 - 15*x/4 - 8/9
6*c0 + 11*x/2 - 3 = -29*c0 - 23*x/6 + 29/7
-48*x - 2 = 6 - 37*x/4
-45*c0/7 + x*(2*c0/9 - 20/9) - 10 = -c0 - x/3 - 43/9
6*x + 13/4 = -23*c0 + x*(7/4 - 13*c0/4) + 2
31*x/8 - 35/6 = 2*x/3 - 6
17 - 15*x/7 = x*(43*c0/2 + 15/8) - 15/7
7*c0/6 + 21*x/8 + 3 = x*(7*c0/4 - 41/8) - 5/4
-11*c0/8 + x*(3*c0 - 19/8) - 42/5 = x*(6*c0 + 21/2) - 11/3
x*(-33*c0/8 - 23/5) + 28/5 = -17*c0/7 + x*(16*c0/9 + 10/9) + 13/2
9/2 - 25*x/4 = -4*c0/3 + 32*x - 9/2
x*(20/7 - 20*c0/3) - 46/3 = 4*x - 25/6
x*(2/3 - 24*c0) - 3/8 = 11*x/3 - 17/4
-2*c0/9 + 17*x/4 + 29/9 = -26*x/5 - 9
48*x/5 - 25/6 = 49*c0/9 + 24*x - 7/6
29*c0/3 - 9*x/2 + 7 = 5*x/4 + 6
7 - 13*x/4 = -16*c0/9 + x/2 + 15/7
x*(13/4 - 11*c0/2) + 8/3 = 31*x/8 + 35/6
x*(22*c0/3 + 32/5) + 1/2 = 5*x/2 + 47/3
13/4 - 15*x/4 = -11*c0/3 + 47*x/4 - 38/9
-13*x/9 - 21/4 = 28*x/5 + 25/2
23/9 - 47*x/8 = x*(-6*c0 - 38/9) + 1
-8*c0 + x*(5*c0 - 40) - 25 = -39*c0/7 - 16*x/7 + 24/7
x*(8/9 - 3*c0) - 26/7 = -33*x/5 - 2
x*(-17*c0/2 - 7/2) - 2/7 = 37*c0/2 + x*(40*c0/7 + 23/2) + 45/2
-49*x/6 - 41/9 = -27*c0 + x*(31*c0/7 - 7/3) + 13/3
11*x - 7/6 = x*(4*c0/3 - 3) + 48
35*c0/6 - 8*x - 15/2 = 19*x/2 - 12/5
x*(-10*c0 - 42) + 8/3 = 32*x/5 + 12
x*(c0/2 - 9) + 1 = x*(-16*c0/7 - 12) - 4
16*c0/5 + x*(10 - 7*c0/6) + 4 = 5*c0 - 45*x/8 + 45/7
15*c0/7 + x*(29*c0/6 - 31/5) + 25/3 = 26*c0/3 - 11*x/3 + 6
x*(-17*c0/2 - 22) + 37/7 = 26*x/3 - 21/4
-11*c0/4 - 13*x/8 - 11/2 = 5 - x/4
43*x/6 - 50/9 = x*(7/2 - 19*c0/9) + 33/8
21/8 - 7*x = -9*x - 35/9
19*c0 + x*(9/2 - 7*c0/6) - 32/5 = 33*c0/7 + 35*x/9 + 1/4
-17*c0/3 + 3*x - 5/3 = -16*c0 + 25*x/3 - 29/7
x*(15 - c0) - 19/2 = 47*x/4 - 15
7*x/6 - 23 = 29/3 - 26*x/7
20 - 2*x/3 = x*(19/3 - 19*c0/6) + 15/2
29*c0/8 - 16*x/9 + 15/4 = 23*c0/4 - 35*x/3 - 20/7
34*x/3 - 18/5 = 21*c0 + x*(-6*c0 - 24) + 8/5
16*c0/7 + x*(43/9 - 43*c0) - 23/5 = -2*c0/9 - 14*x/9 + 13/2
-31*c0/4 - 23*x/9 - 10 = x*(11*c0/3 + 43/9) - 10/3
26*c0/7 - 5*x + 22 = -31*c0/8 + x*(14*c0/9 + 13) + 5
-25*c0/4 + x*(31*c0 - 32/3) - 16 = -11*c0/2 + x*(-10*c0 - 29/9) + 4
x*(-5*c0 - 37/5) - 29/7 = 3*c0 - 11*x/3 + 22/5
4*x + 37 = 4*x/7 + 7
43*x/5 - 16/3 = 3*x/5 + 4/3
-2*c0/3 + 7*x/2 - 43/7 = x*(33*c0/7 + 21/5) + 18/5
17*x/2 + 23/3 = 31*c0/4 + 25*x/8 + 1/4
x*(-15*c0/2 - 13/2) + 32/7 = -5*x - 9
21*c0/5 + x*(24*c0 + 11) - 17 = -9*x - 17/3
5*x/2 - 23/7 = x*(13/7 - 47*c0/6) - 6/5
3*c0 + x*(23*c0 + 44/7) - 1/3 = 21*x/4 - 41/7
6*x - 11 = -24*x/7 - 16/9
37*x/5 + 3 = x*(23*c0/2 + 13) + 35/3
23*c0/2 - 16*x/3 - 31/2 = 3*x + 1/3
x*(15*c0/2 - 7) - 3 = -26*c0 - 14*x + 21/8
-6*x - 21 = 25*x/7 - 35/6
-11*x/3 - 4/9 = -4*x - 25/3
23*c0 + x/9 - 17/9 = -14*c0/3 + x*(-29*c0 - 12) - 43/9
-33*c0/8 - 5*x - 20/3 = 6*c0 + 22*x/3 - 9
-5*c0 - 45*x/4 + 46/9 = 19/8 - 9*x
49*c0/3 + 10*x/7 - 47/8 = x*(3*c0/4 - 6) + 4
x*(1/6 - 15*c0/8) + 5/3 = x*(20*c0/3 + 7) - 14/9
13/6 - 16*x/3 = -3*c0 - 41*x/9 + 36/5
-7*x - 44/3 = -2*c0/3 + 11*x/9 + 17/7
4/3 - 25*x/8 = 35*x/6 - 35/3
29*x/3 + 46/7 = 9*x/2 + 1
-6*c0/7 - x/2 - 19/4 = -25*c0/2 - 5*x/7 - 3
x*(16*c0/9 - 33/7) - 9/2 = x*(3/5 - 2*c0/9) + 41/3
-38*x/3 - 5 = 39/5 - 8*x
13*c0/2 + 40*x/7 - 4 = -5/4
-41*c0/4 + 8*x/7 - 5 = 7*c0 - 43*x/8 - 41/9
5/3 - 39*x/7 = -31*x/3 - 8
x*(21*c0/2 - 12) + 3 = -3*x/8 - 12
41*c0/8 + x*(23/4 - 47*c0/3) - 37/7 = x*(3*c0/4 - 18/7) + 6
19*x/5 + 27/7 = -3*x - 43/9
11*c0 + x*(23*c0/3 + 2) + 15/7 = 39*x/5 - 9/4
20*x + 5 = -3*c0/2 + x*(c0/2 + 42/5) - 8/3
3 - 31*x/5 = 33/7 - 13*x
8*x/3 - 1 = -18*c0/7 - 8*x - 42/5
-3*x/2 - 21/2 = -13*c0 + 2*x + 7/4
10*x/3 - 3/2 = -27*x - 15/2
-11*c0 + 47*x/5 + 22 = -15*c0/7 + x*(31*c0/8 - 27/7) - 11/2
x*(41*c0/3 + 7/3) + 5/8 = x*(-6*c0 - 7) - 36
x*(19*c0/2 + 43/9) + 17 = 5*c0/3 + 12*x - 1/3
3*c0/8 + x*(-4*c0/3 - 1/4) - 30/7 = 8*c0/3 + 11*x/3 - 49/5
5*x/2 - 7 = x*(15/7 - 37*c0/5) - 8
-13*x = -26*c0/3 - 43*x/4 - 43/2
1 = x*(49*c0 - 6/7) + 21
x*(25*c0/4 - 3/2) - 15/8 = 15/2 - 3*x/2
-10*x - 41/6 = -10*c0/3 - 15*x + 19/4
x*(-31*c0/3 - 33) - 5 = 35*x/9 - 29/8
c0/4 + x*(17*c0/4 - 1) + 47/8 = -30*c0/7 + 42*x/5 - 16
x*(11*c0/2 - 4/3) + 44/5 = 49*x/4 + 12
x*(2/3 - 7*c0/4) - 9/2 = 22 - 43*x/4
x*(-25*c0/2 - 14/5) + 49 = 26*c0*x/9 - 23*c0/6 + 4
-5*c0/6 + 44*x/3 + 49/9 = 6*c0 + 6*x/5 + 6
-31*c0 + 48*x/5 + 8/3 = x*(18/7 - 41*c0) - 3/2
23*x/6 + 8 = 7/4 - 17*x/5
4*c0 + x*(26/9 - 4*c0/3) - 40/3 = 27*x + 13
41*x/4 + 31 = x*(-45*c0 - 11) - 3
x*(37*c0 - 2/3) - 21 = 45*c0 + x/3 + 1/2
49*c0/3 + x*(c0 + 15/2) - 21/2 = 8 - 7*x
39/8 - 13*x = 8*x - 14/3
35*x/3 - 35/6 = x*(19*c0/2 + 27/8) - 35/8
x*(39*c0/5 + 21/4) + 27 = 41*c0/5 + 47*x/3 + 3/2
17/4 - 7*x = x*(11*c0/3 + 2/3) - 13/7
x*(-23*c0 - 8/3) - 49/6 = -15*x - 30
16/3 - 13*x/4 = x*(11*c0/3 + 9/2) + 47/6
-8*x - 31/7 = x*(4*c0 - 19/6) + 8/7
-10*c0/3 - 35*x - 15/4 = -12*c0 - 2*x/3 + 1/2
-3*c0/2 - 3*x - 20/7 = -11*x - 22/3
-22*c0/3 + 46*x + 23/2 = x*(-21*c0/8 - 27/7) - 38/5
-19*x - 36/5 = -8*c0 + 13*x/2 - 1/6
16*c0 + 9*x/8 - 45/4 = -43*c0/9 + x*(2*c0/3 - 7) - 28
x - 10/3 = x*(12*c0 - 3/2) - 13/2
5*c0/4 + x*(17/9 - 38*c0) - 46 = -2*x - 28/9
-31*c0/3 - 5*x - 39/2 = x*(11*c0/5 - 13/4) + 27/8
x*(-29*c0/6 - 33/5) + 11/7 = x + 43/2
27*x/5 - 8/3 = -3*c0 + x*(10/9 - 35*c0/6) - 5/3
x*(3*c0 - 1) + 16/5 = -20*x/7 - 21/5
13*c0/4 + x*(-6*c0 - 25/3) + 29/8 = x*(26*c0/3 - 3/4) - 7
x*(16*c0 - 21/5) - 24 = -17*c0/3 - 7*x/2 + 49/9
-38*c0/9 + 40*x - 4 = -3*x/4 - 18/7
-8*c0 - 5*x/3 - 16 = -12*c0 - 13*x/3 + 17/7
36*c0/5 + 11*x/2 - 19/3 = 15 - 11*x/6
-23*c0/2 + x*(7*c0/6 - 34) + 5/2 = 8*c0 - 12*x - 19/3
8*c0 - 35*x + 44/3 = -19*x/3 - 5
-x - 16/7 = 14*x - 21/2
9*x/5 - 4 = -49*x/5 - 16
15*x + 23 = 3*x - 16/7
20*c0 + 41*x/7 + 23 = 3*c0 - 3*x + 5/4
15/4 - 24*x = 23*x/4 - 31/9
x*(43*c0/9 - 4) + 46/3 = 1/2 - 16*x/5
15*x - 8 = -23*c0/4 + 16*x/3 + 16/3
2*c0/9 + 16*x/3 - 21/4 = -41*c0/3 - 33*x/4 - 20
x*(20*c0/9 + 13/5) - 8/3 = 17*c0/3 - 25*x/9 - 38/9
x*(-10*c0/7 - 5/4) + 27/8 = 4*x + 30/7
-15*c0 + x*(11*c0/7 + 10/7) - 9/8 = x*(2 - 35*c0/6) + 5/7
11*x/3 + 41/7 = -x/3 - 33/8
5*c0/2 + 42*x/5 + 14/3 = 10/9 - 50*x/9
-c0 - 10*x/3 - 23/6 = -43*c0/7 + x*(22*c0 + 16/3) + 5/9
23/7 - 22*x/9 = 2*c0 + x*(-5*c0 - 14) + 9
35*c0/2 - 11*x - 35 = 23/4 - 36*x
3*c0 + x*(23*c0/6 + 1/3) + 31/5 = 12 - 9*x
41*c0/7 - 35*x/3 + 9 = 4*x/5 + 17
x*(-49*c0/8 - 19/4) - 9/2 = -5*x - 1/7
47*c0/7 - 21*x/8 - 13/2 = 23*x/3 - 49
6*x - 27 = 7*x/2 - 5/3
11*c0 - 11*x/3 + 15/4 = -4*x - 10/3
5*x/6 - 49/8 = x*(15*c0 - 23/5) + 26/7
40*x - 24/7 = 3*c0/2 + 7*x + 13
32*x/3 + 17 = 11*x/3 - 47/4
-4*c0/3 + 48*x/5 + 40/7 = x*(37*c0/4 + 29/5) + 43/3
44*c0/5 + x*(18 - 44*c0) + 33 = 15/2 - 26*x/9
x*(-49*c0/2 - 17/4) - 29/7 = -25*x/7 - 21/5
-23*c0/2 - 20*x/3 - 30/7 = 7/2 - 13*x/5
-15*c0/2 + x*(21*c0/4 - 50/9) + 49/9 = -22*x/7 - 37
41*x/9 + 49/8 = -44*c0/5 + x*(26/3 - 5*c0/7) + 40
10*x - 32/5 = 17*x/8 - 9/7
-45*c0/4 + 35*x/3 + 45/2 = -8*x/3 - 41
-9*c0/4 - 37*x/6 - 10/7 = x*(8*c0 + 2) - 17/5
25*c0 - 3*x/7 - 47 = 1/7 - 25*x/9
9*x/4 + 16/9 = x*(16 - 25*c0/8) - 22/3
-c0 + x*(44/7 - 45*c0/8) + 4/3 = x*(-50*c0/9 - 5) + 5
3 - 13*x = x*(-43*c0/5 - 35/3) - 37/7
12*c0 - 4*x + 20/7 = -4*x - 6
32*c0/7 + x*(-10*c0/3 - 23/4) + 18/7 = -13*x/5 - 20
3*x/2 - 16 = -7*c0/2 + 7*x/2 + 35/2
4*x - 25/2 = 11/4 - x
4*x - 25/8 = x*(22*c0/9 + 8/3) - 28/3
-x - 22/7 = 17*x/4 + 45/2
13 - 2*x = 14/3 - 9*x/2
-29*c0/8 + 17*x/4 + 10 = 10/3 - 9*x
34*x/9 - 9/7 = 11*x/8 + 1
x*(25 - 3*c0) - 27/8 = -13*c0/7 - 17*x/2 + 41/8
x*(35*c0/3 + 21/4) + 20/3 = x + 14
17*c0/7 + x*(16*c0/3 + 6/5) + 11/3 = x*(4*c0 - 27/8) + 5
31/8 - 11*x/4 = 20*x/3 - 23/4
x*(48*c0 - 34) + 4 = -49*c0/4 + x*(49*c0/6 + 17) + 20/9
-15*c0/2 + x*(12/5 - 5*c0/6) + 2 = 6/7 - 37*x/5
x*(27/2 - 23*c0) - 25/2 = x/3 - 8/3
-8*x/3 - 49/9 = x*(36/7 - 5*c0) - 10
36*x/5 - 45 = 9*x/2 + 8/7
x*(37*c0 - 17/5) - 50/9 = 13*x/4 - 31/9
17*c0/2 + 47*x/6 + 46 = x*(21*c0/2 + 8) + 2/3
-8*c0/3 + 27*x/7 - 20/3 = 24*x - 41/7
-36*x/7 - 22/7 = x*(-43*c0 - 16) - 17/8
1/2 - 37*x/4 = x*(15*c0/4 - 18) - 26/5
38 - 9*x/8 = x*(-11*c0/2 - 17/4) + 23/4
-23*c0/7 + 2*x + 11 = 7*x + 7
13*x/2 - 22 = x*(19*c0/4 - 23) - 33/7
-9*c0/2 + 49*x/6 - 49/3 = 7*c0/2 - 10*x + 24
-9*c0 - 2*x + 43/2 = -11*c0/9 - 27*x/4 - 37/6
x*(4 - 20*c0) - 4/3 = -17*x/2 - 33/4
-15*c0 + x*(-7*c0/8 - 25/4) - 1 = 49*x/2 - 2
17/4 - 43*x/3 = -40*x - 14/5
13*c0 + 35*x - 19/8 = 4*x/5 + 11
26/7 - 16*x/7 = 47*x/5 + 35/4
7*x/5 + 19/8 = -15*c0/2 - 48*x/5 - 14/9
x*(c0/4 + 14/3) + 22 = x*(29*c0/5 + 14/3) - 23/7
-3*c0/2 + 9*x + 10 = 7*x - 15/8
-37*x - 2 = x*(10*c0 - 9/5) - 16/3
15*x + 1/5 = 25*c0 - 41*x/2
x*(47*c0/9 - 3) - 8/3 = 19*x/4 - 1/3
-4*x - 49/4 = -27*c0/5 + x + 2/5
3*x/2 + 3 = x*(13*c0 - 40/9) + 14/9
33*c0/7 + x*(-27*c0/5 - 15/2) - 22/5 = -14*x/3 - 2
5*x + 40/3 = 20*x/3 + 43/3
x*(7*c0/2 + 17) - 19/3 = -37*x/4 - 9/4
-17*x/4 - 35/3 = 2*x/5 - 40/3
7*c0 - 2*x + 9/5 = 43*c0/3 + 16*x + 31/2
-49*c0/5 - 19*x/9 + 1 = 20*c0 + x*(-7*c0 - 41/2) + 7/9
11*c0/2 + 43*x/9 - 6 = 10*x/3 - 1/9
-36*x - 49/9 = 24/5 - 3*x
8*x + 5 = 29*x/8 + 35/2
8*c0/3 - 8*x/3 + 15/2 = -39*c0/2 + x*(-c0/2 - 9/4) - 8
x*(5/4 - 25*c0/4) + 9 = -21*c0/4 + 8*x/7 - 7
x*(-7*c0/2 - 12) - 1/6 = 5*c0/6 + 41*x/7 + 1
-12*x - 43/5 = -13*c0/4 + 35*x/6 + 16
23/5 - 13*x = -21*c0/2 - 5*x + 11/4
12*x + 1 = 8*x - 19/9
x*(19*c0/2 + 36/5) - 28 = 5*c0/6 + 43*x/3 + 15/8
-47*x/7 - 9 = -31*x/3 - 17
-8*x/9 - 26/9 = 7*x + 19/2
-c0 - 19*x/2 + 20/9 = x*(-26*c0/7 - 19/9) - 2/3
4*x + 5/3 = 23/8 - 16*x
2*c0 + x*(-24*c0/7 - 17/4) - 41/2 = -11*c0*x/4 + 2*c0/7 + 5/4
-16*x/7 - 13/8 = -37*x/3 - 13/3
-17*x/9 - 5 = 7 - 19*x
-5*c0*x/2 - 33/2 = -12*c0 - 35*x - 8/3
46/3 - 34*x = x*(-4*c0 - 25/2) + 42/5
-11*c0/3 - 19*x/9 - 17/4 = 8*c0 + x*(9*c0 + 1/6) + 20/9
-31*x/2 - 7 = 11*x/3 - 18/7
21*c0/8 + 24*x + 37/2 = x*(1/4 - 5*c0/2) - 19
37*x/6 + 8/3 = x*(41*c0 + 25) + 5/8
x*(-29*c0/5 - 45/2) + 15 = 11*c0/2 - 16*x/3 + 32/7
31/6 - 2*x/5 = -19*x/4 - 11
7*c0/2 + x*(17 - 9*c0/7) - 8 = 9*x/2 - 11
38*c0/5 - 34*x/5 + 4/3 = 21*x/5 + 6
x*(34*c0/5 - 10/7) - 37/9 = -7*c0/3 - 7*x/2 - 32/7
45*c0/7 + 5*x/2 - 13 = -21*c0/4 + 19*x/2 - 40/9
3*x + 10/7 = 34*c0/3 - 14*x/3 + 4/9
3 - 16*x = 33/4 - 7*x
x*(5*c0/2 - 7/4) - 32/3 = -13*x/4 - 47/2
-25*c0 - 13*x/2 - 16/9 = 16*x - 2/3
-23*c0/2 + 10*x/3 - 40 = 4*x + 24
-44*c0/3 - 11*x - 49/2 = -3*c0 + x*(-20*c0/3 - 47) + 7
x*(-31*c0/8 - 31/9) + 7 = -27*c0/8 + x*(13*c0/3 + 7/4) + 3/2
x*(19/7 - 31*c0/7) + 1/6 = c0/3 - 16*x/5 - 3/8
x*(-46*c0/9 - 5/6) + 10 = 32*x/3 + 4
x + 45 = x*(13*c0/3 - 4/3) - 33/5
-29*c0 + x*(38*c0/9 - 47/2) + 9/2 = 38/9 - 25*x/2
-17*x/3 - 13/3 = x*(7*c0/5 + 38/7) - 20/3
x*(-5*c0/2 - 38) - 4/9 = x*(2*c0/9 + 34/3) - 17/7
11/8 - 21*x = x*(-22*c0 - 19/2) - 5/6
-16*x - 8/3 = -c0 + 23*x/2 - 12/7
-11*c0/7 + 32*x/5 + 16 = x*(-3*c0 - 46) + 45/2
-2*x - 47/9 = -25*x/8 - 2
49*c0/3 + x*(13/5 - 7*c0/9) - 11/2 = -36*x/5 - 35/8
36*x/7 + 6 = 8*x/3 - 17/2
x*(-43*c0/5 - 2/3) - 41/6 = x*(8*c0/9 + 32/5) - 43/3
23*c0/9 + 15*x/7 - 29/9 = 13*c0/8 - 24*x + 4/3
x*(-17*c0/9 - 2/9) - 9 = -43*x/9 - 3/4
x*(33/7 - 23*c0/2) - 11/6 = 43/3 - 35*x/6
-31*c0/4 - 31*x/7 + 4/3 = 44/7 - x/9
10*c0/3 - 19*x/4 - 16/7 = 36*x - 38
8 - 38*x/9 = -31*x/9 - 33/4
20*c0/9 + 6*x - 11/8 = -31*c0 + 6*x - 15/4
c0/2 + x*(46/9 - 21*c0/2) + 19/5 = -5*x/4 - 19/7
x*(41/5 - 14*c0/9) - 19/7 = 49/2 - 49*x/9
-12*c0/7 + x*(-33*c0/8 - 19/4) + 11/3 = -10*c0/3 - 9*x/4 - 5/3
49*c0/3 - 17*x/9 - 19/4 = 25*x/6 - 3
49/2 - 14*x/5 = 33*c0/8 + 37*x/7 - 31/5
-41*c0/9 - 23*x/7 + 13/2 = x*(11*c0/5 - 20/3) - 6
4*x - 8/3 = 3*x - 11/9
15/4 - 13*x/4 = -20*c0/7 + x*(5 - 7*c0/3) + 10
16*c0 + x*(38*c0 - 3/2) - 11/8 = 23/7 - 23*x
13*c0/7 + 7*x + 3 = 14*x + 6
2*x/5 - 5 = 41*c0 + 7*x - 47/2
-16*x/9 - 25/7 = x*(33/8 - 22*c0/3) + 8
19/3 - 31*x/6 = x*(-32*c0 - 13/2) + 12
14*c0 + x*(-7*c0/9 - 11/3) - 1 = 15*x/4 + 32/7
-5*c0/2 + x*(21*c0/4 + 5/2) - 5/2 = -17*x/3 - 31/5
19*x/6 + 44/3 = x*(-5*c0 - 50) - 50
x*(5*c0/6 - 15) + 9 = -17*c0/3 + x*(17*c0/7 + 42/5) + 13/2
7*x - 17/2 = -20*c0/7 - 5*x/2 - 31/4
39*c0/8 - 44*x/3 - 1/2 = x*(14*c0/5 + 29/7) - 44
-8*x - 9/4 = 2*x - 47/4
x*(48/7 - 31*c0) - 27/8 = -31*c0/2 + 20*x/9 - 11/5
26/5 - 41*x/2 = 4*x - 35/6
-18*c0 - x/2 - 21/4 = 43*x/9 + 37/6
-45*c0/8 + 17*x/4 + 5 = -37*x/5 - 31/4
41*x/9 + 45 = x*(43*c0/6 + 21/4) - 2/3
15 - 25*x = x*(39*c0/5 - 11/2) - 26/5
-23*x - 23 = -5*c0/2 - 6*x - 8/5
11*x/8 - 15/2 = -11*c0*x/2 + 11/3
35*x/9 + 11/3 = x*(17*c0/5 - 37) + 9/4
39*x/8 + 8/3 = -35*c0/3 - 37*x/2 + 15/7
x*(35/2 - 8*c0) + 14 = -11*c0/7 - 9*x + 14/3
x*(28 - 29*c0/9) + 6/7 = 2*x/5 + 5/3
-9*c0/7 - 5*x/3 - 39/2 = 49*x/2 + 28/9
7*c0/4 + x*(10*c0 + 4) - 41/8 = x*(25*c0/9 - 49) - 35/3
16*c0 + x*(49*c0/6 - 5/4) - 39/5 = 3*c0/4 - 38*x/3 + 34/9
11*c0/2 + 3*x + 24/7 = -13*c0/5 + 13*x - 13/4
23*c0/4 + 9*x/4 - 21/5 = 21*x/4 - 13/2
-12*c0/5 + x*(41/5 - 5*c0/9) + 11/4 = -18*c0 + 17*x/9 + 46
5 - 13*x/5 = 44*x/5 + 31/4
16*x/5 + 11/2 = 26*x/7 - 40/9
46*x/3 - 23/3 = -31*x/8 - 39/8
x*(43/7 - 12*c0/7) + 25/4 = -19*x/4 - 33/7
11*x + 24 = -22*x/3 - 26/3
34*x/3 + 21/8 = 13/2 - 38*x/9
15/2 - 33*x/7 = x*(22/5 - 26*c0) - 12/7
5*c0 + 25*x/7 + 5/2 = -13*c0 + x*(3*c0/5 + 38/5) + 19/4
-4*x/3 - 4 = 19*x/4 + 1
-40*x/3 - 23/4 = 33*x/7 + 5
11*c0/2 + x*(4*c0 - 21) - 3/7 = x*(29/6 - 11*c0) - 3/4
-3*c0 + 7*x + 16/3 = x*(47/7 - 14*c0/3) + 45/7
-21*c0 - 21*x + 43/9 = 7*c0/3 + 9*x + 31/8
5*c0/2 + x*(7*c0 - 12) + 18/7 = x*(-24*c0 - 13/4) + 31/9
-6*c0 + x*(-28*c0/9 - 49/4) + 1 = -11*x - 43/3
x*(-11*c0/3 - 29) - 23/3 = 8*c0/3 - 44*x/3 + 11
48*x/5 - 16/7 = x*(45*c0/4 + 15/2) + 3/7
x*(4*c0/3 + 49/2) - 37/7 = 13/4 - 14*x
-16*c0 + 24*x/7 + 12 = 10*x/7 + 1
11*x/8 - 39/5 = x*(20 - 10*c0) + 2/3
2*c0/3 + 18*x - 16/5 = 16*c0/5 + x*(35/6 - 33*c0/8) + 5/3
x*(41*c0 + 47/2) + 22/3 = -7*c0 + 6*x - 38/5
c0/2 - 36*x/5 - 29/4 = 23*x - 19
x*(-12*c0 - 11) - 31/6 = x*(9 - 5*c0/7) + 46/3
x*(20*c0/7 + 1/5) + 49/6 = 43*c0/4 - 10*x/7 + 39
-43*x/9 - 23/4 = -31*c0/6 - 2*x - 13/3
x*(-29*c0/9 - 18) - 23/3 = -23*c0/4 + 21*x/4 - 34/7
x*(43*c0/8 - 23/5) - 16/3 = -47*c0/6 + 29*x/8 - 17/9
-13*c0/3 + x*(27*c0/8 + 49/5) + 23/4 = -18*x - 40/7
38*x/9 - 47/5 = -5*c0/2 + 22*x + 24
37*x/8 - 36 = x*(-21*c0 - 11/4) + 6
-8*x/9 - 22/3 = -47*c0/3 + x*(24/7 - 13*c0) + 23/4
6*x + 47/2 = 23 - 14*x
-2/7 = 35*x/3 + 13/3
-29*c0/3 - 5*x/4 - 26/9 = x*(17*c0/8 + 24/5) + 23/4
41*c0 + x*(-19*c0 - 27/5) = -2*x - 28/3
12*x + 13/7 = -21*x/4 - 35/3
-5*c0/4 + x*(8*c0 - 35/4) - 49/5 = 14*x/3 - 16
3*c0/2 + 4*x/3 + 17/5 = 40/9 - 25*x/7
-21*x/4 - 6 = 5*c0 + x*(c0 + 4/3) - 7
x*(35*c0/9 - 23/3) + 1/9 = x*(4*c0 + 49/4) + 21/4
x*(26*c0/9 + 17/8) + 7 = -11*c0/2 + 38*x/5 - 19/6
x*(21*c0/2 - 22/5) + 7 = -3*c0 - x - 46
35*x/2 - 28/5 = x*(19*c0/8 - 27/7) + 36
9*c0 + x*(9/2 - 8*c0/3) + 31/9 = 3*x - 42
x*(23*c0/7 + 12) + 7 = 19/9 - 7*x/4
-21*x/2 - 25/2 = x*(2*c0 - 13/5) - 27/4
6 - 19*x/4 = 9*c0/2 + 17*x/6 - 2/9
x*(16 - c0) - 3/2 = -35*x/3 - 4
x*(39*c0/5 - 40/9) + 41/9 = 17*c0 + 41*x/2 - 38/7
-11*x/2 = 44*c0 - 3*x - 38/7
34 - 20*x/3 = 14/3 - 11*x/9
5*x/9 = -3*x/2 - 21
x*(37/2 - 31*c0/8) + 23/3 = 19*x/4 - 15
-2*c0 + 47*x/2 + 5/2 = -16*c0/7 + 39*x/8 - 1/2
37*c0/9 + 40*x/7 + 7 = 5*x + 11
-32*c0/7 + 39*x - 19/2 = 44*c0/3 + 3*x - 29/3
26*c0/7 - 24*x/7 - 12 = x*(-43*c0/8 - 19/9) - 46/7
x*(41*c0/6 - 18) + 15/2 = 4*c0 - 35*x/9 - 4
-x/9 - 11/4 = -17*x/2 - 25/4
29*x - 31 = 12*x + 1/3
23*x/2 - 9/4 = -39*c0/8 + 31*x
26*c0/7 + x*(40*c0 - 5) + 49/3 = 13*x/4 + 46/3
9*x + 27/2 = 35*x/8 + 26/3
x*(29*c0 - 19) + 3 = -8*x - 5
x*(-11*c0/8 - 37/6) + 38 = 6*x - 31/2
-35*c0/6 - 21*x + 21 = 29/7 - 13*x/3
x*(-15*c0/4 - 3/4) - 17 = 15*x/4 + 22/9
x*(27/7 - 4*c0/3) - 7 = 29*x/4 + 19/9
-23*x/3 - 1 = -24*x - 9/8
-4*x/3 - 30 = 5*x/2 + 17/9
-50*x/3 - 1/2 = 22*x + 2/3
10*c0/3 - 17*x/8 - 31/6 = -28*x - 4
-21*c0/8 - 3*x/5 + 45/4 = -44*c0/3 - 34*x/5 + 39/4
-11*x - 1 = x*(44 - 38*c0/9) + 7
x*(c0 - 47/4) - 47/6 = 20/3 - 47*x
x*(3 - 31*c0/9) - 4 = -37*x/3 - 6
x*(6*c0 - 49/8) + 47/6 = 19/8 - 13*x
x*(20/3 - 49*c0/4) + 3/7 = -19*x/4 - 4/9
33/7 - 7*x/5 = 8*x - 10/9
-27*x/7 - 17/4 = 10*x/3 + 13/3
x*(13*c0/9 - 44/7) + 29/9 = 5*x/3 - 14/3
36*c0/7 + 25*x/4 + 24 = 13*x/4 + 2/3
1/9 - 3*x/5 = x*(8*c0 - 16) - 1
x*(47*c0/8 - 34) + 6/5 = 21/8 - 49*x/3
44*x/7 - 9/7 = 48*c0 + x*(-41*c0/9 - 27/7) + 7/6
-17*c0 + x*(10/9 - 9*c0) + 18 = c0/2 + 18*x + 8/3
14 - 16*x/3 = x*(11 - 11*c0/2) - 17/9
14*x + 10/3 = -23*x/2 - 7/9
x*(-40*c0/9 - 9/4) - 44/7 = 20 - 23*x/9
17*c0/4 - 25*x/3 + 11/2 = 10*x/7 + 13
-37*x/7 - 2 = -17*c0 - 2*x - 6
x*(-8*c0 - 25/2) + 31/4 = 20*c0 + 37*x/9 + 15
11*c0 - 13*x/6 - 26/5 = 2/5 - x
15*c0 + x*(6 - 19*c0/5) + 2 = -29*c0/7 + 41*x/4 + 19/3
x*(23/2 - 2*c0/3) - 8/5 = -5*c0/4 + 11*x/4 + 40
21/8 = 48*c0/5 + 47*x/9 + 37/8
x*(17*c0/6 - 31/5) - 24/5 = x*(-7*c0 - 16) + 28/5
22*c0/5 + 41*x/6 - 43/5 = 7*x/3 - 7/2
19*x/4 - 31/3 = 41*x/9 - 41/8
16 - 2*x = 41*x/5 + 26/5
-38*x/7 - 32 = 21*x/4 - 49
19*c0/9 + 19*x/7 + 1/4 = 17/7 - 16*x
x*(14*c0/9 + 14/3) - 5/6 = 7*x/3 + 46/3
2*c0/3 - 37*x/9 - 13/4 = 33/7 - 22*x
x*(8*c0/3 + 38/5) + 49/3 = -37*c0/6 - 34*x/7 + 13/5
c0 + 4*x - 21/5 = -5*x/4 - 25/9
-29*c0 + x*(16/5 - 23*c0/4) + 6 = 32*x/7 - 46/5
-25*x - 16/3 = x*(2*c0 - 1/4) + 11/2
9 - 7*x/9 = 2*x/3 + 22/9
1/3 - 7*x/3 = 29*x/2 - 15/4
19*x + 47/7 = 29*c0/2 - 4*x + 7/3
12*c0 - 20*x + 27/8 = x*(17*c0/4 - 38/5) + 17/5
7*c0/4 - 8*x/3 - 19/9 = 37/4 - 25*x/3
45/8 - 8*x/7 = 34*x + 37/5
1 - 12*x = 7*c0 + 31*x/5 + 44/7
47*x/8 + 13/3 = 24*c0/5 + 16*x/9 - 22/3
38*c0/7 - x - 34/5 = 4*c0/9 + x*(-29*c0/3 - 37/2) - 37/9
x*(c0/2 - 49/9) - 26/7 = 43*x/8 + 7
19*c0/2 + 3*x + 21/2 = x*(-43*c0/2 - 35/3) - 47/7
-17*x/4 - 38 = -3*x/2 - 19/4
-7*c0/3 + 18*x + 44 = -34*x/9 - 27/2
x*(-25*c0 - 15/2) - 31/8 = -13*c0/6 + x*(27*c0/5 + 1/2) - 22/7
19*x/7 - 19/2 = 13*c0/2 + 11*x/7 + 46/3
19*c0/8 - 15*x/4 + 1 = 7*x + 23/2
3*x + 13/4 = 3*c0 - 39*x/7 - 41/3
-2*c0 + x*(-19*c0/4 - 43/7) + 37/6 = x*(-31*c0 - 43/3) - 29/4
17*c0/2 + 29*x/5 - 13/6 = x*(13*c0 - 1/3) + 8/5
c0 + x*(42*c0/5 + 7/9) + 17 = x*(-38*c0 - 39/7) - 13/3
2*c0/3 + x*(5 - 33*c0/8) + 14/3 = c0 + x*(25/3 - 8*c0/5) + 22
-19*c0/7 - 6*x/5 + 37/6 = 4*c0/3 + x*(15/4 - c0) + 35/4
x*(32/7 - 8*c0) - 8 = x*(46*c0/3 - 5) - 3/2
26*x/3 - 14/3 = x*(23 - 5*c0) - 9/5
29*c0/5 + x*(-29*c0/8 - 5) + 22/7 = 37/2 - 45*x/4
-26*c0/5 + x*(-7*c0/2 - 3/2) - 25/3 = 25*c0*x/6 + 8/9
9/8 - 39*x/2 = 33*x/2 - 16
44*c0/5 - 27*x/2 - 39/4 = x*(27/5 - 3*c0/2) - 25/6
7*c0 + x - 3 = x*(28*c0/3 - 13/9) + 5/2
-11*x/4 - 5/7 = 4*c0/3 + x/2 + 21/5
11*x - 15/7 = -49*x/3 - 17/6
17*x/3 - 10 = 29*x/8 - 19
46*c0/7 + 7*x/2 + 22 = -5*c0 - 10*x/3 + 5/8
x*(14*c0/9 + 11/3) - 15 = x*(-7*c0/3 - 49/8) + 36/7
26*x + 27 = 44/9 - 19*x/4
44*x/5 - 49/6 = 29*x/5 + 23/8
44*c0/3 - 18*x + 33/2 = 8*x - 4
38*c0/3 - 10*x - 4/5 = 1 - 33*x/4
-10*c0/7 - 5*x - 11/9 = -13*c0/7 - 35*x/4 - 19/2
-39*c0/5 - 25*x/2 - 10 = 15*x - 3
x*(17*c0/6 + 27) - 22 = 40/7 - 6*x
-47*c0 + x*(17*c0/9 - 35) + 8/7 = -17*c0/3 + 49*x - 9
1 - 6*x = 23*c0/8 - 3*x/7 + 6
4*x/9 - 41/3 = -45*x - 20/3
2 - 10*x/9 = -33*c0/2 - 4*x/7 + 3
-5*c0 - 11*x/4 - 6 = 45*x/2 + 8
9*x + 11/9 = 1 - 19*x
14*x/5 - 7 = -38*c0/5 + x*(-26*c0 - 5/2) + 6/5
x*(13*c0/6 - 22) - 4 = 28/3 - 46*x/5
3*x - 37/3 = -22*x - 49/6
x*(-32*c0/5 - 25/7) + 32/5 = 13*x + 14/9
-27*c0/2 + x*(11*c0/2 - 23/2) + 10 = x*(12/5 - 49*c0/8) + 7/5
-4*c0/7 - 43*x/7 - 45/8 = 4*c0/3 + x*(14/5 - 16*c0) + 37/2
-7*c0 + x*(9/7 - 26*c0) + 5 = 11*x/4 - 1/5
43*c0/8 + x/6 - 49/2 = x*(-32*c0/7 - 5/4) - 27/2
26*x - 5 = 37*c0/9 - 2*x/3 - 32/3
x + 12/5 = -10*c0/3 - 4*x - 2
x*(-25*c0/2 - 6) - 50/3 = 4*c0/3 - 22*x - 4
43*x/2 + 15/4 = -16*c0 + x*(25/6 - 15*c0/2) - 7/9
-16*x/3 - 37/9 = 4/5 - 5*x
-43*x/7 - 25/6 = x*(-25*c0/4 - 9/4) - 1/2
16/3 - 27*x/8 = 27*x/2 + 9/8
-14*c0/3 + 21*x/2 + 25/7 = 4 - 23*x/4
x*(3*c0/2 + 5/3) - 11/6 = -47*x/3 - 14/3
x*(1 - 35*c0/6) - 5/2 = 12*x/7 + 15/4
-29*x/3 - 38 = x*(17*c0/5 - 30) - 27/4
-7*x/4 - 13 = 16
47*x/5 + 14/5 = 42*c0 + x*(7/8 - 25*c0) + 23/9
x*(7/2 - 15*c0/2) + 14/3 = 7*c0/3 + 43*x/8 - 22/9
-5*x/3 - 4/5 = 12*c0 + 3*x/8 + 3
x*(5/3 - 2*c0) - 15/7 = 35*x/2 - 34
2*c0/9 + x/4 + 24/5 = -41*c0/3 + 4*x - 13/3
x*(17*c0/5 - 8) - 23/2 = 41*x/3 - 43/9
x*(35/4 - 49*c0/5) - 7/2 = x*(12/5 - 5*c0/8) + 9/2
23*x/4 - 39/4 = 4*c0/3 + 3*x/2 - 39/7
-30*c0/7 + 6*x - 14/5 = -16/5
49*c0/4 + 11*x/6 + 13/2 = 36*x/7 - 9
15*c0 + x*(-39*c0/5 - 7/2) + 22/9 = 19*c0/3 + 31*x/8 - 5/9
4*c0 + x*(32/9 - 6*c0) - 19 = -43*c0/4 + 11*x/2 - 46
x*(7/4 - 7*c0/2) + 37/6 = x*(33*c0/5 + 3/4) - 14/9
x*(20/3 - 25*c0/7) + 11/5 = 34/5 - 37*x/3
16*x/3 - 15/2 = x*(4*c0 + 49) + 15/4
25*c0/9 + 4*x + 3 = 41*x/7 + 3/4
2/3 - 41*x/8 = x*(7*c0/6 - 6) - 8/3
x*(-5*c0/2 - 33/4) - 13/5 = -c0 + x*(31*c0/4 + 49/2) + 11/4
-c0/3 - 7*x + 1/6 = 10*c0/3 + 11*x + 33/8
5*c0 + 47*x/3 + 13/8 = x*(-c0/2 - 47/3) - 24/7
19*c0/3 + x*(30*c0/7 + 29/8) - 7/2 = 4*x - 29/5
25*x/3 - 9 = -8*x - 26/5
7/5 - 5*x/4 = 31*c0/6 + 10*x + 20/9
x*(35*c0/3 - 49/4) + 20/3 = 37/4 - 4*x
19/5 - x = -5*c0 - 8*x/9 + 1/6
x*(-c0 - 11/6) + 21 = 31/5 - 10*x/3
-6*x/5 - 29/6 = -37*c0/5 - 7*x - 47/6
2 - 11*x/3 = -3*c0 + 29*x/5 - 9
-39*x/7 - 41/5 = -49*c0/8 + x*(-29*c0/3 - 31/4) + 10
-25*x/3 - 5/3 = 5 - 20*x/7
25*x/6 + 15/4 = 7/3 - 25*x/4
12*x/7 + 15/4 = -37*x/8 - 17/8
4*c0/5 - 3*x/2 - 19/4 = -31*x/2 - 5/3
-46*c0/5 + x*(9*c0 + 24) - 13/2 = 46*x + 14/9
x*(-21*c0/2 - 2) + 37/5 = -32*c0/5 + 43*x/3 - 4/3
x*(15*c0/7 + 37/3) - 20/9 = -17*c0/6 + x*(17*c0 - 31/6) + 15/8
x*(20*c0 + 44/3) + 7/5 = -35*x/4 - 4
8*x/5 - 19/9 = 43/3 - 14*x/5
11*x/6 + 25 = 4*x - 9/2
x*(19*c0/2 - 5/9) + 20 = 2*c0 + 3*x + 11/7
48*c0/7 + 15*x/2 - 11/3 = 7*c0/4 - 3*x - 9
-2*c0/3 + 2*x + 6 = 16*x/3 + 13
40*c0 + 10*x/3 - 37/3 = 3/2 - 42*x/5
48*c0/5 + 3*x/4 + 23/7 = -20
-c0/2 - 11*x/5 + 25/6 = -2*x/3 - 19/2
11*c0/7 + 15*x/2 + 13/3 = 7*x/6 - 13/7
x*(-49*c0/3 - 5/8) - 11/7 = 13/9 - 24*x/5
32*x/7 - 39 = -6*c0 - 9*x - 28/9
15*x/2 - 46/7 = 21*x/4 - 25
47*c0/8 + x/9 + 21/5 = x*(13*c0/8 - 43/8) - 17
43*x/3 - 7/2 = -49*c0/6 + 31*x/5 - 1/2
-43*c0/4 - 7*x - 1/6 = 9*x/5 - 36/7
-15*x/2 - 9/8 = x*(29*c0/3 + 3) - 43/3
7/9 - 7*x = x*(-8*c0 - 23/3) - 43/8
x*(11*c0 - 36) - 39/4 = 4*x/9 - 7/2
15/2 - 17*x/2 = 2/5 - 17*x/3
3*c0 + x + 13/2 = 11*x - 23/4
2*c0 - 5*x/4 - 21/4 = 8*x - 37/8
x*(-38*c0/9 - 16/3) - 5 = -6*c0 + x*(29*c0/9 + 2) + 15/8
5*x + 19/5 = 13/4 - 8*x
24*x + 5 = -32*x/7 - 47/5
x*(29 - 6*c0/5) - 44/3 = -11*c0 + 35*x/4 - 4
-5*x - 13/7 = 4*x - 11
-37*c0/9 - 34*x/7 - 5/3 = 7*x/4 - 7
31*x/2 + 11 = -5*x/4 - 49
x*(17*c0/9 + 7/3) + 5/2 = 8*x/7 + 37/9
-7*c0/9 + 34*x/7 - 14/9 = 4*c0/3 + x*(29 - 44*c0) + 20/3
16*x/3 - 12 = -6*c0 + x*(c0/6 - 5/2) - 25/2
x*(12 - 45*c0/2) + 23 = 28*x - 1/3
37*x/2 + 11/2 = -25*x/3 - 11/4
34*x/9 - 9 = -12*c0 + 19*x/5 - 3
13/8 - 7*x/3 = 8*x/3 - 11/7
6*c0/5 + x*(4*c0/3 + 14) + 3 = x*(3*c0/8 - 1) - 17/3
7*c0/5 + 6*x + 11 = 49*x/6 + 3
38*c0/3 + 41*x/7 - 33/2 = 4 - 43*x/7
18/5 - 4*x = -15*c0/2 - 20*x + 19/9
49*c0/9 + 13*x/3 + 16 = 6 - 4*x/5
-x - 25/7 = 11*c0/4 + x*(19*c0/3 - 6/5) + 48/7
x*(-8*c0/7 - 46/7) - 49/9 = c0/4 + x*(34*c0/3 - 4/3) - 1/3
47/8 - 7*x/2 = 36*c0/5 - 3*x/7 + 43/6
-49*x/5 - 7 = -49*x - 13
39 - 9*x/2 = 7*x - 11/3
-10*c0 - 28*x/9 + 32 = x*(-43*c0/5 - 28/9) + 11/8
-25*c0/8 + 2*x/5 - 5 = -13*x/3 - 47/6
3/5 - 12*x = 3/2 - 40*x/3
14 - 14*x = 21*x/8 + 19/7
11/4 - 18*x/7 = -43*c0 + x*(17*c0/6 - 41/2) - 16
-17*x/9 - 32/7 = 35/9 - 23*x
x*(9 - 6*c0) + 23 = -13*x/9 - 19/2
33*c0 - 29*x/6 - 4/3 = x*(-10*c0 - 22) - 17/2
31*c0/7 + 14*x + 3 = x*(c0 + 49/5) - 3
x*(21*c0 + 21/2) + 3/4 = -5*x/3 - 7/4
20*x/3 - 25/8 = x*(-2*c0 - 47) - 17/3
x*(45*c0 - 23/4) - 44/3 = 8*x - 2/3
x*(8*c0 + 43/8) + 31/7 = 9 - 5*x/6
31*c0/3 + x*(2*c0/5 + 9/2) + 20/3 = 5*x - 13
-19*x - 9 = -6*c0 + 32*x/7 - 27/5
-37*c0/7 + x*(36*c0/7 + 27) - 8 = 45*x/4 + 32/7
-x - 35/4 = -31*c0/5 + x*(-10*c0/3 - 41/3) + 17
x/2 + 15/2 = 49*c0/6 + 36*x/7 - 13/3
44*c0/3 + 5*x - 7 = -31*c0/4 + x*(34/3 - 46*c0/7) - 47/3
16*x/9 - 37/9 = -13*x - 10/9
33*c0/2 - 42*x/5 - 47/6 = -25*x/7 - 45/7
47*x/8 + 27/5 = x*(-50*c0/7 - 3/4) + 4
x*(37/9 - 13*c0/6) - 3/7 = -7*c0 + 8*x/9 - 2
-10*c0 + 23*x/3 - 31/5 = -c0/7 + 45*x/4 + 17/5
2/5 - 3*x = 19*c0/4 + x*(14*c0/3 + 31/3) + 7
x*(11*c0 + 35/6) + 42/5 = 16 - 31*x
-10*c0 - 49*x/5 + 8/5 = x*(-10*c0/9 - 3/2) - 4/3
-9*x/7 - 43/4 = 11*x/2 - 19
-25*c0/3 - x/8 - 39/8 = x*(49*c0 + 9) + 3/8
32*x/3 + 9/2 = 19*x/9 + 5/2
19*x/2 - 5/3 = 12*c0 - 25*x + 6
-37*x - 15/7 = x*(9*c0/2 + 26/7) - 36
7*x - 26/7 = -31*x/7 - 21
-31*c0/2 + 4*x - 1/5 = x*(30*c0/7 + 10) + 6
-40*x/7 - 1 = 13*c0/6 + 8*x/7 + 10
42 - 38*x/7 = 7*x/2 - 18/5
37/9 - 13*x/4 = -2*x - 13/2
25*c0/3 + 11*x/3 - 43/5 = -8*x - 11/2
19*x/5 + 4/7 = -15*c0 + 19*x/2 - 17
31*c0/3 - 37*x/5 - 5 = 37/3 - 3*x/2
-27*x/2 - 11/8 = 7*x/6 - 43/6
6*x - 20/3 = 13*c0 - 7*x/2 - 33
x*(13*c0/9 + 17/2) + 19/7 = x*(-11*c0/2 - 12) - 1/2
4*x + 37/6 = 10*x/3 + 40/3
17/6 = -19*x/9 - 46/3
x*(3*c0/4 - 44/3) + 22 = 29*x - 11
x*(38*c0/9 + 27/5) - 26/3 = 11 - 7*x/4
10/3 - 3*x = x*(-13*c0/2 - 29/9) - 20/9
32 - 22*x/5 = -43*c0/4 + x*(49*c0/4 + 3) - 14
27*x/5 + 3/7 = x*(40*c0/7 + 6) - 14
-46*c0/3 + 36*x + 11/4 = 44/5 - 10*x
x*(35*c0/4 - 35/2) - 15/4 = -x - 1/9
-2*c0/7 + 12*x/5 + 31 = x*(-19*c0 - 6) - 49
3*x + 12 = x*(2*c0/3 + 9/2) - 41/4
-c0/6 + x*(20*c0 + 45/8) = x*(17*c0/4 - 44/7) + 5
-5*c0/7 + x*(30*c0/7 + 2) + 37/7 = 5*x/8 - 8/3
x*(-7*c0 - 4) - 31/7 = -44*c0/5 + 4*x - 6
-21*x/4 - 4 = 31 - 11*x/2
49*c0/5 + x*(47/8 - 29*c0) + 41/8 = -48*x - 48/5
2*x/3 - 23/6 = 7*c0/4 + x*(26/3 - 35*c0) - 26/7
10/3 - 49*x/9 = -47*x/6 - 17/8
x*(4*c0/3 - 35/6) - 16 = -12*x - 3/7
c0/4 - 15*x/2 + 5/7 = x*(3*c0/8 - 32/3) + 24/7
12*x - 35/8 = 38*c0 + 44*x + 40/9
11*x - 11/7 = 11*c0/3 - 19*x/4 + 5
35/4 - 3*x = 3/8 - 13*x/8
-9*x - 13/3 = -5*c0 + x*(43*c0 + 13/9) - 4
19/2 - 37*x/4 = x*(25*c0/3 - 15/4) - 16/3
-19*c0 - 21*x/4 - 21/5 = 8 - 11*x/9
47*c0/6 + x*(21*c0/2 + 7/2) + 21/2 = 17*x + 20/9
-24*x/7 - 13/3 = 19*x/3 + 1/4
x*(24*c0/7 + 2) + 8 = 5 - 10*x
5*x + 17/8 = -21*x/4 - 9/4
-23*c0/6 + x*(7/2 - c0) - 11/3 = -7*c0/5 - 40*x/9
6*c0 + 4*x + 6 = 41*x/8 - 29
19*x - 14 = 27*x/5 - 2/3
-23*x/6 - 22 = 28/9 - 4*x
6*x + 22/5 = x*(3*c0 - 7/9) + 49/2
-32*c0/9 - 24*x/7 + 43/6 = x*(7*c0 + 2) - 1/5
28*x - 27 = x*(-3*c0/4 - 5/4) + 8
-15*x/4 - 4/7 = 11*c0 - 48*x/5 + 17/2
-15*c0/4 + x*(5*c0/3 + 15) - 5/3 = -23/5
x*(11/6 - 4*c0) + 48 = -9*x/4 - 38/9
-7*c0/5 + 28*x/5 = 43/6 - 41*x/9
13*x/4 - 48 = 13*x/8 + 49/4
25*c0/6 + x*(2*c0/3 + 7/6) - 23/2 = 31 - 41*x/3
x*(3*c0/8 - 49/9) - 1 = -31*c0/3 + x/8 - 1/5
45*x/7 + 37/4 = 13*x/2 - 34
-14*c0 + 17*x/3 - 41/3 = 25*x/8 + 7/6
18/5 - 3*x = -22*x - 19
x*(2*c0 + 19/3) - 26 = -29*c0/3 + 3*x - 33
13*x + 20 = 11*x/3 - 21/4
7*c0/3 + x*(7*c0/8 + 47/4) - 25 = x*(-7*c0/2 - 38/7) - 10
x*(47/9 - 44*c0) + 2 = 25*c0/2 + x*(13 - 5*c0/2) - 29/8
19*x/7 + 16 = x*(17/3 - 19*c0/3) - 9
-25*c0/7 + x*(46*c0/9 - 28) - 5/6 = 46*x/9 + 33/5
8*c0/5 + 43*x/9 + 3 = 31*x/6 + 4
37*c0 + 7*x/8 - 9 = 28 - 13*x
x*(43*c0/7 - 3) + 9/2 = 32*x/3 - 7/4
5*x - 11/4 = 19*x/7 - 23/2
x*(-35*c0/2 - 11/2) + 9 = 17/3 - 6*x
13*x/7 - 1 = -8*x - 37/3
31/6 - 17*x/2 = 7*c0/9 - 17*x/4 - 1
x*(23*c0/8 - 8/9) + 22/7 = -13*c0/6 + x*(10*c0/9 + 1) - 13/6
5*x + 17/4 = x*(32*c0 - 10) - 43/9
-23*x/7 - 44/7 = 47*x/6 + 49/6
4*x + 10/3 = 16*x/3 + 14
37*c0/2 + x*(31/9 - 23*c0/3) + 4/9 = -7*x/3 - 6/7
-23*x/4 - 11/2 = x*(5*c0 - 8/3) - 44/3
19*x/5 - 29/7 = -2*x/7 - 47/7
3 - 5*x/3 = x*(17*c0/8 - 9) + 2
3 - 49*x/2 = x*(49/2 - 44*c0/7) + 6
-40*c0/9 + 27*x/2 - 12 = -40*x
-15*x/7 - 6 = x*(1/5 - 2*c0) + 2/7
8*c0/3 - 4*x/3 - 7/2 = 20/3 - 22*x/3
-47*x - 20 = -46*c0/9 + x*(30*c0 - 9/4) + 3
33*c0/5 + x*(14*c0 + 20/3) - 16/3 = -18*c0 + x*(16*c0 + 2) - 26/5
x*(48/7 - 31*c0/2) - 37/2 = 9*x - 15/7
31*x/6 - 23/2 = x*(49*c0/8 + 1/4) + 17/6
17*x/3 + 2/3 = x*(20*c0/7 + 40/3) + 32/3
-41*c0 - 11*x - 37/2 = 3*c0 + x*(47*c0/8 + 24/7) + 7/8
-21*x/2 - 11/3 = 19*c0/2 - 15*x/2 + 3
13*c0/7 + x*(29*c0/2 - 47/9) + 2 = 14*c0 + 35*x/3 - 12/7
19*c0/3 + 19*x/7 - 5/3 = 49*x/5 - 5
47*c0/2 - 49*x/5 - 17/7 = 20*x/9 - 25/3
13/3 - 19*x/8 = 2*c0 - 25*x/6 - 11
-25*c0*x/6 + 18/5 = x*(34*c0/7 - 37/5) - 47/7
23*c0/6 + x*(12 - 40*c0) + 13/2 = 34*x/3 - 29/9
-15*c0 + x*(19*c0/5 - 14/3) - 25/6 = -25*x/2 - 5/2
-24*x/5 - 9/2 = 37/8 - 37*x/2
x*(19*c0/7 - 11/3) = -30*c0 - 11*x/7 - 6/5
x*(-2*c0 - 43/4) - 6 = 47/2 - 19*x/5
45*x + 12 = 2*x/3 - 8/3
-24*x - 23/3 = 36*c0 - 9*x + 34
38*x/5 - 3/4 = x*(12*c0 - 12) - 22/5
14*c0 - 8*x + 11/3 = 43*c0/3 + 16*x + 7/2
x*(33/7 - 5*c0/4) + 4/5 = 11*x/2 - 23/9
-19*x/7 - 17/8 = 37*x - 26
5*x - 43/6 = x*(20/7 - c0/7) - 23/6
-13*x/2 - 20/9 = 10*x/3 - 43/7
4*c0/5 + x*(9/4 - 25*c0/7) + 11/2 = 46*x/7 + 5/3
x*(3*c0 - 4) - 8 = 3*x + 1/4
x*(35*c0 + 43/7) - 17/8 = x*(-17*c0 - 14) + 31/5
12*x + 23 = x/2 + 15/4
x*(49*c0/8 - 38/7) + 13/3 = -2*c0 - 23*x/9 - 16/7
x*(19*c0/5 + 4/7) + 19 = -c0/2 - 9*x - 3
33*x/5 + 1/6 = x*(-37*c0/4 - 10/9) - 9
-14*x/9 - 17/4 = 21/2 - 8*x/7
-25*x/3 - 31/7 = 41*c0 + 5*x + 6
9*x + 23/6 = 41/8 - 7*x
-10*c0/9 + 11*x/3 - 13/4 = 15*x/4 + 19
39*x/2 + 17/2 = -46*c0 - 35*x/4 - 1
-47*c0/5 + x*(-38*c0/5 - 3) - 15/7 = x*(c0/7 - 4) + 23/6
7 - 4*x = -13*c0/4 + 2*x - 4
13*x/2 - 34/5 = 1/7 - 41*x/9
10/9 - 25*x = 11*x/8 + 1/2
14*x/9 - 47/9 = -35*c0/6 + 21*x/4 - 10/3
41*x/4 + 25/2 = 21*x/4 + 2
-31*x/4 - 33/2 = 37/6 - 24*x
-25*x/3 = -17*x/9 - 5/3
-13*x/3 - 31 = 31*x/2 - 29/3
8*x - 5 = -43*c0/2 + 7*x/4 - 4
x*(-25*c0/4 - 1) - 10 = -17*c0 + x*(7*c0/2 - 47/9) - 16/3
46*x/3 - 41/8 = x*(11/4 - 8*c0) + 18
-2*c0 + x*(1 - 5*c0/3) + 15/2 = 11*x + 39/8
-37*c0/4 - 25*x/3 - 22/3 = 47*x/3 + 4
9*c0/4 + 40*x/3 + 1/2 = x*(23 - 6*c0) + 23/4
-36*c0 + 10*x/3 - 37/3 = -46*c0/5 - 5*x - 46
25*x/3 - 19/8 = 32*x/7 + 12
-21*x/5 - 34 = x*(11*c0 - 3) - 3/2
45/2 - 6*x = 9*x/2 - 1
x*(22*c0 + 16) - 35/8 = x*(43/5 - 48*c0) + 23/9
x*(14*c0/5 + 2/3) - 44 = x*(14/3 - 7*c0/6) - 13/3
-7*c0 + 23*x/5 + 4/3 = 37*c0/3 + x*(1 - 5*c0) - 10/3
37/8 - 5*x = x*(46/9 - 5*c0/8) - 9
14*x + 31/7 = -17*c0 - 3*x/7 - 2/5
21*c0/8 - 29*x/3 + 9/2 = 45*c0/7 + x*(41 - 23*c0) - 1/3
1/5 - x = 16/3 - 14*x/9
17*x/7 - 23/7 = 11*c0/5 - 11*x/3 - 42
-c0/7 + x*(20*c0/7 - 20/3) - 30 = 33*x/2 + 32/5
x*(-32*c0/9 - 23/6) + 25/2 = 19/6 - 29*x/2
26*x/9 - 5/4 = -23*c0/2 + x*(47*c0/3 - 35/9) - 3
11*c0 + x*(11/6 - c0/2) + 1/4 = x*(-31*c0/6 - 4) - 14/3
-2*c0/5 + x*(26*c0/5 + 11) + 15/2 = -29*x/8 - 13
9/7 - 16*x/7 = 13*x/7 + 4
-21*x/5 - 5/4 = 2*x/3 + 39/2
-8*x - 1/3 = -c0/9 + x*(-47*c0/4 - 21/5) - 48
x*(5*c0/3 - 16/3) - 11/2 = -11*x/7 - 9/4
-c0/3 - 37*x/3 + 5 = -43*c0/6 - 42*x/5 + 1
x/7 + 36 = 12*c0 + x*(-47*c0/2 - 25/7) + 9
-27*c0/5 + x*(2*c0/7 + 4/3) - 9 = -44*c0/7 + x*(25*c0/2 + 19/2) - 6
39*x/7 + 45/4 = -29*x/8 - 5
43*c0/6 - 27*x/2 + 6 = c0/3 + x*(-50*c0/7 - 24/7) - 13/7
15*x/4 + 29/4 = x*(11*c0/2 - 1/2) + 1
9*c0/4 + x*(-6*c0 - 38/5) + 5 = 4*c0/5 + x*(19*c0/4 - 3/2) + 45/4
13*x - 39/7 = 33*c0/4 + x*(-5*c0/4 - 20) - 34
4*x/3 - 13/2 = -22*c0/3 + 49*x/3 + 7/3
43/8 - 3*x/2 = -c0/5 - 19*x/5 + 17/2
8/3 - 5*x = 23*x/2 - 20/3
32*c0/5 + 41*x/6 + 7/3 = -3*c0 + x*(33*c0/5 + 18/5) - 11/8
-40*x - 37 = 35*c0 - 35*x/3 - 16/9
30*c0 + 39*x - 43/4 = -5*x/2 - 13/5
10*x - 13/5 = -16*x/3 - 35/9
23*c0/4 - x/4 + 19 = 16*x/3 + 12
9*c0 + 4*x - 46/3 = 5*x + 12/5
37*x/9 + 27/2 = 17 - 21*x/2
19*x - 37/8 = x*(11*c0/3 - 7/2) - 6
-17*c0/2 + 3*x - 7 = 17*c0/7 - 23*x/3 + 43/3
9*c0 + x*(-13*c0/4 - 22) - 12/7 = -21*c0/8 + 14*x/3 + 17/4
21*c0/4 - 16*x/3 + 5/7 = -11*x/4 - 15/4
5 - 10*x = 19*c0/5 - 15*x/4 + 4/3
5/4 - 19*x/6 = 6*x + 27
5*x + 16/3 = 32*x/5 - 17/8
-40*c0/7 - x/8 - 12/5 = -34*c0/7 + 39*x/2 + 29/4
13/3 - 31*x/8 = 10/3 - 25*x/9
-8*c0 + x*(17*c0/6 - 23/9) - 43/6 = 25*c0 + x*(21/2 - 27*c0/8) - 4/3
x*(-2*c0 - 6/5) + 5/9 = 35/8 - 11*x
-2*c0 + x*(24 - 49*c0/4) - 4/3 = 37*c0/5 + x*(9*c0/2 + 40/7) - 41/3
x*(8/7 - 21*c0/5) + 24 = 11*x/9 - 47/4
x*(10*c0 - 47/4) - 35 = x*(2*c0/7 + 10)
x*(-23*c0/8 - 12) + 5/3 = x*(5*c0 + 47/3) + 35/6
9*x - 8/5 = x*(19*c0 - 8/3) - 5
-39*c0/8 + x*(4*c0/5 - 45) + 31/3 = 32/9 - 6*x
-12*x - 13/2 = c0/2 + x*(-13*c0/3 - 5) + 13/3
-2*c0 - 23*x/9 - 2/7 = x*(31*c0/2 + 37/5) - 1
11/5 - 11*x/4 = -34*x/5 - 43/6
x*(-12*c0/7 - 6) - 13/4 = 47*c0/3 - 23*x/2 + 35/2
4*x + 11/3 = -6*c0 + x*(24/7 - c0) - 1/8
-4 = 39*x/5 - 19/6
38*x/9 + 36/5 = 7*c0/3 - 7*x - 22/3
x*(16*c0/5 - 4) + 22 = x*(39*c0/4 + 23/3) + 25/2
x - 27/4 = -10*x - 47/5
-5*c0 - 6*x + 46/9 = 32*x/3 + 29/5
4 - 7*x = 23*x/9 + 17
-13*x/3 - 1/8 = -6*c0 - 4*x - 43/6
-49*c0/4 + x*(29 - 38*c0/3) + 17 = 13 - x/3
x*(12*c0 + 28/5) + 6 = 16/5 - 38*x
-7*x - 39 = -24*c0 + x*(19*c0/4 - 32/5) + 49/6
14*x + 3/2 = x*(22*c0 - 24/7) - 8/3
13 - 24*x/5 = x*(-48*c0/7 - 5/9) + 40/9
-32*c0/5 + 11*x - 7/9 = -7*c0/2 + x*(5*c0/3 + 7/2) + 6
-7*x - 1/2 = x*(3*c0 - 25/7) + 35/3
35*x/8 + 6 = 46 - 22*x/7
x*(45/4 - 5*c0) - 1 = x*(25/7 - 5*c0) + 11
x*(20 - 23*c0/8) + 43/8 = 13*c0 + x*(12*c0/7 - 21/4) + 2
8/7 - 4*x/5 = 4*x + 19/9
5*c0/3 - 34*x/3 - 20/3 = -13*x/3 - 5/4
-10*c0 - 13*x/3 + 7/2 = -c0 + 17*x/4 - 21
4*x - 6 = 29/3 - 19*x/2
37*x/6 + 31 = 11*x/4 - 1/2
41*c0/8 + 7*x/3 + 5/3 = x*(-47*c0/3 - 30) + 21/5
6*x - 11/7 = 17*x - 9/8
5*x/3 + 15/4 = 17*x/8 + 38/5
x*(19*c0/4 + 27/7) - 11/7 = 2/3 - 35*x/3
x*(8 - 24*c0/7) + 4 = 11 - 7*x
5*c0 + 15*x + 3 = x*(-11*c0 - 47/5) + 21/8
x + 13/3 = 15/2 - 22*x/3
25/3 - 3*x = -23*c0/6 - 3*x/8 + 24/5
x*(5*c0/3 + 31/8) + 13/7 = x*(35*c0/4 - 38/5) - 13/4
x*(-11*c0/4 - 17/4) - 31/5 = x*(15*c0/2 - 13/3) - 1/2
14*c0/3 - 7*x/2 - 1/8 = x*(26/7 - 24*c0) + 1/2
x/2 + 20 = 27*x/7 + 48/7
x*(39/8 - 37*c0/9) + 1/3 = 47/8 - 17*x/8
31*x/3 + 5 = 12*c0/7 - 49*x/2 - 11/2
19*x/7 + 23/3 = -5*x/3 - 7/2
13/8 - 49*x/4 = 25*x/6 + 28/9
31*x/8 - 38/7 = x*(47*c0/2 - 5/3) + 5
-3*x - 15 = -9*c0/4 + 10*x/9 - 17/3
-46*c0 - 19*x/5 - 8 = x*(2*c0 + 37/7) - 49/2
-46*x/9 - 17/2 = 17*x/5 + 41/4
-x - 43/6 = 9/2 - 33*x/7
-22*c0/3 + 11*x/8 - 19/6 = 15*x/2 + 12
-14*x - 39/5 = x*(48*c0 + 19/3) + 25/9
-6*x - 13/4 = 49*x - 23/4
43*x/9 - 11 = 14*c0/5 + x*(15*c0/2 + 1/2) - 13/4
3*x + 43/7 = 7*x/9 + 4/3
37*x/3 - 42/5 = 37*c0/3 + 7*x - 7
10/3 - 23*x/4 = x*(c0/3 + 6) - 22
-17*x/3 - 2/7 = 37*c0/4 + 21*x/2 + 17/6
28/5 - 7*x/2 = 11*c0/9 + 3*x/8 - 8
45*x/7 + 7/4 = -5*c0/8 - 41*x/5 - 47/2
27*x/4 + 34/9 = x*(32*c0 - 50/9) + 33
x*(5*c0/2 - 11/4) + 21/2 = -39*c0/8 - 8*x/9 - 29
-4*x - 43/3 = x*(1/6 - 2*c0) - 1/4
x*(-c0/6 - 43/8) + 45/4 = -23*x - 5
6*c0 + x*(26/3 - 50*c0) - 5 = 8/3 - 13*x/2
x*(31/4 - 21*c0) + 1/4 = -23*c0/9 + 40*x/3 + 12
x*(41*c0/4 - 37/6) - 28/3 = 9*c0/8 - 15*x/4 + 5/2
x*(9*c0/2 - 25) + 1 = -5*c0 - 13*x/4 - 13
-3*c0 + 9*x/2 + 5/3 = x*(-26*c0/5 - 39/8) + 46/9
x*(23*c0/2 - 42) - 17 = -33*c0/5 - x/5 - 5
-35*c0/2 - x/2 + 4/7 = x*(23*c0/2 + 4/3) - 43
19/4 - 13*x = 39*c0/7 + x*(-37*c0/9 - 5/2) + 8/7
38*x/9 - 27 = 49*c0/3 - 41*x/4 - 13/3
-43*c0/2 + x*(2 - 15*c0/2) + 5 = -3*c0/2 + x*(36 - 46*c0/9) - 23/3
9*x - 19/6 = -26*c0/5 + 8*x - 5/2
2 - 49*x/6 = 23*c0/8 + x*(21*c0 - 1/4) + 26/9
9*x + 8/5 = 24/5 - 26*x/5
-2*c0 + x*(2*c0 + 9) + 38/9 = 5*x + 11/5
x*(4*c0/7 + 31/3) + 2/9 = -6*c0 + x*(17/3 - 26*c0/9) + 17/3
41*c0/3 + x/2 + 4 = 41*c0/6 + 35*x/6 + 23/4
20*c0*x/7 + 3 = -7*x - 37/2
7/4 - 19*x/9 = 23*c0/3 + 7/3
6*c0 + 7*x/2 + 40 = 19*x/4 - 46/7
x*(41*c0/3 + 43/2) + 1 = 25/2 - 13*x
x*(38/7 - 11*c0/3) + 5/3 = 46/5 - 35*x/9
-47*x/8 - 13 = -25*c0/4 + 11*x/4 - 11/7
x*(-17*c0/3 - 8/5) + 25/6 = -17*x/5 - 44/5
12*x/7 - 34/5 = 4*c0/5 + 4*x - 23/4
x*(8*c0/3 - 4/3) - 22 = 8 - 5*x
4*c0/9 + x*(49*c0/9 - 23/4) + 4 = 41/6 - 19*x/4
x*(10*c0/3 - 46) - 9 = 15 - 2*x
x*(-17*c0/4 - 37/8) - 5/2 = -5*c0 + x/5 - 7/2
-c0/6 - 9*x/2 + 9/8 = -2*x - 36/5
x*(c0/6 + 28) + 19/3 = -x/3 - 4/3
3*c0 + 34*x - 37/7 = 7*x/2 - 8/9
31*x/7 + 3 = 11*c0 - 21*x/2 - 2
19*c0/4 + x*(22*c0/3 - 23/7) + 15/2 = -36*c0/5 + 9*x/2 + 38/9
x*(15*c0/2 + 34/9) + 2 = 17/2 - 38*x/3
x*(-39*c0 - 45/4) - 9/2 = x*(c0/9 - 43/3) - 9
-15*x/2 - 4 = 15*c0/2 + x*(-23*c0 - 44/7) - 9
x*(3*c0 + 17/3) - 5 = 23*x/3 - 13/4
33/8 - 18*x = 5/4 - 41*x/6
47*x/3 + 9/4 = 47*x/3 - 21/4
17*c0/4 + 5*x/4 + 8/5 = -2*x - 29/4
-15*x/4 - 11/4 = x*(-14*c0/5 - 22) - 19/5
2 - 17*x = -c0 + x*(21*c0/4 - 13/7) - 11/5
x*(41*c0 - 3) - 13/3 = -14*c0/3 + x*(10*c0 - 18/7) + 43/2
10 - 6*x/7 = -7*x/2 - 3
-45*c0/4 + 11*x + 43/3 = -2*c0 - 5*x + 35/8
x*(11*c0/2 + 34/7) + 9 = -9*c0 + 25*x/2 + 2/9
27*c0/4 - 27*x + 14/3 = -3*c0/2 + 2*x + 16
7*c0/2 + x*(-5*c0/8 - 25/2) - 2/9 = 3 - 23*x/8
19*x/5 - 20/7 = -24*c0 + 47*x/6 - 26
41*x/6 - 20/3 = 28/9 - 16*x/3
22*x/3 - 2 = -41*x/9 - 23/8
x*(47*c0/6 - 12) - 14 = -x - 10
-11*x/2 - 5 = 16*c0/3 + x*(49 - 3*c0) + 27/7
-c0/4 - 3*x - 34/3 = 49*c0/6 + 24*x + 29/7
5*x/7 + 35/3 = -33*c0/8 + 19*x/9 - 8/9
x*(27*c0/4 + 5/6) + 11/8 = -41*x/5 - 39/8
x*(-13*c0 - 31/4) + 37/8 = 15/8 - 27*x
43*x/7 + 9/2 = -8*c0 + x*(41/5 - 43*c0/3) + 41/9
-2*c0/3 + x*(5*c0/2 - 43/5) + 20/3 = -c0/2 - 37*x/2 - 43/3
x*(-c0 - 19/6) + 8/5 = -7*c0/2 + x*(16*c0/3 + 1/2) + 11/2
x*(-37*c0/8 - 37/8) + 28/9 = 28*c0/3 - 33*x/4 - 29
x*(15/4 - 5*c0/4) - 10/7 = 16 - 11*x/9
11*x/6 - 17/9 = 3*c0 + 13*x/9 + 5/9
35*c0/6 + 38*x/9 + 38/5 = 19*c0/2 + x*(4*c0 + 15) - 11/7
-2*c0 + 45*x/8 - 40/9 = 19*x/6 + 29/8
35*x/6 + 34/5 = 11/2 - 13*x/7
9*c0/2 + 49*x/2 - 25/7 = 9*c0/8 - 19*x/4 - 6
-5*x - 19/4 = -46*c0/9 - 27*x/2
15/7 - 3*x = 2*c0 - 17*x/7 + 37/5
x*(2*c0 + 5/6) - 29/7 = 5 - 11*x/9
x*(19*c0/8 + 15/4) + 5/3 = -10*c0 + 12*x + 22/5
x*(11*c0/6 + 22/9) - 3 = 29*x + 23/9
17*x + 49 = 6*x - 6/7
-37*c0/7 + 13*x/2 - 19/5 = 31/4 - 34*x
49*x + 11/2 = 46*x - 8/5
-5*c0 - 40*x/3 + 1/8 = 8*c0/3 + 17*x/2 + 2
-22*c0/5 + 27*x - 31/5 = -48*c0/5 - 3*x + 47/7
x*(23*c0 - 41/5) - 15 = 15*x
23*x/9 - 49/5 = 14*x/3 + 8
x*(7*c0/3 - 39/8) - 50/7 = 26/3 - 41*x/4
46*c0 + 18*x/7 - 14/5 = 17*x + 4
7*x/2 = 4*x + 33/2
-2*x - 5/2 = -34*c0 - 47*x/3 - 11/3
-6*x/7 - 41/5 = -17*c0/3 + x*(5*c0 - 11/2) + 47
x*(-17*c0/4 - 7/2) + 13/5 = 43*c0/5 + 29*x/5 - 7/4
-25*x/7 - 11 = 39*x/8 + 10
-23*c0/2 + x*(12 - 23*c0/8) + 2 = x*(-c0 - 49/2) + 11/8
49*x - 4 = 46*c0 - 14*x/3 - 8
c0/2 + x*(5*c0/8 + 29) - 35 = x*(17*c0/2 + 1) - 47/4
x*(5*c0/2 - 2/9) + 9/5 = 4*c0/3 + x/6 + 39/8
-11*c0/6 - 9*x + 31/3 = 2 - x/5
49/4 - 21*x = x*(16*c0/3 - 5) - 11/6
15*x/4 - 39/4 = x/2 + 19/4
x = x*(4 - 16*c0) - 22/7
19*x/3 + 19/2 = 38/7 - 48*x
3*c0/4 + 3*x/7 + 19/3 = 2*x + 6
40*x/3 - 7 = 4*c0/7 + x*(23*c0/6 + 14) + 7/4
44*x/9 + 15/2 = -44*c0/3 + 2*x + 20/3
8*c0/3 + 13*x/2 - 27/5 = -10*c0/3 + x*(4*c0 - 27/5) + 44/5
x*(-29*c0/8 - 45/2) + 20/9 = 41*c0/4 + x*(-38*c0/9 - 41/4) + 33
10 - 13*x/3 = -31*c0/2 + x*(1 - c0/5) - 47/6
-19*x/5 - 5 = 40 - 21*x/2
34*x/3 = 10*x/3 + 8
x*(16*c0/7 + 17/2) + 35/3 = x*(4 - 11*c0/3) + 11/7
11*x + 9/4 = -4*x - 21/2
33 - 8*x/3 = 38*c0 + 7*x + 47/7
5/6 - 19*x/3 = 2*x - 24/7
37*x/7 - 4/5 = x*(-25*c0/3 - 7) + 25/4
-18*x - 49/2 = 11*x/8 - 4/5
19*c0/9 + 5*x - 45/7 = x*(29/2 - 47*c0) - 4/7
x*(-c0/5 - 27/8) - 9 = -34*x/7 - 23/5
2 - 6*x = 41*x + 2/3
x*(12*c0/5 - 7/4) - 17/5 = 16*x + 25/7
34/7 - 8*x = 9*c0 + x*(23*c0 + 23) + 17/8
-33*x - 41/3 = 2*c0 + x - 7/9
34*x/9 + 4/9 = 12*x + 13
39*c0 - 22*x/5 + 10 = 23 - 25*x/7
3/2 - 43*x/9 = 47*c0/3 + x*(7*c0/3 - 20) - 9/2
13*x/9 - 15/2 = x*(-5*c0/3 - 45/4) + 17/9
10*x/3 - 7/4 = -4*x - 5/4
5*x + 16/3 = 9 - 30*x/7
x*(46/3 - 2*c0/7) + 41/2 = 26*c0/7 + x*(33/8 - 16*c0/9) + 4/5
x*(9*c0/2 + 9) - 5 = 9/2 - 13*x/4
x*(29/9 - 40*c0/9) - 43/7 = 8*c0 - 42*x - 39
23*c0 - 25*x/3 - 12 = -43*x/2 - 3
-17*c0/2 + x*(22/3 - 2*c0/3) - 42/5 = x*(c0/9 - 47/5) - 41/7
11*c0/9 + x*(-7*c0/3 - 20/7) - 25/9 = 9*c0/2 + x*(-20*c0/3 - 12) - 1
-46*x/7 - 18/5 = x*(3*c0/5 - 36/7) - 44/5
43*x/6 - 16 = -28*c0/9 - x/5 - 48/7
-9*c0/2 + 5*x - 15/8 = 20*x/9 + 5/6
17*c0/4 + x*(47/6 - 3*c0/2) - 36 = 31*c0 - 50*x - 37/6
5*x/6 - 7/2 = x*(46/9 - 13*c0/2) - 12
x/3 - 11/2 = -31*c0/5 - 17/8
x*(5*c0 - 1) - 46/9 = x*(-15*c0 - 2/5) - 22
-44*x/3 - 5/6 = -17*c0/2 + 19*x/6 - 1
-22*c0 - x/2 + 4/5 = x*(17/5 - 16*c0) - 1/9
28*c0/5 + 2*x - 14/3 = -37*x/3 - 1/5
34*c0 + x*(43/5 - 33*c0/5) + 8/3 = 39*c0/7 - 24*x/7 + 18/7
18*c0/5 - 43*x/9 - 25/4 = 19 - 10*x/3
-13*c0 + x*(9*c0 + 6) - 25/4 = x*(7/5 - 39*c0/2) - 36/5
x*(c0 + 20/3) + 1 = 7*c0/3 - 34*x/7 + 17/5
x*(c0/4 + 4/7) + 5/3 = 15*x + 6
47*c0/8 + 38*x/7 + 16/7 = -5*x/2 - 15/8
47*x/9 - 16/5 = 23/4 - 17*x
4/3 - 43*x/6 = 2*c0 + 11*x/2 - 2
-10*c0 + 33*x/7 - 1/2 = 29*x/6 + 15/4
-29*x/7 - 5/2 = -39*c0/8 + x*(-11*c0 - 20/9) - 30
-47*c0/3 - 29*x/8 - 33/7 = -8*c0 + x*(17*c0/3 - 29/5) + 16/3
x*(11 - 50*c0/9) - 39/7 = 9*x/4 + 33/5
-6*c0 - 3*x/2 - 21 = 41*x/4 - 5/8
3*x - 22/3 = 5*x/2 + 24
x*(33*c0/2 - 3/5) - 9/2 = 5*x - 1
x*(17/4 - 23*c0/2) + 4 = -6*c0 + 21*x/8 - 39
x*(48/7 - 11*c0/8) - 1 = 45*c0/2 - 16*x/5 + 22
-35*c0/3 + 8*x + 3 = 47*c0/6 - 19*x/4 + 19/4
16*x/3 + 5 = -43*c0/8 + 7*x/3 + 32/3
41*c0/7 + x*(-14*c0 - 16/5) + 40/7 = 5 - 11*x/7
x*(-c0/3 - 34/3) - 5/4 = 21/8 - 42*x/5
2*x - 29/5 = -c0 + x*(38*c0/7 + 35/9) + 2
-27*x/4 - 13/4 = x*(-47*c0/2 - 31/2) - 14
x*(2*c0 + 24/5) + 5/2 = x*(-5*c0 - 11/7) + 31/3
x*(-22*c0/5 - 6) = x*(-7*c0/2 - 34/5) + 27/4
13*x/4 + 5 = -14*c0/3 + x*(-5*c0 - 3) - 17/9
x*(23 - 7*c0/3) - 1/9 = x*(14*c0/3 - 23/4) + 23/5
4*c0 + x*(-44*c0/3 - 4) + 13/2 = -3*c0/4 + 29*x/8 + 1
-39*x/4 - 19/2 = 5*x + 12
17*x/3 + 41/5 = 43*c0/9 + x + 5/4
47*x/4 - 11 = 13*c0 + x*(6 - 2*c0) + 36
40*x/9 + 27/4 = -8*c0/3 + x*(c0/2 - 9/2) + 31/7
-21*c0 - 45*x + 37/7 = -37*x/5
7/3 - 9*x/8 = -15*x/2 - 47/5
-13*x/3 - 17/9 = 14*c0 - 13*x/2 + 11/7
5*c0/9 + x*(34*c0 + 35/6) - 16/5 = 12*c0/5 - 2*x/7 + 20/9
-10*x - 7/6 = -31*c0*x/4 + 8
2*c0 + x*(-29*c0/6 - 10/3) + 35/9 = x*(49*c0/8 - 27/7) - 8/3
x*(11*c0/3 + 26) - 2 = -42*c0 + 49*x/2 + 7
31*c0/3 + x*(5*c0 - 7/3) - 11/7 = -13*c0/8 - 37*x/8
13*x/5 - 3 = 21*c0 - x/3 - 23
-36*c0 + x*(18*c0 - 1/3) = 17*c0/9 + x*(27/7 - 3*c0) + 29/4
8*c0 - 4*x - 4 = -17*c0/6 + x*(17 - 11*c0/3) + 7/9
39*x/7 + 4/9 = 33*x/5 + 2
23*x/3 - 37/4 = 16*x/5 - 8
-7*c0/3 - 12*x + 41/2 = -3*x - 16/7
x*(41/9 - 2*c0) + 49 = -40*c0/9 + x*(37*c0/6 - 10) - 6/7
8 - 19*x/4 = -44*x/5 - 46/9
49/9 - 5*x = 29*x - 7/2
21*c0/4 + 44*x/3 - 3 = x*(5/8 - 10*c0) - 5/2
-c0 - 35*x/6 + 25/2 = 20*x/7 - 16/3
17*x/3 + 5 = 25*x/3 - 17/8
-19*c0/7 - 10*x - 39/4 = x*(27/5 - c0) - 33/4
48*x/7 + 23 = 5*c0 - 23*x/2 + 1/2
39*c0/5 + 17*x/8 + 20/7 = x*(22*c0/5 + 39/4) + 41/5
-25*x/2 - 9 = x/5 - 34/7
31*x/2 + 5/3 = -3*x - 15/2
-9*c0 - 22*x/9 + 27/4 = x*(37*c0/2 + 17/4) + 4
x*(11*c0/8 - 23/2) + 13/2 = x*(-41*c0/5 - 13/4) + 13/9
x*(10*c0/7 - 23/4) - 9 = 37*c0/6 - 25*x - 1/3
x*(9*c0/4 + 32/5) + 8 = x*(-23*c0 - 19/5) + 26
x*(7*c0/5 - 3) + 1 = 5*c0/2 + x*(11*c0 - 1) + 1/2
-35*x/8 - 3/4 = -37*x/7 - 39/5
23 - 25*x/3 = 31*c0/4 + 6*x - 33/2
-17*c0 - 47*x/2 + 24 = 21/4 - 42*x
32/9 - x/9 = x*(-13*c0/5 - 4) - 9
11/4 - 4*x = -2
x*(23*c0/9 + 27) + 41/7 = x*(19/4 - 17*c0/3) - 3
49/8 - 36*x/5 = 11 - 37*x/6
8*x/5 - 10 = 5*x + 4
18*x/7 - 9 = -9*c0/2 + x*(38*c0/9 - 35/6) + 23/9
x*(22*c0/7 - 39/2) + 39/7 = x/4 + 49/3
-27*x/7 - 31/7 = x*(13*c0/4 + 5) + 4
-4*x/5 - 23/5 = x*(49*c0/5 - 19/2) + 35/8
8*x + 3/2 = x*(-9*c0 - 37/9) - 2
-23*c0/9 + 26*x/5 - 5/3 = x*(-13*c0/4 - 46/7) + 43/4
x*(37*c0/2 + 47/9) - 31/7 = 38*x/9 + 23/6
48 - 31*x = 47*c0/4 - 23*x - 10/9
29/7 - 21*x/5 = -47*x/4 - 13/3
x*(19/4 - 5*c0) + 38/9 = x*(38/5 - 34*c0/5) + 37/6
5*c0/2 + 21*x/2 + 5/4 = x*(35*c0 - 18/7) - 15/7
20*c0/3 + x*(5/4 - 46*c0) - 49/5 = 13*x/8 - 1/2
6*c0 + x*(11/3 - 23*c0) - 43/9 = 18*c0/5 - 31*x/9 + 23/3
15*c0/7 + x*(25*c0/3 - 1) + 5/3 = x*(11*c0 - 25/7) - 31/9
-c0/3 - 3*x/2 - 34/9 = -9*x/5 - 20/3
-5*x/3 - 28/9 = -17*c0 + x*(12*c0 - 9) + 15
16 - 4*x = 23*x/3 - 14
22*x/3 + 18/7 = 9/7 - x/2
7*x/8 + 27/5 = 39*c0/8 + x*(15*c0/2 - 9/5) + 6
2*x - 8 = 5*x/3 - 19
9*x + 30 = x - 4
25*x/2 + 4/3 = -49*x/3 - 3
x*(48*c0 + 23/2) + 29/7 = -x - 47/3
x*(-15*c0 - 37/6) + 49 = x*(13*c0/4 + 16/9) - 31
5*c0 + x/3 - 7 = 3/2
-3*x - 41/3 = -44*x/5 - 1
3*x/4 + 48/5 = -3*x - 7
-23*x/4 - 14/3 = -3*x/2 - 4/3
14*c0/3 + x*(34*c0/9 - 46/9) - 5/2 = -5*x/8 - 3/2
11/2 - x/9 = -13*c0/7 - 8*x/9 - 10/9
37*x/6 + 44/9 = x*(11 - 10*c0/7) - 31/3
-22*c0/5 + x*(10*c0 + 25/7) + 15/2 = x*(-45*c0/8 - 19/9) - 6
-11*x/2 - 7/2 = 17/7 - 8*x/3
-2*c0/3 + x*(13*c0/6 - 26) - 1/3 = 43*x/5 - 32/9
10*c0/3 + x*(49/5 - 22*c0) - 8 = 27*c0/8 + 40*x/7 - 21/2
x*(5 - 11*c0) + 9 = x*(42*c0 + 43/9) - 25/3
-9*x - 43/6 = 2 - 47*x/2
32 - 4*x/3 = x*(-47*c0/8 - 4/7) - 40/9
14*x/9 + 45/8 = 47*x/6 + 1/2
49*x/5 + 1/2 = 6*x/7 - 25
-11*c0 - 9*x - 49/4 = 49*c0 + 21*x + 1
13/5 - 20*x/9 = 15*c0/4 + 43*x/6 - 5/8
8*c0/3 - 29*x/6 + 1/8 = x - 5
13*x/2 - 4 = 27*c0/7 + 2*x/3 + 23/5
-49*c0/9 - 21*x + 39/8 = 3*x + 11/3
x*(16*c0/9 - 38/5) + 29/5 = 36*x + 21/5
-4*c0/9 - 31*x/7 + 40 = 5*x/4 - 12/7
26*c0/3 + x*(28/5 - 25*c0/7) - 44/3 = 37*x/3 + 28/9
x*(49*c0/9 + 18) + 17/9 = -9*c0/7 + x*(25/8 - 10*c0/3) + 27
38/3 - 11*x/3 = 44*x/3 - 2
x*(-c0 - 19/6) - 8 = -7*c0 - x/9 - 1/7
x*(-42*c0/5 - 15/4) - 25 = x*(37*c0/7 - 21/4) + 25/8
x*(34*c0/9 - 27/8) - 31/8 = x*(49*c0 - 13/5) + 26/5
13*c0 + x*(c0/8 + 29/5) - 17/3 = -21*x/5 - 31/9
3*x/5 + 11/3 = x*(-44*c0/3 - 14/3) + 2
2*c0 - 41*x/8 + 13/2 = x*(-13*c0/4 - 45/4) - 2
-37*c0/4 - 5*x - 8/9 = x*(11*c0/9 + 25/4) - 24
-5*c0/2 - 7*x/4 - 11/8 = 43*x/7 - 32/5
x*(-31*c0/2 - 41/7) - 7/4 = -15*x - 1/5
12*x/7 + 27/2 = -x - 9/2
-x/6 - 2 = 17*x/9 + 8
x*(15 - 27*c0/2) + 32/3 = -31*c0/3 + x*(-9*c0 - 7) + 4/5
-25*x/9 - 23/6 = -37*x/4 - 8/3
23*x + 28/9 = -27*x/8 - 11/4
-7*x/8 - 23/5 = 37*x/7 + 29/3
-11*x - 46/3 = 7/2 - 7*x
29/6 - 34*x/3 = -15*c0/2 - 14*x + 31
20*x/9 + 19/2 = -18*x - 5/4
41/8 - 9*x/5 = 41*c0/5 + 37*x/8 + 22/7
3 - 48*x = x*(16*c0/3 + 7) + 29/7
x*(9*c0/2 - 49/5) - 23/5 = x*(-2*c0 - 35/3) - 26
x*(16*c0/3 + 35/9) + 14/5 = 23*x/9 - 47/2
37/2 - 24*x/5 = -27*c0/4 + x*(2*c0 + 1/3) + 10/3
-14*x/3 - 33/2 = 7*x + 2
-13*c0 - 18*x + 18/7 = c0 - 47*x/4 - 13/4
x*(-c0/3 - 23/4) + 27/2 = -11*c0 - 45*x - 28/9
x*(23*c0/3 - 6/5) - 29/7 = 44*x/9 + 46
8*c0/9 + 7*x/2 + 9/4 = x*(-44*c0 - 19/4) + 9
-15*c0/2 - 37*x/8 - 10 = 42*x + 44/3
5/8 - 13*x/2 = x*(5*c0/2 + 21/5) - 5/7
2*x/5 + 23/3 = -8*c0 + 16*x/9 - 15/7
x*(-17*c0/7 - 13/8) - 24 = x*(35/9 - 28*c0/5) - 11/4
12 - 15*x/2 = -1/4
-8*x/3 - 10/3 = 24*x + 17
29*c0/4 + x*(8*c0/7 - 31/2) - 5/8 = 14*c0/5 + x*(13*c0/4 - 31) - 21/4
11/2 - 13*x/3 = x*(32*c0/9 + 10/3) + 17/3
23*c0/9 - 17*x/3 + 2 = 23*x/4 - 7
5*x - 11/6 = 7*c0/2 + x*(6/7 - 17*c0) + 10/7
44*x/7 + 16 = 16/3 - 37*x/6
5*x - 39 = 46*x/3 + 7/3
-8*x/3 - 13/7 = 5*x/8 + 13/4
-32*c0/7 + 4*x - 3 = -46*c0/9 - 40*x/3 + 17/5
-3*c0/2 + x*(-2*c0 - 4/5) - 2 = x*(20 - 3*c0) + 15/4
x*(48*c0 - 40/7) - 39/4 = -49*x/5 - 11/8
x*(37*c0/6 - 16) - 15 = 25*c0/9 - 7*x/4 + 9/2
21*x/8 + 37/3 = 17*x/2 + 47/5
21*x/2 - 21/2 = x*(c0 + 23) + 11/5
19/9 - 21*x/4 = x*(19*c0 + 38/9) - 15/4
-35*x/3 - 16/9 = 6*x - 1
-x - 12 = -49*c0/4 + 12*x + 39/7
x*(46*c0/9 - 8/5) + 5/3 = 45*c0 - 5*x/3 + 22
x*(3 - c0) - 48 = -31*c0/8 + x*(21 - 34*c0) - 25
2 - 15*x/2 = 27*x/8 - 36/7
-40*c0/3 + 31*x/6 + 46 = x*(-c0/4 - 14) + 19/6
-9*x - 4 = -3*c0/4 + 5*x/2 - 31/7
x*(9*c0 + 23/7) - 11/3 = 16*x/7 - 19/3
27*x/2 - 14/9 = 15*x/4 + 45/4
36*x/7 + 1/4 = x*(38*c0/5 + 10) + 15/2
2/3 - 45*x/2 = 17*x/6 + 44/5
-7*c0/3 - x/4 - 16 = -11*c0/2 + 23*x - 7/2
14*x + 9/2 = 37*c0/7 - 41*x/5 + 5/6
35*c0/9 + x*(7*c0/2 + 16/3) - 23 = 45*x/2 + 32
49*c0/8 - 13*x/3 + 21/8 = -21*x/2 - 19/9
x*(-5*c0/6 - 17) - 47/6 = x*(31*c0/5 + 16/3) + 27/2
x*(11*c0 + 41/5) - 23/5 = 15*c0 + x*(-31*c0/8 - 35/8) + 6
5 - 10*x = x*(45*c0/8 - 2/3) + 13/4
x*(-18*c0/7 - 5/3) + 49/2 = -20*x/3 - 8
45*c0/7 + 4*x/5 - 13/2 = -5*x - 47/7
x*(17/3 - 33*c0/4) + 43/9 = 4 - 19*x/2
-17*c0/2 + 47*x/2 - 24 = 5*x/4 - 23
21*c0 - 34*x/9 - 5/9 = -18*c0/7 + x*(45*c0 - 38/9) + 19/8
8*x/5 - 48/7 = 7*x/8 + 9/8
-9*x - 17/5 = x/7 + 23/3
29*x/3 - 8 = -44*c0/5 - 3*x/2 + 44/9
x*(49*c0/5 - 33/2) + 1/3 = 41*x/4 + 4
11*x/4 + 3/2 = 9 - 45*x/2
23*x/2 + 7/3 = -7*c0/8 + x*(40 - 4*c0) - 40/9
24*c0/5 + 16*x/7 + 13/6 = x*(34/9 - 13*c0/4) + 31/6
19*c0/9 + x*(3*c0/2 - 39/8) + 11/2 = -13*c0/4 - 47*x/2 + 11
x*(-7*c0/4 - 5/3) + 7/6 = x*(-17*c0/2 - 13/5) - 5/2
25*x/3 + 37/6 = -9*x/2 - 1
31*c0/9 - 18*x - 6 = -19*x/8 - 11/2
-13*c0 + 40*x/7 - 25 = x*(-21*c0/5 - 49/6) - 37/5
44*c0/5 - 19*x + 2/3 = 37/5 - 49*x/6
-2*c0 + 13*x/3 - 27/4 = x*(15*c0 - 2/3) - 47/2
47 - 7*x = x*(19*c0/5 - 24/7) - 1
x/2 + 47/8 = 17*x/4 + 32/7
x*(37*c0/9 - 49/3) + 49/8 = -23*c0 + x*(45*c0/8 + 15/7) + 2/3
x*(4*c0/3 + 5) - 24/5 = -5*c0 - 50*x/9 - 16/3
x - 4 = 11*c0/6 + 43*x/7 - 34/9
13/2 - 43*x/6 = 9*x/4 + 47/6
-47*c0/6 - 4*x/3 - 11 = x*(20*c0/7 - 38/5) - 13/4
48*c0/7 + 12*x + 42/5 = -39*c0/2 - 41*x/5 + 2/5
x*(43*c0/9 - 28) - 1/2 = 2 - 10*x/3
28*x - 7 = x*(24*c0/5 - 11/2) + 47
x*(25*c0/8 - 23/3) - 1 = 20*x + 32/3
5*c0/4 + x*(41*c0/8 + 13/3) - 40/3 = 20*c0/9 + 36*x/7
7*x/8 - 14/5 = 47/3 - x/3
45/7 - 16*x = -36*c0/5 + 19*x/8 - 5
12*x - 19 = -35*x/2 - 25
20*x/9 - 4/5 = x*(-47*c0/7 - 18/5) - 43/9
22*x/5 - 9/8 = 35*c0/8 + x*(47*c0/6 - 27/7) - 19/3
18*c0/5 - 14*x/9 - 13/4 = -49*c0/8 - 29*x - 29
x*(-23*c0/3 - 14/3) - 4/9 = 36*c0 + x*(-38*c0/9 - 39) - 29
-15*c0/8 + 8*x - 5/2 = 5*c0/2 + x*(17*c0/4 + 27/7) + 21/4
c0/5 + 25*x/6 + 34/7 = 25*c0/9 + x*(27*c0/8 - 6) - 22
-6*c0 - 34*x/9 - 35/8 = 24/7 - 8*x/3
-18*c0/5 + x*(-5*c0 - 36/5) - 50 = 9/8 - 15*x/2
x*(c0/8 - 3/5) - 1 = -7*c0 + 43*x/3 - 45/8
15*x/2 + 45/4 = 14*x/3 + 9
49*c0/2 - 29*x - 1/9 = -7/2
-15*c0/2 - 5*x/3 + 5/7 = 23*c0/2 + x*(20*c0/9 + 29/2) - 43/6
x*(-7*c0/2 - 42/5) - 10 = x*(4*c0 - 4) - 3
-5*x/8 - 30/7 = -26*c0/5 - x - 29/3
27*c0/8 - 35*x/6 + 42 = x*(19*c0 - 3) - 8/9
-13*x/9 - 23/3 = -47*x/4 - 8/7
15*c0/4 + 3*x - 16 = x*(8*c0/9 + 4) - 16
27/8 - 31*x/7 = x*(-c0/8 - 9/2) - 18
x*(23*c0/3 - 2) - 41/3 = 21*x/4 - 6
-4*x - 8/9 = 38/3 - x
-36*c0/5 + 4*x/3 - 49/5 = 34*x/5 + 17/3
28*c0/3 + 14*x - 11/2 = -12*x/7 - 12
x*(9*c0 + 15) + 6 = x*(39*c0/8 + 1)
15*c0/2 - 21*x/4 + 30 = -27*c0/2 + x*(-3*c0/2 - 32/9) - 4
-37*c0/9 + x*(-13*c0/8 - 7/9) + 8 = -17*c0/4 + 7*x/5 - 11/6
x*(7/2 - 31*c0/6) + 11/2 = -2*x/7 - 18/7
47*c0/3 + x*(-2*c0 - 46/7) - 30/7 = x*(9*c0/2 - 17/4) + 35/6
x*(-27*c0/5 - 48) - 49/5 = 36*x/7 - 26/7
47/9 - 45*x/4 = 45*x/8 + 3
5*c0/6 - x/9 + 14/9 = 44/3 - 23*x/2
-7*c0/2 + x*(37*c0/4 - 37/5) - 4/3 = x*(23/8 - 7*c0/3) - 4/3
x*(38*c0/7 - 42) - 9 = 41*c0/8 + 22*x/7 - 1
7/3 - 17*x/4 = 3*c0/8 + x*(13 - 50*c0/7) - 17/6
x*(44/5 - 3*c0) - 13/9 = 3*c0 - 23*x/5 - 9/4
x*(11*c0 - 5/6) + 29/2 = -3*x/2 - 19/6
-13*c0/2 - 34*x/7 - 4 = -32*c0/5 + 5*x/3 + 3
x*(-25*c0/7 - 19/6) + 3/2 = 23/8 - 7*x
37*x/3 - 8 = x*(16*c0/3 + 17/3) + 15/4
4*x/9 + 45 = 35/4 - 36*x/5
30*x/7 - 21/8 = -23*x/2 - 2/9
42*x/5 + 23/2 = 1 - 14*x/3
-23*x/5 - 5 = 15*c0/4 + 25*x/4 - 23/2
-8*c0/5 + 37*x - 2 = x*(3*c0/4 - 5/4) - 23
-10*c0 + 14*x/3 - 5/2 = -39*x/8
18/7 - 21*x/8 = 41*x/8 - 3
19*x + 31/7 = 17*x/2 - 36/7
11/3 - 46*x/5 = -7*x/2 - 26/3
3 - 24*x/7 = 25*c0/6 - 25*x/3 + 43/7
x*(46 - 2*c0/9) + 23/8 = 31/8 - 48*x/5
3*x/2 + 26/5 = 20*x/3 + 49/4
-x - 3/2 = x*(25 - 15*c0/4) + 15/2
x*(7*c0/2 + 16) - 37/6 = -34*x/5 - 2/3
2*c0/9 + x*(11/2 - 49*c0/3) + 23/7 = -3*x - 32/7
7*x/5 - 7 = 3/7 - 8*x/3
-x/3 - 11/3 = 43/8 - 13*x/4
c0/2 + x*(34/7 - 43*c0/2) - 35/8 = x*(-43*c0/3 - 35/6) - 17/5
6 - 28*x/3 = -19*c0/3 + x*(12*c0 - 4/3) + 43/4
-3*c0/4 + 29*x/7 + 19/2 = 46*x/3 + 7/3
47/3 - 39*x/8 = 38*x/9 + 11/6
39*c0/4 + 2*x - 38/7 = x*(25*c0/7 - 36/7) + 3/5
c0/2 + x*(11*c0/9 + 31/5) + 6 = x*(17*c0/7 + 5/8) + 28/9
x*(5*c0 + 3) - 13/3 = -41*c0/7 - 50*x/9 + 46/9
c0/4 + x*(7*c0 + 18/7) - 44/7 = x*(49*c0 + 30/7) + 6
-2*c0 - 13*x + 34 = x*(3*c0 - 37/8) - 13/2
-25*x/4 - 6 = -27*x/7 - 17
-39*c0/5 + 49*x/9 - 23/3 = x*(31*c0/2 + 13) + 16
32/3 - 33*x = 17*x/5 - 4
x*(28*c0/9 - 23) - 1/3 = 31*c0/5 + 5*x/2 + 4
11*x - 11/6 = -2
-47*c0/7 + 10*x + 35 = 14/5 - 8*x/7
x*(21*c0/8 + 7/4) - 38/7 = 21*x/4 + 45/8
6/5 - 5*x = -13*x/5 - 43/9
-19*c0 + 24*x/5 + 16/5 = c0/7 - 19*x - 37
x/4 + 11 = -24*c0/7 + 9*x/8 + 37/9
29*c0 + x*(23*c0/2 - 19/3) + 23/2 = x*(-31*c0 - 33/7) - 1/7
31*c0*x/2 - 49 = 19/3 - 7*x/3
-9*x - 28 = x*(27*c0/8 + 9/4) + 24
27 - 11*x/7 = x*(13/8 - 43*c0/5) + 9/2
-47*x/6 - 11/8 = -3*x - 13/3
4*x/3 - 22 = x*(35*c0/8 + 9) + 22/3
x*(6*c0 - 12/7) - 32/9 = 33*c0/5 + 16*x/3 + 43/2
47*x/2 - 2/9 = -2*c0 + 23*x/2 - 25/3
7*c0/3 - 31*x/8 - 1/2 = 10 - 10*x
22*c0/3 + 20*x + 29/4 = 4*c0 - 2*x/5 - 34/5
5*c0/7 + x*(24*c0/5 - 25/7) - 1 = -38*x/3 - 45/4
x + 4/3 = 20*x/9 + 5/8
33*x/4 + 6/5 = -47*x - 5
-39*c0/2 + 47*x/8 - 23/4 = x*(15*c0/2 + 31/3) - 6
-c0/3 + 37*x/2 + 40/3 = -50*c0/3 + x*(13*c0/6 - 21/8) + 40/7
9*c0 + x*(-c0/3 - 7/4) - 19 = x*(-31*c0/5 - 38/7) - 49/4
19*c0/8 + 23*x + 25/3 = -36*c0/5 + 15*x/4 - 43/8
5*x/2 + 36/7 = -2*c0 + x*(5*c0/4 + 13/2) - 1/3
-14*x - 39/2 = x*(5*c0/3 - 11/4) + 5/6
15*c0 + 2*x/9 - 18/7 = 8*c0 + 3*x/8 + 23/9
5*c0/2 - 40*x/9 + 5 = -2*x - 34/3
15*x/4 + 22 = 11*c0/3 + 15*x/4 - 2/9
41*x/6 - 13 = 8 - 8*x/5
-8*x - 20 = 35*c0/8 + x*(8*c0 - 15/4) - 36/5
-19*x/6 - 13 = -43*x/2 - 9/7
41*x/5 + 4/3 = 17/2 - 6*x
-5*c0 + x*(47/8 - 32*c0/5) + 15 = x*(11*c0/7 - 14/3) - 19/9
x*(37/7 - 47*c0/2) - 22 = 36 - 30*x
x*(46*c0 - 1/6) + 19/2 = -2*x - 37/9
x*(20*c0/3 + 4) + 3 = 11*x/7 - 8
-41*x/4 - 13/6 = -41*c0/8 - 4*x - 3/7
38*x/9 + 5 = -9*c0/2 - 13*x/9 - 1/2
x*(c0 + 32/7) + 15 = 7*x/5 - 5
9*x + 31/8 = 37*x/7 - 11/2
4*c0 - 6*x + 13/5 = 7*c0/5 + x*(-11*c0 - 3/4) + 9/7
11*c0/2 - 7*x/2 + 3 = x*(-19*c0/2 - 6) - 15
c0/2 - 3*x + 2 = 14*c0/5 + 4*x/5 - 13/3
34*c0/3 + x*(2*c0/5 - 44/5) - 18/7 = -14*x/3 - 5/2
x*(9 - 7*c0) + 13/3 = 33/5 - 3*x/2
x*(49 - 22*c0/5) + 2/9 = 47/7 - 34*x/3
40*x/3 + 10 = 15*c0/2 + x - 11
14*c0/3 + 15*x - 17/2 = -39*c0/2 + 23*x/4 + 18/5
1 - 7*x/5 = 13*c0/6 - 43*x/9 + 17/9
-5*c0 - 12*x - 22/7 = 33*c0/8 + 14*x/5 - 16/7
x*(16*c0/3 - 21) - 4/7 = -x/2 - 46/7
-18*x - 49/5 = 24*c0/5 - 25*x/9 - 1/7
15/8 - 11*x/9 = 14*c0/3 - 7*x/3 + 43/4
-2*c0/9 - 14*x/3 - 1 = 5*x - 46
x*(-3*c0/2 - 13/4) - 43/9 = 17/5 - 37*x/2
x*(-14*c0/9 - 49/5) - 14 = x*(19 - 10*c0/3) + 35/2
10*x - 23/4 = x*(5*c0 - 17/2) + 4/3
-14*x - 7 = 19*c0/6 - 40*x/9 + 1
x*(29*c0 - 17/2) - 23/3 = c0/2 + x*(16*c0/3 - 6) - 4
x*(c0/6 + 4/3) + 2/3 = 42*x - 33/2
44*x/5 + 46 = -3*c0/4 + x*(8 - 29*c0/7) - 22/9
44 = -9*c0/2 + 24*x/7 + 11/3
8/3 - 11*x/9 = -17*c0/6 - 34*x/3 - 13/3
x*(48*c0/5 - 2/3) + 42 = 5*x + 14/3
34*x/7 + 14/9 = 14*c0/3 + x*(15*c0/4 + 5/3) + 43/4
x*(-9*c0/8 - 19/2) + 4/3 = -23*x - 10
-8*c0 - 5*x - 25/4 = x*(15*c0 + 10/3) + 21/2
23/3 - 17*x/8 = 16/9 - x/9
x*(13*c0 + 6) + 9 = 3*x - 35
31/2 - 18*x/7 = 3*x - 26/7
x*(27*c0/2 - 9/2) + 7/3 = 17*x - 2
x*(40*c0/9 - 10/9) + 1 = 22/9 - 2*x/3
x*(-50*c0/9 - 2/3) - 5 = x*(38/3 - 11*c0/3) + 41/8
12*c0 - 23*x/2 - 14 = x + 2
49*c0/5 + x*(-45*c0/2 - 25/2) - 29 = -16*c0/3 + x*(-34*c0/5 - 18/7) + 10/7
-8*c0/3 - 35*x/3 - 5 = x*(-15*c0 - 13) + 40
x*(3*c0/2 - 46/9) + 10 = x*(33*c0/8 - 41/4) + 19/9
x*(-11*c0/2 - 20/3) - 27/5 = 48*x/5 + 49
-33*c0/8 - 25*x/4 + 37/9 = 2*c0/5 + 31*x/8 - 38/9
4*x/3 - 17/6 = -49*x/5 - 14/9
41*x - 12 = -11*x/3 - 39/2
31*c0/3 + 6*x - 45/8 = x*(10/3 - 5*c0/3) - 13/5
x*(49*c0/9 - 13) = 32/5 - 44*x/5
-8*x/9 - 25/8 = -20*c0 + 12*x - 41/3
x*(-47*c0/4 - 23/7) - 7/8 = -c0/8 + 43*x/7 - 30/7
x*(3*c0/2 + 43/4) - 35/6 = 1/9
7/3 - 35*x/6 = 5/3 - 11*x/6
6*x + 47/5 = -11*c0/8 + x*(25*c0/9 + 21/4) - 7/3
-11*c0/2 + 19*x/3 - 8/3 = 2*c0/3 + x*(-32*c0/7 - 48/5) - 7/4
10*x - 13/7 = 37*c0/3 + 19*x + 16
44/3 - 37*x/6 = -7*c0/8 + 8*x - 6
27*x/5 + 49/9 = 36*x
39*x/7 - 8/3 = 2*c0/5 - 4*x/7 + 4/7
8*c0/3 + x - 33/4 = 11*x/5 + 20/7
x*(10/3 - 23*c0) + 12/7 = 26*x/7 + 49/2
20*c0/3 - 47*x/7 + 23/5 = c0/2 + 42*x/5 - 3
-35*c0/9 - x - 31/8 = x*(31/5 - 33*c0/5) - 25/4
2*x + 1/2 = -5*c0 + x*(-26*c0/9 - 46) - 19/2
x*(-37*c0/5 - 47/6) - 23/5 = -3*c0 + x*(4/7 - 7*c0) - 27/5
3*c0/5 + x*(15/2 - 11*c0) + 13/2 = x*(-25*c0/7 - 7) + 7/4
-29*c0/8 + x*(47*c0/9 + 14/3) - 40/9 = x*(21*c0/8 + 19/5) - 33/5
-50*c0 + x*(10*c0/3 + 10/3) - 42 = -39*c0 + x*(-13*c0/4 - 5) + 8
5*x/8 + 16/3 = 46*c0/7 + 43*x/7 - 1
x*(7*c0/3 - 5) + 1/5 = 3*x - 6
x*(19*c0/9 - 46) = 24*c0 + x*(4*c0/9 - 31/2) + 8/9
5/4 - 2*x = -x/6 - 1/3
-46*x/9 - 5/2 = -34*c0/3 + x*(25*c0/2 - 35/9) + 17/4
13/3 - 33*x/4 = x*(8/3 - 13*c0/2) + 25/7
11*x/9 - 1 = 7*x + 9
x*(-9*c0/8 - 1) - 23/3 = -45*c0/7 + x*(3*c0 + 32/3) + 16
-10*c0/3 + 45*x - 45 = 23/3 - 3*x/8
-13*c0/4 - 15*x/8 - 4/9 = 19*x/3 + 2
33/2 - 5*x/3 = 32*c0/7 + x*(2*c0/5 + 5/3) + 16/3
2*c0 + 43*x/5 + 2 = 14*x/3 + 4/3
25*x/9 + 37/7 = 8*c0 + x*(21*c0/5 + 31)
x*(-11*c0/9 - 7) - 29/9 = -21*c0/4 - 19*x - 27/2
20*x/3 = 14*x + 49/9
9*c0/2 + x*(43/7 - 8*c0/7) - 47/6 = -19*c0/8 + x/2 - 9/7
x*(39/8 - 46*c0) + 7 = 2*x + 7/2
22/3 - 39*x/5 = 7*x - 13/7
17/2 - 25*x/8 = 8*c0/7 + x*(17*c0/4 + 9/8) - 47/4
-26*c0/9 + x*(-49*c0/9 - 4) + 49/4 = -34*x/7 - 37/6
3*x + 8 = x*(7 - 17*c0/4) - 47/6
-49*x/8 - 17/5 = -8*x/5 - 17/2
x*(22 - 34*c0/3) - 16 = -37*c0 + x*(24*c0/7 - 15/4) - 32/5
x*(4*c0 + 43) - 1 = x*(12*c0 - 35/3) - 18/7
-14*c0/3 + 25*x/4 + 17/8 = 43*x/8 - 1/5
-5*x - 5 = 23*c0 + 2*x/9 - 23/9
-7*x - 15/2 = 41/5 - 34*x/9
-16*c0 + 11*x/7 + 1 = 15*x/4 + 49
16 - 9*x/7 = 43*x/4 + 15/4
35/8 - 7*x/2 = 2*c0 + 9*x/2 - 11/9
6/5 - 34*x/5 = 27*c0/8 - 38*x - 2
29/2 - 31*x/3 = 37*c0/8 + 8/7
x*(17*c0/7 - 11/3) - 15 = x*(22 - 3*c0/2) - 22/9
x*(-15*c0/4 - 9) - 49/2 = -5*x - 33/4
x*(5 - 28*c0/9) - 4 = 47*c0/2 + 13*x/8 - 46/7
x*(5/4 - 4*c0) + 49/3 = x*(-17*c0/4 - 8) + 18
24*c0/7 - 6*x - 33/8 = 14*c0/3 + 22*x + 5
-2*c0 - 13*x/3 + 11/3 = -9*c0 + 5*x + 41/3
-6*c0 + 8*x - 45/2 = 40*c0/3 + x*(29*c0/4 + 17/8) + 25/9
-31*x - 17/4 = 1 - 38*c0/3
46*x/9 - 3/2 = 9 - 44*x/9
-31*x/5 - 23/4 = 7 - 19*x/9
-40*c0/9 - 8*x/9 - 3 = -9*c0/2 - 34*x/9 + 15/2
-17*c0/3 + x*(16*c0/9 - 40/9) = -16*c0/3 + 38*x + 49/8
3 - 40*x/9 = x*(18 - 4*c0/5) + 40/9
x*(29*c0/5 - 28/3) - 21/2 = 44*c0/5 + x*(45*c0/7 + 1/4) + 37/9
27*c0/2 + 31*x + 49/2 = -22*c0 - 12*x/5 - 15/2
x*(c0 - 23/3) + 20 = -23*c0/4 + x*(-13*c0 - 13/3) + 23/7
25*c0/7 + 5*x + 4 = 3/5 - x/3
8*c0/5 + 8*x + 17/6 = -5*x - 8
17*c0 + x*(16*c0 + 8/7) - 41/3 = -35*c0/2 + x*(3 - 31*c0/7) - 2/7
10/3 - 10*x = -23*c0/3 + x*(7*c0 - 17/2) - 45
39*x/5 - 46 = -17*c0/2 + 19*x/7 - 4/7
11/2 - 4*x/3 = 12*c0/7 + x*(49*c0/4 + 33/5) - 49
7/4 - 17*x/5 = 27*x + 9/2
-4*c0/9 - 11*x/8 + 7/4 = -50*c0/9 + 5*x + 33/4
2*x + 41/2 = 6*x/5 - 11/3
5 - 13*x/4 = 4*c0/3 - 3*x - 9/7
x*(8*c0/7 + 16/3) + 33 = 17*x/3 + 17
28*x/9 + 42/5 = 16*c0/7 + x*(41/5 - 47*c0/7) - 34/9
c0/2 + x*(19*c0/5 - 17/9) + 9 = 5*x/3 - 10/3
x*(-15*c0/8 - 2/7) + 41/2 = -47*x - 18/5
25*c0/2 + x*(5/3 - 2*c0/5) - 21/4 = 12*c0 - 17*x/2 + 15/2
x*(-17*c0/8 - 14) + 1 = 5*x + 1/8
-15*c0 + 19*x/5 - 31/4 = x*(3*c0 + 3/8) - 25/3
21*x/8 - 23/4 = 7*x/3 - 20/7
12*c0/5 + x*(-4*c0/5 - 2) - 7 = 31*x/4 - 9/2
x*(10*c0 - 15/2) - 34/9 = x*(40*c0/7 - 40) - 18
-31*c0/6 + x*(42*c0 + 40/3) - 41/7 = 47/3 - 23*x/7
5*c0 + 32*x/7 - 2 = 13/3 - 38*x
5/2 - 23*x/2 = 6*x
46*x - 4 = -29*c0/7 + x*(c0/2 - 7/8) - 9
-32*x/9 - 2/7 = 3*x - 21/4
7*c0/8 + x*(33*c0/8 + 10/3) - 16 = -46*c0*x/9 + 38*c0/9 + 2
-25*x/2 - 23/4 = -19*c0/2 - 33*x/5 + 5
49*x/2 - 20/9 = 47*c0 - 34*x/9 - 23/2
2*c0 + 17*x/5 - 46 = 35 - 6*x
-3*c0/4 + 23*x/5 - 10 = -8*c0/3 + x*(-22*c0/3 - 39/8) - 25/3
-18*c0 + x*(24*c0/7 + 45) - 17/3 = -5*x/4 - 5
x*(46*c0/9 - 4) + 32/7 = x*(25*c0 + 3/4) - 6
7/6 - 19*x/9 = 25*x/6 - 10/9
x*(25*c0/8 - 3/7) - 28/5 = 5*c0 + x*(4*c0/3 - 37/2) - 1/2
x*(13*c0/8 + 23/3) + 5/3 = 7*c0/2 - 17*x/3
2*x + 3/2 = 34/9 - 5*x
-x - 3/5 = x*(9*c0/7 + 29) + 7
1/6 - 34*x = x*(29/5 - c0/2) + 6
17/3 - 29*x/3 = -23*c0 - x + 31/3
-21*x - 14/3 = -18*x/7 - 20/3
49*c0/9 - 13*x/8 + 10/3 = -46*c0/9 + 10*x/3 + 19/4
x*(21*c0/2 + 9/2) + 9/2 = x*(-13*c0/6 - 27/4) + 20/3
x*(c0/3 + 26/3) - 9 = 27/4 - x/2
5/2 - 32*x/3 = -13*c0/3 + x*(23*c0/4 + 3/2) - 13
c0 - 49*x + 8/3 = -41*c0/3 - 37*x/4 + 24/7
x*(-8*c0/3 - 8/5) - 50/9 = -15*x/2 - 14
-20*x/3 - 45/8 = -5*c0/2 - 47*x/3
x*(13/3 - 31*c0/4) + 14 = 11*x + 19/9
-3*c0/4 + x*(8*c0 + 6/5) + 48 = 19*x/3 + 17/5
49*x/8 + 9 = 7*x/8 + 17/9
-39*x/4 - 10/7 = 9*c0/4 + 29*x/2 - 17/3
19/5 - 2*x/7 = 7 - 38*x/7
-7*x - 11/2 = 33*c0/8 - 3*x/7 - 23
x*(15*c0/4 + 13/6) - 7 = x*(23*c0/3 - 29/4) - 11/3
-15*x/4 - 13/9 = 17*x + 11
41*x/6 - 6 = 16*c0 - 22*x/5 + 37/8
35*c0/2 - 26*x + 4 = 29*c0/6 + x*(22*c0/5 + 1) + 13/5
-8*x - 7 = x*(28*c0/3 + 7) - 26
6*x - 9 = 20*x/9 - 13/8
x*(25/3 - 8*c0/5) - 49/3 = 16*c0 + 32*x/3 + 8/7
-c0/3 - 5*x/2 + 1/2 = -14*c0 - 4*x/9 + 9/4
4*x/3 - 8 = -3*x/2 - 24
15*x - 49 = x*(33*c0/5 + 43/8) + 7/4
-26*x/7 - 29/5 = x*(-15*c0/8 - 4) + 29/5
-4*c0 + 40*x/9 + 31/7 = -4*c0 + 19*x + 15/7
13*x + 44/5 = 13/3 - 9*x/4
-7*c0/4 - 22*x/3 - 3 = 3*x - 4
16*c0/7 - 46*x + 21/2 = 12*c0 + 3*x/2 - 13
-49*c0/9 + 3*x + 8/3 = 3/2 - 4*x/9
-8*x/3 - 6 = 29/8 - 6*x/5
x*(11*c0/3 + 48) + 1/5 = -5*x - 46
24*x - 28/3 = 5*x - 15/8
46/7 - 16*x/5 = -4*c0/9 - 14*x/3 - 7/8
c0/4 + x*(31/8 - 47*c0/5) - 2 = -23*c0/9 - 4*x + 13/9
26*x/5 - 5/7 = 16*c0 + 45*x/2 - 6
31*c0/7 + x*(31/6 - 22*c0/5) + 15/8 = 29*c0/3 + 39*x/4 + 8/3
6 - 43*x = 47*x/6 + 18/5
46*x + 4 = 2*c0 - 47*x/9 - 25/9
47*c0/9 - 20*x + 5/4 = x*(5*c0 + 10) - 37/7
-45*x/7 - 15 = 12*x + 16
-38*x/5 - 3 = x*(22 - 23*c0/6) + 23/8
x*(7*c0/9 - 4/9) + 23/3 = x*(31*c0/4 - 3/2) + 10/3
23/9 - 24*x/7 = x*(44*c0/7 - 16) - 4
10/3 - 13*x/2 = x/3 + 15/4
-27*c0/4 - 6*x - 7 = x*(9*c0 - 15/7) - 42/5
18*x + 9/7 = x*(-5*c0/3 - 23/4) + 19/7
x*(37*c0 + 17/2) + 11 = -c0/4 - 15*x/4 + 32
x*(47/6 - c0) - 33/4 = 46/7 - 15*x
-2*c0 + 7*x/4 - 14/3 = x*(43 - 39*c0) + 10/7
x*(4*c0/3 + 35/6) + 11/8 = -c0/4 - 26*x/3 - 14
x*(29*c0 + 35/4) - 18/7 = 43*x/4 - 9
21*x/2 + 45/2 = 22*c0/9 + x*(14/5 - 31*c0/9) + 16
-23*c0/9 + 6*x - 45/2 = 11*c0/5 + 8*x/7 + 1
-c0 - 14*x/3 - 14/9 = -50*c0/9 + x*(43/4 - 3*c0/4) - 16/3
25*c0/6 - 17*x/4 + 7/9 = -16*x - 39/7
23*x/2 - 29/2 = -6*x - 5
c0/7 + 3*x/8 - 11 = 22*x - 17/4
x*(19/6 - 4*c0) - 17/3 = 3*x + 17/9
-3*c0 - 5*x - 5 = 4*c0 - 18*x + 43
9 - 16*x/3 = 39*c0/5 + 3*x + 35
41*c0 + 3*x + 22/3 = -6*x/5 - 7/3
-32*c0/3 + x*(3*c0/8 - 43/8) + 16/9 = 11*x/4 + 33/4
x*(10 - c0/7) - 5/9 = x*(8*c0/3 - 43/9) + 44
28/9 - 31*x/3 = 43*x/9 - 36/7
9*x - 24/7 = 8*c0/3 - 43*x/5 - 13
27*c0 + x*(7 - 4*c0) + 3 = -3*c0 + 18*x/5 - 25/8
21*x/5 + 7 = 7*c0 + x*(-50*c0 - 2/3) - 26
-8*c0 + x*(13/2 - 47*c0/3) - 14/3 = 7/3 - 26*x/9
-5*x/2 - 10/9 = 23*c0/9 + 5*x - 23
-27*c0/4 - 31*x + 31/6 = 28/3 - 19*x
x*(7 - 21*c0/4) - 40/9 = x + 21/5
7*c0 - 43*x/6 - 3/2 = x*(27/8 - 23*c0/4) - 7/2
-5*x - 1/2 = -20*x/3 - 23
9*x + 23/8 = -46*x/7 - 35/3
-c0 + 13*x/9 + 25/4 = x*(31*c0/7 - 9/5) + 39
5*c0/9 - 15*x/2 - 1/4 = x*(37*c0/4 + 17/5) - 44
8*x + 13/2 = -16*c0/3 - 28*x/5 + 7/2
-46*x/3 - 9/4 = 6*x + 37/9
x*(7*c0 - 17/3) + 11/7 = 14*c0/3 - 7*x + 37/9
-8*x - 47/6 = -x/2
27*x/4 - 4 = -5*x - 13
x/3 - 7 = x*(2/9 - 26*c0/9) - 1
-31*c0/8 + 41*x/7 - 11/6 = -19*x/2 - 10/3
x*(4*c0 - 9) + 3/5 = -3*c0/2 + 4*x - 13/3
-20*x/9 - 1/2 = 23*x/7 - 37/8
x*(11*c0/3 + 41/4) - 44/7 = x*(29*c0/9 - 12/5) + 25/8
15*x/2 + 28/9 = -25*c0/3 + x*(-2*c0/7 - 8) + 24
x*(-11*c0/3 - 19/2) - 12 = 6*c0 + 22*x + 26/5
44*x/7 + 33/4 = 1 - x
23*x/4 - 5 = x*(3/5 - 9*c0/2) - 16/9
8*c0 + x*(15*c0/4 + 37/9) + 34/9 = c0/3 + 7*x/3 - 4/7
-14/9 = -7*x - 2
-48*c0/7 - 2*x + 36/7 = -9/2
8*x/9 - 5/3 = x/4 - 15/2
-9*c0/2 - 2*x + 16 = -17*c0/3 + x*(7*c0/2 + 1) + 43/7
47*x/3 + 19/3 = -13*x/2 - 15
-22*x - 15/2 = x*(22*c0/3 + 43/2) + 8
x*(9 - 11*c0) - 11/2 = 20*x + 17/7
37*c0/4 + 3*x/2 + 11/8 = 21*c0/8 + 47*x/3 + 13/5
x*(4/9 - 9*c0) + 1/4 = 7*x/2 - 31
-38*c0/3 + x*(19*c0/9 + 43/8) - 39/5 = -44*c0 - 13*x/3 - 29/9
x*(40*c0/9 - 31/9) + 34/3 = 17*c0/2 - 7*x + 35/4
-13*x/3 - 13/3 = 29*x/7 - 14
-23*c0/6 + x*(44*c0/5 - 24) - 8 = x*(-7*c0/6 - 27/7) + 9
-x - 33/8 = -4*c0 - 44*x/3 + 3
-36*c0/7 + x*(3*c0 - 5) + 4/3 = 44*x/5 - 18
49*x/3 - 17/3 = x*(1/4 - 27*c0/4) - 23/2
19*c0/6 + x*(21*c0/2 + 37/3) - 38 = x*(-19*c0 - 14/5) + 43/7
x*(35/4 - 17*c0/3) - 8/7 = -17*c0/5 + 5*x - 5
11*x/3 - 40 = 25*x/3
x*(13*c0/5 + 1) - 19 = 45 - 4*x/7
35*c0 + 5*x/4 - 34 = -24*c0 + 34*x/3 - 49/5
7*x/2 + 25/2 = x/3 + 9
25*x/4 - 7/4 = 23*c0/5 + x*(31*c0/8 - 40/3) + 1/2
3*c0 - 9*x - 46/3 = 31*x/5 - 16
11 - 38*x/9 = 29*x/5 + 46/7
17*x/9 - 7/9 = x*(24/7 - 4*c0/3) + 10/9
-32*c0/3 + 22*x - 11/3 = x*(-c0/3 - 9) - 28/9
-31*x/6 - 6 = -7*x - 12
x*(11*c0/3 + 41/6) - 40/3 = 43*x/6 + 4
39*x/4 - 9/2 = -41*x/5 - 13/4
46/3 - 22*x = 13*x + 13/4
x*(13/4 - 7*c0/3) + 3 = 3*x/8 - 26/3
-29*x/4 - 21/2 = 9*x - 1/4
27/2 - 29*x/4 = x*(25/9 - 2*c0/3) + 2
28 - 37*x/8 = -7*c0 + x*(49*c0/4 + 16/3) + 5
x*(23/9 - 8*c0/5) - 23 = 9*x/2 - 1
x*(-17*c0 - 4/3) - 12/7 = 15*x/4 + 8
x*(4 - 9*c0/2) - 3 = x*(23*c0/6 - 34/7) + 47/7
x*(23*c0/2 - 24) + 22/5 = 16*c0/3 - 40*x/9 + 46/7
24*c0 - 15*x/4 + 9 = -13*c0/7 + x*(-41*c0/8 - 26/5) - 13/4
x*(-29*c0/6 - 1) - 23/3 = 49*x/4 + 23/2
x*(3*c0/5 - 14/9) - 11/9 = -23*c0/2 + x*(33*c0/4 + 5/3) - 45/8
9*c0/4 + x*(2*c0/5 + 5/9) + 23/3 = x*(17*c0/2 - 1/4) - 49/9
6*c0 + x*(36*c0 - 7) + 8/3 = 37*c0*x/7 - 7*c0/3 - 22/7
-26*x/9 - 7/3 = -25*c0/7 - 23*x - 17/8
5*c0 + 6*x/7 - 15 = -c0 - 3*x/2 + 8
19/4 - 27*x/8 = 40*x + 8
8*x - 5/2 = -x - 33/4
44/9 - 4*x = 5*x - 10
8*c0 + x*(-8*c0 - 10) + 7/4 = -25*c0/7 - 9*x/2 + 16/3
x*(47*c0 + 32/7) - 12 = 4*c0/3 + x*(11*c0/2 + 23/6) + 18/7
37*x/9 - 26 = -9*x/2 - 5/4
-21*c0/2 + x*(8*c0/3 + 2) + 4 = 47*x/3 + 10/9
x*(c0/7 - 9/7) + 3/2 = 5/2 - x
29*c0/4 + 27*x/7 + 3/5 = 5*x - 17/8
45*x/8 + 41/6 = -5*c0 + 5*x - 7/3
-17*c0*x/4 + 16*c0/9 + 1/3 = -9*c0 + 4*x/9 - 19/3
x*(30*c0/7 + 9/2) - 46/9 = 48/5 - 29*x/4
-9*x/2 - 38/9 = x*(49*c0/2 - 39) + 25/3
x*(-4*c0 - 4/3) + 13 = x*(-33*c0/5 - 1/2) + 2
-40*c0/3 + x*(11*c0/2 + 5/9) + 1/3 = 23*x - 48/7
47/9 - 17*x/3 = 25*x/3 - 47/5
7*x/4 - 40/3 = 40*x/3 - 7/2
12*c0 - 6*x/5 + 3 = 33*x - 9/4
-5*c0/4 + x*(9 - 10*c0) - 23/4 = x*(-38*c0 - 18/5) + 17/3
9*c0/4 - 4*x - 35/9 = -4*x - 43/6
x*(-15*c0/2 - 3/2) + 4 = -25*x/3 - 31/7
-45*c0 + 19*x/3 + 7 = 2*x/3 + 44/9
2/9 - 7*x/3 = x*(4*c0/9 + 9/7) - 8/3
7*c0/9 + x*(47/8 - 17*c0/3) - 2 = 13*x/2 + 32/5
25*c0/3 + 25*x + 31/9 = x*(11*c0 - 19/6) - 13/6
37*c0/7 + 12*x + 29/4 = x*(3*c0 - 11/3) + 8/3
-5*x - 47/3 = x*(4*c0 + 1) - 7/3
33*c0/8 + x*(39*c0/8 + 5/7) + 2 = x*(22*c0 + 4) - 23
x*(9*c0/4 - 29/4) + 7/2 = 1/5 - 20*x
x*(19/4 - 23*c0/3) - 9/4 = -2*c0 + 38*x/9 + 35
-31*c0/2 - 11*x/3 + 7/5 = -16*x - 29/6
7*x/3 + 2 = 46*x/9 - 41/9
-46*c0/7 - 48*x/7 + 21/8 = -3*c0 - 31*x/6 + 4/9
37/7 - 5*x = 36*x/5 + 7/4
21*x + 24 = 41*c0/4 + x*(-46*c0/3 - 35/6) - 7
-42*c0 - 9*x - 3 = 3*c0 + x*(-7*c0 - 47/6) + 2/7
47*c0 + 23*x/3 + 23/8 = x*(6*c0 - 6) + 4
x*(-43*c0/3 - 39) - 12 = x*(3*c0/4 + 37/2) + 35/4
-37*c0/3 - 17*x/8 - 16 = 40/9 - 31*x/6
43*c0/5 - 9*x + 27 = x*(38*c0/5 + 2) - 13
-8*x/3 - 1/5 = -4*c0/5 + x*(49*c0/9 - 17/9) - 7
5*c0 + x*(4/7 - 38*c0/5) + 12 = -2*x - 27/8
x*(-11*c0/2 - 11) - 1/4 = x*(6*c0 + 1) + 7
-26*x/3 - 28/3 = -23*c0/5 + x*(13*c0/7 - 8) + 48/5
-6*x - 36 = 31*x/2 + 1
44*x/5 + 5/2 = 26*c0/9 - 44*x/7 + 8/3
41*c0 + 23*x/2 - 11/9 = x*(-31*c0/9 - 8/9) - 31/6
19*c0/8 + x*(5*c0/3 + 30/7) + 7 = 15*x + 41/5
33*c0/2 - 13*x + 1 = 17/3 - 3*x
-33*x - 2 = -25*x/3 - 47/6
x*(2*c0 + 4/9) + 13/3 = 5*c0/4 - 45*x/4 + 29/4
49*x/2 + 5 = 19*x/9 + 15
28*x/5 - 1/2 = x*(2 - 15*c0/8) - 11/9
x*(-14*c0/3 - 1) - 42/5 = 4*c0 + x/4 - 46/7
x*(35*c0/2 - 22/3) + 11/2 = x*(-38*c0 - 11/7) + 39/8
7*c0/2 + 26*x/9 - 2/5 = 33*x/8 - 20/9
-43*x/4 - 4 = -5*x - 23/3
15*c0/2 - 3*x/2 + 25/4 = 8*c0 + x*(23*c0/4 + 1/8) + 27/2
x*(-c0/2 - 9) - 13/8 = 7*x/9 + 11/2
x*(44/7 - 44*c0) - 26/9 = 9*c0 - 36*x/7 - 25
4 - 7*x = 17/3 - 50*x/3
x*(2/3 - 9*c0/2) + 46/5 = 33*c0/4 - 9*x + 3
5/2 - 13*x = -x/2 - 37/9
49/4 - 14*x = x*(-3*c0 - 38/9) - 35/3
35/2 - 35*x = 10*x/3 + 2
x*(6*c0/7 - 17/2) - 25 = 42*c0 + 24*x/7 + 35/8
-14*x - 17/3 = -30*x - 12/7
41*x - 19/2 = -26*x - 2/3
-44*c0/9 + 14*x/9 + 13 = 14*c0/9 + x*(23*c0/4 - 17/3) - 5/4
-7*x/3 - 37/3 = 1/6 - 29*x/3
-48*c0 - 26*x/7 - 41/4 = -24*c0 + 25*x/8 - 20/9
x*(11/8 - 9*c0/2) + 26/9 = x*(-11*c0/2 - 25/4) + 45/7
15/4 - 44*x/5 = x*(-c0 - 21/2) + 32
11*x/3 - 23/7 = 4*x - 5/4
-11*c0/4 - 15*x/7 - 31 = -4*c0*x/3 + 11
22 - 25*x = 21*c0/4 - 3*x/2 + 20
38*x/9 - 50/7 = x*(40*c0 + 29/9) + 29/5
-15*x/4 - 23/2 = 4*x + 1/2
41*c0 + x*(7 - 13*c0/6) + 38/9 = 46/9 - 25*x/4
-43*c0/4 + x*(2*c0 + 1/6) - 2 = -21*x - 15/4
-13*c0/6 - 3*x/5 + 15/8 = -4*c0 + 16*x/7 - 16
1/2 - 46*x = -23*c0/3 - 6*x/7 + 3/2
x*(27*c0/8 + 5) - 9/2 = x*(-2*c0 - 44/9) - 49/5
2*x + 19/9 = -7*c0 + x*(20*c0 + 8) - 6/5
8*x/9 - 7 = 9*c0 + x*(23*c0/8 + 3/2) - 10
13*x/9 - 47/9 = -40*x/9 - 36/7
47*x/3 - 18/5 = -15*x/8 - 39/2
19*x/4 - 21 = x*(4*c0/5 - 2) + 48
x*(41/4 - 4*c0/9) - 10 = -5*c0 + 47*x/8 + 2
-3*x/2 - 4 = x*(15*c0 + 43/4) - 37/4
10*x/9 - 37 = 19*c0/4 + 37*x + 19
x*(44*c0 - 24/5) - 15/2 = -46*c0/3 + 11*x/7 + 32/9
19/4 - 27*x/5 = 9*c0/2 + 17*x/3 - 21/4
12*c0 + 32*x/3 + 23/3 = -2*x - 3/2
13 - 5*x/2 = -11*c0 - 7*x/9 - 47/7
11*x/9 + 18 = 27/5 - 41*x/7
40*x/7 + 21/4 = x*(7*c0/2 + 16/9) - 13/4
6*c0 - 29*x/5 - 37 = 4*c0/3 + 45*x/4 - 25/2
8*c0/3 - 17*x/4 - 29/8 = -8*c0/5 + x*(-43*c0/9 - 23/2) + 19/3
x*(7/3 - 32*c0) + 25/2 = 49*x/9 + 9/4
-8*x/3 - 13 = -4*c0/9 + 13*x/7 - 8
19*x/3 - 7/8 = 11*x + 44/5
-15*c0 - 11*x/6 + 40 = -27*c0/8 + 35*x/4 + 46
27*x/8 - 25 = -25*c0/4 - 27*x/5 - 7/2
x*(46*c0/7 - 47/6) - 28/5 = x - 2
17/4 - 7*x = 12*c0 + x*(-9*c0/2 - 2/7) - 31/3
x*(8*c0/3 - 33/5) - 13/3 = -23*c0 - 44*x/9 + 13/7
13*x/3 + 22/5 = 10*x/7 - 14/3
-38*c0/3 + 13*x/3 - 7/2 = x/4 - 47/8
3/2 - 17*x = x*(27*c0/7 + 25/4) - 16
x*(-3*c0 - 29/2) + 3 = x*(-16*c0 - 43) + 47/6
x/4 + 29 = -44*x/5 - 9
-13*c0 - 9*x/2 - 10 = -5*c0 + 10*x + 8
5*c0/6 + x*(25*c0/3 - 19/2) + 22 = 11*x/9 - 5
5*x/3 - 26/3 = 7*x/3 + 10
-16*x/5 - 34/9 = x*(41*c0/3 - 32/9) + 17/5
-2*c0/9 + 13*x/7 - 9 = 25/3 - 3*x/5
x*(41*c0/4 + 42/5) - 1/6 = -47*c0/7 - 12*x/5 + 35/6
x*(47*c0 + 9) + 28/5 = 38*x/5 + 16/9
3*x + 3/4 = x*(2*c0/9 - 5) + 31/3
-21*c0 - 2*x - 11 = x*(-2*c0/3 - 15) - 4
x*(39*c0/2 + 44) - 3/5 = 33/2 - 5*x
x*(23*c0/7 - 19/3) + 8 = 29*x/9 - 16/3
-48*c0 + 20*x/9 - 29/3 = -15*c0/7 - 11*x/4 + 5/3
46*x/3 + 49/9 = 5*x/7 - 41/7
47*c0/6 + 14*x/3 - 25/2 = x - 25/2
45*c0/8 + 43*x/2 + 23/3 = 16*x/7 - 13/4
9*c0 - 41*x/3 + 29/3 = 21*c0/5 - 5*x - 2
2*c0 + 11*x/7 - 17/4 = 8*x - 7/2
x*(-50*c0/9 - 14/5) - 25/2 = 3*c0 - 4*x + 4/3
x*(-34*c0/7 - 5/4) - 13/4 = 19*c0/2 + 11*x + 36/7
-c0 + 13*x/5 - 37/4 = 31*c0/3 + 2*x - 42/5
10*x - 6 = -21*c0*x/8 - 8/3
-5*x/2 - 5 = x*(20/7 - 7*c0) - 13/4
17*x/6 - 13/3 = 6*x/5 - 6
c0 - 25*x/3 - 5/6 = -22*c0 - 40*x/3 + 34/7
9/2 - 23*x/7 = x*(-21*c0/5 - 44/3) + 2
-17*x/9 - 27/7 = x*(37*c0 - 1/5) - 9/2
46*x/3 + 1/5 = -8*x/9 - 19/4
12*x + 29/5 = -13*c0/7 + x*(25*c0 - 48) - 11/2
23*x/5 + 23/6 = 31*c0/7 + x*(-19*c0/2 - 37/8) + 9
c0/2 + 34*x/7 + 24 = x*(41*c0 - 11/2) + 34
36*x/5 + 19/5 = 13*c0/7 + x*(5/6 - 26*c0/5) - 19/2
-21*c0/2 + 18*x + 2 = -5*c0/2 - 43*x/9 + 37/2
44*c0/5 + 41*x/4 - 16/3 = 24*x - 46
14 - 31*x/2 = 6/5 - 47*x/3
40*x/7 - 5/4 = 4/9 - 5*x/7
13*x/2 + 27/5 = 31*c0/2 - 8*x/3 + 9
x*(13*c0/9 - 14/9) - 1/6 = 13*x/3 - 18
25/8 - 41*x/8 = 17/6 - 9*x/2
x*(25/2 - 11*c0/4) - 45/8 = 17*x/4 - 1
10*c0 + x*(1/8 - 35*c0/8) + 43/4 = 34/5 - 19*x/7
22*x/3 - 43/2 = -13*x/9 - 7/3
-c0 + 19*x/6 - 4/3 = -9*c0/2 + x*(26*c0/5 + 9) + 11/6
19*x/9 - 22 = 25*x/7 - 6
2 - 16*x/9 = -9*c0/2 + 11*x/9 - 43/5
-17*c0/4 + 49*x + 6/5 = x*(6*c0 + 47/6) - 38/5
x*(-5*c0 - 14) - 1/7 = -26*c0/9 - 9*x - 27/5
-c0 - x - 9/2 = -10*c0/3 + x*(9*c0/4 - 10/3) + 5
25*c0/4 + 2*x/3 - 34 = 15*c0/4 - 47*x/8 + 8/9
4*c0/3 + 49*x/5 + 17/5 = 25*c0 + 33*x/5 + 25/6
-17*c0/2 + x*(20 - 11*c0/3) - 23 = -43*c0/9 + x*(33/2 - 22*c0/3) - 1/3
49*c0/5 + 21*x/2 + 22/9 = -50*x/7 - 18
35*c0/2 + 35/8 = x*(6 - 47*c0/4) + 5
x*(c0 - 8) + 49/5 = 20/9 - 15*x
x*(16*c0/9 + 20) + 2 = -c0/2 - 11*x/4 - 7/4
x*(14*c0 - 46/9) - 4 = x*(14*c0/9 + 6) + 5/3
x*(33*c0/4 + 3/2) + 43/2 = -27*x/7 - 37/9
-x/6 - 24/5 = -3*c0/7 + x*(-40*c0/7 - 47/2) + 3/2
31*c0/9 + 39*x/8 - 1/2 = 16*x + 17/3
-23*c0 - x/8 + 3/7 = 1 - 14*x/3
3*x/2 - 12 = x*(33*c0 - 16) + 5/9
-23*c0/2 + 23*x/9 - 19/8 = x*(-35*c0 - 38) + 3
-27*c0/5 + 28*x/5 + 8/9 = -8*c0 + x*(28/3 - 27*c0/2) - 13/7
37*c0/8 - 2/3 = -21*x/2 - 3
45*c0/4 + x*(5 - 26*c0/5) - 18 = 14*x - 20
35*c0/2 + 10*x - 9/2 = 14 - 15*x
-25*c0/3 - 17*x/4 + 31/7 = 31*c0/2 - 33*x/8 - 31/8
x*(32/3 - 6*c0) + 4 = 47*c0/4 - 5*x - 28/9
-15*c0 + 33*x/8 + 23 = 6 - 10*x/3
x*(-12*c0/7 - 19/4) + 5 = 19*c0/3 - x/2
-5*c0/3 - 46*x/9 - 10/3 = 9*x/2 - 24/7
x*(1 - 16*c0) + 15/2 = x*(2 - 41*c0) - 26/5
x*(9*c0/4 - 1/2) + 16/7 = x*(17*c0/4 - 19/9) + 7/2
-21*x/4 = 2*x + 25/4
13*x/2 - 8/7 = 25*c0/9 + x*(-3*c0/8 - 23/3) - 2
38*x/9 + 46/7 = 11/3 - 8*x/3
-8*c0 - 3*x + 20/3 = 23*x - 48/7
11*x/6 - 17/3 = 7*c0 + 5*x/2 - 43/4
31*x/8 - 7/3 = x*(19*c0/4 - 5) + 5/6
6*x + 2 = x*(-10*c0/3 - 18) + 21/2
x*(26*c0/9 - 2/7) + 17/4 = 49/9 - 13*x
x*(7/3 - 24*c0/5) + 39 = c0/3 - x/7 + 47
45*x/7 - 1 = x*(-3*c0/2 - 45/8) + 6
16/5 - 25*x = 31*x/9 - 21/5
7*x - 2/9 = 7*x/2 + 9/4
x*(1/6 - 17*c0/2) - 10 = 13*x/2 + 6
21/2 - 8*x = x*(2*c0 + 35) + 5/2
-9*x/2 - 11 = 21/5 - x/4
x*(5*c0 + 5) - 23/5 = x/2 + 19/4
x*(2 - c0/2) + 16/9 = x*(-43*c0/6 - 6) + 13/5
-30*x - 11/3 = -c0/2 + x*(33/4 - 35*c0/9) - 10/3
29*c0/3 + x*(6 - 37*c0/7) + 17/8 = 13*x + 6
-17*c0/2 - 29*x - 26 = x*(27*c0/5 - 49/8) + 8
x*(-3*c0 - 5/2) - 30 = 49 - 6*x/7
-22*x/9 - 49/5 = -49*x/9 - 47
x*(16*c0 + 31/7) - 23/2 = x*(35*c0/6 - 8/5) - 43/5
-9*c0/7 + 14*x + 7 = -7*x/4 - 33/7
14*c0 + x*(23/7 - 40*c0/9) - 9/4 = -38
6*x/5 + 1 = x*(23*c0/4 - 23) + 11/7
19*x + 44/7 = 25/8 - 2*x
-29*c0/9 + 22*x/7 - 15/7 = 43*x/6 + 34/3
-9*c0 + 34*x/3 - 42/5 = 38*c0 + 13*x/3 + 47/5
42*x/5 - 23/3 = -17*c0/5 - 4*x/3 + 3
25*c0 + 11*x/2 + 27/4 = -33*c0/8 + 4*x/5 + 19
-26*c0/7 + 33*x/8 + 23/4 = -4*x/3 - 31/5
21*x/4 + 43/5 = 4/3 - 44*x/3
11/2 - x = 20*x - 41/9
x*(4*c0/3 - 19/4) + 7/2 = x*(8*c0/3 + 24/7) + 9/7
17*x/4 + 22/3 = -17*c0/7 + 15*x - 42
x*(1 - 29*c0/6) + 5 = -31*c0/8 + x*(13/3 - 19*c0/4) + 41/4
-29*x/9 - 5 = x*(-16*c0 - 3) - 21/4
19/8 - 2*x/3 = -21*c0 - 39*x/2 - 17/2
29*x/6 - 38 = 30*c0/7 + 3*x + 37/3
6*c0/7 + 23*x/8 - 40 = 43*c0/3 - x + 32/9
2*x - 6/7 = -49*x/2 - 9
14*c0/3 + x*(4 - 43*c0/7) + 16/5 = 21*x/5 + 39/7
-39*c0/8 - 7*x - 4/3 = -34*x/3 - 19/3
41*x/3 - 37/9 = x*(11*c0/2 + 49/2) - 23/7
49*x/8 + 43/2 = x*(-25*c0/3 - 47) + 2/3
9*x/2 = -38*x/5 - 3/4
41*c0/8 - 9*x/4 + 1/6 = 43*x/2 + 29/9
3*c0/2 - 7*x - 3/4 = 5*x - 11/7
x*(7*c0 + 17/4) - 19/4 = 22/3 - x/2
8 - 16*x/5 = 42/5 - 19*x/8
x*(8*c0/3 + 27) - 5 = x*(-4*c0 - 35/8) - 19/5
-6*x/7 - 31/2 = 5*x/8 + 5/8
-41*c0/6 - 3*x + 10 = 6*c0/5 - 21*x/4 + 44/3
13*x/7 - 34/5 = 1/7 - 29*x/6
-5*c0/3 + 8*x/5 - 36 = 18*x - 5/2
x*(29*c0/2 - 48/5) - 5 = 38*x - 41/9
43*c0/7 - 2*x/5 + 29/6 = x/2 - 6/5
3 - 14*x = x*(3 - 6*c0) - 16
-35*x/9 - 47/2 = -19*x/6 - 2/3
4 - 13*x/9 = c0/2 + x*(37/7 - 7*c0/5) - 37/3
-2*c0 + x*(-40*c0/3 - 34) - 37/5 = 21*x/5 - 5
11*c0/3 - 5*x/3 + 7/2 = -5*c0/2 + x*(8*c0 + 15) - 6
x*(1/6 - 10*c0/9) - 43/3 = 19/2 - 5*x
21*x/4 + 3/4 = -17*c0/8 + 3*x/2 - 9
47*x/2 - 31/6 = 4*x - 31/6
x*(11*c0/2 - 29) - 7/2 = x*(-5*c0/3 - 36) - 5/2
-49*x/4 - 50/9 = -21*c0/2 - 13*x - 7/2
17*x/4 + 27/2 = x*(25*c0/4 - 4) + 34/9
x*(31*c0/5 - 7/4) - 34/3 = x*(-14*c0/3 - 41/4) - 23
18 - 46*x/5 = 7*x - 17/4
x*(5*c0/9 - 25/6) + 4 = -30*c0 + 22*x/9 - 39/2
10*c0/3 + 29*x/6 - 30 = 7*c0/3 + 18*x + 27/8
4*x/9 + 19/6 = x*(-39*c0/8 - 1) + 9
-45*x/8 - 2 = 47*c0/7 + 2*x + 5/2
x*(46*c0/9 + 26) + 4 = x*(-35*c0 - 35/4) - 43/7
-21*c0/4 + x*(19*c0/9 + 21/8) - 39 = 1/2 - 2*x
x/4 + 21/5 = -28*x/5 - 17
2*x/3 + 15 = 13*c0/3 + x*(15*c0 - 40/7) + 5
-26*x/9 - 41/8 = 38*c0 + x*(3*c0 - 11/2) + 23/3
3/2 - 49*x/8 = -22*x/7 - 8/3
-44*x/9 - 9/2 = 15*c0/2 - 31*x/2 + 46/9
21*x/8 - 16 = 2/3 - 3*x
1/5 - 19*x/3 = -35*c0 - 9*x/2 - 2
x*(23*c0/5 + 26/7) - 46/7 = -2*c0/5 - 17*x/3 - 5/4
5/3 - 2*x = 13*x/4 + 25
x*(-37*c0/7 - 47/4) + 12 = -11*x/7 - 28
40*x + 26/7 = x*(43/7 - 43*c0/6) - 7
31*x/3 + 24/7 = 25*x/6 + 17/3
35*x/4 + 6 = 17*x/9 + 12
-x - 9/4 = 46*x/7 + 11/2
3*c0/2 + x*(-23*c0 - 31/5) - 5 = 7*x - 19/5
23*x/3 + 8/3 = 46 - 25*x/6
-18*c0*x + 48 = -3*c0/2 + x*(c0 - 19/5) + 2
x - 17/4 = 3*c0 + x*(-2*c0 - 5) - 4
x*(6*c0 + 7/4) - 11/5 = x*(11*c0/7 - 20/9) + 4/9
x*(15*c0/2 + 36/7) - 48/5 = -22*x/9 - 41/5
-5*x - 12/5 = x*(-13*c0/2 - 5/4) - 8
-11*c0/2 + x*(33*c0/7 - 4) + 8 = 17*x + 21/8
11*x/2 - 5/4 = -3*c0 - 17*x/7 - 5
21*x/2 + 26/3 = -19*c0/4 + x*(29/2 - 13*c0/4) + 16
40*x/7 + 11/9 = -43*x/2 - 1/2
5/4 = -21*x - 4
8*x + 25/6 = x*(-13*c0/3 - 27/4) - 6
29*x - 27/8 = 16*x/3 + 8/9
2*x + 23/3 = 6*c0 + x*(11*c0/2 - 33) - 11/3
x*(13*c0/9 + 26) - 5/4 = 19*x - 30
7*c0/3 + x*(23*c0/8 - 7/3) + 43/5 = x*(-37*c0/5 - 9/2) - 44/9
x*(-6*c0 - 31/9) - 6 = x*(-9*c0 - 40) - 3
46/7 - x = -27*c0/5 - 26*x/3 + 17/5
-26*x - 22/3 = -25*c0 + 33*x/8 - 43/9
31/2 - 2*x = 8/7 - 2*x/3
27*x/5 - 11 = 39*x + 21/5
x*(20/3 - 29*c0/3) - 7/3 = -12*c0 - 16*x/5 + 8/3
c0 + x*(-31*c0/5 - 20/3) - 6 = 6*c0 + 24*x/7 - 14/5
x*(7/2 - 13*c0/5) - 11/3 = -c0/7 - 8*x/9 + 1
5*x + 9 = 22*x/3 + 47/5
x*(10/7 - 12*c0) + 1/8 = -9*c0/2 + x*(-34*c0/3 - 5) - 38/9
-37*c0 + 4*x - 15/2 = 35*x/8 + 7
3*c0 - 13*x/3 + 7/3 = -c0/2 - 19*x/3 + 33/5
37*x/4 - 4 = -48*c0/7 + 23*x/4 + 43/7
-35*c0 + 21*x/2 - 7 = 17*c0/5 + x*(18*c0/7 - 1) + 13
x*(c0 - 3/8) + 11/5 = x*(11*c0/2 + 38) - 50/9
47*x/3 - 23/2 = 11*x/2 - 30/7
13*x/3 - 29/8 = -2*c0/3 + 39*x/8 + 48/7
13*x/3 + 8/3 = 43*x/8 + 10
3*x/4 - 11/7 = -33*x - 16/3
x*(5*c0 + 32) - 23 = 5/4 - 23*x/5
x*(13 - 4*c0) + 5 = -5*c0/3 - 37*x/7 + 8
5*x/4 - 6 = 29/4 - 27*x/8
-2*c0 - 20*x/9 - 6 = -11*c0/9 - 4*x/3
19*x/4 - 5/4 = 19*x/3 + 33/2
3*x/2 - 5 = -17*x/8 - 46/9
29*x/8 - 47 = 7*c0/6 + x*(37*c0 - 49/3) - 39/4
23*x/9 + 19/9 = 11*x/8 + 8
8/7 - 17*x/8 = x/3 + 29/3
x*(44*c0/7 + 17/2) - 7/3 = 5*x + 1/3
33*c0 + x*(10 - 27*c0/7) + 5 = x*(13/6 - 16*c0/7) + 39/7
27/5 - 35*x = -13*c0 + 2*x/7 + 35/6
x*(-7*c0/3 - 7/4) - 45/7 = -c0 + x*(41*c0/9 - 3) - 11/5
-35*c0/2 + 43*x/7 - 5 = 32*x/7 - 1/8
-c0/6 + x*(19*c0/4 + 41/8) - 5/4 = x*(41/9 - 12*c0) + 48/5
c0/2 + 31*x/4 + 49/9 = -14*x/9 - 50/9
48*x - 5/2 = 15*x/4 + 6
1 - 2*x = 15 - 5*x
-28*x/9 - 21/2 = -49*c0/6 + 9*x/4 - 7/2
2*x - 6 = -41*x/7 - 19/7
c0/4 + x/5 + 6 = 21*x/2 + 13
-25*c0/2 + 5*x/9 - 31/8 = x*(13*c0/5 - 11/2) - 49/4
x*(21 - 3*c0) + 22/3 = -x/4 - 45/8
x*(4*c0 + 41/9) + 32 = 25*c0/4 + 3*x/4 - 34/3
13*c0 - 6*x - 49/5 = x*(-49*c0/9 - 27/8) + 5/2
x*(41*c0/7 - 48/7) + 9 = 49*c0*x/2 + 2/5
9*c0 - 26*x/7 - 27/8 = 43*x/6 + 23/2
37*c0/6 + 13*x + 5 = x*(13*c0/7 - 2) + 16/7
-12*c0 + x*(40/3 - 11*c0/2) - 16/5 = -29*x/9 - 16/7
25/6 - 3*x/8 = 2*x + 5/4
-14*x/5 - 1/3 = -13*c0/7 + 46*x/9 + 31/5
27*x/2 - 14 = -12*x - 5/3
-31*x/5 - 5/2 = x*(25/6 - 15*c0/4) - 41
-37*c0/2 + 43*x/2 - 47/3 = 19*x/2 + 7/2
41*x/6 + 37/2 = -25*c0/3 + 9*x/4 + 11/4
4 - x = 9*c0/5 - 48*x/5 + 44/9
x*(-27*c0/5 - 16) + 3/5 = x*(13/3 - 37*c0/4) + 5/2
11/9 - x/2 = 14*x/3 - 27/8
11*c0/3 - 35*x/2 - 28/5 = -41*x/5 - 33/2
-3*c0 - 19*x/3 + 7/5 = -5*x - 29/5
13/5 - x/6 = -13*x/6 - 19
36*c0/5 + 42*x/5 + 43/6 = 16/3 - 14*x
-43*c0/2 + x*(29/3 - 7*c0/2) + 1 = -43*c0/8 + 14*x + 11/3
14*x/3 + 4 = 48 - 4*x
33*x/5 + 7/2 = 13*c0/2 + x*(2/3 - 21*c0/4) + 49/6
x*(-14*c0/3 - 2/3) + 7/5 = -29*x - 17/2
4*x/5 + 46/9 = -11*c0/7 - 6*x + 3
30*c0/7 + x*(31*c0/8 + 19/4) + 41/3 = -5*x - 44/3
-7*c0 + x*(-13*c0/5 - 17/3) + 38/7 = 31*x/8 - 1
11*c0/9 + 37*x/9 + 21/8 = -31*c0/4 + x*(26*c0/7 - 47/5) + 6
-13*c0/3 + x*(-4*c0/5 - 32/5) + 5/8 = 9*c0/2 + 7*x/2 - 27/5
-10*c0 - 49*x - 34/5 = x*(17/8 - 4*c0/9) + 42
x*(18*c0 + 33/4) - 37/2 = 39/7 - x/9
24*x + 29/5 = 4*c0*x + 29
-25*x/2 - 34/7 = 16*c0 + x*(12*c0 - 19/7) - 16/5
x*(14/3 - 35*c0/9) + 16/3 = 26 - 42*x/5
19*x/5 + 25/7 = -9*x/2 - 10
-23*x/5 = 34*x/5 - 45/8
27/7 - 11*x = 6*x/5 + 13/4
17*c0/4 + 7*x = -c0 - 41*x/5 + 36/5
x*(9*c0 - 1/2) + 33/7 = x*(41 - 35*c0/4) + 41
-48*c0/7 + 17*x/6 + 35/2 = -50*c0/7 + 9*x/2 + 5
13*c0/4 + x*(9/2 - c0/2) + 7 = -2*x/3 - 25
-11*x - 5 = x*(8/7 - c0/6) - 8/3
5*x - 41/6 = 19*c0/5 - 13*x/9 - 5/9
47*x/9 + 44/5 = 9*x + 2/3
47*x/4 + 9 = 3*x + 43/2
11*x/2 + 23/3 = x*(9*c0/5 + 22) + 45/4
45*c0/2 + x*(42*c0/5 - 1) + 47/4 = -23*c0/5 + x*(16*c0 + 19/4)
x*(17/9 - 6*c0) - 19/6 = 10/9 - 25*x/8
2*x/3 + 19 = x/9 - 31/6
10*c0 - 29*x/8 - 33 = 33*c0/2 - 16*x/7 - 2
x*(4/7 - 47*c0/3) + 1 = 47/4 - 41*x
19*c0/2 - 37*x/6 - 15/4 = x/3 - 10
38/9 - 29*x/3 = 21*x/5 - 19/4
33*x/8 + 46/7 = 37*c0/6 - 29*x/9 + 46/9
-26*x - 38/7 = -25*c0/9 - 8*x/3 + 10
34*x/7 + 7/9 = 30*c0/7 + 9*x - 49/2
-x/3 - 7/2 = 3*x + 30
-12*c0 - 50*x/9 - 19/8 = 31*c0/4 + x*(37/8 - 14*c0) - 35/9
x*(10*c0 - 8/3) - 47/8 = -41*c0/7 - 42*x/5 - 6
x*(12*c0 + 4) - 4/9 = x*(47*c0/4 - 47/5) - 4/3
41*x/5 - 10/3 = 29*c0/3 + 38*x + 1/8
8*c0/3 + x*(9*c0/2 + 29) + 37/3 = -4*x - 7/4
19*x/2 - 15/2 = x*(-7*c0 - 15/2) + 21/2
-46*c0/9 + x*(13/4 - 23*c0/4) - 1 = x*(26*c0 - 25/2) + 23/3
17*x/2 - 14/9 = 13*x/3 - 40/9
19*c0/8 + 49*x/5 - 33/7 = 43*x/3 - 13/5
x*(25/6 - 9*c0) - 46 = x*(-28*c0/5 - 22/3) + 32
19/2 - 4*x = -31*c0/3 + 14*x + 7
7*x/3 - 2 = 33*c0/8 + x*(14*c0/9 - 28/9) + 32/5
x*(40*c0/9 + 3/2) + 21/2 = -6*c0 + x*(c0/4 - 2) - 29/7
14*x - 17/3 = 11/6 - 50*x/9
30*x + 40/3 = -29*x/6 - 2/9
x*(23*c0/2 - 8) - 11/3 = 24*x + 1/4
22/9 - 33*x/8 = -27*x/7 - 49/3
-3*c0 + x*(13/7 - 13*c0/6) - 34/7 = 7*x/5 + 11/4
-5*x/2 - 8 = 35*c0/9 - 17*x/3 - 5
8*x/9 + 39/5 = -4*x - 17/2
-19*x/9 - 2 = x*(-c0/2 - 1/4) - 25/4
x*(-c0/2 - 13/4) - 46/3 = -33*c0/4 + x*(-16*c0 - 31/7) - 33/7
14*x/3 - 44/5 = -31*c0/8 + 17*x/6 - 29/4
x*(-40*c0/9 - 2/7) + 9 = 17/6 - 36*x/5
1/6 - 6*x = x*(23/2 - 9*c0) + 5/2
1/3 - 47*x/8 = c0/9 + x*(24*c0 + 8) - 17/7
-7*x/6 - 5/2 = x*(-41*c0/6 - 19/6) + 16/3
14/9 - 14*x = -41*c0/2 - 5*x - 5/3
-14*c0 + x*(8*c0 - 49) - 40/7 = 14*x - 26/5
31*c0 - 31*x/2 - 16/5 = x*(12*c0/5 + 1/3) + 7
x*(9*c0 + 11/5) + 23 = 31*x/7 + 19
47*c0/7 + x*(23/7 - 44*c0/7) + 2/3 = 13*x/7 + 7/3
-21*x/8 - 45/2 = 36*x - 1/4
-48*x/7 - 38 = -50*x/9 - 4/3
23/2 - 19*x/2 = 39*x/8 - 15/2
2*x - 26/5 = -36*x/5 - 46/7
19*c0/9 + x*(35*c0/2 + 29/8) - 35/2 = x*(20/3 - 9*c0/5) + 36/7
7 - 40*x/3 = -23*c0/4 + x*(-29*c0/4 - 46/5) + 29/3
2*c0 + 5*x + 7/3 = 12 - 39*x
-27*c0/5 + 24*x/5 - 5/3 = 6*x/7 - 34/7
19/4 - 41*x = x*(-23*c0/2 - 41) - 45
5/6 - 6*x = -5*c0/2 + x*(25*c0/2 + 4) - 9/2
x*(39*c0/5 + 11/6) - 6 = 14 - 17*x/3
4 - 11*x/3 = 41*x/5 - 43/3
x*(13*c0/7 + 5) - 49/4 = -8*c0 + x*(17/6 - 43*c0/3) + 46/7
x*(-14*c0 - 2/7) - 29 = 3/2 - 7*x/3
41*c0/9 + 29*x/2 - 2 = 8*x/9 + 7
x*(3 - 49*c0/3) - 11/6 = 3*x + 16
2 - 11*x/7 = x*(-4*c0 - 6) - 2/7
33*x/2 - 15/4 = 37*x/8 - 7/9
11*c0/3 - 7*x/9 + 5 = x*(23/5 - 48*c0/5)
10*x/9 + 10/7 = 10*x - 42
9/5 - 14*x = x*(2*c0/9 + 1/6) + 44/3
-3*x - 7 = 15*x/4 - 39/8
-2*c0 + 16*x/9 + 29/4 = 5*x/2 - 37/3
x*(7*c0 - 37/6) - 14/5 = x*(4/3 - 13*c0/2) - 2
x*(-41*c0/7 - 19/5) + 2/7 = 9*x/4 - 11/5
4/9 - 36*x/7 = -47*c0 + x*(9/2 - 8*c0) - 13/4
42*x/5 - 3/2 = 49/9 - 9*x/2
32*x/7 - 47/2 = -23*x/8 - 29/9
-19*c0/6 + x*(12 - 25*c0/2) - 21/2 = 35*x/9 - 37/5
22*c0 + 7*x + 10/7 = -11*c0/2 + x*(49/5 - 11*c0/2) - 16/3
38/3 - 9*x/5 = -10*x - 46/3
x*(7*c0/3 - 3/7) - 46/5 = 5*x/4 - 18
20*x/3 - 25 = -19*x/9 - 12/5
x*(-10*c0/3 - 22/3) - 45 = -6*c0 + x*(4*c0 + 19/4) - 36/7
-22*c0/9 + x*(10*c0/7 - 3) + 9 = -10*x - 45/8
x*(46*c0/3 + 15/4) - 4/3 = x*(17/4 - 10*c0) - 43/3
18*c0/5 + x*(29*c0/8 + 29/2) - 25/6 = x*(16*c0/5 - 7/2) + 29/3
23/3 - 14*x/3 = -32*c0/7 + 49*x/2 + 13/3
x*(-50*c0 - 10/9) - 25/8 = x*(-13*c0/2 - 23/2) + 25/8
x*(4*c0 + 49) - 11/4 = 17*x/4 + 16/9
9/2 - 41*x = -2*c0 - 12*x - 23/7
-23*c0/9 + 16*x/3 - 38/7 = -21*c0 + 19*x - 34
x*(24*c0/7 + 47) + 1 = -13*x/9 - 5/6
x*(22/5 - 35*c0/6) - 11/3 = 31/9 - 16*x/9
36 - 39*x/5 = x*(27*c0/5 - 7/2) - 4/3
35*x/3 + 38 = 4*x + 5/2
19*c0/8 + x*(-19*c0/8 - 22/3) - 49/9 = 11 - 3*x
37*c0 + 47*x/8 - 35/4 = 7*c0/6 + 14*x/3 + 49
6*x = 5*c0/2 - 43*x/3 - 9/2
-2*c0 + x*(2*c0/5 - 33/7) + 37/6 = 3/7 - 34*x/7
45*x/7 - 49/4 = -18*c0/7 - 38*x + 4/3
6*c0/5 - 3*x + 46/5 = -2*c0/3 - 2*x/9 - 5
x*(24*c0 + 17/4) + 3 = -47*c0/8 + x*(39*c0/2 - 2/7) - 24
6*x = x*(17*c0/2 - 12) + 9/4
3*c0/2 + x*(-34*c0/5 - 37/5) - 5/9 = 25*x/2 + 25/7
-18*x/5 - 9/7 = x*(-46*c0/7 - 8/3) + 13/9
x*(14 - 31*c0/2) + 40 = 24*c0 + x*(10*c0/3 + 21/2) + 2/7
x*(10*c0 - 3) - 37/7 = 40*x/9 + 33/5
-10*c0/3 - x/2 - 32/7 = 8*c0 + x*(4*c0 - 7/2) + 15
-6*x - 3/5 = x*(8/3 - 13*c0) + 36/5
-7*c0 - 6*x + 5/2 = 29/5 - 14*x/3
x*(4*c0 + 31/9) - 2/9 = 14*x/3 + 6/7
27*x - 2/7 = -17*c0/2 + x*(-19*c0 - 35/2) - 5/3
25/2 - 32*x/9 = 4/3 - 45*x/8
-22*x - 7/3 = x*(5*c0/8 - 19/2) + 47/4
-2*c0/9 - 9*x/7 + 18 = -19*x/6 - 32
-3*c0 + x*(-25*c0 - 19/3) + 35/9 = 11*x/8 - 1/2
-11*x/4 - 34 = 6*x - 23
-42*x/5 - 14 = x*(-27*c0/5 - 5/2) + 23/4
-4*x - 18 = x*(11*c0/3 - 49) + 29/7
x*(-6*c0 - 11) + 3 = x*(-49*c0/4 - 27/4) + 5/3
-20*c0/9 + x*(20*c0 - 2) + 44/7 = x*(35*c0/4 + 7/2) - 8
29*c0/3 + 4*x - 22/3 = 11*c0/4 - 20*x/9 + 15/2
20*x/3 + 4 = x*(2 - 31*c0/8) + 3
31 - 4*x/3 = 13/2 - 5*x
27*x/5 - 4 = 17*x/8 + 8/3
27 - 18*x/7 = 25*c0/6 + 4*x + 45
x*(16*c0 + 48/7) - 30/7 = x*(-32*c0 - 25/4) - 8/3
46*x/7 + 41/3 = -11*x - 22/9
x*(8*c0/5 - 38) + 47/9 = 5*c0 + 40*x/3 - 16
27/4 - 3*x/8 = -4*c0/7 + 29*x/4
x*(13 - 5*c0/9) + 39/8 = c0/6 + x*(44*c0/3 + 17/4) + 38/3
x*(-c0 - 17/4) - 33/4 = 9*c0/2 - x + 23/6
43*x/4 - 27/2 = -7*x/2 - 26/3
-26*x/5 - 19/3 = 15*c0/2 + 23*x - 1/2
18*x/7 + 8 = -31*c0/4 - 6*x + 22
19*c0 + x*(25*c0/3 - 24) - 47 = 4*c0 + 5*x/9 - 21/5
7*x - 18 = 6*x + 32
17/4 - 4*x = x*(-5*c0 - 42) + 32/5
24*c0/7 + 31*x/8 + 17/8 = 31*x/8 + 49/2
35/3 - 13*x = 11*x/2 - 3
17/3 - x = x*(35*c0/8 - 13/2) + 12
x*(47/7 - 20*c0/9) - 13 = 37*c0/3 - 35*x/3 + 43
x*(-35*c0/3 - 47/3) - 4/5 = 16/7 - 10*x/3
5*x/3 - 17/2 = c0/8 + 5*x/3 + 49/4
x*(43*c0/8 - 5/4) + 7/5 = 26*x/3 - 17
-41*c0/2 - 47*x/3 + 47/5 = 49*x/6 + 13/3
17*x/8 - 20/7 = 5*x/2 - 16/9
35*c0/6 + 44*x/7 + 11/7 = -5*x/2 - 49/5
-10*x/3 - 4 = -4*c0 + x*(17*c0/7 - 40/7) + 8
-36*x/5 - 34 = x*(1/2 - 19*c0/2) + 17/2
20*x/3 + 30/7 = x*(-47*c0/8 - 8/3) + 5
3*c0 - 3*x/8 - 15 = 41*x/9 - 41/4
-7*c0/8 + 5*x/4 + 37/7 = x*(28/9 - 21*c0/4) - 43/2
11*c0/3 + 33*x/8 - 1/7 = x*(1/4 - 19*c0/2) - 5/2
14*x - 5 = 23*c0/7 + 9*x/4 + 29/6
8*x/3 + 7/5 = 31*c0/9 - 39*x/4 + 15
37/5 - 5*x = 7*c0/3 - 6*x + 17/4
x*(5*c0/3 - 36/5) - 45 = 16*x/7 - 1/2
35*x/4 + 45/2 = x*(18/5 - 47*c0/2) - 28/3
-25*x/3 - 31/9 = 26*x/5 + 7
-26*x/9 - 17/5 = -7*x - 12
41/6 - 16*x/3 = x/4 - 5
43*x/8 + 45/4 = 4*c0/3 - 40*x/7 + 33
46*x - 27/5 = -24*x/5 - 47/6
1 - x = 11*c0 + x*(-15*c0/2 - 3) - 41/7
-17*x - 26/5 = -5*c0/2 + x*(10/3 - 29*c0) + 7
9*x/4 = 15 - 13*x/2
-21*c0/2 + 9*x/4 - 14/3 = 31/8 - 35*x
27*c0/2 + 34*x/3 + 13/2 = 28*x/5 - 1/2
-43*x/6 - 8 = 3 - x/2
-45*x/2 - 14/3 = x*(25*c0/6 + 11/4) + 7
x*(-25*c0/7 - 9/2) - 23/9 = -26*c0/7 + 2*x/3 + 12
32 - 43*x/4 = -50*c0/7 - 19*x + 1/9
7*c0 + x*(8*c0/3 + 21/4) = -25*x/3 - 1
-3*x/5 - 3 = x*(14*c0/5 + 46/3) + 1/2
5*x - 47/9 = x*(4/7 - 7*c0) - 39/7
46*x/7 - 23/8 = x*(3*c0/7 + 23/7) + 29/4
-43*c0 + x*(2 - 4*c0) - 4/9 = -49*c0/5 + x*(3*c0/8 + 43/4) + 35/3
29*x/5 + 7 = 5/2 - 3*x
5*c0/2 - 39*x/8 - 10 = 20*x/3 - 8/3
x*(7*c0 + 4) - 19/5 = x*(-22*c0/3 - 29/2) - 16/5
-47*x/3 - 25/9 = 21*c0/4 - 43*x/7 - 23/5
7*c0 + 41*x/8 + 7 = x*(7/3 - 7*c0/2) + 2
23*x/2 + 32/3 = 7 - 45*x
4*c0 + 15*x/4 - 13 = 21*x/8 - 20/9
x*(-4*c0 - 8/9) + 8/9 = x/3 - 4
8/5 - 23*x/4 = x*(9*c0 + 32/3) - 35/2
x*(-25*c0/2 - 4/7) - 46/9 = -3*c0 - 41*x/9 - 4
2 - 44*x/5 = 21*x/8 + 43
-22*x - 29/7 = x*(11*c0 - 7) + 9
x*(-3*c0/2 - 8/3) - 29/4 = 11/2 - 49*x/4
43*x/7 + 23/6 = x*(45/4 - 3*c0/4) + 44/3
x*(-5*c0 - 13/4) + 5/2 = x*(29/6 - 17*c0/4) - 3
-22*c0/7 - 43*x - 23/5 = -34*c0/5 + x*(5 - 37*c0/6) - 17/7
-44*c0/5 - 14*x + 1 = -4*x - 6
17*c0/9 - 36*x + 19 = x*(-41*c0/8 - 42) + 25/4
37*x/6 + 13 = -31*x/3 - 38/9
2*c0*x - 12 = x*(12*c0 + 16/3) - 1
14*c0/5 - 35*x/4 - 23/2 = 3*x/7 + 19
17*x/4 + 3 = 2*x/5 + 32/9
-12*c0 + x*(-37*c0/7 - 28) + 17/2 = x*(7/3 - 21*c0/2) + 29/8
7*x/4 + 1 = x*(34/7 - 49*c0/8) + 2/3
x*(28 - 3*c0/2) + 3/4 = 48*x/5 + 13/2
-46*c0/9 + x*(13*c0/5 + 2) - 40 = -9*c0/4 - 15*x/8 + 23/7
x*(-7*c0/4 - 25/6) + 13/2 = -50*c0/3 + 21*x - 45/2
24/7 - 47*x/5 = x*(c0/2 - 49/8) + 25/4
x*(-8*c0 - 13) + 5/2 = 7*x/2 + 49
-29*x/6 - 7 = x*(12*c0/5 - 5/9) - 47/8
-23*c0/3 + x*(17*c0/3 - 28/5) - 40/9 = -6*c0 + x*(5*c0/2 - 10/3) - 22/5
-10*c0/9 + x*(3 - 28*c0/3) + 41/6 = x*(13*c0 - 27/7) + 3/5
43/7 - 43*x/8 = 13*c0/2 - 5*x/2 - 13/4
5/3 - 9*x/4 = 15*c0/4 + 5*x/8 + 29/3
6*x - 15 = c0/2 + x*(37*c0/7 + 3/2) - 19/6
7*x/3 - 3 = 17*c0/8 + 10*x/7 - 25/9
-5*x/3 - 39/2 = 39*x/2 - 29/4
14*x/3 - 10/3 = x*(12*c0 + 29/4) + 43/5
-19*c0/4 - 47*x/4 - 14 = -7*x/2 - 18/7
11*x/7 - 41/8 = 2 - 20*x/7
x/3 + 17/2 = x*(5*c0/3 + 5) + 17/8
-38*x/3 - 32/5 = x*(-48*c0/5 - 11) - 50/3
x*(32*c0/7 + 47/4) + 43/4 = 7*x/2 + 31/5
6*c0 - 23*x + 2/3 = 25/9 - 46*x
-4*c0/3 + 33*x/8 - 11/7 = -24*x/7 - 17/4
-37*c0/8 + x*(-4*c0/3 - 47/5) - 18/7 = 11*c0/4 - 14*x + 11/3
47/5 - 3*x = x*(5*c0 + 21/2) - 8/3
34*x + 47/3 = 44*x/7 - 7/8
-11*x/2 - 16/3 = -7*c0/8 - 39*x/7 - 44/7
27*c0/8 - 25*x/4 + 17 = -3*c0 - 10*x + 47/6
32*x - 6 = 17*c0/2 + x*(5*c0/2 - 7) + 46/5
-4*x/9 - 16/9 = 1/7 - 24*x
28/9 - 15*x = 38/5 - 35*x
-17*x/2 - 19/6 = x*(-35*c0/6 - 1/8) - 19/4
-x/2 - 11/4 = 5*x/3 - 1
x*(22*c0/7 + 9/2) + 19/7 = -49*x - 9/2
x*(24*c0/5 + 15) + 2 = -35*c0 + x*(11*c0/7 - 7) - 41/3
39/2 - 25*x/3 = 26*x - 21
-24*c0 + 41*x/7 = -41*c0/4 - 6*x/5 - 13/3
45*x - 4 = 44*x/3 - 19/7
19*x/7 - 3 = -22*c0/7 + x*(7/2 - 15*c0/4) - 23/2
29*x/2 - 23/2 = -20*c0 - 42*x/5 - 17/8
26*x/9 - 4 = 29*c0/4 - x/2 + 4
23*x/3 + 23/7 = -3*c0/2 + x*(-15*c0 - 50) + 14
-46*x/9 - 17/3 = 41*x - 17/4
-17*x/5 - 42 = 31/3 - 44*x/5
35/3 - 17*x/3 = 26*c0/3 + x*(49*c0 + 13/8) - 1/2
34*x/3 - 43 = x*(-36*c0/5 - 17/2) - 17/3
x*(10/3 - 6*c0) + 37/8 = 5*c0/6 - 13*x/7 - 11/5
x*(41/4 - 7*c0) - 1/2 = 40*x/7 + 14
x*(27*c0 - 46) + 47/4 = 29*x - 26/5
34 - x/2 = 17*x/4 - 34/9
x*(17/8 - 48*c0/7) - 40/9 = -49*c0/8 - 15*x/4 + 18
45*c0/7 - 29*x/7 + 16 = c0 + x*(33*c0/7 - 6/5) - 24
-46*c0/3 - 11*x/2 - 2/7 = 42*c0 + x*(39*c0/5 - 5/4) + 4
-6*c0 + x*(4 - 26*c0/7) + 34/3 = 5*x/4 + 4/5
3*c0/2 + x*(42 - 43*c0/5) - 38/9 = -21*x/4 - 37/3
7 - 23*x = -39*x/8 - 45/4
27/5 - 2*x/7 = 48*x/7 + 47/4
-25*c0/3 - 2*x - 9/2 = x*(17*c0/7 + 3/8) - 41/3
49/2 - 28*x = x*(-22*c0 - 11/6) + 11
11*x/2 + 9/7 = 18*c0 - 22*x - 8/3
-25*x/7 - 39/8 = 11 - 21*x/8
7/9 - 4*x = 20*x/3 + 48/5
-27*x/8 - 5/4 = -2*c0/3 + x/3 + 4
-13*c0/4 - 46*x/3 + 17/2 = -31*c0/8 - 11*x/8 - 15/2
-37*c0/7 + 32*x/5 + 32/3 = 14*x/3 - 33/7
x*(26/7 - 29*c0/5) - 38 = x*(26*c0/7 + 5/4) - 48/7
x*(-32*c0/5 - 32) + 39/2 = 7*c0 - 34*x/3 + 4/7
14*x/3 + 8 = x*(23*c0/3 + 2) + 40/3
-14*c0 + x*(-15*c0 - 15) + 11/3 = -x/7
-9*x/2 - 26/3 = 28*x/9 + 24
11*x - 34/9 = 17*x/4 - 10/3
x*(-11*c0/9 - 22/5) - 1 = -39*x - 1/7
41*x/6 + 7/3 = x*(21/2 - c0) + 11/5
x*(9*c0/4 - 37/5) - 15 = 13*c0/7 - x + 3
35*x/8 - 40/9 = 8*c0/3 + x*(-5*c0/4 - 50/3) + 24
x*(5 - 25*c0/2) + 10/9 = -25*x - 43
x*(37*c0/7 + 18/7) + 13 = 20*x + 14
x*(33*c0/5 - 25/9) + 26/5 = x*(8*c0/3 + 4) - 29/2
-8*c0 + x*(c0/2 - 47/3) + 46/5 = -10*c0/7 - 7*x/8 + 1
-x/9 - 24/7 = 6*x/7 - 18/7
36*c0*x - 46/7 = 3*x/5 - 19/6
49*c0/3 + x*(-26*c0/5 - 17/3) - 6 = 41*x/3 + 32/3
7/4 - 15*x/2 = -16*c0/7 + x/6 + 9/8
x*(40*c0/3 + 3) + 49/5 = -13/4
16/3 - 18*x = 43*x/8 + 49/9
4*c0/3 + x*(5*c0 - 50) + 1/2 = -4*x/3 - 34/9
x*(8 - 6*c0) - 2 = 7/2 - 10*x
13*x - 38/9 = 26*x - 26/7
22*c0/7 - x/7 - 1 = -31*c0/9 - 13*x/7 - 9/8
16*x/5 - 7/5 = 43/3 - 2*x
-39*x/2 - 47/3 = 3*c0/5 + x*(5/3 - 16*c0) - 6
11*c0/4 - 22*x/7 + 10/3 = x*(-28*c0/5 - 46/7) + 41/3
x*(c0/4 - 41/9) + 1 = 39*c0/5 + x*(44*c0/5 - 2) + 20
3*x + 17/5 = -19*c0/9 - 43*x/3 - 6
38*x - 25/3 = -36*c0 + 5*x + 19
15*x/8 - 23/2 = 5*c0 - 32*x/5 - 47
13*c0/8 - 39*x/5 + 22/9 = 49*c0/3 - 47*x/3 - 8/7
x*(23 - 19*c0/3) + 44/3 = x*(3*c0/5 + 28/3) + 13/5
x*(-6*c0 - 11/2) + 21 = x*(40 - 3*c0) + 20/3
2*c0/3 - 14*x/3 - 23/4 = x*(35/2 - 5*c0/7) - 22/9
11/6 - 26*x/9 = 3*c0 + 30*x/7 - 1
-9*x/4 - 8/3 = 46*x - 4
-31*c0/4 - 33*x/8 + 32 = -13*x/3 - 5
-10*x/3 - 32/7 = 5*x
-18*c0/5 - 31*x/2 + 41/5 = 43*x/2 - 25/7
44*x/5 + 3 = -47*c0 + x*(11*c0/7 - 31/6) + 7
37*c0/2 + x*(-33*c0/4 - 22/9) - 2/3 = 23*x/4 - 1/4
37/4 - 33*x/7 = -33*x/2 - 23/4
11*c0/4 - 12*x + 1/2 = 5/3 - 11*x/4
-6*c0 + x*(35/2 - 28*c0) + 43/8 = 41*x/6 - 1
-36*x/5 - 1/7 = c0 + 3*x/5 + 10
-3*c0 - 31*x/6 + 15/7 = -23*x/2 - 1/9
12*c0/5 + 49*x/2 + 7/3 = -25*c0/6 - 10*x - 16/3
16*x/3 + 39/2 = -12*c0 + x*(-32*c0/5 - 17) + 5/2
13/3 - 13*x/9 = 17*c0 + 31*x/5 + 5/9
19*c0/7 - 8*x/3 - 12 = 31*c0/3 - 8*x - 16/3
9/8 - 25*x/6 = -22*c0/3 + 13*x/2 + 10/9
x*(-c0/3 - 45/4) - 8/5 = x*(7*c0/3 - 27) - 2
13*x + 12/5 = c0/3 - 24*x/5 + 36
19*c0/7 - 18*x - 14 = 7/2 - 11*x/3
x*(-24*c0 - 5) + 39/7 = x*(10 - 44*c0/9) + 2
35*x/8 - 50 = c0 - 16*x + 7
x*(-2*c0 - 3/2) - 1/9 = 8*x - 23/4
19*x/4 - 22/3 = 9/2 - 6*x
33*x + 19/6 = 33*c0/7 - 37*x/3 - 6
x*(-8*c0 - 21/4) + 46/3 = -4*x - 4
19*x/6 - 23/4 = 3 - 4*x/9
45*c0/7 + 9*x/5 - 39 = 43*c0/4 + x*(25/9 - 2*c0/3) + 5/2
-2*c0/9 - 5*x/6 - 7/6 = 7*x - 15/4
-40*c0 + x*(16/9 - 47*c0/3) + 12 = x*(2*c0 - 6) + 10/3
49*x/6 + 23/3 = x*(9*c0 - 43/4) - 41/9
x*(3*c0/2 - 24) - 9/2 = -39*c0/4 + 18*x + 4
-16*x/3 = x*(2*c0 - 39/7) + 41/6
x*(2 - 41*c0/8) - 13/6 = x*(7*c0/2 + 21/4) + 25/6
x*(8*c0 - 12/5) - 40/3 = 3*x/5 + 9/2
x*(17*c0/9 + 15) - 14 = 9*x - 2
13*x/3 - 17/8 = -7*c0 + x*(13/4 - 15*c0/2) - 13/2
44*c0/3 + 39*x/8 + 14 = x/8 + 7/3
-50*c0/7 + 29*x/7 - 7/3 = 41*c0/2 + x*(2 - 2*c0) - 4/5
15*c0 + x*(9*c0/5 - 21/4) - 43/9 = x*(17*c0/7 - 24) + 6
47*c0 + 9*x + 17/8 = 44*x/3 - 45/8
11*c0/4 + 2*x + 5 = x*(-29*c0/8 - 10) + 17
x*(-44*c0/7 - 8/5) - 10/3 = -47*c0/8 - 43*x/5 - 5/9
5 - 20*x = 19/2 - 15*x/4
-14*c0/3 - 13*x/5 + 9/2 = 2*c0 + x*(1/2 - 25*c0) - 1/7
19*x + 43/6 = 2 - 34*x/9
-18*c0/7 - 44*x/3 - 21/8 = -c0/2 + x*(38*c0/7 - 9/7) + 36
2*x - 36 = 43*x/8 - 45
-4*c0 + x*(13 - 47*c0/2) - 36/7 = 12/5 - 39*x/5
34*c0/9 - 25*x/3 + 32/7 = -25*c0/6 + x*(29/6 - 8*c0/3) + 33
11*x/2 - 4/3 = 29*c0/5 - 9*x/2 + 35/3
x*(41/5 - 6*c0) + 2/3 = -5*x - 5/2
38*x/5 + 29/8 = x*(35*c0/3 - 29/5) - 33/8
35*x/4 - 3 = -37*c0/6 + 17*x/3 - 8/7
41/4 - 2*x = 9*x/8 + 11/8
23*c0/2 + 5*x/9 - 7/6 = -7*x/3 - 43/7
x*(7*c0/2 - 26) - 3/2 = 35*x + 35
-c0/3 + 34*x/3 + 37/8 = 8*x/9 + 28/5
19*c0/2 + x*(5*c0/2 + 19/2) + 27/2 = 19*x/2 - 19
13*x/6 - 9 = 0
-29*x/7 - 44/3 = -11*x - 23/4
-39*x/7 - 45/2 = -46*c0/9 + 45*x/7 - 40
-2*c0 + 16*x/3 - 15 = -2*c0 + 23*x/6 - 34/5
x*(27*c0/2 - 2/3) - 21/2 = -23*x/4 - 5
34*x/5 + 11/5 = x*(3 - 5*c0/6) + 32
28*x - 43/2 = x*(-c0/9 - 32/3) - 13/2
-49*x/8 - 19/9 = 7*x/6 + 18/5
-c0/2 - 25*x/2 + 12/5 = 33*c0/2 - x/2
-5*x - 4/3 = 19*x/6 + 15/4
x*(16 - 23*c0/3) - 1/5 = x*(41*c0/8 - 4) - 3
-16*x - 1/4 = -8*c0 + x*(-23*c0/6 - 13/7) - 14/9
-3*c0/7 + x*(-9*c0/2 - 17/9) + 3/5 = x*(-7*c0/2 - 38) + 9
-40*x/3 - 17/7 = x*(29*c0 + 21/2) - 1/7
x*(8*c0/3 - 19/4) - 48 = 28*c0/9 - 27*x/7 + 9/2
13 - 2*x = x*(11*c0/7 - 5) + 23
x*(13/7 - 14*c0) + 43/7 = x*(-9*c0/2 - 5) + 8/9
-18*x - 5/3 = -43*c0/9 + x*(15*c0/8 - 1/4) + 11/7
13*x/2 - 7 = 40*c0/9 + 31*x/4 + 22
x*(31/6 - 2*c0/3) + 4/5 = x*(-15*c0 - 22/3) - 6
3 - 16*x/3 = 3*x + 47/4
19/3 - 41*x/6 = 8*x/3
-24*c0 + x*(c0/4 + 19/5) - 8 = 13*x/2 - 3
-12*x - 15/2 = 23*x/4 + 15/4
3*c0 - 22*x/9 - 23/6 = -3*c0 + x + 10/3
-35*c0/8 - 8*x/3 + 32/7 = x*(19*c0/2 - 26/3) - 32/5
10*c0 - 3*x - 1 = x*(35/3 - 6*c0) - 34/7
x*(14*c0/3 + 41/6) + 4/5 = -17*c0 + x*(4*c0 + 8) - 13
7*x - 7/4 = 24 - 4*x/3
47*c0/4 + 15*x/8 - 38/9 = x*(c0 + 1) - 47/6
-10*c0/7 - 37*x/3 - 8/3 = -37*x/3 - 6
23*c0/9 + 13*x - 14 = x*(33 - 49*c0) + 18/5
25*c0 - 37*x/7 - 29/6 = 19*c0 + 3*x - 48/7
-3*x/2 - 16 = 7 - 22*x/9
-x/7 - 14/3 = -11*c0 - 5*x + 3/4
16*c0/3 + x*(23*c0 + 5) - 20/9 = x*(3*c0/8 - 38/5) + 33/7
-4*c0 + x*(17*c0/8 + 11) - 23/2 = -20*c0/9 - 23*x/6 - 48
-29*c0/6 + x*(-50*c0/9 - 11/3) + 21/4 = -25*c0/2 - 33*x/5 - 11/4
-22*c0/5 - 17*x/2 + 2 = 5*x - 36/5
7 - 45*x = -29*x/9 - 4/3
x*(-c0/6 - 19/9) + 6 = -19*x/4 - 28/3
-38*x - 47/5 = -6*c0/7 + 34*x/3 + 38/9
4*c0/5 + x*(14*c0/3 - 1/3) - 38 = 7*c0 - 13*x/3 + 5
9/2 - 4*x/3 = 11*c0 + x*(19*c0 + 13/3) - 18/5
-17*x/3 - 19/3 = 7/3 - 44*x/9
-7*x - 47/4 = x*(9*c0/7 - 24) - 45/2
-17*c0/4 + x*(-16*c0/3 - 15/2) - 13/3 = 38*c0/7 + x*(5*c0 - 15/4) + 13
22/9 - 9*x/2 = x*(-2*c0 - 48) - 1
4*x/5 - 23/2 = 23/3 - 17*x/7
9/2 - 39*x/7 = 9*x/2 + 8/3
8*x - 41/6 = 21*x/5 - 6
x*(10 - 5*c0) - 35/8 = x*(23*c0/9 + 40/9) - 7/3
-15*c0 - 39*x/8 - 11/4 = -8*x/3 - 11/4
x*(35*c0/3 + 33/4) - 29/5 = 48 - 2*x/9
-7*c0/4 - 40*x/7 + 42/5 = -13*c0/9 + 21*x/2 - 4/7
-19*c0/7 + x*(37*c0/6 - 25) + 47/5 = 9*x/5 - 11
-26*x/3 - 10 = 47/3 - 35*x/2
23*x/2 + 12 = x*(3*c0 - 8) - 9
1/4 - 2*x = 20*x + 16
x*(44*c0/5 + 43/8) + 41/7 = x*(28/5 - 11*c0/8) + 26
8*x/9 + 31/5 = 5*c0 - 35*x/2 + 11
43*x/9 - 3 = 7*x - 9/7
45*c0/2 + 9*x/2 + 32/9 = -17*x/4 - 7/8
42/5 - 18*x = x*(7*c0 - 31/4) + 15
-7*x/9 - 5/3 = x*(-6*c0/7 - 3/8) - 46
x*(21/2 - 30*c0) - 37/7 = 15*x/2 + 25/3
-32*c0/5 + x*(8 - 3*c0) - 14 = 8*c0 + x*(2*c0 - 27) - 3/2
c0 + x*(8 - 5*c0/2) + 18 = -29*c0/8 + 8*x - 7/2
11*c0/8 - 5*x/9 + 1/3 = c0 + 25*x/8 - 15
15*x + 24 = 21*c0/4 + x*(43 - 44*c0/9) - 6
x*(-8*c0/5 - 21/8) + 44/5 = -49*x/9 - 3
8*x + 13/2 = 23*c0/7 + 5*x/6 + 29/4
-4*c0 - x + 7 = -31*x/9 - 11
-2*x - 2 = 35/9 - 13*x/3
7*x - 1/8 = 29*x/7 - 4/9
25 - 47*x/4 = -22*c0/3 + 30*x/7 - 45/8
10*c0 - 34*x/3 - 32/5 = 4*c0 + x*(13*c0/2 + 49/4) - 5/7
-22*c0 + x*(29*c0/7 - 33/4) + 47/2 = x*(-47*c0/7 - 33/7) + 13/2
34*c0/5 + 35*x/6 - 10 = -49*c0/6 + x*(-22*c0/3 - 11/4) + 17
x*(28 - 22*c0) - 12 = x*(6 - 23*c0/9) + 42/5
21*c0/2 - 26*x + 49/4 = 17*c0/6 + 31*x/3 - 2/3
-9*c0/2 + 3*x/5 - 16/3 = x*(40*c0 + 6) + 29/6
14/3 = -7*c0 - 33*x/8 + 29/4
x*(39*c0/5 + 9) - 23/2 = 19*c0 - 25*x/4 - 13/6
-41*c0/8 + 2*x/5 + 34/9 = 16*c0/5 - 3*x - 5
-27*c0/7 + x*(7*c0/5 - 13/2) - 5 = 23*x/6 + 17/3
x*(-16*c0 - 15/4) - 25/8 = 10/9 - 13*x/2
7/6 - 19*x = 18 - 49*x
14*x + 6 = x*(-37*c0/3 - 11/3) + 1
34*c0/3 + x*(-9*c0/8 - 13/6) = 37*c0/9 + 21*x/4 + 1
39/5 - x = -c0/3 - 5*x/8 - 7/9
3 - 7*x = 5*x/2 + 29/8
40*x/7 + 44/5 = 4*c0/5 + 9*x/4 + 31/8
x*(8/5 - 31*c0/2) - 1 = -23*x/8 - 14/5
-23*x/9 - 38 = 7*c0/2 + 41*x/7 - 10/9
x*(-2*c0 - 27/4) - 7/6 = -16*c0/3 - 15*x/4 - 35/3
31*x/3 - 5 = -16*c0/3 + 7*x/6 - 8/7
41*c0/6 + 4*x/3 + 7 = 34*c0/7 - 7*x/8 - 25/9
10*c0/7 + x*(7*c0 + 2/3) + 1/4 = 13/9 - 40*x
37*c0/9 - 5*x/7 - 5/3 = -38*x/9 - 9/2
-25*x/3 - 3 = 17*x - 32/9
21*x/4 + 7/2 = -4*c0 - 14*x/5 + 22/7
-8*c0/3 + x*(-5*c0/3 - 34/3) + 4/3 = 11*x - 16/3
-6*x - 5/8 = -23*c0/4 + x*(38*c0/3 - 50) + 4
x*(9*c0/7 - 49/8) - 34/9 = -35*c0/9 + 23*x/9 - 27/7
x*(39*c0/8 + 1/9) - 3/2 = -16*x/7 - 3/8
32/3 - 43*x/4 = x*(13/7 - 5*c0) + 29/5
-5*x - 22/7 = x*(11*c0 - 14/5) + 17/2
x*(5 - 11*c0/8) - 22 = 35*x/3 + 4
x*(-32*c0/3 - 10/3) + 15/4 = x*(7/5 - 33*c0/4) - 1/6
23*c0/7 + 3*x + 29/5 = 47*x + 9
-22*x/7 - 26/5 = x*(-c0/2 - 12/7) - 31/3
2 - 3*x = 15*x
23*x - 12 = x*(13*c0/3 + 7/4) - 9/5
-39*x/7 - 3/4 = 17*x/9 + 27
-30*x/7 - 2 = 39*c0 - 25*x/6 - 49
-4*x/7 - 6 = -4*x - 24/7
-11*c0/3 + x*(17*c0/2 + 24/5) + 23/3 = -2*x - 5
x*(-3*c0 - 33/2) + 25/6 = -19*x/4 - 20/9
x*(6 - 47*c0/3) - 7/2 = -7*x/9 - 11/8
x*(-45*c0/4 - 47/8) - 20/7 = 21*c0/8 + x*(11*c0/4 + 1/2) + 23/5
21/5 - 7*x/2 = -43*x/5 - 32/7
x*(-2*c0/5 - 46/7) - 39/7 = 4*x/3 - 10
-33*x/7 - 39/8 = 32 - 21*x/2
x*(19/6 - 49*c0/6) - 12/5 = x*(36*c0 - 23) - 29
x*(41*c0/7 - 1) - 40/7 = x*(9/2 - 23*c0/8) + 7
x*(40*c0/3 - 39/8) + 2 = 22/7 - 29*x/6
5*x + 4/3 = 19/9 - 19*x/7
-14*c0/3 + 5*x + 37/2 = -c0 - 3*x/4 + 25/2
x*(47*c0/5 - 1/5) + 43/9 = x*(-25*c0/2 - 1/6) + 2
-32*c0/3 + x*(41/9 - 2*c0/3) - 1/3 = -3*c0/2 - 6*x/7 + 39/8
21/5 - 31*x/8 = x*(2/3 - 10*c0/9) - 8/5
15/7 - x/4 = 8*c0/3 + 18*x + 41/3
-4*c0 + x*(22*c0/3 - 11/3) - 15/4 = -31*c0/4 + 23*x + 37
-10*x/7 - 5/6 = 3 - 41*x/7
x*(c0/2 - 19/3) + 2/3 = c0/2 + 17*x/7 + 15/4
-21*c0/4 + 41*x/3 + 45/4 = 23*x/5 + 2
x*(23*c0/8 + 37/9) + 16/3 = 21*x/8 + 14/3
6*x + 2 = x*(-13*c0/5 - 6/7) - 29
x*(-5*c0/2 - 2) + 4 = -32*x/9 - 49/9
23*x/2 + 3 = -12*c0 - 3*x/5 - 11
-4*c0/3 + x*(-5*c0/2 - 41/8) + 32/7 = 11*x/9 + 2/7
x*(-19*c0 - 4/3) - 20/3 = 22*c0/5 - 8/5
16*x/3 + 21/4 = 2*x + 17/7
12*x - 21/2 = x*(18 - 38*c0/3) + 5
-19*x/2 - 21/4 = x*(-37*c0/5 - 43/8) - 35/2
-19*x/2 - 1/7 = 11*x + 10
11*x/9 - 9/8 = -3*x/2 - 10/3
-8*x/7 - 19/5 = -50*c0 + 13*x/7 - 16/9
25/8 - 14*x = 16*c0/9 + x*(-21*c0/5 - 5/2) - 6/7
-7*x - 1/8 = 42*c0 + x*(9*c0/2 + 17/9) - 13/2
13*x/3 - 28/9 = -44*c0 + 23*x/9 - 11/2
-26*x/9 - 19/2 = 14*c0/3 + x*(5/7 - 41*c0/2) - 33
35/6 - 19*x/5 = -24*x/7 - 4
24*c0/7 - 27*x/4 + 43/4 = x - 17/7
x*(c0 - 21/4) - 3/2 = -29*x/2 - 1
x*(-44*c0/5 - 44/3) - 7/4 = 9*x/2 - 1/5
x*(15*c0/7 - 12/5) + 29/4 = 9 - 3*x
30*x/7 - 10/3 = 16*x/3 - 21/2
-44*c0/9 + 34*x/5 - 43/6 = -c0/3 + x*(-c0/4 - 13/2) - 21/8
21*x/4 + 45/4 = 23/2 - 19*x/5
x*(36*c0/5 + 27/4) + 37/9 = -17*x/2 - 43/2
x*(14 - 8*c0) - 37/9 = 36*c0 + x*(7*c0 + 20/3) - 11
-8*c0/5 - x/7 - 8 = 8*c0 - 13*x/2 - 15
32*x - 4/3 = 46*c0/9 + 2*x + 38
-23*x/4 - 2 = 10/9 - 19*x/9
-32*c0/3 + x*(11/2 - 21*c0) - 45/2 = 29*c0/6 - 10*x + 48
x*(-22*c0/7 - 29/6) + 11/2 = -27*c0/2 + 17*x/2 + 29/8
-8*c0/7 - 9*x + 11/7 = 25*c0/7 + 2*x/7 + 5
31/3 - 9*x/4 = x*(49/6 - 14*c0) + 1/6
x*(13*c0/4 - 14/9) - 2 = 29*x/8 - 2/3
16*c0 - 13*x/4 + 16 = 2*c0 - 9*x/7 - 21/4
26*x + 5 = -22*c0/5 + x*(10 - 6*c0) - 17/2
3*x/2 + 7/4 = -15*c0/4 + x*(c0 - 11/4) + 31/8
31*x/8 - 5 = x*(-7*c0/6 - 41/5) - 6
-11*c0/3 - 5*x - 2/7 = 37*x/9 - 38/3
x*(-3*c0 - 22/3) + 6/7 = 39*c0/7 - 5*x/9 + 40/7
-41*c0/9 + 20*x - 5/2 = -50*x/7 - 3
x*(45/8 - 3*c0) + 11/8 = x*(-7*c0 - 27/5) - 13/3
-13*x/2 - 11/3 = 29*x/5 + 45/7
x*(15*c0/4 + 7/2) + 21 = -32*c0/7 - 19*x/2 + 2/7
29*x/8 + 1/2 = 6 - 22*x
15*c0/8 + 45*x/4 - 5 = 15*c0 - 42*x - 39
3 - x/3 = -7*c0/4 + 47*x/9 - 8/3
41*x/4 - 11 = 4 - 30*x
21*x/2 - 41/5 = x*(-35*c0/8 - 2/7) - 20
x*(28 - 2*c0/5) - 10 = -2*c0 - 25*x/3 + 1
-8*c0/3 + x*(7*c0 + 10/7) - 39/7 = x*(5*c0/4 - 7) + 29/7
4*x/9 - 11 = x*(31*c0/3 - 19/9) + 22/3
27*x/8 - 27/2 = -13*c0/4 - 2*x + 5
8 - 37*x/6 = x*(3*c0 - 29/8) + 7/3
-14*x - 2/3 = -14*x - 27/7
x*(14*c0/5 + 19/9) - 29/3 = 9*x/2 - 43/7
x - 27 = x*(23/9 - 6*c0) + 27/7
7*x - 2 = x*(8 - 4*c0) - 11/2
24*c0 - 29*x/3 + 43/2 = 25*x/3
-48*x - 39/5 = -13*c0/7 + x*(22*c0 + 19/4) + 40/7
-35*c0/4 - 50*x/7 - 33/7 = -19*c0/4 + 40*x/7 - 23/7
-2*c0 + x*(29/9 - 39*c0/4) + 26/3 = 7/5 - 11*x/4
-41*x/3 = 23*x/3 + 16/5
c0 + x*(-23*c0/4 - 29/7) - 11/3 = -13*x/7 - 4/3
x*(3*c0 + 10/9) + 13/2 = -23*c0/7 + x*(25*c0 - 32/5) - 41/7
-12*c0 + 41*x/9 + 21/4 = -6*x - 32/7
-37*c0/5 + 21*x/4 - 4 = x*(-3*c0/8 - 37/4) - 22/9
38 - 6*x/7 = x*(11 - 14*c0/3) + 31/8
-9*c0 + 16*x/7 - 2/3 = x*(-32*c0 - 32/7) - 35/4
18*x/7 - 10/3 = 41*x/4 + 34/3
31*x + 7/3 = -39*c0/4 - 11*x - 1/2
33*c0/8 - 2*x - 8 = -43*c0/5 + x*(-37*c0/9 - 45/8) - 43/5
-37*c0/2 + 25*x/7 - 14/3 = x*(-c0/9 - 9/2) + 4
11*c0*x/6 - 36/5 = x*(-38*c0/5 - 1/3) + 10
-7*c0/4 + x*(c0 + 23/4) + 3 = 17*x/7 - 36/5
4*x + 8 = 41/2
14 - 31*x/9 = 14*x/9 - 31/4
9*c0/2 + x*(23*c0/3 + 17/7) - 33/8 = 6*x + 15/8
3 - 5*x = -13*c0 + 11*x/9 + 1
49*x/6 + 17/2 = -13*x/4 - 13/7
1/9 - 21*x/4 = x*(9/2 - 18*c0) - 34
49*c0/4 - 11*x + 29/9 = 10*x/9 + 23
x*(c0 + 11/3) + 4/9 = x*(34 - 11*c0/5) + 43/8
49*c0/4 - 8*x/3 - 39/2 = x*(37/6 - 23*c0/5) + 47/3
-16*c0 - 33*x/7 + 48/7 = -17*c0/6 + 34*x - 15/2
x*(37*c0/4 + 3) + 9 = 15*x/4 - 22/9
-29*c0/4 - 47*x/9 - 14 = 11*c0/8 + x*(-28*c0/3 - 15/4) + 1/2
32*x/9 - 41/3 = 8*x/3 - 17
31*x + 47/3 = -11*x - 20
17/8 - 7*x = 37/6 - 5*x/2
39*c0/7 + 11*x/2 - 37/4 = -10*c0 + x*(5/3 - 10*c0) - 40/7
27*c0/4 + x*(-4*c0/3 - 2) + 13 = -5*c0/4 - 13*x + 13/3
x*(10*c0/3 - 13/2) + 14/3 = x/3 - 5
13*c0/4 + 2*x/3 + 45/2 = x*(2 - 27*c0/7) + 5
x*(5/4 - 16*c0/5) + 1/2 = 8*x - 18
12*x + 3/2 = -25*c0/2 + x*(7*c0 - 15/7) - 32
-49*x/5 - 1/6 = -15*c0/2 + x*(3*c0/7 + 7/3) + 21/2
38*c0 - 49*x/4 + 28/3 = -14*c0/9 + 43*x/9 - 1
-31*c0/3 - 34*x/3 + 11 = 10/3 - x/3
-c0 + x*(4*c0 + 9) - 8 = 15*x + 5/2
5*c0/9 + x*(22*c0/3 - 20/9) - 16/5 = 19*c0 + x*(-4*c0 - 2) - 21
x*(-5*c0/3 - 10) + 10/9 = 7/2 - 15*x
x*(3/5 - 9*c0/4) + 2 = 19*c0/9 + x*(12*c0 + 19/5) + 34
5*x/2 - 11/3 = -16*x - 49/9
x*(41*c0 + 44/5) + 3 = 25*x/4 - 43/5
15*c0 - 9*x - 29/9 = 29*x/6 + 17/3
6*x/7 - 2 = 17*x - 26/7
30*x + 24/7 = -41*c0 + x*(c0/6 - 11/4) + 23/6
1/7 - x/6 = 7*x - 3/8
11*c0/2 + x*(8*c0 + 13/2) - 13/2 = -15*c0/2 - 4*x/7 + 5/7
37/4 - 25*x/3 = 31/7 - x
41*c0/2 - 7*x/2 - 8/3 = x + 21/5
15*c0 + x*(22/7 - 17*c0/4) - 40/9 = x*(33*c0/8 + 47/8) + 2/7
2/3 - 4*c0 = 14*x/9 - 8
2 - 16*x = x*(41*c0/2 + 22/9) + 39
x*(4 - 9*c0/2) + 38/7 = 10*c0/3 + 5*x/7 - 19/9
25*x/9 - 1 = x*(-15*c0/2 - 20) - 17/3
x*(5*c0/2 + 1/3) - 17/4 = 7*c0/3 - 7*x - 23/8
10*x/7 - 7/3 = 17*x/9 - 4
16*c0 - 22*x/9 + 43/6 = 16*x/9 + 48
5*x - 16 = 9*c0/2 - 9*x/7 + 5
4*c0*x + 21/5 = -9*c0/2 + 5*x/2 + 37/3
40*x/9 - 1/6 = x*(23*c0/4 + 13) + 29/4
31*x/6 + 11/2 = -40*c0/9 + x/2 - 5/2
-3*c0/5 + x*(10/7 - 32*c0/7) + 20/9 = 41*x/6 + 29/6
-48*c0/5 + x*(-7*c0/4 - 47) - 15 = -22*x/3 - 38/7
x*(33/2 - 7*c0/2) + 20 = 46*c0/7 + 33*x/8 + 1
5 - 11*x/2 = 22/9 - 34*x
19*c0/2 + x*(24*c0 + 7/2) - 13 = 40*c0/9 + 13*x/4 + 49/4
-38*c0 + 4*x/3 + 24/7 = 13*c0/5 + x/4 - 49/8
7*c0 + x/2 + 3/2 = x*(3*c0/2 + 25/8) - 4
-16*x/3 - 9 = 30*x/7 - 36/7
-9*c0/8 - 7*x/9 - 30/7 = x*(46*c0/9 - 1/9) - 14/9
5/3 - 23*x/2 = 3 - 10*x/9
14*c0/3 - 40*x + 7 = 8*c0/5 + 25*x/6 - 33/2
x*(-5*c0 - 23/8) + 49/2 = 15*c0/2 + 17*x/3 - 41/3
46*c0 - 32*x + 9/4 = x*(11*c0 - 31/2) - 31/4
x*(13/6 - 2*c0) - 32 = -5*c0 - 30*x + 43/4
15*c0/8 + x*(-43*c0/6 - 7/4) + 22/5 = 25/9 - 22*x/9
-15*c0/2 + 16*x - 18 = 17*x/4 + 9/5
-15*x/8 - 4 = 39*c0 - 13*x/4 + 47/6
33*c0/7 + x*(32*c0/3 + 3) - 28/5 = 5*c0/2 + 11*x/2 - 7
39*x + 2 = -17*x/4 - 23/3
41*x/9 - 38/9 = 14*x/3 - 2
x*(27/5 - 3*c0) + 9 = x*(-34*c0/7 - 41/9) - 34/3
x*(41*c0/5 + 10) - 2/3 = x*(41*c0/4 - 24) + 16
x*(23*c0/8 + 30) - 15/2 = x*(45 - 23*c0/4) + 17
39/7 - 47*x/8 = 5*c0/2 + 21*x/2 - 18/5
15*x/4 + 34/3 = 9*x/4 + 1/2
x*(-27*c0 - 1/3) - 6 = -18*x/7 - 17/9
5*x/3 - 2 = x*(29/6 - 2*c0/3) - 47/6
28*c0 - 17*x/3 + 5 = 13/2 - 13*x
2*x - 5/2 = x*(13/3 - 35*c0/8) - 4
-19*c0/4 + 4*x + 43/7 = 31/6 - 41*x/6
26*c0/7 + x*(31*c0/4 - 24/7) - 6 = -11*c0/5 + x*(22*c0/3 + 22/3) - 41/8
x*(-50*c0 - 41/8) - 37 = 4*x/9 - 41/4
6*x/7 + 36/7 = x*(23*c0/5 + 6) - 31
5 - 11*x/6 = -4*x - 20/3
5*c0 + x*(18*c0/7 - 33/2) + 6 = x*(8*c0 - 5) - 41/7
-3*c0 + x*(7*c0/2 - 13) + 38/5 = x*(12*c0/5 + 8/9) - 2/5
7*x/2 + 21/5 = 5*x/2 + 14/9
x*(45/7 - 11*c0/2) - 7/4 = -5*x/3
-32*c0/7 + x*(-5*c0 - 17/2) - 25/2 = x*(5*c0/2 + 23/4) - 7/2
7/2 - 11*x/2 = 8*x - 15
49*x/3 - 4 = x*(11*c0/2 - 44/5) - 23/2
x*(38*c0/9 + 44/9) - 12 = 13/7 - 46*x
x*(10*c0/3 - 9/2) + 5 = 47/5 - 5*x/6
x*(5 - 24*c0/7) + 7/2 = -35*c0/9 + 11*x/2 + 43/7
47/5 - 39*x/8 = -33*c0 + 9*x + 22/9
12*x/7 + 2 = 5*x/2 - 8/7
7/4 - 14*x/9 = x*(23 - 14*c0) - 17/9
47*c0/2 + 39*x/2 - 23/4 = 49*c0/6 - 11*x/2 + 6
-21*c0/2 - 15*x + 43/5 = 49/6 - 43*x/3
-42*c0 + x*(35/2 - 8*c0) + 44/5 = -15*x/4 - 28
x*(4*c0 + 27) - 38/3 = 9*c0 - 6*x - 9
-13*c0/8 + x*(-5*c0/3 - 50/7) - 43/2 = 2*x - 11/2
6*x - 21 = -20*c0 + x/4 - 1
13/2 - 5*x/8 = 34*x/9 - 15
x - 3 = -23*x - 1/4
20/9 - 39*x/7 = -44*c0/7 + x*(3 - c0) - 8
6*x - 35/2 = -25*c0/6 + x*(2 - 25*c0/7) + 19/2
7*x/2 - 13/2 = 11*c0/2 + x*(16/5 - 47*c0) - 9
3 - 5*x/2 = 5*x/3 - 36/7
25/4 - 38*x = -33*x/2 - 4
x*(-9*c0/8 - 4/9) - 45 = 12*c0 + x*(19 - 31*c0) + 23/2
x*(33 - c0/4) - 1/8 = 5*x - 4/3
-9*x/4 - 9/2 = 17*x/7 - 11/9
39*x - 5 = x*(39/4 - c0) + 43/3
-35*x/4 - 1/9 = -14*c0/3 + 13*x - 41/6
2/5 - 11*x/2 = x*(15*c0/2 - 33/8) + 13/3
x*(37*c0/6 - 45/7) + 11/4 = 23*x/4 + 4
7*x/4 + 23 = 34*x/9 + 45
x*(27/2 - 20*c0/7) - 6 = -c0/2 - 16*x + 4/3
-17*x - 20/9 = 22/7 - 14*x/5
x*(11*c0/8 + 6) - 23/6 = 1 - 4*x/3
-15*c0 + x*(6*c0 - 1) - 35/8 = 20*x/3 + 43/3
x*(22*c0 + 19/2) + 7/2 = 9*x/2 - 13/2
13*c0/8 + x*(3/8 - 33*c0/2) + 40/9 = -2*x/3 - 49/5
-17*c0/2 + x*(-41*c0/9 - 10/3) - 6 = 7*x/2 + 5/4
x*(8*c0 + 7/2) + 19/6 = 49*x/3 - 5/2
2*c0/3 - x - 48/5 = 44*x/5 + 20
-47*x - 25/4 = -5*x/7 - 28/5
7/2 - 2*x = 22*c0/3 + x*(-c0/2 - 38) + 37/6
x*(-23*c0 - 47/5) + 13/2 = 11/2 - 33*x/5
27*x/2 - 25 = 4*x - 40/3
31*c0/9 + 43*x - 19/2 = -10*x - 27/5
-7*x/4 - 5/2 = -23*c0*x/2 + 4
9*c0 + 3*x/2 - 27/4 = x*(46/7 - 37*c0/3) + 7/3
x*(-19*c0/4 - 9) + 25/7 = 3*c0/8 + 11*x/3 - 11/7
46*x/5 + 11/2 = 9*x/7 + 37/4
x*(45*c0/4 + 25/9) + 13/3 = 20*x/3 + 31/4
17*x/8 + 5/8 = x*(-29*c0/4 - 4/3) + 24/5
x*(-32*c0 - 4) - 13/6 = x*(11*c0 - 37/2) + 32/9
x*(37*c0/3 - 18) + 44/5 = 11*c0/8 - 31*x/4 - 5
6*x - 1 = x*(-43*c0/3 - 9) + 6
2*x/3 + 2 = -21*x/8 - 45/2
19*x - 13/8 = x*(24*c0 + 11/3) - 29
-6*c0 + 7*x/8 - 3 = 2 - 8*x/7
x*(37*c0/4 + 22/9) - 47/9 = c0/2 + x*(3*c0/4 + 16) - 2
39*c0/8 + 5*x/2 - 7/4 = 5 - 5*x/2
3*c0/2 + x*(15/2 - 12*c0) - 3 = -2*c0 - 16*x/3 + 25/2
17*c0/8 + x*(11 - 47*c0/9) - 6 = 49/6 - 23*x
43*x/2 - 5/8 = 3*x - 15/2
x*(-3*c0/2 - 17) + 1 = -47*x/9 - 10/3
x*(-10*c0/3 - 5) - 2/7 = -27*c0/5 - 33*x/5 + 8/3
47*x/5 - 18 = 32/7
-34*c0/7 + 44*x/3 - 1 = 33/8 - 50*x/3
-5*x/2 - 2/5 = -24*c0 - 39*x/7 + 21
x*(46*c0/3 + 37/9) - 1 = 3*x - 23/7
9*c0/8 - 7*x/3 + 13/4 = -7*c0/2 + 25*x/7 - 31/9
x*(41*c0/4 - 17) - 48 = -11*c0/3 - 2*x/9 - 35/4
-29*x - 23/5 = -9*c0/2 + x*(10*c0 - 1/3) + 41/6
18*x - 48 = 48 - 19*x/3
-10*c0/3 + 13*x - 20/7 = 6*x/7 - 11
-15*x - 13/4 = 9*x - 27/2
7*x/9 - 21/5 = 32/7 - 27*x/4
-44*x/9 - 1/2 = 2*x/5 - 4/3
4*c0/3 + 35*x + 13/2 = -25*c0/2 + 16*x + 7/2
12*c0/7 + 5*x + 17/2 = 11*x/2 + 15/4
-50*c0/7 + x*(17*c0 - 37/7) - 2 = x*(31 - c0) - 44/9
8*c0/9 + x*(-9*c0 - 38/7) - 10 = -12*x - 5
-5*x/8 - 15 = 41/6 - 11*x/4
2*x + 5 = x*(17/6 - 38*c0/9) - 48
-21*c0/2 + x*(8 - 7*c0/3) + 36/7 = c0/3 + x*(-14*c0/9 - 6) + 49/2
4*x/3 + 12/5 = -23*c0/7 - 36*x/5 - 25/7
x/3 + 14/3 = -47*c0/9 + x*(6*c0 - 11/2) + 1/2
46 - 27*x/8 = 43*c0/5 - 3*x - 35/9
-6*x - 37/6 = -13*c0 - 8*x/3 + 36/7
x*(23*c0/4 + 16/9) - 23/2 = c0/3 + 7*x - 32/5
29*c0/8 + 38*x/5 - 6 = -41*c0/6 + x*(33*c0/8 + 12/7) + 15/4
21*x/5 - 30 = 4*x
6*x + 25/4 = 16*x/3 + 2/5
x*(8*c0/5 - 50) - 29/2 = 18*x - 2
13*x + 26 = x*(9*c0 - 23/8) - 31/5
3*c0/2 + 25*x/8 - 11/3 = 23*x/7 - 35/6
13*c0/4 - 5*x - 13/2 = 8/3 - 4*c0
x*(-15*c0 - 10/3) + 9/2 = -3*x/7 - 36/7
-8*x/9 - 20 = 10*x + 1/3
-23*c0/5 + 11*x - 21/5 = x*(2*c0/3 + 19/5) - 47/3
x*(-11*c0/5 - 8) - 40/9 = 23*x/2 - 30
x*(-41*c0 - 47/7) + 19/4 = 15/4 - 40*x
x*(-36*c0/5 - 35/2) - 26/9 = 25*c0 + x*(-4*c0 - 49/4) - 50/7
-20*c0/9 - 35*x/9 + 43/3 = 35*x/4 + 47/3
29/9 = -13*x - 2/3
2 - 7*x = x*(32/9 - 3*c0) + 1/8
c0/4 - 40*x/3 - 7/3 = 35*x/3 - 2/3
x*(23*c0/4 + 25/4) + 25 = 5/3 - 3*x
-4*c0 + x*(19/9 - c0/2) - 40/9 = -42*c0/5 + 12*x - 25/9
8*x/3 - 25/6 = 15*x/2 - 7
13*x/2 - 18/7 = 12*c0 + 9*x/2 - 35/3
46/5 - 15*x = x*(-19*c0/8 - 25/3) + 37/7
3*c0 + x*(-19*c0/5 - 19/4) - 11/6 = x*(27/5 - 19*c0/3) + 31/6
-37*c0 + 8*x/7 + 13/3 = x*(-5*c0 - 15) - 31/8
29/2 - 19*x/8 = 13*x/3 + 9
x*(13/6 - 2*c0) + 27/8 = 11*x/3 - 9/2
-c0 + x*(19*c0/4 - 22) + 1 = x*(39*c0/4 + 20/7) - 7/3
9*c0/2 + x*(40*c0/3 + 31/7) + 37/5 = 10*x/3 + 44/5
-5*x - 6 = x*(4 - c0/2) + 28
2*c0 + 5*x + 6 = x*(33*c0/7 - 4) + 7/4
x*(40/7 - 19*c0/5) + 1 = 6 - 22*x
-40*c0/3 - 2*x + 26/9 = 38*x/5 - 33/5
37*x/8 - 31 = x*(1/2 - 29*c0/4) - 48/7
-26*x/7 - 5/7 = 23/7 - 16*x
4*x - 11/2 = 35*x/2 + 13/4
21*c0/8 + 19*x/5 - 11/2 = -13*x - 25
41/5 - 7*x/3 = 3*c0/5 + 23*x + 2/9
-27*c0/2 + x/2 + 41/7 = -27*x/8 - 16
x*(-16*c0 - 2) - 13/2 = -13*c0 + x*(16*c0/3 + 6/7) - 17
x*(39*c0/4 + 29/7) - 5 = -14*x - 11
x*(31*c0/4 + 23/2) - 27/8 = -11*c0/2 + 48*x - 32
-26*x/9 - 4/5 = x*(5*c0/2 + 37/3) - 5/2
-2*x - 16/3 = x*(13*c0/3 + 48) + 31/5
-11*x/2 - 35/2 = 40/7 - x
-6*x - 1/9 = 33*x/8 + 44/5
29*x/5 - 13 = -c0/4 + x*(11 - 37*c0/7) + 3/2
x*(-16*c0 - 29/2) - 37/4 = x*(38*c0/7 + 9/4) - 11/8
7*x/9 - 9 = 31*x/4 + 2
x*(43/2 - 22*c0/7) + 31/4 = x*(14*c0/3 + 5/4) - 14
x*(5*c0 - 7/3) + 37/3 = 3*x + 15/4
-34*c0/9 + 44*x/7 + 49/8 = 5*c0 + 49*x/5 + 34/9
10/3 - 29*x/6 = -19*c0/9 + 13*x/3 + 9
11*c0/4 + x*(4*c0/3 + 2) - 37 = 7 - 37*x/3
-10*x/3 - 8 = x*(-47*c0/2 - 9/4) + 39
x*(14*c0/9 - 11/7) + 27/2 = -46*c0/7 + x*(-47*c0/4 - 5/3) + 27/7
-7*c0 - 41*x/9 + 4 = -22*x - 47/8
3*x - 23/2 = -33*c0/7 - 29*x/7 + 46/3
-37*x/2 - 7/3 = -8*c0 - 13*x - 17/7
41*x/3 + 3/4 = 17/4 - 10*x/3
17*c0/4 + 15*x + 47/8 = -35*x/4 - 9/2
-x - 45/4 = -44*c0/3 + x*(5*c0 - 50/7) + 9/2
12 - 4*x/9 = x*(19*c0/3 + 1/8) + 4/7
x*(47*c0/8 + 17/4) + 8/7 = 7/3 - 5*x/6
-43*x/6 - 16/3 = 27*x/7 - 47/4
15/4 - 41*x/5 = 17*x/7 - 9
x*(3/2 - 12*c0) - 35/9 = -11*x/4 - 25/2
8*x + 24/7 = -32*c0/7 + x*(11*c0/5 - 27/2) + 44/7
-36*x/7 - 41/5 = 7/9 - 10*x/3
-17*x/8 - 10 = x*(13/5 - 4*c0/3) + 12
4*x/3 + 11/6 = c0/3 + x*(11*c0/3 - 47) - 2/3
10*x - 6 = x*(11*c0/2 + 10/9) + 1/2
x*(43*c0/4 - 18/7) + 30 = 29*x + 4
11*x/2 + 13/2 = x*(47*c0/4 + 23/6) - 18/5
2*x - 1 = 23*c0/5 + x*(-19*c0/5 - 38/9) + 22/7
27/8 - 17*x/2 = -2*c0 - 32*x/5 - 8
x*(41/7 - 16*c0) + 8/9 = 23/7 - 46*x/9
47*x - 18 = 13*c0/9 + 11*x/2 + 39/7
9 - 12*x/5 = 16/3 - 47*x/9
16/3 - 19*x/2 = 13/2 - 44*x/5
x*(10/7 - 4*c0) + 29/8 = 21*c0/2 + x*(13/9 - 34*c0/9) - 13
-25*x/2 - 30/7 = 35*x/4 + 39/8
20*x - 7 = 14/3 - 25*x/3
x*(11*c0/5 + 7/4) + 5/6 = 3*c0/4 + 3*x - 2/9
13*c0/2 + 45*x + 15 = x*(4/5 - 5*c0) - 39/8
40*x/9 - 15/2 = -8*c0 - 22*x - 36
x*(29*c0/6 + 30/7) - 13/7 = 11*x/2 - 2
26*x/5 + 21/2 = 14*x/3 + 33
47/2 - 4*x = x*(-16*c0 - 15/7) - 11/5
-13*c0/4 + 23*x/9 + 5 = x*(-47*c0/3 - 1/4) - 22/3
-17*x/3 - 47/7 = 43/4 - 21*x/2
23*c0/9 + 3*x/2 - 15/4 = 23*c0/6 + 6*x - 50/3
x*(9 - 22*c0/3) + 3/4 = x*(5*c0 - 41/6) + 27/8
23*x/4 - 41/6 = x*(45*c0/7 + 5/3) - 15/4
-17*c0/7 + 40*x/9 + 10/9 = 11 - 29*x/9
x*(43*c0/4 - 21/2) - 16/9 = x*(13/2 - 50*c0/3) + 5
x*(27*c0/5 - 7/2) + 17 = 11*c0/2 + x*(10*c0/9 + 2) + 26/5
-44*c0/7 + x*(45/7 - 29*c0/3) + 2/3 = 36*x/7 + 2
33*c0/8 + x*(34/7 - 25*c0/2) - 11 = c0 + 15*x/2 + 12/5
x*(-31*c0/7 - 2/3) + 13/7 = 34*c0/5 + x*(7*c0/3 - 5) - 6/7
x*(6*c0/5 + 19/6) - 11/7 = -5*c0/8 - 22*x/5 - 4/3
x*(-18*c0/7 - 41/4) - 5/7 = 10*c0 + x*(9*c0/7 - 26/3) - 21/2
x*(49*c0/5 + 36/7) + 17 = x*(31/4 - 23*c0/4) + 30
x*(c0 + 44/9) - 25/2 = 3*x/2 - 35/4
7*x + 9/2 = 25/7 - 47*x/8
x*(-26*c0/9 - 5/7) - 11/3 = x*(19/8 - 2*c0/3) - 5
43*c0/5 - 41*x/6 + 1 = x*(45/2 - 19*c0/8) - 1
3*x - 21/2 = x*(21/2 - 13*c0/5) + 4/5
-x - 5/9 = x*(45*c0/8 + 47/4) - 2/7
19*c0/4 + 23*x/7 + 19/3 = 15/2 - 25*x/6
39 - 14*x = x*(22*c0/3 - 19/9) + 32
-49*c0/3 - 8*x - 25/2 = -39*x/8 - 5/7
x*(-8*c0/3 - 24/5) - 39/5 = 13*x/7 + 24/7
x*(43*c0 - 37/3) - 3/2 = -17*x/9 - 14
-2*c0/3 + x*(-27*c0/4 - 1/3) - 21/4 = 15*x + 20/3
38*x/3 - 29 = 46*x/5 + 26/5
x*(4*c0 - 1/2) - 48/7 = 17*c0/8 - 8*x - 37/5
15*x/7 + 16 = -13*c0/9 + 4*x - 8
-11*c0 + x*(37/2 - 12*c0) + 34/5 = -22*x/9 - 19/2
x*(3*c0 + 19/9) - 31/9 = 31*c0/7 + x*(-23*c0/3 - 11/2) - 4
x*(49*c0/6 + 47) - 25 = x*(10*c0 - 11/9) - 29/6
8 - 24*x = 12 - 12*x
x*(15*c0 + 33/4) + 21 = 35*c0 + x*(13 - 5*c0/9) + 2
-16*c0 - 21*x/2 - 13/4 = -34*c0/7 - 12*x - 47/8
-23*c0/3 + x*(22/5 - 33*c0/4) + 44/5 = -23*c0/8 + x*(23*c0/9 - 31/6) - 42/5
x*(-23*c0/6 - 41/5) + 21/4 = -8*c0 + 17*x/2 - 19
-10*c0 - 15*x/4 + 22 = -5*x/2 - 14/5
x*(20/3 - 23*c0/2) - 23/2 = 35*c0/4 + x*(27/8 - 25*c0/2) - 27/7
23*c0/7 + 11*x - 4/3 = -25*c0 + x - 29/7
-43*x/8 - 4/9 = 11*x/7 + 1
-9*c0/2 + x*(-27*c0/8 - 3/2) + 13/2 = 1/3 - 13*x
7*c0/4 - 7*x/2 + 49/5 = 40*c0/9 + x*(17/4 - 50*c0) + 15/8
40*c0/9 - 49*x/2 - 42/5 = -11*x - 29/7
40*c0/3 + x*(12*c0 + 5/7) - 38/3 = x*(39*c0/8 + 31/3) - 25/6
16*x/3 - 24/5 = 29/6 - x
x*(35*c0/3 + 25/6) + 37/5 = x*(25*c0/6 - 3/8) - 10/9
-13*x/9 - 39/4 = 11/9 - 48*x/5
x*(-c0 - 3) - 23/7 = x*(4*c0/3 + 1/8) + 34/3
28*x/5 - 40/9 = 13*x/6
-38*x/5 - 25/8 = -28*c0 + 7*x/2 - 1/9
x*(31*c0/3 + 31/5) - 26/9 = -6*c0 - 40*x/3 - 22/7
-37*x/8 - 37/2 = -5*c0 + x*(32*c0 + 43/2) - 37/9
14*x + 11/4 = -11*c0/2 + x*(47*c0/8 + 29/2) - 11/7
-4*x - 6 = 3*x + 26/7
x*(11*c0 - 22/5) - 21/4 = 46*c0/7 + 19*x/8 - 38/3
44/3 - 46*x/9 = x*(23*c0/4 + 6) + 16/3
-39*c0/2 + x*(5*c0 + 8/5) - 28/5 = 6*c0/7 + 23*x + 19/4
x*(21 - 2*c0/5) - 43/2 = 24 - 6*x
x*(-3*c0/7 - 40/9) + 9 = x*(13*c0/2 - 11/6) + 22
x*(13*c0/2 - 44/7) - 5 = 14*x/3 + 9/2
-15*x/2 - 43/8 = 8*c0/3 + x*(7*c0 + 35/8) + 36
-37*c0/9 + 37*x/3 = x*(3 - 29*c0/8) + 7/2
12*c0 - 13*x/6 - 37/4 = 2*c0 + x*(11/7 - 3*c0/2) - 49/4
-11*c0 + 5*x/8 - 2 = 5*x/6 - 9/7
7*c0 + x*(49*c0/5 + 7/2) - 45/2 = x*(18 - 5*c0) - 33/2
27*c0 + 20*x/3 - 33/5 = 39*x + 33/7
4*c0 + 9*x/8 - 11/4 = 31/7 - 13*x/4
-21*x/4 - 24 = 9*c0/5 + x*(c0/9 - 4) + 47/9
14*x/3 + 7/6 = -c0/3 - 43*x/9 + 3
22*c0/5 - 14*x/3 + 2 = 45*x/7 + 6
23*c0/8 + 19*x/8 - 3/2 = x*(-15*c0/8 - 20/3) + 11
x*(4/3 - 8*c0) + 17/3 = 31*x/2 - 9
-19*x/6 - 9/2 = -31*x/3
18*c0/7 + x*(2 - 19*c0/3) - 42/5 = 12*x - 7/2
34*x/9 - 32 = x*(10*c0 - 15/2) - 31/4
37*x/6 - 29/3 = 4*x/9 + 5/4
-c0/4 - 3*x + 1/2 = 42/5 - 4*x
37*x/5 + 21/2 = 44*c0/5 + x*(31/2 - c0) - 17/4
-29*x/5 - 13/9 = 3*x + 7/2
x*(13*c0/5 - 22) - 33/5 = 22*x/3 - 38
11 - 4*x = c0 - 11*x/2 - 37/8
x*(6*c0 + 7/2) - 20/3 = 38*x/5 - 38
x*(12 - 45*c0/8) + 9/2 = 19/2 - 44*x
-35*c0/4 - 37*x/6 + 13/9 = 35*x + 19/4
33*c0/8 + 8*x - 23 = 45*x/8 + 29
x*(27*c0/4 - 3/5) + 30/7 = -11*c0/7 - 5*x/3 + 7/8
x*(28/5 - 41*c0/5) + 41/9 = 5*c0/3 - 43*x/5 - 1/4
35*x/8 + 17/9 = 35*c0/4 + x*(22*c0/9 + 10/3) + 18/5
-38*c0/9 + x*(13/9 - 34*c0/5) + 8/3 = -13*c0 + x*(29*c0/4 - 20/7) - 2
6/7 - 18*x = 19*x/6 - 7
2/7 = 11/8 - 31*x/5
32/3 - 2*x = -11*c0/8 - x/4 + 5
32/3 - 41*x = -38*c0 + x*(15*c0/8 + 49/5) + 47/9
x*(23*c0 - 16/3) - 4/5 = 7*x/3 + 23/2
3*c0 + x*(5*c0/3 + 4) + 11/9 = x*(41*c0 - 1/6) + 8
31*x/7 + 33/8 = x*(11/3 - 43*c0/7) + 6
-50*c0/3 + 8*x/5 + 5 = 41*x/3 - 2
9*c0/2 - 42*x - 37/8 = 26/7 - 5*x/2
x*(23 - 43*c0/2) + 16/9 = -14*c0/5 - 9*x/4 - 4
x*(19*c0/2 - 26/9) + 29 = 11*c0/4 + x*(23/4 - 24*c0) + 29/9
-21*c0/4 + 31*x/6 - 8 = -22*c0/9 + x*(38*c0/7 - 47) - 19/8
14/9 - 29*x/5 = 13*x/3 - 23/7
47*c0/9 + 15*x - 17/3 = x*(19*c0/3 - 5) + 4
11*c0/3 + 15*x/2 - 13/2 = 7*c0 + x*(49*c0/5 + 21) - 7/3
7*c0/4 + x*(15*c0 + 16) + 35/8 = -5*c0*x - 40/9
x*(7 - 37*c0/6) - 23/8 = -4*x - 7/2
46*x/9 + 34/3 = 43/5 - 22*x/5
14*x - 29/3 = 37*x/6 + 2
x*(11*c0 - 5) + 5 = x*(25*c0/6 - 15/2) + 28/5
x*(-35*c0/8 - 29/2) - 1 = 13 - 10*x/3
49/9 - 44*x/3 = 49*x/6 + 15/2
7*x - 11 = 4 - 41*x/8
8*x/7 - 37/5 = x*(11*c0/3 + 17/9) - 32/9
8*x - 22/9 = -6*x - 1
32*x/9 - 38/9 = -15*c0 + 21*x/5 - 6
5/3 - 18*x/7 = -4*c0 + 26*x/7 - 1/3
x*(29/4 - 47*c0/7) + 31/8 = x*(37/4 - 2*c0/9) + 17/4
17*x + 15/2 = 22*c0/3 + 5*x/4 - 9
16*c0 - x/3 - 1 = 7*c0/8 + x*(23*c0/9 - 28/5) + 1/3
-29*c0/5 - 4*x/3 + 13/2 = x*(-8*c0/3 - 2) - 8/3
23*x/5 - 1/8 = x*(19*c0 + 1) - 31/5
46/7 - 5*x/2 = x*(11*c0/3 + 4/3) + 18
20*x + 23/9 = -6*c0 + x*(33*c0/2 + 11) - 11
2*x + 5 = 32*x/9 + 13
21*c0/4 + x*(17/5 - 11*c0/3) + 17/4 = 15/8 - 5*x/9
5*x/3 - 19/3 = 46*x/9 + 5/2
-12*x - 49/9 = -x - 48/7
-x/3 - 47 = -10*x/3 - 15/7
-24*c0/5 + x*(-15*c0/8 - 29/4) - 15/4 = -10*x/7 - 37/3
5/4 - 8*x/3 = x*(4*c0/9 - 45/2) + 1/4
-25*c0/2 - x/5 - 2 = 29*c0/4 + x*(4*c0 + 1) - 1
-5*c0/4 - 14*x/3 - 46/7 = x*(-c0/7 - 29/6) + 27/4
33*x + 3/2 = 8/5 - 11*x/3
49*x/2 + 38/3 = 31*x/7 + 3
x*(7*c0/2 - 19/8) - 1/8 = -5*c0/4 - 11*x/3 + 38/3
-5*c0 + 7*x/3 + 13/4 = 46*x - 13/3
17*x/5 - 2 = x*(19*c0/3 + 11/2) + 17
-26*c0 + x*(37/6 - 9*c0/2) - 11 = 11*x/5 + 31/7
28*c0/9 + x*(-25*c0/8 - 12) + 32 = 2*x - 8
-5*c0 + 40*x/7 + 9/2 = -8*c0/7 + x*(2/7 - 17*c0/4) - 1/4
39*c0/7 + x*(43/9 - 8*c0/9) - 5 = 7/2 - 8*x/3
31*x/7 + 16 = x*(-18*c0/7 - 23/3) - 7/2
4*c0/9 + 15*x/4 - 7/3 = -5*x/2 - 37/5
x*(-33*c0/7 - 9) + 18/7 = 11 - 28*x/9
5*c0/2 + 4*x/3 + 4 = x*(31/7 - 43*c0/9) + 22
26/9 - 13*x/7 = x*(13*c0/8 + 1/7) - 2/3
2*x/3 + 40/7 = 38*x/5 - 18
3*x/5 - 47/8 = -5*x - 5/2
11*c0/6 + x*(40*c0/3 - 25/8) + 6 = 23/9 - 43*x/6
7/5 - 40*x/9 = x*(37*c0/8 + 13) - 1
19/3 - 29*x/9 = -29*c0/7 + 39*x/7 - 4
43*x/7 - 34/7 = 4/3 - 16*x/3
x*(5*c0/2 + 41/3) - 39/2 = -3*c0*x/2 - 5/9
23/4 - 13*x/3 = x*(42/5 - 15*c0/4) - 20/3
-7*c0 + 25*x/9 + 5 = -4*x/5 - 6
15*x/4 + 5 = 41*x/3 - 32/7
-36*c0/7 + x*(49/4 - 25*c0/7) - 27 = 45*x/2 + 2
-17*c0 + 29*x/6 + 25/8 = x*(-c0 - 39/7) + 5
-49*c0/5 + x*(28/3 - 16*c0/3) + 36 = -5*c0/2 - 7*x/3 - 50/7
24*x/7 + 15 = -c0/5 - 29*x/3 + 6/7
-7*c0 + 10*x/9 - 16/7 = x*(-41*c0/5 - 25/4) - 41
-25*c0/6 + x/5 - 29/7 = -5*x/3 - 5
-17*c0 + x*(37*c0/7 + 46/7) + 15/4 = 37*x/5 - 11/7
x*(31*c0/5 - 43/3) - 8/9 = 11*c0 + 21*x/2 - 37/3
-5*x - 19/3 = -9*c0 + 8*x - 37/4
2/3 - 11*x/4 = x*(5*c0 + 23/3) + 3
-14*x - 2 = 16*c0/5 - 37*x/2 - 11
x*(2/3 - 39*c0/4) - 23 = x*(7*c0 - 13/8) + 7
-45*c0 - 7*x - 5 = -7*c0/4 - 43*x/5 - 15/2
2*x - 17/3 = -25*x/4 - 8
-12*x - 49 = x*(12 - 5*c0/6) - 42
-9*c0/7 + x*(-17*c0/4 - 29/2) - 18/7 = -11*x/6 - 16/3
37*x/4 - 1 = 49*x/6 - 11/2
4/5 - 31*x/4 = x*(25*c0/3 + 47/5) - 35/3
7*c0/4 + 24*x - 45/8 = 14*x + 3/8
x*(c0/2 + 36) - 5 = x*(2/5 - 28*c0) - 41/7
x*(-7*c0 - 18/7) - 31/8 = x*(-48*c0/5 - 27) + 27/5
x*(-29*c0/8 - 14) - 38/7 = -2*x - 8/9
19/4 - x = -10*x - 11
5/3 - 45*x/2 = x*(47*c0/4 - 21/4) + 7
-x/2 - 16/9 = 19*c0/4 - 14*x + 3
27*x/5 - 17/5 = x*(27*c0/8 - 11/2) + 25/8
c0 + x*(14*c0 - 3) - 13/2 = -35*x/2 - 15
12*c0/7 + x*(33*c0/7 - 5) - 7 = -8*c0 + x*(41/4 - 7*c0/6) + 36/5
-25*c0 - 8*x - 6 = -x - 37/8
20*x/9 - 35/3 = 14*x/3 + 4
13*x/3 + 15/4 = 4 - 38*x/5
-c0/3 + x*(-17*c0/3 - 47/3) - 10/7 = -46*c0/9 + x*(25*c0/8 - 10/3) + 20/9
-13*c0/6 + x*(30 - 38*c0/3) - 3/4 = -15*c0/4 + x*(25/8 - 3*c0/8) - 28/3
10 - 13*x/3 = -6*c0 + x*(5*c0/2 + 14/5) - 1
19*c0 - 17*x/2 - 19/3 = 2*x/3 + 34/3
-49*c0 + x*(-5*c0 - 5/3) - 34/3 = 13/7 - 12*x
9*c0/2 + x*(43/5 - 7*c0/4) - 27 = -50*x/9 - 19/8
x*(7*c0 + 11/9) - 44/9 = 44*c0/3 - x/4 + 22
x*(7/2 - 35*c0/8) - 16/3 = 9*x - 43/5
16*x/3 + 13/3 = 32*c0/5 + x + 39/2
x*(27*c0/4 - 3/4) + 3/5 = 13*c0/2 - 45*x - 31/8
-47*c0/4 - 31*x/9 + 49/2 = 5*c0/3 + x*(9*c0/5 + 41/3) - 28/3
34*c0/3 + x*(19 - c0/4) + 33/2 = 11*c0/3 + x*(8*c0/3 + 4/3) - 19
x*(5*c0/2 + 1/2) - 9 = -49*x/5 - 9/4
-2*x - 13/2 = x*(1 - 5*c0) - 17/3
19*x/3 - 36/7 = -5*c0 - x - 5
x*(9*c0/7 - 5) - 27/5 = -9*c0/2 - 15*x/2 + 45/7
-20*x - 38/7 = -26*x - 9
x*(23*c0/9 + 15) - 13/9 = 32/7 - 3*x
9 - x/2 = x*(1 - 27*c0/4) + 11/9
23*x/3 + 5 = 23*c0 - 41*x/3 + 4
23*x - 48 = x*(37/7 - 26*c0/3) + 19/4
22*c0 + 21*x/5 - 15 = 12 - 2*x
13*x/6 + 27/2 = 1/2 - 10*x
-28*c0/5 - 30*x/7 + 7 = x*(-23*c0/2 - 47/3) - 47/4
-6*x - 31/9 = 7*x + 14/9
31*x - 50/9 = -24*c0/7 - 15*x - 31/6
-11*x/2 - 21 = 13*x/5 - 50/7
47*c0/5 - 17*x/2 + 34/3 = 16*x/3 + 6
-41*x/4 - 1 = -5*c0 + 6*x - 26/3
24*c0 + 19*x/4 + 26/3 = 23 - 11*x/2
13*x/2 - 11/5 = 13 - 29*x/5
15*x/7 - 6 = 34*c0/5 + x*(15*c0/4 + 43/7) - 25/4
x*(13*c0/3 - 3/2) - 20/3 = 4*x - 19/5
37*c0/7 + 43*x/6 + 20/3 = -37*x/9 - 22
1/6 - 33*x/5 = x*(29/9 - 6*c0) - 4
-10*c0 + x*(41/4 - 23*c0/4) + 47 = -3*c0 + 23*x/2 - 47/8
x*(-27*c0/5 - 7/6) + 7/3 = -11*x/2 - 21/4
x*(17*c0/4 - 34) - 13 = x*(-10*c0 - 1/3) + 5/2
9*c0 - 3*x/2 - 37/3 = x*(6 - 23*c0/3) - 3
12*x - 46 = 4*x - 32
44*x + 31/7 = 13/3 - 6*x
x*(43*c0/5 - 10/9) + 9/2 = x*(5/3 - 17*c0/4) - 1
11*x/5 - 35/4 = 46*c0/7 + x*(-46*c0/5 - 8/7) - 4/3
3 - 27*x/2 = -19*x/4 - 45
-20*c0/3 + x*(6*c0 - 25/8) - 8 = x*(25 - 47*c0/5) + 4
22*c0/9 + x*(31*c0/4 - 23/4) + 3 = 3*c0 - 26*x/9 - 22
-25*x/8 - 41 = -10*c0 + x*(41*c0/8 - 23/6) + 5/4
-3*x/2 - 49/4 = 10/3 - 31*x/4
-32/7 = 43/5 - 11*x
-21*c0 - 25*x/4 + 8/5 = 10*x + 40
-7*c0/4 + x*(18*c0/5 - 17/3) - 23/4 = 15*x/7 + 41/3
-43*x - 8/3 = 13/2 - 21*x/4
49*c0/5 - 40*x/3 - 3 = 36*c0/5 + x*(43*c0/7 + 1/9) + 43/2
38*x - 31/4 = -23*c0/9 + 7*x - 37/7
34*c0 - 7*x/2 - 28/3 = 8 - 33*x/4
-23*c0 + 43*x/5 + 41 = 19*c0/8 + x*(39*c0/5 + 1) + 1/2
23*x/4 - 8/7 = -36*x/5 - 1
36*x/7 - 21/8 = 19/4 - x/2
21*x/2 + 13/3 = 7/2 - 40*x/7
22*x/3 - 31/9 = -15*c0/2 + x*(34*c0/3 - 21) - 15
9 - 6*x = 37*x/8 - 15
-17*x/4 - 9 = 2/7 - 23*x
38*x/9 + 1/3 = 31*x/3 - 41/9
x*(29/8 - 10*c0) + 8 = x*(36/5 - 8*c0) - 29/5
-17*c0/6 + x*(18 - 7*c0/2) + 46 = 24*x + 47/2
24*c0/5 - 36*x/7 + 15/2 = x*(13/4 - 44*c0) + 8/9
-43*x/3 - 27/7 = -c0 + x*(13*c0/2 + 37/9) - 43/8
x*(13/2 - 7*c0) - 48/5 = x*(-22*c0/5 - 2) + 3
x*(2*c0 - 50/3) + 17/4 = 6*c0 - 15
-40*c0/7 + 11*x/2 - 9/2 = x*(29 - 23*c0) + 3/4
12*x/7 - 23/9 = 14*x/3 + 4/5
6 - 22*x = 7*c0/8 + x*(-12*c0/7 - 5) + 37/6
49*x/4 - 7/8 = -43*c0/3 + x*(15/2 - 33*c0/5) + 35/2
x*(-c0/2 - 44/5) - 13/9 = 22*c0/3 - 3*x + 41/2
x*(2 - 11*c0) + 2/3 = 16*c0/3 + 11*x/2 - 23/3
13*x/4 + 13/3 = 3*x - 49/5
6*x/7 - 19/2 = 20*c0 + x*(47*c0/7 + 11/7) + 1/2
x*(47 - 31*c0/6) + 6 = x*(13*c0/2 - 17) - 41/8
x*(11*c0 + 21/4) - 42 = x*(15*c0 + 7) + 7/8
16/3 = -25*x/6 - 45/7
x*(-36*c0/7 - 7/8) + 9/2 = -3*c0/4 - 22*x - 47/2
33/4 - 28*x = x*(1 - c0/3) - 19/2
33/7 - 10*x/7 = -5*c0 + x*(19*c0/9 - 9/5) + 35/4
2*c0 + x*(18*c0 - 1/2) - 6/5 = x*(8*c0 - 30) + 5/4
3 - 7*x = x*(-21*c0/8 - 32/3) + 5
8/7 - 46*x = x*(31*c0/2 + 38/3) - 23/4
31/6 - 32*x/3 = -39*x/7 - 11/8
-49*x/9 - 19/5 = 40*c0/7 - 20*x/3 + 19/4
-37*c0/4 + x*(-3*c0 - 48/5) - 19/7 = x*(16*c0 - 23/6) + 29/7
13/3 - 23*x/4 = -44*c0/7 + 14*x/5 - 23/9
24*c0 + 17*x/4 - 2/5 = 7*x/4 + 37/9
45*c0/2 + x*(-25*c0/2 - 11/8) + 29/3 = x*(5*c0/2 - 4/9) - 11
x*(23*c0/4 + 37/3) - 5/7 = 46*x/3 - 1/9
33*c0/5 + x*(43/9 - 19*c0) - 39/7 = 13*x/2 + 23/3
-46*x - 2 = -44*x/9 - 9/4
-19*x/9 - 35/2 = -20*x/7 - 14
27*x/2 - 4 = x*(7*c0 + 9) + 4/7
x*(43*c0/5 + 32/5) + 5/2 = x*(17 - 8*c0/9) - 6/7
9*c0/2 + x*(7*c0/5 + 49/3) - 9/7 = x*(6*c0 - 3) + 35/4
9*x + 38/7 = 23*c0/6 - 9*x/4 - 15
5*x/3 + 25/8 = 36*x/5 - 7/9
-27/4 = -11*c0/6 + x*(11 - 20*c0) + 6
6*x - 15/8 = 43*c0/6 + x*(17*c0/4 + 34/7) - 17/5
-2*c0 + x*(-17*c0/7 - 2/3) - 35/6 = 43*c0 + x*(36*c0 - 20) + 4/7
6*x/7 + 1/2 = 7*x/2 - 22/3
11*x - 33/2 = -c0 + x*(35/6 - 9*c0) - 5/3
32*x - 20/9 = x + 10
-37*c0 + 2*x + 25/2 = 33*x/2 - 5
20*c0/9 + 21*x/2 - 32 = x*(3 - 18*c0) + 5/3
45/2 - 50*x/9 = x*(19*c0/2 - 32/3) - 37/4
-18*c0 + 6*x - 43/6 = -5*x - 19/3
-11*x/3 - 17 = x*(-14*c0 - 3) + 27/5
7*x + 21/4 = -18*c0/7 + x*(15*c0/2 + 10/7) + 15/2
x*(5*c0 + 9/2) - 7 = x*(49*c0/2 + 38/5) - 7
x*(-19*c0/9 - 15/2) + 19 = 29*c0/4 + 19*x - 30
-33*c0/8 + 15*x - 29/8 = 21*x/8 - 16/3
2*x + 35/6 = -15*x - 31/9
15*x/2 - 17/7 = -44*c0*x - 11*c0/7 + 18
34*c0/9 - 5*x/3 + 4 = x*(38/5 - 17*c0/2) - 12
x*(-16*c0/5 - 7/8) - 1 = -29*c0/4 - 16*x/3 + 23/9
5*x - 43/9 = 5*c0/7 + x*(14*c0/9 - 45/2) - 22
-14*c0/3 + x*(9*c0/2 - 23/9) + 12/7 = 9/2 - 11*x
14*c0/3 - 13*x/2 + 38 = 10*c0/7 + 5*x + 1
-4*c0/9 + 11*x/2 + 9/2 = 21*x - 31/7
13*x/2 - 7/4 = x*(-27*c0/7 - 15/2) - 1/2
c0/2 - 23*x/2 - 5/8 = 20*c0/9 - 32*x + 26/5
4 - 9*x/2 = -4*c0 + 22*x + 6
36*c0/5 + x*(37/6 - 41*c0/3) - 10 = x*(-32*c0/5 - 1) + 9
7 - 41*x/6 = 10*x + 8
x*(28*c0 + 17/9) - 3 = -5*c0/2 - 15*x/2 + 23/9
x*(-15*c0/7 - 15) - 15/8 = 10*c0 + 8*x/5 - 50/7
x*(4*c0/3 - 23/2) - 47/4 = -3*c0/4 + x*(7*c0/2 + 20) + 49/9
x*(3*c0/8 - 13) + 1/3 = x*(7*c0 - 46/9) + 29/4
20/9 - 34*x = -8*c0/9 + x*(-14*c0/9 - 3) - 2/5
-33*c0/5 - 23*x/8 + 2/3 = -26*c0/7 - 5*x + 37/8
-23*c0/8 - 7*x/4 + 23/8 = -26*x/7 - 29/7
x*(-25*c0/2 - 6) - 5 = -15*x - 3
10*c0/3 - 17*x - 14 = -13*x/4 - 8
-7*x/8 - 22/5 = x*(28*c0/9 - 14/3) + 8
-41*c0/6 + x*(41*c0/5 - 23/3) - 14/9 = x*(28*c0 - 25) - 43/6
13*x + 7/5 = x*(41*c0/2 - 4/3) - 41/5
24*c0/5 - 32*x/3 - 35/8 = 6 - 31*x/6
13 - 5*x = 27*c0 - 13*x/8 - 31/9
49*x/3 + 36/5 = 5*c0/3 - 11*x/3 + 18
13*c0/4 + 3*x/5 + 16 = x*(17*c0/7 + 5/2) - 43/3
x*(-6*c0 - 8/3) - 3 = -16*c0/3 + 39*x/7 - 7/3
8/9 - 14*x/3 = 2*c0 + 5*x/2 + 2
11*x/4 + 1/2 = x*(16*c0/3 - 13/4) + 41/6
x*(4*c0/7 - 27/2) + 19/3 = 44*x/9 - 17/6
3/7 - 44*x/7 = -50*x/7 - 19/4
16*x + 22/9 = 42*c0 - 35*x/4 - 11/3
-25*c0 - 32*x/3 + 10/3 = x*(-37*c0/6 - 23/5) + 21
5*x/3 - 4/3 = -11*c0 + x*(35*c0/8 + 38/7) - 11/5
-15*x - 47 = 20*x/7 + 14
37/4 - 8*x = 3*c0 + 40*x/9 + 5/2
4*x - 45/8 = -7*c0/8 + x*(-10*c0 - 13/2) + 6
13*x/2 + 11/4 = -4*c0 - 29*x/7 - 5/7
17/7 - 27*x/5 = 3*c0/7 + 2*x - 35/8
46*c0 + 27*x - 8/3 = 11/4 - 4*x/3
33*x + 5/4 = x*(15/8 - 6*c0) - 7/2
29*x + 13/3 = 38*c0 + x*(-11*c0 - 15) + 19/5
-23*x/9 - 35/2 = 15*x - 25/4
-3*x - 48/5 = 11*x/2 - 19/3
33*x/4 - 13/3 = -25*c0/7 + x*(-31*c0/7 - 29/8) - 25/2
23*c0/2 - 5*x/4 + 41/7 = -c0/2 + x*(-32*c0 - 41) + 5
x*(-34*c0 - 31) - 32/5 = 34*x/3 - 16/9
25/4 - 10*x = x + 21/8
6 - 4*x/9 = x*(2/5 - 22*c0/5) + 5/3
-32*c0/7 - x/6 - 11/5 = 6/5 - 19*x/6
-9*c0 + 10*x + 20 = 26*c0/7 + x*(23*c0 - 5) + 10/3
-9*c0/2 + x*(-11*c0/9 - 6) + 11 = x*(19/7 - 41*c0/4) + 3
28*x/5 + 40 = x*(-11*c0/9 - 41/6) + 20
4*x - 5 = 18*x/7 + 12
8*x/3 - 9/2 = 2/3 - 26*x
x*(41*c0/4 + 35/9) + 11/3 = -7*x/3 - 3/5
37*x/8 + 10 = 8/3 - x/8
-43*x/2 - 8 = x*(2/9 - c0/3) + 1/3
11*c0 + x*(-19*c0/3 - 21/5) - 45/8 = 9*x + 5/2
16*c0/7 + x*(14 - 13*c0) + 17/2 = 17*c0/2 + 48*x + 47/8
x*(-2*c0/3 - 10) - 14/3 = -10*c0/7 + 5*x/2 + 45/8
36*c0/5 + x*(11*c0/3 + 26/9) + 4/3 = 23*c0/2 + 29*x/3 - 22/9
18*x + 45/7 = 49*x/3 + 11/3
9*c0 + 21*x + 25/8 = 7*c0/2 - x - 21/2
23*x/2 + 10 = x/2 - 38/5
5*c0 - 4*x - 43/2 = 4*x/3 + 29/3
-2*x/3 - 13/4 = 7/9 - 42*x/5
-12*c0/5 + x*(26*c0/5 - 20) - 5/4 = 7 - 41*x/7
9 - 19*x = -27*c0/4 + x - 4/9
39*x/7 - 3 = 6/5 - x/6
4/3 - 5*x/3 = 39*x - 1/4
-13*x/4 - 4 = -12*c0 - 33*x/4 + 23/5
x*(c0 + 43/9) + 24 = 6*x + 25/8
9*c0 + 28*x/5 - 10 = x*(14*c0/9 - 13/2) - 4
-22*x - 14/3 = x*(24*c0/7 - 1/2) - 37
-4*c0 - 19*x/8 + 4/9 = 40*x - 15
19*c0/4 + 2*x/3 + 5/2 = x*(c0/2 + 14) - 9
x*(c0/5 - 1/2) + 3 = c0 + 4*x + 34/5
-46*c0 + x*(6 - 35*c0/6) - 1 = -29*c0/2 + x*(14*c0/9 + 29/7) + 16
-17*x/3 - 38/9 = 4*c0 + 6*x + 9/2
-45*x/7 - 39/7 = -2*c0/9 + x*(12*c0 + 49) + 4
47*x/9 - 7/6 = -20*c0/9 + 9*x/7 - 3/2
x*(43/9 - 2*c0) - 8/9 = x*(3*c0/2 + 35/6) + 24
4*c0/3 - 29*x/6 + 20 = -41*x/4 - 1/2
5/8 - 26*x/3 = 42*x/5 - 21/4
-7*x/2 - 10/7 = -42*x/5 - 5/6
25*c0/7 - 37*x/7 - 8/3 = -27*x/4 - 10
-14*c0/5 - 14*x/3 + 24 = x*(-43*c0/2 - 34/5) + 42/5
x*(23*c0/8 + 3) - 35/9 = -37*c0/2 - 17*x + 25/6
33*c0/5 - 6*x/7 + 23 = 3*c0/7 + x*(4*c0 + 6/7) - 48
38*c0/7 + 49*x/9 - 1/5 = x*(43/3 - 10*c0) + 8/3
-43*c0/3 + 22*x/3 + 19/4 = -5*c0/7 + x*(-23*c0/4 - 2) + 19/3
-27*c0/2 + 13*x + 46/9 = -5*c0 + x*(12*c0 + 5/7) - 4/3
13*x - 31 = 13*x/2 + 13/4
38/5 - 18*x = 49*x/2 - 13/7
x*(38*c0/5 + 41/6) - 14/3 = x*(9*c0/4 - 12) - 39/7
-21*c0/2 + x*(c0 + 14/9) + 10 = 11*x/5 + 26/5
3 - 5*x = 4*c0 + x*(5/4 - 3*c0/5) - 19/7
-c0/6 + x*(27*c0/5 - 48) - 8/3 = -29*c0/2 + 25*x/8 - 9
x*(4*c0 - 3/2) + 2 = x*(-14*c0 - 47/3) - 4/3
-3*c0 + 19*x/9 - 27/4 = -7*x/4 - 33/4
31*c0/7 - 6*x - 26/3 = -28*c0/5 + 11*x/3 - 2
21*x - 11/2 = 7/2 - 15*x
-31*c0/6 - x/2 + 15/2 = x*(-49*c0/2 - 32/7) - 11/5
-34*x/9 - 3/2 = x + 24/5
-7*c0/2 + 17*x/3 = 31*x/4 - 23
-7*c0 + x*(-12*c0/7 - 29/2) - 17/4 = 17*c0/8 + 3*x/4 - 46/7
-47*c0/3 + 11*x/2 - 11/2 = -25*c0/2 + x*(40*c0 + 10/3) + 13/5
9*c0 + x*(19*c0/2 - 15/4) - 22/5 = -6*x - 9
27*c0/5 - 22*x/9 - 23/4 = 22*x/9 + 7/3
-34*c0/7 + x*(12*c0 + 11/3) - 29/2 = 26/9 - 19*x/2
x*(37*c0/7 + 34/3) + 49 = x*(16*c0/5 + 37/5) - 33/2
21*x - 2 = x*(-13*c0/5 - 23/7) + 9/2
15*x/2 + 6 = 3*c0 + x*(21 - 14*c0/3) + 1
6 - x = -14*x/3 - 9/8
-6*c0 + x*(12*c0 - 47/6) - 13/3 = 13/3 - 6*x
7*x - 7/6 = -9*x - 17/8
25*c0/7 + x*(19*c0/6 + 47/2) - 13/4 = x/2 - 25/3
-41*x/5 - 26/9 = x*(9/2 - 13*c0/2) - 49/4
x*(4 - 6*c0/7) + 23/2 = -43*x/8 - 46
3*c0/8 + 24*x + 22 = -6*x - 7/2
x*(-12*c0/7 - 4/5) + 6 = 25*x/2 - 43/7
x*(c0/6 - 27/4) - 48 = -25*c0/2 - 39*x/5 - 37/6
26*c0 + x*(-3*c0 - 3) - 1/7 = -9*x/4 - 9
x*(-7*c0/6 - 3) - 40 = x*(18*c0 + 7/2) + 47/6
x*(-5*c0/2 - 49/2) + 3 = x*(-4*c0/5 - 6) + 5
-31*c0/2 - 7*x/6 - 9 = x*(29*c0/6 + 19/5) - 31/6
26*c0/3 + x/4 + 1/5 = 22*x/3 + 9/4
-13*x/5 - 22/7 = -50*c0/7 - 13*x/7 + 47/4
37/9 - 31*x/5 = -33*c0/2 - 7*x - 24
x*(41/4 - 3*c0) - 7/2 = 11*x/2 - 11/2
2*x + 16/3 = 46*c0/5 + 22*x/9 + 8
-24*c0 + 2*x + 3 = 5*c0 + 19*x/2 - 20/9
-47*c0 + 17*x/4 - 17/8 = x*(13*c0/2 - 5/8) + 5
-39*c0/7 + 47*x/2 + 34 = 16/5 - 40*x
x*(28*c0 - 1/4) + 48/5 = -x/3 - 20
-11*x/3 - 19/2 = -19*c0/6 - 16*x/7 - 9/2
15*x/2 - 5 = x*(5*c0/4 - 21/4) + 8
8*x/9 + 3/2 = 23*x/2 - 19/5
27*c0/7 - 31*x/3 + 13/3 = x/2 + 4
12*c0/5 - 26*x/7 + 10 = 39*c0/8 + 21*x/4 + 19/9
-20*c0/9 + x*(7*c0 - 9/5) - 14/3 = -17*c0/9 - 40*x/9 - 19/5
x*(41*c0/7 + 41/3) - 26 = 16*c0/9 - 29*x/8 + 2/3
2*c0/9 + 41*x/8 + 32/3 = x*(4*c0 + 17) + 37/4
x*(2*c0/3 + 2) - 24 = 19*x/3 - 5
11/2 - 21*x = 35/4 - 19*x/3
c0/6 - 32*x/7 - 15 = 5/3 - x/2
-5*c0/2 + x*(1/2 - 13*c0/4) - 31/2 = 5 - 25*x/2
x*(-13*c0/9 - 19/4) + 12/7 = 9*c0/2 + 23*x/7 - 27/7
10*x/3 + 45 = 16*x + 5/7
x*(8*c0 - 23/4) + 20 = 4*x + 44/7
x*(38*c0/5 - 16) - 23/2 = 19*x/6 - 20/3
x*(11*c0 + 43/5) - 8/3 = 5*c0/2 + x*(-28*c0 - 14) + 4
17*x/9 - 11/2 = 7*c0 - 24*x/7 + 3
15/8 - 13*x = x*(-13*c0/8 - 22) + 19/6
22*x/3 + 7 = -19*x/9 - 49/4
-28*x/9 - 4/3 = 43*x/8 - 6/7
x*(27*c0/7 - 29) + 39/5 = x*(23*c0/6 + 15) - 34/7
x*(-25*c0/9 - 3/8) + 9 = -c0/4 + x*(11*c0/3 + 8/3) - 5
-15*c0/4 + 4*x/7 + 8 = -17*c0/4 + x*(21*c0/2 + 2) - 19/7
-6*c0 - 10*x/7 + 13/3 = 6*x + 31/9
-23*c0/2 + 5*x/2 - 36 = 7*c0/2 + x*(5*c0/7 + 15) - 31
-29*x/3 - 14 = 43*x/6 - 10/3
37*x/8 - 43/6 = -3*x - 41/9
38*x/9 - 8/3 = -22*x - 50
x*(6 - 35*c0/6) - 31/2 = -25*c0/2 + 15*x/2 - 11/4
x*(47*c0/4 + 5/2) + 7/9 = 17*c0/7 + 43*x/4 - 28
5/8 - 41*x/9 = x*(13*c0/2 - 34/5) + 6
x*(12 - 4*c0/3) + 4 = 22*c0/3 + 14*x/5 + 6
46/5 - 43*x/6 = 16*c0/5 + 37*x/7 + 23/4
24/5 - 15*x/4 = 35*c0/4 + x*(28*c0/9 + 48) + 23/9
x*(-34*c0 - 9/2) + 17/4 = 46/3 - 35*x
-25*c0/4 + 2*x - 21/2 = 11/2 - 3*x/2
9*x + 1 = 14*x/9 + 20
-10*c0/7 + x*(37*c0 + 2/7) - 49/8 = c0/2 + x*(10*c0 + 3) + 4
19/7 - 36*x = 2*x/3 + 17/4
6*x + 16 = 27*x/2 - 5
x*(14*c0/5 + 49/8) - 5 = 43*c0/4 - 17*x/4 + 37/3
33*x/7 - 3 = 26*c0 + x*(-37*c0/2 - 19) + 21
17*x/8 - 18 = 35 - 15*x
-35*c0/2 + 11*x/7 - 37/7 = 33 - 11*x/4
x/2 + 41/9 = 49*c0 - 13*x/9 + 19
15*x/2 - 35/9 = 38*x/9 + 6/5
2*x - 42 = 7*c0/2 + 35*x/3 + 17/7
x*(3*c0/2 + 15/8) + 14/9 = -x/2 - 3
22 - 23*x = x*(33*c0 - 17/3) + 27/5
47*c0/8 - 50*x/3 + 11 = 16/3 - 2*x/3
-22*c0/3 + x*(-8*c0 - 23/6) + 45/4 = x*(8*c0 - 44/9) + 29
9*c0/4 + x*(-20*c0/3 - 38/5) + 21/4 = 7 - 21*x/2
5/2 - x = -25*c0/4 + 7*x - 7
7*x + 8 = 49*x/4 - 25/7
39/2 - 4*x/3 = x*(12*c0 - 10) + 43/6
9/5 - 24*x/7 = 46*x/9 + 3/4
23*c0/2 - 9*x + 37/2 = -9*x/4 - 32/7
3*c0 + x*(13*c0/3 - 16/3) - 38/5 = x*(5*c0/2 - 25/2) - 3/2
-5*c0/3 + 7*x/3 - 15/2 = x*(18*c0 - 5/6) - 1/2
24*x - 2 = 39*c0/2 + x*(5*c0 - 17) + 8
x*(29*c0/5 + 30) - 46/9 = 23*c0/3 + x*(c0 - 37/7) - 3/2
x*(35*c0 + 7/9) + 11/3 = 16*x - 11/2
44*x/9 - 12 = 33/4 - 7*x
10*c0/7 + 35*x/4 + 7 = 23*x/2 + 23
-38*x/5 - 35/9 = 47*x - 31/6
6*c0/5 - 17*x + 2 = x*(5/3 - 17*c0/7) - 8
6*x + 37 = -3*x/5 - 15/7
19/3 - 38*x = 8*x/7 + 4/7
x*(6*c0 - 4/5) - 17 = -6*x - 29/9
23/3 - 9*x/2 = -16*c0/3 + 19*x/8 + 13/9
-28*x/3 - 5 = x*(11*c0/4 - 14/3) - 39/7
46*x/3 + 5 = x*(9*c0/2 - 1/8) + 13/5
-46*x/5 - 7/5 = x*(17/3 - 4*c0) + 39/7
22*x/7 + 40 = 18*c0 + x*(16*c0 - 17/4) + 10/3
11*x = x*(43/8 - 23*c0/4) - 10/3
-29*c0*x/2 + 11/8 = x*(3*c0/4 + 31) + 7/3
8*x/3 - 25/8 = x*(48*c0/7 + 5) + 41/9
x*(17*c0/5 - 29/4) + 23/2 = -31*c0/9 - 7/3
x*(47/6 - 3*c0/2) - 13/8 = 13*x/8 + 7/3
31*c0/8 + 23*x/2 - 41/2 = x*(-7*c0 - 25/9) - 49/9
-25*c0/8 - 7*x/5 - 1/3 = 2*c0 - 20*x/3 + 17/4
x*(11/2 - 13*c0/2) - 38/7 = x*(27/7 - 3*c0/4) + 37/5
-4*c0 + 3*x + 1 = 8*c0 - 42*x + 14
5*x/4 - 19/6 = x*(34*c0 + 13/2) + 41/6
-6*c0 - x/4 + 14 = x*(36*c0/5 + 11/2) + 1/8
x*(-7*c0/6 - 45/7) + 10 = -38*c0 - 41*x/6 + 23/3
15/2 - x/2 = -4*c0 + 11*x/3 + 7/6
41*c0/7 + 40*x - 19/7 = x*(-11*c0/4 - 3) - 23/5
45*c0/2 - 10*x + 41/6 = x*(29*c0/9 - 26/7) + 11/4
x*(-47*c0/6 - 5/8) + 7/2 = x*(-8*c0 - 1/3) + 8/7
10*x/3 + 5 = -41*c0/6 + x*(41*c0 - 7) + 45/8
-25*c0/4 - 3*x/5 - 13/4 = -9*c0/2 + 34*x/3 - 46/5
43/5 - 5*x = 2*c0/5 + 16*x/7 + 5/2
18/7 - 16*x/9 = 14/3 - x
-49*c0/5 + 11*x/2 - 13/4 = 7*c0 + 23*x/3 - 9
-31*x/2 - 23/2 = 16*c0/9 + 24*x/7 - 15/4
-c0/6 + x*(19 - 17*c0/3) + 47/5 = -13*x - 3
39*x/7 + 16/9 = 11*x/6 + 12
-38*c0/3 - 2*x - 49/9 = 3*c0 + x*(4*c0 + 29/2) + 34/9
46*x/9 + 6 = 37*x - 25
-32*c0/9 + x*(17 - 22*c0) + 1/3 = -27*c0/7 - 13*x/2 + 1/7
x*(11/8 - 10*c0) - 35/2 = 20*x + 23/4
4*x/5 - 1 = 22*c0/3 + 9*x/7 + 37/3
3*x - 9/4 = 44/3 - 21*x
x*(-13*c0/3 - 6/7) + 4 = x*(-43*c0 - 35/8) + 9/8
25 - 11*x/2 = -46*c0/3 + 2*x + 49/9
16*x/7 - 21/4 = x*(c0/5 + 25/4) - 1/3
-2*c0 - 17*x/8 + 48/7 = 14*c0/5 - 27*x/8 + 3/2
-7*c0 - 44*x/9 + 9/2 = -23*x/4 - 7
43/2 = 5*c0/8 - 17*x/3 - 41/3
-10*x - 13/3 = x*(2*c0/3 + 16/3) - 25/2
-31*c0/9 - 2*x - 15/8 = x*(-5*c0/9 - 7/2) - 5/3
-41*x - 47/6 = 21*x/4 - 8/3
13*x/4 + 26 = -31*c0 + 17*x/9 - 27/4
-x - 31 = -31*x/4 - 24
8*x - 1/4 = 3*c0/4 + x*(-17*c0/4 - 17) - 37/9
31*c0/5 + 17*x/3 + 47 = x*(c0/4 - 3/4) - 49/8
15*c0/4 + 11*x/2 - 13 = 26*x/3 + 22
-4*x - 23/7 = x*(20*c0/7 + 29/5) + 19/7
44*x/9 - 8 = -43*x - 34/9
40 - 21*x/4 = -29*c0/8 + 11*x/2 - 6
36/7 - 29*x/8 = x*(-13*c0 - 24) + 5
-43*x/4 - 39 = -4*x - 49/4
-38*c0/5 - 33*x - 31/7 = -26*c0 + 37*x - 25/8
22/7 - x/7 = x*(28 - 15*c0/2) + 49/8
x*(4 - 36*c0) - 10 = 41*x/2 - 11/2
x*(38*c0/7 + 4) - 4 = 10*c0 - 25*x/8 + 7/3
-31*c0/3 + x*(-32*c0/3 - 31/9) - 23/2 = -2*c0 + 39*x/4 - 5
-13*x/8 - 45/2 = x*(-44*c0/7 - 5) - 20/7
19*c0/2 + x*(4*c0 + 6) + 8 = 41*c0 - 45*x/2 - 14/9
16*c0 + 29*x/3 + 19/9 = 3*x/4 - 14/3
43*x/5 - 13/9 = 29/9 - 5*x/3
10*x - 25/2 = 9*x + 44/3
23*c0/5 - 9*x + 15/2 = 5*c0/9 + x*(21*c0/8 - 13/4) + 13/4
x*(46/7 - c0/5) - 10 = x*(25*c0/6 - 46) + 1
-23*c0/2 + x*(45*c0/8 + 33) - 49/5 = -14*x - 1/8
x*(-3*c0/4 - 3/7) - 9/4 = -41*x/4 - 47/2
12*x - 18 = -35*x/3 - 7/3
-36*c0 - 13*x/8 - 17/3 = 46*x/9 - 5/4
x*(-c0/6 - 22/5) + 9/2 = -c0/3 + 14*x + 5
9*x/4 - 32/9 = -5*c0/8 + 13*x/4 + 15/4
x*(-17*c0 - 11/8) + 4/3 = -4*c0/9 + 5*x + 47/4
40*x/3 - 47 = -3*c0/2 - 2*x
17*x + 27/4 = 9*c0/4 + x*(13*c0/2 + 34) - 21/4
-48*x/5 - 49/8 = 9/2 - 4*x
38*x/7 - 35/9 = -49*c0/3 + x*(5 - 13*c0) - 13/3
x*(7 - c0/5) - 40/7 = -3*x - 6/7
46*x/9 - 25/3 = -8*x/5 - 23/5
34*x/9 - 46/3 = 49*x/9 + 13/8
-14*c0 - 25*x/9 - 33/5 = x*(31*c0 - 3) - 12/5
-13*c0/3 + 7*x/2 + 1/3 = 30/7 - 21*x/4
41/6 - 8*x = -36*x/5 - 25
x*(-43*c0/9 - 31/2) + 5/2 = -5*c0 + 3*x - 44/5
4*c0 - 6*x - 15/7 = -41*c0/7 + 34*x/7 + 4
-3*c0/4 - 27*x/2 - 47/7 = 44*x/7 - 7/2
37*x/5 + 5 = 3*x/8 + 11/9
x + 1/2 = -8*c0/3 - 47*x/6 - 45
27*x/5 + 1/5 = 7/6 - x
-13*c0/4 + 15*x/7 + 1/2 = 16*x/5 + 15/2
x*(15*c0/2 - 1) + 25/8 = -47*c0/7 + x*(23/9 - 7*c0/3) - 39/2
49 - 11*x = x*(23 - 19*c0/4) - 47/5
2*c0 + x*(26/5 - 43*c0/2) - 3 = -11*x - 33/7
5*c0/2 - 6*x/5 - 20/7 = -2*x - 13/3
x*(-2*c0 - 32) - 31/7 = 1/3 - 12*x
-5*c0/4 + 29*x/9 - 1 = -21*x - 2/3
37*x/8 - 48/7 = 35*x/6 - 5/4
-7*c0/9 - 8*x/3 - 9/7 = -3*c0 + 34*x + 34/9
38*x/7 - 14/3 = x*(5/9 - 32*c0/9) - 29
44/5 - 20*x/3 = 18*c0/5 - 2*x - 25/4
x*(23*c0/3 + 26/7) - 47/5 = x*(12*c0 - 25/9) - 7
5*c0 + 22*x - 3 = 7*c0/2 + 37*x/2 - 15/2
5*x - 13 = 49*x/2 + 2
4*x - 29 = x/4 - 4/3
x*(-44*c0 - 18/7) + 22 = 2*c0/7 + 47*x/5 - 38/3
4*x/7 + 49/6 = x*(-25*c0/7 - 47/2) + 6/5
43/3 = -3*c0 + x*(-34*c0/7 - 31/2) + 32
3*c0 + 15*x/4 + 5/2 = 10*x/7 + 21/8
5*c0/6 + 19*x/7 - 10 = -c0/3 - 5*x/2 - 1/3
x*(41*c0 + 13/8) + 14/3 = 44*c0 + 17*x/2 + 6
4*c0*x/9 - 47/9 = -8*c0 - 49*x/9 - 19/3
-5*c0/4 + 41*x/7 - 23/3 = 35 - 19*x
-2*x - 35/6 = -2*c0/3 - 16*x/3 - 22/7
-44*c0/7 + 46*x/9 - 1 = -c0/2 - 49*x/2 - 49/2
8*c0/3 + x*(5*c0/6 + 15/2) - 6 = 24*c0/7 + 8*x + 33
-23*c0/3 - 4*x/5 + 8 = -8*c0/3 - 38*x/5 - 45/4
-c0/6 + 10*x + 25/3 = 10*x/3 + 31/4
17 - x = -50*x - 10
23 - 35*x/9 = x*(-11*c0/5 - 21/8) + 32/3
47*c0 - 6*x + 9/5 = 6*x - 8
5*x/7 - 11/2 = -5*c0/2 + x*(c0/5 - 13/3) + 36/7
4*x/7 - 33/2 = x + 47/9
-8*c0/3 + 13*x/4 + 43 = x*(13*c0/2 + 21/8) - 1/3
-8*c0/9 + 21*x/5 - 13 = 31*x/3 + 25/6
-32*x/5 - 1/2 = 20*x/7 + 24
x*(29*c0/5 + 19/2) - 1 = 47*x/8 - 19/8
2*c0/9 + x*(25*c0/6 + 44) + 3/7 = -2*x - 11/3
-31*c0/5 + 35*x/9 + 4 = x*(c0/2 + 13/9) + 49/8


==> sm_datasets/lin-crat-N10000.txt <==
31/3 - 16*x/3 = 47/3 - 48*x/7
23*x + 40 = -23*x - 20
1/7 - 7*x = 43*x/6 - 6
5*x - 33/2 = 43*x/5 - 7/3
37*x/4 - 47 = 20*x/9 - 31/4
-34*x/5 - 29/5 = x/7 + 1/2
47/3 - 37*x/9 = -8*x
17*x/3 + 38/9 = 6/7 - 5*x
1 - 19*x/3 = 3*x - 11/9
2*x + 12/7 = -4*x/5 - 15/4
31 - 50*x/3 = 44/3 - 39*x/8
3*x/2 + 23/5 = 28*x/5 - 43/5
-41*x/7 - 7 = 29*x/3 + 11
21*x/2 - 9/2 = 1/2 - 33*x/7
21/2 - 19*x/7 = 45*x - 8/3
x + 21 = -7
21 - 9*x = -19*x/3 - 25/7
10*x - 1/7 = 21*x - 7/6
41*x/7 - 35/4 = 48*x + 31/6
23*x/4 - 44/5 = 7 - 9*x/2
-47*x/9 - 39/2 = 41*x/5 - 49/5
11*x - 48/7 = -5*x/7 - 50
9*x/2 - 17/4 = 23/3 - x/3
-41*x/6 - 21 = 23*x/2 + 37/9
-25*x - 1 = -17*x/3 - 9
-22*x - 20/7 = 15/4 - 19*x/9
39*x/4 + 47 = -9*x/5 - 3
26*x/9 - 15/2 = 29/7 - 15*x/2
29*x/3 - 28/3 = 32*x/7 + 10/3
38/3 - x/7 = -12*x - 3
46*x/3 - 19/2 = 11/2 - 36*x/7
38*x + 13/8 = -3*x/8 - 4
29*x/3 - 19 = 13*x/8 + 25/6
-23*x/8 - 20 = 3*x - 41/5
5*x - 4/7 = 5*x/2 + 1/8
10 - 34*x/3 = 6 - 31*x/8
9/4 - 27*x/7 = 5*x + 23/4
29*x/5 + 11 = 40*x - 1/5
42*x/5 + 47/3 = 7*x/4 - 50/7
-15*x = 2 - 11*x
26*x/7 - 5/7 = 9/2
-8*x/7 - 3 = 8*x/7 - 40/9
23 - 12*x/5 = -5*x/3 - 46/5
1/2 - 2*x = 25*x/6 + 8/5
35*x/8 + 3/5 = 5 - 23*x
14*x + 13/3 = 32/3 - 35*x/3
-38*x - 5/9 = -49*x/9 - 21/8
-5*x - 8/9 = 15*x/4 - 6
25*x/4 + 39/2 = -15*x/2 - 29/4
-34*x - 35 = 47/2 - 21*x/2
38*x/9 + 47/2 = 19*x/2 - 11/2
4*x + 2/3 = 33/7 - 10*x/9
12*x - 21 = 7*x - 23/5
49*x/4 + 37/3 = 3*x/2 + 14/3
25*x/2 - 40/9 = 8 - 35*x/9
8*x - 35/9 = 31*x/7 + 4/3
11*x/7 - 21 = 12*x + 6
24*x - 47/9 = 20*x/7 - 6
19*x/4 - 16 = 1/8 - 38*x/9
19*x/4 + 43/6 = 17*x/4 + 7/9
21*x - 25 = -23*x/4 - 32/9
21/5 - 4*x/7 = -49*x/5 - 11/2
-13 = 37*x/2 - 35/4
45*x/8 + 31 = -6*x - 25
-11*x/4 - 7 = 4 - 31*x/5
-37*x/6 - 35/9 = 23*x/5 - 31/4
2*x - 7/2 = -23*x - 37/6
9*x - 20 = 13/3 - 43*x/3
37*x/5 + 41/2 = -4*x - 15/8
1/4 - 7*x/4 = -29*x/5 - 31/8
26/9 - x/3 = 46*x/3 - 37/2
5*x/4 + 3 = -1
11*x - 13/4 = 8/3 - 13*x/8
7/2 - 9*x = 31/8 - 39*x/5
x - 1/5 = 41/4 - 11*x/2
33*x - 47/3 = 19*x/2 + 1/2
-30*x - 14 = -34*x/7 - 45/8
28*x - 25/3 = 33*x/2 + 5
-26*x/9 - 1/3 = 37/2 - 4*x/9
34*x/7 - 7/2 = 38*x/9 + 41/7
7*x/4 + 5 = 6*x + 6
1 - 25*x/6 = 27/8 - 6*x
2*x/7 + 45/2 = 37*x/5 + 1
41*x/3 + 2/3 = 14*x/9 + 20/7
26*x/5 + 32 = 2 - 3*x
7*x/2 + 8 = -2*x - 35/8
7*x/4 + 20/3 = 29*x/8 + 11/3
5/2 - 19*x/9 = -x/2 - 15/2
-7*x - 37/2 = 48*x/7 + 23/9
-5*x/2 - 9 = 2*x/3 - 2
-13*x/3 - 25/4 = 4*x/3 + 16/3
-x - 41/5 = -44*x/7 - 28/3
27 - 19*x = -13*x/3 - 9/4
2/3 - 27*x/8 = 7/6 - 37*x/5
28*x - 39/4 = -47*x/5 - 9/2
-35*x/9 - 24/7 = 3*x + 11/5
30/7 - 41*x/7 = 48*x/5 - 19/4
13*x/6 + 9 = 23*x/4 - 1/3
22*x - 19/4 = 9*x/2 - 2
47*x/3 + 18/5 = 43/7 - 27*x/8
28*x + 5/2 = 38*x + 13
47*x/5 - 29/3 = 29/3 - 4*x
-29*x/8 - 1/3 = -7*x/2 - 1
-19*x/3 - 17/6 = 7 - 21*x/2
-31*x/8 - 4/3 = 23/4 - 25*x/3
-4*x/3 - 25 = 11*x/6 - 24
-5*x - 18/5 = 35 - 41*x/8
19*x/5 + 23/3 = 10*x/7 - 47/2
19/3 = 11*x/2 + 23/5
37*x + 49/2 = 49*x - 4/9
4*x + 20/9 = 23*x/4 + 10
7 - 36*x/5 = 34*x/9 - 47/9
13*x/6 - 44/5 = 9/2 - 13*x/6
6*x/5 + 14/3 = 35*x/2 - 7/2
23*x/8 + 28/3 = 13*x/3 + 19/6
19*x/5 - 24/7 = -28*x - 7/4
-8*x/3 - 41/2 = -5*x/2 - 15/2
9 - 28*x/5 = 6 - 16*x
47/5 - 14*x = 37*x/9 + 29/8
11*x + 23/4 = -44*x/9 - 4/5
39*x/7 + 21/8 = 45/4 - 15*x/2
7*x + 49/9 = 19*x/4 - 49/4
23*x/7 - 18 = 47*x/6 - 45/4
49/6 - 26*x/7 = 6*x - 19/2
-47*x/9 - 15/4 = -24*x - 5
-35*x - 32/5 = -41*x/8 - 6
-33*x/7 - 6 = 48*x/7 - 17/2
3/2 - 5*x = -37*x/5 - 37/8
8*x/3 - 43 = -20*x/3 - 21/4
23*x/7 - 42/5 = -4*x - 10
6*x + 22/7 = 7*x + 31
-x/3 - 13/2 = 5*x/2 - 45/8
34*x + 1/3 = 19*x/2 - 4
17*x - 21/4 = 13*x - 17/2
-3*x - 21 = 17*x/3 + 7
43*x + 33/7 = 47*x/2 + 31/5
45*x - 28 = -7*x/3 - 50/7
2/7 - 17*x/4 = 13*x/2 + 17
39*x/5 - 40/9 = 26*x - 49/2
6 - 16*x/3 = 25*x/2 + 6/7
-2*x - 2/3 = 6*x - 24/5
9*x/2 - 2 = 25*x/3 + 17/7
7/3 - 25*x/4 = 40/3 - 40*x/9
1 - 7*x = 5*x/4 + 11/2
49*x/3 + 22/7 = 39 - 49*x/2
17 - 11*x/8 = 3*x/4 - 5/4
47 - 49*x/2 = 9 - 21*x
-x/8 - 1/2 = 41/6 - 5*x/2
-31*x - 23/8 = 1/7 - 19*x
17/3 - 23*x/9 = -19*x/2 - 10/7
5*x/7 + 29/6 = -x/3 - 9/2
38/5 = 32*x/3 + 11/2
8*x - 45 = 41*x/2 - 19
5 - 7*x/5 = 16/3 - 23*x/7
4 - 22*x/3 = 22*x/7 + 26/3
4*x - 3/4 = -22*x/3 - 35/8
3 - 19*x/8 = 35*x/3 + 4/3
-43*x/6 - 3 = 25/2 - 46*x/5
-9*x/2 - 23 = 19/9 - 9*x/2
-50/9 = 47*x/7 + 31/6
38/9 - 6*x = 10 - 4*x
45/8 - 48*x/7 = 31 - 36*x/7
6*x - 22 = -29*x/4 - 11/5
23 - 8*x = 1/2 - 21*x/2
27/4 - 37*x/3 = -41/5
9*x/2 - 14/3 = 2*x - 11/2
31*x/9 - 1/2 = 11*x - 39/5
32*x/5 + 37/7 = -47*x/5 - 2/3
4*x - 23/6 = 11*x/9 + 23/2
31*x/6 - 4 = 7*x - 15/2
38*x/7 + 41/9 = 27*x + 35
6*x/7 - 23 = -18*x - 35/6
23*x/4 + 31/4 = 2 - 50*x/9
23/4 - 47*x/4 = x - 20/9
-7*x/2 - 9/4 = -20*x/3 - 15
10*x/3 - 49/5 = -42*x - 5/6
31*x/8 - 23/2 = 34*x/5 + 41/3
-x/2 - 38 = -x - 19/7
7/3 - 37*x/4 = 35*x/9 - 21
-31*x/7 - 17/9 = 2*x - 41/2
2 - 37*x/9 = 21/5 - 15*x/2
24 - 5*x/7 = 34*x/3 - 33/7
40 - 3*x = 15*x/2 + 16/3
-7*x/2 - 41 = 16/3 - 15*x/2
29*x - 9/8 = -4*x - 9/4
-10*x/3 - 10 = 31*x/8 - 33/8
-5*x - 3/8 = 19*x/3 - 40/7
31*x/7 - 5/9 = 8*x/3 + 18
-4*x/5 - 5/2 = -11*x/3 - 3
11*x/8 + 15/2 = 4*x - 36/5
7*x/2 + 24/5 = 1/4 - 5*x
-9*x/4 - 47/8 = 25*x/6 - 39/2
37/5 - 11*x/2 = 6/7 - 35*x/8
42/5 - 36*x/5 = 43*x/4 + 25
16*x + 8/5 = 5/6 - 2*x/7
7/3 - 24*x = -x/3 - 25
7*x/8 - 11 = -27*x/8 - 47/3
-3*x - 13 = 21*x - 9/2
48/7 - 37*x/2 = -14*x/3 - 15/2
9/2 - 41*x/4 = 43/4 - 10*x
-23*x/4 - 11/3 = 3*x/2 + 25/3
6*x - 7/3 = 29*x/2 + 1
48/5 - 19*x/5 = -12*x - 4
7/2 - 2*x/3 = 39*x/5 - 4/5
15 - 3*x/7 = 11*x - 1
19*x/4 - 13/9 = 31*x/9 + 34/7
-7*x - 7 = 34/5 - 8*x
42*x/5 - 26/3 = -37*x/4 - 17/4
-41*x/8 - 21/8 = 47/7 - 17*x/4
25*x/6 = x/2 + 10
35/8 - 8*x = -16*x - 4
7*x + 16 = 11/9 - 9*x
-44*x/3 - 7 = 17*x - 6
5*x = -38*x/3 - 5
16*x + 32/7 = 4/9 - 13*x/2
-8*x/3 - 10/3 = 1/4 - 15*x/4
6*x - 31/2 = 4*x - 37/8
22/5 - 35*x/4 = -x - 13/4
-x - 25/7 = 8*x/3
28 - 22*x/3 = 33*x/2 - 1/9
13/2 - 25*x/2 = 24*x/5 - 7
46*x/7 + 49/6 = 37*x/5 + 5/7
-4*x - 13/3 = 5*x/3 - 15/7
46/9 - 15*x/8 = 8 - 35*x
-28*x - 1/2 = 2*x - 9/4
17/8 - 41*x/9 = -26*x/5 - 47/9
36*x/7 + 1/6 = 17*x/6 - 7
34*x/7 - 4 = 8*x/7 - 8
47*x/8 - 5 = 20*x/7 + 3/4
3*x/2 + 8/5 = 7*x + 42
23*x/2 - 19/7 = 11*x - 32/7
16*x - 15/4 = 8*x - 13
44*x - 4/3 = 5*x - 9
4*x + 43/7 = 21*x/4 + 13/9
29*x/9 + 17/4 = 17*x/5 - 5/8
-45*x/7 - 6/5 = -11*x - 7
5/2 - 5*x/3 = -33*x/4 - 5
42 - 29*x/3 = 9*x/2 + 7/3
20*x/3 + 25/3 = x/9 + 32
-32*x/3 - 39/7 = 12 - 7*x
3*x - 29 = 47/6 - 35*x/9
8*x - 6 = 23*x/4 + 42/5
-15*x/2 - 3 = 20*x/3 - 15/4
38*x/9 - 41/4 = 3*x - 21/4
-8 = 23*x/3 + 49/8
-13*x/7 - 4 = 25*x/3 - 17/9
-17*x - 1/8 = 25 - 3*x/4
48*x + 29 = -4*x/3 - 5/3
19*x + 29/9 = 3*x - 48/5
5*x - 13/2 = 34*x/9 - 13/3
-11*x/2 - 3/5 = 9*x/2 - 12
-40*x - 45/8 = 28*x/3 - 45/8
-3*x/2 - 31 = 33*x/8 - 22
17*x/8 + 13 = 8*x + 1/2
-10*x/7 - 15/7 = 43*x/3 + 22/7
-2*x - 1 = 24*x/5 - 8
19*x - 40/9 = 20*x/7 - 20
3*x/7 - 10 = x + 35/2
4*x + 23/6 = 45/4 - 23*x/6
33*x/8 + 11/8 = -14*x/3 - 43/2
4*x - 25/8 = 32*x/5 - 41/3
-19*x/9 - 13/2 = -33*x/5 - 11
1 - 23*x/8 = 13*x - 34/5
19/2 - 25*x/3 = 5*x - 13/4
22*x - 20/3 = 21*x - 39/7
-x - 21/5 = 18*x + 49/4
22/9 - 27*x/2 = 2*x/9 + 6
35*x/4 - 21/5 = 9/2 - 11*x/5
5/6 - 22*x/7 = 43 - 23*x/4
15*x/8 - 47/4 = 1 - 47*x/2
-3*x - 37/8 = 40*x/9 - 45/8
49*x/5 - 3 = 2 - 36*x/7
2 - 5*x/9 = 30*x/7
17*x/2 + 13/3 = 12*x/5 + 17/7
33*x - 27 = 7/2 - 36*x
11*x - 35 = -8*x - 20/3
3*x/4 + 38/5 = -17*x/5 - 27/4
-43*x/3 - 23/4 = -4*x/9 - 25/3
7/4 - 8*x = -43*x/9 - 17/4
33/5 - 11*x/9 = -10*x - 13/2
8*x - 1 = 5*x - 13/3
-20*x/3 - 33/8 = -x - 43/9
7*x/2 - 18/5 = -35*x/9
-6*x - 11 = -17*x/7 - 31
47 - 49*x = -24*x - 14/3
-7*x/2 - 31/7 = 40*x/3 + 11/4
13*x/3 - 35/9 = x/7 + 31/8
5*x/4 + 5 = 47*x/8 - 2/3
2*x - 2 = 29/4 - 8*x
32*x/3 + 37 = 6 - 5*x/7
31/6 - 13*x/8 = 41/6 - 19*x/5
3*x/7 - 13/8 = 4*x + 10
-46*x/5 - 21/4 = 14*x - 21/8
-8*x/3 - 12/7 = -15*x
-8*x/3 - 31/7 = 3*x/2 - 6
46*x/7 - 33/7 = 7*x/4 + 19
31/7 - 8*x/3 = -8*x - 47/3
35*x/3 + 9/2 = 43*x/9 + 5
-8*x - 33/7 = 9*x/2 - 42
35*x - 40/3 = 1 - 11*x/4
8*x/3 + 2 = 5*x/4 - 8
-20*x/7 - 1/4 = 12 - 15*x/4
5*x - 10/7 = 4*x/7 + 46
-44*x/3 - 17 = -35*x/4 - 8
29/6 - 32*x = 17*x/5 - 49/5
5 - 43*x/8 = 7/2 - 11*x/2
16*x/3 + 37 = -13*x/2
31/2 - 41*x/7 = -47*x/8 - 18/5
14 - 5*x = 6*x/5 - 19/7
12*x/5 + 2/3 = 11/3 - 3*x
11 - 47*x/6 = -24*x - 25/4
7*x/5 + 1 = -5*x/7 - 2
5 - 15*x = -15*x/4 - 9/8
5/2 - 25*x/4 = 2*x/9 + 1/2
-47*x/4 - 45 = 43/9 - 32*x/5
11*x/2 - 14/3 = 23 - 23*x/3
5 - 7*x/3 = 5/2 - 33*x/5
15/8 - 41*x/4 = 12*x - 27/7
-15*x/2 - 7 = 40*x + 17/2
-6*x - 1/8 = 2*x + 9/2
-20*x/9 - 11/5 = 41/7 - 9*x/4
15/7 - 6*x = 31*x/4 - 1/2
5*x/2 - 37 = -14*x/3 - 1/7
-47*x/8 - 49/8 = 39/2 - 40*x/9
7*x/4 + 11/6 = 39*x/8 - 31/7
34*x - 25/8 = 19/5 - 46*x/5
48*x/5 + 1/6 = 48*x/7 + 39/4
7*x - 5/7 = 12*x - 5/2
14 - 25*x/2 = 5*x/3 + 31/8
-9*x/8 - 11/4 = 3*x/2 + 1/7
19*x - 7/2 = -32*x/9 - 10
3/7 - 33*x/5 = 49*x/8 + 9/4
10/9 - 35*x/3 = 11*x/3 - 49/4
40*x/3 - 47/3 = 13*x/7 + 9/4
28*x/3 + 10 = 10*x/3 - 1/8
34*x/3 + 43/9 = 19*x/4 - 23/3
-34*x/7 - 13 = -4*x - 48/7
32*x/7 + 6 = 43/2 - 15*x/4
5*x + 24 = x - 1/8
30*x - 7/6 = -2*x - 7/3
39/5 - 17*x/3 = 37/2 - 4*x
-10*x - 20/3 = 11*x - 39/2
11*x/2 + 17/4 = -x
32*x/7 + 9/8 = x - 4
13*x + 7/3 = 24*x - 19/4
-4*x/3 - 10 = x
-5*x - 43 = -8*x - 11/2
11*x/8 + 9/4 = 35*x + 13/2
-x/4 - 9/7 = -8*x/7 - 39/7
-23*x/6 - 36/7 = 3*x + 31
25*x/3 + 26/3 = 23/4 - 5*x/3
2/9 - 3*x = 49*x + 17/8
43/4 - 36*x/7 = 13/5 - 15*x/7
19/2 = -19*x/2 - 44/7
25*x/4 - 21/2 = 13*x/6 - 25/2
-23*x/8 - 10/3 = 17/6 - 26*x/7
-8*x - 48/5 = 3*x + 24/7
-13*x - 35 = 15*x - 11/3
36*x/5 - 47/3 = 9/8 - 29*x/9
39*x/5 + 19/9 = 32*x/5 + 28/3
4 - 2*x/5 = 17*x/6 - 3/7
10 - 41*x = 11/5 - x
7*x - 1/2 = 4*x + 48
-22*x/3 - 46/5 = 30*x - 19/7
-39*x/8 - 3 = -29*x/2 - 29/5
-27*x/8 - 30/7 = 24*x/7 - 3/2
-47/7 = 17*x/7 - 43/6
10*x + 25/9 = 16/3 - 25*x/6
3/8 - 16*x/3 = 11 - 7*x/2
7*x/2 - 2/9 = 8/3 - 31*x/6
38*x/9 + 29/4 = x/6 - 25/8
10/3 - 5*x/2 = 23*x/8 + 22/9
14*x/3 + 46/9 = -31*x/3 - 29/8
-8*x - 26 = -29*x/8 - 36/7
7*x - 2 = -21*x - 46/7
5*x + 33/5 = -48*x/7 - 1
29*x/3 + 7/3 = 7/8 - 25*x/4
-11*x/2 - 45 = -13*x/6 - 1
8*x/3 + 34/7 = 11/4 - 38*x
-15*x/7 - 22/9 = 45/2 - 37*x/7
7*x/2 - 14/3 = 2*x + 46/3
-17*x/7 - 3 = -17*x/8 - 35/6
19*x/2 - 9 = 8/3 - 49*x/2
25*x/3 - 5/3 = 23*x/5 - 43/6
x/3 - 33/8 = 6/5 - 7*x
9*x/5 + 13/3 = 35*x/2 - 16/7
47/7 - 17*x/3 = 47*x/7 + 3
19*x/2 - 5/3 = 35/6 - 5*x/2
-13*x/5 - 2/3 = 23*x/6 + 47/2
19*x/5 - 9/7 = 46*x/5 + 44/7
6*x/5 + 25/2 = -19*x/5 - 13/5
4*x/5 - 37/2 = 3*x - 16/9
27*x/5 - 6 = 13/2 - 27*x/4
16/3 - 7*x = 13*x/3 + 5
-x/2 - 1/6 = 28*x - 9/2
2*x/7 + 3/2 = 8*x/3 - 37/6
5*x + 1/4 = -26*x/3 - 37/4
-x/2 - 25/2 = -24*x/7 - 11/8
15*x/2 - 1/3 = -32*x/9 - 39/7
12 - 2*x = 24*x/7 - 23
28*x/3 - 8/3 = -x/3 - 47/2
11*x/3 - 17/2 = -11*x/5 - 47/2
3*x/2 - 7/9 = 46*x - 6
47*x/4 - 7/2 = -3*x - 31/7
35*x/9 - 43/7 = 23*x/3 - 21/8
26*x/7 + 26/5 = -4*x/3 - 25/4
-15*x - 50/9 = 11*x - 24/7
-26*x - 19/2 = 10 - 7*x/3
23/9 - 15*x/2 = 10 - 29*x/3
19*x/3 + 19/4 = 7*x/3 + 3
-4*x - 13 = 38*x/5 + 5
31/7 - 11*x = 34*x/3 - 1/2
8*x/5 + 13/2 = 11*x/4 + 42/5
19/3 - 20*x/9 = 32*x + 41/7
13/4 - 41*x/4 = -27*x/7 - 7/4
15*x/2 + 28/9 = 19*x/9 - 7/9
-5*x/2 - 8 = -x - 13
44*x/7 - 2/3 = 43/7 - 9*x/4
29*x/4 + 5/9 = 20*x + 7/4
31*x - 19/2 = 37 - 43*x/9
-17*x/2 - 5 = 17*x + 5/2
-8*x/3 - 1/2 = 46*x/3 - 19/6
17*x/4 - 2/3 = 44*x - 47/4
10*x - 2/9 = -8*x/5 - 45
13*x/2 + 2/5 = 41*x/4
-9*x/2 - 12 = -46*x/5 - 48
3/2 - 8*x/3 = 2*x/3 + 35/4
27*x/4 - 25/3 = -39*x/7 - 26/3
-4*x - 5/8 = 4*x/9 - 9/2
27*x - 4/5 = 12*x/5 + 23/9
49/6 - 19*x/5 = 22*x/3 + 8/3
23*x/2 + 9 = 7*x/3 + 10/3
-13*x/7 - 4/9 = 38*x/9 - 1/5
5*x/2 - 7/2 = 35/3 - 16*x
7*x + 5 = 21*x/5 + 47/6
-35*x/6 = -45*x/4 - 11
4*x/3 - 7/2 = x/6 + 8/3
-43*x/3 = 19*x/6 + 12
-23*x/3 - 3/2 = 15/2 - 6*x
4 - 23*x/8 = 8*x - 47/4
-17*x/3 - 6 = 12 - 18*x/7
34/7 - 4*x = 7*x - 17/2
30/7 - 32*x = -32*x/9 - 32/9
23*x/5 + 18/7 = 3*x/7 - 36
4*x/5 + 44 = -3*x/5 - 7/3
1/4 - 28*x/5 = x/5 - 19/3
7*x/2 - 27/7 = -13*x/8 - 30
7*x/4 + 7/6 = -25*x/9 - 16/9
7/3 - 35*x/4 = 24*x + 1/8
-42*x/5 - 42/5 = 6*x - 3
-8*x - 31/9 = 17/6 - 36*x/7
23/7 - 30*x = -42*x - 7
1/2 - x/4 = 16/3 - 23*x/4
5*x - 27/2 = 21*x/4 + 15
7*x - 29 = -17*x/2 - 19/5
11*x/7 - 8 = 17*x - 42/5
20/3 - 45*x/4 = 4*x/3 - 39
-30*x - 1/7 = -16*x/5 - 48/7
-2*x - 5/2 = 45*x - 7/4
29/3 - 42*x/5 = 7/4 - 31*x/3
43*x/5 + 2 = x/5 - 8/9
25/9 - 9*x/7 = -5*x
1 - 41*x/3 = 16*x/3 + 37/2
-19*x/4 - 32 = 5/6 - 2*x/3
48/7 - 33*x = -10*x/3 - 1/2
-x/2 - 11/3 = 33*x/5 + 7/3
6*x - 45/2 = -14*x/9 - 4
9/4 - 14*x/3 = -31*x/3 - 12
39*x - 25/8 = 17*x/5 + 11/2
-33*x/2 - 47 = -2*x/3 - 17
25*x/2 + 43/4 = 2*x - 17/4
34*x + 19/2 = 16*x/9 - 41/4
14*x - 44/5 = 20*x - 2
19*x/8 + 21 = 2*x - 31
43*x/8 - 4 = 49/5 - 5*x/6
36*x/5 - 6 = 49*x - 6
2*x/3 + 7/2 = 49*x/3 + 1/2
x/4 + 35/8 = x/3 + 43/8
23*x/4 - 41/2 = 25*x + 4/9
7*x + 10 = 25*x + 37/5
25*x/3 - 33/4 = 36 - 37*x/7
-9*x/8 - 16/3 = 44*x/9 - 49/4
-21*x/8 - 25 = 19*x/5 - 5
4*x/7 - 5 = -11*x - 23/8
-23*x/2 - 8/3 = 12*x + 10/7
39*x/7 - 18 = 21*x - 28/5
45*x - 37/4 = 7*x - 38
9*x/4 - 13/2 = -3*x/2 - 11
49*x/3 + 34/9 = -25*x/6 - 31/9
-27*x/8 - 11 = 3*x/2 + 49/6
17*x/8 + 22/5 = 9/2 - 4*x
5 - 21*x/4 = -15*x/2 - 10
x - 8 = 7*x/8 + 31/2
-27*x - 10/9 = -38*x - 7
6/7 = 3*x - 22
40*x/9 + 1 = -23*x/5 - 1/2
-5*x - 42 = 13*x/5 + 5/7
13 - 13*x/3 = 31*x/6 + 11/2
5/8 - 22*x = 4*x/3 - 28/5
47*x/6 + 33/8 = 40*x/3 + 1
-20*x/7 - 15 = -3*x/4 - 6
11*x/7 - 43/6 = x/3 + 15
10*x + 9/4 = 41*x - 8
-14*x - 27/2 = 12*x/7 - 49/2
-43*x/8 - 18 = -22*x - 16
2*x - 31/2 = 5*x + 4
19*x/2 - 33/8 = 1 - 17*x/3
-5*x - 1/8 = -38*x/7 - 25/4
-19*x - 40/9 = 14/9 - 11*x
15*x/4 + 32/3 = 25*x/4 + 11
11*x/2 + 45/7 = -4*x/3 - 3
3*x/2 - 5/3 = 34*x - 1/9
-35*x/8 - 7 = 19*x - 25/2
-9*x/2 - 22/7 = 23/7 - 22*x/3
6*x + 20/7 = 49*x/4 + 13/6
4*x - 19 = -3*x - 3
23*x/9 + 21/5 = 19*x/2
-2*x/3 - 4/7 = 5*x/2 - 38
4 - x/9 = 13/6 - 19*x
19/8 - 5*x/3 = 41/8 - 16*x/3
-39*x/2 - 6 = 15*x/4 + 11/2
7*x - 3/5 = 25/7 - 24*x
4*x - 1/9 = 10 - 2*x/3
7*x/3 - 25/6 = -15*x/2 - 5/2
24*x - 39/4 = 45/8 - 19*x/3
13/3 - 38*x/7 = 48*x - 16/9
41 - 36*x/5 = x/2 - 1
3*x/5 - 3 = -5*x/7 - 49
15/8 - 2*x = 29*x/9 - 47/2
32*x/3 + 43/2 = 3*x/5 - 50/9
31*x - 48 = -11*x/4 - 2
5*x/9 + 43/6 = 15/2 - 13*x/6
43/2 - 2*x = 9*x/2 - 6
14*x + 39/2 = -4*x - 41/6
-35*x/9 - 16/3 = 36/5 - x/5
35*x/2 - 49/5 = 4*x + 37/2
x/6 - 11 = 5*x/2 + 44/5
12*x + 6 = 7 - 32*x/3
8/3 - 25*x = 7*x + 30/7
43*x/8 - 1/2 = -8*x - 17/8
11/2 - x/6 = 20*x/9 - 21/8
33*x/2 - 10/3 = 16/3 - 41*x/6
18/5 - 23*x/3 = 2/5 - x/2
13/9 - 29*x/4 = 17/7 - 22*x
21/5 - 16*x/5 = 47 - 4*x
-11*x/3 - 29/7 = 16*x + 13/2
-21*x/5 - 11/3 = 42/5 - 4*x/7
47*x/7 + 41/8 = 43*x + 11/4
9*x/7 - 23/9 = 19*x/8 + 5/9
5*x/9 - 36/5 = 16/7 - x
-16*x - 11 = 5*x/7 - 3
2 - x = 35/8 - 3*x/7
3*x - 5/8 = 4*x/3 + 11/2
34*x/3 - 13/4 = 6 - 23*x/9
5*x/8 + 11/9 = x/9 - 1/2
12/7 - 16*x = -48*x/5 - 8/3
19*x/3 + 32/7 = 6*x + 25/4
15/2 - 2*x/3 = 5 - 43*x/5
6 - 19*x/6 = -x - 26/9
35*x/3 - 7/2 = 11*x/2 + 12/5
14*x + 4 = 24/7 - 43*x/3
-9*x/4 - 19 = 49 - 34*x
39*x/5 - 1/2 = 45*x/8 - 13/8
34*x/5 - 37/6 = 41/5 - 5*x/2
22*x/3 - 20/3 = 9/7 - 3*x/2
8*x - 3 = 15*x/7 - 17/4
-43*x/9 - 24 = 17*x/6 + 2
-17*x/2 - 17/2 = 11*x/7 - 3/2
14*x/9 - 45/2 = 4*x - 6
-33*x/5 - 1/2 = 19*x/4 - 37/8
9*x/2 - 48/7 = 9/2 - 35*x/6
-49*x/9 - 27/4 = 5/8 - 3*x
14/3 - 14*x = 19/3 - 9*x/5
-11*x/9 - 23/5 = 46*x/7 + 19/4
39*x/2 - 47/2 = 43*x/4 - 14/3
-16*x/9 - 32/7 = 23/2 - 11*x/2
23*x/4 - 41 = 8*x - 35/6
44*x + 22 = -17*x/2 - 41/8
3*x/2 + 37/3 = 5*x/4 - 3/2
-17*x - 10/7 = 13/4 - 2*x
-3*x - 28/5 = 11*x/6 + 47/6
46*x/7 - 45/7 = -11*x - 9/2
18*x - 10 = 18 - 31*x/4
29*x - 15/2 = 5*x/4 - 3/4
22*x/3 + 7/6 = 16*x/9 - 50/9
5*x + 5 = 14*x/3 - 21/4
x/2 + 46/9 = 17/3 - 16*x/5
19*x - 19/9 = 5*x/6 - 7/4
12*x/7 + 24/7 = -29*x - 39/7
7*x/8 - 22/7 = 1/3 - 3*x/2
-38*x/5 - 4/5 = 17/4 - x
9*x/7 - 25/2 = 34*x/5 - 11/2
29*x/2 + 49/3 = -31*x/9 - 21
-5*x - 4 = -29*x/8 - 42
19/2 - 41*x/3 = -24*x
-4*x/5 - 2/7 = 9/4 - 5*x
4/3 - 2*x = -15*x/7 - 23
-18*x/5 - 37/2 = 18*x/7 - 7/2
40/9 - 50*x/3 = -17*x/3 - 18/7
31*x/6 + 17/3 = 37*x/7 - 5/3
-11*x/4 - 24 = 1 - 11*x/3
x/2 - 46/9 = 48/7 - 11*x/2
5*x/3 - 5/2 = -27*x/4 - 33/7
3*x - 25/9 = 9/4 - 13*x
-6*x/5 - 44 = -23*x - 3
-43*x/6 - 7 = 11*x/6 - 23/4
20 - 20*x/9 = 13*x/3 + 27/7
45*x/7 + 22/5 = 48/7 - 34*x/5
-33*x/7 - 8 = 6 - 23*x/2
13*x/3 + 32/7 = -6*x - 45/7
5/2 - 5*x/3 = 7*x/5 - 18/5
33*x/4 + 17/3 = 41*x/3 + 45/7
x/5 - 44 = 23*x/4 - 29/6
8 - 10*x/3 = 40*x - 13/9
13/6 - 35*x/2 = -47*x/2 - 1/5
33/7 - 14*x = 28*x/3 + 9/2
2*x - 22 = 9/2 - 19*x/2
-21*x/5 - 38 = x/4 - 5/9
4 - 47*x/2 = 33*x/5 + 10
13*x/8 - 3/2 = 8/5 - x/3
-19/3 = -25*x/8
5*x + 14 = 49*x/8 + 13/4
8 - 2*x/3 = 5 - 47*x/7
10*x/9 + 3/4 = 27/4 - 25*x/3
-5*x/7 - 31/2 = 24*x - 25/3
41*x - 23 = 37/7 - 5*x/2
-47*x/2 - 8 = 5/2 - 9*x
41/8 - 21*x/4 = 3*x/2 - 6
2*x - 31/3 = 17*x/5 - 14
7*x/5 + 1/8 = 7*x/5 - 3
6*x - 12 = 6*x - 48/7
-25/4 = -12*x/7 - 3/2
33*x/8 - 5/4 = 1/3 - 15*x/4
-7*x/3 - 8 = 23*x/2 - 3/2
39*x/4 - 37/8 = 17*x/2 + 23/8
20*x - 10 = 3*x + 39/2
3/2 - 11*x/5 = 31/9 - 27*x
-4*x - 1/7 = -3*x - 17/2
47/7 - 16*x/5 = 25/3 - 19*x
13*x/2 + 12/5 = 4*x/3 + 23/4
17*x/3 + 41/9 = 35/4 - 43*x/6
-7*x/4 - 20/9 = 20*x + 35/4
3 - 8*x = 17/5 - 43*x/8
41*x/6 + 41/2 = 15*x/8 + 33/4
11 - 11*x/3 = 44*x/3 + 29/4
21*x/4 + 32 = 3 - 8*x
7 - 8*x/7 = 35*x/9 - 8
16/5 - 3*x = 10*x/3 + 7
13/3 - 9*x = 19*x/3 - 3
-37*x/5 - 37/8 = 11*x + 26/9
-7*x/4 - 35/4 = -33*x/2 - 14
5*x - 44/3 = 47*x/4 + 9/2
20*x/7 - 11/3 = 9/2 - 46*x/7
8*x/5 - 12 = 38*x/3 + 45/4
29*x/5 + 34/5 = 41*x + 3
41*x - 31/8 = 27/2 - 48*x/5
-7*x/8 - 9 = 7/5 - 12*x
21*x/5 - 13/3 = 2*x - 29
-11*x/9 - 20/3 = 9/2 - 33*x/2
13/2 - 13*x/6 = 10/7 - 22*x/9
31/2 - 14*x/3 = 30*x - 32/3
9*x/7 - 7/5 = 10*x/3 + 45/4
10 - x/5 = 37*x/2 - 5
5*x/2 + 39/5 = -8*x/9 - 17/8
-23*x/7 - 10/3 = 29*x + 8
41*x/3 - 20 = 11/3 - 27*x/8
3*x/2 + 13/8 = -4*x - 17/2
2 - 8*x = 1 - 17*x
16*x - 41/2 = 8*x + 16
38*x/3 - 31/3 = 32*x + 39/5
-7*x = 8*x/3 + 14
5*x + 4 = 9*x - 25/8
6*x - 31/9 = 7*x/2 - 29/9
20*x/3 + 2 = -27*x/8 - 19
-15*x - 13/6 = 7*x + 49/2
7*x/9 - 7 = 4 - 21*x/4
15*x + 11/2 = 43*x/7 - 6
-31*x/5 - 44/5 = 38*x/3 + 7/3
21*x/8 + 7/5 = -11*x/7 - 6/7
-43*x/5 - 8/3 = 6*x/7 - 39/5
17/5 - 24*x = -27*x/5 - 25
-28*x/3 - 24/7 = 49*x/4 + 6
1/3 - 41*x = 2*x + 16/3
6*x - 22/3 = -19*x/7 - 7/5
15*x/2 + 49/4 = -20*x/3 - 6
37*x/4 + 8/9 = -19*x/2 - 18/7
39/7 - 16*x = -45*x/4 - 11/7
9*x + 6 = 35/4 - 43*x/2
-23*x/4 - 11 = 23*x/2 + 15/7
-22*x/3 - 17/2 = 5*x/2 - 3/2
-7*x/3 - 40/3 = 33 - 15*x/7
10 - 5*x = 15 - 5*x
16/9 - 23*x/7 = 9/2 - 16*x
7*x/3 + 1 = -25*x/4 - 5/6
21*x/5 - 34/7 = 3*x/4 + 7/9
6/7 - 26*x/3 = -10*x - 22/3
23*x/5 - 3/4 = -13*x/3 - 3
25/7 - 46*x/9 = -5*x - 14
9*x/8 + 31/2 = -2*x - 13/4
-22*x - 9/7 = -12*x - 8
39/5 - 25*x = -3*x/8 - 29/8
16/9 - x/8 = -5*x/4 - 16/3
2 - 9*x/2 = 31*x/9 - 26/3
24 - x/4 = -16*x - 49/6
-x/2 - 6 = 27*x/2 - 36/7
-2*x - 5 = 34/9 - 26*x/5
-x/7 - 21 = 7 - 42*x/5
-5*x - 1 = 14*x/9 - 3/2
4 - x/8 = -43/3
13*x/7 + 47/4 = x/2 - 26/7
22*x/3 - 9 = 47*x/2 - 7/2
-4*x - 13/2 = x/9 - 18/5
17 - 19*x/4 = 7*x/8 - 31/6
43*x + 7/2 = 21*x/5 - 7/3
19*x/2 + 49 = 45*x/4 + 23/9
14/3 - 3*x/2 = 19/6 - 43*x/4
9/4 - 45*x/4 = 5 - 34*x/3
8*x + 46/7 = 5*x - 9/2
-5*x/6 - 17/2 = 5*x/3 + 16/3
-x/9 - 6 = 7*x - 22/9
-16*x/7 - 26/9 = -3*x - 32/3
43/3 - 41*x/2 = 11*x/2 - 13/3
-31*x/2 - 37 = 7*x + 43/5
-7*x/3 - 16 = -9*x/8 - 23/5
19*x + 2/5 = 37*x/6 - 32/3
32*x/3 + 1/2 = -3*x/4 - 11/6
5/2 - 50*x/7 = -15*x/4 - 3/2
-19*x/3 - 48/7 = -19*x/3 - 24/5
-39*x/2 - 11/4 = -27*x/4 - 41/3
1/2 - 49*x = 2*x/3 - 12/5
3*x/4 - 27/4 = 15/7 - 10*x/3
25*x/7 - 5/6 = 11*x + 23/4
11/2 - 22*x/9 = 31/7 - 16*x/3
19*x/6 + 1/4 = -8*x/5 - 24/7
1/4 - 13*x/4 = -20*x/3 - 23/8
-19*x/8 - 8 = -x/6 - 25/3
34*x/3 + 12/7 = 8*x - 23/4
5*x - 21/5 = 8*x + 1/5
5/4 - 7*x = x/2 - 25/9
x + 36/7 = 11*x - 3/4
31/3 - 31*x/4 = 7 - 41*x/9
-x/4 - 19/5 = 15*x/7 + 1
5*x/4 - 31/9 = -22*x/7 - 25
-x/5 - 33/8 = 2*x/7 + 44/3
5/9 - 13*x/3 = -2*x/3 - 5/4
15 - 38*x/7 = 5*x/2 + 22/9
44*x - 25 = 11*x/3 + 11/5
5 - 16*x/5 = 10*x/9 + 2/5
43*x/3 + 19/8 = -23*x/5 - 25/8
-2/3 = -23*x/5 - 4/5
2*x - 23/4 = 46/5 - 43*x/8
31*x/9 + 18 = 17/6 - 13*x
-5*x - 29/2 = -x/9 - 37/6
41*x/9 - 39/5 = 23*x/7 - 35/3
23*x/8 - 25/6 = 26*x/5 - 33/8
4*x = 8*x + 26/7
30*x - 11/8 = 4*x - 24
15*x - 26 = 49 - 13*x/2
44*x/3 + 4 = -3*x/7 - 1/5
11/2 - 8*x = 38/7 - x/2
46 - 5*x/3 = 8 - 12*x/5
3/8 - 31*x/6 = 47*x/9 + 25/6
-13*x - 13/2 = 7*x/6 + 26/7
-6*x - 31/9 = 9*x/2 + 21/5
33/4 - 35*x/4 = 1/4 - 15*x/4
39*x/5 - 11/3 = 19*x/9 - 29
20*x/9 + 8 = x - 29/8
15*x/2 - 19/4 = -38*x/5 - 14
10/9 - 22*x/7 = 37*x/9 - 18/5
7*x/2 + 20/9 = 6 - 5*x/6
9*x/4 - 1/2 = 7*x/2 + 47/2
47*x/6 - 1 = -11*x/5 - 11/9
47*x/2 - 21 = 9 - 5*x/8
x + 1 = -18*x/7 - 6/7
7*x + 15/2 = x/9 + 44/9
-11*x - 3/2 = 13/2 - 19*x/2
29*x/8 - 5/9 = 13*x/6 - 35/2
24*x - 23 = -34*x/7 - 9/2
16/7 - 17*x/4 = 6*x - 1/2
-11*x/5 - 39/4 = -25*x/8 - 47/5
24 - 15*x/4 = 25*x/6 + 35/4
-17*x/4 - 16 = -4*x/5 - 7
20*x - 4/7 = 13/9 - 5*x/6
16/3 - 7*x/2 = 35*x/4 + 34/9
-49*x/3 - 43/5 = -9*x/4 - 41/8
x/2 - 44/7 = 25/3 - 19*x/3
35*x/4 - 14 = 31*x/2 - 1
40*x/9 - 4 = 2*x + 10
7*x/9 - 13/8 = 16*x/7 - 19/8
-2*x/5 = 7*x/8 + 12/7
-34*x/5 - 7 = 9/2 - 7*x/2
41*x/9 + 8 = -7*x/5 - 5
-3*x - 48 = -49*x/8 - 39
11 - 13*x/4 = -29*x - 8/7
4*x/7 - 6 = 17*x/3 - 4/5
8*x - 37/9 = 6*x/5 + 2
15*x/2 + 1 = 8/3 - 21*x/8
25*x/2 + 16/9 = -9*x/2 - 19/4
44*x/9 + 15/4 = 8/3 - 33*x/4
-7*x/2 - 1 = x + 10/7
35*x - 19/2 = 15*x/4 - 40
-6*x - 5/9 = 17*x/4 - 5/2
13*x/3 + 41/4 = 9*x/7 + 33/8
29 - 20*x = 5 - 43*x
31*x/3 - 13/2 = 28/9 - 18*x/5
-40*x/3 - 23 = -x/2 - 23/9
7*x/3 - 1 = 11/2 - 2*x
-15*x/4 = 14*x - 13/3
-7*x/4 - 9/4 = 29*x/2 + 48/5
15*x/2 - 38/9 = 2*x + 35/8
9/2 - 29*x/4 = 33*x + 7
31*x/2 - 25 = 4 - 21*x
27*x/8 + 1 = 31*x/8 + 11/8
26*x/7 + 43/8 = 22/3 - 26*x
2 - 5*x/2 = 1/4 - 33*x/8
7*x/3 - 13/2 = -39*x/7 - 40/9
3*x + 23/2 = 39*x/4 + 37
33/2 - 23*x/3 = 16*x/9 - 14/3
49*x/4 - 7/8 = -22*x/7 - 2
-37*x/6 - 24/5 = 25*x/9 - 2
x/5 - 9 = 15*x - 29/9
19*x/9 + 44/9 = 13*x - 5/3
-23*x/9 - 25/4 = -3*x - 1
-16*x/3 - 3/5 = -23*x/4 - 19/4
33*x/2 - 26/5 = 43*x + 37/9
41*x/2 + 26/7 = 18*x/7 + 5
-7*x/2 - 23/5 = 37 - 32*x/5
8*x/3 - 10/9 = 23/9 - 13*x/4
11*x/3 + 7/6 = 35/3 - 5*x/3
47*x/7 + 17/7 = 29/7 - 25*x/3
13*x - 41/6 = 22*x - 16/3
-40*x/3 - 43/2 = 44/7 - 14*x
5*x/9 - 49 = -x/5 - 7/4
-13*x/4 - 25/2 = 20*x/9 - 2
7*x/2 - 42/5 = 8/7
-9*x - 35/2 = -4*x - 49/9
7*x/5 + 44 = -20*x/9 - 47/9
-5*x/2 - 6 = 49 - 3*x
1/2 - 24*x/5 = 45/4 - 25*x/8
19*x/7 - 7/3 = 19*x/2 + 47/5
5*x - 49/4 = 1/5 - 36*x
2*x/3 + 2/3 = 17/5 - 23*x/7
17*x/2 - 7 = 47 - 46*x/5
49/9 - 27*x/4 = 40*x - 17
4*x/5 + 7/2 = 27*x/5 + 31/7
2*x - 16/3 = -19*x/7 - 47/5
-31*x - 15/8 = -6*x - 23/5
13*x - 7 = 49*x/4 - 15
23/2 - 8*x = 13
-13*x/3 - 29/3 = 4 - 41*x/4
12 - 47*x/6 = 7*x/8 + 5
5/3 - 49*x/8 = -13*x/2 - 16
8 = 16*x/9 + 1/3
5*x + 7/6 = -35*x/6 - 22/5
3*x/2 + 37 = 10 - 6*x/7
8*x - 7 = 3*x - 4
6*x - 8 = 20*x/9 + 16
5*x/6 + 35 = -33*x/5 - 5
30*x - 41/6 = 5*x + 31/3
-47*x/4 - 47/4 = -12*x/5 - 13/2
4*x/3 - 5/7 = 11/6 - 8*x/3
24*x/5 + 4 = 20*x/7 - 38/7
19/8 - 20*x = 5*x/2 - 14/3
32*x/5 + 42/5 = -49*x/3 - 24
x + 32/5 = -34*x/5 - 44/7
28*x/9 + 8/9 = 6*x - 10
49*x/6 + 4/9 = x/2 - 11/9
5*x/2 + 4/5 = 1 - 35*x/9
-27*x - 15/7 = 9*x/7 - 15/8
43/8 - 3*x = 13*x + 13/3
41*x/9 + 41/9 = 35/3 - 4*x
41*x/3 + 7 = -40*x - 41/8
13/4 - 11*x/3 = 25*x - 49/6
3 - 4*x = -23*x/4 - 31/9
36*x/7 - 49/9 = -25*x/3 - 35/9
11*x/7 + 4 = -6*x - 26/7
-14*x/3 - 12 = 13*x/3 + 21/2
11/5 - 7*x/3 = 49/2 - 11*x/9
5*x/2 - 21 = -6*x - 23
-3*x - 43/3 = -39*x/2 - 2
15/4 - 4*x = 9 - 14*x
35*x/3 + 13/4 = 16*x/7 + 7
14*x/3 - 46/3 = 21*x/8 - 10/3
9 - 49*x/8 = -x - 7/9
25*x + 6/7 = 8*x - 15
1 - 25*x/6 = 17*x/2 - 8/9
13*x/7 - 33/7 = 4*x - 47
7/6 - 22*x/9 = 49*x/2 - 16
16*x - 43/4 = -29*x/8 - 11/4
19*x + 23/8 = 19*x/4 + 3
x/2 - 16/3 = 2*x - 25/3
38 - 4*x/9 = 7 - 47*x/2
7*x + 43/4 = 27*x/4 - 25/2
31*x - 49/2 = -43*x/8
11 - 49*x/3 = 25*x/7 + 1/9
32/3 - x/2 = 21*x/4 + 11
x + 48/7 = 23/6 - x/5
-31*x/8 - 6 = 29*x/8 + 4
3*x/2 + 5/3 = -7*x - 1
-11*x/2 - 6/5 = 5*x + 48
-29*x/8 - 5/3 = 37*x/7 - 22/7
15*x - 36/7 = 49/8 - 15*x/7
7/4 - 2*x = 17*x/3 - 45/7
31*x/4 + 47 = 2 - 46*x/3
-23*x/3 - 33/7 = 43*x/2 + 7/3
10*x/9 + 47/6 = 33 - 5*x/2
4/9 - 11*x/8 = 5/7 - 31*x/3
-17*x/6 - 7/3 = 14 - 6*x
31*x/6 + 13/8 = -19*x/2 - 41/7
14*x - 34/3 = 47/8 - 20*x/3
44/7 - 40*x/9 = 41/3 - 2*x
-17*x/2 - 50/9 = 25*x/3 - 5
6 - 21*x/2 = 43*x/3 - 25
-46*x/3 - 9/2 = 16*x + 41/3
10 - 49*x/9 = 2 - 19*x/3
37*x/7 - 50/9 = 2*x - 28
2 - 21*x/5 = 8 - 15*x/7
29*x/6 - 13/7 = -39*x/4 - 9/8
5*x - 5/7 = -15*x - 7/6
22/3 - 7*x = 4*x/7 - 11/8
-21*x - 10 = -32*x - 11
5*x/3 + 13 = 6 - 2*x/3
48/5 - 46*x/5 = 3*x/4 + 15/2
12*x/7 - 12 = -19*x/8 - 45/4
34*x - 19/9 = 7*x/2 - 3
23*x - 49/9 = 45/8 - 13*x/2
-33*x/4 - 17/5 = x - 37/9
-17*x/3 - 41 = 13*x/3 - 11
21/5 - 3*x/8 = 43*x/6 + 2/3
35*x/6 + 25/7 = 9*x/7 - 22/3
2*x/7 - 18 = 12*x + 43
28*x/3 + 47/2 = 37*x/7 - 6
-3*x/7 - 13/7 = 40/7 - 3*x/2
7*x/3 + 13/2 = 37/3 - 45*x/7
5/2 - 47*x/2 = 46/5 - 35*x/8
6*x - 11 = 4*x + 3/5
23*x/6 + 20/9 = 19*x/6 + 7/2
46*x/5 + 11 = 49*x/8 - 5/3
38*x/9 + 3 = 8*x/3 + 10
10/9 = -x/2 - 3/5
13*x - 13 = -25*x/7 - 3
14*x/9 + 17/8 = 17*x/7 - 6
2 - 29*x/9 = -15*x/2 - 43/7
-33*x/4 - 7/2 = 5*x - 24/7
-x - 1/7 = 21/2 - 17*x/4
25*x/6 + 43/4 = 11*x/2 + 11/6
13/5 - 44*x/3 = 10*x - 5
-x - 38 = 44/3 - 19*x/9
-28*x - 22/7 = 43*x - 11/2
5 - 6*x = -4*x/7 - 40
4*x - 4 = -26*x - 26/7
1/9 - 45*x = 6*x + 27/8
25*x/2 + 16/7 = -49*x/9 - 29/2
40*x/7 - 47/6 = 4*x + 6/5
48 - 27*x = 45*x/7 + 26/3
2*x/9 + 21/2 = 15/4 - 37*x/9
-44*x/9 - 3 = 4 - 16*x/9
49*x/8 + 16/3 = 12*x - 6
7/4 - 17*x/3 = -6*x/5 - 3
16*x - 17/3 = 44*x/3 - 44/9
27*x/2 - 10 = 2*x + 31/5
-4*x - 33/8 = 18*x - 30
-11*x/3 - 17/2 = 38*x/5 - 14
3*x/4 - 11/6 = -26*x/7 - 6/5
-11*x - 26/3 = -13*x/4 - 15
12/5 - 5*x = 16*x - 26/5
30*x/7 - 7 = 2 - 13*x/3
5*x/2 - 1/2 = 34*x + 35/9
16*x/5 - 32/3 = 26*x/5 - 27/7
43*x/3 + 11/4 = -43*x - 4
44*x/9 + 2 = 19/5 - 13*x/4
12 - 31*x/8 = -27*x/4 - 1/2
9*x + 11/8 = -5*x/8 - 33/8
-34*x/5 - 46/9 = 10*x/9 - 17/9
7 - 17*x/8 = 9*x - 49/8
30*x/7 - 32/7 = -2*x - 29/6
11*x/4 + 7/6 = x - 1
-12*x - 15/2 = 3*x/5 - 22/3
32*x/5 - 21/5 = -12*x/7 - 40/9
13*x/6 + 7/8 = 11*x/2 + 3
5*x/7 - 6 = 29/5 - 7*x/3
45*x - 14/3 = 16*x/3 + 26/5
30*x - 11/2 = 25/2 - 33*x/4
-7*x - 43/4 = 15/4 - 13*x/3
23*x/9 + 4 = 8/7 - 25*x
34*x/9 + 28/9 = -6*x - 11
7/8 - x/6 = 4 - 37*x/7
11*x/2 + 13/3 = 19*x/7 - 27/2
-11*x/3 - 29/9 = 15*x/2 - 50/7
-5*x - 44/9 = 29/6 - 7*x/9
-42*x - 22/7 = 11*x/2 - 47/4
-33*x/8 - 2 = x/8 + 15/8
6*x - 2 = 7*x/2 + 28/3
7*x/2 + 1/2 = 17*x/9 - 7/3
7*x/8 + 3 = 12*x - 49/2
-50*x - 22/3 = -12*x - 10
9*x/7 + 15 = -17*x/7 - 16/5
17*x/2 + 13/2 = -9*x - 34
33*x/7 + 11/9 = 7/6 - 45*x/7
-17*x/6 - 35/3 = 2*x + 3
33 - 4*x = 8/3 - 50*x/9
-23*x/2 - 21/4 = 11*x + 42/5
-27*x/4 - 4 = 7*x/2 + 21/4
49*x/8 + 14/9 = 13/6 - 7*x/4
6*x - 3 = 6*x + 5/2
22*x - 3 = 3 - 5*x/3
-27*x/5 - 2 = -32*x/5 - 26/9
x/7 + 47 = 7*x/8 - 18/5
-x/2 - 15 = -13*x/3 - 29
13/6 - 38*x/7 = 2 - 2*x/3
5*x - 47/2 = 4/3 - 17*x/4
35*x/8 + 23/5 = 8*x - 43/8
19*x/7 - 9/7 = -8*x/5 - 19/5
15*x/4 - 31/9 = 2*x - 47/2
11/3 - 33*x/4 = 4*x/9 + 9/4
19*x/3 - 19 = -17*x - 15/7
x/4 + 19/2 = 43/3 - 11*x/3
43*x/3 + 10 = 15/4 - 17*x
15/2 - 34*x/7 = -4*x - 5/3
-41*x/7 - 4 = 13*x - 33/2
2*x + 7/3 = 23/2 - 11*x
-x - 13/6 = 17*x - 25/4
-34*x/5 - 16/3 = 5*x/7 + 13/2
37*x/4 - 10/3 = 2/3 - 43*x/6
7/8 - 41*x/9 = -x/2 - 11/9
33*x/5 - 17/3 = 29*x - 1/4
20*x/9 - 13 = -23*x/3 - 14
37*x/7 - 9 = -8*x - 2
2*x + 3 = 49/4 - 8*x
x/9 - 49/5 = x/3 - 1
10*x/3 - 1/7 = -44*x/3 - 43/4
11 - 5*x/4 = -5*x/2 - 38
16*x/7 + 21/8 = 2*x/3 - 31
11 - 5*x/2 = -15*x - 9
-4*x/9 - 14/9 = -23*x/9 - 4
-29*x/6 - 23/2 = 5*x + 27/4
45*x/8 + 13/5 = 9 - x/8
11*x/8 - 5 = 24*x/7 + 16/3
40*x + 47/8 = 47/5 - 10*x/7
-13*x/9 - 16 = 21*x/2 - 49/8
37 - 20*x = 42*x + 47/7
-5*x/8 - 13/3 = -37*x/3 - 15/2
9*x/5 + 20 = 2*x/3 - 43/4
39/2 - 42*x/5 = 44/9 - 30*x/7
2/9 - 36*x/5 = 2*x - 2
5/2 - 25*x/6 = -6*x - 5
43/3 - 48*x = 43*x/6 + 8
19*x/2 - 30 = 21/8 - 36*x
15*x + 13/4 = 26*x/5 + 28/5
17/8 - 35*x/4 = -4*x - 13/2
5/8 - 13*x = 43*x - 22/7
-16*x/7 - 47/4 = 40*x - 24/7
29*x/2 + 26/5 = 11*x/7 + 18/5
-25*x/4 - 11/2 = 27*x/5 - 10
13/4 - 21*x/4 = 11*x/4 - 41/5
-7*x/3 - 11/4 = -12*x - 27/5
22/3 - 32*x/7 = 30/7 - 7*x
12/7 - 6*x = 9*x + 49/2
-50*x/7 = -37*x/7 - 20/3
-13*x/2 - 6/7 = -8*x - 9/2
31/9 - 43*x/8 = 4*x/3 - 9/2
-10*x/9 - 4 = 7*x/2 + 36
11/4 - 50*x/3 = 44*x + 19/3
-11*x/2 - 20/7 = -37*x/9 - 4/5
12/5 - 28*x/5 = x/4 + 10/7
-35*x - 14/5 = 4*x/3 + 1
1/4 - 11*x = 37*x/4 + 38/7
26/5 - 37*x/7 = 46*x/9 + 1/2
3*x/4 - 19/8 = 11*x/2 - 27/2
13/7 - 10*x = 12 - 39*x
34/5 - 25*x/8 = 20/9 - 38*x/5
-x/2 - 31 = 2*x/7 - 2/9
46*x - 41/8 = 43*x/6 - 23/7
5*x/2 - 43/7 = 20 - 4*x/9
5*x/4 - 18/7 = -9*x/4 - 9/2
37*x/4 + 2 = 4*x/3 + 34
43*x/2 - 24/5 = 16*x + 15
44*x/5 - 13 = 5*x - 17/3
38/3 - 13*x/8 = 24*x/5 + 23/8
2*x + 6 = 37/3 - 6*x
12 - 12*x = 25*x/2 - 23/8
4*x/3 + 21/4 = -34*x/3 - 18
-26*x/9 - 2/3 = 20*x/9 + 13/6
17*x/2 - 28 = -26*x/5 - 5/3
3*x - 38 = 6*x + 26
35/4 - 38*x = 4*x + 1/2
5*x - 6 = -29*x/2 - 1/3
31*x/5 + 32/9 = -45*x - 5/4
1/9 - x/9 = 23*x/8 - 35/2
3*x + 4 = -12*x - 2/3
27*x/2 + 21/2 = 28*x/5 - 17/4
11*x/3 - 26 = 11/2 - 17*x/5
23*x/2 - 32/3 = 47*x/4 - 31/4
17*x/2 + 17/2 = 29*x/3 + 44/3
37*x/4 - 10/9 = 47*x - 20
4*x - 20/9 = 15 - 17*x/2
14 - 2*x = -8*x/3 - 37/4
-18/5 = 28*x - 40/3
-11*x/5 - 2/7 = -26*x - 3
39*x/2 + 3 = 6*x + 11/2
x + 4/9 = 7 - 17*x/6
-13*x/8 - 20/9 = -9*x - 19/3
-33*x/7 - 13/5 = x + 3
44*x - 3/2 = 45 - 19*x/4
-x/2 - 6 = 9*x/5 + 5/2
42 - 45*x/2 = 22/3 - 42*x/5
7 - 45*x/8 = 6*x + 31/4
38*x - 14/5 = 4*x/3 + 16
-6*x - 11/2 = -15*x/2 - 25/8
-44*x/3 - 39/4 = 5*x/3 + 21/2
-9*x/2 - 7 = 4*x + 1
8*x + 49/3 = 19/8 - 31*x/9
49*x/9 + 32/7 = 33*x/4 + 38/5
-11*x/6 - 49/3 = 9 - 38*x/5
43*x/4 - 49/9 = x/2 + 37/2
-4*x - 6 = 38/5 - 4*x
41*x + 8 = 13/3 - 5*x
-7*x/3 - 21/4 = -14*x/3 - 4
6*x - 15 = -41*x/3 - 11
17/5 - 21*x = 31*x/8 + 47/9
43*x/4 - 27/8 = -41*x/2 - 29/9
-49*x/6 - 43/5 = -28*x/5 - 47/8
13/7 - 20*x/3 = 3/2 - x
25*x/4 + 41 = 21*x/8 - 9/5
47*x/5 + 7/3 = -44*x/7 - 45/8
12*x/7 + 3/4 = -18*x - 1/3
49*x/8 + 1/2 = 35*x/8 - 33/5
-19*x/2 - 3/2 = -40*x/9 - 31
-21*x/4 - 5/6 = 9*x/5 - 43
12*x/7 - 11 = 13*x/3 + 23
27/7 - 9*x/2 = 34*x/7 - 49/5
7*x - 24/5 = 8/3
-36*x - 15/7 = 15*x/7 + 14
31*x/9 + 14/5 = 3*x - 29/5
1 - 44*x/7 = 16/3 - 16*x
7*x/9 - 9/7 = 5*x/2 - 10/3
-13*x/2 - 38 = 7*x/2 - 23/5
-22*x/3 - 38/3 = 23*x + 11
9*x - 15/7 = 9*x/8 + 17/5
-7*x - 10 = -4*x/5 - 4/3
7*x + 37/3 = 17*x - 49/9
17*x/2 + 1/3 = 4*x
27/5 - 19*x = 42/5 - 2*x
-43*x/2 - 19 = -22*x - 3/8
33/4 - 8*x/3 = 7/5 - 2*x
14*x/5 + 7 = x/2 - 3
19*x/3 - 8/3 = -37*x/6 - 5/3
-30*x - 3/7 = 13*x/3 + 2
3*x/2 + 27/8 = 5/2 - 12*x
5*x + 20/3 = -46*x/7 - 29/6
8*x/7 - 13 = 7*x - 35/6
-7*x/3 - 50/7 = 21*x + 45/2
-8*x/5 - 29/8 = 32/9 - 21*x/8
26*x = 38*x/9 - 46/9
10*x/3 - 19/3 = 41/9 - 31*x
4*x/3 + 30/7 = -31*x/2 - 3
29*x/4 + 6/5 = 29/2 - 50*x
4 - 3*x = 20*x + 14/3
-41/4 = 3*x + 12
3*x - 22/3 = 4 - 2*x
7/8 - 3*x/5 = 40*x + 43/4
8*x/3 + 7/2 = 4*x - 35/8
-22*x - 2/3 = 14*x/3
8 - 22*x/3 = 19/6 - 46*x/5
8/9 - 11*x = 5/6 - 7*x
46*x/3 + 6 = 38*x/7 - 4
45/7 - 12*x = 15*x/7 - 7/9
29*x/4 + 43/2 = 4*x - 25/3
10*x/3 + 7/2 = -29*x/8 - 33/2
-x/7 - 16/3 = -44*x/7 - 19/7
6*x - 28/5 = -19*x - 8/3
28*x/9 - 35/8 = 10/9 - 7*x/3
-10*x - 7/3 = 23/6 - 25*x/4
-3*x - 20 = 3*x/2
-6*x/5 - 21/4 = -37*x/9 - 8/7
3*x - 35/2 = 31/2 - 48*x/7
43*x/9 + 48/5 = -29/3
23/8 - 46*x/3 = 43*x/2 + 5/6
27/8 - 3*x = x + 4
3*x/2 + 2 = -44*x/3 - 5
28*x - 19/7 = 4*x + 44/7
7*x - 47/6 = 46/3 - 19*x/9
-4*x - 9/8 = -22*x/9 - 4
-3*x/2 - 40/9 = 4*x/7 - 2
49/3 - 19*x/5 = -15*x/2 - 16/7
10*x/9 + 11/4 = 5 - x/2
10*x/7 + 5 = 19*x/3 - 19
-23*x/9 - 19/5 = 7 - 28*x/9
-x/2 - 29/6 = 15*x/2 + 16/7
-35*x/8 - 2/7 = -38*x/5 - 7/2
22 - 47*x/3 = 11*x + 1
37*x + 22/3 = 15 - 9*x/2
5*x + 46/7 = 27/7 - 16*x/3
8*x/3 + 43/3 = 3/2 - 7*x
14/5 - x = 30 - 17*x
5*x/3 + 26/9 = 27*x/5 - 37/3
-8*x/3 - 22/5 = 11*x/7 + 45/8
23*x/6 + 32/5 = 47/3 - 13*x/5
36*x + 8 = -3*x/2 - 22/5
18 - 37*x/4 = -25*x/6 - 13/4
14*x - 14/3 = -5*x - 36/7
34/5 - 35*x/6 = 43/2 - 21*x/4
7*x/8 - 37/8 = 19/9 - 17*x/6
1/3 - 10*x = -46*x - 39/2
4*x + 23/5 = 7*x/2 - 16/5
-36*x/7 - 19/5 = -13*x/8 - 6
6 - 48*x = 10*x + 38
41*x/6 - 42 = 6 - 11*x/3
17/8 - 16*x/3 = 9*x/2 + 15/2
15/2 - 17*x/2 = 2/5 - 38*x/5
-6*x - 29/5 = 17*x/5 + 17/2
-25*x/3 - 25/6 = 41*x + 17/4
15*x/7 + 7 = -17*x/4 - 11/3
-17*x/7 - 7/3 = 41*x/8 + 11
-17*x - 35/4 = 15*x/2 - 19/2
20*x/9 + 38 = 31/4 - 7*x
-11*x/3 - 24 = 44/7 - 43*x
-11*x/2 - 1/2 = -x/4 - 40/3
22*x/9 - 37/8 = 22*x/9 - 25
13*x/8 - 47/4 = 7 - 13*x/4
7*x - 9/4 = -2*x/7 - 11/7
-33*x/7 - 23/8 = 13*x + 5
-9*x/2 - 7/8 = 31*x/2 + 26/5
17/4 - 40*x/9 = 12/5 - 43*x/5
28*x/9 - 20/7 = -45*x - 17
-4*x/3 - 3 = -35*x/4 - 41/7
-19*x/2 - 4 = 33*x/4 - 45/7
-16*x/3 - 21 = 6 - x/9
31/7 - 3*x/4 = 32/7 - 8*x
8*x - 4 = 9*x + 6
4 - 50*x/9 = -40*x/9 - 7
47*x/3 - 42 = -13*x/9 - 13/9
39*x/7 + 2 = -24*x/7 - 9/7
23*x/6 - 26/7 = -14*x - 8/3
-15*x - 41/3 = x - 11/9
-18*x/5 - 13 = 28*x/3 - 46/3
25/9 - 2*x = 5/2 - 7*x/3
24 - 10*x = 23*x/8 - 16/3
-46*x/5 - 4/5 = 23*x/2 + 6
1 - 3*x/2 = 15*x/2 - 2
9*x - 6 = 45*x/7 - 13/9
5*x/2 - 33/7 = 38*x/7 + 6
-17*x/8 - 4 = x + 31/8
-26*x/7 - 20/3 = 7/4 - 16*x/3
-3*x/7 - 5/7 = 7*x/3
-7*x/8 - 37/6 = 11/2 - 8*x
23*x/7 + 29 = 15/8 - 3*x/2
13/2 - 8*x/5 = 45*x/8 + 31/7
5/2 - 41*x/4 = -31*x/9 - 32
34*x - 46 = -3*x/8 - 46/3
-13*x/8 - 28/9 = 23*x/6 - 22/7
-41*x/3 - 5 = 39*x/8 - 11
-32*x - 41/5 = 38/3 - 12*x
-5*x/6 - 6/5 = 5/9 - 2*x
2*x/3 + 29/4 = -4*x - 16/3
19*x/4 - 36/5 = -13*x/3 - 5/2
47/9 - 7*x/9 = 39*x/2 - 9/2
46*x/9 + 36/7 = -38*x/7 - 9/2
17*x/9 + 33/2 = 10*x/3 + 7
-8*x - 16/3 = -12*x - 19/4
17*x/7 + 32 = 10*x - 41/5
4*x/3 + 7/2 = 48 - 49*x/4
35*x + 29/4 = 6*x - 8
7/3 - 15*x = 41*x/6 - 39/8
25*x/6 + 31/4 = 6*x + 31
7*x/2 + 1 = 1/4
-25*x - 9/2 = -7/2
24*x - 4 = 39*x/7 + 6
-49*x - 42/5 = 17*x/4 - 3/8
22*x/5 + 6 = 37/9 - 2*x/3
-31*x/2 - 28/3 = 2 - 17*x/7
17*x/9 - 24/7 = -5*x/2 - 29
3*x + 26/9 = 31*x/7 - 17/7
19/2 - 23*x/4 = 20 - 30*x
-36 = -33*x/2 - 16/3
-4*x/3 - 23/8 = 4/7 - 30*x
19*x/6 - 6 = -37*x/5 - 3
9*x/4 - 19/3 = -x - 33/5
43/3 - 23*x/4 = 5/6 - 24*x
24*x/7 + 34/5 = 45*x/2 - 23/9
39*x - 35/8 = 9*x/5 - 17/9
-22*x/7 - 7/4 = 10*x/3 + 31/7
11*x/3 + 19/2 = 19*x/8 + 19/7
16/5 - 11*x/2 = 24/7 - x
x/6 - 45/2 = 8/3 - 8*x
4*x/3 - 14 = -13*x/7 - 2
14/3 - 4*x/9 = 8*x/5 + 23/9
5*x/7 + 1/2 = 23*x/7 - 2/9
7*x - 49/3 = 7*x - 17/5
5*x/4 - 26/7 = 2/3 - 10*x/3
41*x/6 - 14 = 35*x/6 - 37/8
-9*x/7 - 32 = 5*x/3 + 5
6*x/5 - 24 = 43*x/9 - 2/3
49*x/5 + 19/2 = -13*x/6 - 1/2
35*x/4 - 9/7 = 7 - 5*x/3
-4*x/5 - 17/4 = 7*x/3 - 14
9/4 - x/2 = 30 - 25*x/3
-43*x/6 - 3 = -44*x/5 - 27/8
5*x/2 - 11 = -36*x/5 - 8
44*x/9 - 48 = -27*x/2 - 8/5
49*x/9 - 26/3 = 5*x/3 - 45/7
3*x/2 + 19/8 = 9*x/2 - 22/3
-31*x - 5/4 = -2*x/3 - 25/3
-6*x/7 - 10 = 7/8 - 19*x/5
-4*x/3 - 39/5 = 8*x/5 - 32/5
33*x/2 + 13 = -50*x/7 - 31/6
4 - 3*x/2 = 41*x/3 + 11/4
7/3 - 3*x = x/3 - 35/9
49*x/5 - 49/5 = 9*x/7 - 43/3
19*x/2 - 49/6 = 5*x/2 + 13
14*x - 8/3 = -11*x/2 - 25/3
x/7 - 27/5 = 15*x/7 + 25/8
-19*x/2 - 23/3 = 5*x/7 - 7/4
-7*x - 29/3 = 1/2 - 8*x/5
-40*x - 47/3 = 5 - 2*x/7
15*x + 22 = 37*x/3 - 2
-5*x/7 - 10/3 = 7*x/4 + 12
-6*x - 22 = x/6 - 10
10 - 11*x/2 = -3*x/7 - 10/7
13*x/2 + 14 = 5*x - 4
-49*x/8 - 12/7 = 33/5 - 20*x/3
4*x/5 - 47/4 = 17*x/3 + 10
27*x/2 - 3 = 7*x/6 + 4/3
31*x/3 - 43/5 = 46/9 - 9*x/2
-43*x/5 - 50/7 = 17/4 - 6*x
19*x/6 + 7/3 = 43*x/2 + 33/2
47/5 - 43*x/9 = -13*x/3 - 14/5
2/5 - 43*x/4 = x/6 + 1
x/8 - 3 = -41*x/7 - 19/2
46*x/5 + 34 = 4*x/9 - 16/3
-11*x - 7 = 2*x + 3/2
37/4 - x = 5*x + 16
26/7 - 12*x = 23*x - 29/4
49/6 - 10*x/3 = 2*x + 27/2
13*x + 14 = 3 - 17*x/4
-15*x - 17/8 = 43*x/3 + 31/3
-5*x - 23/2 = 14 - 23*x
35/2 - 7*x/4 = -13*x/2 - 46/9
6/7 - 7*x/4 = 28*x/5 - 33/7
4*x - 3/7 = 47*x/5 - 13
32/7 - 15*x/7 = 9*x - 5/2
2/3 - 45*x/8 = 29*x + 35
-41*x/2 - 18 = -4*x/9 - 15/8
7/8 - 7*x/4 = 9/7 - 15*x
9/5 - 31*x/2 = 38*x/7 - 31/4
37*x/9 + 44 = 5*x/7 + 6
-43*x/5 - 16 = 38*x/7 + 17/3
-11*x - 1/2 = 4/3 - 22*x
-43*x/8 - 6 = 14 - 7*x
-22*x/7 - 13/7 = 49*x/6 + 16/9
11/4 - 49*x/4 = 23*x/3 + 1/2
11/2 - x/3 = 44*x/9 + 29/6
15*x/7 - 12/7 = 34*x - 3
28*x/3 - 10 = -44*x/5 - 7
35*x + 43/2 = 27*x + 8/3
3*x/2 + 46/3 = 4*x/7 + 23/3
26*x/7 + 4 = -23*x/3 - 37/8
31*x/8 - 2/7 = 49*x/4 - 45/2
1/4 - 16*x/3 = -10*x/9 - 18/5
17*x/4 - 35/6 = 10 - 13*x
9/2 - 36*x = 26/7 - 34*x/9
23*x/9 - 14/3 = -3*x - 20
2 - 21*x/2 = 42/5 - 2*x/9
7*x + 2 = -10*x/3 - 39/4
41*x/3 - 12 = 31*x - 6/5
23*x/4 - 43/2 = -40*x - 43/9
-21*x/4 - 13/3 = 34*x/3 + 24
4 - 37*x/6 = -20*x - 11
8*x/3 - 37/5 = 13/7 - x/9
13*x/2 + 10 = 15*x/2 - 50
5*x - 22/3 = 18*x/5 + 19/2
39/8 - 11*x/2 = 19/8 - 31*x/4
-7*x/9 - 44/5 = 23*x/7 - 12
15*x/8 + 31/4 = 22/3 - 17*x/2
14*x + 23/4 = 33*x/7 - 7
-11*x/3 - 13/3 = -x/3 - 1
39*x/5 + 13/8 = -23*x/3 - 11
5*x/2 + 11/4 = 25/6 - 31*x/8
17*x/5 - 7/2 = 7/6 - 22*x
41*x/9 - 8 = 12*x + 34/3
2*x + 11 = 41*x/5 + 16/5
24*x + 7 = -7*x - 13/4
37*x/2 + 18 = 13*x/2 + 7/2
-17*x/5 - 26 = 3*x + 33/2
8*x/3 + 11 = -20*x/3 - 40
-7*x - 14 = 46*x/9 + 22/3
17*x/3 + 21/4 = 7*x/3 + 29
41*x/6 - 5 = 7/2 - x/4
1/7 - 17*x/4 = 43/2 - 22*x
-19*x/3 - 48/7 = 40*x/3 - 16
37*x/5 - 33/5 = 7/2 - 3*x
43*x/5 - 3/2 = -38*x/9 - 15/2
-37*x - 2/7 = 32/7 - 23*x/2
-19*x/3 - 12 = 13*x/4 - 5
-3*x - 1/4 = x/2 - 32/9
12*x + 1/3 = 36*x/7 + 8
-14*x/3 - 45/7 = 6/5 - 13*x/3
9 - 25*x/2 = 6*x - 20
29*x/8 + 13/2 = 13*x/3 - 47/8
-39*x/2 - 12 = -5*x - 43/6
39/5 - 42*x = -26*x - 2
17*x/4 + 32/5 = 29*x/6 - 46/3
12 - 37*x/9 = 25*x/4 - 50/3
9*x/5 + 41/4 = -8*x/5 - 15/7
3/7 - 12*x = -11*x/2 - 25/2
13*x/7 - 17/4 = 5/2 - 5*x
34/7 - 49*x/5 = 21*x/8 - 25/4
-23*x/3 - 6 = -11*x/3 - 49/4
9/2 - x/2 = 19*x/7 - 6
-3*x - 1/4 = 17*x/4 - 37/2
39/7 - 16*x = 1/4 - 21*x/2
0 = 38*x/9 - 37/8
16*x/3 - 25/2 = 40*x/3 - 15/4
14*x + 8/3 = 7/9 - 6*x
21*x + 11/8 = 25*x/3 + 2/9
12*x/5 + 25 = 5 - 13*x/7
22/9 - 49*x/5 = 12 - 13*x/7
16*x/9 + 18 = 14*x + 1/2
-31*x/6 - 23/2 = 16*x + 12
4*x + 5/4 = 5/4 - 15*x/7
-45*x - 4 = -12*x - 18
17*x/4 + 18 = 40/9 - 31*x/2
-17*x/8 - 45 = 22*x/3 + 24
-4*x - 5/6 = 24*x - 15
47*x/5 - 23/4 = -7*x/3 - 13/2
5*x/7 + 33/5 = 15 - 5*x
x/7 - 3/5 = -3*x/4 - 33/7
38*x/3 + 33/5 = 7/5 - 12*x
19/2 - 14*x/3 = -21*x/2 - 27/7
x/4 - 6 = -16*x - 40/3
2 - 36*x/7 = 7/5 - 10*x
23*x - 19 = 6*x - 4/3
35/8 - 5*x = -41*x/9 - 29/2
47/7 - 15*x = 34 - 35*x/2
2*x/5 - 37/6 = 27*x/5 - 5/3
34/9 - 38*x/3 = 2*x + 11
2*x/3 + 9 = 15*x/4 - 12
43*x/9 + 11/2 = 21*x/2 + 23/7
13/2 - 19*x/5 = -8*x/3 - 7
-2*x - 5/2 = 25*x/8 - 27
20/9 - 15*x/2 = 46/3 - 23*x/3
4*x + 13/3 = -27*x/7 - 1/4
19*x/3 + 39 = -47*x/2 - 3/2
5/8 - 7*x/2 = 43/3 - 20*x/7
5 - 11*x/4 = 19*x/3 - 4
28*x/3 - 12 = -3*x - 5/2
-29*x/6 - 25/7 = 14 - 3*x
27*x/5 + 46 = 37*x/6 + 9
8 - 13*x/7 = -9*x/2 - 42/5
9 - 44*x = 21/2 - 25*x/2
13*x/4 - 6 = -32*x - 38/3
39*x/2 - 13/3 = 17*x - 18
13/2 - 11*x = 41*x/8 + 6
2 - 5*x/2 = 7*x - 16
-15*x/2 - 24/7 = 17/2 - 23*x/7
-14*x/9 - 22 = 3 - 41*x/3
9*x/4 + 1/3 = 36*x/5 + 24/7
-4*x/3 - 28/3 = -13*x/3 - 5
38/3 - 23*x/9 = 1
-17*x/3 - 29 = 12 - 13*x
21/5 - 6*x = -31*x/3 - 49/6
3*x/2 + 25/8 = 32*x + 35/3
49*x/4 + 42/5 = 29/5 - 47*x/3
23*x/3 - 3/2 = 48 - 13*x/2
21*x/2 - 7 = -18*x/7 - 10/7
-14*x/5 - 3/2 = 26/9 - 12*x
34/7 - 7*x/4 = 8/5 - 23*x/3
24*x + 23/6 = -49*x/3 - 1
5*x + 27 = 22*x + 41/9
22 - 10*x = 39*x/4 - 25/2
-21*x/2 - 9 = 15*x - 13/2
9*x - 8/3 = -11*x/9 - 39/4
23*x/3 - 23/6 = -25*x/4 - 4
11*x + 33/7 = 3*x + 13
-19*x/5 - 21 = -48*x - 38
-11*x/9 - 4/3 = 11*x/5
44/3 - 19*x/6 = 7 - 11*x/8
-25*x - 11/2 = 10*x/3 + 3
44*x/7 - 49 = -17*x - 15/2
15/4 - 7*x/3 = 23*x/5 - 23/6
-22*x - 46/7 = 2*x + 3/5
39*x/5 + 3/4 = -11*x/4 - 49/9
16*x/3 + 23/2 = 25/6 - 3*x/7
19/4 - 31*x/7 = 10*x + 10
18*x/5 + 19/4 = 4*x - 1/2
44*x/3 + 7/3 = 41*x + 24/5
32*x/3 - 15/4 = -17*x/3 - 46/3
7 - 13*x/9 = 33/8 - 2*x
32/9 - 29*x/4 = -25*x - 31/4
11*x/2 + 15/7 = 2/3 - 16*x
-11*x - 43/6 = 25/6 - x
27*x/8 - 7 = -23*x/2 - 8
49*x + 28/9 = 1/6 - 16*x/7
11/3 - 46*x/7 = 4*x - 7/3
9*x/2 - 2/7 = 2*x/9 + 6
-x - 13/2 = 37/8 - 26*x/3
14*x/3 - 16 = 6*x - 17/8
1/4 - x/3 = -4*x/7
43/2 - 31*x/4 = 35*x/8 + 2/5
43/8 - 9*x = 34*x/7 + 7/3
2*x + 1/6 = 10/3 - 2*x
-7*x - 19/8 = -35*x/2 - 50/3
31/8 - 32*x/5 = -31*x/3 - 37
3*x/4 - 7/4 = 49/8 - 2*x/3
24 - 5*x/2 = 7/4 - 25*x/6
41*x/2 + 5 = 43*x/5 + 33/5
23*x/6 - 21/8 = 25*x + 14/3
-37*x/6 - 29/5 = 19 - 19*x/5
34*x/7 + 5/2 = 38*x/9 - 27/8
12*x - 14/3 = 1 - 39*x/2
17/3 - 13*x/4 = 37 - 7*x
15*x/2 - 6 = 19/3 - 3*x/2
22*x/9 - 5 = 29/2 - 3*x/2
41/3 - 24*x = 47*x/7 + 13/2
2*x - 3/2 = 13*x/4 - 5
17/2 - 37*x/4 = 8*x + 1
45*x/2 - 4/3 = 19*x/8 + 11/4
11*x/4 + 34/3 = -5*x - 7/3
38*x/9 + 23 = 45*x/7 - 8
-11*x/8 = 14*x/3 - 50/7
-43*x/2 - 16/9 = -33*x/4 - 8/3
29*x/2 - 21/5 = -43*x/9 - 2
-30*x/7 - 12 = 14/5 - 12*x
-7*x - 43/6 = -23*x - 49/5
19*x/8 + 29/6 = 37/8 - 40*x/3
8*x + 7/2 = 3 - 10*x/7
39/7 - 11*x/3 = 47*x/8 + 11
26/9 - 24*x = -4*x - 33/4
32*x/3 + 2/7 = 8*x/3 + 23/4
-19*x/9 - 46/5 = 2*x/3 - 44
-50*x/3 - 28/3 = 19*x/2 + 35/9
6*x - 32 = -33*x/5 - 25
31/7 - 9*x/2 = 36*x/5 - 8
5/4 - 9*x/7 = 46*x/3 - 4/3
1/2 - 10*x/3 = 43*x/6 + 3/2
-8*x - 5/2 = 20/3 - 10*x/3
-14*x/9 - 46/9 = -6*x - 48/5
39/4 - 7*x/3 = 25*x/3 - 13/2
27/8 - 5*x = 9*x/2 + 41/7
2*x/9 + 17/3 = 43*x/5 - 11
-23*x/6 - 5/3 = 3*x/4 + 4/3
45*x/2 + 31 = 8 - 4*x/5
-14*x/9 - 1 = -14*x/3 - 15/8
13*x/2 - 5/3 = 15/7 - 5*x
-5*x/7 - 1/6 = 31/8 - 46*x/9
23*x/3 + 22/9 = 5*x/3 - 19/9
10*x/3 + 13/6 = 16*x + 1/2
-20*x/3 - 4 = -23*x - 11/3
-5*x/3 - 5 = 31*x/3 + 31/5
15*x/4 + 17/4 = 29*x/9 + 41/9
2*x - 44/7 = 9*x/2 - 41/2
x - 5/2 = 2*x - 21/2
5*x/8 - 7/4 = 28*x - 5
-34*x/9 - 31 = 5*x/2 - 19/6
-30*x/7 - 22 = -13*x/3 - 16
5/3 - 3*x/8 = -25*x/3 - 14
13*x/6 - 43 = 3/2 - 25*x/4
14*x/9 + 21 = 47*x/4 + 13/3
44/3 - 22*x = 2*x/3 + 35
49*x/6 - 6 = x/2 - 11/2
23*x/9 - 45/4 = 41*x/3 + 25
4*x - 31/2 = 49*x/9 + 6
44/5 - 36*x/5 = 8 - 11*x/6
31*x/9 - 22/7 = 49*x/4 + 37/6
-15*x/4 - 15/2 = 21*x/4 + 3/4
19/6 - 23*x = 17/2 - 28*x
43*x/8 - 38/9 = 37*x/5 - 10/3
25/4 - 12*x = 27*x/4 - 12/7
40*x/3 - 24 = 34*x/9 - 27
-13*x/9 - 23 = 11*x/2 - 11
27/7 - 50*x/3 = 23*x/2 + 39
3*x + 44/3 = -27*x - 28
-16*x/3 - 38/9 = 4*x/5 + 25
4 - 6*x = -41*x/9 - 8/7
-14*x - 5/2 = 37*x + 1/2
-17*x/2 - 7/2 = 37/8 - 29*x/2
35/2 - 40*x/3 = 8*x + 13/2
33*x + 31/5 = 32/9 - 38*x/9
13/3 - 9*x = 5/6 - 46*x/7
-43*x/5 - 11/8 = 35/3 - 30*x
12*x + 39/7 = -2*x - 9
37*x/8 + 18/7 = 49*x/5 - 1
18*x/7 + 35/6 = 4*x + 11/6
5 - 4*x/3 = -x/2 - 41/2
11*x/3 + 16 = 2*x + 19/8
-13*x/4 - 14/3 = 37/3 - 33*x/8
-31*x/7 - 7 = 17*x/4
2*x - 14/9 = 13*x - 9/4
13/2 - 11*x/5 = 36*x + 20
-4*x - 12 = 1/5 - x
-5*x - 41/9 = 28*x/9 + 17/9
37*x/5 - 11/9 = 8*x/3 - 37/3
32/5 - 15*x/2 = -32*x/3 - 2/7
8 - 6*x = x/5 - 7
1 - 29*x/8 = 14*x/3 + 17
-14*x/5 - 1/2 = -49*x/9 - 5/4
5/3 - 15*x = 23/2 - x/3
43*x/6 - 5 = 2 - 21*x/4
-13*x/6 - 2 = 1 - 29*x/6
43*x/7 + 1/4 = -6*x - 16
10*x - 8/3 = 34/3 - 3*x
44*x/7 + 11/2 = -7*x/2 - 41/7
44*x/7 - 11/9 = 9/7 - 20*x
-37*x/3 - 4/3 = 4*x - 32/9
11*x/2 + 38/9 = 41/4 - 22*x/3
15*x - 25/3 = 7 - 7*x/2
21*x - 26/9 = 24*x/5
26/9 - 20*x/3 = -46*x/7 - 13/5
-8*x - 47/5 = 7/4 - 11*x
33*x/8 - 7/4 = 3*x/2 + 35/9
9*x/2 - 29/5 = 1/5 - 6*x
-17*x - 26/9 = 21/2 - 14*x/3
37*x/3 + 34/9 = 5*x/2 + 5/2
41*x/8 - 5/2 = 17*x/4 - 1/5
47*x/2 - 10/3 = 47*x/7 + 29/5
-21*x/8 - 1/2 = 40/7 - 9*x
47*x/3 - 35 = -27*x/2 - 7/3
9 - 6*x = -9*x - 14/9
13*x - 5 = 8*x/3 - 33/5
x/6 + 45/7 = 16*x/3 + 4/9
14/3 - 11*x/3 = 11*x/2 - 2/5
11*x/8 - 23/4 = 4*x/5 + 19/6
37*x/7 + 18 = -49*x/6 - 3/2
7*x/3 + 10 = 11/9 - x
5*x/2 + 1/2 = 47*x/6 - 19/4
2*x/3 + 12/7 = -9*x - 19/3
-4*x/5 - 14/3 = 11*x - 8/7
-43*x/5 - 28/9 = -5*x/8 - 3/2
29/9 - 11*x = 3*x - 10
-25*x/2 - 22 = 41/8 - 8*x
3*x/5 + 33/2 = 17*x/5 - 2/5
-2*x/5 - 7/2 = 13*x/8 + 25/8
-49*x/5 - 2 = 33/5 - 15*x/2
-41*x/4 - 16 = 39*x/5 + 49/2
5*x/2 + 17/5 = 7*x + 2
41*x/2 - 13/7 = -43*x/3 - 44
5/2 - 37*x = 5*x/2 - 23/8
5/8 - 4*x = 39*x/7 - 35/8
37*x/2 - 14/3 = 17*x/7 + 1/9
17/2 - 15*x = 10*x + 45/8
4*x/3 + 31/2 = 26*x/5 - 25/9
7*x/2 - 5 = 8 - 17*x/8
3 - 17*x/3 = 47*x/4 + 29/5
44*x/5 + 49/5 = 33*x/8 - 46/9
10*x - 19/4 = -44*x/9 - 25/7
-16*x - 38/7 = 17/2 - 10*x/3
41*x - 8 = -8*x - 13/2
13*x/7 - 43/6 = 37*x/6 + 19/9
25*x/4 - 34/9 = 29 - 16*x
-5*x - 48 = 21 - 4*x/9
x - 8/3 = 17/2 - 25*x
3*x/2 + 22/9 = 22*x/3 - 2
25*x - 34 = 45*x/7 + 7
16/3 - 43*x = 5/3 - 27*x
40*x/3 + 3 = 12*x - 11/9
6 - 41*x/3 = 2*x - 43/3
3/2 - 31*x/4 = 47*x - 46/5
15*x/2 - 28/9 = -22*x/7 - 7/8
18*x/5 + 25/2 = 43*x/6 - 49
15/8 - 7*x/8 = -25*x/3 - 5/8
3*x - 29/7 = -3*x - 21/8
46*x/5 + 23/2 = 26*x/7 - 43/8
-x/2 - 16/3 = 13*x/2 - 21/4
8*x + 22 = 8*x/9 + 5/6
-9*x - 3/5 = -47*x/2 - 7
4 - 26*x/5 = 2*x/5 + 3/7
12*x/7 - 4/5 = 3*x/2 - 44
5*x + 45/8 = 6 - 35*x/6
41*x/6 + 5 = 13*x/5 + 47/6
-x/2 - 9 = x/7 - 2/5
45/8 - 2*x/3 = 31*x/7 - 27/8
9*x/2 + 47/9 = -x - 1/4
-26/5 = 18*x - 18/7
22*x + 46/7 = 15*x/2 - 3
x + 5 = 20*x/9 - 21/2
47*x/3 - 19/5 = 8/3 - 44*x
7*x/4 - 23/8 = 3*x - 38
-10*x - 21 = -11*x/3 - 17/4
11/3 - 10*x = -37*x/2 - 8/3
-11*x/3 - 10/3 = 25*x/8 + 9/4
31*x/3 - 22 = -6*x/5 - 1/8
x/8 - 47/9 = 49/9 - 22*x/9
4 - 7*x/4 = 13 - 7*x/2
-43*x/9 - 2/5 = 37/2 - 11*x/7
44*x/9 - 47/9 = -11*x/3 - 39/7
25*x + 32/5 = -3*x - 47
8 - 13*x/3 = 40/9 - 29*x/6
11*x/6 + 33/2 = 6 - 35*x/3
5/4 - 38*x = 3 - 48*x/5
41/3 - 3*x = 21*x/2 + 3
6*x + 5 = -33*x/5 - 4
-37*x/4 - 33/7 = 7*x + 14/3
3*x/7 - 29 = 34/3 - 26*x/9
8/3 - 34*x/7 = 19*x
-25*x/3 - 5/9 = 44*x/9 - 17/3
25/9 - 17*x/6 = 44*x/5 - 2
9/4 - 9*x/5 = 18*x - 49/3
-10*x/3 - 26/9 = -9*x/7 - 49/3
14*x - 3/4 = -15*x/2 - 4/9
15/2 - 6*x = 5*x/2 - 39/5
13*x/2 + 17 = -31*x/4 - 16/9
4*x - 32 = 25*x/2 - 20
-x/7 - 16/7 = 41*x/4 - 31/8
-11*x/9 - 38 = 43*x/7 + 17/7
4 - 15*x/2 = -33*x/8 - 47/4
-2*x - 11/3 = -19*x/4 - 29/6
21*x - 25/2 = -27*x/5 - 13/3
11*x/5 + 25/3 = 5*x/8 - 18/7
x/2 + 40 = 24*x/5 + 7/3
5*x/2 + 23 = 25/3 - 14*x
x/8 + 18 = 45/8 - 3*x
47*x/8 - 1 = 24*x + 4/3
17*x/3 + 3 = 27*x/5 + 7
32*x/7 + 7/2 = 15*x/4 - 26
-14/3 = 36 - 21*x
7/3 - 37*x/6 = 23*x/4 + 39
43*x/7 + 2 = 41*x/4 + 19/6
-13*x/2 - 7/2 = 5*x/2 - 31/7
6*x - 2/3 = 21/4 - 5*x/4
18 - 2*x = -17*x/3 - 7/3
8 - x/7 = 23/9 - 41*x/5
34*x - 13/7 = 5*x/4 - 10
11*x/5 - 18/5 = 4/5 - 13*x
5/7 - 12*x/7 = 49*x/6 + 3/8
-5*x/9 - 3/4 = 16*x/3 + 11
6 - 25*x/7 = 12*x/5 + 23/5
2 - 20*x/9 = -19*x/8 - 49
-2*x - 17/6 = 47*x/2 - 11/5
1 - 43*x/3 = 30/7 - 49*x/2
x + 3/2 = 5*x/6 - 37/5
-41*x/8 - 11/3 = -25*x/7 - 10/9
29/2 - 25*x/2 = x - 1
15/4 - 12*x = 35/3 - 41*x/6
-15*x/2 - 22/3 = 30*x - 40/9
8*x - 48/5 = 13*x/9 + 41/4
-13*x/9 - 37/8 = 2 - 23*x/4
-14*x - 40/3 = -6*x - 27/4
14*x - 22/5 = -37*x/3 - 11
-48*x - 15/2 = 5*x/3 - 1/2
-x - 50/9 = 3*x + 4
3/4 - 13*x/3 = 3*x - 33/4
-x - 15 = 6*x - 20/3
-16*x/5 - 23/8 = 37*x/7 - 23/2
3 - 42*x/5 = 1/2 - 11*x/3
32*x/3 + 35 = 21*x/4 + 11
6*x/7 + 32/5 = -41*x/7 - 3
10 - 25*x/7 = -x - 6
12*x + 2/3 = x - 23/6
22/7 - 15*x/8 = 6 - 17*x
23/9 - x/2 = -6*x
45*x/7 = -9*x - 19/5
32 - 12*x = -4*x/3 - 13/2
39*x/8 - 19/4 = 22*x/3 - 4
32/3 - 28*x = -37*x/4 - 38/5
13*x/2 + 31/8 = 17*x/3 - 34/5
32*x/5 + 45/2 = -35*x/4 - 7/3
5*x/4 - 10 = 6*x - 47/5
2*x/7 - 21 = 7*x/2 - 27/7
9/8 = 39*x/2 + 25/2
-43*x/3 - 26 = 6 - 3*x/2
x - 38 = 4 - 45*x/2
43/7 - 45*x/8 = 33*x/5 + 6
-13*x/3 - 26/7 = -2*x - 1
41*x/6 - 44/7 = -22*x/3 - 17/8
48*x/7 - 25 = 10*x/3 - 9/4
47*x/9 + 5/3 = 15 - 32*x/5
3/8 - 25*x/9 = 7/4 - 11*x
-2*x - 39/8 = 31*x/2 + 27/2
5*x + 49/9 = 43/7 - 25*x/7
17*x/7 - 37/3 = -14*x/3 - 5
-8*x - 42 = 25*x/9 - 1/3
-43*x/7 - 4 = 28*x - 5/9
6*x + 19/3 = 47*x/5 - 8/3
28*x - 10 = 6*x - 5
2*x/5 + 43/2 = -4*x
41*x/6 + 19/6 = 1 - 31*x/8
x - 11/9 = 16*x + 37/9
-8*x - 17/4 = 46*x + 24
37/3 - 15*x/2 = -15*x - 9/4
13/3 - 31*x/9 = 47*x/4 + 34
-8*x - 13/5 = 19*x/4 - 29/8
-24*x/7 - 39/5 = -5*x - 19/6
5*x/4 + 29/3 = 38*x/3 + 9
27*x/4 + 31/4 = 23*x/2 - 15/2
28*x/5 + 45 = 43/6 - 20*x/3
39*x/5 - 1/2 = 3/4 - 35*x/2
-21*x/2 - 2 = -21*x/4 - 7/9
1 - 41*x/3 = 5*x/2 - 10/3
14/3 - 37*x/4 = 5/3 - 2*x
-7*x - 22/3 = 31*x/4 - 30
20*x = -19*x/2 - 3
21 - 10*x = 10/3 - 47*x/3
43*x/5 + 2 = 4*x - 36/7
31*x/3 + 1 = -49*x/5 - 10/3
25*x/6 - 43 = -47*x/4 - 20/7
-7*x/2 - 32/7 = -x/3 - 22/9
19/3 - 6*x = -30*x/7 - 11/2
5*x/3 - 46/7 = 33*x/7 - 8
-7*x/3 - 39/5 = 23*x/9 + 43/8
-14*x/3 - 33/8 = 13/8 - x
20/7 - 4*x/3 = -39*x - 25
-25*x/3 - 41/4 = 3/4 - 10*x
-46*x/7 - 17/4 = 7/2 - 11*x/2
-7*x/3 - 1/6 = -36*x/5 - 26/7
3*x/7 + 31/5 = 35 - 23*x/8
13*x/3 + 27/8 = -29*x/8 - 7/2
29*x/5 + 1/4 = 3/8 - 31*x/8
25/9 - 4*x = 32*x/9 + 41/7
39/2 - x/2 = -7*x/4 - 35/2
27*x/2 - 1 = 5*x/2 + 4/3
37/2 - 35*x/3 = 10*x/3 + 23/2
4*x - 46/3 = x/2 - 4
-14*x - 32/9 = 19*x/2 + 7
34/3 - 25*x/3 = 14*x/3 - 6
-19*x/2 - 14/3 = 9*x - 16/9
49/6 - 11*x/2 = 34*x/7 - 5/2
-48*x/5 - 4/5 = 47/7
13*x - 26/7 = -37*x/9 - 19/4
3 - 19*x = 17*x + 17/3
23/2 - 35*x/9 = 45 - 7*x/2
7*x - 32/9 = 7*x/6 - 11/4
-8*x - 9/2 = 45*x/7 - 38/9
11*x/2 - 38/9 = 41*x - 27/8
5 - 21*x = 24 - 16*x
-17*x/5 - 4/3 = 49*x/5 - 29/2
-35*x/3 - 43 = 5*x - 3
-16*x - 21 = 45/2 - 37*x/3
13*x/6 + 13/6 = 13*x/5 - 2/3
-13*x/2 - 27 = 12*x - 6
-41*x/3 - 13/3 = -18*x/7 - 1
19*x/3 - 20/9 = 10/3 - 18*x
-14*x/3 - 4 = 1 - 3*x
-14*x/5 - 31/2 = -47*x - 5
-27*x/4 - 6 = -32*x/9 - 48
2*x + 8/7 = -17*x/9 - 11/2
41*x - 2 = 23*x/4 - 7/3
31*x/2 - 13/3 = 5/3 - 24*x/5
9*x/4 - 25 = 7*x/2 + 4
10*x/7 - 13/2 = 9*x/4 + 2
-5*x/6 - 29 = 1 - 31*x/9
35*x + 41/9 = 7*x/8 - 25/8
-25*x/4 - 9 = 23/2 - 19*x/2
-28*x/5 - 7/3 = -19*x/2 - 31/5
-30*x/7 - 43 = -11*x/2 - 12/7
41*x/7 - 41/8 = 24/7 - 14*x
17/8 - 19*x/2 = -9*x/2 - 4/5
31*x/3 + 12/7 = -x - 11/2
13*x - 41/5 = 11*x/4 + 11/8
42/5 - 49*x/2 = 2 - 33*x/7
1/2 - 27*x = 41*x/3 - 45/2
-28*x/5 - 41/2 = 5*x/2 - 25/4
36*x + 5/4 = 34*x/3 - 5/4
-34*x/9 - 2 = 10/9 - 10*x
7/3 - 20*x/3 = 43*x/6 - 20
22/5 - 2*x/7 = 39*x/8 + 17/5
25/6 - 3*x = 21/2 - 29*x/5
17/4 - 29*x/4 = -4*x - 29/7
37/4 - 7*x/4 = 17*x/8 + 5/4
9*x - 40/3 = -41*x/3 - 30
-6*x - 20 = -9*x - 5
27*x/7 - 16/9 = 11*x/3 + 33/5
23*x/3 - 3/8 = 13*x/6 + 13
-40*x/9 - 19/4 = -16*x/5 - 23/6
6*x/5 - 4 = -7*x/2 - 37/7
7*x - 7/4 = 13*x/3 + 26/5
3*x - 24/7 = 3*x - 12
47/3 - 37*x/5 = 46*x/3 - 2
6*x/7 - 4/3 = -13*x/7 - 37/6
-11*x/2 - 22/3 = 13*x/9 + 45/4
3*x/5 + 13/3 = -37*x/2 - 11/2
-6*x - 49/2 = 33/2 - 28*x/9
5*x/4 + 6 = 17/2 - 15*x/2
19*x/7 = 34*x/3 + 34/3
13*x/4 - 2/5 = 37*x/9 - 4/3
34*x/3 + 13/2 = 10/3 - 5*x
5 - 12*x/5 = 13*x/2 - 41/5
17*x/3 - 41/5 = 10*x + 28/3
41*x/4 + 46/7 = 5*x - 14/3
-49*x/6 - 6 = 19*x/8 - 39/7
28*x/3 - 25/6 = 23*x/4 + 40/3
40*x - 10/9 = 29/6 - 3*x
-4*x = 37*x/5 - 11/6
-22*x/3 - 39/5 = -13*x - 19/4
17 - 22*x/5 = 4*x/3 + 49/9
-5*x - 17/5 = -23*x/4 - 11/7
47*x/4 + 7 = -45*x/4 - 4
11/2 - 16*x/5 = 9*x/8 + 20/3
28*x - 13/9 = 7*x - 48/7
5*x + 45/8 = 27*x/7 - 47
29*x/8 - 8/3 = 6 - 24*x
30*x - 6 = -10*x/7 - 4/3
47*x/2 - 27/7 = 13*x/3 - 2/5
22*x/9 - 10 = 27/8 - 7*x
5/2 - 2*x/3 = 1 - 3*x
5/2 - 40*x/9 = 5/2 - 5*x/2
18*x - 5/3 = -7*x/4 - 11/9
13*x/7 - 6 = 4*x/3 + 31/8
-7*x - 32/9 = -13*x - 2
36*x/5 - 43/9 = 6*x - 27/7
29*x/4 - 5/3 = -x/2 - 5/9
-3*x/8 - 44 = 33*x/8 + 11/6
34*x/9 + 12/5 = -46*x - 5/2
7*x/9 - 36/7 = 3 - 25*x/4
4*x/3 + 43/7 = -39*x/4 - 38
-3*x - 20 = 41*x/6 + 23/4
41/6 - 49*x/6 = 13*x/4 - 1/3
33*x/8 + 7/2 = 46*x/3 - 20
-31*x/4 - 26 = 24 - 5*x/2
-25*x/3 - 11/6 = 5*x/2 - 3/2
48*x/5 - 8 = 18*x - 4
-5*x/3 - 7/3 = -45*x/8 - 1/3
-20*x - 28/9 = 48*x/5 + 28/9
3*x + 14/3 = 10*x/3 + 21/4
33*x - 13/3 = 7/6 - 45*x/7
31/5 - 7*x = -25*x - 35/2
5 - 23*x = 43/2 - 5*x/2
6 - x = 21 - 2*x
17/3 - 21*x/2 = 6 - 25*x
8*x/3 - 33/4 = -10*x/3 - 3/8
-7*x/9 - 26/5 = -8*x/3 - 4
22/3 - 15*x = 25*x/9 + 15
23*x/5 + 19/4 = -48*x/7 - 9/2
32/9 - 12*x/7 = -28*x/3 - 13/3
x/4 + 13 = 5*x - 3/5
32*x/3 + 45 = -11*x/3 - 9/5
49*x/8 + 1/7 = 8*x/9 - 5/4
38/9 - 33*x/5 = 10*x/3 + 31/2
x + 41/8 = 3*x - 44
-6*x - 11/2 = 17/8 - 14*x
10 - 10*x/3 = 2/3 - 7*x
-35/8 = -19*x/8 - 42/5
47*x/6 - 8 = -7*x/9 - 21/8
14*x + 20/7 = -49*x/4 - 32/3
28*x/5 + 3 = 41/8 - 5*x
35*x/6 + 1/3 = 22*x/3 - 26/9
35*x/4 - 1 = 14*x/5 - 25/8
-11*x/2 - 23/6 = 25*x/7 - 37
42*x + 8 = -16*x - 4
-11*x/4 - 23/3 = -25*x - 6
16*x/7 - 13/9 = 31*x/8 + 41/9
-5*x - 31/8 = 13*x/4 + 3/5
7/4 - 5*x = 11*x/2 - 43/9
39/5 - 23*x/9 = -10*x/3 - 6
8*x/9 + 5 = -9*x/2 - 15/2
31*x/5 - 29 = 42*x/5 + 14
11*x - 41/9 = -11*x/5 - 5
15*x/2 - 20/3 = 11*x/2 + 9
33 - 2*x = 6*x - 2
5 - 30*x = 38*x + 39/4
1/7 - 8*x/9 = 16 - 37*x/6
9*x/2 - 21/4 = -8*x - 44
37*x/4 - 25/7 = -31*x/8 - 11/5
49/6 - 14*x/3 = -7*x/2 - 5
2*x/3 - 35/3 = 26*x/7 + 5
-27*x/4 - 34/3 = 11*x/4 - 47/4
6 - 7*x/3 = 17*x/6 + 11/2
4 - 8*x = 23*x/2 + 31/9
22/3 - 43*x/3 = 15*x/8 + 10
19/7 - 4*x = 49*x/6 + 27/8
16*x/3 + 3 = -x - 23/5
-17*x/5 - 29/7 = 10*x/7 - 15/2
4*x + 30/7 = 5/2 - 33*x/5
16*x/3 - 20/7 = 23 - 7*x/2
-14*x/3 - 49/6 = -25*x/9 - 32/5
2*x/9 - 17 = 49*x/2 + 20/9
-17*x - 13/2 = -35*x/4 - 45/4
9 - 35*x/9 = -2*x - 43/5
-11*x/5 - 41/9 = 17*x/5 - 19/9
-15*x/4 - 49/6 = 19*x/7 + 29/9
25*x/4 - 26/9 = 35/4 - 14*x/9
-32*x/7 - 50/7 = -36*x/7 - 35/6
9*x/8 + 20/7 = 5*x/2 + 20/7
21*x/5 + 25/3 = 47/8 - 33*x/4
8*x + 12/5 = 35/3 - 13*x/6
19*x/8 - 19/7 = -25*x/8 - 25/3
2*x/5 - 13/2 = 15*x + 12
2*x/3 + 5/6 = 14/9 - 28*x/9
8*x/3 + 22 = 21*x/5 + 25/7
36*x/7 - 4/3 = 4/9 - 23*x/3
47*x/8 - 1/3 = -9*x/2 - 23/8
4 - 17*x/2 = 10*x + 7/8
-4*x - 5 = -15*x - 10/3
17*x/7 - 29/4 = 1/2 - 3*x
-47*x - 8/3 = 45*x/2 - 43/2
34*x + 11/3 = 21/2 - 33*x/7
1/7 - 28*x/9 = 47*x/3 - 27/7
-12*x - 44/7 = -23*x/4 - 8
10/9 - 25*x/8 = 47*x/9 - 31/5
35/4 - 8*x/9 = 19 - 17*x/3
31*x/3 + 37/8 = 9*x/2 - 13/4
41*x/7 - 9 = 7*x/2 - 19/3
8*x/3 + 9/2 = 23*x/5 - 37/4
11*x - 34/7 = 3/2 - 14*x/3
-21*x/4 - 3 = -3*x - 16/9
32/5 - 5*x/3 = 27/4 - x
-9*x/2 - 26/9 = 38*x/7 - 13/9
14/3 - 38*x/9 = -x/4 - 7
18*x/5 - 1 = 15*x
-22*x/9 - 39/4 = 44*x/9 - 48/5
20*x + 35/8 = 11*x + 26/3
-7*x - 34 = -16*x/7 - 6
49*x/4 + 5/3 = 1 - 22*x
47/8 - 5*x = 5*x/2 + 11/2
7*x/8 + 45 = 8/9 - 17*x
-10*x/3 - 49/6 = 47/7 - 10*x
x/5 + 9/2 = 19*x/9 - 44
20*x + 20 = 28*x/3 - 29/6
1 - 20*x = 8*x/3 + 4/5
-4*x/9 - 14/3 = 14*x/9 - 16/9
11*x + 46 = 13 - 47*x/6
28*x/3 - 26/3 = 19*x/2 + 4/3
46/3 - x = 29*x/7 + 29/6
32*x/3 + 11 = 15*x/4 + 6
10/7 - 22*x = 3*x - 27/2
26*x/9 - 6 = 47*x/4 + 2
-4*x/3 - 8/9 = 47*x/5 - 8/3
14*x/5 - 38/9 = 17/6 - 5*x
9 - 40*x/9 = 9*x/7 + 38/9
18*x + 2 = -32*x/7 - 18
-13*x/5 - 25/2 = -16*x - 49/3
7 - x/4 = 11/3 - 5*x/3
-23*x - 10/3 = 45/2 - 50*x
44/9 - 7*x/3 = 16/9 - 6*x
20*x/9 + 1 = -46*x/7 - 37/2
9*x + 6 = -5*x/3 - 35/2
3*x/8 + 37/5 = -x/2 - 45/4
19 - 46*x = -19*x/2 - 13/2
x/3 - 4/3 = -x - 17/7
13/3 - 19*x/5 = -13*x/2 - 1
43*x - 31/3 = 49*x/6 - 17
-26*x/3 - 17/7 = 11*x/8 + 19/5
31*x - 27/4 = 11*x/2 + 23/6
46*x - 13/2 = 6*x - 3/2
6*x - 1 = 13*x/3 + 15
47*x + 10/7 = 15*x/2 + 32/3
27*x/2 - 35/3 = 35/3 - 37*x/8
-8*x - 21/8 = 15*x/2 - 49/5
6*x + 46/3 = 5*x + 39/4
40*x/3 - 5/3 = 8/3 - 24*x/7
5*x/2 + 5/3 = -5*x - 23/9
41*x/5 - 7 = 11/3 - 7*x
-25*x/3 - 31/5 = 19*x/7 - 40/9
-x/7 - 1/4 = 7*x/4 + 2
47*x/7 + 9/4 = 7/2 - 24*x/5
18*x - 36 = 24*x/5 - 13/3
23/2 - 43*x/7 = 9/8 - 9*x/5
-x/7 - 19 = 46/9 - 10*x/3
15*x - 17/5 = 26*x/9 - 20/9
-19*x/4 - 31/2 = 5*x - 37/9
9*x/7 - 22/9 = 8*x/5 + 2
21*x/2 + 49/5 = 15*x - 13/4
2*x + 6 = 4*x/9 - 50/9
14/3 - 26*x/5 = 27*x/2 + 43/4
7*x/3 + 7/3 = 37*x/9 - 17/2
15 - 2*x/9 = -9*x/2 - 13/2
14*x - 27/5 = 45*x/4 - 2
34*x/9 - 3 = -28*x/3 - 41/5
-35*x/8 - 25/6 = 47*x/2 - 16/3
22/5 - 7*x/4 = 8 - 33*x/5
19/3 - 17*x/5 = 23*x/3 - 28/5
11*x/9 + 7/2 = -17*x/7 - 12
47*x/4 - 46 = 5 - 8*x
29*x/6 + 35 = 38*x/9 - 13
12*x - 7/5 = -x/3 - 22/3
8/3 - 13*x/2 = 17*x/9 + 3
8/9 - 31*x/2 = 7*x/5 + 41/3
14*x - 13/3 = 15/8 - 38*x/9
-46*x - 41/3 = 11/2 - 16*x/3
8 - 44*x/9 = -15*x - 23/4
4*x/3 + 9/2 = 39/2 - 47*x/8
14/5 - 2*x = -2*x - 13/2
34*x/7 + 11/6 = 23/3 - 41*x/2
25*x/9 + 11/2 = 1/2 - 6*x
7/2 - 9*x = 31*x/8 + 47/8
4*x/3 + 17/4 = 5*x/6 - 1
-49*x/3 - 1/8 = 4*x + 1
32*x + 23 = 11*x/4 + 14
33*x + 29/4 = 37/9 - 10*x/9
23/8 - 43*x = -20*x/3 - 8
28*x/9 - 45 = -46*x - 42
47*x/7 + 39 = 13*x/5 + 6
-9*x/4 - 17/9 = 3/2 - 2*x/3
5 - 35*x = 7*x/3 - 1
-35*x/3 - 20/9 = 6*x + 48
20*x/3 - 1/8 = 21/8 - 9*x/7
19*x/4 + 32 = -35*x - 13/2
-5*x - 37/3 = 7*x/6 + 33
25*x/4 + 27/5 = 13*x + 6
3*x/2 - 6 = 36 - 29*x/4
34/5 - 13*x = -11*x/7 - 42/5
35*x/9 + 42 = 32*x - 2/3
-29*x/2 - 16/5 = -x/2 - 5
4*x - 34/3 = -9*x/8 - 35/3
-5*x - 7/6 = 17*x/3 + 35/9
-11*x/2 - 36 = 38/3 - 25*x/9
38*x/5 - 23/2 = 27/2 - 26*x/5
8*x - 13/7 = 11*x/3 + 17/2
9*x + 1/3 = -3*x/2 - 43/6
11*x + 14/9 = 9*x - 13/4
24*x/5 + 13 = 5*x - 5/8
40*x/7 - 9/2 = 4 - 10*x/9
-38*x/5 - 3/8 = 27*x/4 - 28
8 - 5*x/2 = 2*x/3 + 32/3
17*x/2 - 27/5 = 13*x - 11
9/2 - 33*x/7 = 3*x + 3/7
45*x/7 - 23/3 = 48*x/7 + 15
13*x - 7/3 = 37*x/7 + 22/3
9*x - 11/2 = 11*x - 39
22/5 - 31*x/7 = 2*x/9 - 3
14*x - 45/4 = 21/2 - 23*x/8
-9*x/4 - 8/9 = 5*x + 3/2
8 - 2*x/3 = 25/4 - 43*x/7
27*x/4 + 13/6 = 4*x + 43/9
-5*x/8 - 23/7 = 5/2 - 21*x/5
-15*x - 36 = 43*x + 39/7
6*x - 35/2 = -20*x/3 - 5
-5*x/2 - 5/2 = 12*x/5 + 11/3
34*x/9 - 8 = 9*x/2 + 8
x/3 = 17 - 41*x/3
-31*x/6 - 24/5 = 15 - 15*x/4
-13*x/9 - 4/7 = 7*x - 19/4
-21*x/8 - 3 = 35*x/3 - 11/9
29/3 - 6*x = 7*x/2 - 1/2
-x - 32/3 = 37*x/5 - 12/7
-21*x/4 - 47/2 = 9 - 22*x/5
43*x - 22 = 37 - 23*x/4
40 - 35*x/2 = -25*x/4 - 9/2
49*x/8 + 43/8 = 11*x/3 - 4/3
17*x/9 + 29/7 = -x/2 - 15
22*x - 16 = x + 1
23*x/3 - 8 = -45*x/2 - 7/4
-30 = 9*x - 3
23*x/5 - 14/9 = -19*x/2 - 20/7
4*x + 23 = 9*x/5 + 35/2
4*x + 21 = 44/3 - 45*x
-37*x/3 - 2 = 9*x/5 + 1/9
-3*x/2 - 43/8 = 19/5 - 14*x
24 - 3*x = 11*x/5 + 25/8
43*x/2 + 29/6 = -5*x - 50/7
41*x/3 + 34/3 = 7/6 - 29*x/4
-16*x/3 - 47/2 = 32/3 - 6*x
5 - 41*x/9 = 17*x/4 + 33/8
10*x + 16/9 = 11*x/7 + 1/4
7*x/8 + 4 = -16*x/3 - 41/5
15*x/4 - 16 = -34*x/5 - 5/2
20*x/7 + 12/7 = 23*x/4 - 48/7
8*x/3 - 1/5 = 10*x/9 - 7/4
-13*x/9 - 16 = 49*x/2 + 40
23/8 - 11*x/6 = 17*x/2 - 21/2
11*x/4 - 14/3 = 2*x - 2
21*x/4 + 33/8 = 47/4 - x
30*x/7 + 10/3 = 30*x - 22/3
36*x/5 + 11/6 = 45*x/2 - 11
49/8 - 19*x/4 = 47*x/4 + 22/5
4/7 - 15*x/4 = -49*x/6 - 10/3
5/8 - 5*x/2 = 21/2 - 2*x/9
3*x/2 + 8/7 = -26*x/9 - 20/7
1/9 - 26*x = 26*x/5 - 1/2
6*x/7 + 26/3 = -21*x/4 - 45/7
26*x/5 - 3 = 17/7 - 25*x/3
11/3 - 37*x/2 = x/2 + 3
-6*x - 25/2 = 14/3 - 5*x/2
-23*x/2 - 39/4 = 11*x/2 - 6
x/6 + 15/8 = -17*x/9 - 48
19*x/3 - 39/4 = 26*x/5 + 17/6
-5*x - 1 = 26/3 - 14*x/3
13*x/2 - 33/7 = 2 - 49*x
3 - 20*x = x + 2/5
12*x/5 + 5/3 = 44/5 - 7*x/2
2*x - 19 = -11*x/4 - 15
13*x + 27/5 = -41*x/4 - 19/4
8*x - 34/7 = 37*x/4 + 47/8
9/5 - 21*x = 28/9 - 19*x/4
17*x/6 + 47 = 47*x + 43/3
47*x + 11/7 = -15*x/8 - 7/5
33*x/5 + 8 = -43*x/8 - 15/4
11*x + 21 = 16*x/5 + 3/2
-3*x/5 - 24 = 34*x/5 + 35/2
17 - 47*x/7 = x + 41/8
-33*x/4 - 35 = 29*x/3
-2*x - 5 = 23*x/2 + 4/7
7*x/2 - 3/2 = 29/5 - 31*x/5
5*x/3 + 43/9 = 15*x/4 + 3
43*x/2 + 30/7 = -2*x/7 - 20/3
4*x - 40/9 = 13
8*x/9 + 7/4 = 13*x/3 + 40
11*x/3 + 1/8 = 3*x/4 + 49
4/3 - 45*x/2 = 47*x/7 + 7/4
31/6 - 7*x/4 = 5 - x/3
5/8 - 14*x = 3/8 - 29*x/3
-5*x/2 - 13 = 13*x - 35/6
2 - 27*x/4 = 8*x/5 + 13/2
47/3 - 42*x = 34/5 - 11*x/3
-13*x/2 - 11/2 = 41*x/5 + 2
10*x + 11/2 = 49/5 - 49*x/9
-13*x/9 - 7 = -41*x/7 - 13/4
-9*x - 36/5 = -47*x/5 - 17/4
3*x/2 - 37/6 = -2*x - 32
7*x - 49/4 = -7*x - 1
22/3 - 10*x/9 = -15*x - 16/3
3*x - 32/5 = 29/2 - 16*x/7
35*x/2 = 19*x/6 + 1/2
x/3 + 6 = 27/8 - 36*x/5
11 - 8*x = 11*x + 32/7
-5*x/3 - 13/2 = 17*x/5 - 6
-23*x/4 - 47/4 = 34*x + 47/3
20*x/3 + 9/4 = 43*x/7 + 4/9
x/9 - 37/6 = 19*x/7 - 9
5*x - 33/2 = 2 - 15*x/7
-45*x/4 - 44/7 = 3*x + 26/3
x/2 + 4/3 = 43/6 - 12*x
2*x - 1 = 29*x/2 - 25/3
14*x + 5/6 = -32*x - 38/7
-21*x - 34/7 = 23 - 31*x/6
7 - 16*x = 15/4 - 9*x/5
29*x/7 - 12 = 9/2 - 5*x
3*x/2 - 25/2 = 2*x/3 + 32
4*x - 21/4 = 14*x/3 - 41/3
-5*x/4 - 15/4 = 22*x + 7/2
27/2 - 7*x = 9*x/2 - 35/6
-12*x/7 - 4 = 21*x/2 - 44/7
-19*x/9 - 5 = 37*x/6 + 36/7
-21*x/8 - 17 = -23*x/3 - 1
23/4 - 3*x = 4*x/3 + 31/3
20/9 - 7*x = -17*x/6 - 17/3
48*x/7 + 3 = 12*x/5 + 40/9
7*x/8 + 45/2 = 7*x - 45/7
-14*x/9 - 48/5 = 15*x/2 + 3/2
25/4 - x/3 = 31*x/5 + 10/3
47/4 - 29*x/8 = 10*x/3 - 29/7
-4*x - 3/2 = 5*x + 9/2
17*x/4 - 6 = -8*x/7 - 43/9
22 - 32*x/9 = x - 39/7
-43*x/6 - 21 = 6 - 24*x
44/7 - 7*x/4 = 4*x + 36/5
-46*x/5 - 37/3 = -4*x/3 - 4
44*x/3 - 33/4 = 23*x/8 - 38
16*x/9 + 20 = 10*x/3 + 31/3
42*x/5 + 4/9 = 22*x/3 + 7
-10*x - 27 = 24*x/7 + 1
3*x - 16 = -4*x
-35*x/6 - 8 = 35*x - 38/9
-x/8 - 1/5 = 2/5 - 16*x
-19*x/2 - 46/9 = 13*x/9 - 7/4
46/5 - 25*x/7 = 41 - 34*x/7
37/2 - 23*x/3 = -28*x - 25/2
-46*x - 7/8 = 47/6 - 9*x/2
9/4 - 11*x/4 = 31 - 3*x
6*x + 22/3 = 43/5 - 33*x/8
17/3 - 32*x/5 = 19*x/8 - 22/7
11*x + 45/8 = 6/5 - x
19*x/7 - 7/3 = x - 6
-37*x/3 - 2 = x/5 + 16/3
3*x - 14 = 16*x/3 + 45/7
28 - 19*x/3 = 7*x + 4
43*x/4 - 50/7 = 31/4 - 17*x
-2*x/9 - 1/9 = -42*x - 37/8
17*x/6 + 2 = 4*x - 18
-24*x - 27/7 = 41*x/9 + 1/3
-41*x/5 - 7/5 = 15*x - 1
39*x/7 + 34/5 = 26/9
5*x/7 - 11/2 = 8*x/3 - 6
7*x/2 - 13/8 = 11*x + 9/2
7/2 - 16*x/3 = 12/5 - 36*x/5
11*x/5 - 9 = 13/4 - 16*x/3
48*x/7 - 35/6 = 35*x/6 - 16/3
29/6 - 31*x/7 = 13/3 - 5*x/2
13*x/7 - 44/9 = 21*x/4 - 2
8*x/9 + 7 = 8 - 42*x
44/3 - 21*x/4 = 7*x/6 - 21/4
14*x/3 + 11/2 = 49*x - 7/4
-19*x/3 - 5 = 9*x/2 + 13/2
17/3 - 7*x = 16/9 - 7*x/2
8*x + 13/4 = -9*x/2 - 11/3
-6*x/5 - 34/7 = 31/9 - 41*x/6
23*x/6 - 5/2 = 14/3 - x
-16*x - 19 = 33*x/7 + 24
-21*x/4 - 20/9 = -11*x - 31/2
5/9 - 25*x/2 = 5/4 - x
-43*x/7 - 31/5 = 37 - 9*x/4
-23*x/7 - 9/4 = 34*x + 2/3
14*x/5 + 15/2 = -31*x/8 - 25/6
6 - 4*x/3 = 7 - 25*x/7
8*x/3 + 37/6 = 3*x/4 - 7/3
40 - 7*x/2 = 1/3 - 46*x/3
9/7 - 23*x/4 = -44*x - 13/3
3*x/5 - 25/4 = -3*x/5 - 41/4
13*x/4 + 11/3 = -28*x/9 - 49/3
45*x/2 + 9 = -3*x
41*x/9 - 44/5 = 19/5 - 9*x
19*x/2 - 40/3 = 1 - 2*x
8*x + 39/5 = 38/7 - 5*x/9
7 - 3*x = 12*x + 36/7
16*x + 3 = 10*x - 27/7
-25*x/6 - 46 = 35*x/3 - 7/9
19*x/3 - 31/3 = 7*x/4 + 29/5
30*x/7 - 1/9 = 16*x/5 - 31/7
-37/2 = 10*x - 7/4
9*x - 31/5 = 12*x + 46/5
47/7 = 3 - 33*x/5
19 - 15*x = -47*x/9 - 6
-16*x - 46/5 = 11/4 - 7*x/3
-3*x - 36 = -7*x/5
32*x - 22 = -x/9 - 37/7
15/4 - 10*x = 11*x/2 - 11
3*x/4 - 3/7 = 5*x - 11/8
-5*x - 47/6 = 9*x - 47/6
-7*x/2 - 17/8 = 44*x/9 - 16/3
-27*x/7 - 23/2 = 5*x/4 + 36
12*x - 41/6 = 17*x/4 - 16
8/7 - 3*x = 5*x/2 - 17/2
33/2 - 2*x/9 = 3*x/2 - 3/2
-29*x/5 - 41/7 = 29*x/8 - 41/5
39/7 - 29*x/8 = 15*x/4 - 11/8
3 = 21*x + 11/2
42/5 - 9*x/7 = -2*x - 3/5
x/2 - 15 = 27*x/5 + 1/8
-47*x/8 - 15 = 5/3 - 29*x/3
-x/4 - 31/9 = 32*x + 38/3
25/2 - 19*x/8 = -7*x/4 - 3
-11*x/4 - 13/6 = 9*x/2 - 10
-5*x - 7/4 = 12*x + 37/5
7*x/6 + 9 = 47*x/5 + 10/9
-8*x - 31/4 = 16*x/3 + 35/6
25*x/2 - 45 = 31 - 2*x
36/5 - 15*x = 49/9 - 25*x/6
8*x + 4 = 7*x - 9
18/5 - x = 11*x/3 - 25/2
x/3 - 34 = -x/2 - 11/4
8*x + 38/9 = -12*x - 38/7
7 - 43*x/2 = 10/9 - 29*x/3
-x - 7/2 = 15 - 3*x
5*x - 40 = 28*x/3 - 29/4
24*x/7 + 4/9 = -4*x - 43
-8*x/5 = -50*x - 49/9
-15*x/2 - 6/5 = x/3 + 9
7/4 - 36*x = 41/8 - 45*x/7
32*x/9 - 32/7 = 30 - 43*x/9
31*x/7 + 9 = 2*x/9 - 3
15/4 - 11*x/2 = 9*x - 19
-19*x - 4 = 29/7 - 23*x/4
31/5 - 11*x/4 = -22*x/5 - 37/2
47*x/6 + 44/5 = -46*x/3 - 25/9
3*x/4 - 40/3 = 19*x/2 - 32
46*x/5 - 5 = 8*x/7 + 16/3
20*x/9 + 3 = -2*x - 2/3
x + 12/5 = 41*x/9 + 2
33*x/5 + 43/3 = 7*x/6 + 12/5
-11*x/8 - 16/5 = 21*x/8 - 41/7
13*x/4 + 23/7 = 28/9 - 29*x/9
5*x/3 + 45/7 = 7*x/2 - 46/3
34*x/7 + 13/2 = 17/2 - 19*x/4
33*x/4 + 47/3 = 41*x/2 - 2
14*x - 20/3 = 16*x - 37
24/7 - 31*x/2 = 39*x/4 + 17
22*x/5 + 5/8 = -46*x/7 - 11
20*x - 40 = 7*x/3 - 22/5
3*x/5 - 9 = -x - 9
31*x + 18/7 = 8*x - 36/7
3 - 9*x/2 = -13*x/2 - 2/3
3*x/4 + 1/7 = 16*x/9 + 41/2
41*x/3 - 49/3 = 24/7 - 13*x/5
23*x/9 - 2/3 = 23*x/4 - 21/8
4/3 - 6*x = 19/3 - 47*x/2
-15*x/2 - 45/2 = 3*x/4 - 7
2*x/3 - 1 = 9*x/4 + 23/7
11*x/6 - 37 = 31*x/4 + 10/3
44*x/5 - 21/2 = 16*x/3 - 45
9*x/2 + 9/5 = 19 - 11*x/4
43*x/9 + 43/3 = 2*x - 5/3
5*x - 21 = 48*x/7 - 50/7
-3*x/5 - 41/7 = 7/3 - x/2
x/8 - 7/4 = -21*x/4 - 48
2*x + 21/4 = 11*x/3 - 21/4
27*x - 7 = 28*x/3 + 1/9
-7*x/8 - 38/5 = 2*x/3 + 9/5
15*x/8 - 34/5 = x/8 - 15/2
44*x/3 - 17/4 = 20/9 - 47*x/3
11*x/4 + 14 = 29/5 - 5*x
-x/5 - 47/3 = 39*x/5 + 39
13*x/8 - 7/9 = 2*x - 20/9
46*x + 6 = 4 - 49*x/2
31/2 - 15*x = -3*x/7 - 29/2
-11*x/8 - 40/7 = 38*x/9 + 15/4
47/4 - 24*x = 4/5 - 41*x/4
23*x/3 - 19/2 = 37*x/7 - 4
45*x - 11 = 3/8 - 31*x/4
22*x/3 - 23 = -3*x/2 - 14/3
-19*x/2 - 27/2 = 11*x/4 - 13/7
23*x - 28/5 = 46/9 - 4*x
47*x/4 + 47/6 = -11*x - 3
2*x - 23 = -16*x/3 - 29/8
9/4 - 26*x/5 = -x - 5
-29*x/8 - 37/4 = -13*x - 20
6*x - 15 = 8*x + 2
39*x/4 + 4/9 = x/3 + 2
17/4 - 16*x/3 = 13*x/3 - 29/2
-21*x/4 - 22 = -5*x/7 - 23/2
-35*x = 25*x/8 - 1/3
-41*x/8 - 32/7 = -11*x/2 - 26/7
-38/5 = -25*x - 32/7
10 - 12*x/7 = 30*x - 9/2
-24*x - 31/4 = 15*x/4 + 1
43/2 - 3*x/2 = 49*x/6 - 47/4
-16*x/3 - 47/7 = 16/7 - 29*x
47*x/3 - 30/7 = 5*x/9 + 14/3
35*x/9 - 17/3 = 44*x/3 - 33/4
16*x/3 + 5 = 13*x/2 - 32/3
8/9 - 3*x = 13*x/2 + 2/3
35*x/9 + 16/5 = 11*x + 24/5
34 - 10*x/3 = -4/7
43 - 26*x/5 = -32*x/9 - 27/5
19/2 - 33*x/2 = 41/7 - 31*x/7
16/3 - x = 22/3 - 20*x/3
9*x - 38/3 = -50*x/3 - 39/7
15*x + 23/8 = 2/3 - 17*x/7
8*x + 22/5 = 16*x/7 + 37/3
-25*x/2 - 11 = -6*x/5 - 39
-4*x - 7/5 = x + 29/7
24*x - 26/5 = 39*x - 5/3
11/4 - 14*x/5 = 4*x - 34/5
43/6 - 13*x/3 = 3*x/2 + 8
44/7 - 10*x = -32*x/7 - 5
27*x/7 - 49/8 = -5*x/4 - 7
19/3 - 45*x = 28*x/9 + 7
-40*x - 10 = -13*x/8 - 13
13*x/3 - 21/4 = -19*x/3 - 29/9
3*x/8 + 35/2 = x/2 + 38/9
6 - 48*x = -12*x/7 - 24
2 - 15*x/2 = 3*x/2 - 5/2
-x - 29/7 = 4/7 - 6*x
17*x/8 + 40/9 = 18*x/7 + 10
6 - 45*x/4 = 40*x/3 - 9/8
15*x/4 + 21/8 = 13*x/7 + 31/5
13*x/4 - 23/6 = 9*x/5 + 1/2
4 - 49*x/9 = 5*x + 41/6
3/5 - 44*x = 18*x/5 - 25/2
38*x/5 + 21/2 = 19*x/3 - 25/4
13*x/5 + 17/3 = 9 - 21*x
45*x/2 + 20 = x + 13/7
21*x + 44/9 = -x - 21
35/4 = 22*x/9 - 30/7
13*x - 23/2 = -37*x/6
49/9 - 7*x/2 = -9*x/2 - 5
41 - x/2 = 27*x/4 - 41/8
24 - 39*x/7 = 18/7 - 18*x/5
29*x/9 + 9/4 = -7*x/4 - 38
19*x/4 - 33/7 = 17*x/2 - 22/7
17/5 - 35*x/3 = 2*x + 21/4
-15*x/2 - 12/5 = 21*x/5 + 28/5
6*x + 2 = -3*x - 6/7
-9*x/4 - 16 = -23*x - 13/4
-27 = -18*x/5 - 3
-16*x/5 - 43/6 = -15*x/4 - 19/4
-33*x/5 - 39/8 = 13/7 - 14*x/3
-41*x/7 - 47/7 = -31*x - 44/7
-24*x - 13/4 = -4*x/7 - 33/7
x + 7/2 = 5*x/7 - 29/8
-8*x - 9/2 = x - 17
14*x/3 + 10 = 38*x - 6
-12*x - 43/9 = 4 - 31*x/9
3/4 - 11*x = 40*x/9 + 18
9*x - 44/9 = -29*x/4 - 13/3
23*x/5 + 35/9 = 39/7 - x/4
-29*x/6 - 7/2 = 25/7 - 28*x/5
x/2 - 13/5 = 37*x/4 + 5/4
5*x - 19/4 = 10*x/7 - 15
33*x/4 - 2 = 47/8 - 17*x/3
-9*x - 47/3 = 19/3 - 44*x/5
25*x/2 + 1/2 = -6*x - 11/3
-10*x - 12 = 5*x/9 + 3/5
11*x/2 + 11/2 = -33*x/4 - 6
15*x/2 + 4 = 17*x/8 + 18/7
32/5 - 11*x/3 = -7*x/2 - 32/7
20*x - 9/2 = 25*x/9 + 3
32*x/5 + 2 = 37*x/8
3/2 - 13*x/3 = 5/3 - 5*x
12*x/5 - 12 = 35*x - 11
9*x/4 - 36 = 13/3 - 11*x/4
12*x/5 - 3 = -46*x/7 - 9/4
22/3 - 25*x/8 = -37*x/4 - 11
22/3 - 21*x/8 = 8 - 44*x
-4*x - 4 = -23*x/9 - 22/7
32*x/5 + 7 = -45*x - 46/9
45/7 - 4*x = 46*x + 17/9
3*x + 7 = 26*x/5 + 43/9
x/4 - 1/2 = 10/3 - 6*x
-49*x/4 - 29/3 = -19*x/3 - 31/3
-23*x/3 - 26/3 = -43*x/4 - 41/8
-6*x - 35/4 = -36*x - 14/3
46*x/3 + 47/8 = 40*x/9 + 8
-31*x/4 - 13/3 = 4*x - 11/4
-5*x/3 - 14 = 33/5
34*x/3 - 11/4 = -26*x/3 - 13/2
3*x/2 - 39/5 = 11*x - 2/7
-45*x/8 - 15/2 = 8*x - 15
28 - x = 11*x/4 - 3
34*x/3 + 3 = 14*x + 6/7
21*x - 37/3 = 11*x/2 + 9/2
7*x/4 + 49/3 = 35*x - 40/3
-35*x/8 - 33 = -27*x/2 - 50/9
5*x/3 - 27/5 = 16/7 - 49*x/5
13*x - 21/2 = 39/2 - 4*x/3
13/2 - 5*x/6 = -x/5 - 9/2
-43*x/2 - 15/2 = 21*x/8 + 9
-4*x/7 - 5 = 6*x/7 - 31/8
19*x/5 - 35/2 = 40*x/7 - 41/3
7*x/2 + 41/4 = -23*x/2 - 19/2
31*x/6 + 5/2 = 8*x - 20/7
-x - 45/4 = 19*x/4 - 49/8
15/2 - 25*x/3 = 29*x/5 - 11/2
40*x/3 - 1 = 23*x/2 - 25/3
6*x + 16 = -x/4 - 25/8
15*x/4 - 7 = -23*x/2 - 47/3
8/9 - 11*x/6 = 3/4 - 37*x/4
16*x/9 - 15/7 = -5*x/2 - 7/9
19/9 - 21*x/2 = 29*x/3 - 10/3
49*x/5 - 8/9 = 30 - 4*x/3
25/2 - 48*x/5 = 4 - 32*x/7
-37*x/7 - 13/7 = 4*x + 19/9
-5*x - 23/9 = -31*x/6 - 2
-13*x - 26/9 = 31*x/7 - 44/3
44/7 - 10*x = 16*x - 47/9
26/5 - 27*x/7 = 17*x + 2/9
37/6 - 46*x = 8*x - 33/5
24*x/5 + 4 = -23*x/3 - 11/2
19/3 - 22*x/3 = 16 - 29*x/3
34/7 - 13*x/2 = 3 - x/2
13*x/9 - 16 = 4/3 - 43*x
20/3 - 11*x/8 = 13/2
24*x/7 - 3 = 14*x - 15/2
8*x - 6 = -50*x - 34/7
4*x/3 - 45/2 = 13*x/6 + 43/2
23*x - 29/8 = 43*x/7 - 38/5
8/3 - 4*x = 19*x/4 - 27/5
20*x + 5/4 = -35
-41*x/2 - 36 = 41*x/3 - 11/8
6*x - 47/3 = 41*x/8 - 7
x/2 + 15/8 = 5 - 16*x/3
1/4 - x = 7*x - 23/9
-12*x/5 - 23 = -27*x/4 - 2/3
3/4 - x/8 = 1/2 - 3*x/2
-23*x - 1/4 = 22*x/5 + 4/9
-44*x - 6 = 45*x/7 + 35
-2*x/5 - 10/3 = 14 - x
6 - 41*x/6 = 49*x/4 - 3/4
-19*x/8 - 4 = 23*x - 41/6
29*x/2 - 16/7 = 25/8 - 46*x/9
3*x/2 - 12/5 = 23*x/4 - 44/3
5/8 - 3*x/2 = 24/5 - 5*x/7
-33*x/2 - 15/2 = 43*x + 21
29/6 - 41*x/8 = 2 - x/9
49*x/9 - 29/4 = 39*x/4 - 28
43/9 - 23*x/5 = 40*x/7 + 9/2
6*x - 21/8 = -41*x/5
21*x/2 + 46/7 = -23*x - 50/9
20*x - 10 = 9*x/4 + 5/7
-24*x - 8 = 25*x/3 - 9/8
9*x/2 + 3/2 = -43*x/2
11*x/2 - 7/3 = 14/3 - 14*x/9
36 - 6*x = -19*x/4 - 30/7
35*x/6 - 24/7 = 37/3 - 2*x
17*x/8 - 40/9 = 23/8 - 27*x/5
33*x/4 + 47/7 = 6*x/7 + 9/5
-33*x/8 - 17/2 = -27*x/8 - 9/2
-49*x/2 - 7/3 = 10/3 - 34*x
7*x + 31/9 = 20*x/3 - 6
32*x + 27/5 = 49 - 19*x/6
32*x/5 - 50/9 = -48*x - 49/6
8*x + 40/7 = 20*x/9 + 44/5
31*x/8 - 27/8 = -15*x/2 - 10
29/9 - 44*x = 5*x/7 + 2/3
8*x/3 + 4/3 = -25*x/6 - 7
-4*x - 15 = 5*x + 49/3
23*x/5 - 3 = 47*x/3 + 37/2
-3*x/2 - 5/9 = -2*x - 45/8
5*x + 1 = 19*x/4 - 33/8
-4*x - 22/3 = 13/5 - 4*x
4 - x/4 = 44*x/9 + 38/5
13*x/3 + 49/8 = 23/5 - 31*x/8
25*x/9 + 11/4 = -6*x - 16/7
47*x/4 + 9 = -47*x/8 - 32/3
7*x - 9 = -17*x - 15/8
17*x/2 + 22/7 = -3*x - 29/8
34*x/9 - 6 = 27*x/2 - 25/6
23*x + 23/5 = 29*x/4 + 1/2
31/4 - 11*x/2 = 16*x - 29/5
-2*x - 31/9 = -29*x/8 - 27/4
3 - 12*x/7 = -13*x/3 - 37/9
23*x/9 - 3/7 = 4*x + 6
47*x + 44/9 = 20*x - 32/5
27*x/8 - 5/4 = 24*x/5 - 37/6
20*x/9 + 13/3 = 13*x/4 - 34/9
17/9 - 43*x/7 = 27/8 - 16*x/5
-5*x - 33/8 = 30*x + 13/9
-21*x/8 - 9 = 4*x/9 - 5/7
39*x/8 + 1/2 = 39*x/2 + 15/7
16*x/3 - 22/3 = 18*x/5 + 43
1/3 - 13*x = 5/8 - 23*x/4
29/8 - 49*x/6 = 11*x/3 + 8
7*x/5 - 31/4 = -2*x - 11
9/4 - 31*x = 11*x/5 + 34
5*x/3 - 1/3 = -28*x/9 - 34/7
37*x/5 - 49/2 = 36*x + 1
-7*x/8 - 7 = -4*x - 6
3*x + 31/9 = 21*x/4 + 8/9
11*x/7 - 46/9 = 20/7 - 25*x
49*x/5 - 11/4 = 30*x/7 + 16
27/2 - 34*x/3 = -36*x/5 - 28/3
x/2 - 5/9 = 44/9 - 2*x/3
14*x - 5/2 = -37*x - 8
20/9 - 43*x/5 = 18/7 - 37*x/2
29*x/4 - 37/8 = -34*x - 10
-20*x/3 - 31/3 = 6/5 - 39*x
4*x/3 + 21/2 = 32*x/3 - 17/4
-4*x = -23*x/8 - 23
1/4 - 19*x/8 = 25*x/9 + 11/7
16/3 - 25*x = 10*x + 3/5
15*x/4 - 4/9 = 17*x/2 + 21/5
15/4 - 49*x = 23*x/8 + 45/8
-9*x - 31 = 4/7 - 7*x/3
31*x/4 - 43/7 = -23*x/5 - 13/2
-15*x/4 - 9 = -11*x - 22/9
24*x/5 + 17/8 = 2*x/3 + 28
-2*x - 19/2 = -11*x/2 - 19/2
-13*x/3 - 5/8 = -9*x - 28/9
32 - 37*x/2 = 28*x + 15
12*x/7 - 31/3 = x/2 - 5
14/3 - 29*x/9 = 18 - 5*x
1 - 31*x/5 = -26*x/9 - 19/3
17*x + 42/5 = 33 - 12*x
2 - 5*x/4 = 17*x/3 + 15/2
5*x + 3 = 45*x + 49/6
21/5 - 21*x/2 = 17/6 - 26*x/9
8*x/3 - 46/3 = 12*x + 3/2
39*x/7 - 38/3 = 10/3 - 22*x
-11*x/6 - 47/2 = 41*x/5 - 11
5*x/2 + 31/5 = -5*x/2 - 48/5
2*x - 37 = -4*x/9 - 15
-36*x/7 - 30 = 35*x/4 - 43/8
38*x/5 - 1 = 23*x/2 + 7/4
-10*x/3 - 45/7 = -13*x/2 - 6
-7*x/3 - 43/7 = 11*x/2 + 25/4
31*x/9 + 32/5 = -31*x - 27/4
45*x/4 - 3/2 = 35/6 - 13*x/4
41/5 - 19*x = 13/2 - 40*x/9
-25*x/3 - 41/6 = -23*x/3 - 43/2
18*x/5 + 17/6 = -26*x/5 - 1/2
28*x/3 + 17 = -17*x/8
2*x - 15/2 = -x - 35/6
x + 4/9 = 21*x + 7
-41*x/8 - 26/7 = -8*x - 28/5
-7*x - 29/3 = 41/3 - 3*x
6*x - 25/8 = 13*x - 44
-7*x/4 - 44 = 17 - 39*x/8
27/2 - 33*x/7 = -x/4 - 19
7*x/2 + 23/9 = -5*x - 1/4
38*x/3 + 8 = 5*x/8 + 1/7
5/2 - 23*x/2 = 9*x/2 + 19/7
44*x/3 - 19/2 = 47*x/3 - 14
16 - 5*x/9 = -13*x/4 - 1
-37*x/6 - 8 = 13/2 - 3*x
1/8 - 12*x = 35*x/6 + 11/7
-11*x/2 - 45/7 = -11*x/2 - 1
5*x/3 + 2/9 = 33*x/5 - 9
10/3 - 11*x/2 = -13*x/3 - 16/3
6*x + 22/5 = 8*x - 8
2*x - 26/9 = -43*x/2 - 4/9
5*x - 9 = -7*x - 31/7
5 - 3*x/2 = 6*x + 2
19*x/2 + 3 = 16 - 7*x
11/8 - 6*x = 49*x/2 - 5/9
-7*x - 19/8 = -13*x - 25/2
16 - 13*x = 23*x - 16/5
22/3 - 44*x/9 = -4*x - 5
-19*x/5 - 25/4 = -14*x/3 - 25/6
2*x/7 - 9 = 28*x/3 + 48/5
49*x/6 + 11/3 = 35*x - 43/5
5 - 28*x/3 = -9*x/2 - 9
41*x/8 + 12 = -22*x - 40/9
17*x/7 + 25/8 = -8*x - 9/2
19/5 - 47*x/5 = 42/5 - 14*x
-9*x/2 - 18 = 23/6 - 45*x/8
7*x/2 - 17/4 = 9*x + 1
19/7 - 23*x/4 = 43/9 - 29*x/8
-4*x - 29/7 = -3*x - 50
-41*x/7 - 26 = 35*x/6 + 17/8
-38*x/7 - 2 = 36*x + 17/4
4*x + 15/7 = -20*x/3 - 1
6*x - 1 = -2*x - 14
5/2 - 18*x/7 = 3/4 - 26*x/9
26*x/7 + 14/3 = -11*x/9 - 35/8
-6*x - 2 = 9/8 - 22*x
19*x/3 + 26/3 = -20*x/9 - 10
2*x/9 - 40 = 47*x/4 + 2
-36*x/7 - 47/8 = 11*x/4
23*x/2 - 35/8 = 46*x/7 - 22/3
8 - 15*x = 3*x/8 - 47/3
12*x - 35/8 = 29/5 - x/2
11/7 - 28*x/9 = -7*x/5 - 23/5
-4*x/3 - 2/9 = 11/4 - 6*x/5
-43*x/3 - 4/9 = 2/3 - 14*x/9
-19*x/2 - 13/6 = 10/7 - 14*x
2*x + 6 = 25/8 - 10*x/9
19*x/3 + 6/7 = 15/2 - 7*x
3*x + 2/5 = 25*x/9 + 49/4
22*x = -25*x/3 - 29/2
12*x/5 + 16/3 = 11/3 - 43*x/3
48*x - 1/4 = -31*x/9 - 4/5
37*x/5 + 1 = 37*x/2 - 43/9
-7*x/5 - 47/7 = 4 - 13*x/3
-22*x - 1 = 7*x/3 - 15/2
10*x/7 + 41/5 = 11*x + 18/5
12 - 34*x/3 = -8*x/5 - 7/5
-30 = 44*x/5 + 17/8
37 - 35*x = -43*x/6 - 16
15*x/8 - 44/9 = 38/5 - 5*x/4
5/2 - x = -37*x/7 - 33/2
40/9 - 10*x = 47*x/9 + 44
42/5 - 33*x/8 = -33*x/7 - 19
25 - 4*x = 9*x/5 - 11/2
10/3 - 29*x = 11*x/6 + 6/7
-7*x/9 - 44/7 = 13*x + 1
49*x/6 + 41/6 = 40*x/9 + 1/4
32*x/7 + 2 = 22*x/7 + 21/4
11/2 - 5*x = 34/3 - 25*x/2
16*x/9 + 38/5 = -3*x - 1
7*x/2 + 9 = 3*x + 43/5
10*x + 49/8 = 49/6 - 9*x
12*x - 38/9 = 16*x + 13/3
-7*x/4 - 3/2 = 44*x/9 - 11/4
13*x + 11/7 = 3*x/5 - 39/7
-23*x/2 - 16/5 = -10*x - 3/4
22*x - 29/3 = 47*x/8 + 18
10*x/3 - 3 = 11*x/4 - 43
4*x + 8/3 = 25/6 - 27*x/5
22*x/9 + 34/3 = 34*x/9 + 13/3
39/8 - 11*x = 29*x + 17
-x - 4 = -x/3 - 11/3
13*x + 8 = 25/4 - 32*x
19/5 - 15*x = 23*x/2 + 3
46/7 - 13*x/5 = -20*x/7 - 12
4*x/5 + 11/9 = -5*x/2 - 1
37*x/4 + 22 = -35*x/9 - 5/3
24*x/5 - 7/3 = 5 - 21*x
35/6 - 15*x/4 = 7*x/2 - 6/7
-4*x - 3 = 15*x/4 - 49/2
-8*x/9 - 3/8 = 14*x/3 - 2/9
-9*x/2 - 2 = 11/7 - 35*x/3
33/8 - 5*x/4 = -43*x - 9/2
15*x/2 - 24/7 = 13 - 19*x/5
37/8 - 15*x/7 = 3*x/2 - 23/3
-33*x/7 - 12/7 = -32*x/7 - 27/5
49*x/5 + 26/5 = 9*x/7 - 29/5
41*x/9 - 2/7 = 3*x - 22/9
7*x/2 - 21/2 = 31/5 - 15*x/2
13*x - 37/4 = 19*x/7 + 12
23/7 - 39*x/2 = 2*x/5 - 41/5
8 - 11*x/2 = -5*x - 49/4
21*x/4 - 25/3 = 8*x/3 - 39
42*x/5 - 1 = -21*x/4 - 30
21/5 - 11*x/2 = -2*x/3 - 3/4
11*x + 5 = -22*x/3 - 2/3
-46*x/7 - 3/8 = 46*x/3 - 30
21*x/4 + 29/5 = 49*x/3 - 23
13*x/3 - 13/8 = 29*x/5 - 9
12 - 5*x = 40*x/9 - 40/3
25*x/2 + 12/7 = 11*x - 29/8
2*x/3 - 2 = -35*x/8 - 5/7
28/3 - 13*x/6 = 2*x + 13
6 - 11*x/8 = 4 - 50*x/3
26/9 - 29*x/4 = 21/4 - 4*x
21*x - 2 = 33*x/7 + 37/2
-16*x - 5 = 47/9 - 38*x
-22*x/5 - 25/9 = -8*x/5 - 9
8*x/3 + 20 = 45*x/7 + 38/3
-44*x/5 - 22/3 = 15 - 11*x/8
12*x/5 + 1/2 = 44*x/3 - 44/5
29*x/7 - 27/8 = x/8 + 20
27*x/7 - 31 = 8*x + 18
-6*x - 4 = 47*x/4 - 23/6
23/2 - 9*x/2 = 37*x/8 - 15/4
5 - 12*x = -18*x - 6
49 - 16*x/3 = -33*x/8 - 2/3
11*x/8 - 49 = 5*x/3 - 11/2
-16*x - 10/9 = 7/3 - 5*x/8
8*x/3 - 41/4 = -16*x/5 - 17/3
20/7 - 8*x = 44*x/5 + 9/7
49*x/6 + 30 = 5*x - 19/4
23/9 - 47*x/9 = -11*x/8 - 16
7*x/4 - 37/9 = 26*x/7 - 4
x - 15/7 = -4*x/9 - 31/4
-27*x/7 - 21/2 = 29*x/2 - 2
x - 2 = 23*x/4 - 48/5
16*x/3 + 49/2 = 4*x/3 - 41/5
44*x/7 - 37/5 = 7*x/3 - 16
10/3 - 15*x/2 = 11*x - 32/5
11*x/2 - 41/4 = 24 - 10*x/7
-29*x/3 - 5/3 = -x/2 - 5/2
11*x + 11/2 = 11/6 - 11*x/5
-x - 29/6 = 4 - 15*x
3*x/4 - 27 = 25/7 - 5*x/6
37*x/7 + 24 = -27*x/5 - 15
-x/7 - 29/9 = 2*x/3 - 37/6
-16*x - 5/2 = -11*x/3 - 37/4
-9*x/4 - 5/3 = -35*x/4 - 9/8
48/5 - 11*x/2 = 17/6 - 8*x
10/3 - 17*x/7 = 37*x/7 + 10
6*x - 6/7 = 5*x + 1/7
-19*x/7 - 10 = -47*x - 1
32*x/3 + 1/8 = 2*x - 4
7*x/4 - 5/3 = 46*x - 17/6
40/7 - 13*x/9 = -5*x - 14/5
48 - 35*x/2 = 9 - 32*x
6*x/7 + 14/3 = 19*x/3 - 11/7
29*x/7 + 43/3 = 2 - 12*x
7*x + 12 = 7*x - 21
7*x/2 - 39/7 = -23*x/2 - 21/8
35*x/8 - 49/3 = 5*x - 3/2
3/2 - 7*x/2 = 12*x + 19/2
19/4 - 10*x/3 = -14*x/5 - 25/3
3*x + 22/5 = 43*x - 8/9
9*x + 39/4 = -14*x - 13/2
2*x - 10 = -8*x - 7
1/2 - 27*x = 17*x/6 + 11/4
20*x/3 + 1/2 = 28*x/3 - 41/2
-39*x/5 - 12 = 43 - 23*x/4
9*x - 7 = 4*x/3 - 2
25*x/9 + 43/2 = 7*x - 16/3
16/9 - 23*x = 15*x/8 - 2
-4*x - 2 = -23*x/5 - 49
2/7 - 17*x/2 = 43*x/7 + 35
-49*x - 29/9 = 3*x/8 - 21/4
34*x/3 - 7/4 = -x - 33/5
-7*x - 48/7 = 49*x/9 + 33/5
22 - x = 35*x + 31/8
15*x + 43/9 = 30*x/7 - 19
7*x + 19 = 12*x - 1
-16*x - 5/3 = 23/4 - 15*x
20/3 - 7*x/4 = -10*x/3 - 34/9
12*x + 15/7 = 18*x/5 - 4/3
-13*x/2 - 15/7 = 4*x + 37/8
15*x/2 + 19/5 = -37*x - 17/2
31*x/7 - 45 = -44*x/5 - 10
25*x/9 - 17/4 = 7/9 - 50*x/3
49*x/2 + 4/5 = 29*x - 23/2
35*x/8 - 15/4 = 7*x/2 - 20/9
14 - 37*x/8 = 17*x/7 - 41/7
39*x/5 - 16/5 = x/8 - 13/7
27*x/4 + 23/2 = 41/3 - 4*x
-13*x/2 - 29/4 = -38*x/7 - 9/5
-5*x/6 - 23/5 = 22/7 - 4*x/7
-45*x/2 - 12/5 = 11*x/2 + 37/6
-33*x/8 - 16/3 = -41*x/3 - 4
29*x/4 + 3/2 = 17*x/8 - 31/5
7*x/5 - 31/4 = 41*x/6 + 7/5
43/7 - 3*x = -37*x - 21/4
11*x/3 + 15/2 = -43*x/4 - 41/3
17*x/2 + 20 = 5/3 - 28*x
3 - 10*x = 42/5 - 23*x/5
-39*x/7 = 13*x/9 - 18
9*x + 25/8 = 5*x - 6
3/7 - 6*x = 36*x - 14/9
13*x/8 + 34/7 = x/3 - 5/4
2*x - 48 = 8/3 - 6*x
3*x + 38/5 = 3*x - 28/5
47/5 - 15*x = -17*x/6 - 45/2
41*x/7 - 10 = -47*x/3
-29*x/5 - 19 = -5*x/3 - 15/4
-20*x/3 - 20/3 = -x/2 - 25/8
6*x - 32/9 = 39*x + 6
2*x - 45/4 = 15/8 - 3*x
6 - 29*x = 22*x/3 - 13/3
19*x/6 + 1/3 = -3*x/4 - 4/3
37*x - 17 = -6*x - 10/9
16*x/3 + 19/3 = 1/4 - 13*x/4
6/7 - 37*x/6 = 25/9 - 9*x/4
41*x - 50 = -5*x - 14/3
42*x/5 - 3 = 3/4 - 10*x/9
16*x + 21/2 = 19/6 - 25*x/4
8*x - 40/3 = 17 - 8*x/7
x/2 - 47/6 = 19 - 7*x
25*x/7 - 5/9 = x + 34/3
2*x/5 + 37 = 5*x - 17/8
15*x/2 - 3 = 14*x/5 - 5/2
10*x + 2/3 = 31*x/6 + 16/5
3/2 - 33*x/7 = 11*x/2 + 3/2
-39*x/8 - 15/4 = 41*x/3 + 26/7
17*x/6 + 34/3 = 4*x + 4
-29*x/6 - 21 = 9*x/7 + 43
-8*x/3 - 37 = 3*x + 3/2
17*x - 21 = 41/7
-17*x/5 - 17/4 = -8*x - 23/9
-9*x - 5 = -46*x/5 - 17/2
5*x/8 + 5 = -14*x - 39/8
39*x/2 + 15 = 3 - 23*x
3/2 - 14*x = 8/3 - 19*x/9
11*x/7 - 26/3 = 36*x - 47/9
9*x - 17/7 = 43/5 - 29*x
13*x/8 - 45/8 = 26*x/9 + 49/6
27*x/7 + 11/8 = 39*x/7 + 30/7
4*x/9 + 1/7 = 37*x/6 - 36
8*x/3 + 35/6 = -40*x/9 - 45/4
5*x/7 - 9 = 8 - 22*x/9
9*x - 37/7 = 7 - 18*x/5
49*x/3 + 5/2 = -4*x - 4/7
-22*x/7 - 1 = 29*x/9 + 22
32*x/3 + 5/4 = 39*x/4 - 50/3
22/9 - 13*x = 32*x - 29/4
49*x/3 + 21/2 = 41*x/3 + 40
7*x/2 + 42/5 = x/3 + 48/7
9*x/7 + 7 = 31/7 - x/7
23*x/7 + 49/9 = -11*x/2 - 10/3
-2*x - 41/9 = 47*x/5 - 5
1/9 - 38*x/5 = 38*x/3 + 9/2
35*x/3 + 9 = 5*x/2 + 46
27*x/5 + 37/8 = -11*x/9 - 5/4
x/3 + 13/3 = 41*x + 46
-5*x/9 - 14 = -23*x/8 - 43/8
-40*x - 8/3 = 7 - 27*x/2
x/2 + 19/3 = -45*x/8 - 25/4
11*x - 29/4 = 7*x + 1
18*x + 35/4 = 7*x + 30/7
1/2 - 2*x/3 = -46*x/5 - 11/9
3*x - 16/9 = 30*x/7 + 7/4
-11*x - 34/3 = 29/6 - 43*x/6
14*x/9 - 6 = 8*x/9 - 19/7
49*x/4 - 2 = 27*x/7 - 1
9*x/2 + 47/7 = 30*x - 12
8*x/3 - 35/9 = 5/3 - 15*x
10/3 - 6*x = 8*x - 11/2
-3*x - 3/4 = 5*x + 47/7
22*x/7 - 8/3 = 43/7 - 25*x/4
3*x/2 + 22/5 = 7*x/6 + 8
-7*x/2 - 46/5 = 18*x/5 - 29/4
-44*x/3 - 1 = 7*x + 23/7
46/3 - 23*x/5 = 6*x - 4
-16*x/3 - 2/5 = -23*x/2 - 32/3
-37*x/3 - 6 = 49*x/5 + 2
-47*x/9 - 45/8 = 22*x/5 - 2
-25*x/4 - 49 = 41/3 - 13*x/9
-49*x - 8/7 = 17*x/2 + 11/9
33 - 33*x/7 = 37*x/5 + 47
48/7 - 37*x/7 = 20/7 - 31*x/6
-3*x/4 - 5/3 = 41*x/7 + 33/4
x/7 + 43/3 = 38*x/9 + 5/7
-2*x/3 - 11/2 = 43*x/2 - 25/8
26*x/5 + 47/9 = 23 - 25*x/7
19*x/7 + 19 = 41*x/7 + 1/3
-38*x - 6 = 47/6 - 9*x/7
4*x - 14/3 = x - 6
-23*x/4 - 1 = 37*x/9 - 27/4
-23*x/7 - 29/4 = 8 - 4*x
19*x/4 - 24/7 = 28*x/9 - 39/2
17*x/5 + 13 = -9*x/4 - 2
5/6 - 10*x = 31*x - 42
45*x/2 + 3/2 = -5*x - 41/2
41 - 27*x = 9/7 - 4*x
-4*x - 12 = 8/9 - 11*x/9
x/4 - 40/3 = 33*x/5 + 23/8
16*x - 13/3 = -25*x/4 - 19/8
43*x + 17/2 = 3 - 46*x/7
20*x + 29/5 = 23*x/3 + 11/4
-35*x/8 - 49/4 = 5*x/7 - 1/6
-25*x/3 - 9 = -2*x - 27/2
23 - 24*x/5 = 4/5 - 5*x/2
13/2 - 16*x/9 = 43*x/3 + 38/5
5 - 42*x = 35/3 - 14*x
4*x/3 + 38/7 = -5*x/4 - 20/3
37*x/9 - 24/5 = 47*x/4 + 26/3
34*x/3 + 6 = 21*x/2 + 41/7
3 - 47*x = 45*x/4 - 17/4
-49*x/2 - 38/7 = 31/9 - 16*x/5
11*x/3 + 1/8 = 41*x/5 + 5
7*x/6 + 31/4 = 21/2 - 34*x/9
13*x/3 + 28/9 = -29*x/6 - 38/5
x + 6 = -10*x - 7/6
-10*x/9 - 5 = 7*x/8 + 11/5
-15*x/2 - 11/2 = 39*x/8 - 10/3
33/5 - 43*x/4 = 43*x/5 - 4
8*x/5 + 5/2 = -47*x/4 - 33/8
7*x/5 - 7/4 = 45*x/7 + 7
1/4 - x = 8 - 49*x/3
34*x/3 - 11/3 = -14*x - 3
x/3 - 35/3 = 1 - 3*x/2
7*x/9 - 26/9 = -25*x/4 - 16/3
17*x/9 - 3/5 = 2 - x/7
7*x + 8/3 = 22 - 10*x/3
32*x/5 - 16 = 4 - 10*x/3
35*x/9 - 20/9 = 4*x/5 - 48/5
26/7 - 5*x = 5 - 47*x/6
32*x/7 + 39/5 = 7*x/6 + 27/5
-22*x/7 - 15/2 = 23 - 4*x
-49*x - 47/5 = -17*x/3 - 13/6
-31*x/7 - 9/5 = 3*x - 10
-6*x - 7/3 = 2*x + 3
33/7 - 35*x/3 = 19*x
29*x/7 - 43 = 28*x/9 + 1/3
-10*x/3 - 14/3 = 5*x/6 + 20/3
-7*x/8 - 49 = 10/3 - 6*x
-14*x/9 - 3 = 21*x/8 - 19/5
-3*x - 13/6 = 18/7 - 21*x/8
47*x/4 - 11/4 = 7*x + 19/8
13*x + 29/6 = 12*x/5 + 23
45*x - 19/2 = 7*x/2 + 5
24*x/5 + 27/8 = 16/3 - 4*x/7
42 - 39*x/5 = -40*x/3 - 42/5
22/3 - 13*x/3 = 32*x/7 - 2
-4*x - 47/5 = 4*x + 11/3
41*x/6 + 44/9 = 11*x + 5
1 - 37*x/2 = 14/3 - x/8
-31*x - 9 = -4*x/3 - 49/8
17*x/9 - 2/3 = x/4 - 5/3
11/2 - 7*x/5 = -5*x - 45/4
-35*x/9 - 37/6 = 7*x - 42/5
7*x/2 - 12/7 = -49*x/8 - 2/5
20*x/9 - 18/7 = 2*x - 46/7
8*x/5 - 41 = -2*x/9 - 37/3
-31*x/3 - 4/7 = 13/3 - 25*x/8
5*x/2 - 25/3 = 19/7 - 12*x
2*x - 9 = 2*x + 44/5
26/9 - 36*x/5 = 4*x/5 + 10
x/2 - 4/3 = 14*x - 5/3
11*x/2 + 23 = 8/3 - 11*x/5
26*x/7 + 1 = -9*x/4 - 45
37*x + 41/8 = 19*x/4 + 13/7
-37*x/3 - 43/5 = -16*x/7 - 41/6
x + 48/7 = 8/3 - 9*x
7 - 24*x = 47*x - 32
6*x - 21/8 = -22*x/3 - 23/4
-28*x/9 - 7 = -17*x/2 - 17/9
44/9 - 8*x = 31*x/7 - 6
10*x - 12/5 = 25/9 - 5*x/2
-9*x - 49/9 = 44/5 - 40*x/3
13*x/3 - 5/4 = -19*x/2 - 11/3
x - 41/3 = -2*x - 46/5
20*x/9 - 17/4 = x/8 + 43/3
37*x/7 + 12 = -22*x - 17/4
-13*x/4 - 25/9 = 23*x/2 + 4
-26*x/5 - 2 = 29/8 - 2*x
3*x + 1/2 = 32*x/3 - 22/5
11*x/2 - 27/2 = 4*x - 49/2
7*x/2 + 2/3 = -29*x/7 - 33/8
2*x/7 - 5/4 = 47*x/4 - 1/2
37*x - 22 = 2*x - 47/8
39/5 - 21*x = 46/7
-13*x/9 - 1/3 = -16*x/9 - 5/2
-23*x - 11 = 42*x/5 - 34/5
4 - 41*x/4 = 20*x/9 + 7/5
11*x/2 - 13/3 = 11*x + 48
13*x/8 + 7 = 11/2 - 3*x/4
4*x/3 + 29/4 = 13*x - 16/3
-19*x/8 = 16*x/3 + 2
7*x/6 = 47*x/6 + 14/3
10/3 - 2*x/3 = 39 - 14*x/9
-9*x/8 - 27/8 = 46*x/3 - 17/6
-43*x/9 - 9 = 30/7 - x/2
20*x/7 - 4/9 = 25/4 - 23*x/4
11 - 46*x/3 = 17*x/7 + 12
17/2 - 33*x/2 = 27/8 - 11*x
41/4 - 29*x/7 = -23*x/4 - 14/3
-3*x - 47/7 = -3*x - 10/3
8/7 - 7*x/2 = 29/7 - 7*x/2
3*x/5 + 33/5 = 3*x - 10
21*x + 17/4 = 35*x + 21/2
-46*x - 17 = 7*x - 19/4
16/5 = x - 38/3
-13*x/7 - 28/5 = -9*x - 16/3
5*x/9 + 11 = 49/9 - 8*x
34*x/3 + 13/7 = 2*x/5 + 19/2
35*x/3 + 1/3 = -x - 25
42*x/5 - 36/7 = 37*x/8 - 32/7
20*x/3 - 41/2 = 29 - 13*x/2
33*x/5 + 3/4 = 19/9 - x
-29*x/7 - 31/3 = 2*x + 36/7
25*x/2 - 49/3 = -47*x - 4
-21*x/8 - 5/2 = 22/5 - 5*x/8
29*x/4 + 7/8 = 3*x + 7/3
9*x/8 + 12 = 23*x/4 + 7
25*x/2 - 9 = 6/7 - 5*x/2
19/5 - 48*x = 20*x + 19
10*x/3 + 16 = 11 - 47*x/8
15*x + 23/9 = 25*x/8 + 12/5
-45*x/8 - 11/4 = 38*x/9 + 41/5
-2*x - 11/7 = -17*x/6 - 5
17*x/2 + 6 = 2 - 26*x
34*x/9 + 8/3 = 3*x/2 - 2
-15*x/4 - 7/4 = 41/5 - 29*x/8
11*x/6 - 17/8 = -19*x/4 - 25/3
-14*x/5 - 31/6 = 24*x/5 + 34
41*x/7 + 48/5 = -17*x/7 - 35/4
-23*x/6 - 1/3 = 28/9 - 46*x/9
-17*x/4 - 2 = 1 - 31*x/2
x/2 - 17/3 = 3*x - 4/7
45/8 - 37*x = 29*x/8 + 1
-16*x - 2 = -25*x/8 - 21/4
35/4 - 37*x/4 = -30/7
35/6 - 25*x/9 = 5*x/3 + 4/3
-43*x/5 - 34/7 = 47/3 - 50*x/9
4/7 - 49*x/2 = 6/5 - 15*x
-24*x/5 - 5 = 3*x/5 + 49
-41*x = 8*x/3 - 43/7
-43*x/3 - 5 = x/2 - 8/5
15*x - 20 = -20*x/7 - 26/9
-11*x/3 - 2 = -17*x/2 - 43/5
-13*x/2 - 6 = 11*x/3 + 8/3
7*x - 7/4 = 39*x - 9/5
-15*x - 22/9 = -x/9 - 46/5
-17*x/9 - 13/7 = -16*x - 7
3*x + 37/7 = 6*x/7 - 26/3
-29*x/5 - 3/4 = 3*x/2
-21*x - 19/9 = 33/8 - 5*x/3
-14*x/3 - 30/7 = 15*x - 22/7
11*x/3 - 7 = -3*x/2 - 8/9
-31*x/9 - 43/3 = 21*x + 43/8
9*x/2 - 9 = 21*x/2 - 47/3
13*x/3 + 11/3 = -12*x/7 - 2/9
-15*x/2 - 4 = 35/9 - 5*x
19*x + 10/3 = -46*x/5 - 41/5
17/7 = -29*x/5 - 15/2
7*x - 37/6 = -35*x/9 - 45/2
-8*x/7 - 17/4 = 18 - x/3
8*x/3 + 23/4 = 13*x/3 - 8
3 - 33*x/2 = 19*x/2 + 3/4
-27*x/4 - 11/3 = -16*x - 1/5
28*x/5 + 29/7 = -21*x - 20/9
32/3 - 41*x/8 = 29*x/6 - 2
6*x + 46/5 = 7 - 29*x/6
-7*x/3 - 7 = 2*x + 21/2
7*x/3 + 29/8 = 3/7 - 47*x/4
28*x/9 - 3/2 = 39*x/2 - 27/4
7*x/9 - 37/6 = 26*x/3 + 4/3
19*x - 29/6 = 21/2 - 35*x/2
x + 9/2 = -3*x - 22/9
9/2 - 5*x/8 = 11*x/5 - 25
2*x - 1/2 = 25*x/3 - 49/3
x/4 - 7/3 = -5*x - 35/3
-17*x/9 - 15/4 = 13*x/6 - 47/3
-29*x/7 - 11/2 = 4*x/7 + 12
8*x + 9 = 3*x + 14/5
-4*x - 13/3 = -41*x/3 - 47/3
48*x - 21/2 = 33*x/7 + 23/4
21*x/4 + 7 = 15 - 19*x/6
20/9 - 5*x/2 = 3/4 - 41*x/5
39*x/8 - 34/7 = 19*x/5 - 7/4
28*x/5 + 16/3 = 22*x/3 + 24
16 - 16*x = 17*x/4 - 5/3
1/2 - 7*x/2 = 31*x/4 - 17/8
-5*x/8 - 34 = 29*x/2 - 20/3
46/9 - 16*x/9 = 16*x/3 + 29/5
11/2 - 13*x/3 = 9*x/7 + 19/4
-44*x/5 - 8/3 = 21*x/4 + 6
2*x/3 + 13 = -x/7 - 16/5
13*x/3 - 4/3 = 3*x + 2
49*x/2 + 35/4 = 17/7 - 23*x/9
37/9 - 43*x/9 = 38*x/3 - 18/5
8*x + 14 = 28*x + 7
37/8 - 29*x/6 = 27*x/4 + 19
13*x/3 - 6 = 4
17 - 33*x/7 = 5 - 47*x/2
44*x/3 + 25/7 = 37/6 - 6*x
7*x - 8 = -4*x - 36/5
5/9 - 37*x/8 = 5 - 5*x
5*x + 34 = 26*x/9 + 6
-x - 37/5 = 17/2 - 14*x/9
23/3 - 5*x/2 = -23*x/4 - 24
35*x/9 + 18 = 11*x/4 - 23/7
-6*x - 9/8 = -19*x/2 - 11/8
-8*x - 39/4 = 35*x/6 - 47/6
2*x - 14 = 7*x/2 + 13/4
11/2 - 9*x/2 = 48 - 23*x/6
44*x/7 + 3/2 = -12*x - 4
11*x + 21 = x + 2
13*x + 37/6 = 16*x - 34/5
47*x/4 - 5/9 = -3*x - 47/3
2*x - 5 = 43*x/8 + 34/3
41*x/9 + 21/8 = 43*x/5 - 8
47*x/2 + 1/2 = 23*x - 43/3
-3*x/2 - 11 = 24 - 34*x
2*x + 44/3 = -10*x/3 - 32/7
12*x - 44/7 = 5*x - 14/3
23*x/9 - 29 = 49*x/3 - 9/7
3*x - 15/4 = 43*x/3 - 39/8
16*x + 31/4 = 7*x/2 + 43/5
14 - 22*x/7 = -29*x/2 - 15/7
23/2 - 2*x = 29 - 45*x/2
-7*x - 29/3 = -11*x - 8/9
x/4 + 15 = 2*x/3 - 21
18*x + 1/3 = 27/2 - x/4
x/6 + 7/4 = -13*x - 11/2
5*x/2 + 17/2 = 2 - 10*x
-23*x/2 - 44/7 = -x/2 - 7
3*x/2 - 7/9 = 5/2 - 22*x/7
-13*x - 13/9 = 39/8 - 20*x/3
8 - 6*x/7 = -5*x - 2
25/3 - 39*x/5 = 14 - 4*x/3
13*x/9 - 25/9 = -25*x/6 - 43/6
5*x/4 - 33/4 = 29*x/8 - 4/7
4 - 28*x/9 = 31*x/4 + 16/9
-5*x - 28 = 13*x/2 + 29/3
48*x - 31/2 = -30*x - 12/7
17*x/7 - 23 = -10*x/7 - 11/7
38*x/9 - 18/7 = 3*x/7 + 40
-11*x/6 - 23 = 3 - 2*x
27/8 - 7*x = 26*x/3 - 15/2
-5*x - 28/9 = 3/2 - 11*x/8
10/3 = 41/8 - 35*x/4
13 - 19*x/4 = -25*x/4 - 25/4
18*x - 5 = 16/7 - x
47*x/6 + 41/4 = x - 17/9
49/8 - 37*x/5 = 6 - 17*x/8
6 - 12*x/5 = -9*x - 4
x/2 - 16/5 = 16/3 - 13*x/8
8*x + 16 = 7*x/2 - 3
4/3 - x/2 = 11*x + 3/8
-17*x/6 - 2/3 = 41*x/7 - 17/2
11/2 - 23*x/2 = 2/3 - 43*x/6
19*x/8 - 23/4 = 29*x/2 - 37/9
19/6 - 8*x = -14*x - 47/2
32*x + 37/6 = 34*x/9 - 43/6
19*x - 5/3 = 5*x/3 - 3
-14*x/5 - 3 = -37*x/7 - 5/3
-5*x - 4 = 3 - 14*x
-23*x/4 - 1 = 10/7 - 5*x/3
2/7 - 17*x/7 = 18*x/5 - 47/5
22/3 - 10*x/3 = 41*x/6 + 46/5
-2*x - 7 = 6*x + 35/8
4/3 - 3*x = 2 - 26*x/5
-10*x - 47/9 = 2*x/3 + 25/4
41*x/5 + 20/3 = 41*x/6 + 9
-20*x/3 - 37/7 = 8*x/3 - 2
16*x/3 - 40 = -23*x - 17/4
-12*x - 1 = -30*x/7 - 20
-7*x/2 - 9/4 = -x - 13
11/9 - 6*x = -3*x - 17/9
18*x - 28/3 = 29*x + 24
-11*x/9 - 28/5 = 41*x/6 - 23/9
2*x + 3 = 3*x
12 - 3*x/4 = -9*x/2 - 31/8
-4*x/3 - 12 = 31/9 - 19*x/7
7*x/5 - 29/4 = 45*x/2 - 25/3
11*x/3 - 32/9 = 19*x/4 + 45/4
5*x - 11/8 = 27*x/5 - 25/9
4 - 22*x = -39*x - 3
26*x/3 - 23/6 = x/2 + 23/6
16 - 18*x = -x/2 - 22/9
37*x/4 + 1 = -47*x/8 - 5
13*x + 17/9 = 6
-43/2 = x + 9
37/5 - 4*x = -x - 19/9
-50*x/3 - 34/3 = 7/4 - 7*x
3*x/2 - 25/4 = 43*x/3 - 34/7
-20*x/3 - 12 = 47*x/9 - 1/3
5 - 25*x/9 = 8 - x/3
7 - 33*x = -39*x/2 - 32/3
x/2 + 35/9 = -4*x - 35/9
-x/5 - 11/8 = 9*x/7 + 5
42/5 - 19*x = 40/7 - 21*x/8
47*x/4 - 38/3 = -20*x/7 - 21/2
22*x + 10/3 = 20*x + 12
-5*x/9 - 1 = 47/2 - 11*x/2
6*x/5 + 20/3 = 27*x/7 + 37/7
-24*x/7 - 47/2 = 18 - x/3
20 - 11*x/2 = -37*x - 8
-3*x - 21/4 = 40*x/7 - 5/4
-32*x/7 - 31/9 = 22 - 10*x/3
9*x/8 - 33/7 = 20/9 - 5*x
46*x/3 + 35/2 = 11*x/7 + 33/5
-5*x - 16/5 = -33*x/5 - 47
7/6 - 47*x/4 = 49/3 - 33*x/4
9/4 - 47*x/2 = 7 - 19*x/9
37/8 - 10*x = -19*x/8 - 33/4
14/5 - 5*x = -x - 15
35/3 - 6*x = 13*x/3 - 38/7
25*x/8 + 27 = -17*x/2 - 29/2
29*x + 29/4 = -49*x/3 - 1/3
2 - 22*x = 41 - 41*x
-23*x - 1 = 23*x/9 + 13/3
3*x/5 - 19 = -22*x/3 - 10
43*x/8 + 18/5 = 27*x + 47/8
2*x + 23 = 23/9 - 2*x/7
7*x/9 + 37/9 = 48*x - 10
3*x/2 - 11/2 = -5*x/3 - 25/3
10*x/7 - 34 = 15/4 - 16*x/7
10*x/3 - 12 = 17*x/4 - 31/4
-11*x/4 - 29 = -27*x/2 - 37
3*x + 41/8 = -25*x - 25/4
29/3 - 25*x/9 = 1/5 - 9*x
13*x - 19 = -12*x/5 - 50/7
-36*x/5 - 33/7 = 5*x/6 - 47/7
x + 43/7 = 8 - 31*x/4
6*x - 33/7 = -17*x/3 - 33/4
-10*x/3 - 8 = 11/4 - x/7
24*x/5 - 13/9 = -46*x/9 - 11/3
14*x/3 + 13/2 = 4*x/9 - 12
11*x + 25 = 10 - 5*x/7
47/8 - 7*x = 8*x/7 - 11/4
-15*x - 11/2 = 2*x + 1/9
24 - 7*x = -12*x/7 - 50/9
8*x - 7 = 47 - 31*x/7
13/2 - 13*x/2 = -18*x - 7
15/8 - 41*x/7 = 31*x/8 - 6
49*x/3 + 33/8 = -19*x/4 - 47/3
27*x - 31/2 = 4*x + 5
-6*x - 35 = 21*x/2 - 15/4
41*x/7 + 8 = 39*x/5 + 10
37*x/2 + 49/2 = 3 - 7*x/2
5*x + 14 = 32*x/5 + 8/7
x/2 - 4 = 21/2 - 13*x/8
22*x/7 - 4/5 = 5*x/2 - 4/3
x/8 - 10/3 = 47*x/6
19/9 - 26*x/7 = 16 - 23*x/7
x/2 + 6 = 9*x/2 + 48
32/9 - 10*x/9 = 2*x + 42
48*x/7 + 8 = 10 - 12*x
2*x - 35 = -25*x/3 - 7
11*x/2 - 17/2 = 45*x/2 - 18
36 - 7*x/3 = 2*x + 28/9
40/9 = 14*x - 11/4
-5*x/3 - 16 = 41*x/5 + 5
10*x + 7/6 = -23*x - 34/5
-23*x/7 - 1/2 = 13*x/5 + 15/2
21*x/2 + 14/3 = 21*x/8 + 7/2
4*x + 8/9 = 19*x/4 - 16
-37*x/9 - 15 = 15*x/2 + 13/4
5 - 6*x = -13*x/9 - 1/4
20*x/3 - 7/6 = x/2 + 47/8
15*x/4 + 12 = 6*x - 13/9
20*x/9 - 44/7 = 4 - 4*x
4*x + 49/4 = 13*x/2 + 44/3
34/9 - 14*x/3 = 7/4 - 28*x
34*x/9 + 1/5 = 11*x/4 - 39/5
1/3 - 13*x = 13/3 - x
-18*x - 19/7 = 17*x/7 - 30/7
-47*x/7 - 12 = 7*x - 17/6
5/3 - 19*x/7 = 29*x/8 + 38
2/9 - 17*x/8 = 9*x/8 - 34/9
20*x/3 + 36 = x/8 - 3/2
-33*x/2 - 26/7 = 25*x/9 - 13
30 - 25*x/3 = 7*x/4 - 23/9
-11*x/2 - 39/5 = 5*x + 11/2
15*x + 27/2 = 47*x/3 - 23/4
34/5 - x = 6*x/5 - 19
19*x/6 - 44/9 = 4 - 4*x
17*x/2 - 37 = -23*x - 7
23*x/2 - 40 = 5*x + 14/3
13*x/4 - 26/5 = x/4 + 35/9
25*x/9 - 3 = 8*x + 9/2
-6*x - 3 = 29*x/5 + 3/5
19*x/5 - 32/3 = 27 - 3*x
-9/8 = -43*x/7 - 18/7
49*x/8 + 32/5 = 7*x/9 - 12
45*x/2 + 38/9 = 4 - 31*x/6
-35*x/8 - 19/5 = -22*x/9 - 19/3
6*x - 37/9 = 3*x/8 - 27/8
1 - 14*x = -31*x - 29
-39*x/8 - 29/6 = 10/9 - 26*x/7
-13*x/2 - 31/5 = -x/7 - 41/5
23*x/5 + 47/3 = -28*x/3 - 8/3
10/3 - 9*x/2 = -18*x/7 - 40
-48*x/7 - 43/2 = 11*x/2 - 40/3
13*x + 31/4 = 14/3 - 37*x/8
-x/3 - 19 = 3/2 - 5*x/2
3/5 - 49*x/5 = -19*x/5 - 18/5
3/8 - 11*x/3 = 38*x/3
9/7 - 43*x/8 = 16*x/9 + 5/2
7*x/4 + 47/4 = x/4 - 45/8
13*x/4 + 1 = -18*x/5 - 13
47/3 - 31*x/4 = 19/4 - 19*x
25*x/9 - 1 = 4 - 10*x
29*x/5 - 35/9 = 4*x + 39/2
9*x/4 + 13/3 = -6*x - 42/5
-37*x - 3 = 29*x/9 + 35/8
37*x/2 - 6/5 = 20*x/9 - 46/7
22/7 - 17*x/2 = 11*x/9 - 10
32/5 - 4*x/5 = -11*x/4 - 11
24*x - 35 = 8*x - 16/5
-35*x/6 - 13/2 = 17*x/4 + 10
35/6 - 14*x = 4*x/5 + 5/3
6 - 37*x = 19 - 37*x/9
26*x/7 + 8/7 = 1/2 - 19*x
4 - 12*x = -x - 8/5
47/3 - 47*x/3 = 4*x/3 - 17
-9*x/2 - 36 = 7 - 34*x/7
-29*x/3 - 22/5 = 24/7 - x/5
6*x + 2/3 = 38/9 - 19*x/3
41*x - 14 = 13 - 5*x/2
49/9 - 5*x/8 = 4*x/5 + 5/6
3*x/2 - 13/2 = -3*x - 46
9 - 11*x/3 = 5 - 17*x/3
5*x/3 + 45 = 15*x + 5/2
32/3 - 2*x/7 = -31*x/8 - 3
9*x/2 - 8 = x/3 - 5/2
6 - 11*x/8 = -11*x/9 - 5/2
-5*x/6 - 1 = 29*x/6 + 22
4 - 36*x/7 = -46*x/3 - 41/3
31*x/2 - 22 = 3*x - 21
10*x + 21/5 = x/9 - 49/3
10*x/3 + 1 = 22*x/3 + 7
-34*x/9 - 9/2 = 14*x/3 - 5
9/8 - 29*x = 7*x + 10/9
31/6 - 25*x = -43*x - 19/7
4*x + 49 = 49*x/4 + 49/9
3*x/8 - 19/4 = 5*x/2 + 12
41*x/9 + 45/8 = 16/3 - 15*x/4
29*x/9 + 14/3 = -10/3
9*x/2 + 15 = 41/3 - 5*x
32 - 13*x/6 = -x/7 - 1/3
19/6 - 10*x = 41*x/9
46/9 - 43*x/9 = -47*x/2 - 31/9
32*x + 27/5 = 3*x/2 + 36
7*x/3 + 1 = x/4 + 41/6
7*x/3 - 2 = 23/6 - 11*x/2
23*x/5 + 45/8 = 19*x + 33/8
43/8 - 41*x/6 = -7*x/5 - 16/7
17*x/2 - 29/2 = -49*x/9 - 47/6
6*x - 7/2 = -9*x - 6
x = x + 36/5
22/9 - 43*x/4 = 18*x/7 + 34/5
10*x + 21/2 = 17*x - 38/7
15*x/2 - 9/4 = -7*x - 11/9
x/9 + 17 = 45*x - 26/7
7/5 - 2*x/5 = 2*x/3 - 13/2
25*x/7 + 1/2 = 35*x/6 + 1
5*x/3 + 9/2 = 25/4 - 34*x/9
41/7 - 47*x = 35/2 - 29*x/8
-x/5 - 9/7 = 14/3 - 13*x
5 - 14*x/3 = 5/7 - 31*x/8
2*x/3 + 11/8 = 9*x/2 + 1
21*x - 41/6 = 13/2 - 27*x/5
16*x + 41 = 10 - 3*x
-x/2 - 16 = -3*x - 38/7
-x - 22/7 = 10/7 - 4*x/7
28*x/9 - 31/7 = 14*x/3 + 11/4
-4*x - 29/4 = 27*x + 10
12*x - 38 = 43*x/4 + 2/3
25*x/9 - 15 = 15/2 - 8*x
-44*x - 34/9 = -50*x/3 - 5/3
46*x/7 + 3/4 = 32/9 - 17*x/3
-47*x/2 - 9/2 = 7 - 37*x/4
-x/3 - 7/2 = 7 - 3*x
-34*x/9 - 4/7 = 29*x/7 + 11/3
-22*x/3 - 3 = -41*x/6 - 44/7
12*x/5 - 49/2 = -43*x/2 - 25/8
13*x/5 - 47/5 = -4*x - 11
-43*x/2 - 23 = -7*x/9 - 24/5
41/2 - 43*x/5 = 11*x/5 - 39
14/3 = 3*x + 14
22*x + 1/4 = -x/7 - 11/6
20*x/3 - 1/9 = -23*x/6 - 1
7/5 - 13*x/4 = 49/6 - 14*x/3
-19*x/3 - 14/3 = 25/3 - 2*x/3
-29*x/7 - 27/5 = 3/8 - 6*x
23*x/2 - 25/2 = 5*x + 27/5
-10*x - 28 = 23*x/7 - 4
-21*x/5 - 13/3 = 7*x - 31/3
-16*x/7 - 41/2 = 28*x/9 - 16/7
16*x/7 - 46/7 = 8*x/9 + 1/4
5*x - 15 = 9*x - 22
23/7 - 33*x/4 = 28*x/3 + 13/2
-3*x/4 - 23/2 = 10*x/3 + 34/7
-33*x/8 - 10 = -10*x - 2
-13*x - 35 = 8*x/7 - 6
18*x - 40/3 = 11/8 - 5*x/2
19/9 - 4*x = -18*x/5 - 15/8
11*x/2 + 31/6 = 31*x/5 - 5/2
-9*x - 5 = 5*x/7 - 13/9
23*x - 19/4 = -49*x/9 - 15/4
45*x/8 - 48 = 19*x/9 + 28
3*x + 35 = 37/5 - 27*x/4
-17*x/2 - 31/9 = 20 - 3*x
33*x/5 - 17/4 = 19*x/4 - 49/9
x/2 + 7 = x/2 + 33/2
44/5 - 17*x = -7*x/9 - 16
10/3 - 17*x/2 = 7*x + 31/7
x/9 - 27/2 = -15*x/8 - 3
46/9 - 2*x = 6 - 27*x/4
9*x/5 + 1 = 21/4
27/5 - 7*x = -19*x/6 - 5
46/3 - 25*x = 10*x/7 - 13/3
41*x/2 - 2 = 37*x/8 + 1
41*x/2 - 9/2 = -32*x - 35/3
7*x/8 + 49/8 = 7*x + 41/4
23*x + 10 = 7*x + 9/2
2 - 7*x/3 = -11*x/2 - 33/7
-29*x/9 - 40/7 = -13*x/4 - 20
46/3 - 43*x/4 = 11/7 - 13*x/3
-16*x/3 - 7/2 = 7 - 14*x/3
5/3 - 39*x = 5*x/7 - 4
11/8 - 20*x/3 = 24*x/7 - 17/4
-13*x/9 - 3/5 = 26*x/3 - 17/4
17 - 50*x/7 = -15*x/7 - 20
10*x + 27/8 = 3 - 41*x/3
45*x/2 - 10 = 7 - 41*x/4
-33*x/7 - 29 = 49*x/2 - 43/8
48*x/5 + 38/5 = 5 - 48*x/7
-47*x/5 - 3/2 = 17*x/5 - 25/3
10*x/7 + 2/5 = 34*x + 49/5
43*x/5 + 15/2 = 41/2 - 13*x/8
24*x + 21 = -47*x/6 - 40/7
48*x - 2 = 3/5 - 8*x/5
-10*x/7 - 25/3 = 5*x/2 - 25/4
23/9 - 8*x/7 = 17*x/4 + 3/2
21*x/2 - 26/7 = 47*x/3 - 13/2
39*x/2 + 4/3 = 37/5 - 10*x
29*x/6 + 29/5 = -7*x - 4
29*x/2 + 1/6 = 11*x/3 - 13/2
29/4 - 49*x/9 = 5*x + 13/4
37*x/5 - 5/7 = 11 - 22*x
10*x/7 - 41/3 = 3*x + 13/2
4*x - 47/2 = 41*x/8 + 43/5
13*x/2 - 25 = 7*x/2 - 1
-x/3 - 41/7 = x/3 + 38/7
23*x + 5 = 38/3 - 10*x/9
2 - 2*x = 19/2 - 39*x/5
10*x/3 + 25 = 8*x - 5/6
-39/2 = 23*x/7 - 9/2
32*x + 6 = -5*x/2 - 1/5
-33*x/4 - 23 = 4*x/5 + 17/2
-3*x - 50/3 = 27 - 17*x/2
41/2 - 21*x = 11 - 36*x/7
22*x/3 + 39/8 = -19*x/2 - 3/2
8*x/3 + 1 = 2*x/3 - 2/5
8*x + 3/2 = 40/3 - 8*x
5*x/2 - 2 = -47*x/6 - 26/5
3/4 - 49*x/4 = 4 - 46*x/9
22*x - 17/4 = -42*x/5 - 43/8
37*x/2 - 44/7 = 15*x/2 - 14
7*x/3 - 41/4 = 6*x - 9/2
31*x/9 - 1 = 13*x/5 + 15/2
23*x/5 - 15/4 = 41/4 - 46*x
8 - 32*x/3 = -13*x/5 - 26/3
-x - 10/3 = -12*x - 28/9
19/2 = -38*x - 23
41/7 - 13*x/5 = 16/3 - 45*x/7
-5*x/2 - 13/8 = -37*x/3 - 17/4
-4*x - 9 = 9*x/8 + 5
14*x/3 - 12 = 16*x - 34/7
25*x/6 - 31/3 = 41/3 - 48*x/7
-6*x - 28 = 42/5 - 41*x/7
-3*x/2 - 3 = 16*x/7 + 37/4
23/2 - 43*x/7 = 1 - 46*x/5
13*x/7 - 9 = -x/2 - 48/5
31*x/8 - 9/4 = 15*x/2 + 20/7
-11*x/3 - 5/2 = 5 - 21*x/5
37 - 28*x = -9*x/7 - 7/2
27*x - 7/2 = -49*x/4 - 16/5
20*x/3 + 12/7 = 1 - 41*x/6
-19*x/3 - 41 = 35/2 - 44*x/7
12*x/7 + 2 = 6*x/5 - 2/9
31/6 - x = 27*x/4 - 23
27*x/5 - 15 = -40*x/9 - 42
5*x/2 - 16/3 = 37*x/9 + 25/4
17*x/9 + 9/4 = 12*x/7 + 1/8
6*x + 47/7 = 3*x/8 + 33/4
-7*x/6 - 12 = 33*x/2 - 43/6
-23*x/2 - 14/3 = -10*x - 37/9
13*x/3 + 11/9 = -22*x/3 - 15/2
36*x/5 + 23/6 = 10/3 - 19*x/6
5*x/8 - 22 = 9*x/7 + 42/5
29/5 - 5*x/2 = 19*x/4 - 7/2
7*x + 35/8 = 25*x/6 + 16/3
14*x - 20/3 = 25/7 - 38*x
47/3 - 4*x = -x/4 - 15
-21*x/8 - 4/3 = -20*x/9 - 15/2
49*x/4 - 33/5 = 1/3 - 43*x/2
40*x/7 + 44/3 = 39*x - 17/3
35/2 - 26*x/5 = -45*x/7 - 21/2
32*x/9 + 5 = 29*x/3 - 20/3
-29*x/7 - 19/7 = 17*x/9 + 20/3
-8 = 8 - 27*x/7
31*x/8 + 1/3 = 4*x/5 + 15/4
1/7 - 19*x = 16/9 - 50*x/3
37/5 - 45*x/7 = 9*x/2 + 45/7
16*x/9 + 37/4 = -7*x/5 - 18
-6*x - 3/7 = 3*x/4 + 1/9
2/3 - x/4 = -45*x - 21
2*x/3 - 27/5 = 19*x/9 + 32/5
-19*x/2 - 23/8 = -26*x/7 - 11
-4*x - 13/6 = 43/3 - 27*x/5
2*x/3 - 35/9 = 13 - 12*x
5/7 - 10*x/3 = -44*x - 11/6
15*x - 8/7 = 39 - 50*x
6*x/5 + 19 = 16 - 2*x
x/3 - 46 = 22*x + 15
x/3 - 1/6 = 3*x + 32
14*x/3 + 14/3 = -49*x/4 - 47
5*x/3 + 5 = -43*x/2 - 37/7
47/2 - 21*x = 23*x - 23/7
8/5 - 23*x/3 = 28*x/3 - 11/2
23*x/8 + 12 = 27*x - 32
5*x - 43/6 = 28*x/5 - 9/2
25*x/7 - 8/7 = x/4 + 43/5
44*x/3 + 37/7 = 9/2 - 5*x
33/8 - 15*x/2 = 4*x/5 + 13/5
-29*x/2 - 41/6 = 19*x/3 - 7/5
4*x + 1 = 18*x/5 - 23/5
27/8 - 50*x = 5*x - 3/2
5/2 - 3*x = -2*x/3 - 37/9
10*x/9 = 8 - 13*x/7
6*x - 25/4 = -35*x/8 - 17/9
7*x - 16/3 = 9/4 - 5*x/6
7*x/5 + 47/6 = 5/2 - 7*x
3*x/8 - 20/3 = 44*x + 47/5
12*x - 21/2 = 32*x/9 - 3/2
24 - 13*x = 13*x/4 + 9
18*x - 35/2 = -8*x - 11/4
31/6 - 30*x/7 = -x/3 - 5
41 - 5*x = 20*x/9 + 24
-3*x/8 - 1/8 = 23*x - 25/3
16*x/3 - 21 = 7*x/4 - 25/8
-31*x - 9/2 = 3*x/2 + 31/5
5/4 - 31*x/8 = -12*x - 8/5
19/7 - 29*x/3 = 3 - 9*x/2
2/3 - 49*x/6 = -37*x/3 - 18
6*x/7 + 37/7 = -26*x/5 - 34
46*x/7 - 4 = 6*x + 46/5
x/3 + 2/3 = 49/9 - 13*x/5
21*x - 26/3 = -31*x/3 - 25/4
25*x/8 - 49 = 6*x + 45/2
-x/6 - 3 = -8*x/5 - 5/8
19*x/2 + 3/2 = 49 - 4*x/7
-11*x - 43/3 = -19*x/4 - 8
11 - 34*x/3 = -17*x/2
28*x/3 - 37/3 = 11/3 - 35*x
46*x/3 + 17/3 = 35*x/9 - 37/3
42*x/5 + 4/7 = 3/8 - 7*x
36 = 7 - 3*x/8
23/5 - 22*x = 43*x + 2/5
3*x/7 + 10/9 = 43*x/2 + 9/5
38*x/9 - 35/6 = 19*x/3 + 11/4
11*x/9 - 1 = 12 - 7*x/2
39*x/7 - 27/4 = -17*x/4 - 22/3
47/2 - 10*x = 28*x - 37
35*x/4 - 20/3 = -47*x/5 - 29
22 - 45*x/8 = -29*x/3 - 15/7
10*x/3 + 39/4 = -3*x - 2
9*x/2 + 26/9 = 32/9 - 10*x/3
19*x/2 - 49/9 = -16*x/3 - 5
-21*x/5 - 34/7 = -5*x - 13/3
-4*x - 11/6 = 16*x/9 + 17/3
16*x/9 - 21 = 4*x + 10
38*x/9 - 23/6 = -4*x/3 - 25/4
6*x + 26/3 = 5/8 - 7*x/4
5*x/6 - 4 = 8*x/7 + 20
34*x/5 - 49/2 = -22*x/7 - 37/8
23*x/7 + 31/2 = -25*x/4 - 47/5
5*x/9 - 5 = 23*x/8 - 35/6
-23*x/2 = 23*x/3 + 21
21*x/4 + 9/4 = -7*x/3 - 17/5
14*x/9 + 15/4 = 5 - 47*x/3
-3*x - 34/9 = 5*x/3 + 22/3
34/3 - 2*x/9 = 22/5 - 9*x/4
11*x - 5 = -11*x/2 - 13/3
38*x/9 - 37/6 = 25*x/7 + 7
2*x/7 + 23/7 = 8*x + 2
6*x - 13/3 = -29*x/3 - 18/7
9/4 - 2*x = 29*x/9 - 29/7
21*x/2 - 14/3 = 20/3 - 23*x/4
18*x - 7 = 12 - 12*x/5
-3*x - 13/3 = -14*x/3 - 1
-5*x/3 - 7/4 = 49*x/6 - 22/9
16*x/3 + 3/7 = 5*x/2 - 11/5
35*x/3 - 50/3 = 3/4 - 10*x
29*x/3 - 21/2 = 8/7 - 3*x/2
-12*x/7 - 1/4 = -34*x/3 - 1
-12*x/7 - 1/2 = 16*x - 37/4
4*x + 25/3 = 33/8 - 20*x
-15*x/7 - 36 = 10*x + 1/8
40*x/9 - 11 = 2 - 28*x/5
x/2 + 22/9 = 9*x - 6
11/3 - 8*x = 9*x/4 - 15/2
33*x/7 - 24 = 47*x + 3
43/9 - 3*x = 4 - 25*x/3
6 - 47*x/3 = -24*x/7 - 27/7
-47*x/7 - 11/5 = 2 - 11*x/2
x/9 + 32/7 = 39*x/2 - 20/9
11*x/2 + 3/8 = 2/5 - 11*x
29*x/2 + 16 = -23*x - 29/7
-x/9 - 16 = -5*x - 16/7
5*x - 6/7 = 23*x/5 - 13/3
2/7 - 12*x/7 = 2 - 50*x/9
1/5 - 11*x/7 = -14*x/3 - 19/6
-18*x/5 - 40/3 = 11*x/2 - 6
13 - 13*x/3 = 19*x/4 + 39/5
-47*x/6 - 31/9 = 8*x/3 - 6/7
-49*x/9 - 5/8 = -x/8 - 29/2
13*x/2 - 11/3 = -21*x/4 - 1/4
23 - 5*x = 29*x/5 + 8
-x/2 - 44/5 = -49*x - 23/2
7*x/3 + 6 = 3*x/2 - 4/9
14*x/5 + 7 = -22*x/3 - 7/3
7*x/8 - 17/2 = x + 37/3
16*x/9 - 23/3 = 46/5 - 25*x/9
7*x/3 + 31/7 = -26*x/9 - 7/6
47/4 - 23*x/2 = 3*x/4 + 8/3
10/3 - 5*x/3 = 11*x/2 + 15/4
3*x - 2 = -22*x/5 - 7
37*x/3 + 6 = 8*x + 21/8
16/3 - 25*x/3 = -26*x/5 - 38/9
-33*x/4 - 10 = 41/7 - 16*x/3
10*x/3 + 43/7 = 2*x/3 - 45/2
5*x + 32/5 = 43*x - 40/7
1/3 - 23*x/7 = 25/8 - 14*x/3
-9*x - 3 = 14*x - 9/4
3*x - 26/9 = 1/2 - 7*x/3
27*x/8 - 12 = -5*x/2 - 45/2
47*x/3 + 41/3 = 38*x/3 - 22/3
5*x/4 - 31/8 = -5*x/2 - 14
10/3 - 49*x/3 = -17*x - 1/3
31*x/2 - 49/6 = 20*x/9 - 42/5
4*x + 8/9 = 11*x/7 - 17/5
-37*x/8 - 12 = 16*x/9 - 49/5
x/2 + 13/8 = 3*x/8 - 20
-2*x - 49/9 = -35*x/4 - 10/7
43*x/8 - 3/2 = -41*x/4 - 13/7
49/5 - 26*x = 19*x/6 - 7
29*x/7 - 27/5 = 17/7 - 38*x/3
5*x/4 - 2 = -15*x/4 - 13/3
8/3 - 25*x = 40*x/3 - 5/8
6*x/7 - 31/6 = 3/7 - 21*x/2
23*x/5 - 1 = 41*x/7 - 2
44/9 - 34*x/7 = -2*x/9 - 43/6
4 - 46*x/5 = 23*x/2 - 38
40*x - 14/5 = 7*x/9 - 4
29*x/5 - 1/4 = x + 13/8
40/3 - 11*x/6 = 22 - 15*x/7
-8*x - 19/3 = 41*x/6 - 49/4
7*x/3 - 35/9 = 20 - 3*x
43/4 - 5*x = 47*x/6 - 3/2
39*x + 7 = 2*x/7 + 33/8
-13*x - 16/9 = -47*x/7 - 3/5
49*x/3 - 6 = 31*x/4 + 48
7*x - 7/3 = 32*x/5 - 25/3
5/9 - 21*x/4 = -11*x/9 - 15/4
-4*x/3 - 45/2 = 17*x/2 - 3
7*x/4 + 20 = 20 - 19*x/3
4*x/5 - 41/2 = x/2 - 37/7
36*x - 1/9 = x + 46/5
-26*x/3 - 29/9 = 25*x/6 - 34/3
-x - 11/3 = 5/6 - 4*x/3
18*x + 37/5 = -43*x/5 - 43/2
7 - 5*x = 35*x + 9/2
9 - 8*x = -5*x - 40/3
29*x/8 - 25/4 = 3 - 43*x
-43*x/7 - 13/3 = 43*x/9 - 43/2
49*x/3 + 23 = 5*x/8 + 19
11*x/2 + 37/9 = -24*x - 8/9
6*x - 27/8 = 41*x/4 + 45/4
40*x + 6 = x/3 + 5/4
31*x/3 - 8 = 38*x/5 - 6
13*x/4 - 11/7 = 41/5 - 13*x/6
26*x/7 - 10 = 15*x - 37
47*x/4 + 41/8 = 19*x/7 - 1
3*x - 3/8 = 27*x/5 + 6
-11*x/3 - 11/3 = 4*x - 9/2
41*x/7 - 37/4 = 47*x/7 + 3/2
11*x/8 - 50/3 = 19/4 - 27*x/2
15*x/4 - 10/3 = 15/4 - 11*x/6
22*x - 9/2 = 13*x/2 - 13/2
-7*x - 41/5 = -x - 5
-5*x - 3 = 48*x/7 + 1/7
-38*x - 2/3 = 24*x/7 - 12/7
-13*x/2 - 48/5 = 1 - 19*x
33/7 - 45*x/2 = 4*x/5 + 27/7
47*x/4 - 43/5 = 5*x/4 + 1/6
48*x/7 + 2 = 25/8 - 5*x
4*x/7 - 29/9 = 17*x/9 + 2
-2*x - 21/2 = 32 - 17*x/4
9*x/4 - 20/9 = 31*x/6 - 31/9
17/8 - 12*x = -3*x/2 - 31/8
9 - 45*x/7 = 13/9 - 21*x
16*x/3 - 4 = -19*x/4 - 10/7
8*x - 14/3 = 2 - 27*x/8
31*x/2 - 38/3 = -21*x/5 - 6
14*x - 1/2 = 15/8 - 11*x
36*x + 4/3 = 14*x/3
7/4 - 5*x/3 = 19 - 4*x/3
28*x/9 + 7/9 = -4*x/9 - 13/2
35*x/2 - 15/7 = 21/4 - x
-x - 49/9 = -25*x/6 - 33/5
-5*x/2 - 44/3 = -41*x/4 - 12
-11*x - 16/5 = 13*x/2 - 14
35*x/3 + 15/2 = 16/9 - 16*x/3
3 - 10*x/3 = 27*x/8 - 47/3
34/3 - x = 4*x + 7/8
9/2 - 18*x = -15*x/2 - 2
39*x/8 - 28/9 = 34*x/9 - 19/9
33*x/8 + 33/4 = 14*x + 48/7
-10*x/7 - 17 = 17*x/6 - 44
-50*x/7 - 4 = 11/2 - 16*x/9
-2*x - 11/3 = 5*x/2 + 3
11*x/2 + 6 = 1 - 35*x/8
41*x/7 - 5 = 8/3 - 12*x
7*x/2 - 11/2 = -x/8 - 18/7
-49*x/9 - 3 = -2*x/9 - 1
43*x/9 + 17/9 = -9*x/2 - 11/2
8 - 17*x/5 = -2*x/3
32*x/5 + 17 = 23/9 - 42*x
11/2 - x = 6*x - 19/7
14*x/3 + 10/7 = 25 - 27*x/7
46*x/3 - 3 = 7*x - 13
6*x - 7/3 = -x - 16/5
7*x - 33/5 = -3*x/5 - 4
41/5 - 28*x/9 = 42/5 - 4*x
3*x + 21/4 = 40*x/3 - 11/3
38*x/9 + 2 = 15*x/2 + 43/9
-44*x/7 - 18 = -11*x/2 - 41/5
8*x + 40/7 = 24/5 - 9*x
4/3 - 3*x = 14/5 - 4*x
6 - 20*x/9 = 2/3 - 5*x/2
5*x - 15/8 = 13*x/5 - 29/3
3*x/2 + 3 = 41*x/9 - 11/6
25*x/4 + 2 = 10*x + 19/2
2*x + 25/2 = 15*x/2 + 2
7*x - 1/8 = -39*x/2 - 49/3
11*x/8 + 44/7 = 27*x/8 + 5
-13*x - 10 = -14*x/9 - 28/5
36*x/5 - 43/9 = 22*x/7 + 4
-23*x/3 - 20 = 9*x/2 - 5/3
47*x/7 + 21/2 = 25*x/3 + 36/7
26*x/5 - 7/6 = 30*x/7 + 10/9
-14*x/3 - 1/2 = x - 11/2
14*x + 13/6 = -3*x/8 - 24
39 - x/4 = -31*x/4 - 4
-15*x - 45/8 = 29*x/7 - 40/7
21*x/4 + 5/2 = 10*x/7 + 12
5/7 - 35*x/3 = -9*x/2 - 7/2
-43*x - 3/2 = 23*x/7 + 29/8
44*x/5 - 19/2 = 2*x/3 - 18/7
5/3 - 9*x/5 = 3 - 23*x/2
35/6 - 9*x/5 = -8*x - 3
31/9 - 2*x = 3*x/8 + 47/3
10*x/3 - 7/3 = 11*x/4 + 39/4
19*x/6 + 9 = -11*x/7 - 15/7
-40*x/7 - 7 = 2*x - 19/7
19*x/2 + 35/3 = -4*x/3 - 31/3
x/2 - 6 = -41*x/8 - 12/5
38/9 - 8*x/3 = x + 15/4
13/2 - 23*x/3 = 23*x - 1
-5*x/6 - 8/9 = 34*x + 22/3
47*x/3 - 1 = -38*x/3 - 3
19/6 - 42*x/5 = -36*x/5 - 5/9
28*x/3 + 19 = -10*x/7 - 25/2
35*x + 10/7 = 20*x/3 - 36
17 - 9*x/4 = 18*x/5 - 46/5
14 - 3*x = 20*x/3 - 5/4
2/5 - 17*x/4 = 9*x - 17/8
7/3 - 8*x = -43*x/3 - 41/9
34*x/5 + 19/3 = -12*x - 9/2
-6*x/7 - 9/4 = 2*x - 38/3
44*x/3 + 37/2 = 13/8 - 4*x/3
-9*x - 41/8 = 10/3 - 9*x/4
4/3 - 20*x/7 = x/4 + 5
-6*x - 4/9 = 1 - 4*x
3*x - 5/2 = 23/3 - 43*x/6
7*x/2 + 35 = 3 - 20*x/9
3*x - 2 = -4*x/3 - 7/8
7*x + 11/2 = 19*x/4 + 49/6
4*x - 1 = 5*x/7 + 18/7
19*x/4 + 47/4 = 4*x/7 - 1/2
-34*x/9 - 21/5 = 5 - 2*x
-39*x/5 - 25 = 18/7 - 3*x
-3*x - 16/9 = -11*x/5 - 3
5*x/4 + 20/3 = -29*x/2 - 1
12 - 8*x/9 = 20*x/7 + 24/5
-3*x - 1/3 = 16*x - 35/9
23*x + 31/7 = 2*x + 5/2
-26*x/3 - 28/9 = x/8 + 4/3
-4*x - 23/4 = x - 2/5
-50*x/7 - 15 = 8*x/3 + 3
-46*x/7 - 49/2 = 38*x/3 + 28/9
47*x/6 + 20 = 42*x + 15/4
7*x + 22 = 36*x/7 - 19/2
-40*x/7 - 47/5 = 14 - 7*x/5
5/2 - 31*x/2 = 2 - 15*x/8
6 - 4*x = 4*x + 32/7
-38*x/5 - 39/2 = -33*x/5
23*x/2 - 15/2 = 7*x - 28/5
44/9 - 38*x = 10*x + 9/2
-3*x/2 - 43/9 = -5*x - 44/5
16/9 - 4*x = -23*x/5 - 14/3
16*x - 13/7 = -39*x/5 - 46
45*x/2 - 14 = -26*x/7 - 2/7
39*x/2 + 3/2 = -35*x/3 - 1
13*x/2 + 24/7 = 14/9 - 48*x
-15*x/2 - 29 = 29/5 - 22*x/3
4*x - 21/5 = 29*x/9 - 12
11 = 20*x - 4/3
15 - 17*x/9 = 31*x - 19/7
-17*x/4 = 33*x/4 + 3
9 - 47*x/6 = 7*x - 24/5
49*x/4 - 50 = 43/2 - 17*x
19*x/2 - 41/6 = 5*x/7 - 1/8
43/3 = 4*x + 47/3
2 - 6*x/7 = x/2 - 2
31*x/8 - 2 = 15/4 - 2*x
8*x + 3/4 = -16*x/5 - 2
15/4 - x/2 = 25/7 - 15*x/8
-33*x - 4 = 23*x/4 + 44/9
-20*x - 4/9 = 29*x/7 - 13/8
-17*x/3 - 43/7 = -2*x - 39/5
31/7 - 37*x/8 = -11*x/6 - 23
5 - 10*x = 5 - 25*x/4
18*x - 31/4 = -23*x/3 - 7/3
-8*x/3 - 35/4 = 14*x - 2
9*x/7 - 2 = 41/2 - 18*x/7
3*x/2 - 3 = 13/9 - 7*x/2
19*x/6 - 11/5 = 33*x/7 - 5
5*x - 13/9 = 12 - 13*x/9
-47*x/6 - 12 = 7*x/2 - 1
-11*x/4 - 3 = 15*x/2 - 29/5
25*x + 12 = 6*x - 27/8
5*x/2 + 1/4 = -35*x/4 - 5
3 - 22*x/9 = -22*x/3 - 13/3
14*x - 39 = -2*x/7 - 17/3
-43*x/8 - 9 = 33*x/7 + 1/2
40/7 - 31*x/8 = 16/3 - 31*x/8
46*x - 5 = -7*x - 16/3
47/4 - 8*x = -49*x/9 - 36/5
26*x/9 + 8/3 = 34*x/9 - 13/2
47*x/4 + 6/5 = -x/4 - 34/9
20/3 - 21*x/8 = 4*x/7 + 41/7
-44*x/5 - 21/4 = 22*x/7 - 18
10*x - 9/2 = 22*x + 15
-13*x/6 - 23/4 = 13*x/8 - 10
-35*x - 9/7 = 21*x/8 - 2/7
43*x/8 + 1 = 29*x + 23/7
17*x - 28/5 = -x/9 - 9/8
4 - 11*x/2 = 26*x/7 - 45/4
31*x/6 - 1/8 = 43*x/2 + 47/5
46/9 - 44*x/3 = 9/2 - 36*x/5
47*x/3 - 33/2 = x/2 + 9
-41*x - 38 = 34*x/3 - 43
-3*x/2 - 8 = 11*x/9 + 10
-49*x = 25*x/9 + 12/7
38/3 - 27*x = -49*x - 5/3
x + 10/3 = 3*x + 15
31*x/2 + 11/4 = 4*x/5 + 5/3
31*x + 1/3 = 6/7 - 28*x/3
31/5 - 3*x = 8*x - 39/7
49*x/8 - 16 = 3/4 - 3*x/2
6*x - 6 = 5*x/6 + 12
35/3 - 49*x/2 = -4*x - 37/2
27*x - 17/6 = 2 - 10*x
7*x + 23/2 = 15*x - 44/5
-43*x/7 - 49 = 13*x + 17
13/8 - 5*x = x/2 - 48
3*x/2 - 47/3 = 37*x/2 + 11/2
-3*x - 12/5 = 4*x + 2/3
35*x/9 - 4 = 23*x/6 - 17/2
16*x/3 - 1 = -6*x - 5/2
31*x/2 + 20 = -10/7
-17*x/3 - 5 = 1/7 - 31*x/7
49*x/4 - 44/7 = 24*x/5 - 19
16*x/3 - 20/7 = 37*x/2 - 33
28*x/3 - 9/4 = -x/2 - 29/2
10*x/7 - 37/5 = -4*x - 10
7*x - 33 = -5*x/2 - 7
-20*x - 1 = 17/4 - 11*x
1/5 - 19*x/3 = -44*x - 4/9
-6*x - 9/8 = 3/7 - 18*x
41*x/6 - 7 = 5/3 - 46*x
13*x - 16 = -9*x/2 - 4
20*x - 23/4 = 49/2 - 21*x
7*x - 37 = 21*x - 5/2
13*x + 3 = 7 - 38*x/3
19*x/6 + 39/5 = 48*x + 17
40/7 - 5*x = -9*x/2 - 43/8
11*x + 23/9 = -3*x/2 - 4
29/3 - 49*x/9 = 10 - 39*x/7
38 - 13*x/2 = 21*x/2 - 2
x/3 - 19/8 = 13/4 - 22*x/3
42*x/5 + 5/4 = 9*x/5 - 17/3
-19*x/4 - 18/5 = 9*x/4 - 41/3
23/7 - 16*x/7 = 43*x/6 - 7
41/6 - x/2 = 3/2 - x/2
21*x/4 - 28/9 = 17*x/2 + 39/4
7*x/5 - 40 = -11*x/3 - 20/9
-23*x/6 - 23/7 = 9*x + 47/2
11 - 8*x/3 = 40*x + 4
39*x/2 - 13/9 = -41*x - 35
-23*x/7 - 37/3 = 37*x/8 + 45/4
20/3 - 28*x/3 = 7 - 4*x/7
-12*x/7 - 13/7 = 40*x/7 - 5
6*x + 5/3 = 8 - 39*x/7
46*x/7 + 9/2 = 19*x - 10/7
23*x/7 + 16/3 = -11*x/2 - 27/5
47*x/6 + 13/4 = x/9 - 7/9
32*x/7 + 1/7 = -27*x/4 - 27/5
48/7 - 4*x/3 = 9*x/2 - 38
27/5 - 19*x = 7/3 - 15*x/2
9*x + 7/9 = 21*x/2 + 20
14*x/3 + 32 = -41*x/2 - 2
-31*x/8 - 47/5 = 5 - 43*x
-x - 13 = 3*x/7 - 16/7
4*x - 19 = 24*x - 6
-2*x - 6 = -14*x/9 - 10/3
49/3 - 44*x/5 = 8*x/7 + 35/3
-11*x/8 - 32/3 = 47/6 - 23*x/4
3*x/2 - 3 = -14*x - 5/4
34/3 - 7*x = 7*x - 10
2 - 3*x/4 = 23/3 - 6*x
25/8 - 37*x/5 = 35*x/8 - 33/8
-31*x/6 - 41/7 = 7 - x/6
1 - 23*x = -21*x/5 - 5
28*x/5 + 9/4 = 49/4 - 37*x/3
-47*x/5 - 28 = 5/7 - 8*x
5*x/2 - 45/7 = 10*x + 37/7
-15*x/2 - 25/8 = 35/3 - 35*x/3
37/9 - 11*x/3 = -31*x/3 - 11/2
-5*x - 13 = 27/8 - 7*x/8
43*x/9 + 13/2 = 4*x - 2/3
35*x/9 - 1/6 = 16/9 - 43*x/8
9*x + 15/4 = -45*x/4 - 8
10*x/9 + 5 = -7*x - 34
27*x/4 + 38/7 = 7*x - 4/5
23*x/3 + 19/3 = 14*x + 4/5
13/3 - 12*x/5 = 33*x + 7
23*x/2 - 13/7 = 27*x/8 - 33/8
28*x/9 + 49/9 = 8*x - 3
-4*x/3 - 5/3 = 10*x - 23/3
13 - 40*x = 9*x/2 - 7
-x - 39/5 = -x - 43/6
34/3 - x/4 = 14/3 - 15*x/4
-49*x/9 - 7/2 = -47*x/9 - 7
16/3 - 9*x/2 = 5*x - 33/4
-17*x/2 - 10 = 34*x/7 - 49/3
34*x/7 + 21/4 = 16*x/3 - 48/7
-23*x/6 - 41/9 = 47*x/6 + 49/8
4*x/3 - 2/9 = 38*x/7 + 6
7/2 - 21*x = 14*x/9
28*x/9 - 25/3 = -2*x - 23/7
39*x/8 - 5/7 = 5 - 3*x/8
4*x/3 = -32*x/3 - 1/9
7*x/2 - 43/6 = -26*x/5 - 23/7
-45*x/4 - 39/5 = 9*x/4 + 11
7*x + 7 = 19/7 - 6*x/7
8*x/5 + 25/4 = -25*x/8 - 11
46/9 - 17*x/2 = 9 - 22*x
-6*x = -41*x - 40
5*x/2 - 47/3 = 38*x - 47
-23*x - 37 = -x/9 - 5
11*x/4 - 31/5 = 11 - 9*x/4
41 - 13*x/4 = 7*x/4 + 15/8
2*x/3 + 5/3 = -2*x - 19/3
2*x/5 + 5/8 = 30*x/7 + 3
15/2 - 47*x/3 = -19*x/7 - 5
39*x/7 + 44 = 48 - 7*x/5
38*x - 11/6 = 10*x + 9
9*x/2 + 18 = 16*x/3 + 41/3
49/3 - 11*x = 47/5 - 9*x/7
1/4 - 39*x/7 = 35/8 - 5*x
-37*x/5 - 35/8 = -35*x/4 - 38/9
35*x - 25/4 = 23*x/5 + 9/2
5*x/3 + 7/8 = 7*x - 43/7
6*x - 27/7 = 7*x/3 + 49/8
-13*x/3 - 17 = 7 - 15*x/2
16*x/3 - 11/2 = -33*x/4 - 21/4
21*x - 23/6 = -47*x/2 - 29/9
43/5 - 5*x = -2*x/5 - 20
-x/5 - 36/7 = 10*x/9 - 22/3
-38*x/3 - 9 = -36*x/5 - 19
3*x + 21/5 = 7*x/3 + 8/3
31*x/4 + 2 = 13/3 - 39*x/8
1 - 33*x/4 = -11*x/6 - 23/7
9*x/2 + 8/7 = 27*x - 50
4 - 48*x = 19*x - 33/4
4*x - 22 = 34 - 24*x/7
13*x/8 - 30 = 2/3 - 4*x/9
32/5 - 10*x = -2*x - 16/7
-15*x - 17/2 = -13*x/6 - 3/2
-44*x/5 - 16/3 = 1/2 - 39*x/4
6 - 8*x = 32*x/5 + 16/3
31*x/5 + 13/9 = 5*x + 37/7
1/9 - 29*x/3 = 23*x/2 - 28/9
23*x/4 - 3 = 29*x/9 + 49/3
6*x + 11 = 20*x/3 - 16
15*x/7 - 29 = -21*x - 29/6
-3*x/4 - 19/2 = 24*x/7 - 23
-14*x/3 - 5 = 47*x/6 - 26
3*x/4 - 7/2 = -43/4
49*x + 25/7 = -4*x - 7/6
2*x - 7/2 = 26*x/3 - 17
4*x/5 + 21/2 = 2*x/3 + 27/2
10/3 - 10*x/3 = 47*x + 16/9
-6*x - 35/3 = 11*x/2 + 37/5
43*x/9 - 29/9 = 8/3 - 3*x
21*x/4 - 15/4 = -23*x/4 - 14/3
9*x - 28/5 = 11*x/9 - 3/4
13/2 - x/2 = 5 - 4*x
-5 = -3*x - 9/2
x/4 + 3/5 = -13*x/4 - 39
3*x - 50/9 = 19/6 - 11*x/2
23*x/9 + 20/3 = -13*x/7 - 8/3
3*x - 33/5 = 6*x/5 - 8
-13*x/3 - 6/5 = 29*x/6 + 13/2
22*x/3 + 7 = -43*x - 6
-14*x/3 - 7/4 = 5*x + 39/2
8/3 - 44*x/9 = 37/3 - 23*x/2
3/5 - 4*x = 7*x/4 + 9/7
-38*x/7 - 33/8 = 13*x/2 - 12
22/3 - 12*x = -15*x - 17
25*x/3 - 7/4 = -7*x - 3/4
49*x/8 - 8/7 = 39*x/5 - 17/6
33*x/5 - 28 = 41*x/2 + 26
-48*x - 13/4 = -12*x - 17/4
15*x/2 + 20 = 16 - 2*x
2/3 - 22*x/7 = 16*x/3 - 12
33*x/4 - 25/7 = -15*x - 5/6
36*x + 5/2 = 31/4 - 2*x
-13*x/2 - 39/7 = 8*x + 14/3
5*x + 37/4 = 11*x/2 - 29/8
7/5 - 8*x/3 = 17*x/2 + 34/3
x/4 + 5/7 = 35*x/8
-47*x/6 - 6/7 = 17*x/2 - 6
-9 = 44*x/7 - 19/4
-x - 21/2 = -20*x/7 - 3
-49*x/5 - 17/2 = 34*x/5 + 17/3
44*x/3 + 25/9 = 5 - 29*x/3
21/4 - 46*x = 18*x - 25
-x - 37/2 = 34/5 - 7*x
11*x/4 - 38/5 = -22*x/7 - 27/8
2 - 17*x/3 = 19*x/2 - 13/4
4*x/3 - 10/9 = -3*x - 35/8
-7*x/2 - 20/7 = 3*x/4 + 5
3*x - 7 = 14 - 8*x/3
27*x - 22/3 = 19/3 - 6*x
19*x/3 - 43/7 = 23/6 - 31*x/8
4*x + 5 = 10*x - 1/8
-47*x/3 - 7 = -8*x/7 - 7/4
22/9 - 33*x/5 = 31*x/6 + 17/9
3/2 - 4*x = 10*x - 9
2*x/9 + 19/3 = 26*x + 47
-7*x - 24/7 = 3*x/2 - 21/5
-x - 7/2 = 6*x + 41/9
6*x/5 - 11/2 = 11*x/7 + 40/9
-7*x - 28/9 = 19/4 - 13*x/6
5*x/6 - 24 = -9*x/2 - 4/3
19/6 - 41*x/2 = -15*x - 2/9
13 - x/4 = -13*x/2 - 17/2
11*x/7 - 19/3 = 34*x/9 - 44/7
-11*x/3 - 1/4 = -21*x/2 - 41/4
20*x/9 - 11/7 = 15*x + 39/5
9*x/8 + 10/7 = 43/9 - 31*x/9
19*x/4 - 4 = 29*x/6 + 1/4
3 - 26*x = 49*x/5 + 5
-17*x/5 - 18 = 3 - 50*x
47*x/9 - 32/5 = 25/7 - 11*x/4
43/8 - 22*x/3 = 8*x - 10
28*x/3 - 22 = 25*x/2 - 10/9
-36*x - 8 = x/9 - 41
-35*x/8 - 25/3 = 26*x/9 - 1/4
34*x/9 - 1 = 34*x/7 + 29/7
16*x/9 + 27/8 = -37*x/5 - 3
8*x - 1/3 = 5 - 31*x/6
7 - 13*x = 20*x + 46/5
2*x - 21/4 = 7 - 7*x/8
7 - 9*x/4 = 23*x/7 - 19/2
34*x/3 + 43/3 = 29*x/6 + 11/7
37*x/3 + 1/4 = 15 - 19*x/3
3*x/4 - 41 = -35*x - 10
47*x/3 - 1/3 = 34*x/7 + 15/7
-17*x - 3 = 35/3 - 15*x/2
7/4 - 22*x/3 = 29*x/9 + 1/9
31*x/8 - 29/2 = x/3 + 7/3
7/2 - 9*x/2 = 12 - 19*x/6
37*x/7 - 22/7 = 17/9 - 37*x
x + 39/4 = 27*x/5 - 41
9*x - 25/2 = 43/7 - 28*x/9
17*x/2 = -x/2 - 23/2
7*x/2 + 15/7 = -11*x/5 - 1/2
49*x/9 - 2/9 = 6*x + 38/9
13*x/6 + 25/8 = 16*x - 13/4
8/3 - 17*x/2 = 23/2 - 15*x
17*x/3 + 29/3 = 47*x/2 + 36/7
4*x - 13/4 = 18*x/5 - 7
-31*x - 50/3 = 37/4 - 19*x/6
33*x + 47/4 = 31*x/9 + 16
9*x/4 - 39/4 = -23*x/6 - 39
-9*x - 29/2 = 1/9 - 19*x/7
19*x/8 + 31/6 = 33*x/4 + 48/7
29/9 - 16*x/5 = 3 - 3*x/8
15 - 9*x/2 = 12*x/5 - 10
49 - 4*x/3 = 47/2 - 17*x/2
23*x/2 + 29/2 = 13*x/9 + 7
-5*x/2 - 15/4 = 21*x/2 + 20
34*x + 43/6 = 16/3 - 24*x
10*x/9 - 15/8 = -4*x/9 - 13/4
6*x/5 + 43/6 = 2*x/9 - 49/8
x/3 - 1/4 = 2*x + 4
36*x/7 + 11/6 = 44*x/7 - 6
15/8 - 26*x/3 = 41*x/6 - 15
-23*x/7 - 49/4 = 48*x/5 + 5/8
19*x - 34 = -45*x/8 - 11/2
22 - 38*x = 45*x/8 - 7
-2*x - 13/3 = 40/3 - 37*x/6
4*x - 11/3 = -3*x/5 - 13/4
5/8 - 47*x/2 = 9*x/2 - 46/3
28*x - 11/2 = 41*x/6 - 12
13*x/2 + 19 = 10*x/9 - 46/7
5*x - 7/4 = 18/5 - 3*x
-11*x - 1 = 11*x/2 - 38/9
11*x/3 - 13/6 = 19*x/2 - 10/3
18*x + 38/7 = 15 - 43*x/5
-23*x/3 - 13 = 2 - 25*x/8
17/5 - 5*x = 7/5 - 35*x
6*x/5 + 4 = 3 - 3*x
-17*x/9 - 10 = 16/3 - 23*x/7
-14*x/3 - 10/7 = 3 - 42*x
45/4 - 2*x/3 = x/3 + 49/5
33/4 - 13*x = 2*x + 23/6
5 - 2*x = 23/4 - 12*x/5
20*x/7 + 17/3 = 38*x/9 + 4
46*x/9 + 33/4 = -49*x/6 - 13/3
8/3 - 38*x/5 = 13*x/2 - 33/7
-6*x/7 - 11 = 7*x + 2/3
10/3 - 23*x/5 = -29*x/5 - 37
7*x - 2/9 = x/2 + 33/5
47*x/9 - 7/5 = 29*x/5 + 34/5
4 - 28*x = 46*x + 11/6
31*x/2 - 1/9 = -17*x/2 - 2
-13*x - 13/2 = 20/3 - 23*x/2
39/8 - 4*x/3 = x/2 + 23/8
-41*x/9 - 33 = 39*x/4 - 2
-16*x/7 - 16/5 = -47*x - 15/4
x - 3 = -29*x/6 - 31
x/8 + 39/8 = 6/7 - 2*x/3
4 - 8*x/3 = 13*x + 6
5/2 - 14*x/3 = 9/4
29/6 = 6/5 - 2*x/7
x + 10/3 = 33*x/5 - 21
21/2 - 45*x = 34*x/7 - 1/2
11 - 9*x = 1 - 24*x
22*x/9 - 7/4 = -10*x/3 - 20/3
11*x/2 + 1/7 = 11/4 - 14*x
4*x/3 - 11/6 = 6 - 34*x/9
1/3 - 7*x = 8*x - 43/9
-45*x/7 - 7/5 = 13*x + 29/3
31/4 - 44*x/7 = 31/2 - 41*x/6
44*x/5 - 29/2 = 19/6 - 47*x/6
39*x/7 + 30/7 = -11*x/2 - 11/9
15 - 3*x/8 = 12*x/5 + 7/3
16*x/3 + 5/2 = 19*x + 7/4
41/9 - 13*x/7 = 22 - 43*x/9
-4*x/5 - 43/3 = -x - 6
7*x - 17 = 27*x + 28/9
39*x/2 - 27/2 = 25*x/3 - 18/7
1/2 - 15*x/8 = 23*x/8 - 2
7 - 15*x/8 = 9 - 2*x
-29*x/2 - 5 = 6 - 20*x/7
13/8 - 33*x/2 = 19*x/2 + 6
-36*x/5 - 17/9 = 5*x - 29/2
11/5 - 7*x = 5 - x/2
25*x/9 - 9/2 = 14/3 - 19*x/2
29*x/8 + 2 = -21*x - 44/3
-29*x/8 - 9/5 = 41*x/3 - 5
37*x/4 - 7 = 17*x/8 - 7/2
47*x/6 - 25/3 = -25*x - 14/3
27*x/5 + 47/8 = 14*x/3 + 3
41*x/5 - 28/5 = -36*x - 18
37*x/7 - 25 = 33*x/4 + 45/2
-20*x - 49/2 = 5/8 - 22*x
-26*x - 27/4 = 5*x/4 - 2
10*x + 23/2 = 38*x/9 + 41/6
7*x/8 - 22/3 = 38/7 - 13*x/5
6 - 10*x = -49*x/8 - 4
x/2 - 22/3 = 45*x - 16/7
25 - 31*x/2 = 34/9 - 23*x/5
-23*x/3 - 1 = 4*x/7 - 39/4
31/7 - 49*x/3 = 24*x/5 + 2
46*x/5 - 31/5 = 3*x - 18
8*x + 20/7 = -46*x - 23/9
2/3 - 33*x/8 = -16*x - 4
27*x/4 - 4 = 28 - 7*x/2
7 - 16*x/3 = 14*x/5 - 2
37/8 - 47*x/6 = -41*x/2 - 34/5
-37*x/4 - 31 = 21/2 - 23*x/2
43*x/3 + 8 = 33*x/5 + 40
-49*x/5 - 23/9 = 15/2 - 49*x/6
45*x/7 + 28/9 = 7*x/5 + 14/5
-31*x/6 - 16/3 = 38*x/5 - 4/7
13*x/6 + 28/3 = -15*x/4 - 40
5 - 49*x/2 = 35*x/8 + 47/7
38*x/5 - 36/5 = -35*x/2 - 44/9
5*x - 29/8 = 14*x/3 - 1
-7*x/2 - 40/3 = 12*x + 2
x + 7/8 = -5*x - 42
20*x/3 - 7/8 = x + 16/9
17*x + 37/7 = -3*x/2 - 21/4
-34*x/3 - 15/7 = 7*x/4 + 21/2
47*x/5 + 43/6 = 4*x/3 - 36/5
49/6 - 12*x = 22*x/9 - 10/9
9 - 19*x/2 = 13*x/9 - 19/5
-14*x - 20/9 = 18 - 12*x
44*x/7 - 19/5 = 49*x + 14
41*x/2 - 2 = -5
31*x/2 + 35/2 = 6*x + 11
13*x/9 + 17/4 = 23 - x
5*x - 25/4 = -50*x/3 - 24/5
-25*x - 5/8 = 11*x/2 - 5/9
25*x/8 + 43/6 = 37*x/9 - 8
12 - 2*x/3 = -11*x/3 - 11/2
-14*x/3 - 35/9 = 7*x/2 + 9/7
4*x + 1/5 = 16 - 11*x/2
17/5 - 7*x/9 = 12*x + 47/8
5*x/3 + 1/8 = 7*x/9 + 19/3
-4*x - 4 = 17*x/7 - 4/3
-7*x - 3/7 = 40*x/3 - 45
-14*x - 13/3 = -43*x/8 - 34/5
2 - 47*x/3 = 2*x + 35
15 - 43*x/7 = 2*x - 16/3
18*x/5 + 48 = 22*x/5 - 13/2
-2*x - 9/2 = 23/3 - 2*x
7 - 15*x = 46*x/5 + 13/4
18*x - 32/7 = 23*x/6 - 17
17/6 - 29*x/5 = 15*x/8 + 11/7
7*x/3 - 11 = -17*x/3 - 21
5*x/7 - 44/9 = -44*x/7 - 50/7
22*x/9 - 2/9 = -17*x/7 - 3/4
9*x/7 - 15/2 = 5*x + 19
37/5 - 33*x/5 = 5/4 - 25*x/6
-7*x - 7/8 = 2*x + 5/8
21/5 - 5*x/3 = 43*x + 7/2
4/9 - 36*x/7 = -28*x - 25
-5*x - 3 = 27*x/2 - 4
4/3 - 2*x = 4*x/7 + 23/4
38*x/5 + 6 = 28 - 4*x
x/7 - 9/4 = 2*x/3 + 16
-12*x/5 - 14/3 = 21*x/4 - 5/6
-8*x/9 - 7/9 = 5*x
13/5 - 46*x/3 = 11/2 - 25*x/4
14*x/3 - 1 = 9*x/7 - 48
2*x + 49/3 = 23*x + 32/9
35/4 - 47*x/6 = 27*x/8 + 14
41*x/4 + 3 = 11*x/4 + 11/7
-49*x/4 - 43/8 = 13/2 - 35*x/4
4 - 13*x/8 = 28*x + 3/5
38*x/5 + 28/3 = 12*x/5 + 23/9
29/5 - 19*x/9 = -17*x/2 - 13/8
-39*x/8 - 15 = 17*x/4 + 41
11*x/3 + 7 = -5*x/2 - 22
5*x + 11/7 = -9*x/4 - 5
43*x - 22 = 4*x - 15
45/4 - 14*x/3 = 49/3 - 40*x/9
-7*x/2 - 41/3 = -11*x/2 - 31/6
7/3 - 17*x/2 = 41*x/7 + 43/9
2*x/9 + 8/5 = 36/5 - 23*x/3
-10*x - 43/4 = -10*x/3 - 17/9
x/6 - 19/6 = -5*x - 23/2
4/3 - 11*x = 5/2 - 5*x/4
48*x/5 - 47/8 = 3*x/2 - 23/9
-19*x/7 - 33/2 = 21/2 - 41*x/9
38*x/9 + 4 = x/3 - 28
-5*x/4 - 22/5 = 19 - 11*x/3
24*x + 16 = -11*x/7 - 25/3
4*x - 20/3 = -4*x/7 - 8/5
44*x/3 - 39/4 = 46*x + 22/3
8/3 - x = 22*x/9 - 5
44/7 - 45*x/7 = 9*x/2 - 14/3
14*x/3 - 24/5 = -4*x - 43/8
x/7 + 12/7 = 48*x/7 + 11/2
41*x/5 - 28/9 = 13*x/4 + 14/3
47/6 - 19*x/3 = -14*x - 15/2
41/9 - 12*x = -35*x/8 - 46/3
-25*x - 17/9 = 20/9 - 12*x
15*x/8 - 2/9 = 43*x/4 - 3/7
3*x/8 - 44/5 = 7/3 - 39*x/8
11/4 - 12*x = -35*x/3 - 23/2
31*x/7 = 21*x - 19/4
25/8 - 5*x = -2*x/9 - 3
-17*x - 33 = 16*x/5 + 16/3
12 - 12*x = 2 - 35*x/6
-5*x/6 - 19/3 = 24*x + 48
16*x/3 - 5 = 11*x/6 - 35/6
-5*x/4 - 25/4 = 23/3 - 41*x/8
-5*x - 31/6 = -34*x - 5/7
19*x/3 - 25/2 = 19*x/5 + 16/7
38*x - 25/2 = 14/3 - 31*x/6
23*x/6 - 30/7 = 47/5 - 12*x
1 - 3*x = -20*x/3 - 5/3
18*x - 25/4 = -10*x/9 - 37/9
44/3 - 14*x/9 = -2*x/3 - 9/2
20*x + 3 = 7*x/8 - 4
35/2 - 2*x/7 = -35*x/8 - 16/9
13*x/3 - 7 = -12*x - 16/3
41/2 - 15*x = -21*x/2 - 4/3
-3*x/2 - 27/4 = 23*x + 43/8
27*x/8 + 35/6 = 11*x/2 + 17/3
-7*x/4 - 17/2 = -21*x/4 - 37/2
x/7 - 24/7 = 38*x/5 + 9
27*x/4 - 37/3 = 47/6 - 5*x
x/2 + 37/5 = 23*x/2 - 1/2
23*x/5 - 4/3 = -9*x - 4
44*x/5 + 2/3 = 6*x - 1/2
1/2 - x = 35 - 23*x/5
7*x + 10/3 = 15/4 - 8*x/3
10/3 - 12*x = -x - 16/3
35*x/3 - 39/5 = 2*x/5 + 21
17*x/9 + 27/5 = 19*x/2 + 24
39*x + 5/2 = 12*x + 2
46*x/7 + 9 = 28*x - 29
29*x/9 - 3 = 38*x/5 - 36/7
10/9 - 9*x = 37/2 - 11*x
-17*x/4 - 42 = 32*x - 35
-21*x/5 - 5/4 = -49*x/4 - 27/8
12*x + 10/3 = 2*x/7 - 25/4
3*x + 5/2 = 7 - 27*x
17/2 - 7*x/8 = -3*x - 37
-1 = 43/7 - 33*x/8
-26*x/3 - 10/3 = 5*x - 1/2
-x - 37/9 = 10 - 35*x/2
40/7 - 4*x/7 = 13/3 - 11*x
-37/4 = 37*x/9 + 9
-5*x/7 - 2/3 = 6 - 44*x/5
20/9 - 37*x/3 = 11*x/3 + 4/5
4*x + 31 = 20*x + 6
12*x + 1/6 = 17*x/5 + 46
6*x/5 + 5/8 = 22 - 14*x/3
9*x - 12 = 20*x/3 + 1/2
21*x/4 + 2 = 4 - 48*x/5
3 - 12*x = -21*x/2 - 34/7
-6*x/5 - 37 = 24*x/7 - 10
-43*x/7 - 40 = 41*x/3 + 13
11/2 - 16*x/3 = -40*x/3 - 9/5
11*x/2 - 4 = 39*x/4 + 25/2
23*x/3 - 41/6 = 32/5 - 10*x
-4*x/3 - 19/2 = 9*x/2 - 23/3
8 - 25*x/4 = 1/2 - 27*x/8
23*x + 13/2 = 18/5 - 49*x/3
-28*x/9 - 35/3 = 38*x + 17
2*x - 13 = 46*x + 38/5
24/5 - 17*x/5 = 9*x/2 - 16/3
49*x - 17/8 = 19/9 - 46*x
-32*x/5 - 4 = -15*x/2 - 34/3
4*x/9 - 16 = -49*x/5 - 2
23*x/3 + 7/2 = 5*x - 25/3
-31*x/9 - 7/2 = -17*x/3 - 8
35 - 10*x = 19*x/3 + 15/2
-5*x/2 - 27/2 = 41/5 - 11*x/4
41*x + 11/9 = 43*x/4 + 11/9
1/4 - 29*x/7 = 3*x - 3
-32*x/5 - 14/3 = -13*x/3 - 21/2
28*x/9 + 32/9 = 14/5 - 38*x/3
23/5 - 22*x/3 = 14*x/5 - 29/4
19*x + 1/3 = 19*x/9 + 15/4
-37/5 = -47*x/5 - 17/5
3*x/2 + 23/5 = 20*x - 7/5
13*x - 31/4 = 11*x/3 - 16/7
x/4 + 25/2 = 49/6 - 5*x/7
9*x/4 - 41/8 = 11/3 - 3*x
8*x - 6/7 = 26*x/5 - 5/2
-2*x - 21 = 6*x - 50/9
13/3 - 19*x/8 = 46/7 - 2*x/7
19/4 - 14*x/5 = 21/8 - 11*x/2
22*x + 1 = -6*x - 31/6
3*x - 27 = 8*x/3 + 31/8
11*x/7 - 9 = -29*x/9 - 1/6
-5*x/2 - 6 = 7 - 27*x/8
14/9 - 41*x/7 = 13*x/3 + 40/9
23*x/5 - 3/8 = 9*x/2 - 13
47/8 - 13*x/2 = -14*x/9 - 25
-29*x/5 - 25/6 = 29*x/8 + 39/2
39/2 - 13*x/8 = 47*x/2 + 8
19/3 - x = 7*x/2 + 35/8
7/3 - 6*x = x/2 + 1
41*x + 4/3 = 19/3 - 3*x/2
-17*x/2 - 20/3 = 11*x/3 - 1
7*x/2 + 1 = 35/4 - 39*x/4
13*x/8 + 7/9 = -4*x - 4
8 - 33*x/8 = 13*x + 5
7*x + 2/3 = x/6 + 31/6
13*x - 13/4 = -6*x/5 - 43
9*x/2 = 19 - 27*x/4
8 - 44*x = -3*x/5 - 22/5
13*x/2 - 43/6 = 13/8 - 2*x
21 - 6*x = 7*x/2 - 15/2
5*x/8 + 7/6 = -13*x - 6
3*x/5 + 4 = 13*x/2 + 19/2
27*x - 47/5 = -10*x/3 - 17/6
-7*x/2 - 17/8 = 33*x/4 - 6
3*x/2 + 25/7 = 4*x - 13/3
27*x/4 - 7/8 = 15/4 - 43*x
28*x/3 - 17/3 = 44*x/7 - 1/2
-21*x - 26/9 = 9*x + 17/3
-2*x/3 - 3/2 = 23*x/2 - 37/2
-8*x/5 - 28/9 = x/4 - 15/2
3*x + 6 = 11*x/4 + 1/3
37*x/3 - 12 = x - 41
15*x + 9 = 7 - 19*x/5
2*x/9 - 2/3 = -32*x/9 - 36/5
11*x - 25/3 = -16*x/3 - 1/8
15 - 24*x/7 = 43/7 - 29*x/8
49 - 33*x/2 = 2*x/9 + 1/5
26/3 - 7*x/2 = 32/3 - 37*x/6
1/5 - 40*x/7 = x + 3/4
10 - 29*x/3 = 1 - 23*x/7
22*x - 43/8 = 4/3 - 13*x/3
-35*x - 37/4 = -41*x/3 - 1/2
5*x/8 - 17/4 = 16/7
14*x - 43/7 = 46*x/5 + 3
11*x/7 - 9/7 = 37/7 - 20*x/9
16*x/7 + 29/5 = -5*x - 3
43*x/7 + 11/8 = 32*x + 22/9
6*x + 31/5 = 49*x/8 + 39/7
-15*x/7 - 24 = 7*x/2 - 19/9
32*x/5 + 4/3 = 4*x - 19/2
38*x/7 - 26/5 = -39*x/4 - 13
-5*x - 19/3 = 43*x/3 + 9/2
-35*x/8 - 3 = -9*x/2 - 13/4
10*x/3 + 22/9 = 4 - 20*x
46*x/3 + 4 = -19*x/2 - 39/7
49/6 - 47*x/7 = 8*x/5 - 25/2
32*x/3 + 10/3 = -2*x/3 - 47/9
41*x/9 - 34 = 29/9 - 29*x/6
2/3 - 23*x/2 = 17/7 - 22*x/7
-26*x/7 - 8 = 14*x/5 - 33/2
2*x - 16/5 = 5*x + 43
24*x/5 + 29/7 = 2*x - 32/5
-48*x - 7/3 = 19*x/3 + 38/3
-25*x/3 - 2/3 = -9*x - 29
41*x/6 + 6 = 40*x/3 + 13
32*x/5 - 13/3 = 8*x - 31/8
7*x + 44/9 = 26*x/5 + 20/3
-28*x - 9 = 17*x/4 + 8/9
14*x/5 - 40 = 13*x - 34
x - 11 = 35/4 - 11*x/3
1/5 - 2*x = 11/2 - 37*x/8
-37*x/7 - 13/2 = 11*x/6 + 16/7
10*x - 14 = 16 - 37*x
5*x/9 + 3 = -40*x - 11/6
49*x/5 + 29/5 = -5*x/7 - 11/2
39/2 - 2*x/7 = 16*x/7 + 9/4
11*x/8 + 21/4 = -13*x/2 - 8
9 - 12*x/5 = -6*x - 48/5
-7*x/9 - 25/2 = -x/5 - 25/7
26 - 8*x/7 = 33*x - 5/2
35*x/4 - 4 = 41*x/3 + 15
10/3 - 17*x/7 = -17*x/5 - 43/6
8*x - 2 = 3*x/2 + 24/7
23*x - 3/2 = 9*x - 7/2
3 - 47*x/7 = 24*x + 10
21/4 - 11*x/4 = 5/4 - 19*x/5
-26*x/5 - 9/2 = 46*x/5 - 25/2
48*x/5 + 10/3 = 5*x - 5
-7*x/4 - 13 = 10*x/3 - 5/2
-13*x - 3/7 = 13*x/8 + 19/5
40*x/3 - 27/2 = -43*x/7 - 31/3
20 - 15*x/2 = 5*x/9 + 7/2
1/3 - x/3 = 22 - 10*x
-8*x - 20 = 9*x/7 - 11/4
-4*x - 16/3 = 19*x/4 + 48/5
-19*x/5 - 19/4 = 21*x/4 - 9
7*x/3 + 6/5 = 23*x/2 + 7
27/4 - 50*x = 43*x/2 - 1/4
-29*x/8 - 2 = 5 - 2*x
29*x + 9/2 = -27*x/5 - 38
-48*x - 43/5 = 3*x + 41
22*x/7 - 4 = -23*x - 25/4
15*x/4 + 5/3 = -18*x - 39/8
3*x/2 + 3 = 7*x - 4/3
-3*x/4 - 41/3 = 26/3 - 43*x/6
-10*x/3 - 31/5 = 9*x/2 - 27/8
37*x/7 + 11/4 = 6*x - 3/2
27/8 - 16*x = 34*x - 12/5
5*x + 41/6 = -6*x - 9/4
31 - 4*x = -19*x/3 - 35/4
41/6 - 17*x/3 = -2*x - 14/9
20*x/3 + 44 = 18*x/5 + 13/8
11*x/5 - 16/3 = 5*x/2 + 26/9
-13*x/2 - 26/7 = -8*x - 5
9*x/7 + 10/9 = 45*x/2 - 26/7
3*x/5 - 41/3 = 26*x/7 + 13
18*x - 28/5 = 5*x + 18
16*x - 21/4 = 3*x/4 - 3
-44*x/7 - 25/7 = 5*x - 7
-x/9 - 9 = -31*x - 7/2
5/4 - 23*x/8 = -4*x/7 - 5/2
3*x/4 - 16/3 = 33/8 - 44*x/5
31*x/4 - 33/7 = 5*x/2 - 9/8
-32*x/5 - 4/3 = 41*x/5 + 25/6
23/9 - 4*x = 7*x - 32/5
5*x/3 - 13/6 = 27/2 - 46*x/7
-19*x/8 - 34/5 = 31/4 - 3*x/5
x + 31/2 = 2 - 28*x/5
2 - 16*x/3 = -10*x - 41/3
3 - 25*x/3 = 7 - 45*x/7
7/8 - 36*x = 5/6 - x/4
41*x/6 - 7/4 = -43*x/3 - 20
2/5 - 7*x = 9*x - 19
8/9 - 5*x/4 = 21*x/2 + 13/2
-43*x/8 - 48/7 = 32 - 20*x/7
37*x/9 + 6/5 = 2*x/9 - 17/4
33*x/2 - 22 = 29/6 - 21*x/2
-21*x/8 - 8 = 34/7 - 38*x/7
-33*x/7 - 14/9 = 33*x/5 - 11
12*x/5 - 23/4 = x - 9
-8*x/5 - 11/4 = 5*x/4 + 17/8
-4*x - 27 = -9*x/2 - 16/7
-19*x/3 - 22/3 = 15/8 - 10*x/9
-36*x/5 - 48/7 = 7 - 13*x/2
17*x/3 - 8/3 = 4 - 17*x
1/2 - 29*x/9 = 8*x/3 - 41/2
14*x - 50/3 = 1/9 - 21*x
28/3 - 17*x/7 = -5*x
-13*x/3 - 49/8 = -44*x/7 - 45/4
27*x/5 + 34/9 = 35*x/8 + 2
44*x/9 + 10/3 = -22*x - 47/7
-2*x - 5/2 = 38*x/9 + 7/2
-31*x/4 - 23/3 = 25*x/6
-5*x/8 - 9/4 = 9*x + 17/3
-21*x/4 - 3 = 19*x/2 - 43/8
-15*x/8 - 47/3 = -4*x - 7/2
2 - 48*x/7 = 23*x/2 + 29/5
37*x/3 - 11/4 = -10*x - 34/3
19*x/5 + 2 = -3*x - 6
2/9 - 5*x = -5*x - 42/5
x/2 - 27/5 = 19*x/7 + 31/8
43*x/6 - 17/8 = 47*x/7 + 43/4
37*x/7 - 23/3 = 15*x/7 - 25/4
11*x/4 + 15 = -47*x/3 - 1/9
5/2 - 17*x/3 = -47*x/7 - 20/9
4*x - 33/5 = 5*x + 1
1/2 - 47*x/3 = x + 6
31*x/5 - 37/4 = 6/5 - 5*x/8
41*x/2 - 37/2 = 41*x/7 - 1/8
16*x - 5/3 = 22*x/9 - 13/2
-40*x/3 - 1/2 = 2/3 - 33*x
9/7 - 31*x/4 = 6 - 21*x
16*x/5 + 17/3 = 11*x + 20/3
3*x - 1/7 = 11*x/3 - 3
38*x/7 + 23/4 = 13/9 - 25*x/4
-23*x/2 - 45 = -6*x/5 - 44/3
4*x/3 + 3 = -5*x - 29/8
7*x/3 - 31/6 = x/4 + 28/9
-x/3 - 20/7 = 49/5 - 3*x
15/4 - 23*x/3 = 17*x/7 + 43/4
5*x - 25/4 = x/9 - 30/7
5*x/2 - 25/2 = 47/7 - 8*x
21*x - 47/3 = 34*x/9 - 20
23*x/2 - 39/4 = -2*x/5 - 3/2
-17/8 = 40*x/3 + 38/9
29*x/8 - 26/5 = 3/2 - 23*x/5
17*x/3 + 10/7 = -19*x/2 - 27/8
2*x/9 - 31/7 = 27*x/2 - 19/6
8 - 11*x/4 = -47*x/6 - 11
19/2 - 5*x/4 = 2/3 - x/7
3*x + 6/7 = 37*x/9 - 19/3
4*x + 36/7 = 31*x/3 - 42
21/5 - 14*x = 16/3 - 50*x/3
5*x/4 + 13 = 5*x/6 - 3/4
19*x/2 - 23/2 = 4*x - 24
7/3 - 4*x = 15/4 - 4*x
5 - 27*x/2 = 49*x/4 - 13
34*x/5 - 32/7 = -27*x/5 - 11/4
6*x - 31/5 = 1/8 - 26*x
6*x - 9 = -4*x - 7/5
32*x/7 - 23/9 = 5 - 9*x/4
17/2 - x = 44/7 - 9*x
6*x - 10 = -29*x/8 - 22/3
11*x/8 - 3/7 = -13/3
15*x/2 - 1 = 11/5 - 43*x/7
21/2 - 32*x/9 = -10*x - 23/7
40*x/9 - 40/3 = 3*x + 7/9
41/8 - 5*x = 3*x/2 + 13
47/8 - 19*x/3 = -16*x - 4/9
11*x/3 + 15/4 = -49*x/9 - 33
4*x + 43/6 = 6/5 - 14*x/5
-20*x - 45/2 = 23 - 25*x/4
-27*x/5 - 47/9 = 11 - 45*x/4
-13*x/4 - 2/7 = -6*x - 3
2*x + 9 = 43*x/3 - 9/8
-46*x/9 - 7/4 = 5*x/3 + 29/5
-3*x - 5/7 = 29*x/7 + 3/7
-13*x - 31 = 11/9 - 49*x/8
2*x - 11/8 = -3*x/2 - 30/7
-7*x/3 - 8/3 = 23/7 - 10*x
47 - 43*x/9 = 4*x + 23/7
-16*x - 9/4 = 47*x/5 + 21/2
37*x - 2 = 9*x/4 + 13/4
23/8 - 5*x = 3*x/4 + 13/3
x - 6 = -x - 1/4
x/3 - 4 = -12*x - 40/9
29*x/5 + 5 = 20/7 - 45*x/2
10/7 = 13*x/4 + 42
-5*x/3 - 41/6 = 4*x - 21/4
22*x/3 - 5 = 17*x/8 - 31
13/4 - 9*x = 4*x/5 + 2/3
x/2 - 19/8 = 47*x/6 - 7/3
49*x + 1 = 23*x - 22/3
32*x/7 - 19/4 = 11/3 - 23*x/8
8/7 - 29*x = 37*x/3 + 11/3
6*x - 48/5 = 34*x + 2/3
-25*x/4 - 41/4 = 11*x + 6
23*x/5 + 3/2 = 19*x/7 + 17/2
33/4 - 7*x/3 = 5 - 36*x
13*x/3 + 13/3 = -14*x/3 - 6
-26*x/3 - 11/7 = 8*x/7 + 3/8
19*x/4 - 11/6 = -25*x - 4/3
20*x/9 + 9/7 = 22*x/9 - 38
11*x + 38/3 = 6 - 36*x/5
-22*x - 16/3 = 3*x/2 - 37
7*x/2 + 39/5 = -5*x - 21/5
20 - 28*x = -16*x
-31*x/9 - 13/7 = 5*x - 13
34*x/3 - 2/7 = 1/3 - x/4
22 - 33*x/7 = 3*x/2 - 46
-15*x/7 - 18/7 = 8*x/5 + 9/2
15*x/2 + 39/7 = 40/3 - 4*x/5
2*x + 16 = 7*x - 9/7
22*x + 25/4 = -10*x/3 - 3
11*x/7 + 23/3 = 45/7 - 41*x/5
7 - 33*x = 2*x/9 + 7/3
21*x/4 - 33/4 = -22*x/5 - 35/8
2*x + 39/7 = 25*x/2 - 1/2
-33*x/5 - 23/6 = -5*x/2 - 2
17/7 - 26*x = 17*x/4 - 6
11*x = 8 - 17*x/5
14*x/3 + 22/5 = x + 4
42*x - 39/2 = 2*x - 4
13 - 47*x/6 = -2*x/9 - 13/4
5*x + 5/8 = 37*x - 1/5
-4*x - 41/6 = 7/8 - 41*x/6
3*x - 29/6 = 13*x/7 + 3
-25*x/9 - 34/3 = -x/3 - 18/7
3*x - 29/5 = 5*x - 5
6/5 - 15*x/2 = -4*x - 37/5
8/3 - 23*x = 32*x/9 - 12
4*x - 5/2 = -43*x/9 - 15/8
4*x = 39*x/4 + 10/3
13*x/9 + 23/7 = 13*x/9 + 1
21*x + 5 = 13*x/2 - 16/3
-38*x - 37/5 = -29*x - 31/9
41/3 - 16*x = 11 - 17*x
43*x/4 + 5 = -5*x/3 - 4
7*x/6 - 7/4 = 5/8 - 35*x
13*x/2 - 8/3 = 21*x + 19/3
17*x/8 - 13/6 = 31*x/3 + 12
3 - 26*x = 23*x - 3
13 - 49*x = 47*x/2 - 4
5 - 37*x/9 = -16*x/5 - 15/4
34*x/5 + 5 = 44/3 - 13*x/2
19*x - 35/9 = 4*x/3 + 11/2
8 - 49*x/4 = 4*x - 5/7
34*x/9 + 13/2 = -2*x - 39/7
19/4 - 27*x/5 = 39*x/5 - 21/4
-32*x/7 - 19/3 = 40*x/7 - 6
34*x - 37/2 = 11*x - 5/7
4*x - 13/3 = 19 - x
7*x/2 + 10 = -x - 18/5
-14*x/9 - 19/2 = 7*x/6 - 18
-29*x/8 - 21/2 = 12 - 33*x/5
1/8 - 47*x/9 = 22/5 - 46*x/7
11*x/2 + 15 = 3/2 - 11*x/2
38*x/9 - 15 = 33 - 15*x
5*x/9 + 2 = 13*x/2 - 11/8
13/5 - 17*x/2 = x/8 + 31/4
2*x/3 - 8/3 = -3*x/7 - 5/2
-32*x/9 - 41/2 = 25/2 - 22*x
7 - 25*x/7 = -4*x - 22
28*x/9 + 42 = 23/8 - 35*x
9*x - 3 = 43*x/7 + 1/5
9 - 5*x = 21 - 12*x/7
43/6 - 15*x/2 = -21*x - 15
-3*x - 1 = 5*x - 35/8
-6*x = 10/3 - 7*x/2
-23*x - 13 = 31/9 - 32*x/7
-20*x/7 - 14/3 = 47*x/6 + 29
26*x + 12 = -4*x/3 - 7/3
2 - 19*x/4 = 8/5 - 10*x/3
-7*x/4 - 41/4 = 40*x/9 - 4/5
3*x/5 + 21 = x + 4
44*x/7 - 17 = 41/7 - 20*x/3
13*x/2 = -7*x/9 - 41
-40*x/7 - 19/4 = -40*x/7 - 36/7
32*x/5 + 1 = -3*x - 4
13*x/3 + 1 = 5*x/2 - 25/7
34*x/9 - 4 = 6 - 41*x/2
47/7 - x/5 = -15*x/4 - 7
-19*x - 13/3 = 16*x/7 + 46
42*x/5 - 7 = 16*x + 19/8
-13*x/6 - 6 = 4 - 21*x/2
-6*x - 33/8 = 2*x/3 + 2
19*x/6 - 13/3 = x + 18
35*x/8 + 4 = -8*x - 23/2
2/5 = -2*x/7 - 29
21*x/5 - 1 = 30*x/7 - 17/3
-6*x - 23/2 = 17*x/3 + 5
14*x - 18/5 = 5*x/2 + 9/4
41*x/5 + 11 = 21*x/8 - 21/5
4/7 = 23/4 - 11*x/4
2*x - 35/2 = 29*x/4 + 40/3
9/5 - 5*x = 11*x/3 + 10
38*x/9 + 25/6 = 22*x/5 - 15/4
35/9 - 5*x = -6*x/7 - 37/6
9*x/4 - 5/4 = 11*x/3 - 19/6
29*x + 5 = 4*x - 19/9
43 - 7*x/2 = -31*x/9 - 11/2
21 - 9*x/8 = 14*x/3 - 35
3/2 - 18*x/5 = 23/4 - 17*x/3
-28*x - 36 = 5*x/3 - 42
27*x/2 - 10 = 8*x/5 + 25/2
23*x/3 + 1 = 7*x/4 - 19/3
45*x/4 + 7/6 = 37*x/6 - 1/4
37*x/6 + 20/3 = -x - 11/4
47*x/5 + 13 = -29*x/3 - 2/5
14*x/5 - 44/9 = -29*x/7 - 33
7*x - 12 = 19/6 - 9*x/7
23*x/9 + 22/3 = -4*x/3 - 27
-24*x - 20/9 = 34*x/7 + 2/9
14/5 - 3*x = 32*x/7 + 7
-11*x/8 - 14/3 = 22/3 - 11*x/3
7*x/2 - 21 = 11*x/3 - 41/3
3*x + 34/7 = -15*x/4 - 5
-33*x/8 - 16/7 = 39*x/7 - 21/2
-26*x/3 - 11/2 = -15*x - 26/5
23/2 - 7*x/4 = 8/3 - 49*x/8
14*x/9 + 14 = 2*x + 49/2
-6*x - 12 = -47*x/9 - 5/3
3 - 8*x/9 = 47*x/2 - 22/7
39/4 - 19*x/4 = 30*x - 4
22*x/9 - 13/4 = -18*x - 22/9
15*x/2 + 48/5 = 23*x/6 - 1
-x/8 - 2/3 = 29*x/3 - 7/2
9*x + 4/9 = 33*x - 1/3
-3*x/2 - 22/3 = -5*x/7 - 2
-2*x/3 - 41 = 3*x/5 + 47/5
25*x/9 + 43/9 = 6 - 10*x
-26*x/9 - 47/7 = 3 - 14*x/9
15/4 - 23*x/7 = 15*x + 37/5
-13*x/5 - 37/5 = 49/2 - 29*x/7
5/2 - x = -7*x/8 - 33
-8*x/9 - 33/7 = -15*x/4 - 20/3
34*x/5 - 22/5 = 27*x/7 - 11/4
20*x - 43/6 = -33*x - 22/9
37*x/3 - 11/5 = 9*x + 29/5
9/2 - 2*x/3 = -32*x/7 - 1/8
-8*x/3 - 41/2 = 46*x/9 + 1
x/2 - 37/8 = x + 48/5
3*x/2 - 4/5 = 11*x - 9/8
46*x/3 + 17/7 = 6 - 6*x
20*x/3 + 21 = 43*x/7 - 29/2
13*x/2 - 21/4 = 7*x - 34
29*x/2 - 9 = 21*x - 3/2
34*x/7 - 1/3 = 23*x/5 - 11/2
2*x + 29 = 24/5 - 11*x
-43*x/7 - 48 = -19*x/3 - 1/3
-9*x - 4 = 6*x + 14/3
7*x + 47/6 = 37/5 - 5*x/6
19*x/7 - 7 = -30*x/7 - 46/5
17/7 - 35*x = 38/5 - 37*x
14*x - 1/2 = 7*x + 13/3
-21*x - 5 = 46*x - 18/7
5*x/3 - 43/5 = 49/2 - 10*x/3
-10*x - 29/2 = 49*x/8 - 17/2
10*x + 19/7 = 11/3 - 13*x
19/3 - x/4 = x - 44/9
37*x + 9/4 = 19*x/6 + 49/5
5/9 - 10*x/3 = 24*x/7 + 35/6
28*x - 36/7 = 11/2 - 17*x/5
-36*x/7 - 5 = 26/9 - x
x/7 - 11/2 = 6*x - 1/3
19*x/3 + 19/3 = 3*x/7 + 23/3
49*x/8 - 31/4 = 1/2 - 16*x
x - 23 = -48*x/5 - 49/5
-39*x - 8 = 25*x/2 + 4
-49*x/4 - 5/2 = -11*x/4 - 5/3
1/3 - 4*x = -x - 35/2
25*x/3 - 9/2 = -13*x/2 - 43/2
18*x/7 + 3/5 = -3*x/2 - 13/3
-13*x - 34/5 = 7 - 2*x/3
-15*x - 3 = 13/3 - x
16/3 - 14*x/3 = 26*x/7 - 29/5
-21*x/4 - 23/8 = 32*x + 7/6
-2*x - 15/2 = 6*x + 17/4
12*x - 2 = -13*x - 13/6
-23*x/2 - 16/5 = 5*x - 48
19*x/6 - 13/4 = 1/9 - 19*x/4
31*x/5 - 17/5 = -3*x - 17/2
3 - 37*x/5 = 49/5 - 7*x/3
-13*x/6 - 47/4 = 28*x/5 - 10
46/3 - 2*x = 5 - 9*x/4
3*x - 13/3 = 20*x - 5/4
-2*x/7 - 47/6 = -26*x/9 - 19/5
1 - 6*x = 37*x/3 + 9/7
2 - x = 41 - 6*x
47*x/9 + 18/7 = 11*x/2 - 15
18*x/5 + 10 = 33*x/5 + 7/2
-14*x/9 = x/2 + 4
-29*x/9 - 13/8 = 19*x/9 + 15/2
-37*x/2 - 12 = 24 - 19*x/3
41*x/7 - 47/5 = 5*x/4 - 19/4
13/3 - 6*x = 16*x - 1
8/5 - x = -7*x - 8/9
8 - 5*x = 48*x/7 + 23/8
11 - 45*x/2 = -31*x/8 - 5/2
10*x/3 - 16 = -23*x/2 - 28/9
43*x/8 - 38 = 38*x/9 + 26/7
4*x - 17/7 = 29*x/5 + 14/5
-49*x/8 - 7 = 8/3 - 37*x/7
-26*x/7 - 7/2 = 3*x - 3/2
9/7 - 7*x/9 = 19/3 - 15*x
19*x - 8/3 = 1 - 26*x
3*x/2 = 35*x/8 - 31/3
-49*x/8 - 10/7 = -17*x - 2
17/8 - 2*x/3 = 5*x/2 - 1/6
40*x/7 + 12 = -25*x/7 - 28/9
-29*x/2 - 3/5 = 17/3 - 37*x/5
17/8 - 7*x/5 = 16/9 - 17*x/2
5 - 43*x/8 = -19*x - 41/8
7*x/2 + 5 = 49*x/2 - 43/9
3 - 5*x/9 = 21*x/5 - 22
-28*x - 43/5 = 8*x - 46/7
22*x - 50/9 = 3*x/7 + 16/7
33*x/7 + 3/5 = 2 - 31*x/9
4/5 - 49*x/2 = 7/2 - 39*x/4
5 - 26*x = 29*x/6 - 12
3*x - 43/5 = -3*x - 20
27*x/8 + 10 = 43*x/4 - 16/9
36 - 28*x/3 = 4/3 - 2*x
2*x + 7 = 32*x/7 + 6
4*x/7 - 27/4 = 19*x/2 + 34/5
41*x - 41/8 = 2*x/7 + 7
-27*x/8 - 5/4 = -28*x/5 - 18/5
31/2 - 11*x/2 = -4*x - 11
27*x/5 - 29/8 = -5*x - 2
34*x/7 + 14 = 21/8 - 5*x/3
-3*x - 3 = 4*x - 2/3
44/7 - 45*x/2 = 15*x + 8/3
x/4 + 3/4 = -28*x - 43
37*x/4 + 15 = 21*x/2 + 18
28 - 37*x/4 = 5/2 - 29*x/7
7*x - 25/4 = 26*x/3 - 9
3/8 - 38*x/5 = 19*x/4 + 38/7
4*x + 49/3 = 11*x/8 - 2
6*x - 19 = 15 - 46*x/5
5/4 - 25*x = 15*x - 37/4
28/3 - 8*x = -43*x/6 - 2
-26*x/3 - 23/8 = 5*x + 45
-49*x/9 - 11/3 = -45*x - 4
41*x/8 - 11/9 = x/2 + 27
x/4 + 1 = 31/3 - 41*x/3
7*x/3 + 7/4 = 3/2 - 46*x/9
-27*x/5 - 50/3 = -13*x/3 - 4/3
7*x/2 - 4 = -47*x/4 - 29/9
30/7 - 20*x/9 = 17 - 44*x
-4*x - 47/2 = 33*x/4 - 21/8
39/4 - 28*x = 7/2 - 13*x/6
21*x/4 + 31/7 = -7/4
10*x/3 - 23/8 = -43*x/4 - 5
47*x/9 + 12/7 = -39*x/2 - 3/2
-3*x - 44/5 = 34*x/7 - 3
20/3 - 19*x/9 = 5*x + 7/5
2*x + 1/6 = -4*x - 8
25*x - 1 = 5*x/2 - 10/9
-20/9 = -40*x - 10
18 - x = 7/4 - 13*x/3
24*x + 9/2 = -19*x/3 - 11/5
-45*x/2 - 21/4 = 41/2 - 48*x/7
-35*x/2 - 16 = 38*x/3 - 28/3
40*x/3 - 18 = -3*x/2 - 8
19*x/7 + 43/7 = -4*x - 35/8
11*x/3 - 8/9 = 2*x + 5/3
-4*x/9 - 10/3 = x + 2/9
-11*x/6 - 11 = x + 38/9
20*x/3 + 41/6 = 37*x/2 + 23/9
4*x + 5 = 23*x/2 + 9/2
7/6 - 3*x/2 = 46*x/5 + 10
10/3 - 16*x/3 = 4/3 - 29*x/5
x - 49/3 = x - 9/2
5*x/3 + 15/8 = 15*x/2 + 21
25*x/2 - 1/9 = -5*x/6 - 1/3
7*x + 7 = 22*x/7 + 13/7
8*x + 10 = 47*x/6 + 20
20 - 25*x/8 = -3*x - 14/9
35*x/6 + 5/7 = 37*x/4 + 34/3
-13*x/6 - 47/7 = -11*x/2 - 9
42*x - 10/3 = 5*x/3 + 2
5/6 - 31*x/4 = 27*x/4 - 24
-22*x - 13/2 = 29/6 - 46*x
23/8 - 41*x/7 = 47/4 - 16*x/3
-3*x - 25 = 5/8 - 37*x/9
4*x/9 + 6 = -16*x/3 - 33/7
4*x/3 - 35/6 = -27*x - 29/7
8*x/9 + 16/3 = 3*x/4 - 2/9
7*x - 5 = 3*x/2 - 47/8
-5*x/2 - 38/7 = 48/5 - 3*x/4
7*x - 27 = 15*x/8 + 7
13*x/2 + 1/8 = x/3 + 23/8
-x - 3/2 = -25*x/4 - 11/9
40*x/3 + 28/5 = 22*x/3 - 23
19/8 - 43*x/3 = 7/3 - 41*x/2
2/7 - x/3 = 31/3 - 49*x/5
15*x - 1 = -24*x/7 - 5/2
12*x/5 - 17/2 = -4*x - 4/3
28*x - 37/7 = 49*x/4 + 4
13*x/9 + 10/3 = -47*x/2 - 4/3
47*x/3 = -4*x - 2
15/2 - 26*x = 19*x/3 + 13/3
21*x/8 - 5 = 45*x/2 + 4
-15*x - 10 = 10*x/3 + 5
11*x/2 + 20/7 = 37/4 - 28*x
25/8 - 31*x/4 = 7*x/2 - 31/7
47*x/2 + 26/7 = 19 - 33*x
17/5 - 13*x/9 = -35*x/9 - 1
9*x/2 - 7/6 = -40*x/3 - 28/9
-34*x/7 - 26/9 = 2 - 4*x
48*x - 9 = 14*x/3 - 29/3
x/2 + 17/8 = -45*x/4 - 7/3
19*x/2 - 3/2 = 11*x/6 - 7/4
29/8 - 7*x = 6*x - 9
6*x - 18/7 = 7*x - 16/3
4 - 11*x/6 = 14*x + 14
-35*x/3 - 1 = 26/5 - 46*x/9
10*x/9 + 43/2 = 19*x/4 - 23/3
-11*x/5 - 41/6 = 1/8 - 11*x/8
-7*x/4 - 46 = 11 - 9*x/7
5/6 - 23*x/2 = 7*x - 13/3
23*x/4 - 7 = 23*x/6 + 5/9
-21*x/4 - 9/7 = 19*x/6 + 4/3
19*x + 1/4 = 36/7 - 14*x/3
36/7 - 14*x/5 = x/4 + 22/7
-35*x/6 - 3 = 13*x/4 - 46/5
7*x/4 + 17/2 = 49/3
-24*x - 7 = x + 5/2
x/5 - 4/3 = -31*x/4 - 3/4
39 - 32*x/7 = 19*x/5 - 23/9
-19*x/6 - 19/3 = 47*x/7 + 33/7
7/3 - 31*x/6 = 32*x + 11/3
-10*x/3 - 1/3 = 7*x + 7/5
26*x/7 + 13/5 = 3*x - 19/7
28/5 - 22*x = 27 - 5*x/6
23*x/3 + 15 = 3*x/4 - 19/7
47*x/7 + 11/9 = 13*x/5 - 11/4
23/2 - 2*x = -4*x/9 - 7/2
23 - 24*x/7 = 13*x/4 - 11/8
17/7 - 5*x/4 = 4*x/3 + 37/5
11/2 - x = 14*x + 6
4*x + 7 = -10*x - 8/3
29*x/6 - 11 = 11*x/3 - 29/3
23*x/3 + 10/7 = 10*x + 47/6
13*x + 10 = 19/2 - 12*x
47*x/6 + 22/3 = -33*x/2 - 47/2
15/7 = 47/7 - 23*x/9
8*x/3 - 42/5 = 10*x/3 + 44
4*x - 19 = 37*x/3 + 13/9
-34*x/9 - 37/5 = 2*x + 13/6
17 - 50*x/9 = 46 - 15*x
9*x/4 + 5/8 = 5*x/2 + 17/7
x + 9 = 3*x + 37/3
3 - 38*x/9 = -7*x - 19/4
x - 19 = -2*x/9 - 7/4
7*x/3 + 2 = 22*x/9 - 9/5
13*x - 19/4 = 12*x - 19/2
32*x/9 - 44/5 = 13*x/2 + 6
8*x/5 + 1/2 = 7*x/3 + 23/2
9*x/2 - 6 = 19*x/2 + 23/6
39*x/7 + 5 = 31/8 - x
4/5 - x/9 = 31*x/6 - 37/5
-11*x/2 - 2/5 = 12*x + 24
19/6 - 8*x = 28*x/5 - 8
2 - 45*x = 4/9 - 39*x/4
22/7 - 41*x/2 = 27*x/8 + 26/7
9*x/4 - 15 = 24 - 2*x
10*x/9 + 18/5 = 17*x/4 + 1/9
3*x - 40 = -8*x/3 - 1/2
13*x/6 + 15/4 = 33*x/2 - 11/2
3*x/5 + 4 = 4 - 33*x/2
-9*x/8 - 19/3 = -35*x/8 - 16/9
49/3 - 34*x/9 = 34/3 - 18*x/7
-3*x - 13/6 = x/5 - 25
26/9 - 49*x/3 = -5*x
11*x + 3 = 35*x/2 + 17/9
35*x/4 + 1/6 = x/2 + 39
33*x/2 - 7 = 11/4 - 4*x/9
5*x/9 - 13/4 = 7*x/4 - 1
31/3 - 45*x = 15/2 - 23*x
15*x/4 - 10/3 = 46/9 - 5*x/4
-25*x/3 - 45/8 = x - 27/7
15*x + 19/2 = 47/5 - 13*x/9
1 - 2*x = 7 - 25*x/4
-7*x - 9/2 = 5/6 - 43*x/3
2*x - 14 = 5*x + 48/5
-4*x/9 - 33/4 = 19 - 5*x/2
10*x/3 - 23 = -7*x/2 - 10/3
20*x + 21/8 = 27*x - 49/4
-5*x - 11/9 = 7*x/3 - 31/6
7*x/5 + 47/9 = 21 - 47*x/2
-x/2 - 33/2 = 29*x/2 + 7
10/3 - 19*x/7 = 13*x/2 + 30
10*x + 20 = 33*x/8 - 33/4
-5*x - 13/2 = 31*x/2
29*x/9 + 1/3 = 9*x/4 - 4
12*x + 2/3 = x/5 - 50/9
6 - 15*x = 34/5 - 34*x/9
22*x/3 - 14/9 = 11*x/4 - 47/9
3/2 - 7*x = 8/3 - 23*x
28*x/3 - 35/6 = 7*x - 11/3
-13*x - 29/7 = 18*x + 3
4/3 - 23*x = -19*x - 12
2/3 - 11*x/3 = 4/3
23*x/6 - 13/3 = 5*x + 6/5
8*x/3 - 23/3 = -35*x - 26/7
37/6 - 40*x = 13*x/3 - 47/3
-33*x/5 - 39/8 = 3*x/2 + 6
39*x/8 = x/9 + 9
42 - 36*x/5 = 25/7 - 8*x/5
10 - 34*x/7 = 3/2 - 34*x/9
38 - 25*x/2 = 7*x/9 + 16/7
26*x/9 - 25/3 = 31*x/4 - 4/5
3*x/7 - 13/3 = 3*x/2 + 16
23/3 - 5*x/3 = 11*x/2 + 37/7
5*x/4 - 4/3 = 19*x/2 - 33/7
17*x/3 = 5*x/8 - 6
-43*x/7 - 31/4 = -17*x/4 - 14/5
13*x - 27/5 = 3/2 - 34*x/9
1 - 13*x/7 = -10*x - 23/3
3*x - 2 = 16/3 - 47*x/4
10*x/9 + 39/5 = 13*x/4 - 10
-17*x/5 - 6 = x + 13/2
42/5 - 17*x/6 = -39*x - 1/9
20*x - 15/2 = -34*x/9 - 31/3
23*x/2 - 3/2 = 3*x - 35
-7*x - 11 = 33/8 - 46*x/7
44*x/7 + 7/3 = 22*x/5 + 17/8
13*x/3 - 23/7 = 5*x + 12
49*x/3 + 6 = 5*x/3 + 26/7
8*x/3 + 13 = 17/7 - 30*x/7
35 - 8*x = 19 - 3*x
10*x/3 - 23/4 = 43*x/9 + 33
34*x/3 + 22/3 = 29/8 - 17*x/2
-44*x/7 - 35/3 = -41*x/7 - 34/3
-49*x/4 - 40/3 = -6*x - 5/3
-37*x/5 - 22/7 = 15*x + 5
43/8 - 49*x/3 = 15*x - 23/6
-11*x/3 - 10 = 29*x/2 - 19/9
-17*x/8 - 29/8 = 7 - 29*x/2
8/5 - 17*x = 9*x/4 - 47/2
41*x/2 - 3/8 = 13*x/6 + 23/6
5/2 - 38*x/3 = 7*x + 22
25*x/3 - 26/9 = -3*x/4 - 2
37*x/9 - 22 = -27*x/7
-8*x - 31 = 7*x/2 - 3/8
43*x/2 - 28 = 14*x/3 - 16
21*x/4 + 22/3 = 46 - 19*x/6
3*x/4 - 43/4 = x + 7/4
-8*x - 23/3 = 3*x + 1/6
23/2 - 20*x = -35*x/9 - 44
3/2 - 5*x = 25*x/4 + 42
17/5 - 21*x/2 = 22/5 - 3*x/5
19/6 - 30*x = 7*x/2 + 1
2*x/3 - 11/6 = 10*x/9 - 2
10*x/3 + 17/2 = -39*x/7 - 22/3
-7*x/2 - 7/2 = -27*x/5 - 16/9
-19*x/4 - 2/3 = -11*x/8 - 1/9
5*x/2 - 44/3 = 13*x/4 - 40/9
8*x/7 + 9/2 = 14*x/3 - 24/7
5/3 - 2*x = 49*x/9 + 9
-28*x/9 - 1/2 = 5*x + 8/7
24 - 4*x/5 = 32*x/9 - 14
5*x/9 + 37/6 = 20*x/3 - 33/7
9*x/7 + 35 = -37*x/2 - 10
13*x/6 - 17/6 = 36*x/5 + 37/6
15 - 7*x = 35*x/3 - 23/2
-21*x/2 - 33/8 = 3*x - 23/3
-45*x/8 - 17/9 = 13*x - 4
35*x/2 - 35/3 = 19/2 - 17*x
-47*x - 19/7 = -14*x - 6/5
-7*x/3 - 9/7 = -8*x/3 - 37/5
-22*x - 35/9 = 32/3 - 32*x/5
-20*x/3 - 15/4 = 15/7 - 26*x
19*x/9 - 6 = 26*x + 19/9
2*x + 19/7 = -45*x - 47/5
3*x - 15/7 = 39*x/5 - 2
-8*x - 17/4 = 47/7 - 11*x/6
9*x/2 - 31 = 33*x + 32/9
24 - x = -12*x - 16
36 - 14*x/3 = 29*x/5 + 23/8
8 - 29*x/6 = 41*x/5 + 8/5
-16*x/3 - 44/9 = 22*x + 35
-45*x/8 - 6 = 26*x/5 + 47/6
37/2 - 37*x/9 = 37/7 - 5*x/2
6/5 - 21*x = 37*x/2 + 39
49*x/5 + 31/8 = 47*x/4 - 10/7
49*x/5 - 44 = -7*x - 16/5
-45*x - 49/4 = x/4 + 3
18*x/5 - 17/5 = -10*x/3 - 11/9
-21*x/8 - 22 = -16*x/7 - 23/7
18*x/5 - 27/8 = -25*x/9 - 11/3
7*x - 37/2 = 39/4 - 3*x/5
9*x/7 + 43/9 = -23*x/2 - 31/4
15*x/8 - 25/9 = 36/5 - 38*x/7
-29*x/3 - 25/4 = 37*x - 49/9
20*x - 22/9 = 3*x + 41/3
45*x/2 + 23/4 = 1/3 - 6*x/7
25*x/8 - 36 = 35*x/9 + 45/8
-10*x/3 - 46/7 = 5
21*x/4 - 45/2 = 16*x + 49/2
9*x/7 + 5/3 = -30*x/7 - 9/2
-35*x/2 - 2 = 24*x + 20
6*x - 15/2 = -47*x/7 - 44
32/5 - 7*x = -21*x/8 - 10
5 - 31*x/8 = 21/2 - 7*x/3
27*x/2 - 1/3 = 42 - 8*x
20 - x/7 = 13*x/4 - 26/3
25*x/7 + 33/7 = 2*x/3 - 35/6
-47*x/7 - 35/9 = 35/8 - x/7
3 - 34*x/7 = 7*x - 19/4
5 - 35*x/8 = -7*x/3 - 11
-3*x/4 - 1/2 = 17*x/4 + 49/6
-42*x - 23/2 = 15*x/2 + 17/5
-38*x/9 - 24 = 19*x/7 + 19/4
46*x - 1/7 = 22*x/7 + 14/3
38*x + 7/2 = -x/2 - 11
-6*x - 1 = 5*x - 3
3*x + 2 = 39*x/7 + 14/9
49 - x/3 = 1 - 22*x/9
23*x/3 + 34/7 = -5*x - 3
-13*x/4 - 40/7 = 41*x/9 + 28
6*x - 8 = -40*x/9 - 8/3
19 - 35*x = 14*x - 12/7
3 - 23*x/2 = 23*x
16*x/5 - 7/3 = 3*x - 19/9
-27*x - 27/7 = 47*x/8 - 14/3
-13*x/3 - 5 = 45/4 - x/6
2*x + 2 = x/6 + 26/5
12*x/5 + 3/8 = -50*x - 32/5
-49*x/6 - 21/4 = 37/9 - 11*x
23/2 - x/2 = -5*x - 39
39*x/2 + 43/8 = 6*x + 31/7
-9*x/4 - 1 = -5*x/9 - 37/7
20*x - 7/4 = 34*x/9 - 1/2
45 - 5*x/2 = 23*x/3 + 35/3
38*x - 19/9 = 2*x/9 - 14
-11*x/3 - 11/8 = 10/3 - 12*x/5
37/3 - 11*x/2 = 43/3 - 5*x/8
11/7 - 14*x = 26/7 - 23*x/2
13*x/3 - 8/9 = 7*x/8 - 3/2
31*x - 20 = 9*x/5 - 3
3*x - 9/2 = 23*x - 7
28*x - 46/5 = 3 - 25*x/3
-32*x - 8/7 = 15*x - 14/3
-11*x - 35 = 41 - 7*x/9
26*x + 13 = -10*x - 5
33*x/7 - 43/6 = -5*x - 15/4
6*x + 3/7 = 11/3 - 11*x/2
-32*x - 11/6 = -5*x/3 - 34/9
29*x/7 - 11/3 = 4*x + 47/4
-8*x - 1 = 27*x/5 + 4/3
2*x - 5 = -8*x - 8/3
5*x + 4/3 = 12*x/7 + 4
5*x/4 - 14 = 11 - 21*x/2
-14*x/9 - 10/7 = 5*x/8 + 3/4
33*x/2 - 14/9 = 9*x/5 + 2/7
41*x/9 - 9/4 = 13*x/3 + 1
19*x + 2 = 9*x/2 + 29/6
2*x + 25/6 = 49 - 5*x
33*x/4 + 10/7 = 23*x/3 - 31/5
5 - 23*x/2 = -19*x/6 - 5/9
8 - 31*x/5 = -23*x/2 - 47
28 - 39*x = -21*x - 40/3
33*x/7 = 43/2 - 13*x/5
-25*x/7 - 49/4 = 17/8 - 3*x
13*x/4 - 36 = 21*x/4 - 33
43*x/3 + 37/6 = 13 - 21*x/2
9*x/2 - 47/7 = 3*x + 39/4
3*x/8 + 1 = 31*x/6 - 25/4
-3*x - 31/5 = 6 - 8*x
x/2 + 21/4 = -3*x - 38/3
-48*x/7 - 3 = 25/6 - 9*x/4
16*x - 3 = 7*x - 31/5
39*x - 40/9 = -7*x/6 - 1
-8*x/3 - 49/5 = 7 - 49*x/2
2*x/5 + 21/4 = -7
25/6 - 4*x = -21*x/2 - 47/6
13*x/8 - 35 = 1/4 - 14*x/5
14/9 - 4*x = -40*x - 8
-x/2 - 29 = 2*x + 7/9
41/8 - 40*x/3 = 39*x/8 - 24
-6*x - 25/9 = x + 32
x/4 + 16/5 = -8*x - 4
-2/7 = 19/2 - 41*x/4
43*x/5 - 19/3 = 38*x - 17
11*x/5 - 50/9 = 6*x - 6
13*x/6 + 1/9 = 7/8 - 49*x/3
20/7 - 49*x/2 = 33*x/2 + 22/7
39*x/5 + 23/4 = 35*x/8 - 11/2
11/2 - 29*x/6 = 10*x/3 - 11/2
x + 5 = 16*x/3
2*x/9 + 26 = 4*x/3 + 46/7
16*x - 29 = -6*x - 5/2
-45*x/2 - 10 = 7/3 - 41*x/5
-50*x/9 - 1/8 = 43*x + 23/4
41*x/8 - 8 = 5*x - 16/9
8 - 4*x = 8 - 2*x
34/5 - 29*x/8 = -10*x - 37/6
9*x + 1/2 = 16*x/9 + 47/5
-6*x - 17 = 43*x/6 + 46
19*x - 4 = 47*x/2 - 43/2
37*x/8 - 13/2 = 23*x/3 + 23
31*x/5 + 13/3 = -5*x - 7/3
12*x - 27/2 = -25*x/3 - 13/6
-18*x = -12*x - 20/3
6*x - 14/3 = 31*x + 19
33/7 - 2*x/9 = 38*x/7 - 4/3
-22*x/7 - 4/5 = -4*x - 9/5
-31*x/5 - 6 = 21/2 - 6*x/7
32*x/3 = -8*x/3 - 7/9
44*x/3 - 7/3 = 19*x/7 - 47/8
-26*x/7 - 3/2 = 37*x/6 - 12
26/9 - 3*x/2 = -x/4 - 21/5
46*x/5 - 32 = 39*x/4 - 38
46*x/3 + 25/4 = -25*x/6 - 24
-24*x/5 - 29/7 = 47*x/8 + 35/8
-47*x/5 - 31/2 = 38/9 - 49*x/6
5 - 21*x/4 = 11 - 13*x/2
x/3 - 6 = -x/2 - 26/7
47/6 - 46*x = -8*x/5 - 19/3
-19*x/5 - 15/2 = 6*x + 8/3
9*x/5 + 17/7 = -10*x/3 - 17/2
38*x - 46/9 = 33*x/5 + 1/4
11/2 - 43*x/7 = -41*x/3 - 14
21 - 15*x/7 = 23*x/2 - 19/9
-6*x - 1/4 = 22*x/3 - 16
4/3 - 15*x = 10 - 39*x/2
-17*x/2 - 14/3 = -17*x/4 - 11/9
-16*x - 29/7 = 49/5 - 41*x/7
5*x - 15/4 = 26*x/7 - 7/2
23*x - 7/3 = -23*x/8 - 19/6
37/9 - x = 2*x/5 + 10
9*x/7 + 15/7 = 5*x/7 - 48/7
-7*x - 6 = -47*x/7 - 13/2
37*x/7 - 25/8 = 35*x/6 - 10/3
31/6 - 6*x/7 = -23
19*x/3 + 1/5 = 33 - 32*x/9
2 - 6*x = -3*x/2 - 5/3
-3*x - 38/3 = 8*x - 27/7
-24*x - 16 = -23*x/8 - 17
23/4 - 3*x = -23*x/3 - 3/2
-34*x - 32/5 = -4*x - 13/2
11*x/2 + 16/7 = 37*x/8 - 2
2 - 33*x = -16*x/9 - 35/3
-23*x/6 - 33/4 = -20*x/7 - 13/7
8*x/3 - 20/3 = 45*x/4 - 25/2
-5 = 9*x/8 - 6
5*x - 46/3 = 10*x - 36/7
26 - 33*x/7 = 38 - 28*x/5
6*x + 5 = -38*x/3 - 9/2
5/4 - x = 5*x + 23/2
8*x - 36/5 = 21*x/5 + 7/3
24*x/5 - 8/9 = -11*x/4 - 43/8
13*x - 4 = 19/8 - 3*x
7/2 - 16*x/3 = 7*x + 17/6
-11*x - 39/4 = 5*x - 49/6
x/5 + 2/3 = 22*x/7 - 25/6
-19*x/8 - 10 = 1/5 - 37*x/9
21*x/2 - 29 = 16/3 - 41*x/3
x + 2 = 11/7 - 11*x/2
17/4 - 12*x = 4*x/5 + 7/4
41*x/4 + 1 = 8 - 23*x/2
15 - 22*x/5 = 20*x/7 + 21/8
-13*x - 25/3 = 34/7 - 3*x
11/2 - 2*x = 11*x/5 + 9/7
36*x/5 - 9/2 = 11/4 - 32*x/5
-8*x/3 - 22/3 = 20
23*x + 39/8 = -26*x/9 - 40/7
17*x/3 - 23/9 = 16/7 - 19*x/4
25*x/2 - 21/4 = 22 - 48*x/7
14*x - 3/4 = -15*x - 23/3
-23*x/2 = 32*x/7 - 2/9
5*x + 5 = 7*x/2 - 15
-22*x - 7/2 = -4*x - 38
34 - 18*x = -3*x - 3
x/3 - 1/4 = 22/7 - 2*x
13*x/2 + 9 = 3/2 - 9*x/4
41*x/6 + 1/8 = 37*x/8 - 37/3
20*x/9 + 25/8 = 5/2 - 20*x
-15*x/2 - 39/5 = 47/8 - 3*x
23*x/9 + 21/4 = 17*x/3 - 11
-21*x - 6/5 = 14*x - 21
24/7 - 19*x/4 = x/5 + 11
12 - 11*x/3 = 43/4 - 3*x/4
29/6 - 11*x/6 = -17*x/3 - 3/8
11/2 - 19*x/3 = -13*x/9 - 25/2
46*x/3 + 13 = -16*x/3 - 19
12*x/7 - 20 = 11/2 - 4*x
8*x/7 + 2/9 = -23*x - 25/8
32*x/3 - 16 = -x - 35/8
-7*x - 2 = 12*x + 22/5
-33*x - 41/3 = 43*x/7 - 8/3
30*x/7 + 2 = 14*x/9 - 3
7*x/3 - 40/3 = 5*x + 7/2
11*x/5 + 32 = 25*x/7 + 49/9
41*x - 8 = 5*x/4 + 13
15/8 - 19*x/9 = 42/5 - 44*x/5
5*x/7 - 39/2 = -x - 28
-8*x - 19/3 = -2*x/3 - 49/6
-24*x - 5/3 = 49*x/4 - 1/2
-14*x - 38 = 16 - 12*x/5
7*x/3 - 10 = -9*x - 4
8*x - 14 = 7*x/2 - 8/3
4*x - 2/3 = 16/3 - 7*x
3 - 45*x/2 = 2*x/9 + 22/9
31*x + 1 = 29*x/3 - 25/8
-44*x/9 - 49/5 = 25/7 - 50*x/7
-25*x/3 - 5/4 = -5*x - 17/6
-35*x/6 - 36/5 = 18*x - 27/7
-8*x - 23/4 = -9*x - 16/9
-43*x/8 - 15/2 = 11 - 27*x/8
-9*x/2 - 37/8 = -49*x/3 - 35/8
-21*x/8 - 16/3 = 11*x/9 + 48/7
-4*x - 26/5 = 10*x/9 - 8/3
3*x/2 + 13/9 = 11*x/4 - 9
7/2 - 33*x = 43 - x/2
33*x - 12/5 = 7*x - 27/5
36*x - 9/2 = 29/2 - 33*x/8
15/4 - 43*x/2 = -33*x - 12
-9*x/2 - 23/3 = -37*x/5 - 3
2*x - 41/5 = 11 - 15*x
-16*x - 14/3 = 34*x/5 + 23
41/4 - 19*x = 34*x/5 - 7/2
-40*x/7 - 2/3 = -2*x - 4/3
-4*x - 23/2 = 43*x/2 - 9/5
29/7 - 32*x = 10*x/3 + 26/5
11/9 - 6*x = 12*x/7 + 1/9
44*x/5 + 36/5 = 49*x/6 + 3/5
19*x/3 + 10 = 12*x - 1/4
7/3 - 15*x = 23*x/4 - 13/9
-49*x - 12/7 = 5 - 39*x/7
16/5 - 2*x/3 = -49*x/6 - 24
35/8 - 21*x = 39*x/8 - 45
3*x - 44/5 = -5*x - 13/5
9/2 - 5*x/4 = -11*x/4 - 13/5
47/4 - 22*x/7 = -x - 32/9
-35*x/8 - 27/5 = 4/7 - 19*x/5
13*x/9 - 32/9 = -11*x/6 - 37/2
-3*x - 16 = 19/9 - 33*x/7
9*x - 20/9 = 5*x + 44/3
-31*x/4 - 1 = 14/9 - 17*x/8
10*x/3 - 19/5 = 25*x/3 + 3
20/7 - 43*x/2 = 2*x + 40/9
33/8 - 6*x = -19*x - 25/4
-45*x - 5 = 3*x/2 - 35/4
-8*x - 19/9 = 9/2 - 35*x/8
2*x/3 + 9/2 = 1/2 - 49*x/3
-17*x/2 - 22 = -22*x/3 - 41/3
19*x/3 - 37/4 = -29*x/3 - 33/4
-7*x/3 - 31 = 41/6 - 12*x
15 - 30*x/7 = 3*x - 16
44*x/9 - 37/2 = 45 - 4*x
8 - 24*x/7 = 5*x/4 + 17/9
11*x - 1/4 = -41*x/2 - 23/8
-17*x/4 - 38/7 = -35*x/4 - 16
-17*x/9 - 50/9 = -7*x/8 - 10/7
12*x/5 + 25/8 = 5*x - 9/2
32*x - 31/5 = -39*x/8 - 7/2
-x/8 - 4/7 = 37 - 26*x
-23*x/9 - 13 = 2*x/3 + 44
11*x + 3 = 11*x - 19/3
3*x - 4/7 = 25*x + 47
7*x/6 + 36 = 13/2 - 41*x/9
8/3 - 17*x/2 = 35*x/8 + 6
7*x/9 + 28/9 = 46/5 - 25*x/3
7*x/8 + 3 = 17*x/5 + 19/9
4*x - 4/3 = 11*x/3 + 27/4
1/3 - 4*x = 44*x/9 - 33/8
15/2 - 7*x/3 = 31*x + 23/2
14 - 13*x = -17*x/7 - 9/2
-2*x/5 - 5/4 = -2*x/7 - 18
8*x - 8 = -36*x - 37/5
11*x/9 - 50/3 = 23*x/2 + 25/7
9 - 16*x = 48*x/7 - 11/8
45/2 - 33*x/4 = 4*x - 7/9
9*x/4 - 6 = 46/3 - 15*x
-25*x/2 - 7 = 11/6 - 6*x
-41*x/9 - 29 = 7/9 - 3*x
13*x/2 + 6 = -7*x - 11/8
3 - 20*x/3 = 33/5
5*x + 7/2 = -38*x/9 - 17/3
38/7 - 22*x/3 = 32*x/7 + 5/3
27*x/2 + 11/8 = -33*x/4 - 19/9
23*x/4 + 23/2 = -3*x/7 - 19/4
39*x/7 - 17 = 15*x/4 - 2
31/7 - 14*x = 6 - 40*x/9
-23*x - 1 = -16*x - 8
31*x/6 + 29/7 = -4*x/7 - 7
47*x/6 + 42/5 = -15*x/2 - 26/3
-13*x/2 - 29 = 19*x/4 - 43/3
37*x - 9 = 33*x/8 - 17/4
x/9 + 23 = 32*x/5 - 5
6*x + 6/5 = 18*x - 26/7
4 - 6*x = 19/4 - 3*x/2
11*x/3 + 7 = 4*x - 38
11*x - 3 = 17*x/2 - 9/4
-3*x - 12 = 17*x/6 + 11/4
7*x/3 - 14 = x - 9/4
46*x/5 + 27 = -41*x/8 - 3/8
9*x/4 + 24/5 = 7 - 48*x/5
9/4 - x = 6*x - 3
41*x/7 + 17 = 5*x/3 + 24/7
-x/2 - 44 = 8*x/3 - 28
9/2 - 25*x/2 = 2*x - 49/2
-17*x/3 - 1 = 29*x/6 - 11/3
39*x/4 - 47/2 = 35*x/2 + 37/6
7*x/2 + 49/9 = 8*x/3 - 4
13/9 - 22*x/3 = 26 - 4*x
17/2 - 35*x/3 = 20*x/3 + 26
13/7 - 9*x = -11*x - 2/3
10*x/3 + 2 = 30*x + 11/3
5*x - 36 = 4*x + 7/2
9*x + 30/7 = 19/3 - 7*x/2
7 - 7*x = 3*x/2 + 29/3
43*x/9 - 7 = -37*x/4 - 44
13*x/3 + 2 = 43*x/2 - 19/7
-49*x - 19/3 = 24/5 - 29*x/4
-19*x/5 - 31/4 = 46*x/5 + 18
-19*x/3 - 9/2 = 37*x/7 - 13/3
12 - 6*x/7 = 9/2 - 2*x/3
5*x/2 + 21/4 = 11/6 - 46*x/7
49/8 - 3*x = 18*x + 4
8 - 19*x = 49*x/4 + 38/5
-10*x - 31/4 = -29*x/3 - 23/4
7/2 - x = 41*x/2 - 39/7
5*x/2 + 27 = 13/4 - 34*x/3
-25*x/7 - 17/7 = 47/3 - 8*x/5
14*x/3 - 33/4 = 13*x/5 - 6/5
23 - 33*x/4 = 31*x/7 - 6
15/8 - 2*x/3 = 13*x/4 + 2/9
13*x/2 - 19/8 = -24*x - 4/5
-2*x - 1 = 7*x/8 + 23/6
14*x/3 - 17 = 24*x - 3/7
48/5 - 24*x/5 = 31 - 15*x/2
1/2 - 16*x/3 = 2*x + 13/2
13*x/6 + 10 = -7*x/8 - 43/2
41*x/8 - 13/2 = 25*x/9 - 33/4
11*x + 38 = -48*x/5 - 47/6
9*x/2 + 6 = 22 - 38*x/5
41/4 - 43*x/5 = 2*x + 1/9
41*x/3 - 11/2 = -26*x - 7/2
-14/5 = 17*x/2 - 39/2
43/7 - 6*x = 5*x - 8/9
11*x/2 + 2 = 5 - 7*x/4
41*x/9 + 21 = -13*x/9 - 3
-37*x - 44/5 = -49*x - 3/4
41*x/8 + 19/5 = 35*x/3 - 13/3
-25*x/8 - 8 = 13/4 - 5*x
21*x + 4 = 6 - 33*x/5
-x/2 - 11/2 = -7*x/3 - 23/9
12*x - 29/7 = 23/4 - 2*x/3
4*x + 44/7 = 35*x/2 - 25/2
-13*x/5 - 8/3 = 5*x/2 + 7/2
4 - 11*x/2 = x - 48/5
47*x/5 + 3 = 29*x/3 + 1/6
9*x/2 + 20 = 22 - 10*x/9
11*x/8 - 14 = 10*x/3 + 15/8
12*x/5 + 9/4 = -49*x/3 - 29/5
3*x + 12 = 13*x + 22
2*x/5 - 23/2 = -39*x/5 - 6
13*x + 43/5 = x/5 - 3
13*x/7 + 4/9 = 25/7 - 7*x
-48*x - 24 = 40*x/9 + 28/3
16 - 5*x/3 = 39/5 - 23*x/3
17/4 - 32*x/3 = 3*x/7 + 21/5
-9*x/2 - 17 = -3*x - 16/9
23*x/8 + 45 = 23*x/2 + 2/7
41*x/6 + 2/7 = 6 - 35*x/6
11*x/7 + 8/3 = 29*x/2 - 17
13*x/2 + 49/9 = -13*x/2 - 48/5
-43*x/7 - 25/4 = 37/6 - 21*x
22*x + 16 = -39*x/7 - 43/5
-19*x/3 - 4 = -23*x/4 - 4
44 - 3*x = 27*x - 40
9*x/2 + 2/9 = -35*x - 40
8*x - 23/4 = -21*x/4 - 1
16*x + 16/3 = -x - 46/7
16 - 41*x/5 = 49*x/2 + 22/3
19*x/9 - 1/4 = 19*x/3 + 1/2
-49*x/4 - 7/3 = 9/8 - 42*x
13*x/3 - 13/4 = 5*x/2 + 49
48*x/5 + 41/8 = -19*x/8 - 17/6
43/7 - 22*x/7 = 19/3 - 48*x/5
36*x/7 + 4 = 1/3 - 13*x/9
15/4 - 11*x/2 = 6*x - 15
21/4 - 11*x/6 = -16*x/9 - 15/2
13*x/4 + 26/9 = -7*x/8 - 20/3
-14*x/9 - 19/2 = 14*x/5 - 50
11*x + 7/2 = 44 - 13*x/4
-9*x/2 - 39 = 36*x/7 + 5
31*x - 45/7 = 34/3 - 32*x/7
4/5 - 11*x/7 = 39*x/5 - 3
40*x = 34*x/3 + 4
-47*x/6 - 9/4 = 19*x/7 + 46/9
19*x + 4/3 = -16*x - 11/3
21*x + 7/5 = -17*x/3 - 15/4
25*x/2 - 18 = 34*x/5 - 1/9
-43*x/3 - 2/3 = x/4 - 11
11/6 - 17*x/4 = 23*x/6 + 25/6
4*x/3 - 8/3 = -3*x/2 - 22/3
4*x + 37/6 = 43*x/6 + 19
38*x/5 - 11/4 = 19/6 - 2*x
x/4 + 44/7 = 1 - 28*x/5
13*x/3 + 31 = 3*x - 43/9
37*x/2 + 44/5 = 5*x/4 + 3
8*x/9 - 11/3 = -46*x/9 - 4
6*x/7 + 11 = x - 47/2
13*x/3 - 16/7 = -27*x/8 - 3
5 - 37*x/2 = 25*x/6
9/8 - 31*x/7 = -3*x - 13
-7*x/9 - 1 = 16*x/7 - 2
43*x/7 + 28/5 = -2*x/7 - 26
-31*x/2 - 11/4 = -26*x/7 - 4
1 - 18*x = 47*x/9 + 5/3
-25*x/8 - 41/7 = -x/8 - 20/3
16*x + 3 = -23*x - 35
-12*x/7 - 46/5 = x/7 - 6
-7*x/2 - 42 = 23*x + 29/7
4*x + 49/8 = 31*x/8 - 11/5
-50*x/9 - 45/7 = 13*x/7 + 47/8
-11*x/4 - 25/2 = 12*x + 6
-15*x - 17 = 17/4 - 14*x
5*x/4 - 1 = 40*x - 20
5*x + 5 = 14*x/3 + 2/5
41/8 - 49*x = -48*x - 1/4
29*x/2 + 34/7 = -8*x - 19/2
43*x/2 - 17/4 = 31/2 - 31*x/7
34/7 - 44*x/9 = 23 - 15*x/4
-15*x/8 - 1 = 17*x/5 - 37/3
-40*x/3 - 25/3 = 4*x - 35/9
-17*x/4 - 3/7 = 10*x - 3
30/7 - 28*x/5 = -7*x/5 - 19/6
7*x + 3 = 3*x - 27/7
41/9 - 43*x/9 = 26*x/3 - 4/3
31*x/7 + 47 = -9*x/5 - 26/9
18*x/5 - 4 = -19*x/7 - 2/5
-31*x/6 - 29/4 = 22/7 - 38*x/7
32*x/5 + 35/6 = -25*x/3 - 14/9
1/4 - 29*x/5 = -25*x/2 - 33
-6*x - 35/8 = x/2 + 4/3
30 - 27*x = -4*x - 16/3
2*x - 17 = -19*x/2 - 4/3
31*x/9 + 13 = 4 - 50*x
17/5 = -41*x - 2
-8*x - 18/5 = -11*x/2 - 41/3
8*x + 20/3 = -18*x/5 - 24
-5*x/4 - 38/3 = 5*x - 19/4
26/3 - 37*x/9 = -17*x/8 - 34/5
-12*x = -26*x/7 - 33/5
3/5 - 33*x = -4*x/7 - 1/9
-21*x - 50/9 = 48*x - 11/2
-19*x/6 - 16/3 = 19*x/2 - 25/4
2*x/9 - 20/7 = 15 - 11*x
-38*x/3 - 4 = 22*x/5 - 7
5/9 - 13*x/6 = -11*x/4 - 7/5
6/7 - 11*x/9 = 29*x/6 - 7
-19*x/8 - 41/7 = 2*x/3 + 4
12*x = -13*x - 34/3
5/6 - 2*x = 9*x - 34
-x/4 - 7/4 = -9*x/4 - 41/8
x + 13/2 = 42*x + 4
13/4 - 46*x/5 = -10*x - 8/7
24*x + 1/2 = -7*x/4 - 7
42 - 8*x/3 = 21/4 - 17*x/6
7*x/2 - 17/8 = 14*x + 40/7
-3*x/2 - 4 = 10*x + 17/3
-4*x - 1/5 = 5*x + 23/4
16*x/9 - 7/6 = 27*x/4 + 28/3
2*x/5 - 39/7 = 17 - 15*x
-4*x/3 - 5/4 = 46/9 - 6*x
35*x - 37/7 = 24 - 7*x/2
-25*x - 25 = -31*x/5 - 38
13/8 - 25*x/6 = 25*x/9 + 29/7
-24*x/7 - 50/7 = 13/5 - 4*x/3
41/6 - 43*x/2 = 34/5 - 33*x/8
6/7 - 44*x = -7*x/9 - 36/5
13/2 - 28*x/3 = 44*x/3 - 1/2
16 - 21*x/4 = 17*x + 5/9
33/2 - 25*x = 3*x/4 + 13/4
39*x/7 + 41/5 = -x/3 - 23/2
-28*x/9 - 1 = 5*x/3 + 33/5
20*x/3 + 7/2 = 1/4 - 8*x
29*x/8 - 10/3 = 34*x/3 - 33/7
21*x/2 + 22/7 = 35/2 - 41*x/7
x/4 - 31/8 = 27*x/5 + 28/9
19*x/7 - 1/3 = 25*x/9 + 31/4
2 - 24*x = x/2 - 4
1 - 5*x = -48*x/7 - 49/9
5*x/2 - 15/7 = 5*x - 25/3
39*x/2 + 7 = 8*x/5 + 1
-34*x/3 - 29/7 = 1/4 - 25*x/7
44/3 - 21*x = 18 - 21*x/4
8*x - 26/5 = 12*x - 40/7
6*x + 29/7 = -49*x/6 - 46/5
16*x/7 - 45/7 = -14*x/3 - 15/2
43*x/3 - 33/4 = -24*x - 24/7
19*x/9 - 34/5 = x/6 - 37/6
43*x/8 - 41/9 = 24*x - 28/5
31*x - 13 = 11*x/6 - 7/2
22*x + 23/3 = 15*x/2 - 11/3
31/6 - 48*x = 25*x/3 - 16
3*x + 10 = 21*x/8 - 16/3
6*x/5 - 13/2 = 10*x/9 + 20/3
-23*x/6 - 20/9 = 16*x/3 + 20/3
38*x/7 + 4/3 = 8*x + 18
1/8 - 41*x/7 = -9*x/2 - 40/7
45*x/4 + 9 = 36*x/7 - 16/3
-38*x/5 - 13/3 = 15 - 20*x/9
37/7 - 11*x/3 = 13 - 50*x/7
-33*x/4 - 5/3 = 15*x/8 - 4
2 - 9*x = 7*x/4 + 1
7*x/5 + 20 = -47*x/5 - 23
-x - 41/7 = 2*x - 1
19*x - 21 = 12 - 27*x/4
8/3 - 7*x/4 = 31*x/3 - 5/2
4 - 3*x = 4 - 25*x/2
-15*x - 7/2 = 11*x/3 - 1/2
15*x/7 + 9 = 23/5 - 29*x
25*x - 16/3 = -47*x/6 - 38/5
-48*x = -23
49*x/2 + 19 = 21/5 - 15*x
-5*x/3 - 35/8 = 17 - 27*x/5
7/2 - 3*x/7 = -14*x - 10
2 - 43*x = -11*x/4 - 44/3
23/5 - 7*x/9 = 7/6
48*x/7 + 43/9 = 27*x/5 - 5/6
11*x/3 - 31/4 = 7*x/3 - 5/4
2*x/7 - 43 = 12*x + 14/3
32*x/5 - 4 = 19 - 43*x/6
-31*x/3 - 23/4 = -14*x/5 - 6
44 - 50*x/7 = 5*x/8 + 2/9
14*x - 5/9 = 35/4 - 33*x
17/2 - 5*x/6 = 2*x/3 + 45/8
10 - 28*x/5 = 3/8 - 19*x/6
-44*x/5 - 14 = 11/2 - 5*x/3
13*x/6 + 6/5 = -22*x/5 - 38/7
47/3 - x/5 = 8*x + 12
-13*x/8 - 3/5 = 17/4 - 47*x
29*x/5 - 14 = -14*x/3
2*x - 39 = 35*x/8 + 11/9
-14*x - 5/4 = 21 - 11*x
37*x/5 - 13/7 = 31/7 - 15*x/8
7/2 - 13*x/2 = 29*x/2 + 15/7
2*x + 25 = -29*x/5 - 9/5
x - 11/9 = 8/5 - 31*x/5
12*x/5 + 25/7 = -7*x/3 - 11/2
-9*x/7 - 37 = -1/2
49*x/3 + 15/2 = -22*x/3 - 43
49*x/5 + 22/7 = 40*x/3 - 15/4
-6*x/5 - 30 = 10*x/3 - 4/9
18*x/5 + 23/4 = 25*x/2 + 3
20*x/9 - 31/3 = 37*x/4 - 45/2
35/9 - 11*x/3 = 26*x - 26/9
5*x/3 + 8 = -27*x/5 - 21
6*x + 4 = 49/5 - 11*x/4
x/3 - 29/4 = -37*x - 23/3
17*x/3 + 48/7 = -29*x/6 - 47/4
35*x/8 + 1 = 8*x/9 - 25
38*x/7 + 1 = 31*x/4 + 11
37*x/8 + 17 = 14/3 - 29*x/3
x + 41/6 = -45*x/8 - 10/9
49 - 27*x/2 = 6 - 19*x/8
31 - 27*x = 17*x/6 + 21/2
35*x + 24/7 = 11/2 - x/4
-7*x/2 - 1 = 43*x/6 - 12/7
48*x + 41/7 = 4 - 6*x
34/9 - 7*x/3 = 21/2 - 37*x/5
23 - 41*x = 6*x + 19/3
-49*x/6 - 8 = -45*x/7 - 39
30*x/7 - 43/9 = 41/5 - 36*x
31 - 47*x/9 = 6*x - 41/7
19/7 - 2*x/5 = 7*x + 49/6
-37*x/6 - 8/9 = 38/3 - 3*x
5*x - 1 = -23*x/9 - 22/3
41*x/9 + 32 = -29*x/7 - 2
16*x + 24 = 21/2 - 24*x
11*x/2 + 6 = 45/8 - 2*x/9
11*x - 26/9 = 8 - 22*x/9
-21*x - 50 = 40*x/9 + 19/4
24/5 - 5*x = 35*x - 35/9
9 - 19*x/3 = -17*x/6 - 38/7
2*x + 4 = 25*x
4*x - 13/6 = 4*x
x/9 - 31/8 = -23*x/9 - 7/4
-47*x/9 - 20/7 = 41*x/2 + 6
4 - 35*x/8 = 11/2 - 8*x
2*x + 11/9 = 2*x - 13
3*x - 39 = 6*x - 5/4
-31*x/5 - 37/9 = 23/9 - 27*x/4
16/3 - x = 46*x/3 - 26/3
16*x/9 - 10/7 = 11*x - 25
41*x/2 + 41/2 = 4/3 - x/3
6 - 23*x/3 = -2*x/3 - 1
20*x - 3/5 = 1 - 31*x
7*x - 13/5 = 49*x/2 - 41/4
-18*x/5 - 23/8 = 34*x - 43/3
11*x/7 + 15/2 = -46*x/9 - 12/7
32*x/5 - 4 = 7*x/2 + 27/2
4*x + 5 = -2*x/5 - 13/6
-12*x - 5 = 44*x/5 + 5/4
-5*x - 3/4 = 11*x/8 + 5/3
-7*x - 3 = 19*x + 17/3
-14*x/3 = 29*x/8 + 10/7
-45*x/7 - 17/8 = 4 - 35*x/3
-x - 23/2 = 6/5 - 14*x
-5*x - 20/3 = x/9 + 31/9
7*x/5 - 50/3 = -2*x/7 - 35/4
23*x/4 - 8 = 7*x/5 + 41
3*x + 27 = 35/2 - 19*x/4
19/7 - 46*x/5 = 16*x/7 + 43
-26*x/5 - 7 = 35 - 43*x/7
47/7 - 3*x/5 = 17*x/6 + 9/7
6*x + 3 = 7*x/2 - 5
38*x/3 - 15/7 = -17*x/2 - 9
37/9 - 46*x/9 = 13/2 - 47*x/8
-21*x/4 - 4 = 20*x/3 - 16
1/5 - 23*x/3 = 1 - x/2
43*x/4 - 15 = 5*x - 3/8
31*x/6 - 13/4 = 20*x - 6
47/2 - 6*x = x + 2
24/7 - 2*x = 12*x - 31/3
-9*x/2 - 13/2 = 8*x - 44/9
32*x/7 + 30 = 34*x - 15/8
9*x + 9/5 = 27*x/5 - 8/7
7*x/3 - 5 = 34*x + 10/3
-40/3 = -16*x/3 - 13/7
22*x/9 + 45/8 = 14*x - 5
3/2 - 13*x = 8*x - 50
33*x/4 + 5/8 = 41*x/7 + 38/3
7*x/2 - 3 = 5*x/2 + 7/2
35*x/2 - 5 = 6*x - 2
3*x + 11/2 = -3*x/4 - 29/7
46 - 39*x/7 = -13*x/3 - 11
-22*x/9 - 1/8 = 49*x/8 - 3
-5*x - 16/3 = 49*x - 2
43*x - 22/3 = 13*x/5 + 38/9
25*x/4 - 35/2 = -31*x/4 - 47/7
-x - 22 = -26*x/9 - 11/9
-29*x/2 - 27 = 29*x/5 + 1
-10*x - 50/7 = 17 - 20*x
21*x + 16 = 11/3 - 5*x
7/2 - 20*x/7 = 25*x/8 + 27
-12*x - 43/5 = 13*x/2 - 45/2
10*x - 11/3 = 1 - 13*x/2
-31*x/3 = 14*x + 11
31/4 - 35*x/8 = 1/2 - 23*x/6
28*x/3 + 3 = 11*x/4 + 2
8 - 36*x = 1/2 - 38*x/5
12 - 43*x = 7*x - 7/2
-5*x - 2 = 28*x/5 - 7/2
23*x/6 + 1/9 = 14*x - 11
37*x/5 + 8 = 23*x/9 + 14/3
31*x/4 + 14 = 32*x/7 + 7
-7*x - 37/6 = -36*x - 5/3
20*x/9 + 43/8 = 10/9 - 5*x/9
-46/5 = 32*x/5 + 21/8
x/3 - 2/7 = -5*x/3 - 5
-23*x/6 - 21/5 = 13/5 - 30*x/7
8*x/3 - 38/9 = 2*x - 3/7
31*x/3 + 46/5 = 23/2 - 27*x/7
6*x + 1/3 = 11*x/8 + 40
11*x/2 - 19/8 = 27*x/4 + 36/7
17*x - 11/3 = 19/9 - 17*x/3
-13*x/6 - 6 = -29*x/9 - 7
41/8 - 29*x/8 = 43*x/8 - 14/3
-17*x/5 - 37 = 11/3 - 5*x
1/2 - 45*x/7 = 2*x - 5/2
32*x/9 + 19/6 = 19*x/6 - 23/4
1/4 - 43*x/9 = -x - 26/3
39*x/8 - 5 = 3 - 37*x/6
-x/3 - 14/3 = 43/7 - 7*x/4
39*x/4 - 11 = x/4 - 5/2
7*x/4 + 33/7 = x/3 - 35/9
2*x - 12 = 38*x/9 + 44/5
43 - 9*x/4 = -38*x/7 - 1/5
6*x - 14/9 = 31*x/9 - 28/3
8*x + 2 = 2*x/7 - 11/3
2*x - 1 = 37/9 - 11*x/3
47*x/9 - 7/2 = 3 - x/3
20/3 - 29*x = 37/6 - 5*x
27*x/2 - 34/7 = -19*x/7 - 2/7
44/3 = 15/4 - 34*x/3
-27*x/7 - 16 = 25*x/3 + 37
2*x + 49/9 = -9*x/5 - 20/3
27/4 = 32*x + 5
15*x/4 + 25/4 = 30*x/7 + 23/9
25*x/2 + 24 = 4*x/9 - 2
-x/3 - 43/4 = 7*x + 13/4
-45*x - 18 = 6 - 30*x
37/7 - x/7 = -2*x - 13/3
21*x/2 - 31/9 = -16*x/9 - 11/3
10 - 14*x/3 = -4*x - 16/3
27*x/7 - 3/8 = -13*x/4 - 19/3
45*x - 21/4 = 2*x/3 - 10
11/6 - 3*x/2 = -28*x/9 - 49/2
-35*x/8 - 30 = 41*x
3*x + 48 = 25*x/2 + 3
43*x/2 = 11*x/6 - 32/7
7/3 - 17*x/3 = 11*x/8 - 47/3
23*x/3 - 29/7 = 13*x + 19/9
x - 1 = 37*x/6 - 37/4
-3*x - 4 = 32 - 25*x/4
-31*x/4 - 13/3 = -3*x - 15/7
-37*x/9 - 6/7 = -38*x/9 - 31/9
1 - 20*x = 4 - 45*x
-43*x/5 - 9 = -48*x/5 - 1/2
5 - 29*x/6 = -35*x/2 - 9/4
7*x/6 + 7 = -26*x/9 - 9/2
15*x/4 - 6 = -7*x/9 - 1
26/9 - 30*x = 11/4 - 10*x/3
33*x/2 + 9/8 = 2 - 31*x
7*x/9 + 39/4 = 23*x/7 + 20/3
-23*x/9 - 32/9 = 4*x - 19
49/9 - 47*x/4 = 31/2 - 16*x/5
14 - 5*x/4 = 39/7 - 25*x/4
-2*x - 18/5 = 1/7 - 23*x/6
5*x/3 + 41 = 28 - x
42*x - 13 = 17/4 - 32*x
40*x/3 - 29/6 = 16 - 47*x/7
-7*x - 1/3 = -42*x/5 - 35/2
31*x/4 + 21 = 28*x + 8
-47*x/8 - 22/3 = 2 - 39*x/4
7 - 44*x = 15*x - 9/4
-41*x/4 - 17/8 = 17*x/5 - 45/4
17*x/6 - 17/3 = -37*x/2 - 15/2
-37*x/4 - 1/3 = 3*x/4 + 19/3
-47*x/5 - 35 = 26*x - 3/8
4*x + 34/7 = 21/8 - 24*x
-x/2 = 15/2 - 5*x
-18*x - 9 = 7*x - 35/4
3*x/2 + 3 = 4*x - 13/9
25/9 - 35*x/3 = 5*x/6 - 39/2
40*x/7 + 47/2 = 37*x/5 - 44/5
-x - 3/7 = 3/8 - 19*x/2
5*x/2 - 1 = 22*x/5 - 9/8
3/4 - 49*x/9 = 32/7 - 13*x/3
-x/2 - 14/3 = 25*x/4 - 34/3
-3*x/7 - 34/7 = -19*x - 13/4
33*x/5 - 11/4 = -17*x/4 - 19/6
20*x/3 - 37/9 = 24/7 - 29*x/9
38 - 4*x = 8*x/5 - 29/7
22*x/5 - 39/4 = 16*x/9 - 49/2
5*x/2 - 9/7 = 2 - 6*x
13*x/5 + 4/3 = 19*x/8 + 11
-19*x/3 - 31/3 = 12*x/7 + 28/9
-11*x/7 - 8/3 = 8*x/3 - 43/6
28*x + 7/2 = 5/2 - 8*x/7
29/4 - 11*x/6 = 49 - x/2
-37*x/7 - 46 = 28/9 - 14*x/9
-5*x/3 - 5 = -41*x/2 - 43/7
-35*x/2 - 23/6 = 23/9 - 19*x
13/2 - 35*x/4 = -11*x/2 - 12
-13*x/6 - 23/8 = 5*x - 49/3
44*x/3 + 11/3 = x/3 - 29/7
47/4 - 26*x/5 = 1/2 - 12*x
-14*x - 2 = 45*x/4 - 7/3
23*x/7 + 13/6 = 39/7 - 4*x/3
48/7 - 25*x/7 = 39/7 - 44*x
21*x/8 - 4 = 11*x/3 + 22
6*x - 1/2 = 6/5 - 27*x
34/7 - 25*x/8 = 17*x/4 - 13/6
11/3 - 38*x = 3*x/2 - 1
8*x/7 + 9/2 = 13*x/5 + 49/8
17*x/4 - 2 = 11*x/5 - 22/5
11*x/7 + 2 = 37/2 - 7*x/3
5/9 - 40*x = 5*x + 6
9*x - 35/3 = 9*x/4 + 10
6*x + 11/2 = 27*x/5 + 23/8
6*x - 4 = -48*x/7 - 20/3
37*x/2 - 8 = 33/2 - x/5
x/2 + 7/3 = 23/7 - 4*x
-x/2 - 35 = 3*x + 38/9
-19*x/4 - 10/3 = 10*x/7 - 1
3*x + 49/8 = -42*x/5 - 10/9
5*x/7 + 15/2 = -45*x/2 - 3/2
41*x/8 - 36/7 = 6*x - 26/3
47/5 - 43*x/8 = 23*x/7 - 37/8
5/2 - 7*x/2 = 20*x + 32/5
18*x/5 + 49/8 = 5*x + 46/3
-8*x - 9/2 = -29*x/8 - 38/9
3 - 9*x = 37*x - 49/9
49 - 7*x/9 = 38/5 - 29*x/2
-11*x - 46/7 = 5*x/8 + 47/3
-5*x/4 - 9 = 20/3 - 12*x
x + 17 = 8 - 4*x/7
39*x/2 + 7/8 = 34*x/9 + 18
-13*x/2 - 17/4 = 41*x - 11
19*x/9 - 17/6 = 23*x/4 + 14
-19*x - 13 = 21*x/5 + 49/8
7*x/4 + 14/5 = 43*x/6 - 5/2
-2*x/5 = 43/6 - 17*x/9
13/3 - 2*x = 13*x - 11/6
-2*x - 20/7 = 13*x/3 + 19/8
41*x/4 + 22/3 = 14*x/5 + 14/5
3*x - 14/5 = 4*x - 47
x/2 + 13/2 = 4*x/7 - 45/8
13/8 - 19*x/3 = -x/2 - 17/7
41*x/6 - 17/9 = 11/2 - 3*x/2
47/3 - 29*x/9 = 5/2 - 24*x/5
23/5 = -10*x - 17/8
17*x/9 + 5 = 23*x/3 - 16/7
-3*x/8 - 11/7 = 45/8 - 24*x
34/3 - 5*x/2 = 42*x - 12
-41*x/4 - 8 = -12*x/5 - 25
-17*x - 29 = 6*x/7 + 31/2
3*x/4 + 4 = x/4 + 29/4
-21*x/2 - 10 = 7*x + 13
23*x/9 - 36/5 = 49/9 - 16*x/7
23 - 44*x/3 = 37*x/3 - 24/7
-47*x/3 - 25/4 = 6*x + 3
-49*x/5 - 23/5 = 37/4 - 16*x
3*x - 14/3 = 21*x/2
11*x/4 + 34/3 = 41*x/9 - 5
17*x + 21/2 = 10*x + 5
-5*x/2 - 13/7 = 42*x - 3/2
31*x/2 + 44/5 = -50*x - 39/4
-12*x - 1 = -26*x - 2
2*x - 11/3 = -19*x - 19/2
-10*x - 48/7 = 12*x/7 - 7/3
16/7 - 14*x = -5*x/2 - 34/5
47/6 - x/3 = -33*x/5 - 8
18/5 - 36*x = 19*x/6 - 12
37*x/5 + 27/4 = 7 - 46*x
37*x - 10 = 4*x + 17/3
28/3 - 32*x/9 = -35*x/4 - 9/5
16*x/3 - 47/6 = 7*x/3 - 4/5
7*x/3 + 9/2 = x/5 + 40/7
x/3 - 2/3 = 7 - 8*x/9
21/8 - 11*x = 29/8 - 18*x
33*x/2 + 6 = 6
-33*x - 13/4 = -19*x/9 - 27/4
45*x/7 + 35/2 = 26*x + 19/8
19*x/2 - 32/5 = 7 - 25*x/3
-3*x - 5 = -43*x/2 - 41/6
31*x/3 - 43/5 = 19*x/3 - 25
28*x/9 - 38/9 = 37 - 3*x
9*x/2 + 41/4 = 45 - 47*x
11*x + 23/2 = -25*x/8 - 1/3
10*x/3 + 34/3 = 38/7 - 47*x/7
-13*x/5 - 10/9 = 19*x/4 + 5
-34*x/3 - 47/6 = 47*x/5 - 11/7
-32*x - 16/3 = 34*x/5 + 47/6
13*x/4 + 16/3 = 18*x - 21/5
14*x + 36/5 = 23*x/3 - 2/7
-36*x/5 - 13/6 = 13*x/3 + 38/7
x/3 + 2 = 9 - 7*x
-11*x/2 - 47/6 = 9*x/8 - 29/5
43*x/6 + 9 = 5*x + 41/3
24*x/7 + 47/2 = 34*x/9 - 12
-x/5 - 39/7 = -21*x/2 - 17/2
-23*x/6 - 26/5 = 21*x/4 - 1
22*x/9 - 37/7 = 48*x/5 + 4/3
-20*x/9 - 10 = 16*x/3 - 11
21*x/2 - 19 = 17 - 43*x/5
9 - 21*x/2 = -50*x/7 - 9/7
3 - 11*x/2 = 2*x + 47
34*x - 6 = 3*x + 22
7/6 - 13*x/4 = 6*x + 19/5
40*x/9 + 43/9 = 15*x/2 + 29/7
-5*x - 3/4 = 39*x/7 - 11/4
1/2 - 11*x/2 = 34*x - 24
2*x/3 + 5/3 = -5*x - 19
25*x/8 - 1/8 = 40/7 - 6*x
44*x/9 - 3 = 23*x/4 - 25
21*x - 14/3 = -19*x/8 - 4
44/9 - 39*x/4 = 41*x/7 + 16/3
15/2 - 23*x/4 = 11*x/6 + 15/8
42*x/5 - 8 = 33*x - 48/7
29*x/8 - 44/7 = -7*x - 15/4
3/4 = -10*x/9 - 3/5
41*x/8 - 22/7 = 31/4 - 20*x
23*x/8 + 22/5 = -5*x/4 - 1/7
7 - 24*x/5 = 9/8 - 14*x
-16*x/9 - 4 = 19/4 - 21*x
-22*x/9 - 3 = -x/8 - 27
3*x/8 - 8/3 = -21*x/8 - 12
13/9 - 21*x/4 = 9*x/4 + 8/3
36*x + 35/3 = -3*x/8 - 25/4
-10*x - 12 = 21*x + 4
17*x/6 + 44/5 = 13*x/3 - 39/5
-5*x - 39/4 = -37*x/3 - 3
-34*x/3 - 38/5 = 41*x/8 - 2/3
24/5 - 18*x = -12*x/7 - 20/3
-43*x/9 - 29/3 = 13*x + 1
3/8 - 25*x/2 = 10*x/3 + 47/7
47/4 - 4*x = 37*x/4 - 43/8
-30*x - 20/7 = -10*x - 49/5
x/3 + 23/7 = 7 - 13*x/5
15*x - 23/2 = 4*x - 37/4
2 - 17*x/5 = 37*x/9 + 35/6
35*x/2 - 27/4 = 3*x + 47/2
30/7 - 7*x/6 = 5 - 16*x
2*x/3 - 11/2 = -27*x/8 - 34/9
-17*x/7 - 5/4 = 17*x/8 - 25/6
4/7 - 18*x/7 = 6*x + 16
6 - 20*x/9 = 43*x/3 - 13
29/8 - 7*x/3 = -50*x/7 - 2
6*x - 1 = -10*x - 11
19*x - 11/9 = 6 - 12*x
5*x + 4 = -10*x/3 - 14/9
7*x/9 - 25/7 = 45*x/4 - 32/3
-39*x - 1/3 = -6*x - 17
23/4 - 7*x = 6*x + 7
22*x/7 - 5/3 = 39*x/2 + 21/2
17*x/9 + 10 = 48/5 - 47*x/8
3*x/4 - 23/4 = 25*x/7 - 5
-31*x/6 - 10/7 = -15*x/4 - 13/7
13*x/4 + 4/3 = -25*x/9 - 39/7
38 - 21*x/4 = 6 - 12*x/5
34*x/7 + 3 = 24*x
25*x/4 - 13 = 9*x/2 + 11/3
22*x + 22/7 = -44*x/3 - 3
31*x/4 - 2 = 13/2 - 16*x
23*x/8 + 7/2 = 22*x/9 + 4
36/5 - 17*x/3 = 13*x + 4/7
-5*x/4 - 16 = -22*x - 3
-13*x/3 - 5 = 38*x/3 - 7/4
4*x/9 - 22/9 = 19/9 - 16*x/3
19*x/5 - 28 = 42*x/5 + 8
47*x/9 - 16/3 = 12*x - 2
-5*x/4 - 36/5 = -11*x/9 - 20
-11*x/2 - 5/2 = 2*x + 7
-43*x/5 - 5/8 = -2*x/9 - 2
8/5 - 33*x/7 = 7*x/2 + 26/7
-19*x/7 - 33/5 = 46/9 - 13*x/3
17*x/3 + 37/8 = 8*x - 27/7
5*x/2 + 11/9 = -34*x/7 - 7/3
-20*x/3 - 41/4 = 32/9 - 24*x
10*x/3 + 31/4 = 46/7 - 41*x/2
2*x - 7/2 = -19*x/3 - 5/8
22*x + 39/5 = -5*x/3 - 46/9
15*x/8 - 23 = 7/5 - 13*x/4
3*x - 14 = -49*x/5 - 13/8
11*x/3 - 9 = 8 - 40*x/3
13*x + 5/2 = 18*x - 50/9
44*x/5 - 8/9 = -20*x/3 - 3/7
8*x/3 - 8 = -11*x - 37/8
-7*x/9 - 11/2 = 11/5 - 18*x/7
24*x + 6 = 45*x + 3/5
38/5 - 41*x/5 = 4*x/3 + 16/9
11*x + 5/4 = -35*x/3 - 37
48 - 13*x/6 = 49 - 39*x/4
15*x/4 + 17/8 = 15*x/7 + 18/5
-7*x/5 - 13/2 = 47*x/9 - 10
-37*x/7 = 47*x/8 + 6/7
2/9 - x/3 = 5*x/2 - 9/2
-17*x/3 - 7/3 = 10*x/7 - 41/5
29*x/5 + 20/7 = 11*x/3 - 29/5
2/3 - 23*x/3 = 17*x/8 - 26/5
7*x/3 - 37/7 = 9/2 - 47*x/7
2 - 2*x = 13*x/7 + 1/9
-7*x - 13/4 = 6*x - 46/5
38*x/3 - 4/3 = 11/2 - 3*x
29*x/3 - 1/4 = 11*x/2 + 2
x/9 + 11/3 = 11*x/2 + 43/2
-x - 2/5 = -5*x - 43/7
11/3 - 26*x/5 = 49/3 - 34*x/5
34/9 - 18*x = -31*x/8 - 20/3
10*x/3 - 4 = 8*x + 18
27*x/2 + 15/4 = -14*x/3 - 49
9 - 27*x/5 = -31*x/7 - 18
37/7 - 8*x = 35/4 - x
7*x/2 + 19/4 = -2*x/3 - 1/7
21*x/8 - 44/9 = 45/7 - 10*x
-20*x/7 - 16/3 = 5*x/6 + 5
32*x + 3 = 16*x + 12
31/5 - 4*x/3 = -46*x - 44
-29*x/8 - 21/5 = -5*x/3 - 1
-5*x - 2/3 = 8*x + 23/9
28/9 - 11*x/4 = 23*x/2 + 41/7
49*x - 33 = 10 - 12*x
-31*x/5 - 43/8 = -7*x/9 - 13/2
15*x - 5 = -7*x/2 - 5
4*x - 10/3 = -9*x/2 - 29/8
-29*x/3 - 7/2 = 19*x/4 + 16/3
9*x/2 + 43/5 = -7*x/4 - 39/2
-x/6 - 25/7 = 38/9 - 45*x/7
-41*x/9 - 3 = -48*x/5 - 24/5
-5*x/4 - 16/5 = 33*x/4 - 49/8
-11*x/2 - 9 = -26*x/3 - 37
-33*x/8 - 7/2 = 48*x - 5/2
45*x/8 + 41 = 15*x + 49/2
43*x/8 + 7 = 45*x/4 - 30
-20/9 = -13*x/4 - 20
11*x/5 + 11/7 = 31/4 - 44*x
-x - 11/3 = 15*x - 37/6
-28*x/9 - 15/4 = 41*x/5 - 46/5
32/9 - 4*x = 21/2 - 18*x
-47*x/6 - 11/3 = 6*x + 7/2
-23*x/9 - 31/4 = 48*x/7 - 24
16*x/3 - 29/6 = -19*x/2 - 6/7
5*x/2 + 38/5 = 36*x/5 - 3/2
32/3 - 21*x/8 = 44/9 - 25*x
7*x/2 + 28/9 = 15*x/2 - 25/4
3*x/2 + 5/7 = 39/2 - 20*x
8*x - 19/8 = 15*x/8 + 4
-29*x/5 - 1/2 = 42*x + 2
6 - 29*x = 49*x/3 - 11/2
43*x/4 + 41/4 = 43*x/6 - 16/5
-50*x/9 - 17/6 = -38*x/3 - 39/7
19*x/4 - 24/7 = -18*x/7 - 19/2
-37*x - 23/4 = 4/5 - 40*x/7
14*x/5 - 15/2 = 44*x/7 + 12
-10*x - 9/4 = 17*x/4 + 14/3
-20*x/9 - 21/4 = 7*x/8 - 47/9
22*x/9 + 34/5 = x/4 + 7/2
-5*x - 24/5 = 43*x/3 + 48/5
25/4 - 35*x/2 = 2 - x/2
16*x/9 + 1/3 = 1/4 - 17*x/2
5*x/6 - 2 = -47*x/9 - 31/6
31/2 - 2*x = 10*x + 3
x/7 - 13/9 = 49*x/2 - 45/4
15*x/8 - 6 = -25*x - 7/2
-23*x - 18 = 2/5 - 13*x
34*x/5 - 49/3 = -23*x/7 - 7/2
2 - 14*x = 15/8 - 13*x/7
31*x/3 - 1 = 16*x/3 - 1
46*x/7 + 39/2 = -38*x - 1/3
17/6 - x = 9 - 16*x
2*x/9 + 7 = 46*x/9 + 7
-36*x - 17/2 = 39*x/8 - 13/6
31*x/2 - 44/7 = 9 - 46*x/9
6 - 50*x = -29*x/8 - 28/9
43*x/3 + 23/3 = 35*x + 26
23*x/4 + 35/4 = -24*x - 2
8/3 - 47*x/7 = -25*x/8 - 47
28/5 - 2*x = 44*x - 15/4
24/5 - 21*x/8 = -17*x/2 - 20
38*x - 4 = -43*x/7 - 13/9
41*x + 11/3 = 13*x/2 + 2
8/3 - 17*x = 8 - 2*x/3
-25*x/3 - 25/8 = -14*x - 1
26/5 - 35*x/3 = x - 11/3
9/8 - 18*x = -14*x/5 - 11/3
4*x + 1/3 = 14*x/3 + 7/3
-44*x/7 - 19/7 = -15*x/4 - 1/7
18*x/5 + 5 = 23/3 - 23*x/8
-38*x/3 - 31/2 = 9*x + 23
-43*x/4 - 7 = -18*x - 14
-10*x - 16/7 = -21*x/2 - 7/3
18/7 - 50*x/3 = 13/5 - 19*x/4
2/9 - 8*x/3 = 12 - 15*x/4
14*x/3 - 3 = 23*x/4 - 4
-43*x/5 = 7 - 13*x/6
-14*x - 1/3 = 5*x/3 + 13/2
-4*x/5 - 7/3 = -49*x/4 - 7
5/4 - 10*x = 37/7 - 4*x
12*x/7 - 15/2 = 6*x - 1
23/2 = 46*x/5 + 35/6
-41*x - 16/7 = 29/4 - 5*x
-x - 8 = 17*x/4 + 8/7
10*x + 20/3 = 8 - 15*x
44 - x = 13/2 - 7*x
38*x/7 + 7 = 49*x/8 + 9
33*x/8 - 8/3 = x/8 + 19/3
1 - 34*x/9 = 23*x - 7/2
x/4 + 17/3 = 35/9 - 20*x/3
11/7 - 10*x = 45*x/8 - 21/8
-9*x/4 - 29/4 = 44/3 - 7*x/3
7*x/3 - 13/8 = 13/8 - 21*x/5
x/6 - 11/2 = -34*x/9 - 14/9
47*x/8 - 26 = 8/7 - 11*x/4
35*x/8 - 7/9 = 14/5 - 49*x/4
14 - 8*x/3 = 4 - 6*x
34*x/3 - 10 = -2*x - 35/6
-48*x/7 - 8/3 = 20*x - 27
-5*x/3 - 12 = -19*x/7 - 2
19*x/2 + 2 = 7*x/2 + 2
-x - 11/7 = 7/2 - 31*x/3
13*x/3 + 20/7 = -24*x - 7/3
12*x - 1 = -11*x/5 - 38/7
25/3 - 10*x = 11*x/9 - 19
21 - 2*x = -43*x/5 - 50/3
7*x/2 + 30/7 = 19*x/3 - 43/5
29*x/8 + 19/8 = -2*x/3 - 26/9
11*x/3 + 25 = 45/4 - 21*x/5
35*x/3 + 21/5 = 36*x - 9
12*x + 46 = -7*x/4 - 44/9
46*x + 7 = 9*x + 13/2
-2*x/7 - 10/9 = -9*x/2 - 7
3*x - 9/2 = 31*x/8 - 7/5
-47*x/6 - 12 = -49*x/4 - 17/5
-2*x/7 - 23/4 = -27*x/8 - 8/5
5*x/3 - 13/8 = 38*x/5 - 7
41*x/5 + 29/3 = 13*x/4 - 9
31/8 - x/2 = 21*x + 9
4*x - 49/4 = -25*x/3 - 21/2
-2*x - 20/9 = 29*x - 41/2
24*x + 1/8 = 14/5 - 38*x/9
26/9 - 7*x = -17*x/8 - 7/3
23*x/2 + 23/2 = -23*x/2 - 9/2
14*x/3 + 18 = 4*x/7 - 4
11/2 - 2*x = 23/3 - 11*x
5*x + 31/8 = 32/5 - 23*x/4
42*x/5 - 47/3 = 7*x - 10/3
27/4 - 42*x = -25*x/7 - 19/4
-44*x/9 - 19/4 = 14 - 7*x
-37*x/5 - 9/2 = 2/5 - 27*x/8
23*x/8 + 37/7 = 10*x/7 + 16/3
-5*x/6 - 26 = -15*x - 41/4
2*x/3 + 14 = 31/6 - 2*x
14*x - 43/7 = 42/5 - 3*x/2
4*x/5 + 44/9 = 35*x + 5
5/3 - 34*x/5 = 15/2 - 17*x/2
-7*x - 23/8 = 14*x/9 + 9
21 - 40*x = 25/6 - 7*x/2
1/2 - 46*x/3 = 36*x/5 + 26
10/7 - 6*x/7 = 4 - 17*x/7
14*x/3 - 30 = 14*x + 3/4
22*x - 5/3 = 19/2 - 36*x/7
-x/2 - 19/3 = 9*x/4 - 46/7
21*x/2 - 23 = x - 27/8
22*x + 26/7 = -35*x/3 - 28/9
14*x/5 - 29/4 = -5*x/3 - 18
x/4 - 25/2 = 5/3 - 23*x/8
19*x + 37/4 = -9*x/4 - 35
-41*x/5 - 31/5 = -25*x/2 - 14
9*x + 5/4 = 29*x/4 - 32
11*x/2 + 11/7 = 14/3
-25*x/4 - 5/8 = -45*x - 9/2
1/7 - 38*x/7 = 3*x/4 + 37/8
2/3 - 18*x = 9*x/4 + 4/3
43*x/6 + 19/6 = -9*x/8 - 35/3
-46*x/3 - 46/5 = -48*x/7 - 11/8
14*x/3 + 27/4 = 44*x/3 + 11
-9*x/2 - 25/4 = -19*x/5 - 3/2
11*x/6 - 23/7 = 35*x/8 - 13
-8*x/3 - 7/3 = 11*x/4 - 4/5
-21*x - 9 = 36*x/5 + 1
7*x - 1 = 37*x/7 - 13/3
-23*x - 4 = 3*x/4 + 44
49*x/2 - 47/6 = 20*x + 9/7
12*x/5 + 16/9 = 12*x - 13/9
-13*x/2 - 31/6 = 2/3 - 35*x/9
45*x/2 + 17/6 = -7*x/8 - 1/3
23*x/3 + 7/5 = 22*x - 26/5
16*x + 29/6 = 29*x/8 - 15/2
25/4 - 19*x/2 = 14*x/3 + 32
5/8 - 31*x/5 = 3*x/7 + 27/5
-42*x - 35/9 = -30*x - 28
3*x - 27/2 = 13*x/4 - 47/3
27*x/8 + 7/4 = 8*x/3 - 7/9
-12*x/7 - 41 = 41*x/8 + 4
13*x/2 - 36/5 = -25*x - 8/9
-18*x/5 - 17/6 = 32/9 - 29*x/2
30*x + 45/4 = 19*x/2 - 5
18*x - 10/9 = 7*x/8 + 29/7
29*x/2 - 26/9 = 34/9 - 10*x/7
14*x/3 - 48 = 42/5 - 22*x/3
x/6 + 11/4 = 31*x/7 - 19/2
7*x - 16/3 = 45/8 - 21*x/8
28*x/5 - 4 = 48*x/5 + 31/2
35/2 - 4*x/7 = -x - 3/7
-11*x/2 - 43/7 = 10*x - 19/4
41*x/8 - 37/6 = 17/3 - 5*x
17*x/3 + 37/2 = -5*x/3 - 22/7
14*x/3 + 11 = 47*x/5 + 7/4
11/2 - 13*x/7 = -x/3 - 44/3
-20*x/7 - 7/3 = 18*x + 8
41/3 - x/6 = 44/9 - 7*x
-5*x/4 - 18 = 3*x/8 - 7/8
22 - 6*x = 7*x/3 - 20/9
19*x/7 - 11/5 = 33/4 - 39*x
47*x/9 - 8/7 = 3/2 - 37*x/8
-14*x/3 - 40 = -23*x/2 - 11
-x - 44/7 = 8 - 26*x/7
31*x/5 - 10 = 37*x/8 - 1
31/4 - 15*x = 31/7 - 5*x/2
-34*x/9 - 31 = 24*x/5 + 1
-9*x/8 - 6 = 4*x - 8
35*x + 28/5 = 10*x/3 + 5
-7*x - 27/7 = 8*x - 31
15/4 - 16*x = 44
43/3 - 10*x/7 = 3*x - 38/9
33*x/2 + 5/3 = 47/8 - x/4
9*x + 16/5 = -6*x - 16
17 - 7*x/3 = -7*x - 22/7
-32*x/3 - 25 = -x/3 - 49/6
3 - 19*x/2 = 38*x/3 + 24
17*x - 33/2 = 13*x/8 - 1
x + 1/3 = 46*x/3 - 8
x - 15/4 = 5/4 - 32*x/3
-31*x/2 - 2 = 43*x/8 - 17/2
-x - 32 = 9*x/5 + 18/5
5*x - 23/3 = 49*x/5 + 25/8
15 - 4*x/7 = -13*x/9 - 5
4*x + 40/3 = 20 - 17*x/3
46/9 - 31*x/2 = 4 - 43*x/4
27/2 - 41*x/6 = 7/3 - 25*x/2
23*x/5 + 44/3 = 9 - 9*x/2
-26*x/3 - 19/7 = 3 - 28*x/3
31*x/9 + 14/3 = 25/7 - 6*x/7
46/7 - 12*x = -37/8
x - 20/9 = 23*x/3 - 1/2
16*x + 15/8 = 15/4 - 29*x
7*x - 19 = 24 - 23*x/4
29/8 - 10*x/9 = 2*x/3 + 9/4
-43*x - 2 = -15*x/8 - 19/8
19/3 - 4*x = 19*x/4 + 3/4
-11*x/2 - 12 = 35/3 - 21*x/2
7 - 7*x = 29/8 - 24*x/7
-44*x/7 - 44/3 = 16*x - 9
41*x/6 + 31/4 = 39*x/5 - 7/9
-46*x/9 - 7 = x/6 + 26/7
-23*x/2 - 17/3 = 7 - 9*x/4
34*x + 28/3 = 9*x/7 - 41/6
16*x/3 - 23/2 = 6*x/5 - 9/2
10*x/7 + 13/7 = 2*x + 9
15/7 - 25*x/2 = -10*x/7 - 16
-41*x/6 - 12 = 25 - 2*x/3
-21*x/2 - 35/3 = -11*x/8 - 43
-12*x - 17/2 = 47*x/8 + 38/9
-29*x/9 - 35/3 = 49*x/5 - 26/5
14*x/9 - 41 = 32*x + 47/2
16*x + 13/2 = -24*x - 36
-10*x/9 - 11/3 = 7*x/5 - 5/3
7*x/3 + 37/8 = 17/4 - 16*x/3
24 = 44*x/7 + 43/8
1/4 - 33*x/7 = 14 - 10*x/7
15 - 27*x/7 = 7/2 - 9*x
43/7 - 5*x/2 = 8*x + 21
-16*x/3 - 21/8 = -5*x/2 - 3
-9*x/7 - 1/6 = 43*x/7 + 19/7
23/5 - 11*x/2 = 44/7 - 19*x/3
28*x/9 + 10 = 17*x - 37/9
5/2 - 5*x/4 = 40*x + 2
15*x/8 - 19/4 = 7 - 37*x/3
43*x + 5/4 = 7*x + 20/7
26*x - 7/4 = 14*x/3 - 47
9 - 8*x = -16*x - 4
8/3 - 49*x/8 = 41/6 - 33*x/4
41*x/7 + 15/2 = 21*x/2 - 7/2
3*x + 25/9 = 19*x/7 - 23
45 - 28*x = 13*x/4 - 34/9
8*x/3 + 3/7 = 9*x/2 - 16
8*x + 28/9 = -3*x - 16/3
-14*x/3 - 27/2 = 11*x + 41/3
-42*x/5 - 16/9 = -23*x/8 - 32
32*x/7 + 22/5 = 49*x/5 + 8
6*x/5 + 4/5 = -12*x - 4/7
11/7 - 44*x = -41*x/4 - 35/8
23*x/4 + 11/3 = 7*x/2 - 47/6
3/7 - 16*x = -14*x/9 - 7
5*x/3 + 29/5 = 13/3 - x/3
32 - 7*x = 6*x - 1
1/2 - 3*x/4 = 49/4 - 38*x/3
-15*x - 29/3 = -5*x/2 - 19/7
9*x/8 - 31/4 = -12*x - 45/4
3*x/2 - 7/4 = 35*x/6 - 25/9
11/2 - 25*x/9 = 24/7 - 39*x/4
7*x/2 - 26/5 = 7*x/3
22*x + 13/5 = -9*x/2 - 33
29/7 - 32*x = 29*x/8 - 39/7
-7*x - 9/4 = 23/3
-47*x/9 - 20/7 = 3*x + 43/7
3/2 - 13*x/2 = 13*x + 1
19*x/9 - 1 = 35/6 - 28*x
7/2 - 29*x/2 = 11*x/8 - 5/9
-29*x/8 - 23/4 = 40*x/9 + 15
-29*x - 12 = 25*x/2 - 2
x + 28 = 17*x/8 + 11/5
-16*x/3 - 8/3 = 23/2 - 11*x
19 - 26*x = 23/2 - 2*x/3
8 - 32*x/3 = 24*x - 2/5
18 - 11*x/2 = -32*x/5 - 44/7
5*x + 9/4 = 49*x/6 - 20/3
5*x + 41/9 = 23/5 - 3*x
48*x + 24 = 37/3 - 26*x/3
6*x + 35/9 = -23*x/5 - 12
46*x/5 + 28/9 = 3/5 - 28*x/5
x - 44/7 = -11*x - 28/3
21*x/4 - 5 = 11*x/4 + 33
-4*x - 14/3 = 5*x + 15/2
-4*x/9 - 49/3 = -16*x - 34/3
4*x + 37 = 6*x + 23/4
6 - 49*x/8 = 19*x/5 - 31/7
6*x - 39/5 = 35*x/6 - 7/8
11*x - 2/7 = 40/7 - 3*x
3*x/7 - 44 = -7*x/4 - 33
-8*x/3 - 33 = -33*x/7 - 44/5
-4*x - 3/2 = -27*x/7 - 6
5/4 - 7*x/4 = 4/5 - 22*x
29/6 - 16*x/3 = 10*x + 25
-32*x - 8/3 = 4*x/3 + 8/7
5*x/9 + 47/8 = 25*x/3 + 7
7*x/9 - 15/2 = 41*x/2 - 9
5 - 5*x/3 = -45*x/2 - 7/2
-20*x/7 - 3 = -41*x/2 - 32
46*x/9 + 33/4 = -28*x - 16/5
-46*x/3 - 44/9 = 17/3 - 11*x/3
13*x/5 - 11/2 = 17*x/4 + 17/3
41/3 - 27*x/4 = 19 - 2*x
9*x/5 - 5/6 = 17*x/3 + 10
1/9 - x = -33/4
13*x/2 - 5 = 8*x/3 - 4
39*x/5 - 5 = 36*x/5 + 44/5
-25*x/2 - 19 = 31 - 13*x/4
-11*x/3 - 41/8 = 3*x + 18
13*x + 9/2 = x/6 + 12
13*x/2 - 15/2 = 31*x/8 - 5
35*x/4 - 16/7 = -9*x/7 - 18/5
10*x/9 - 36 = 2*x + 9/8
-5*x/2 - 25/9 = 22*x + 45/8
-44*x/9 - 7/9 = 9/2 - 11*x/2
11*x/4 + 16/9 = 15*x/2 + 27/2
x + 17/9 = -10*x - 43/3
4 - 26*x/7 = 4*x + 26/3
13*x/2 + 45 = 6 - 4*x/7
2 - 23*x/5 = 21*x/8 - 35/8
31*x/5 + 4 = 37/8 - 50*x/3
37*x/8 - 40/3 = 5*x - 10/3
27*x/5 - 33/7 = 6*x + 23/7
6*x - 23/3 = 9*x - 34/7
-9*x/2 - 11/2 = 25/9 - 13*x
-8*x/3 - 13/2 = 17/3 - 13*x/6
x + 3 = -38*x/5 - 2
-32*x - 6/7 = 13/6 - 37*x/4
17/4 - x/8 = 32*x/7 + 4/9
36*x/5 - 31/8 = 23/8 - 19*x/2
11*x + 41/8 = 37*x/7 + 7/3
9*x/2 - 14 = 3 - 34*x/9
3*x/7 + 22/7 = 17*x/9 + 47/7
28*x/5 - 7 = -x - 10
28*x/9 + 28/5 = 25/3 - 9*x/8
10*x - 2 = 27/5 - 34*x/9
8/3 - 11*x/5 = 7*x - 49/2
x/5 - 25/4 = 19*x/3 + 11/5
18*x/7 + 17/9 = 7*x/3 - 3/4
6*x + 1/3 = 41/4 - 17*x
-10*x/3 - 19/3 = 9*x + 33
5*x - 4 = 6*x + 35/9
-19*x/4 - 33/8 = -35/6
17*x + 38 = 3/2 - 8*x/5
-9*x - 17/3 = 40/3 - 17*x
17/5 - 19*x = 33*x/7 + 43/9
10*x - 11/3 = -29*x/7 - 9/4
22/3 - 27*x = x/3 + 11
-41*x/2 - 29 = 12/7 - 6*x
28/9 - 5*x = 41*x/5 - 47/8
49*x/6 - 37/6 = 13*x/7 + 11/5
2*x - 2 = 38*x/9 + 28
-11*x/8 - 11/3 = 17/3 - x/6
9*x/2 - 31/8 = -37*x/2 - 6
17*x/7 - 25 = 19/6 - x/4
5*x - 5 = -11*x - 29/3
17/5 - 38*x/3 = 41*x/7 - 4
5*x - 7 = -x - 10
37*x/2 - 5/2 = 6 - 12*x/5
-47*x/7 - 39/7 = -20*x
-10*x/3 - 13/4 = -31*x/7 - 16/9
x/4 + 17/9 = 9*x/5 - 11/9
18*x/7 + 46 = 38*x + 5
44*x/7 - 9/7 = 47*x - 19/3
14/3 - 41*x/6 = 6*x - 23/2
39*x/2 - 14/3 = 5 - 37*x/7
4*x + 29/2 = 7*x/3 - 24/7
x + 35 = 6 - 31*x/2
23*x/4 + 10 = -47*x - 44/7
6 - 50*x = 23*x/9 + 17/3
-33*x = 9*x/2 + 29/7
11/3 - 7*x/4 = 21*x + 23/9
x/3 + 5 = 49 - 19*x/3
27/5 - 11*x/2 = 6*x - 7/4
-23*x/9 - 19/3 = 25*x/9 + 8
33/8 - 44*x/3 = -11*x/3 - 26/9
32*x + 38/9 = 16*x/9 - 37/2
-2*x/5 - 19/9 = 47*x/5 - 36/5
37*x/8 + 8 = 20/7 - 19*x/4
-x = 24*x/5 + 11
35*x/3 + 19/2 = 44/3 - 20*x/9
-28*x - 28/5 = -5*x/2 - 3
-29*x/7 - 3 = 28*x - 22/3
3 - 8*x/3 = 21*x/2 - 3
49/3 - 5*x/2 = 2*x + 12
23/2 - 13*x/8 = 23*x/5 - 5
1/2 - 8*x/3 = 29 - 47*x/2
2*x/7 - 40 = 34/5 - 26*x/7
16*x + 49/4 = 5*x + 15/4
-13*x - 26/9 = 49*x/9 + 9/2
12*x + 40/7 = 3*x/8 - 2/7
-47*x - 15/7 = -34*x/7 - 15/2
9*x/2 + 16 = 5*x/8 - 11/5
7/6 - 21*x/2 = 17/5 - 26*x/7
7*x/5 = -7*x - 31/9
5*x/4 + 34/7 = 9/2 - 40*x/9
30*x/7 + 3 = -17*x/9 - 7
12*x/7 - 1/3 = 1 - 20*x/3
29*x + 9/5 = 5 - 44*x
47*x - 22/3 = 5*x/9 + 45/7
9*x - 19/5 = -44*x/9 - 5/3
-36*x/7 - 45/2 = 8*x + 17/3
41*x/5 + 14/3 = -x/2 - 10/3
3*x + 13/5 = -11*x/2
4*x + 5 = -16*x/9 - 29
-25*x/4 - 19/7 = 6*x - 24/5
41*x/8 + 23/3 = -3*x/7 - 43/5
-3*x - 17/9 = 43/6 - 10*x
35*x/6 + 5 = 4*x - 9/4
-3*x/4 - 3/2 = 2*x/3 + 9/8
24*x/5 - 13/4 = -3*x - 7/9
-50*x/9 - 14/5 = 47*x/8 - 2
16*x/3 - 7 = 41/4 - 31*x/5
-5*x - 37/6 = 26*x/9 - 5/3
8 - 17*x/4 = 5*x/2 - 36/5
11*x/3 + 38 = 37/7 - 13*x
7*x/8 - 19/2 = 45*x/4 + 3
43*x/7 - 10/3 = 49/8 - 43*x/6
-25*x - 9/4 = 20*x/3 - 21/5
11*x/4 - 34/7 = -11*x/4 - 4
-12*x - 6/5 = -21*x/8 - 23/7
31*x/7 + 6/7 = -8*x/3 - 15/4
32*x/9 + 37/9 = -17*x - 17
2*x + 39/7 = 1/2 - 7*x/2
-28*x/3 - 23/4 = -42*x/5 - 38/9
38*x/5 - 2 = 9 - 3*x
-4*x - 13 = -49*x/6 - 5/2
25/6 - 25*x/2 = -33*x/5 - 27/8
4*x/3 + 31/6 = -3*x - 48/7
23/4 - 22*x/3 = 4*x - 12
25*x/7 - 16 = 47*x - 10
-11*x - 2/3 = 13*x/9 + 5/2
33/2 - 3*x/7 = 14*x - 11/3
-19*x/3 - 22 = 12*x + 2
-41*x/8 - 13/7 = 17*x/2 + 3/8
27*x/7 = 4*x - 2
13 - 47*x/9 = 2/3 - 31*x/4
44*x/9 - 15/2 = -43*x/9 - 38
-4*x/9 - 4 = -2*x - 46/9
x/3 - 15/4 = 2*x/7 - 29/5
17*x/7 - 1 = 5*x/2 - 13
-46*x/7 - 11 = -6*x - 41/4
-48*x - 43 = 3*x/8 + 33/5
-49*x/2 - 14/3 = -14*x - 16/5
39/5 - x/3 = -47*x/5 - 7/2
28*x/9 - 7 = 47*x/2 - 37/3
48*x - 6 = 3*x - 7/4
5 - 5*x/6 = 29/4 - 31*x/5
-3*x/7 - 11 = -38*x/3 - 17
-5*x/2 - 1/2 = 3 - 44*x
-22*x/7 - 11 = 5/2 - 4*x/3
-50*x - 25/8 = -23*x/8 - 6
49/4 - 16*x/3 = 35*x/2 - 4
19*x/8 - 43 = 20*x + 41/8
22*x - 6 = 29/3 - x/6
10*x + 15 = -11*x - 29/4
-9*x/2 - 17/2 = 33*x/4 + 6/5
-43*x/8 - 7/4 = 5*x/8 + 4
43*x/8 + 46/7 = 4 - 44*x/5
27/7 - 29*x/9 = 35/3 - 14*x
-13*x/3 - 19/8 = 5*x/3 - 7
-7*x/3 - 42 = -13/2
47*x/7 - 23 = 11*x/8 + 48
16*x/3 - 7/6 = 49/3 - 47*x/8
8*x + 9/2 = -31*x - 31/3
23*x/3 - 9/5 = 34/3 - 19*x/8
19*x/2 - 39/4 = 19*x/5 - 23/6
-7*x/2 - 2 = 33*x/4 + 22
19*x/5 - 48 = 8 - 29*x/6
11*x - 49 = 23*x/2 - 4/3
27*x + 41/6 = 45*x/2 + 31/9
-8*x - 13/7 = 7
-31*x/5 - 1/4 = -38*x - 46/5
5*x/6 - 37/9 = 5*x - 17
8*x/3 + 22/3 = 23*x/7 - 35/8
1/4 - 44*x/9 = -11*x/6 - 22/7
-31*x/8 - 41/8 = 37*x/8 + 7/2
-49*x/3 - 1 = 15*x/4 - 38
13*x/2 - 40/7 = 32/5 - 16*x/3
3*x/8 - 32/9 = 6 - 43*x/2
15/2 - 43*x/5 = -22*x - 7/3
-15*x - 24/5 = 15*x/7 - 27/7
46 - 25*x/3 = 39*x/7 - 20/9
3*x + 35/8 = x - 37/9
38*x/3 + 13/2 = 2/3
33*x/8 + 5 = 11*x/5 + 29/7
43*x/5 = 15/2 - 2*x/9
11*x/2 + 20/3 = 9*x - 3
41/6 - 19*x = 46/9 - 49*x/9
35*x/4 + 30/7 = 26/5 - 4*x/3
4*x - 21/4 = -17*x/3 - 1
14*x/3 + 16 = 10*x/3 - 10/7
13*x - 10/3 = 8*x - 2/9
-8*x/3 - 5/3 = 6*x + 38/3
-10*x/3 - 8/5 = 35*x + 29/2
-29*x/5 - 26/9 = 23*x/7 + 43/6
-38*x/5 - 16/3 = -21*x/5 - 31/7
2 - 38*x/7 = 29*x/3 - 33/8
-6*x - 37/7 = 5 - 35*x
-17*x/8 - 37/8 = -25*x - 35/2
-25*x/8 - 23/8 = 49*x/9 + 19/4
41/2 - 11*x/4 = -6*x - 7/4
-7*x/8 - 1 = 36*x/5 + 45/4
38*x/9 - 5 = -15*x/7 - 36/7
-13*x/8 - 41/7 = -3*x - 23/4
21*x/4 + 8/3 = 10/3 - 15*x/4
23*x/4 + 15/4 = -4*x - 22/7
-23*x - 4 = 26/9 - 5*x
3 - 20*x/7 = 20*x/3 - 48/7
x + 26/3 = -46*x/7 - 2/3
25*x/9 + 3 = 4 - 24*x
17/2 - 25*x = 5 - 38*x/7
49 - 14*x/3 = 43/4 - 7*x
23*x/9 + 22/5 = -x - 13/2
7 - 8*x = -33*x/5 - 7/3
37*x/5 + 4 = 37*x/6 - 1/2
11/8 - 38*x/3 = 25*x/3 - 34/7
21*x/2 + 40/9 = -19*x/5 - 26/5
7*x/2 - 4 = 37*x/3 - 31
-7*x - 35/4 = -25*x/3 - 28/9
45/2 - 20*x = -22*x/7 - 7
33*x/5 + 10/7 = 14 - 22*x/9
42*x + 15/2 = 49*x + 7/3
4*x/3 + 45 = 26*x/5 - 31/9
15*x/8 - 39/8 = -9*x - 1/3
-10*x - 46/3 = 5*x/2 - 41/8
13/7 - 46*x/3 = 23 - 7*x
-24*x - 50 = 31*x/9 - 4/3
49*x/9 + 13/4 = 4 - 37*x/8
2*x - 19 = x - 4
-33*x/7 - 43/2 = 23*x/7 + 23/4
7*x/3 + 28/5 = -4*x - 5/2
5*x/4 + 3 = 10*x - 1/2
25*x/7 + 7 = 13*x/5 + 3
2*x + 43/4 = 48/7 - x/2
-12*x - 35/2 = -13*x/2 - 11/3
39*x/5 + 16/5 = 37*x/7 - 43/3
49*x/2 + 5/2 = 5/3 - 4*x
46/5 - 40*x/3 = 22*x + 3/4
49 - 7*x/2 = -45*x/4 - 28/3
13/7 - 4*x = 3*x/2 + 25/2
32*x/3 + 42/5 = 8*x/5 + 25/9
-33*x/5 - 43/2 = 20*x/9 - 27/2
32*x/9 - 9/2 = 3/4 - 11*x/7
-25*x/2 - 1/5 = 21*x + 9
14*x/5 + 9 = 6*x - 26/9
15*x - 33/2 = 46*x/5 + 31/4
11/7 - 24*x = 36*x/7 + 27/2
41/5 - 23*x/4 = 7*x - 12
22*x/3 - 25/9 = 5*x - 9/5
18*x/7 - 19/4 = 23*x + 23/2
14/9 - 24*x/5 = 43*x/2 - 3/5
-x/9 - 33/2 = 7 - 40*x
10*x/3 - 7/2 = 27 - 15*x/8
-9*x/4 - 2 = 13*x/3 - 3
7*x + 11 = 15*x - 5
32*x/7 + 7/2 = -48*x/5 - 49/5
-13*x/2 - 7/8 = 41/2 - 14*x/3
3*x - 13/2 = -29*x/9 - 7
9*x - 23/3 = -3*x - 26/5
13/5 - x/2 = 19*x/6 - 31
12*x/5 + 25/3 = -32*x/3 - 17/2
19*x - 44/5 = 45/8 - 7*x
2 - 45*x/8 = -31*x/6 - 11/2
-43*x/5 = -14*x/3 - 49/5
20/9 - 4*x/3 = 18 - 35*x/9
-14*x/5 - 22/9 = -x/4 - 4/5
-2/3 = 40*x/9 - 2
46/7 - 47*x/5 = 26*x/9 - 25/2
7*x/2 + 9/2 = 49*x/5 + 2
6 - 4*x/3 = 3*x + 37/8
14/9 - 16*x/9 = 33*x/5 - 6
4*x + 8 = 17*x/4 + 37/6
20/7 - 43*x/8 = 11*x/2 - 27/8
16*x + 4 = 35*x/3 - 31/7
10/3 - 7*x/8 = -19*x/8 - 21/2
23*x/9 - 3/7 = 7/5 - 18*x/7
17*x/4 + 17/6 = -33*x - 16
35*x/8 + 1 = 17*x/6 - 13/7
-41*x/7 - 17/4 = -48*x/5 - 2
1/7 - 13*x/4 = 29*x + 37/2
19*x/9 + 37/8 = 16*x + 9
2 - 5*x/4 = 27*x/8 - 42
-9*x/7 - 22/7 = -15*x/2 - 3
6/5 - 2*x/7 = 7*x + 35
-19*x/8 - 3 = 1 - 43*x/3
27*x/4 + 44/7 = 13*x/9 - 7/9
23*x - 44/9 = 19*x - 9/2
33*x/8 + 31/2 = 2*x/3 + 8
-2*x - 35/6 = 11*x/2 - 5/4
29 - 5*x = 3*x + 35/2
5*x - 15/2 = 10/3 - 22*x/3
11*x/9 + 2 = -2*x - 49/8
-40*x/3 - 32/5 = -6*x/7 - 45/2
23*x/3 - 6 = 31/3 - 45*x/8
8*x + 7/2 = -44*x/7 - 49/9
6/7 - 49*x/2 = 40*x + 16/7
23/2 - 17*x = 2 - 19*x
7 - 36*x = 11*x/3 - 11/2
23*x/9 = 16/5 - 31*x/3
37*x/9 - 2 = -17*x/2 - 11
2*x - 13/3 = 2 - 2*x
-22*x/3 - 18 = 23*x/6 - 47/9
22/5 - 7*x/2 = -11*x/2 - 23/2
22/5 - 7*x/3 = 0
13*x/4 - 5/3 = 14*x/3 + 13/7
16*x + 12 = -43*x/6 - 35/6
-7*x - 7/9 = 20*x/7 + 34/3
7/2 - 25*x/9 = 13*x/2 - 6
20/3 - 33*x = -33*x - 26/5
-3*x - 13/2 = 12*x + 17/9
3/4 - 2*x/3 = -45*x/4 - 39/4
2*x - 15/2 = 20*x + 17/9
14*x - 2/5 = -23*x/4 - 31/2
4 - 5*x = 1 - 29*x/7
8/5 - x/3 = 41/5 - 49*x/3
11/3 - 9*x/2 = -3*x - 27/2
31*x/7 + 9 = -3*x - 47/6
24 - 8*x = -19*x - 37/5
9*x/8 - 13/6 = 13/7 - 4*x/3
17 - 14*x = -11*x/4 - 4/7
7/2 - 11*x/9 = 13/4 - 3*x/8
-2*x - 31/9 = -8*x/7
-x/4 - 1/7 = 9 - 19*x/2
40*x/7 + 2 = 46*x/9 + 31
46*x - 21 = 11*x/3 - 9/2
44/3 - 17*x = x/3 + 26/3
5/2 - 43*x/2 = 5*x/4 - 7
21/4 - 7*x/2 = 17*x - 49/4
2*x/7 + 19/2 = 38*x/5 - 27/5
20*x/3 - 19/9 = 1/7 - 34*x/9
-44*x/9 - 48/5 = 7 - 5*x
23/4 - 19*x/6 = 37*x/6 - 1
9/8 - 15*x/2 = 29*x/8 - 3
25/3 - x/9 = 13*x - 10
4*x - 41/9 = 6*x/7 - 10/3
-4*x - 15/7 = 29/8 - x/9
7*x + 4/3 = -43*x/9 - 20/9
8*x + 38/5 = -23*x/2 - 21/8
-7*x/2 - 14 = -3*x
12/7 - 3*x = 7*x/2 + 14
23*x/2 - 6 = -7*x/9 - 5/3
14*x - 21/4 = 40*x/7 - 17/9
-9*x/2 - 15 = 27*x + 2
2*x + 4/3 = 44*x/3 - 17/9
22*x/7 - 7/5 = 19/2 - 7*x/9
23*x/2 - 46/3 = 7*x + 15
11*x - 1/2 = -35*x - 3
-11*x/4 - 7/9 = 41/3 - 34*x/5
37/9 - 24*x/7 = -x/3 - 16
-5*x - 29 = -4*x/9 - 29
45*x/8 + 1 = -14*x/3 - 10/7
49*x/4 + 25/4 = -18/5
1/3 - 29*x/8 = 15*x/8 - 31/9
17/8 - 5*x/2 = 15*x - 4
28 - 29*x/5 = -13*x/4 - 29/8
41/6 - 23*x/4 = 9*x/2 - 19/3
16*x - 1 = 39/2 - 4*x/3
23 - 25*x/2 = 15*x/2 - 10
-5*x/2 - 10/7 = 46/3 - 45*x/7
5 - 14*x = -11*x/7 - 1/3
13*x + 34 = 28*x + 36/5
34/5 - 34*x = -x/2 - 46
8*x + 45/2 = -27*x/8 - 29/4
31/8 - 16*x = 7/3 - 2*x/3
9*x - 41/4 = 23*x/9 + 7
-4*x/7 - 3 = -5*x - 38/3
2 - 26*x/3 = 2*x/3
-2*x - 1/4 = 37*x + 42
-4*x = 47/2 - 18*x/5
4*x - 4/7 = 43*x/4 + 38/9
-9*x - 1/9 = 22*x/3 - 41/6
-13*x/6 - 17/9 = 38*x/3 - 11/2
23/3 - 2*x = -14*x/3 - 7/9
36*x/7 - 3 = 5*x/2 - 1
11/3 - 26*x/7 = 13/3
x/4 - 26/3 = -10*x - 20
45/2 - 11*x/2 = 32*x/5 + 9
5*x - 25/7 = 31*x + 1/2
1/2 - 21*x/5 = -29*x/9 - 11/2
29*x/9 + 10/7 = 14*x/9 - 1
23/2 - 49*x = 38/5 - 13*x
5 - 36*x/7 = 23*x/5 - 47/8
23*x/2 - 16/3 = 39 - 40*x/3
35/6 - 2*x/7 = 30 - 7*x/3
43*x/8 - 7/4 = -7*x/2 - 3/5
-20/3 = 1 - 9*x
-7*x - 50 = -32*x/5 - 15/4
-32*x/3 - 25 = 12*x + 1
-10*x - 30/7 = 16*x/9 - 5
-13*x/5 - 22/3 = 37/2 - 5*x
38*x/5 - 31 = 9/5 - 45*x/4
33/4 - 23*x/2 = 20*x/3 + 2
8/5 - 5*x = 28*x/3 + 20
17*x/3 - 17/6 = -2*x
-25*x/7 - 41 = 7 - 7*x/4
-44*x - 13/7 = 27*x/7 + 13/5
30*x/7 + 34 = 45*x + 43/4
-20*x/3 - 7 = 15/2 - 28*x/3
5*x/2 + 37/6 = 22*x/5 + 48/7
5 - 5*x/2 = 10*x/3 + 27/4
38/7 - 7*x/4 = 12*x + 38/3
35*x/8 - 16/3 = 31*x/2 - 47/3
36*x/5 + 7 = 35*x/4 + 17
-47*x/4 - 26/7 = 8*x - 25
35*x/9 - 14/5 = 9*x/2 - 4
17*x/2 - 19/3 = 32/9 - 3*x/5
3*x/2 + 31/2 = 10*x - 6
26*x/7 - 37/4 = 25/8 - 41*x/9
19*x/4 - 44/3 = 11 - 40*x/9
29*x/4 + 9 = 4 - 39*x
11*x/8 - 9/4 = 13/2 - 19*x/3
23 - 8*x = x/9 + 13/3
-13*x - 12 = x - 8
19/3 - 7*x = -7*x/6 - 48
-7*x/8 - 37/4 = -23*x/8 - 50/3
-x/2 - 5 = 7*x/3 - 8
2/3 - 9*x/2 = -34*x/3 - 5/2
5*x + 3/4 = 41*x/4 - 33/5
49/2 - 11*x = 37*x/4 + 1/9
-49*x/8 - 15/2 = -49*x/8 - 43/3
31*x/4 - 4/3 = 2*x + 37/6
16*x/3 + 31/7 = 19*x/6 - 15/2
x/4 + 27/4 = -19*x/4 - 34/5
9*x - 29/5 = 7*x/3 + 47/2
13/2 - 13*x/4 = 25/2 - 2*x
-10*x/9 - 26/7 = 5*x/6 + 8/7
21/8 - 27*x = 42*x/5 + 6
34*x + 10 = 2*x/3 + 3/7
37*x/3 + 4/3 = 10*x/3 - 23/9
-35*x/6 - 6 = 48 - 5*x
-x/2 - 16/5 = -40*x/7
-29*x/6 = x/8 - 9
13*x/3 - 1/2 = 5*x + 37
11/2 - x = -49*x - 6
-7*x/3 - 28/5 = 17/9 - 31*x/2
18/7 - 11*x/2 = -10*x - 44
23*x/6 - 5 = -37*x/3 - 2
-25*x/3 - 5 = -26*x/9 - 2/3
25*x/9 - 43/9 = 13*x/9 - 36/7
-x = 43*x + 22/5
x/3 + 27/4 = -14*x/3 - 11/2
11*x/2 - 39/2 = 13/2 - 6*x/7
44/9 - 6*x = 4 - 3*x
15*x/8 + 34/9 = -2*x - 35/9
12*x/5 + 1/3 = 6/5 - 42*x
47/2 - 7*x/3 = -17*x/3 - 25/3
-12*x/5 - 1/2 = 42*x - 6
11*x/3 - 21/2 = -19*x/2
11*x/2 + 31/4 = 18*x - 1/2
3*x + 4/3 = 7/3 - 20*x/9
31*x/8 - 5/2 = 17*x/7 + 30/7
23*x/2 - 12/5 = 7/3 - 6*x
x/3 - 35/4 = 5 - 11*x
13*x/3 + 26/3 = -7*x/2 - 14/3
18 - 4*x = -13*x/9 - 5/3
7 - 6*x/7 = 5*x - 10
7*x - 19/3 = -21*x - 46
-17*x/2 - 2/3 = -22*x/3 - 18
-17*x/6 - 37/5 = -41*x/6 - 38/3
2*x + 3 = -3*x/2 - 41/5
7*x/8 + 21 = -4*x - 31/2
-22*x/9 - 19/3 = 20*x/3 - 7
47/8 - 4*x = -24*x/5 - 26/5
43*x/8 + 23/8 = 1/3 - 4*x
-19*x/2 - 35/3 = 7*x/2 + 32/9
-11 = 8/7 - 13*x/2
36*x/7 - 47/5 = -3*x - 20/7
-27*x/5 - 31/5 = 20*x/9 + 27/5
9*x - 18 = -20*x/9 - 47/5
45/2 - 43*x/5 = 41/5 - 5*x/8
49*x/4 + 38/5 = -14*x - 46/5
29/4 - 21*x/2 = 5*x/7 + 39/7
11*x + 21/4 = -9*x - 43/9
2*x/5 - 33/4 = 49*x/6 + 44/3
47*x/9 + 23/7 = -29*x/5 - 37/3
2*x/7 + 3 = 1/2 - 2*x
24/7 - 44*x/3 = 6*x/5 + 37/3
45*x/4 + 27 = x + 17/3
40*x/9 - 22 = 31*x/6 - 11/8
17*x/6 - 11/2 = 17/3 - 47*x/5
-42*x/5 - 7/3 = 3*x - 25/3
3*x + 13/8 = -4*x - 47/5
10*x + 42 = -27*x/2 - 41/8
19*x/4 + 7 = -10*x - 18/7
8*x - 47 = 22*x + 24/7
32/5 - x = 12 - 10*x/3
16*x + 25/6 = 46*x + 28/5
11*x/4 - 30 = 29/3 - 5*x/4
-47*x/5 = 3 - 47*x/4
-x - 8/3 = 21/5 - 2*x/3
-18*x/5 - 4 = 17/4 - 11*x/3
-9*x/5 - 4/3 = -48
12*x + 34/9 = -35*x/8 - 40/9
3 - 33*x/2 = -x/2 - 7
33*x + 5/7 = 7 - 16*x/3
-45*x - 35/3 = 9*x/4 + 21
-23 = x + 6
-11*x/4 - 43 = 9/4 - 7*x
49*x/8 - 25 = 34*x + 22/7
2 - 25*x/8 = -2*x - 4
21*x/4 + 45/2 = 11*x/4 + 49/2
38*x/9 + 3 = 18*x/5 - 1
-19*x/3 - 47/6 = -39*x/7 - 15/4
15/2 - 15*x/4 = 13 - 22*x
x/2 - 13/2 = 22/5 - 2*x
-49*x/5 - 2/7 = 15*x/4 - 11
13/2 - 24*x/5 = 22/3 - 8*x/7
37*x/3 - 21/4 = 10*x/3 + 47/5
-31*x/9 - 1 = 32*x/7 + 45/2
-31*x/6 - 1/9 = 17*x/9 - 13/3
46*x/9 + 9/2 = 22*x + 24/5
7*x/8 + 3/2 = 49/4
17 - 19*x/5 = -4*x/5 - 5/3
-4*x/7 - 11 = x/3 + 10
11 - 7*x/3 = -7*x/3 - 14
23*x/3 - 22/3 = 39*x/2 - 4/3
16 - 23*x = -3*x/2 - 4/9
-2*x - 48 = 6*x - 7/2
29*x/3 - 10/7 = 13/7 - 9*x/2
43*x/3 - 46/3 = -8*x/3 - 5/8
22*x/3 - 22 = 7/2 - 5*x
-14*x - 2 = 14*x - 49/4
-6*x/5 - 24 = 19/2 - 22*x/3
3*x/2 + 4/9 = 44*x - 6
-12*x/5 - 48 = 8*x/5 + 27
1/3 - 29*x/5 = 27/4
5/2 - x/2 = 19*x/7 + 30/7
44*x/5 + 10 = 38*x/7 - 6
9*x - 5 = 15*x/2 - 46/7
43*x/3 - 9 = -13*x - 19/5
x - 26/3 = 15*x/7 + 11/8
14 - 3*x/4 = 13*x/6 - 18/7
7/4 - 12*x = 40*x/7 + 1/9
11*x/2 - 5/3 = 4*x + 1
4/3 - x = 3 - 9*x
-46*x/3 - 4/7 = -43*x/3 - 24
46*x/5 + 4 = -9*x/8 - 9/2
49*x/9 - 5/3 = 40/3 - 7*x/2
43/2 - 20*x/7 = 48*x/7 - 14/3
10/3 - 25*x/2 = -4*x - 33/7
5*x - 11/2 = 16/5 - 4*x
x/9 + 33/4 = 7*x/5 - 14/5
20*x/7 + 19/2 = 40*x/9 - 17
34*x/3 + 1 = -32*x/7 - 49/6
19/2 - 4*x = 15*x/4 - 47/2
11*x + 11/2 = 19*x/2 + 42/5
11/4 - 13*x/2 = 47*x + 49/2
49*x/2 - 13/2 = 7/2 - 7*x/2
-x - 49/9 = 36
-46*x - 19/9 = x/2 - 1/4
37*x/7 + 40/9 = 14*x - 10
45*x/7 - 5/3 = 16*x - 42
29*x/6 + 3/4 = 26/9 - 12*x
-3*x - 25/3 = 44*x/3 - 27/2
29*x/2 = 45*x/7 - 3/2
6*x + 9/5 = 46/9 - 49*x/8
-5*x - 15 = 22*x/7 - 35/8
-17*x/9 - 7 = 11/6 - x
9*x/2 - 24/7 = 4*x - 9
-13*x - 24 = -37*x/7 - 46
-16*x/3 - 9/2 = 7*x/5 - 6/5
5*x/4 - 41/3 = 29*x + 13/5
41*x/9 + 1 = 3*x - 4
7/6 - 29*x = 19/2 - 19*x/3
-3*x - 47/8 = -24*x/5 - 15/7
47*x/6 + 25 = 5*x - 47/7
-13*x/7 - 11/5 = 13*x - 25/2
x/2 - 13/6 = 25/9 - 6*x/5
7*x - 44/5 = -8*x/7 - 4/3
-2*x/7 - 2 = 37*x/2 - 47/6
7*x/3 - 41/7 = x/9 + 47/4
-15*x/8 - 36 = 14*x/9 + 6
x/3 - 37/5 = 24*x - 3
5*x + 49 = 15*x/7 + 9
-46*x/7 - 25/8 = 23/8 - 29*x/9
25/8 - 4*x = -2*x - 33/7
x/8 + 24 = 49/3 - 5*x/9
-49*x/5 - 2 = 12*x - 35/9
29*x/5 + 49/3 = 48 - 3*x
-x/2 - 1/2 = 11/8 - 9*x/8
-27*x/7 - 11/6 = 6 - 2*x/3
40*x + 13/3 = 5*x + 1/2
4*x - 44/5 = 19/6 - 16*x/9
37*x/2 + 37 = 19*x/4 - 15
-47*x/4 - 48/7 = 32*x/7 - 7/2
5/8 - 33*x = 43/9 - 9*x
31/4 - 35*x/9 = -29*x/6 - 13/6
x/3 + 33/4 = 23*x/9 + 9
-10*x/7 = 19*x/2 - 1/7
46/3 - 7*x/2 = -27*x - 12
21*x/4 - 47 = 46*x/9 - 1
-20*x - 15 = x/4 - 5
25/2 - 40*x/7 = 35*x/8 + 7/3
26*x/7 + 7/5 = 4*x + 17/3
37*x/2 - 25/4 = 15*x/4 - 17
28*x + 23 = 23*x + 13/6
2 - 4*x/7 = -11*x - 6
37/6 - 7*x = 13*x/7 - 5/3
-17*x - 6 = 8*x/3 + 1
-2*x/7 - 35/4 = 18 - 9*x/4
9/2 - 15*x/7 = 6/5 - 6*x
23*x/3 + 3/2 = -28*x/5 - 20/3
-21*x/2 - 5 = 5*x - 23/2
-11*x/6 - 43/8 = -5*x/7 - 8/3
9*x/5 - 22/3 = 13 - 46*x/9
8 - 5*x/9 = 3/2 - 3*x
25/4 - 11*x/2 = -9*x/2 - 39/2
21*x/8 - 1 = 5*x/9 - 16
-2*x/5 - 15 = 41 - 43*x/7
43*x/6 - 33/5 = 19*x/9 - 3/2
-43*x/3 - 25/9 = -11*x/3 - 17
5*x - 6 = 47*x/2 - 14
-47*x/5 - 47 = 9*x/4 - 15/7
7/2 - 29*x = -25*x - 35/6
-47*x/7 - 4 = -7*x/9 - 7
33*x + 7/4 = -29*x - 3/2
34*x/7 + 6 = 30*x + 37/4
-43*x/8 - 5/8 = 29*x/9 + 49/9
-43*x - 35/8 = 9/4 - 43*x/8
-21*x/4 - 6 = -3*x - 17/3
31*x/6 - 16/5 = 11*x - 20
x/9 - 3/2 = 7*x/2 - 9/8
-46*x - 34/5 = -49*x/3 - 18/7
5*x/8 + 4 = 17/2 - x
25*x/6 + 1/2 = 15/4 - 47*x/9
7*x/2 + 3/4 = 37*x - 9/5
4*x - 5 = 31*x + 22
15*x + 37/6 = 23/4 - x/2
-40*x/7 - 29/5 = 2*x - 7
23*x + 11/4 = -22*x - 15/2
5/3 = -25*x/3 - 43
35*x/6 - 49/6 = 17*x/8 + 35/2
23/3 - 4*x/9 = 13*x - 49/2
23/8 - x = -43*x/8 - 24/7
6*x/5 - 14 = 19/8 - 31*x/5
10*x/7 + 7/2 = 4*x/9 - 7
-10*x/3 - 9/4 = -2*x/3
7*x/9 - 1/7 = 5/2 - 35*x/9
12 - 7*x = -41*x/2 - 23/4
3*x/2 - 23/2 = 17*x/2 + 37
20*x/7 - 8/5 = -24*x - 7
19*x/6 - 3 = 1/3 - 5*x
49*x/8 - 13/2 = 1 - 7*x/6
-13*x/7 - 22/3 = 29*x/7 + 2
12*x/5 - 23 = -31*x - 31/4
17*x/9 - 3 = 26*x/7 + 5/2
34*x/5 + 19/6 = 33*x - 25/9
x/4 + 37/7 = x/8 + 20/3
-17*x/3 - 11/9 = 26*x/9 - 35
45*x/4 + 46/3 = -28*x/9 - 5
-49*x/8 - 8 = 38*x/5 + 19
5 - 22*x/3 = -12*x/7 - 37/9
-19*x - 4/7 = -21*x - 31/9
9/4 - 12*x/7 = -24*x - 38/5
9/2 - 37*x/2 = 8*x + 28/3
5*x/3 - 2 = -7*x/2 - 5/2
29*x/7 - 11/6 = 17*x/8 + 3/8
37*x/2 - 20/3 = 34 - 19*x/4
37*x/3 - 11/4 = 2*x + 3
10*x/3 - 40 = 19/2 - 43*x/9
22/5 - 13*x/3 = 2 - 4*x
-11*x/2 - 50/9 = 2*x - 48/5
-x - 25 = 30*x + 8/3
5/3 - 3*x = -6*x - 23/9
-45*x/2 - 11/3 = 40/9 - 23*x
-15*x/4 - 11/2 = -29*x/7 - 13/3
29 - 9*x/2 = 13 - 2*x
-4*x - 33/8 = -11*x - 4/9
-37*x/2 - 49/9 = -7*x/2 - 17/4
-30*x/7 - 7/3 = 32*x - 17
17*x/7 + 5/3 = 8 - 42*x
-50*x/3 - 7/3 = 20/3 - x/3
48*x - 7/4 = 49*x/4 + 4
38/3 - 38*x/3 = 42*x + 21
-31*x - 41/8 = -43*x/8 - 2
37/8 - 49*x/5 = -29*x/4 - 16/9
x + 10 = -30*x/7 - 16/3
9*x + 17 = 19*x/3 + 47/4
49*x + 31/7 = 43/5 - 2*x
-11*x - 1 = -7*x/3 - 5
42*x - 46 = 6*x/7 - 34/9
-11*x - 23/3 = 4*x + 23/3
5 - 11*x/2 = -2*x - 43/5
46/3 - 36*x = 9*x + 29/3
13*x/9 - 28/3 = -49*x/3 - 15/2
16*x/3 + 32/5 = 2/5 - 12*x
10*x/7 + 31/4 = -13*x/3 - 11/8
-50*x - 10 = 39*x/4 - 13
-8*x - 10/3 = 14*x - 15/8
3 - 15*x = -43*x - 13/8
28/5 - 9*x/2 = 19*x + 16/3
1 - 40*x/9 = 8*x/3 - 3/2
6 - 13*x/2 = 13*x - 15/8
4*x + 7/4 = 45*x/4 + 3
17*x/3 - 11/3 = -11*x/3 - 35
-x - 13/3 = 4*x + 23/4
4*x + 11 = -23*x/9 - 5/3
49*x/3 - 9/8 = 47*x/3 + 24
26*x/3 + 40 = 49/8 - 18*x
35/4 - 43*x/2 = -7*x - 15
40/7 - 50*x/7 = 13*x + 1/4
-x/4 - 13/7 = 41*x + 13/2
31*x/4 + 20/3 = 29*x - 12
-x/2 - 8/9 = -42*x - 19/2
37*x + 7/4 = 49*x + 2/9
-12*x/7 - 2/7 = 12 - 41*x/4
46*x/5 - 10/3 = -15*x/4 - 17/2
39*x/4 + 47/4 = 20*x/7 + 13/3
-11*x/4 - 37/2 = -5*x/9 - 2
11*x/2 + 11/8 = 14*x - 41/3
-29*x/7 - 44/7 = 4 - 32*x/7
-5*x - 15/2 = 17/4 - 14*x/5
46*x/7 - 9/5 = 48*x - 23/6
46/7 - 27*x/4 = 17/3 - 13*x/4
14*x/3 + 11/6 = 32 - x/6
17/2 - 15*x = 28/9 - 14*x
4 - 20*x/3 = -13*x/8 - 29/5
25*x/6 - 24 = -35*x/8 - 3
27/2 - 5*x = 4/5 - 40*x/3
9/8 = 41*x + 32/5
40/9 - 17*x/2 = -9*x - 36/7
3*x - 46/5 = 43/4 - 49*x/2
41*x/2 - 5/4 = -4*x/9 - 38/7
3*x + 15/2 = 12*x/5 - 47/4
9*x/2 - 29/7 = 19*x + 8
19*x/5 - 1/2 = 25*x/4 - 49
12*x/5 + 41/5 = 1/6 - 22*x/3
17*x/9 + 34/5 = 4*x + 42
21*x/2 + 10 = -21*x/5 - 10
-10*x/3 - 5 = -43*x - 47
17/9 - 17*x/5 = 10/3 - 8*x
47/7 - 20*x/7 = -7*x/3 - 46/3
-2*x - 9/4 = 35/6 - 40*x/7
19/3 - 7*x/2 = 14 - 19*x/2
17*x/4 + 10/7 = 26*x/3 - 17/3
-19*x/5 - 41/4 = 9 - 45*x/2
25*x/2 + 5 = 11*x/3 - 37/7
11*x/2 - 44/3 = 25 - 37*x/6
1/2 - 25*x/2 = -8*x - 5
2 - 5*x/7 = 20 - x/2
17/9 - 23*x/2 = 49*x/2 + 2
8*x - 7/8 = 17*x/3 + 43/8
25*x/6 - 41/9 = -x - 17
22*x/5 + 11/3 = 21*x/2 - 6
35/6 - 25*x/9 = 43/2 - 15*x/2
5*x/3 + 4 = -8*x/9 - 1
2 - 5*x/3 = 16*x - 4
24*x/7 - 47/6 = 16/3 - 44*x
1/3 - 8*x/3 = 28*x/5 + 20
3 - 13*x/9 = -8*x/7 - 7/2
8*x/5 - 19/7 = 49*x/5 - 2
32*x/7 - 8/3 = -3*x/8 - 13/6
-15*x/2 - 10/3 = -21*x/2 - 32/5
-7*x/2 = x/3 - 29/3
2*x - 2/3 = 26/3 - 13*x/9
2*x + 38/5 = 37*x/3 - 25/2
16*x/3 + 44/7 = 20/3 - x
43*x/6 - 41/7 = -x/5 - 2
1 - 33*x/5 = 3*x/2 - 35/4
33/4 - 23*x/7 = 26*x/3 + 46/5
8/3 - 21*x/4 = 12*x/7 + 30/7
6*x - 29/7 = -16*x/3 - 16
45/4 = -40*x - 8
21*x/2 - 36 = 33*x/5 + 15
9*x/7 + 1/9 = 21/8 - 4*x/5
-27*x/8 - 1/2 = -x/4 - 25/6
18*x - 9 = 49/2 - 49*x/6
5 - 13*x/2 = -19*x/3 - 32/5
41/5 - 23*x/5 = 2*x/7 + 5
17*x/7 + 5/2 = 21*x + 1/2
-13*x/9 - 27/4 = 43*x + 19/3
20*x/3 - 23/5 = -25*x/2 - 3
5*x/3 + 11/7 = 39/4 - 3*x
42*x + 5 = 22*x/5 - 38/7
36*x/7 + 29/8 = 23/6 - 31*x/3
21/4 - 5*x/2 = -34*x/7 - 26/7
14*x + 43/6 = 4/3 - x/9
20*x/9 + 5/2 = 11*x/3 - 1/3
-17*x/3 - 4 = 39*x/8 - 1/2
13*x/5 - 38 = 11/2 - 4*x/7
-5*x - 22 = 4*x/3 + 43/8
11*x/2 + 31/5 = 13/2 - 12*x
4/3 - 6*x = 7*x/2 - 21
13*x/3 + 21/2 = 4*x/5 - 23
x/7 - 23/4 = 47*x/4 + 19/3
-25*x/7 - 10/7 = 9*x/4 + 16/3
7*x - 4/5 = 49*x/2 - 7/2
39 - 2*x = 45/4 - 49*x/5
1/9 - 16*x/7 = 43*x/2 + 45/8
29 - 39*x/8 = x + 14/3
18 - 16*x/3 = 6*x + 11/3
27/7 - 3*x/2 = 23*x/2 + 34/3
-38*x/3 - 28/3 = 8 - 6*x
25*x - 43/2 = 3*x - 3/5
9*x/2 + 33/5 = 4 - 21*x/4
-47*x/2 - 21/4 = 31/2 - 29*x/6
31/5 - 13*x/2 = 3*x + 29
38 - 14*x/5 = -3*x - 3/2
21/5 - 31*x/3 = 38/9 - 5*x/7
-32*x/9 - 17/3 = 47/6 - 45*x/4
-39*x/5 - 40/3 = 8*x/7 - 23/5
-49*x/2 - 35/9 = 11/4 - 21*x/4
-8*x - 43/7 = 5/9 - x
17/7 - 34*x = x + 47/7
9/4 - 23*x/2 = 3*x/2 - 13/9
14*x/9 + 40 = 26/9 - x/7
-x - 40/9 = 3*x + 21/2
2 - x/4 = 16 - 6*x
-5*x/8 - 7/9 = 17*x/4 + 39/5
39/2 - 5*x/6 = 5/2 - 2*x
11*x/3 + 20 = 26*x/3 - 45/7
35/2 - 4*x = 31/5 - 32*x/3
17*x/4 + 9/2 = -47*x - 3/2
13*x/6 - 23/4 = 38*x/9 + 25/2
29*x/2 + 11 = 9*x/4 + 4
10 - 15*x/2 = 15*x + 5/9
-11*x - 32 = 23*x/3 + 12
41*x/5 + 4/9 = 5*x/2 - 39/2
19*x/3 + 24 = 34*x/9 + 14
x/4 + 34 = -7*x - 10
5 - 23*x/7 = -4*x - 7/4
-19*x/2 - 5/6 = 7*x + 13/3
32*x/9 - 15/2 = 2*x - 16/9
13*x/3 + 19/3 = 8*x - 1/6
40*x/9 + 3 = 10*x/3 + 35/6
22 - 4*x/5 = 10*x/3 - 11/2
30/7 - 34*x/9 = -42*x - 14/3
5*x - 3/2 = 10/9 - 10*x/7
-34*x - 19/3 = 44*x/5 + 39/7
-35*x/2 - 45/2 = -20*x/7 - 49/8
-8*x/7 - 5/6 = -13*x - 6
-9*x/2 - 11/4 = -30*x - 10/9
47*x/9 + 11 = -17*x/3 - 23/3
22*x/7 - 21/2 = x + 23/3
-x/3 - 11/3 = -40*x/9 - 4/7
35/4 - 22*x/7 = 39/5 - 21*x/2
x/2 - 17/7 = -17*x/4 - 37/5
2*x/9 + 24 = -2*x/9 - 7/2
49/8 - 8*x = 5*x/7 - 1
14*x - 17/5 = 7/4 - 10*x
16*x/3 - 7/3 = 19*x/4 + 14/3
3*x - 35 = 49/5 - 8*x/5
3 - 19*x/4 = 19*x/6 + 12
17/6 - 3*x/2 = 2/3 - 21*x/4
8/7 - 21*x/2 = 33/8 - 2*x
11*x/3 + 4 = 36/5 - 22*x/7
-7*x/2 - 33/7 = 2/7 - 14*x
-27*x - 11 = 31/9 - 43*x/6
11/6 - 2*x = 17 - 14*x/3
19*x + 3/2 = -x/2 - 21/5
32*x/3 - 14/3 = 45*x/8 + 4/7
8/9 - 19*x/3 = 15*x/2 + 28/5
-8*x - 24 = 15*x/4 + 4
-41*x - 5 = 4*x - 23/3
15 - 23*x/5 = -46*x/5 - 11/2
-3*x/4 - 13/4 = 32/3 - 7*x/3
25 - 40*x/9 = 21*x/2 + 23/8
47*x/5 - 1 = 3 - 17*x/5
9*x/4 + 9/4 = -32*x/9 - 17/6
-2*x/7 - 1/7 = -31*x/9 - 11/9
11/6 - 23*x/6 = 42*x/5 - 7/2
23*x/3 + 23/4 = 44*x/7 + 8
13*x - 31/5 = 5*x/2 + 2
46/7 - 13*x/7 = 42*x - 47/3
-47*x/2 - 13/2 = -35*x - 23/3
22*x/3 - 4 = 39*x/7 + 19/3
15*x/4 + 22 = 19*x/7 - 9
-5*x/3 - 5/7 = 29*x + 37/9
-29*x/4 - 46/7 = -3*x - 8
8*x - 38/7 = 32/9 - 46*x/3
37/5 - 33*x/8 = 13*x/3 + 37/3
7*x + 4/5 = -50*x/9 - 31/7
9*x - 19/8 = 3*x + 23/4
37/8 - 41*x = 49 - 5*x/3
-6*x - 2 = 41*x/9 - 7/2
-25*x - 11/8 = -25*x/4 - 11/2
35*x - 9/5 = -15*x/4 - 43/6
29/8 - 14*x = -3*x - 5
-43*x/3 - 4/7 = 11 - 23*x/5
-3*x - 9/5 = 21*x/8 - 18
47*x/6 + 5 = 1 - 7*x
25/8 - 17*x/2 = 32*x/7 - 46/7
38*x + 26/5 = 17*x/6 + 9
41*x/3 + 25/3 = 2 - 9*x
44*x/3 - 12/5 = 18 - 8*x/3
-30*x - 47/9 = x/8 + 45/2
-7*x/5 - 5/8 = -21*x - 10/3
-18*x/7 - 15/7 = x + 46/3
20*x + 20/7 = 6 - 43*x/5
26*x/5 - 7/3 = 6*x + 27/5
-17*x - 12 = 9*x/4 + 12/7
1/4 - 37*x/9 = 25*x/7 + 21/2
16/5 - 19*x/9 = 11*x/4 + 1/2
26*x + 40/7 = 17*x/7 - 37/6
20*x + 31/4 = 1/3 - 9*x/2
40*x/3 - 10/3 = 9*x/2 + 1
16 - 31*x/2 = x/8 - 16/5
-35*x/9 - 14 = -4*x - 34/5
47*x/2 + 1/4 = 14/3 - 46*x/9
10*x - 32/5 = 16*x/3 + 37/2
38*x + 4 = 42*x/5 + 1
7*x/9 - 28 = 2/9 - 10*x/3
39*x/7 + 31 = -2*x - 4
2 - 12*x = -3*x - 46
10 - 10*x/3 = 17*x/2 - 5
11*x/8 + 3/2 = 11*x/4 + 4
39*x/2 + 8/3 = -11*x/7 - 37
43 - 7*x = -23*x/6 - 6
-31*x/7 - 23/2 = -37*x/7 - 4
14/9 - 11*x/3 = 7/9 - 47*x/8
-9*x/4 - 45/8 = 13*x/3 - 14/3
-43*x/9 - 19/5 = 4*x - 32/5
-43*x/9 - 1/6 = 7*x/3 - 1
x/3 + 3 = 3*x - 48/7
2 - 7*x = 5*x/7 - 16
14*x + 4 = 6*x + 17
-4*x/3 - 7/3 = -8*x - 23/2
40/3 - 25*x/4 = 44*x - 11/2
8*x + 6 = 11*x/4 + 32/9
13*x/2 - 7/2 = 3 - 11*x/2
4*x - 35/8 = 15/2 - 47*x/5
-11*x - 7 = 2/9 - 17*x/3
5*x/2 + 3 = 7*x - 1/3
-4*x/3 - 1/3 = -17*x/5 - 34/7
-41*x/9 - 5/2 = -50*x/7 - 5
x/2 + 11/2 = 34*x/9 - 6
16*x/7 - 17/4 = x/5 + 8
-17*x - 22 = -20*x - 24
7/3 - 22*x/3 = 22/3 - 17*x/3
-5*x - 49 = 8/5 - 43*x/4
14*x/3 + 23/4 = 8 - 5*x/4
5*x/2 - 7/9 = 45/7 - 4*x
4*x + 11/9 = -25*x/3 - 4
26 - 26*x/7 = 20/3 - 32*x/5
35*x/9 - 3/4 = 44*x/7 - 43/8
13/9 - 45*x/2 = -23*x/9 - 15/4
-20*x/3 - 25/2 = 3*x - 33/7
12*x/7 - 9/4 = -35*x/3
12*x - 13/2 = 25/2 - 43*x/9
7*x/3 - 43/8 = 5*x/2 - 4/5
23*x/4 - 23/7 = -3*x/8 - 1
43*x/2 + 1 = 7*x/9 - 8/3
31/2 - 5*x = 23/2 - 49*x/4
33*x/8 + 6 = 25*x/6 + 9/7
7/2 - 32*x/3 = 17*x/6 + 20/9
8*x/3 + 27/7 = -47*x/4
22*x - 14 = 9*x/5
-22*x/5 - 7 = 15/2 - 8*x
45*x/2 - 37/8 = -34*x/9 - 2
4*x + 2 = 7*x/2 - 23/6
19*x - 45/2 = 18*x - 26/3
44*x/3 - 22/3 = 47/5 - 8*x
26*x/7 + 8/7 = 14*x + 39/7
-4*x/9 - 16/7 = -49*x/3 - 6
-13*x/2 - 24/7 = 23*x/3 - 22/3
22*x/9 + 7/5 = 8*x/9 - 4
9*x + 7 = 4*x - 20/9
-45*x/8 - 10 = 31*x/3 - 36/5
7*x - 31/8 = 21*x/5 + 27/5
2*x + 12 = 26 - 10*x/3
3*x - 29/7 = 3 - 4*x
-33*x = -3*x/7 - 44
x/3 + 35/8 = 13/8 - 17*x/3
-10*x - 3 = 11*x/2 + 4
4/3 - 22*x/7 = 29*x/5 - 43/6
x/3 + 34/7 = 5*x - 33
20*x/7 - 25 = -5*x - 10/3
1/3 - 7*x = 16*x - 39/5
15 - 23*x/8 = -19*x/7 - 36
17*x/9 - 1 = 36*x/5 - 43/3
-29*x/9 - 31/3 = 38*x/7 + 43/3
18/7 - 36*x/5 = 47*x/3 + 32/9
6*x + 11 = 13*x/2 + 35/9
22*x/5 + 13/4 = 34/9 - 10*x/9
49*x/2 + 9/2 = 3/2 - 27*x
-13*x/7 - 1/2 = 29*x - 34/7
35/2 - 41*x/9 = 31*x/3 - 1/2
47*x/3 + 13/3 = -11*x/5 - 2/3
-11*x/7 - 23/2 = -26*x - 19/2
38*x/7 + 4 = 13/3 - 44*x/9
8*x/3 - 14 = 34*x - 8/7
19*x/3 + 4 = 11*x/9 - 22/7
13/4 - 40*x = -21*x/4 - 15
11/2 - 5*x/8 = 5/2 - 50*x/7
-x/5 - 41/5 = 3*x - 9/2
31*x/8 - 29/6 = 12*x + 22/3
-14*x - 3/4 = 41/3 - 23*x/4
-35*x/3 - 27/7 = -30*x/7 - 17/5
11/4 - 47*x/4 = 21/2 - 31*x/5
29*x/6 + 5 = -x - 22/3
-44*x - 9/5 = -49*x/5 - 3/4
2*x/5 + 5 = 24*x - 31/4
36*x/7 - 27/4 = -13*x - 32/5
36*x + 17/3 = -8
5*x/4 - 25 = 3*x - 4/9
14*x/3 + 19/7 = -25*x/9 - 45/8
43*x/8 - 23/2 = 17*x/4 - 16
-22*x/3 - 2/9 = 6*x + 8
28*x - 25/6 = 3*x/4 + 11/2
14*x/3 + 36 = 43/5 - 9*x
-5*x - 3 = -41*x/8 - 4/5
34*x/7 - 26/7 = -41*x/7 - 3/5
-7*x/5 - 7/3 = 40*x/9 - 7
-3*x/4 - 2/3 = 45/2 - 36*x/7
-33*x/7 - 31/3 = 12*x + 3/7
8/7 - 39*x/5 = 9/4 - 25*x/3
-36*x/5 - 10/3 = 21/2 - 39*x/4
2*x/3 - 36 = 49/8 - x/2
-x/4 - 7/5 = 37*x - 19/3
-46*x/5 - 24/7 = -2*x/3 - 29/6
-41*x/6 = 33*x/4 + 23/5
8 - x/3 = 19/3 - 23*x
-9*x/4 - 2 = 4*x + 29/8
35*x/8 - 5/2 = 2 - 19*x
8/3 - 39*x = 16/3 - 31*x/8
19*x - 6/5 = 6*x + 19/3
10 - 2*x/9 = -27/5
21*x + 37/9 = x - 20/3
11*x/2 + 23/2 = 22*x/5 - 5
5 - 13*x/4 = 17 - 15*x
20/3 - 33*x/2 = 27*x/8 - 8/3
2 - 33*x/7 = 17*x/5 + 38/9
-20*x/7 - 11/5 = 5*x/2 - 16/3
15*x/2 - 43/4 = -43*x/9 - 4/3
49/9 - 3*x/8 = 29*x/4 - 4
25/2 - 10*x = 23*x/6 - 14/3
-8*x - 3/2 = 49*x - 1/2
19*x/9 - 25/2 = 33*x/4 + 5/9
15/7 - 6*x/5 = -24*x/7 - 7/6
-10*x - 18 = -16*x/3 - 13/5
31/5 - 14*x/5 = 21*x/8 - 39
13 - 19*x/2 = -13*x/4 - 17/4
3*x + 38 = 2*x/9 - 25/7
28/9 - 43*x/9 = 37*x - 19/6
35*x/4 + 24 = 3/5 - 25*x/2
8 - 47*x/7 = 5*x/3 - 7/2
-20*x/3 - 3/2 = -19*x/4 - 9/7
24*x/5 - 5/8 = -34*x/9 - 4
-11*x - 40/7 = -25*x/3 - 47/8
10*x/3 + 18 = 5*x + 46/5
34*x/5 - 8/3 = 3/2 - 17*x/2
30/7 - 45*x/7 = -12*x - 40/3
-x/8 - 31/2 = 11/7 - 11*x
41*x/3 - 16/3 = 15 - 11*x/2
17*x/3 + 6 = 7/3 - 11*x/3
29/2 - x = 47*x/4 + 37/5
-31*x/8 - 15/4 = 15*x/2 - 11
-26*x/7 - 47/6 = -12*x - 43/2
-7*x - 9/5 = 26*x - 31/2
-15*x - 27/7 = 5 - 7*x
-25*x - 12 = 21*x - 3/7
19/4 - 44*x/9 = 7/3 - 15*x/4
-16*x/3 - 13/5 = 11*x/2 + 11/4
47/6 - 31*x/6 = -7*x/2 - 26/3
-4*x/3 - 3 = 3*x - 8
3*x/4 + 19/3 = 11*x/4 - 24/7
15*x/4 + 43 = x - 5
-44*x/3 - 42/5 = 17/9 - 47*x/6
27*x + 5/6 = 3*x/4 + 34/7
45*x/7 - 47 = 25/7 - 43*x/2
33*x/8 - 11/2 = -3*x - 20
-5*x - 15 = -7*x - 1
19*x/9 - 49/2 = 6*x - 11/2
49*x/4 + 3 = 2*x + 18
6*x + 1/3 = 47/3 - 21*x
13*x/3 + 30/7 = -32*x/7 - 32/7
29*x/5 - 5/7 = 13*x/8 + 21/2
27*x/8 - 13/3 = 5*x/2 + 20/9
5/6 - 31*x/6 = -4*x - 45/4
37/3 - 50*x/3 = 21*x/2 - 39
23/2 - 49*x = 19/9 - 8*x
13*x - 10 = 24 - 22*x
7/9 - 12*x/5 = 4*x - 40/9
22/3 - 9*x = 11/2 - 29*x/2
7*x + 47/8 = 21*x/8 - 22/5
8*x - 5/7 = 47*x/9 + 2
-6*x - 7 = 13*x/6 - 47/5
-32*x/3 - 47/5 = 17*x/2 - 37/3
-5*x - 29/3 = 7/6
39*x/5 - 6 = 40*x + 35/2
-x/4 - 25 = -5*x - 32
41*x/6 + 9/2 = 49*x/3 - 2
-16*x - 37/4 = 3*x + 41/5
41*x/5 - 27/2 = 5*x/2 - 1/5
-8*x - 5 = 43/8 - 40*x/3
7*x/6 - 19/4 = 10*x - 17/7
-35*x/6 - 15 = -12*x/7 - 13/4
4*x - 13/3 = -15*x - 29/3
21/2 - 5*x/2 = 3*x + 49/4
7/8 - 11*x/4 = -36*x/7 - 23/2
15*x/8 - 27 = 32/3 - 13*x/2
-x - 49/8 = 9*x/2 - 33/8
13*x/2 + 8 = -16*x/7 - 37/2
47*x/2 - 15/2 = -11*x/3 - 11/2
1/2 - 3*x = 47*x/8 + 29
-9*x/4 - 25/2 = -16*x/3 - 38/5
31*x/7 - 29/3 = 29/7 - 5*x
27*x + 8 = -20*x/3 - 6/5
4*x + 12/5 = 45*x + 13/3
5*x/4 - 31/4 = -11*x/4 - 15/4
-14*x/3 - 47/8 = 18 - 13*x/3
-33*x/5 - 38 = -44*x/5 - 5
19*x/2 - 28/3 = -23*x/3 - 2
32*x/3 + 37/6 = 28*x - 8/9
7/5 - 7*x = 46*x/3 - 23/5
6 - 6*x = 4*x - 7/4
-x/3 - 43/8 = 1/5 - 33*x/4
10*x - 23/3 = 23*x/3 - 31/7
x - 13 = 11/4 - 34*x
9*x/2 - 11/6 = 8 - 5*x/2
8*x/3 - 7/2 = 41*x/5 - 32/7
13*x/4 - 45 = 21 - 2*x
-3*x - 39 = 35*x/8 + 11
7*x/5 + 1 = 8*x/7 - 15/4
13*x/2 - 12 = 1/2 - 23*x/2
-25*x/6 - 45/8 = 14/9 - 33*x/2
-8*x/3 - 23/5 = -5*x/9 - 9
47/4 - 19*x/9 = 5/4 - 5*x
2*x - 31/4 = 37*x + 31/5
17*x/2 + 35/2 = 37*x/2 + 48
13/3 - 40*x = 35/3 - 23*x/3
9 - 8*x/3 = 45*x/2 + 23/4
3/7 - 17*x/6 = 26*x/9 + 16/3
12*x/5 + 5/3 = 14/3 - 42*x
-19*x/4 - 1/8 = -15
17*x/4 - 48 = -32*x/7 - 11/4
38*x/5 + 35/2 = -20*x/3 - 46/9
-8*x/3 - 8/3 = 7*x/4 + 11/3
19*x/3 + 37/5 = 44*x/5 - 41/3
5 - 28*x/5 = 23*x/2 + 32/9
-21*x/4 - 5/3 = 9 - 13*x/3
12*x + 42/5 = -5*x/3 - 23/8
3 - 11*x/3 = 5*x/2 - 13
27*x/7 - 41/9 = 13 - 22*x
37/7 - 5*x/3 = 17/9 - 4*x/7
-37*x/5 - 10 = 49*x/6 - 43/9
13*x + 3/8 = -6*x - 47/4
37/6 - 19*x/2 = 11*x/5 + 15/2
10*x/3 + 5 = 15/8 - 7*x/6
-21*x/5 - 42/5 = 10/3 - 31*x/7
23/7 - 32*x = -11*x/2 - 8
x/4 + 1/9 = 26*x/9 - 12/7
10*x + 5/2 = -x - 40/9
x/3 + 23/6 = 13*x/8 - 4/3
13*x - 39/4 = 5*x - 27
25*x + 16/3 = 16/9 - 26*x/7
1/2 = 31/4 - 37*x/2
47*x/6 + 15/2 = -2*x/3 - 8/9
-17*x/2 - 2 = 2 - 8*x
12 - x = 7/3 - 30*x
31 - 23*x/4 = 13*x - 13/3
-47*x - 33/5 = -41*x/5 - 15
-x - 13/5 = 17*x/7 + 4
5/3 - 15*x/2 = -36*x - 3/2
2*x - 35/9 = -38*x/7 - 5/2
43/9 - 13*x/5 = 17*x/9 + 3
41*x/2 + 2 = 10*x/9 + 20/3
2*x - 44 = 19*x/2
4 - 16*x = 41*x/8 - 9/4
-5*x/3 - 3/2 = 5/2 - 15*x
37/2 - 28*x/5 = 29*x/3 - 8/5
0 = 13/3 - 23*x/2
25*x/2 - 3/5 = 2*x/3 + 28/3
6 - 26*x/7 = 9 - 3*x/8
29*x/5 - 14/5 = -13*x - 23/2
1/6 - 49*x/8 = 49 - 43*x/2
26/5 - 27*x/5 = 12*x/5 + 4
-14*x - 27/4 = 6*x + 5/2
19*x/4 - 37/8 = -9*x - 43/4
9*x/2 + 9/4 = 7*x - 5
17*x/3 + 8/3 = 9*x/2 + 12/5
8/7 - 26*x/9 = 39*x/5 - 50/7
8*x - 5 = -15*x/2 - 16
32 - 7*x/2 = 28/9 - 11*x/3
33*x/4 - 19/6 = -29*x/6 - 4/5
-2*x - 43/8 = 38*x/3 - 37/6
-5*x - 16/9 = -17*x/9 - 9
-18*x - 7 = -2*x - 14
x/8 + 18/5 = 1 - 27*x/2
37*x/2 + 23/7 = 2*x - 45/4
-31*x/2 - 3/4 = 47*x/5 - 16/3
17/4 - 6*x = 47/6 - 8*x
49/5 - 27*x/4 = 41*x/8 - 7
6*x - 6 = 3*x/2 + 30
2*x - 40 = 7*x - 5
18*x/7 + 1/2 = 6*x + 27/7
-13*x - 4/3 = 19*x/5 - 24
-17*x - 7 = 46*x/7 - 15/2
48/7 - 4*x = 43*x/6 - 5
47/7 - 21*x/5 = -4*x - 10
6 - 9*x/4 = 3 - 13*x
-19*x/3 - 33 = 33*x/2 + 10/3
32/9 - 22*x/3 = 23*x/5 - 20/9
2/3 = 9/4 - 13*x/9
15*x + 3 = 35/6 - 45*x/4
-46*x - 33/4 = -15*x/2 - 5
-14*x/9 - 23 = 1/8 - 17*x/2
43/6 - 15*x/4 = 29/5 - 18*x/7
-41*x - 9 = 8*x/5 + 35/2
-x/2 - 6 = 32/5 - 4*x/9
17*x/8 + 5/2 = 43*x + 11
-22*x - 12/7 = -11*x/5 - 21
7*x/4 - 49/9 = -4*x - 5
5*x/2 + 43/6 = -31*x/7 - 6
22*x + 5/8 = -35*x/9 - 25/6
7*x - 13 = 26/7 - 9*x
45*x/8 + 41/2 = -9*x - 14/3
4*x - 13/3 = 4/3
13/2 - 25*x = 1/2 - 22*x/9
33*x/8 - 24 = 48*x - 23
21 - 9*x/4 = -15*x/4 - 43/2
28*x + 3/2 = -18*x/7 - 47/2
7*x - 5 = 2*x/7 - 9/2
32*x/3 - 15/2 = 5 - 16*x/5
5*x + 8/3 = 9*x/4 - 39/7
41*x/5 + 8/5 = 3*x - 2
13*x/2 + 26/5 = -23*x/2 - 19/4
4*x/3 + 9 = 15 - 11*x
49*x/8 - 20/9 = 49*x/6 + 13/3
6 - x = 9/4 - 33*x
9/7 - 18*x = -11*x - 25/2
4 - 39*x/4 = 8*x + 29
41*x - 1/3 = 4 - 11*x/3
17*x + 13/3 = 15*x/2 - 22/7
-17*x - 18 = 34*x + 27/8
49*x/6 + 22/3 = 5*x - 30/7
20*x/3 - 49/8 = 5 - 5*x
-22*x/5 - 14/3 = 46*x/9 - 11/9
4*x/5 + 46/9 = 25*x/4 - 40/7
23*x/3 + 47/8 = -7*x/3 - 1/7
x - 3 = -14*x - 5/3
19*x/2 + 34/9 = 20*x/3 - 41/7
36*x + 29/6 = 19*x/7 + 3
29*x/6 - 44/7 = -3*x/2 - 16/3
46*x + 33/5 = 7*x/2 - 1/4
23*x + 1/5 = -12*x/7 - 1/2
23*x/2 + 14/3 = 5*x - 13/6
27/2 - 19*x/2 = 6*x - 35/6
2/7 - 37*x/6 = 15*x - 13/4
-13*x/2 - 2 = 41*x/8 + 41/5
24 - 13*x = -31*x/3 - 37/8
13*x - 7/8 = 4*x + 48/5
9/4 - 31*x/2 = 47/4 - 8*x/3
6*x + 11/4 = 4*x/3 + 15
-5*x/2 - 41/9 = 3*x/4 - 6
19*x/3 - 47/6 = 14/3 - 38*x/9
47*x/2 + 22/7 = 49*x/6 - 39/8
2*x - 36 = 14/3 - 15*x/4
11*x/6 - 47/6 = -34*x/9 - 8
17*x - 41/4 = 15*x/4 + 25/3
32*x/3 - 47 = -7*x - 44/7
10*x + 11/3 = 10 - 9*x
7*x + 27 = -11*x/2 - 21/4
6*x + 46/5 = 13*x/9 - 35/3
1 - 22*x/9 = 45*x/8 + 16/9
32/7 - 10*x/3 = 24/7 - 2*x
9*x - 43/5 = -17*x - 12
3*x + 8 = 33/8 - 9*x/5
-7*x/2 - 45/7 = 5/8
7*x + 11/6 = -5*x/2 - 20
4*x + 13/3 = -23*x/3 - 39/4
14/3 - 5*x = -25*x/8 - 11/4
46*x/5 - 26/3 = 47*x/7 + 25/9
44*x/3 - 19/8 = 45*x + 3/2
39*x/4 - 43/7 = 39/2 - 29*x
-25*x/6 - 18/7 = 13*x/3 - 8/3
-50*x/7 - 9 = -27*x/4 - 11/3
x/5 + 46/5 = 7*x/4 + 35/6
11*x + 3/7 = -x
13*x/9 - 11/6 = -38*x - 9
-25*x/6 - 30 = 1/2 - 21*x/4
-14*x/3 - 19/2 = x - 17/3
3*x - 29/5 = 23*x/9 - 4
-15*x/4 - 49/8 = 35/8 - 9*x
8*x/7 - 25/2 = 16*x/3 - 34/9
-44*x - 7/3 = 14*x - 10/3
5*x/2 + 17/8 = 48*x + 11/7
23 - 43*x/7 = -14*x/3 - 46/9
-49*x/8 - 29/5 = 5/2 - 37*x/6
11/6 - 25*x/2 = 34/7 - 5*x/8
31/7 - 3*x = -12*x - 14
14/3 - 17*x = 10*x - 9/5
2/3 - 49*x/8 = -14*x/3 - 2
40 - 14*x/5 = 43/2 - 20*x/7
9*x/4 + 4 = 20*x/9 - 5
47*x/2 - 9/5 = 7*x - 19/2
28*x/9 + 4 = 46/7 - 16*x/9
x + 44 = 10 - 7*x
-45*x/2 - 7 = 46/5 - 5*x/7
5*x/2 - 12 = 4*x/3 - 21/4
33*x/2 - 37/4 = 19*x/7 - 11/3
17*x/7 + 41/3 = -10*x/7 - 3
17*x/2 + 4 = -31*x/4 - 6
12*x/5 + 5 = -11*x - 41/3
39*x/8 - 43/2 = 5*x/6 + 14/9
-11*x/2 - 11/2 = 28*x/9 + 9/2
2 - 28*x/3 = 42*x/5 - 25/8
14*x/5 + 2/9 = -11*x/2 - 34/9
15*x/4 + 22/3 = -7*x - 35/2
48*x/5 - 35/3 = 11 - x/3
-10*x/9 - 23/3 = -2*x/3 - 5
5*x/2 + 46/3 = 8*x/5 + 44/5
-21*x/5 - 3 = -33*x - 7/9
4*x - 6 = 31*x/8 + 47/2
41*x - 7 = x - 17/2
-7*x - 3/8 = -10*x - 11/2
25/7 - 5*x = 5*x + 10
26*x/7 + 1 = 20/7 - 23*x/4
-25*x/8 - 33/4 = 5*x - 11
17*x/3 - 14/9 = 6*x + 6
-46*x/5 - 11/2 = 16/9 - 10*x/9
-27*x/8 - 25 = 3*x + 1
-4*x/5 - 5 = 35*x/4 - 20/9
45*x/4 - 11/3 = 9*x/2 + 6
-16*x - 11/2 = 33*x/7 + 19/2
25/7 - 14*x/3 = 19*x/7 - 2/3
34*x/9 - 14/9 = 47*x/8 - 38
44*x/7 - 2/7 = 41/2 - 43*x/4
7*x/2 + 14/3 = -44*x - 29
5*x - 7 = 5*x - 22/3
11*x + 5 = 10*x/3 - 25/3
18*x - 5/2 = 48*x/7 + 15/2
3*x - 45/4 = 11/2 - x/8
22*x/9 + 13 = 39*x/8 - 28
27*x/5 + 26/5 = 6*x - 14
24*x/7 - 24/5 = 21*x/8 - 36/5
6*x - 17/4 = 4*x + 11/9
24*x/5 + 38/9 = 4*x/3 + 5/4
7/3 - x = -22*x/5 - 2
23/3 - 50*x/9 = 26*x - 34/7
4*x + 29/4 = 25*x/2 + 38
35*x/8 + 3 = -19*x - 14/9
-14*x/9 - 4/9 = 11 - 4*x/9
-5*x - 41/4 = 43/4 - 3*x
31*x/9 - 23/6 = -14*x - 9
29*x/7 - 48/5 = -8*x - 4
14 - 41*x/3 = 41/6 - 19*x/3
-23*x - 11/9 = 46/7 - 21*x
3*x + 2/3 = -17*x - 26/5
5*x/2 + 5/2 = 14*x - 49/8
34*x/5 - 18/7 = 15*x/8 + 28/5
47*x/6 + 11/9 = -27*x - 41
35/6 - 11*x/4 = 49/4 - 5*x/4
43*x + 9/4 = -35*x/3 - 37/9
9*x - 23/4 = 6*x + 2/5
x/2 + 27 = 23*x/3 - 42/5
x + 5/2 = 39*x - 11
10*x + 9/2 = 16*x/7 - 40
12/7 - 42*x/5 = 31/3 - x/2
-15*x/4 - 41/9 = 17*x - 45/4
-8*x/9 - 13/6 = 11 - 5*x/2
13*x/4 + 2 = -9*x/4 - 23/7
-22*x/3 - 41/5 = 9*x - 31/5
9*x/5 - 44/3 = -7*x/2 - 29/9
16/3 - 14*x/3 = -7*x/9 - 34
-31*x/5 - 3 = 20/7 - x
31*x/3 + 8/3 = -17*x/4 - 19/3
13*x/6 - 11/5 = 17/3 - 11*x/7
42*x + 13/9 = -13*x - 25/3
-35*x/3 - 3 = -41*x/6 - 13/5
-23*x/2 - 25/7 = 3/2 - 35*x/3
-2*x - 5 = -3*x - 5
-9*x - 17 = -7*x/9 - 17/2
3*x - 13/3 = -13*x/2 - 9/4
25*x/3 + 11 = -44*x/3 - 33/5
7 - x = 43*x + 7
-47*x/6 - 25/6 = 25/3 - 6*x
7 - 2*x = 19/4 - 25*x/3
6 - 32*x/3 = 25*x/9 - 11/5
8 - 34*x/7 = 20/9 - 41*x
9*x - 50/7 = 2*x - 9/7
37*x/2 + 23/5 = 49*x/2 - 37/3
36*x/7 - 36 = 48*x/7 - 46/5
2/9 - 37*x/8 = 12*x + 46/5
43/4 - 30*x = 25/9 - 49*x/8
-21*x/2 - 2 = -39/7
25/2 - 22*x/3 = 5*x + 48/5
-8*x - 26 = 37/3 - 10*x/3
2/3 - 43*x/7 = 4*x + 1/2
31*x/6 - 16/5 = -13*x/4 - 15/4
19*x/5 + 1 = 45*x/2 - 2/3
3*x + 37 = 49*x/2 - 48
15*x/2 - 31/9 = 11*x/2 + 1/7
13 - 31*x/4 = 22*x/7 + 2
17/8 - x = 33/8 - 43*x/4
8*x - 20/3 = 19*x/2 + 17/3
4*x + 10 = 2*x/3 - 27/7
5*x + 5 = 23*x/4 - 37/9
23*x/4 + 6 = 13*x + 7/6
-35*x/3 - 17/3 = 14*x/3 + 23/3
6/5 - 8*x/3 = -17*x/3 - 47/3
17*x + 15/7 = 18*x/7 + 5
-23*x/2 - 2 = 4*x/9 + 1
3*x - 13/4 = 32*x/5 - 15
-13*x/4 - 7/5 = 24*x + 13
11*x/3 + 41 = -2*x/7 - 18/5
28/3 - 50*x = 17*x - 3/7
-11*x/9 = 43*x/6 + 2
15*x + 14 = 12*x - 49/2
19*x/2 + 45/4 = -29*x/8 - 20
14*x - 6 = 5*x + 33/2
4 - 19*x = -13*x/7 - 19/3
15*x + 17/2 = 44*x/3 + 25/8
8*x/3 + 1 = 19/2 - 9*x
41/9 - 19*x/7 = 1
43*x/3 - 18/7 = -38*x/3 - 9
8*x/5 - 15/2 = 5*x/7 - 9/2
28 - 37*x/8 = -27*x/2 - 23
-5*x - 25/7 = -47*x/2 - 15
9*x + 40/9 = 19*x/9 - 20/3
2*x/3 = 5 - 32*x/7
49/4 - 8*x/3 = -7*x/8 - 41/3
47*x/7 + 4/7 = 3 - 4*x/5
35/8 - 3*x = -39*x - 16/3
-5*x - 6 = 4 - 22*x/9
17/6 - 36*x/5 = 2*x - 33/7
21/4 - 41*x/6 = 37/4 - 4*x/9
9*x + 22 = -41*x/8 - 6
2/9 - 5*x/4 = 15/8 - 5*x
25*x/6 + 11/3 = 23*x - 20/7
25*x + 25/3 = 6/5 - 32*x
17 - 27*x/2 = -32*x/7 - 7
5/2 - 26*x/5 = 25*x/8 - 17/3
21*x/8 + 13/5 = 3/4 - 4*x
-33*x/5 - 5/7 = -7*x/9 - 15/7
7/2 - 9*x = 15 - 41*x/3
1 - 46*x/5 = 6*x - 47/4
14*x - 38/3 = 7 - 30*x/7
13 - 19*x/2 = 45*x/4 + 12/7
19*x + 16/3 = 11*x/8 - 28/5
6 - 45*x/8 = 20/3 - 47*x/9
-16*x/9 - 20/9 = 25/9 - 17*x/7
x/2 - 9/5 = 41 - 10*x
5 - 18*x/7 = 44*x/7 - 18/7
-14*x/3 - 3/4 = 21*x/4 + 13
31 - 29*x/8 = -45*x/2 - 18
23 - 17*x/6 = 7/8 - 43*x/4
-17*x/2 - 1 = -14*x - 50/9
-38*x - 12/5 = -22*x/9 - 9
10*x/7 - 45 = 25*x/4 - 11/2
5/2 - 47*x/2 = 31/3 - 33*x
-9*x - 50/7 = 7/3 - 3*x/5
-41*x/2 - 11/3 = 23*x/2 - 41/6
-25*x/2 - 1/9 = 37*x/4 + 37/6
47*x/6 - 25 = 33/4 - 9*x/8
-19*x - 11/3 = 33*x/8 - 6
40*x/9 + 5/4 = 23*x + 7
1 - 7*x = 25/6 - 46*x/9
6*x - 36/7 = -16*x/3 - 25/6
17/5 - 37*x/7 = 14*x/3 - 1/2
19*x/5 + 18 = -36*x/7 - 7
-21*x/4 - 46/5 = 3*x/2 + 10/7
-13*x/9 = 16/3 - 14*x
-5*x/6 - 25/3 = 11*x/2 + 6
-50*x/9 - 3/5 = 23*x - 23/4
38*x/7 - 1/3 = -13*x/5 - 1/3
35*x/3 + 29/7 = 5/6 - 41*x
23*x/2 - 2 = 5 - 2*x/3
22 - 11*x/7 = 20*x/9 - 13/2
1 - 8*x = -34*x/3 - 4
19*x/3 - 5/2 = -8*x - 6
33*x/8 + 21/2 = 17*x/3 - 37/7
-41*x/9 - 14/3 = 46/3 - x/2
2 - 25*x/3 = 4/7 - 33*x/2
47*x/8 + 22/9 = 25*x/8 + 16/3
34 - 36*x = 35*x/4 - 50/7
31*x/5 - 8 = -50*x/3 - 6
-39*x/4 - 22 = 47*x/8 - 1/3
5*x - 32/5 = 17*x/7 - 4
49/2 - 13*x/3 = -17*x/6 - 1
3*x/4 - 3/8 = 9*x/8 - 2
x + 7/2 = 41*x/3 - 24
23*x/3 - 5/2 = 34*x - 5/3
25*x/4 + 7/3 = 22 - 46*x/5
19/4 - 2*x = 4 - 31*x/2
7*x/4 + 11/6 = 11/8 - 5*x
4*x - 14/3 = -x/4 - 17/4
21*x + 19/2 = 3*x/4 + 28/5
-26*x/9 - 25/6 = -x - 10
-7*x/8 - 43/8 = 5*x + 2
-x - 13/8 = 6*x + 12
5/4 - 37*x/7 = 15/2 - 3*x
22*x/7 + 3 = -5*x - 12/7
24/5 - 12*x = 11*x - 2/3
5/3 - 4*x = 47*x/6 - 15/2
-15*x/2 - 29/5 = -8*x - 7/3
14*x/5 - 41/5 = 23/7 - 5*x/3
-3*x/8 - 6 = 7*x/3 - 19
20/3 - 43*x/4 = 2*x - 14
-11*x/8 - 46/5 = 4*x + 49/5
-5*x/3 - 21/4 = 16/9 - 7*x
33*x - 5 = 49*x/2 - 7/4
23*x + 25/6 = -35*x/8 - 3
35*x/9 - 43/3 = -28*x - 23/2
-28*x/9 - 1 = 8 - 43*x
-11*x/3 - 6 = 23/4 - 34*x
-2*x - 8 = 36*x + 8/3
-43*x/5 - 50 = 19*x/2 + 40
18/7 - 30*x/7 = 17/4 - 9*x
13*x + 23/3 = 19*x/4
3/7 - 23*x/8 = 6 - x/6
-x - 49/2 = 7*x - 44
11*x/3 + 33/5 = 3/5 - 3*x/4
41*x/2 + 13/5 = x - 5/2
-21 = 49*x/5 - 25/3
47*x/9 - 37/6 = -8*x/3 - 17/4
7*x/2 - 18/7 = x/2 - 40/3
38/5 - 11*x = 43*x/4 - 29/7
9*x + 26/5 = 42/5 - 2*x/7
12 - 5*x/2 = -11*x/5 - 22/9
5/2 - 45*x/4 = -7*x - 32/5
14*x/3 + 1/2 = -10*x/3 - 3/5
-13*x/2 - 13/3 = 33/7
13*x/3 + 28/3 = -9*x/5 - 3/2
43*x/7 + 13/7 = -29*x/8 - 3
36/7 - 17*x/9 = 22/3 - x/3
25/7 - x/6 = -44*x/7 - 49/6
11*x/4 + 5 = 43*x/6 - 37/3
-50*x/9 - 40/7 = 19*x/3 - 23/3
39*x/4 - 23/5 = 6*x - 19/3
23*x/2 + 37/5 = 9/2 - 10*x
-23*x/4 - 31/2 = -23*x - 35
-23*x/9 = 11*x/2 - 24/5
4 - 13*x = 11/2 - 2*x/7
5/2 - 8*x = 29*x/3 + 4
-10*x - 20 = 23*x/7
38*x/7 + 20/7 = 4 - 35*x/2
31*x/3 - 3/7 = x + 2
40/7 - 25*x/2 = -18*x - 2
47*x/5 + 10/7 = 8*x/5 - 34
11*x - 35/2 = -41*x/6 - 20
15*x - 2/3 = -39*x/5 - 15/2
-x - 3 = 27*x/7 - 23/3
3*x/2 + 15/2 = 21/2 - 37*x/9
-21*x/8 - 1/3 = -4*x - 48
49*x/9 - 4 = 23/4 - 31*x/4
-5*x - 17 = -24*x/7 - 21/2
43*x + 11/7 = 15/2 - 17*x/2
4*x + 22/3 = 17*x + 11/6
15/4 - 23*x = -33*x/2 - 1
-29*x/5 - 46/3 = 29*x/5 - 17
10*x/3 + 4/3 = x + 10/3
-6*x/5 - 8 = 11/9 - 20*x
29*x + 15 = 45*x/4 - 7/3
-4*x/3 - 5/9 = 15*x + 13/4
-11*x - 20 = 11*x/3 - 19/9
16/9 - 44*x/9 = 49*x/6 + 5/2
-5*x/8 - 23 = -45*x/2 - 2
10*x + 25/8 = -25*x/3 - 3/7
23*x/5 + 22 = 6*x + 49/8
23*x/2 - 25/2 = 2*x/3 - 13/5
-x/4 - 15/8 = 28*x/3 + 4
-28*x/3 - 9/2 = 4*x - 31/9
14*x/5 + 33/2 = 9*x - 41/2
-x/8 - 25/8 = 14*x/3 + 40/7
45*x/2 - 25/7 = 5*x/2 - 19/5
-14*x - 45/4 = 5*x/3 - 3/4
21/4 - 4*x = 2*x - 9/2
15*x + 4/5 = 4*x - 38/9
27*x/7 - 47/4 = -24*x/7 - 11/5
40/7 - 7*x/8 = 46 - 26*x/5
5*x/6 - 3/7 = 11*x + 39/4
1/2 - 37*x/5 = -38*x/5 - 3
23*x/2 + 35 = 24*x + 9/2
20*x/3 - 38/7 = 5*x + 2
17/5 - 41*x/4 = 6*x - 4
-4*x/9 - 35/8 = 29*x + 29/6
11*x + 40/3 = 29*x/3 + 11/7
9*x - 25/2 = -2*x - 27/2
x/2 + 7/4 = -2*x - 9/4
36*x/5 - 1/2 = -5*x/3 - 1
-6*x - 49 = 37/5 - 18*x
47/9 - 16*x/9 = 34*x/7 - 7/2
27*x/2 + 8/3 = 1/2 - 9*x/2
-24*x/7 - 14/3 = 5*x + 5
23*x - 34 = 49*x/8 - 7/4
-25*x/3 - 10/3 = x/2 + 3
41*x/8 + 10/3 = -27*x/7 - 34/7
11*x/2 + 28/5 = 8*x + 24
39 - 49*x/8 = 35*x/3 + 25
48 - 11*x/8 = -2*x - 48/7
19/2 - 11*x/2 = 4 - 6*x
49*x/9 + 23/5 = -10*x - 38/5
7*x/2 - 47/3 = 5 - 9*x/2
-43*x/4 - 5 = 44/7 - 5*x
13/9 - 19*x/4 = 18 - 2*x
38*x - 16/3 = 9*x - 13/3
4/3 = 7*x/4 + 34/3
-34*x/7 - 7 = 1/4 - 37*x/3
11*x/2 - 19 = 15 - 19*x
41*x/9 + 20/3 = -7*x - 23/4
-6*x - 5/2 = -47*x/5 - 18
-19*x - 10 = 7*x/3 - 47/7
16*x/7 - 3 = 25 - 49*x/6
10/3 - 10*x/3 = 47/8 - 17*x/4
-14*x/5 - 43/8 = 5*x/6 + 25/2
28*x/3 + 5/3 = 34*x/3 - 11/2
17*x - 10/3 = 15*x - 13/3
-46*x/9 - 6 = 18*x + 1
47/6 - 36*x/5 = 34*x/7 + 7/6
17*x/3 - 8 = 40/9 - 9*x
-48*x/5 - 7/2 = -5*x - 39/8
41/5 - 7*x/9 = 35*x/8 - 37/5
-35*x/3 - 32 = 15 - 13*x/8
-34*x/5 - 1/8 = 22*x/3 - 13
-12*x - 28/3 = 23*x/4 + 11
-15*x/2 - 29/2 = -45*x - 43/6
9*x/7 + 3/2 = 21*x/2 - 17
47*x - 14 = 7*x - 1
11/3 - 9*x/4 = 31*x + 35
-47*x/7 - 37/7 = 13*x/6 - 1/4
7/2 - 44*x = 8 - 5*x/2
43*x/6 - 10 = 26/9 - 14*x
38/5 - 3*x/8 = -21*x/4 - 34
26/3 - 30*x = 3/7 - x/7
x - 15/2 = 19*x/6 + 49/2
11*x/2 + 4 = 31*x/5 - 17/9
7 - 7*x = x - 20/7
47 - 13*x/5 = -17*x/4 - 46/5
-x/8 - 8/9 = 7/2 - 4*x/3
-8*x - 1/9 = -48*x/7 - 46/3
40*x + 13 = 9*x/4 + 33/4
32*x/7 - 33 = 10*x + 3
47*x/2 + 47/4 = -9*x/2 - 11/7
-13*x/4 - 43/5 = 45*x - 8/7
49*x/9 - 46/3 = 5*x/2 + 11/6
-21*x/2 - 2 = 41*x/4 - 1/5
44*x/5 - 8 = 7*x/3 - 6
31*x/4 + 47/4 = 41*x/7 + 44/3
-7*x/8 - 7/2 = 7/9 - 3*x/2
15*x/2 + 19/3 = 45*x/4 + 29/3
-26*x/7 - 43/5 = -19*x/4 - 8
37*x/3 - 3/4 = -23*x/3 - 4/3
13*x/8 - 39/5 = -x/6 - 45/4
8*x + 41/5 = 8*x/9 + 22
-38*x/3 - 9/2 = 28*x/3 - 13/3
35 - 22*x/9 = 13*x/2 - 37/5
x/3 - 21 = x/2 + 21/2
-7*x - 11/2 = -33*x/7 - 44/3
-18*x/5 - 4/5 = 33/2 - 50*x/7
11/4 - 7*x/5 = 6*x + 21/2
37/7 - 18*x = -3*x - 17/4
41*x/4 + 13 = -42*x/5 - 43/6
27*x/4 + 41 = 43/3 - 44*x/9
13*x + 32/7 = 19*x - 7/2
17/2 - 37*x/8 = 43/8 - 23*x/8
5*x - 14 = 24*x - 17/8
7/3 - 33*x/2 = -7*x - 33/7
19*x/9 + 25/3 = 7*x + 22
41*x/6 + 29/9 = 22*x/3 + 13
-8*x - 19 = -22*x/3 - 31/6
11*x + 26/5 = 14/5 - 27*x/7
2*x/3 - 23/3 = -9*x/2 - 9/5
23*x/3 + 4/5 = 15/2 - 11*x/5
10*x/3 + 37/2 = 31*x/5 + 1/3
-2*x/7 - 8 = -5*x/4 - 49/5
46/9 = 4 - 7*x/9
11*x/4 - 7 = x - 49/4
4*x + 3/2 = 4*x/3 + 37/3
44/9 - 23*x/3 = 49*x/8 + 16
-10*x - 6 = 16/3 - x/2
41*x/4 - 38 = 20*x/3 + 1
26*x/9 + 3/2 = 46 - 28*x/5
-43*x/7 - 49 = 2*x - 4/9
-8*x - 5/3 = -3*x/7 - 8/3
34*x + 7/8 = 35*x/3 - 5
-11*x - 24/7 = 38*x/5 + 39/2
7*x/2 + 21/2 = 11/5 - 25*x
45*x/2 - 23/6 = 31/8 - 20*x
48*x/5 - 11/3 = -17*x/4 - 9/7
5 - 5*x = 23/4 - 25*x/2
16/7 - 21*x = -41*x/8 - 23/4
5 - 3*x = -44*x/9 - 5
x/2 - 40/3 = 8/3 - 17*x/9
37*x/6 - 25/9 = -4*x/5 - 45/2
29*x/8 + 12 = 29*x/4 - 1/2
39/8 - 4*x/3 = 15 - 6*x
-32*x/3 - 5 = 9/2 - 23*x/4
7 - 13*x/2 = 12*x/7 - 4
-29*x/3 - 47/4 = 34*x/7 - 5/3
-43*x/6 - 17/9 = 3/4 - 41*x/7
27*x/8 - 46/5 = 13*x + 29
19/5 - 44*x = 11*x/4 - 43/2
13/2 - 37*x/5 = -7*x - 22/9
-21*x - 1/2 = 20/9
-27*x/7 - 9 = 41/8 - 5*x
19 - 18*x/7 = -3*x/7 - 17/4
-32*x/7 - 3/8 = -8*x/3 - 10/9
31/7 - 43*x/4 = -19*x - 5
43*x/8 + 10 = -15*x/7 - 8/5
2*x + 43 = -47*x/2 - 4
4*x + 5/7 = 15*x + 5/4
-x - 35 = 41*x/3 - 4
28*x - 1 = 35/3 - x
-5*x/6 - 2/3 = -6*x/7 - 15/2
-41*x/6 - 9/7 = 20*x + 6
29*x/6 - 31 = 27/2 - 34*x/3
47*x/3 + 4 = 11*x/2
7/5 - 30*x/7 = 9*x/2 + 1/3
45*x/8 - 19/9 = 34*x/5 + 12/7
23*x/2 + 34/5 = -5*x - 9/4
-11/8 = 13/3 - 3*x/2
-15*x - 40/7 = 5 - 14*x/5
13 - 4*x = 5*x/9 - 38/3
-2*x - 41/5 = 16*x/3 + 36/7
13/4 - 4*x/5 = 20*x/9 - 42
-14*x = 7*x/2 - 46
39/7 - 23*x/7 = 16*x/7 - 4/9
46*x/7 = 42*x - 47/6
-32*x/3 - 4/9 = 39*x/5 - 38/3
7*x/3 + 19 = 8 - 13*x/9
1/3 - 2*x = 25*x/9 + 7/3
35 - 45*x/2 = 5*x + 39/4
1/6 - 19*x/2 = 17*x/7 - 9/8
-23*x/6 - 15/8 = -5*x/3 - 9/8
-23*x/5 = 16*x/3 - 47/9
-5*x - 42/5 = -9
12*x - 15/2 = 48*x/7 - 33/5
7*x/6 - 26/7 = 12*x/5 + 41/7
17/2 - 49*x/3 = 21*x - 32/3
1 - 5*x = -16*x - 5
37/9 - 9*x/2 = -8*x - 25/9
13*x/6 - 7 = 20*x/7 - 44/7
-7*x/3 - 16/9 = 47/4 - 7*x/9
25/8 - 13*x/2 = 11/2 - 10*x/3
21*x/8 + 25/3 = 4 - 35*x/2
13*x/2 - 5 = 1 - 13*x/9
-32*x - 31/5 = 3*x/4 - 3/5
35*x/3 - 36/7 = 20/7 - 47*x/5
43*x/9 - 28/5 = 15/2 - 25*x/3
18/5 - 13*x/8 = 43*x/4 + 1
-5*x/8 = 37 - 7*x
17/9 - 17*x/4 = 33/5 - 37*x/3
-41*x/8 = -47*x/3 - 10
49*x/4 - 23/2 = -17*x/8 - 10/9
-4*x/3 - 46/3 = 9*x + 22/5
5/4 - 5*x/8 = -44*x/3 - 34/5
17/3 - 7*x/2 = 37*x/3 + 39/5
-5*x/7 - 26/9 = 15*x + 1
48*x/7 - 4 = -11*x/2 - 7/3
-13*x/3 - 25 = 10*x - 8/9
38/3 - 50*x = -5*x/2 - 27/5
47*x/2 + 5/3 = -4*x/3 - 24/5
12/7 = -4*x/3 - 45/7
3*x + 34 = 41/5 - 10*x/7
26*x/5 + 5 = 23/8 - 7*x/6
34*x/5 - 23 = x/3 + 5
x - 5 = 47*x/4 + 17/9
3*x/2 + 14/3 = 35*x/3 - 3/5
12*x - 7/8 = -32*x/9 - 3
-13*x/8 - 14 = 19*x + 7
-13*x/3 - 28/3 = -x - 3/2
36*x/7 - 7 = 15*x/4 - 47/6
3*x/4 - 41/9 = -21*x/2 - 22
-11*x - 16/5 = -47*x/2 - 25/8
-x/9 - 7/6 = 4/5 - 13*x/3
20*x/3 - 13 = 20*x/3 + 31
-6*x - 5 = 20*x + 5/3
43*x/8 + 9/7 = 26 - 17*x/2
49*x/3 + 28 = 24*x + 14
16 - 45*x/7 = 9*x - 22/9
29*x/6 + 7/2 = 20*x/7 + 1/5
38*x/9 - 9 = -x - 38/9
16*x + 15/2 = 5/2 - 23*x/3
7/3 - 22*x/3 = 3*x/4 - 11
-15*x/8 - 3/4 = 6*x + 9
2/3 - 8*x/3 = 4*x + 26/5
3*x + 16 = 3*x/7 - 43/8
-17*x/3 - 7/8 = 5*x/9 + 39/7
4*x/3 - 8 = 48/7 - 4*x/9
-21*x/2 - 9/8 = x/2 + 16/3
13/3 - 25*x/4 = -7*x/3 - 31/2
7/5 - 11*x/7 = 47*x/2 + 8
5*x - 17/5 = 37 - 25*x
-43*x - 7/2 = 14 - 7*x
14*x/5 + 39/8 = 35*x/4 + 39
23*x/7 + 4/5 = 5/2 - 23*x/5
13/2 - 41*x/6 = 44*x/9 + 35/2
-40*x - 28/9 = 8*x/5 - 19/8
-19*x/4 - 47/4 = 7*x/5 - 37/4
30*x - 7/3 = -3*x/4 - 1/3
-x/3 - 29/5 = -2*x - 6/5
-3*x - 34 = 41/3 - 28*x
10*x/7 + 29/3 = -21*x - 31/4
10 - 5*x/3 = 46/9 - 2*x
19*x/4 + 7 = 32*x/9 - 43/8
35/2 - 23*x/4 = 13*x/3 - 23/3
26*x/5 + 48/7 = -5*x/2 - 4
47*x/5 - 4/3 = 9/8 - 3*x/2
3*x/2 - 23 = 13*x/4 - 31/3
31/5 - 7*x = 7/4 - 9*x/8
13*x/2 + 12/5 = 5*x
3*x/4 - 2 = 46/9 - 2*x/9
11*x/4 + 17/4 = 13*x - 1/4
40*x/9 - 17/7 = 32*x/9 - 21/2
44*x - 37/5 = 37/8 - 14*x
-10*x/9 - 5/6 = 36/5 - 15*x/4
-4*x/3 - 5/3 = -41*x/3 - 45
17*x - 47/7 = 4*x + 19
-29*x/6 - 48/7 = 43/4 - 11*x/3
8/3 - 2*x = 4 - 8*x/7
34*x/5 - 13/2 = -x - 2/3
39/8 - 37*x/4 = 27*x/7 - 3/8
25*x - 13 = 9/7 - 49*x/4
42*x/5 + 25/7 = 32/5 - 4*x
25/2 - 12*x = 8 - 6*x
-8*x/7 - 2 = -37*x - 19
-5*x - 22/9 = 23*x/2 - 12
14*x/3 - 17/2 = 3 - 19*x
5/2 - 37*x = -2*x - 1
4*x/7 + 3/4 = 17 - 6*x
-50*x/3 - 8/5 = 27/2 - 6*x
x/3 - 33 = 3/2 - 47*x
-8*x - 4 = -23*x - 6
19*x/8 + 27/5 = 49*x/9 - 3
14*x/3 - 16/5 = -7*x/3 - 8
9 - 8*x = 47*x - 44/5
19*x/9 + 4/3 = 48/5 - 43*x/7
7*x + 13/4 = 10*x + 7/4
-26*x/7 - 23/2 = -6*x - 7
43/9 - 45*x/2 = 43*x/8 - 5/2
49*x/8 - 47/3 = -x - 23/8
44*x/9 - 19/4 = 23*x/2 + 8/3
44*x/9 - 37/7 = 12 - 25*x/7
11*x/5 + 20 = -37*x/9 - 19/9
14*x/9 - 7/2 = -9*x/2 - 43/8
38*x/5 + 7/5 = 44/7 - x/3
4*x + 3 = -23*x/3 - 20/3
13*x/2 - 23/6 = 3 - 39*x/2
-8*x - 22/3 = 18*x - 48
3*x - 39/7 = 29*x/8 + 13/9
8*x/5 - 3/2 = 19*x/7 + 46/3
8*x + 47/6 = 44 - 36*x/5
3 - 7*x = 16*x + 2
22*x/9 + 7/5 = 15*x/2 - 5
13/3 - 6*x = -16*x/3 - 29/9
10*x - 27/8 = 7*x/9 - 19
43/2 - 32*x = 10/3 - 7*x/4
7*x - 40/7 = -33*x/2 - 11/3
14*x/3 - 35/4 = 13*x/9 + 11/3
6*x + 1/5 = 9 - 2*x
25*x/3 + 4 = 31*x/3 - 2
-3*x/2 - 1/2 = 32*x + 36
38 - 5*x/4 = 3*x - 49/6
-8*x - 7 = 12*x + 4/9
8*x - 10/3 = -16*x/9 - 4
4*x + 25 = 8*x/3 - 4
-28*x/9 - 17/5 = 33/4 - x
7*x/8 - 17/8 = 3/2 - 35*x/9
13*x + 3/8 = 38/9 - x
32*x - 18 = 36/7 - 5*x/9
49*x/6 + 1/7 = 18/7 - 43*x/5
37/8 - 23*x/3 = 17/3 - 11*x/2
43/9 - 10*x = 33*x/8 + 1/3
9*x + 7/3 = 13*x/7 + 10
12*x - 5/2 = 7*x - 34/5
14*x/9 - 10 = 8*x/3 - 7
7/4 - 36*x/5 = -2*x - 2
46*x/7 + 32/9 = 6*x/7 + 41/7
9*x + 9/5 = 1/5 - 18*x
32/5 - 9*x/2 = 26*x/5 + 3
16/3 - 9*x/2 = 30*x + 17/3
23 - x/3 = 11*x/7 - 27/8
-22*x/9 - 9 = 47*x/6 + 1
19/7 - 2*x/3 = 13/5 - 10*x
21*x/2 + 35/6 = 21*x/2 + 20/9
49*x/9 + 7 = 13*x/2 - 13/2
44*x/9 + 11/3 = 1/6 - 5*x/2
19*x/9 + 23/3 = -x/4 - 42/5
43*x/7 - 40/9 = 9*x + 7/2
-37*x/4 - 17/2 = -45*x/8 - 8
-43*x/2 - 8 = -5*x/3 - 25/9
5*x/3 - 11 = 5/2 - 7*x
-23*x/9 - 7 = 17*x + 1/2
47/5 - 41*x/7 = 38/7 - 4*x
27*x/8 - 24 = 33*x/8 + 34/3
31*x/4 - 25/4 = 23*x/3 - 14/3
2*x/3 + 11/7 = 14*x/5 + 40
11*x/4 + 23/7 = 1/7 - 15*x
x - 13/2 = 19*x/2 + 7/9
41*x/9 - 5/9 = x + 2
-20*x/3 - 40/7 = -3*x - 1/2
18*x/7 - 45/7 = -11*x/2 - 3
x/2 - 42 = 22*x + 17/5
17/4 - 22*x/9 = -11*x/2 - 23/4
33*x/5 - 19/4 = 45*x/7 + 6
5/4 - 15*x/4 = -x/2 - 37/4
2*x + 22 = 1/2 - 47*x
-5*x/7 - 37/6 = 5*x/3
-11*x/4 - 8 = -9*x/5 - 13/2
3*x/2 - 20/3 = -32*x - 50/3
-16*x/3 - 15/7 = 43 - 24*x
27/8 - 19*x = 41*x/6 + 37/6
8*x/3 + 34/3 = 2*x/3 - 40/7
1 - 27*x/7 = x - 35/4
3*x + 13/3 = 6 - 11*x/3
22*x/3 - 7 = 41*x/3 - 11/3
31*x/4 + 3 = 8/5 - 27*x/4
16/5 - 26*x/7 = -43*x/8 - 9/4
9*x + 1 = 39*x/2 + 5/8
13*x/6 + 47/7 = 47/5 - 17*x/8
39*x/4 - 1/7 = 29*x/3 + 27/5
10*x/3 + 22/7 = 9/5 - x
23/2 - 13*x/9 = 12*x - 32/5
16/3 - 34*x/7 = -34*x/5 - 20/7
22/3 - 9*x/2 = 32*x/9 - 43/8
23 - 40*x = 28*x/3 - 22/9
12*x/7 - 19 = 12 - x
28 - 24*x = 13/9 - 31*x/4
13*x/2 + 9 = 22/3 - 19*x/9
9*x + 27 = 25*x/7 + 43/3
26/5 - 13*x/3 = 44*x/7 + 16/3
41/9 - 3*x/2 = 31/2 - 6*x
-17*x/2 - 19 = 15*x/2 - 1
7/8 - 9*x/4 = 19*x/6 + 43/2
26*x + 1/2 = 45*x/4 - 21/2
9 - 41*x/8 = 7*x/3 - 17/2
-9/2 = x/3 + 7
41*x/9 - 7 = 24*x + 43
39/8 - 29*x/9 = 25*x/6 - 1/2
9*x/2 - 20/3 = -6*x - 23/9
x/3 - 40/9 = 20*x - 8/3
33*x/8 - 9/5 = -31*x - 5
12*x/7 + 5 = 2*x/3 + 23/2
x/2 + 25/8 = 34/7 - 9*x/2
43/2 - 29*x/8 = -40*x/9 - 1/3
8*x/9 + 1/5 = 17*x/4 - 43/4
11/4 - 14*x/3 = x/9 - 38
7*x/2 - 1/4 = 2*x - 32/9
-5*x - 14 = 9*x - 5
-33*x - 38/5 = 1/3 - 21*x/2
25*x/8 + 13/7 = -47*x/6 - 6/7
31*x/9 - 1/7 = 38*x + 41/6
8 - 3*x/2 = 49/6 - 22*x
9/2 - x/3 = 3/2 - 41*x/2
25/7 - 15*x/8 = -4*x/3 - 9
33*x/5 - 13/6 = 5*x/3 + 43/3
7*x - 47/2 = 24 - 4*x/9
14*x/9 + 5 = 6/7 - 8*x
-37*x - 11/3 = 24*x + 29
-32*x/9 - 5/6 = 14/9 - 21*x/5
-x/7 - 5/3 = 15*x - 35
15*x/8 - 1/2 = -11*x - 27/2
11*x/4 - 43/2 = 23/6 - 38*x
15*x/4 - 25/2 = -7*x/8 - 28/9
41*x/8 - 15/2 = 13*x/5 - 47/8
-3*x - 1 = -6*x - 17/7
-3*x - 50/3 = 4*x - 24/5
-14*x/3 - 41/5 = 23*x/6 - 6
13*x/4 - 20/9 = 47*x/3 + 2/5
46*x/9 - 40 = 7*x/4 - 4/3
46/5 - 27*x/8 = -43*x/9 - 20/3
-6*x/7 - 20/3 = 23*x/7 + 1/2
43/3 - 13*x/2 = -19*x/2 - 14/5
7*x/3 - 5 = 25*x/3 + 21/2
x/8 - 20/3 = 41/4 - 38*x/5
21*x/2 - 39/5 = -27*x/5 - 3/7
15*x + 34 = 5*x - 17/3
x/6 - 26/5 = 41*x - 2
-46*x - 6 = 20*x/7 + 49/6
4 - 21*x = 11*x/2 - 3
47*x/8 - 10 = 7*x - 33/4
-6*x - 47/9 = 49*x/2 + 31
-11*x/3 = 38*x + 40/3
19*x/9 + 3/2 = 8 - 15*x/7
47*x/4 - 46/5 = 16/9 - 17*x/6
-3*x - 37/8 = 37*x/4 - 15/4
7*x/2 + 31/9 = 2*x/7 - 9
4 - 2*x/3 = 13*x/2 + 31/2
39*x - 31/9 = -46*x - 11/9
20*x/7 = 11*x/5 + 19/2
11*x - 4 = 14*x/3 + 4
-5*x/6 - 7 = 17*x/4 + 3/7
14/3 - 23*x = -50*x/9 - 32/7
5*x - 11/7 = -9*x/2 - 5/8
-19*x - 41/3 = 33/8 - x/4
21 - 21*x/4 = 30*x/7 + 26/9
47*x + 2 = 25*x/4 - 29/9
-7*x/3 - 44/9 = 19*x/6 + 2/3
33*x/2 + 13/9 = 26*x/9 + 7
1/2 - 2*x = 13*x/2 + 6
10*x - 13/9 = -15*x/8 - 27/2
-23*x/3 - 21/2 = -38*x/5 - 19/6
35/8 - 49*x/4 = -26*x/7 - 1/5
17/6 - 5*x/3 = 15*x + 5/6
-23*x/2 - 22/3 = -22*x - 29/9
45 - 39*x/5 = 3 - 43*x/5
x - 29/5 = 31*x + 17/7
-2*x/3 - 41/7 = 11*x/2 - 28/3
26*x/9 + 8 = -31*x/4 - 17/7
-19*x/4 - 18 = -x/4 - 1/2
49*x/5 - 24 = -37*x/2 - 17/9
-3*x - 21 = -10*x - 27
11/6 - 25*x/4 = 8*x/3 - 1/5
-40*x/9 - 47/7 = 2 - 43*x/8
-14*x/3 - 49/6 = 21*x - 16/3
-9*x/2 - 6 = -13*x/2 - 18/5
39/8 - 43*x/4 = 37*x/3 + 1/5
2*x/3 + 5 = 2*x/3 - 10
44*x - 42 = 12 - 11*x/2
9 - 10*x/3 = x + 8
41/7 - 33*x = 49/9 - 4*x/7
4/3 - 28*x = 45/4 - 46*x/7
9/8 - 29*x/4 = 14 - 9*x/8
-41*x/2 - 49/5 = 9 - 29*x/5
37*x/9 - 49 = 11*x/3 + 1/2
20*x - 20/3 = -x/3 - 24
-44*x/7 - 17/4 = 2/9 - 41*x/2
49/9 - 28*x = -19*x/8 - 13/3
12*x/7 + 1/4 = 5*x/6 - 13/2
34*x/3 + 35/6 = 37*x/3 + 22/3
17/2 - 3*x = -x - 23/4
-35*x/6 - 35 = 1 - 22*x/7
47*x/9 + 49/6 = 32/7
34/7 - 31*x = 5*x + 16/3
24/5 - 8*x = 24*x/5 + 15/2
7*x + 11/8 = -15*x/2 - 5
x/2 + 22 = -11*x - 3/2
-5*x/2 - 38/3 = 47/2 - 12*x
-47*x - 3/8 = 18*x + 1/2
13*x/4 + 22/3 = -35*x/8 - 13/9
11*x/8 - 25/4 = -24*x/5 - 11/9
-40*x/7 - 37/2 = 45/7 - 29*x/7
42*x - 32/5 = -x - 29/2
47/2 - 12*x = 37*x - 26
x - 11/7 = 37*x/4 - 30
-15*x/7 - 43/7 = 8*x/3 + 13/2
19/3 - 33*x/4 = 8/7 - 6*x
37 - 2*x = 47*x/8 + 21
3*x + 28/9 = 19/2 - 23*x/9
4*x/3 + 45 = 2*x + 31
12*x - 19/2 = 31*x/2 + 31/2
-46/5 = 21/2 - 43*x/9
19*x/5 - 13/5 = 21 - 13*x/5
-27*x/2 - 14 = 6*x/5 - 13/3
6 - 34*x = 33*x/8 - 5
22*x - 7/4 = 17*x/4 - 10
8*x - 5/2 = 47*x/3 - 13/4
-13*x/8 - 4/7 = -48
14*x/5 + 6/7 = 29*x/7 - 30
-16*x/5 - 3 = -33*x/2 - 5/3
-29*x/7 - 21 = 37 - 49*x/9
23*x/7 + 8/3 = 5*x + 39
3/2 - 8*x/5 = -3*x/2 - 7/3
32*x - 26/3 = -4*x - 12/5
11*x/2 - 1/6 = 27*x/2 - 12
49/9 - 5*x/3 = -5*x/9 - 1/8
7 - 25*x = 31*x/4 + 17/3
4 - 9*x/7 = 14/5 - 11*x/8
17/3 - 43*x/6 = 5*x + 41/2
-2*x/3 - 5/6 = x - 4/9
23*x - 20/9 = 5*x/4 + 4/3
46 - 19*x/6 = 8*x + 49/8
45*x/7 - 22/7 = 27*x/5 - 21/2
40*x/7 - 15 = -6*x/7 - 37/8
-10*x/3 - 48/7 = 3/5 - 9*x
x/3 - 17 = 21*x - 35/9
-11*x/8 - 4 = 29/6 - x
17 - 5*x = -12*x - 17/9
-43*x/8 - 39/5 = 31/2 - 26*x
-16*x/3 - 2 = -32*x - 2
11/9 - 26*x/9 = -26*x/9 - 5/4
-x/2 - 41/8 = -2*x - 1/9
20/7 - 2*x/3 = 17/6 - 3*x/5
11*x/2 - 1 = 5 - 5*x/8
35/2 - 8*x = 32*x/9 + 3/7
x + 2 = -3*x/8 - 16/3
1/3 - 20*x = x/4 - 1
40/3 - 5*x = -6*x/5 - 2
5/3 - 44*x/3 = 34*x/7 - 29/4
5*x/2 - 2/3 = 45*x/7 - 19
-43*x/4 = -12*x - 15
10*x + 46/3 = 16/3 - 9*x/4
37*x/7 + 6 = 9*x - 49/4
37*x/2 - 1/7 = -31*x/4 - 16/3
9/4 - 11*x/5 = 5*x + 26/5
36*x/7 + 13 = 18*x - 21/8
2*x/9 - 43/8 = -7*x - 11/7
-31*x - 32/9 = -6*x/5 - 7/5
3*x - 10/7 = -x - 22/5
3/2 - 31*x/3 = -11*x/2 - 15/2
9*x/7 + 36/5 = 21*x/4 - 29/5
5*x + 23/9 = 12*x + 1
37*x/7 - 35/9 = 24*x - 3
-28*x - 31 = 49/3 - 4*x
8*x + 7 = 37/6 - 18*x/7
18*x + 9/4 = 4/9 - 33*x/2
x/2 - 44/9 = 10 - 38*x/7
3/2 - 8*x = -18*x/5 - 19/8
44 - x/7 = -47*x/5
-26*x/9 - 26/9 = 7*x/2 - 21
26*x + 3 = 39*x/8 - 35/6
42*x/5 + 8/5 = 16*x/3 - 41
7*x/8 - 11/2 = 3*x + 15
5*x/3 + 35/9 = 5*x/3 + 28
17*x/5 - 21/4 = -30*x/7 - 5/9
2*x/3 - 10/7 = 37/3 - 4*x
11*x/3 - 19/7 = 32*x/3 - 12
30*x/7 - 13/3 = 27*x + 1
39/5 - 3*x/7 = 9*x - 25
49*x/3 + 10/3 = -19*x - 12
x/4 = 18*x/5 - 7/2
24*x - 22/5 = 37*x/2 + 2
-15*x/8 - 3 = -50*x/3 - 2
29*x/4 + 47/5 = -9*x - 3
12 - x = 17*x/3 - 23/4
41*x/3 - 41/9 = -31*x/5 - 48/5
-9*x - 12/5 = 10*x/3 + 2
3*x/5 - 7 = 21*x + 46/5
-7*x/2 - 9/8 = 8*x/9 + 16
11/7 - 36*x/7 = 26*x/3 - 41/4
4*x + 25/7 = 8*x + 41/6
43*x/8 = 11*x + 47/2
-25*x/9 - 6/7 = 41*x/2 + 11
-3*x/5 - 5 = 2*x - 18
-49*x/6 - 6 = 39*x - 8
7 - 6*x/7 = -6*x - 41
-7*x/2 - 23/9 = 2*x/5 - 16/5
12*x/5 + 11/9 = -25*x/3 - 40/7
-24*x/5 - 17/3 = 27/4 - 21*x/8
-43*x/7 - 48 = -42*x/5 - 21
46*x - 47/2 = 13*x/3 + 9/4
-11*x/2 - 11/3 = 25*x + 20/9
5*x/3 - 41/7 = 15*x/2 + 9/8
3/2 - 21*x/4 = 19*x/9 + 19/3
26*x/3 + 16/5 = -19*x/9 - 1/6
-33*x/5 - 19/2 = 34*x/3 + 12
49*x/9 - 27 = 2/3 - 36*x/7
-11*x/2 - 17/2 = 27*x/5 - 16/5
46/5 - 2*x = 41*x - 10
-44*x/3 - 34/7 = -3*x/2 - 44/5
-8*x - 19/2 = -2*x - 7/2
-19*x/6 - 20/7 = 35*x/9 - 11/5
-25*x - 1 = -38*x/9 - 1/2
46*x/9 + 5/3 = 47*x/2 + 29/6
13*x/5 - 16 = 8*x/3 - 14/3
44*x/5 - 1 = 8*x + 31/7
-23*x - 43/4 = 6*x + 24/5
41*x/7 + 2 = 14/3 - x/3
-11*x - 17/4 = -21*x - 42/5
37*x - 22 = 10*x + 20/7
-6*x - 19/9 = 18*x - 2
-39*x - 7/6 = 41*x + 20
4*x + 43/8 = 15*x - 1
5*x/2 - 10/9 = 4/3 - 25*x/8
-18*x - 46/7 = 37*x/6 + 29/9
-3*x - 6 = 33*x/2 + 41/6
3 - 29*x/3 = 3/2 - 2*x/5
20*x/3 - 13/3 = -29*x/4 - 35/3
-33*x/2 - 10/3 = 3 - 39*x
28*x/5 - 44/3 = 44*x/7 + 43/3
36 - 3*x = 3*x - 48/7
13*x - 29/5 = 35*x + 29/6
-42*x/5 - 25/3 = 47*x - 13/6
44*x/5 - 33/8 = 10 - 26*x/7
-19*x/2 - 1 = 17*x/7 - 17/2
12 - x/5 = -6*x - 28
11*x/3 + 7 = 13*x/3 + 1
6*x/7 - 26/5 = 13/7 - 35*x/9
12*x - 19/4 = 2*x + 1/7
-11*x/7 - 16 = 9*x + 19/3
8*x/7 + 5 = 15*x
4*x - 43/4 = 11*x/2 + 43/4
33*x/5 + 26/9 = -3*x/2 - 19/9
5*x/4 + 33/2 = -3*x/4 - 10
16*x/3 + 5/6 = 8*x - 1
9*x - 3 = 5*x - 3
-25*x/3 - 21 = 28/5 - 6*x
9*x + 32/7 = -36*x/7 - 3/2
13*x/2 - 37/6 = 12*x/7 - 14/3
-15*x/4 - 27/7 = 7/8 - 29*x/9
13 - 23*x/7 = 10/3 - 29*x/2
13/2 - 2*x/5 = 34*x - 13/6
-37*x/9 - 8 = 5 - 46*x/3
7*x/2 + 40/9 = 8 - 6*x/7
6*x + 5 = -13*x/2 - 4/3
5*x/6 + 1/2 = 37*x/5 + 1/3
20*x - 23/6 = 3 - 37*x/9
47*x/8 - 8/9 = 41*x/5 - 11/2
20*x/9 + 11/6 = 19*x/5 + 1
-5*x - 23/3 = -37*x/7 - 43/9
2*x/3 + 13/3 = 11*x + 26/7
39*x + 2 = 31*x/4 + 7/2
-11*x - 22/5 = 12 - 4*x
13/4 - 13*x/5 = x + 3/5
-22*x/3 - 44/9 = 19/5 - 19*x/4
2*x + 3 = 18*x/5 - 1/7
29*x - 30/7 = 11*x/2 - 9/2
32/9 - 2*x = 7*x/5 - 43/2
2*x/9 + 15/4 = -7*x/3 - 3/2
-38*x/7 - 7/9 = 4 - 8*x
5*x + 10 = -19*x/7 - 26
29/9 - 14*x = -48*x/7 - 1/4
10*x/3 + 1/2 = 7*x/3 - 40/7
5/2 - 11*x/9 = 15/7 - 46*x/5
3*x/2 + 47/4 = 33*x - 13
-2*x/9 - 34/7 = 5*x - 10/9
13*x/3 + 18/5 = 10*x + 48/7
21/2 - 17*x/4 = 46 - 7*x/2
7*x/3 + 39/5 = 5 - 15*x
13/3 - 25*x/7 = 5/2 - 11*x/7
16*x/3 - 13/3 = 1 - 14*x
9*x/2 - 17 = 46*x/7 - 9/2
-11*x/3 - 7 = 14 - 45*x/4
8/7 - 48*x/7 = -7*x - 2/7
47/6 - 33*x/8 = 25 - 16*x
18*x/7 + 21/2 = -40*x/3 - 4
37*x/8 + 34/5 = 8 - 20*x/3
3*x/5 + 25/3 = -20*x/9 - 42/5
13*x/6 - 25/2 = 23*x/4 - 9/2
49/4 - 26*x/9 = 13*x/2 + 13/4
-34*x/9 - 14/9 = 22*x/5 + 8/3
8 - 10*x = -13*x/6 - 15
12*x - 20/3 = 23/9 - 36*x/7
39/7 - 19*x/2 = -22*x/3 - 5/8
x/2 - 18/5 = 19*x/9 + 40/7
23*x/2 - 12 = 8*x - 33/4
29*x/9 + 11/3 = 13/2 - 21*x
11*x/2 + 8 = -2*x/3 - 5
23*x/6 - 39 = 7/3 - 17*x/9
44*x/5 + 17/9 = 4*x/5 + 44
x + 14/3 = 6*x + 39/7
-25*x/4 - 43/8 = 34*x/7 + 40
35*x/8 - 27/2 = 47*x/6 + 1/7
20*x - 35/4 = x/9 - 14
39*x - 41/5 = 35*x/9 - 48/7
11*x + 46/3 = -9*x/7 - 23/3
-4*x - 17/3 = 13*x/3 - 48/7
8*x + 10/3 = 7*x + 37/4
7/6 - 29*x/3 = 20/7 - 15*x/4
5*x - 23 = 17/4 - 5*x/4
3*x/2 + 39/7 = 23*x/3 - 35/3
25*x/6 + 9/8 = 6*x - 15
45*x/2 + 3 = 13*x/3 + 1/2
3/2 - 34*x/5 = 24*x/5 + 38/3
-10*x/3 - 4 = 47/5 - 11*x
-15*x/8 - 29/2 = 41*x/5 - 36/7
37*x/3 + 7/9 = 2*x + 29/5
2 - 4*x = -19*x/7 - 25/7
23 - x/2 = 6*x - 4
12*x - 44 = -29*x/3 - 12/5
-49*x/2 - 47/8 = 11*x/3 - 38/5
13/5 - 27*x/7 = 49*x/2 - 4/3
-5*x/4 - 6 = 31*x/8 - 16/3
-23*x/8 - 22/3 = 18/7 - 50*x/3
39*x/2 + 34/9 = 47*x/7 - 49
6*x + 23/8 = 22*x - 45/7
x + 3 = -49*x/9 - 4/5
-10*x/9 - 11/5 = -47*x/8 - 40/9
21*x + 17/3 = x/9 - 44
6*x - 6 = -2*x/3 - 49/4
5/2 - 12*x = 29*x/8 - 19/2
40/9 - 3*x = -11*x - 39/4
14*x/5 + 1 = 3*x + 35/4
35*x/4 + 8/7 = 41*x/2 + 3
8*x/3 + 20/9 = -13*x - 20/7
6*x + 39 = 21*x - 39/7
15*x/2 - 27/2 = 4/3 - 31*x/8
36*x/5 - 20/3 = 5*x/2 + 1/7
15*x/4 + 19/4 = 3*x + 31/4
-13*x/2 - 1 = 6*x - 19/5
39/4 - 47*x/3 = 1/2 - 19*x
29/4 - 23*x = x/4 + 35/6
4 - 36*x/7 = 20/7 - 19*x/3
14*x + 1/4 = -48*x - 36/7
14*x/3 - 3 = 49/5 - 11*x/3
44*x + 49/9 = 9*x/4 + 12/7
20*x - 43/3 = -x/8 - 37/5
24*x/7 - 43/2 = x/2 + 13/2
43*x/2 - 29/7 = -3*x - 8
23*x/3 + 40/9 = -40*x - 17/3
21 - 12*x/5 = 7/2 - 28*x/5
5*x + 16 = 13*x/2 + 7/4
-43*x/7 - 13 = 4*x
-23*x/6 - 50 = 8 - x/4
12*x + 37/5 = x/3 + 1
29*x/7 + 37/4 = -18*x/7 - 7/8
23/7 - 45*x/8 = 5*x/8 - 10/7
3*x/8 + 37/9 = -x - 5
-2*x - 39/7 = 9*x/4 + 7/3
9/4 - 12*x = -8*x - 16/3
35*x/8 + 4 = 32/5 - 8*x/9
5/2 - 4*x/7 = 8*x/7 - 49/3
29/6 - 5*x/2 = 27/5 - 5*x
4 - 38*x/3 = 7*x - 7
2*x/3 - 4/3 = 30*x/7 - 47/4
44*x/7 - 30 = -4*x/9 - 13
11 - 30*x/7 = -13/3
22*x/5 + 1 = 7/2 - x/3
29*x/8 + 24 = 9*x/2 - 8/3
26*x/9 + 35/9 = 18*x + 28/9
15*x/2 - 4/9 = 13*x/8 - 10
18/7 - 17*x/9 = 47 - 7*x/2
24 - 31*x/7 = 23*x/9 + 46/5
27/4 - 19*x/6 = 5/8 - x/9
41*x/7 + 48/5 = -8*x/9 - 25/4
22 - 3*x/2 = -40*x/7 - 45
43*x/7 - 13 = 45*x/2 + 47/6
17*x/6 + 37 = 39*x/8 + 3
39*x/4 + 43/7 = 2 - 19*x/8
2 - 7*x = 9 - 45*x/2
34*x/7 - 25/3 = 11*x/3 + 31/5
20/9 - 48*x/7 = -29*x/4 - 11
-23*x/3 - 34/5 = -x/9 - 19/7
29*x/2 - 8 = 4*x/3 - 3
48*x + 47/9 = 41*x/4 + 35/2
38*x/7 + 48/7 = 8*x - 11/4
43/2 - 6*x = 7*x - 2/3
-45*x/7 - 5/9 = -29*x/5 - 18/7
7*x - 13/3 = 23/2 - 13*x/4
26*x/9 - 29/9 = 24 - 41*x/6
2/3 - 29*x/2 = 7*x/2 - 19
10*x/3 + 19 = 7*x/6 + 27/4
x/4 + 39/5 = 8/3 - 33*x/2
5*x/3 + 8 = 2*x + 21/4
14*x - 25/9 = -14*x/9 - 29/4
49/3 - 40*x/9 = 35*x/8 - 13
16*x/7 - 16/7 = 3*x + 11
2/9 - x = 14*x/3 - 9/8
-13*x/2 - 25/3 = -13*x/3 - 47/4
8*x - 10 = 48*x/5 + 4
19/2 - 6*x = -11*x/3 - 49
10*x/3 - 10/7 = 15*x/2 - 10
-22*x/5 - 13/8 = -47*x/3 - 43/7
-32*x/9 - 16/7 = 10*x + 47/5
-8*x/7 - 22/7 = 17/2 - 25*x
-35*x/4 - 2 = 35*x/3 - 7
46*x/5 - 7/8 = -46*x - 13
3*x/4 - 4 = 12*x - 1/2
37 - 29*x = 8*x - 1/7
11*x/4 - 37/5 = 3 - 21*x/2
13*x/3 + 6/5 = 6*x - 37/5
13*x/3 + 29/6 = 6*x - 5/2
19*x/3 + 17/6 = 15*x/2 + 7/2
13*x/4 - 13/3 = 19 - 50*x/3
-20*x - 46/3 = 2*x + 14/3
x/2 - 5 = 47/7 - 5*x
17*x/9 - 43/5 = -16*x/5 - 16
28*x/9 + 9 = -15*x/2 - 15/4
18*x + 45 = 13/8 - 7*x/6
31*x + 8 = 40/7 - 44*x/9
-12*x - 15/4 = 6*x + 43/3
21*x + 24 = -2*x/5 - 13/6
8*x/3 - 25/7 = 5/9 - 2*x
-2*x - 35 = -2*x - 12
15 - 9*x/2 = 10*x/3 + 44/9
35*x/2 - 9/4 = 40*x/3 - 7/2
5*x/8 - 28 = 45*x/2 - 26/5
-14*x - 11/9 = 14/3 - 17*x/7
-4*x - 33/4 = 31 - 5*x/2
35*x/9 + 4/3 = 16/7 - x
5 - 10*x/3 = -6*x - 41/3
-16*x/7 - 4 = 19*x/8 + 17/2
18*x - 15/8 = -47*x/6 - 3
5/6 - 12*x = 10*x/3 + 4/3
2*x - 41/4 = -x/2 - 47
11 - 32*x/3 = 9*x - 18/7
41 - 11*x = 17*x/2 + 26/5
5*x + 22/5 = 41/9 - 3*x/2
13*x/4 + 11/8 = -50*x/9 - 40/3
15/4 - 31*x/3 = 29*x/4 + 6/5
8*x - 4 = 14*x - 17/6
5*x - 9/8 = 24*x + 7/3
39*x/7 - 12/7 = -32*x/9 - 9/7
31/6 - 29*x/3 = 43*x/4 + 33
7*x/2 - 1 = -13*x/3
39*x/7 - 45/8 = -31*x/4 - 47/2
-x/5 - 4 = -28*x/9 - 10
x + 25/7 = 5*x - 43/8
11*x/2 - 3 = 16 - 47*x/8
-34*x/5 - 20/9 = 8*x/7 + 36/7
5*x + 31/2 = 13*x/7 + 17/4
44/5 - 9*x = -29*x/7 - 16/3
-4*x - 41/2 = 17 - 5*x
4*x/7 + 6 = 33/8 - 17*x/3
28/3 - 34*x/7 = 47*x/2 - 1/4
32*x/9 + 43/7 = -20*x/9
-6*x/5 - 13 = 17*x/3 + 1/6
20*x + 1/3 = 19*x/9 - 3/7
3*x/2 + 22/5 = -31*x/6 - 8/9
43*x/6 - 1/5 = x/3 - 11/7
10*x - 7/8 = 29*x/7 + 1
-7*x/8 - 5 = 43*x/4 + 19/2
13*x/2 + 38 = 3/4 - 13*x/4
-21*x/4 - 20/7 = 40*x/9
6 - 29*x/5 = -50*x/3 - 6
-2*x/3 - 27/8 = -15*x/2 - 38/5
-9*x/5 - 1/6 = 9*x/2 + 3
-8*x - 6 = 41*x/2 + 7
-8*x - 8/3 = x + 27/4
23*x/2 + 47/9 = -5*x - 28
44*x/9 - 17/8 = 46*x/3 + 1/8
-32*x/7 - 26/3 = 34/5 - 9*x
13*x/6 - 41/4 = 7*x + 13/3
17*x/4 + 38/9 = 5*x + 7/3
41*x - 15 = -2*x - 15/7
-2*x - 32/3 = 9/2 - 19*x/3
33/4 - 14*x/5 = 37*x/8 - 9
21 - 10*x = -22*x/9 - 21/2
-39*x/4 - 5 = 3*x/2 + 3/2
-5*x/6 - 22/5 = 1/4 - 3*x/4
-5*x - 4 = 41*x/5 - 8/3
x - 1 = 44/5 - 45*x/2
-19*x/8 - 15/2 = -12*x - 27/5
2*x/3 + 7/3 = 16*x/3 - 38
-4*x/5 - 31/9 = 9*x/2 + 10
43*x/2 - 27/8 = 17*x/6 + 4
27*x/8 + 24 = -20*x/9 - 30/7
7/3 - 5*x = x - 15/4
34*x + 34/9 = 7/4 - 13*x/6
25/8 - 3*x = 35*x/2 - 33/4
-4*x - 7 = 27*x/5 - 24/5
47*x/8 + 49/2 = 47*x/7 + 46/9
8 - 16*x/3 = 49*x/9 - 38
3*x/2 - 7/8 = 14*x/9 - 17
x/6 + 13/2 = 43*x/5 - 15
13/3 - 39*x/2 = 8 - 46*x/5
3*x - 37 = 47/5 - 8*x
12*x - 33/8 = 21/4 - 19*x/3
46*x/5 - 20 = -5*x/8 - 8/3
15*x - 37/3 = 38*x/7 - 7/6
-27*x/4 - 14 = 2*x + 31/4
6*x - 7/3 = 36 - 9*x/4
37*x - 5/3 = -5*x - 38/7
19 - 11*x/3 = 2*x/3 + 29/3
23/2 - 7*x/6 = 3*x/5 - 8
-4*x/7 - 3/5 = 39*x - 29/9
17*x/4 + 5 = 29*x/2 - 37/6
-6*x - 25/2 = -14*x/5
44/5 - 49*x/9 = -40*x/3 - 22
11/2 - 43*x/9 = 38*x/3 - 40/7
45*x/8 - 13/3 = 33*x + 41
3*x/2 + 26/5 = 7*x/3 + 37/5
-38*x/9 - 49/6 = -14*x/3 - 25/7
38*x/7 - 9/4 = 43*x/8 - 32/9
12/5 - 20*x/9 = 2/3 - 5*x/2
18*x - 37/6 = 41 - 4*x/5
43/8 - 40*x/7 = 17*x/4 - 40/3
22/9 - 22*x/9 = 3*x + 13/5
48 - 27*x = 49 - 5*x
32*x/5 + 37/6 = -10*x - 29
35/4 - 29*x/9 = 34/5 - 5*x/2
17*x/4 - 2 = x + 20
9*x/4 + 1/4 = 29/6 - 8*x/5
-41*x/8 - 21/8 = -23*x/4 - 6
18*x - 44/3 = 43*x - 13/2
-3*x - 19/6 = 6*x/7 - 46/5
11*x/3 + 49/6 = 16/5 - 11*x/3
-17*x/3 - 3/2 = 4*x/7 - 45/4
15*x/7 - 9/2 = 23*x + 1/2
4*x/3 + 14 = 9*x/8 - 48/5
32/7 - 37*x/2 = -15*x/4 - 11/2
-33*x/4 - 9 = 28*x/9 + 20/3
33*x/5 - 25/4 = 23*x/2 - 39/8
-9*x = 44/9 - 44*x
13*x/3 - 7 = 13*x/6 - 11
7/2 - 21*x/4 = -7*x/3 - 4
8*x + 13/7 = 18*x - 9/4
8*x - 29/9 = 24/5 - 25*x/4
x - 1/3 = 4 - 20*x
-17*x - 29 = 6 - 5*x
23*x/2 + 37/5 = 5 - 17*x
37/2 - 6*x = 23*x/9 + 31/7
22*x/3 + 1/5 = 7*x/6 - 9/2
x + 4 = -15*x/2 - 41/8
-5*x - 5/2 = 4*x/3 + 7
37/4 - 17*x/7 = 20*x/9 + 3/2
-19*x/6 - 9/2 = 3/7 - 28*x/5
34*x/7 + 2 = 14*x + 39/5
41*x - 2/3 = 13*x/6 + 15/2
8*x/9 + 5/7 = -20*x - 9/4
7 - 3*x = 40*x/9 + 19
4 - 47*x = 43*x - 7/4
-23*x/7 - 4/3 = -4*x - 19/5
4/9 - 3*x = 19/9 - x
-47*x/4 - 35/6 = 23*x/5 + 19/4
35*x/3 + 25/6 = 5 - 7*x
46*x/5 + 23/2 = 44 - 11*x/5
25*x/7 - 50/3 = x/2 - 35
-3*x/2 - 15 = 3*x/4 + 4
-43*x/2 - 7/2 = 5*x/7 + 1/6
17/7 - 4*x = 6*x + 41/3
9/7 - 25*x = 15/4 - x/5
25*x/2 - 44/9 = 14*x/9 + 44/5
21*x/4 - 1 = 8*x/9 - 10
45*x/7 - 47 = 14/9 - 7*x/9
-x - 41/8 = -28*x/9 - 7/2
15*x - 4/3 = -2*x/3 - 17
8*x/3 + 26/9 = -13*x/8 - 27/2
-x/4 - 3 = -20*x/7 - 29/9
23*x/6 + 27/4 = 16 - 42*x/5
12*x/7 + 17/9 = 25 - 3*x/4
3/2 - 6*x = -26*x/3 - 1
32*x/3 + 13 = x - 8/3
13/5 - 10*x = -16*x - 10
39*x/5 - 5 = 31*x/9 - 18/5
34*x/9 - 19 = 2*x - 3
44/9 - 39*x/8 = -17*x/7 - 16/3
28*x/5 + 34/7 = 19*x/3 - 38/9
17*x/4 - 1 = 26*x/7 - 13/2
48*x/5 + 34/5 = 1/9 - 32*x
9*x/4 + 10/9 = 23*x/2 - 32/7
13/2 - 11*x/2 = 41*x/4 - 17/3
-x - 19/8 = 6*x - 9/2
44*x/5 - 11/4 = 26*x/5 - 49/5
47/6 - 23*x/2 = 23*x/4 - 42/5
19/6 - 2*x = -10*x/3 - 47/8
49*x - 17/3 = 5*x/4 + 18
-12*x - 10/3 = -24*x - 10
-21*x - 13 = 19*x/8 - 5
40*x/9 + 2/5 = 19/9 - 7*x
-19*x/5 - 31/2 = 1/6 - 43*x/9
16*x/9 - 1 = 26*x/3 - 40/9
-23*x/6 - 16/9 = 7/4 - x
31*x + 26/3 = -34*x - 24
19/5 - 5*x/2 = -18*x - 33
31*x/7 - 11/4 = 31*x + 7
15/2 - 23*x/6 = 28*x/5 + 33/5
-7*x/9 - 6 = -13*x - 24
-7*x - 44/7 = -47*x/7 - 31/9
46*x/5 - 13/2 = 37/6 - 37*x/6
13/6 - 29*x/7 = 9*x - 11/3
41*x - 17/6 = 5*x/3 - 7/3
-37*x/3 - 15 = 23*x/4 + 23/4
33/7 - 12*x/5 = 4 - 37*x/8
22/5 - 32*x = -10*x - 26/3
15/4 - 5*x = 8 - 5*x/2
-27*x - 21 = -34*x/7 - 8
-25*x/4 - 1/7 = 28/9 - 26*x/3
8 - 22*x = 15/2 - 15*x/2
3*x + 41/6 = 13*x/2 + 5/2
3*x/5 + 4/7 = 20/9 - 48*x/5
18/7 - 23*x/3 = 29*x/9 + 17/7
-41*x/8 - 5 = 14*x - 15/2
23*x/7 + 23/3 = -35*x
16*x/3 - 13/3 = -21*x - 15
6 - 49*x/4 = 38*x/3 + 49/2
32/7 - 5*x/3 = -47*x/9 - 13/2
-13*x/4 - 15/7 = 10/7 - x/2
-6*x/7 - 36 = -2*x - 28/5
5*x/3 + 38/3 = -47*x/8 - 49/4
-19*x/4 - 31/2 = 2*x - 9/2
3*x + 7 = 2*x + 18
15*x - 5/8 = -7*x/4 - 25/3
15*x/7 - 11 = -7*x/3 - 2
14*x/9 - 47/2 = -49*x - 3
48*x/5 - 15/2 = 22/3 - 47*x/5
43/7 - 13*x/2 = 10 - 50*x/9
-11/5 = -2*x/3 - 28/3
6*x - 3/8 = -16*x/3 - 35/8
48*x/7 + 7 = 13/3 - 25*x
3*x + 3 = 25*x/9 + 11
19*x/4 - 9/8 = 2*x + 42
11*x/4 - 9 = 2*x/3 + 34/9
37*x/9 + 31/2 = 3*x/7 + 15
7*x/3 - 37 = -3*x - 19
9*x/2 - 14 = -49*x/2 - 2/3
48 - 8*x/3 = 31/9 - 14*x/5
5 = -8*x/3 - 19
-3*x/2 - 11 = 43/7 - 17*x
16/3 - 29*x/2 = 47 - 32*x/5
35*x/9 + 7/4 = 14*x/9 - 23/7
-44*x - 49 = 15*x - 46
23*x - 39/7 = 1/3 - 34*x
45/7 - 3*x/4 = 3*x - 23/5
13*x/3 - 38/9 = -39*x/5 - 13/3
19*x - 5/4 = -20/9
46*x + 15/2 = 8/7 - 4*x
7/3 - 7*x/2 = 4*x - 20/3
32*x/9 - 11/2 = 5*x/7 - 11/2
7/3 - 39*x/2 = 9 - 16*x/3
-26*x/9 - 37/7 = 38/5 - 39*x/7
28*x/5 - 23/6 = -x/2 - 45/8
31*x/4 - 17/8 = 14*x - 37/6
9*x + 4 = 5*x/4 - 43/4
29 - x = 38*x/3 + 11
-x/2 - 11/6 = -36*x/5 - 3/2
12*x - 1 = -5*x/2 - 11
27*x/2 + 8/5 = -17*x/8 - 45/8
37*x/7 + 11/9 = -9*x - 5/3
11*x/2 + 11 = 9*x/2 - 23/3
49 - 25*x/8 = 17*x/4 - 7/2
8*x - 37/5 = 23*x/2 + 23/5
31*x/9 + 27 = 40*x/9 - 19
20*x/3 - 17/6 = 31*x/4 - 3
3 - 21*x/2 = 3/4 - 12*x
5*x/3 - 10 = 27*x/2 + 29/4
-25*x/6 - 19/5 = 13*x/4 + 9/4
43*x/9 + 1/4 = 39/8 - 13*x/8
23*x/2 + 1/4 = 33*x/2 - 3/2
23*x/4 - 3/4 = 48 - 7*x/2
4/5 - 11*x/9 = 16*x - 44
23/4 - 47*x/5 = 4/3 - 33*x/4
-43*x - 1/4 = 5*x/6 + 2
36*x/5 + 19/8 = 31*x/3 + 43/7
34*x/7 + 2 = 13*x/4 - 22/3
17*x - 19/9 = 15*x/4 - 19/4
-49*x/8 - 23/6 = 37*x/3 - 20/3
23*x/2 - 20 = -39*x/4 - 7/2
14*x - 9/2 = 7*x/4 - 10/9
7*x/3 - 9/2 = 7*x/3 - 13
-41*x/6 - 13/2 = 25*x/3 + 12/7
9*x/2 - 1 = 23/9 - x/2
21/5 - 43*x/5 = 41*x/4 + 3
25/8 - 48*x/5 = 29*x/3 + 41/9
15*x/7 + 3 = 5/6 - 9*x/2
25*x/3 + 7/2 = 49/4 - 6*x
1 - 28*x/5 = 36*x/7 + 17/3
24*x/7 + 4/7 = -28*x/3 - 11
-15*x/7 - 23/4 = -43*x/2 - 4
2*x + 5 = 26*x/5 + 2
27/5 - 26*x/7 = 43/6 - x/3
47*x/6 - 43/3 = 17*x/6 + 39
-19*x/3 - 11/3 = 30/7
-13 = -9*x/2 - 9
23*x - 4/3 = 2/3 - 44*x/7
19*x/3 + 47/6 = 14*x/3 - 39/2
4 - 37*x/5 = 47/5 - 6*x
11*x/3 + 1 = -13*x - 8
41*x/7 + 37/6 = 26/7 - 21*x/2
1/2 - 20*x/7 = -37*x/6 - 23/4
3*x + 43/2 = 31*x/8 - 37/3
-7*x/2 - 7/4 = 7*x/2 - 22/3
-7*x/6 - 40/9 = x
11*x/4 - 50/7 = 8 - 3*x
-x - 15 = 48*x/7 - 43/5
11*x/2 + 27/7 = 35*x/4 + 4
23*x/2 + 5 = 20*x/3 - 1
15*x/4 - 29/2 = -2*x/3 - 20/9
7*x/9 + 7/4 = 13*x/7 - 43/4
x/7 + 39/5 = 29*x + 17/4
39*x/5 - 2 = 22*x/7 - 31/5
26/7 - 7*x/3 = -18*x - 30/7
11*x - 2 = 23*x/7 + 20
x - 40/7 = 35*x/9 - 44/7
15*x/2 + 41/4 = -29*x - 27
39/7 - 3*x/2 = 6*x - 29
-13*x/3 - 27 = -2*x - 14/3
11 - 19*x = -10*x/3 - 3
x - 33/8 = x/6 + 47/2
31*x/5 - 15 = 31/3 - 3*x/4
28*x/3 + 46 = x - 13/4
-7*x/4 - 3 = 29*x/2 - 4/5
47*x/2 - 17 = 18/5
15*x/4 - 39/7 = 31*x/8 + 10
19/5 - 13*x/3 = 15/2 - 22*x/3
32*x/9 + 34/9 = 47 - 13*x
35*x + 5 = 44/7 - 10*x
-4*x - 9/8 = 46/9 - 49*x/8
17/6 - 20*x/3 = 19/4 - 8*x/3
19*x/8 + 1/7 = 35*x/4 - 1
11*x/3 - 33/2 = -34*x - 5/2
19*x/2 - 34/7 = -8*x/7 - 1/4
40*x + 4/5 = 4*x/3 + 3/5
26*x + 16/3 = 21/8 - x
8*x + 21/8 = -10*x - 49/3
43*x/4 - 4 = 14*x/9 + 11/2
14/3 - 9*x = -15*x/2 - 32/3
6*x + 49/2 = 13*x/6 - 33/4
22*x + 49/6 = 13*x/4 - 46/9
x/2 - 10/3 = 23/2 - 33*x
34/3 - 15*x/4 = 9*x - 6
17*x - 2 = 11*x/6 - 9/8
-37*x/7 - 26/3 = 11/2 - 3*x/4
11*x/4 - 29/5 = 33*x/8 + 23
4*x/3 + 1/8 = 4*x + 42/5
38*x/9 + 8/3 = -14*x/3 - 31/4
5*x - 47/7 = -2*x/7 - 1/2
8*x/5 - 27/8 = -21*x/4 - 25/2
31*x/7 + 6 = 30*x + 17/7
39*x/8 - 2 = 11*x/5 + 17/3
49*x/8 + 10 = 19*x/2 - 43/9
43*x/5 + 13 = 28*x/5 + 48
37/5 - 33*x/4 = -8*x/5 - 36/7
9*x + 20/9 = 13*x/4 + 19/2
17/2 - 13*x = 2*x - 4
-16*x - 2/5 = 21*x/8 - 1/4
16/3 - 49*x/3 = 4 - 21*x/5
26*x/9 - 9/2 = -49*x/8 - 27/5
-8*x/3 - 2 = 13/2 - 14*x
32*x/9 - 26 = 3/2 - 20*x/3
31/2 - 15*x/2 = -33*x/8 - 12
-14*x - 2 = 14*x - 29/2
9*x/5 + 8 = 39*x/8 - 8/5
17/2 - 22*x/9 = 31*x/6 + 20/3
5*x + 4/5 = 35/9 - 43*x/6
14*x/3 - 18 = 11/5 - 27*x/4
11/2 - 2*x = 10/3 - 43*x
10*x - 10/3 = 1/3 - 13*x
6*x - 9 = -29*x/2 - 7
9 - 15*x/2 = 19*x/5 - 3/4
25*x/7 + 39 = 36/5 - 20*x/3
34*x/9 + 27/7 = 9*x/2 - 11/4
-43*x/2 - 13 = 19/8 - 7*x/3
16*x/3 + 16 = 40*x + 44/7
5*x/2 - 13/8 = 16*x/3 - 19/4
-35*x/4 - 13/4 = 25*x/7 - 22
46*x/3 - 22 = 35*x + 17/2
24*x - 49/4 = 9*x/4 - 19/2
47*x/5 - 1/6 = 11 - 7*x/4
-10*x - 47/3 = 5*x/3 - 39
46*x/9 + 5/2 = -25*x - 11/2
2 - 27*x/2 = 26/3 - 49*x/2
2*x - 19 = 10/7 - 5*x
7 - 5*x = -x/8 - 8
-29*x - 11/2 = -14*x/9 - 37/8
-21*x/2 - 7/8 = 49*x/6 - 11
11*x/2 + 23/2 = 13*x/2 - 25/2
-41*x/9 - 11/2 = 23/4 - 21*x/2
9*x/7 + 47/6 = 37*x/5 - 16/5
25*x/8 - 13/4 = -29*x/7 - 7
-23*x/4 - 26/3 = 16*x - 47/8
37*x/6 - 4 = 8*x/5 - 2/9
15*x/2 + 19/3 = 43*x - 46/3
33/5 - x = -7*x/5 - 33
5*x/2 + 43/6 = 11*x/4 + 19/5
23 - 10*x = 47*x/8 + 39/2
5*x/2 + 39/7 = 11*x/8 - 16/3
7*x/2 + 1/5 = 3*x/5 - 11/5
28 - 17*x/2 = 19*x + 10
34 - 20*x/9 = 37*x/9 + 41/5
x - 11 = 1 - 37*x/8
2*x + 26/7 = 47*x/4 - 19/7
40*x/9 + 7 = 44*x/7 + 21/4
5 - 11*x/3 = 43/9 - 36*x
-3*x - 22 = -21*x/4 - 9
22/3 - 3*x = -7*x - 31/6
2 - 22*x = 7*x/3 + 11/5
6*x/5 - 8/3 = 6 - 17*x/2
-8*x - 11/2 = -35*x/2 - 25/4
-27*x - 7/8 = 15*x/7 + 2
13*x/7 + 47/9 = 25/2 - 17*x/9
37*x/6 + 5/2 = 30 - 9*x/5
-23*x/4 - 43/9 = 11*x/4 + 5
29*x/2 - 5/6 = 41*x/2 - 38/5
3*x/2 - 19/2 = 11*x/4 - 8/9
11*x/3 - 9 = 10*x/3 - 22
8/9 - 7*x = 43*x/3 + 31/7
x/4 - 4/3 = 25*x + 21
35/4 - 37*x/3 = 13*x/3 + 17/4
-x/2 - 13/2 = 24*x - 37/6
-34*x/7 - 49/4 = 3*x/2 - 5
-8*x/9 - 5/3 = -10*x - 2/3
8*x/3 + 19/2 = 6 - 5*x
11 - 41*x/6 = x - 18/5
6 - 20*x/7 = 24*x - 38/5
7*x + 41/8 = 37*x/5 - 32/7
-x - 22 = 22/5 - 11*x
-11*x/6 - 2/3 = -42*x - 13/4
9*x/4 + 14 = -12*x - 25/2
13*x/9 + 8 = 43*x/6 + 34
19*x/6 + 7/3 = 21 - 7*x
x + 8 = 47*x/3 + 34/3
9*x/5 - 12 = -11*x - 3/4
25/4 = -40*x/9 - 49/8
29*x/9 + 11/6 = 34*x - 7/2
23*x/2 = 43/5 - 25*x/2
3/2 - 31*x/4 = 35*x/2 + 45/2
41/9 - 15*x/4 = -19*x/2 - 11/6
11*x/2 - 47/8 = 25*x/4 - 3/2
44*x + 22/5 = -47*x - 4/3
33*x/5 - 16/3 = -3*x/4 - 23/3
45*x - 3/7 = -8*x - 15/2
47*x/8 = 47/4 - 32*x
11/4 - 12*x/7 = -3*x/4 - 13/4
-47*x/4 - 22/3 = 16*x/7 - 5/2
35/6 - 3*x = x - 11/3
6*x + 7 = -36*x/5 - 5/4
31/8 - 11*x/4 = 34*x/5 + 40/3
-23*x/6 - 5/4 = -43*x/2 - 49
17*x/3 - 34/3 = 37*x/3 - 29
9*x/2 + 46/3 = 4*x + 47/2
37*x/5 - 14/3 = 31*x/9 + 2/5
10*x/9 - 24/7 = -29*x/5 - 35/8
-47*x/4 - 47/8 = 5*x - 31/4
29/5 - 9*x = 17*x/7 - 31/5
31/4 - 13*x/4 = 18*x/5 - 1/3
-2*x - 29/8 = -43*x/5 - 27/8
15/4 - 25*x/4 = 5*x/2 - 9/2
20*x + 35/8 = 16/3 - x/8
49/6 - 42*x/5 = 26/7 - 35*x/4
1/3 - 20*x = 43*x/2 + 19/4
38/7 - 49*x/9 = 3*x/8 - 24
29*x/3 - 9/4 = -5*x - 32
16 - x/3 = 25/6 - 24*x
1/3 - x/5 = 25*x/7 - 45/8
22*x + 39/7 = 2*x + 15/2
x/6 + 21/8 = 5 - 11*x/5
29*x/4 - 49/6 = 12*x - 31/2
5/2 - 22*x = 44*x/3 + 19/3
18*x - 2/5 = -25*x/3 - 3/2
46*x/5 - 16 = 2*x - 22/5
-7*x/3 - 36 = -40*x/9 - 2
x/2 + 9/2 = 32 - 18*x
8*x/3 - 13/3 = 2*x - 43/3
9*x/7 + 8 = 25/7 - 16*x
49*x/2 - 3 = 37/6 - 11*x/3
25*x/4 - 4 = 16*x/3 + 35/2
34*x/5 - 50/3 = 5 - 11*x/4
-41*x/3 - 9 = 10*x/3 + 41/4
7*x/3 + 15 = -31*x - 9/2
7*x - 49/2 = 17*x + 16/7
14 - 9*x = -x/5 - 37/2
3 - 2*x/3 = x/5 - 8/3
29/4 - 11*x/4 = -47*x - 14/3
41*x/5 + 32 = 5*x/7 - 3/2
-44*x - 12/5 = x/2 - 13
12*x/5 - 20/3 = 2*x/7 + 14/3
-13*x/2 - 45/2 = 3*x - 25/4
49/5 - 27*x/7 = 33*x/4 + 43/6
33*x/4 - 7/5 = -25*x/8 - 2
41*x/9 - 21/2 = 2*x - 44/9
-46*x/9 - 32/3 = -12*x - 17/3
9 - x = 38/5 - 19*x/2
27*x/8 - 5 = 49*x/8 + 3
-17*x/4 - 39/8 = x - 14/3
41/7 - 2*x = 11/2 - 15*x/2
42*x/5 - 17/7 = 21/4 - 43*x/5
12*x - 3/5 = -8*x/9 - 7/2
20*x - 7 = -x - 30/7
8*x/9 - 12/5 = -x/2 - 9/2
45*x/8 - 46/7 = 14 - 13*x/3
-8*x - 11/2 = 3*x/7 + 11/3
37/4 - 9*x/7 = 5*x - 5
35*x/9 + 2/5 = 10*x/3 - 7
2*x + 2 = 29*x/2 - 37/6
22*x/9 - 5/9 = 39/8 - 2*x
24*x/5 + 28/9 = 21*x + 16/7
x + 18/5 = 8*x - 16/3
38*x/7 - 32 = x + 37/4
21*x/4 - 23/6 = 8*x/3 - 18/7
15*x/2 + 21 = 8/3 - 5*x/2
28/5 - 10*x/7 = -x - 1/2
43*x + 23/6 = 24*x + 31/5
29*x/8 - 2 = 29/9 - x/7
21*x/4 + 40 = 41 - 21*x
19*x/2 + 10/3 = 13*x/3 + 12
-13*x/3 - 38/7 = 11*x/2 + 48
-47*x/8 - 14/3 = -18*x - 38/3
-7*x/2 - 29/7 = 2*x/3 + 32/9
4*x + 17/9 = 15*x/8 + 37/3
7*x/3 - 1/2 = -3*x/2 - 25/7
-21*x/4 - 13/6 = 21*x/2 - 44/5
29*x/5 - 23/4 = 31/4 - 14*x/3
19/5 - 13*x/5 = -47*x - 7/3
11*x/3 + 34/5 = 45*x/7 - 17/3
13*x/5 - 5 = -9*x/8 - 44/5
29/8 - 41*x/6 = 3*x/2 - 3/8
x/3 + 2 = 10*x + 39
27/7 - 11*x = -17*x/6 - 15/7
5*x/8 - 22/3 = -4*x/5 - 46/7
7/8 - 33*x/8 = 13 - 34*x/5
-31*x - 19 = 7*x/6 - 28/9
2/3 - x = -47*x/4 - 2
43*x - 33/2 = -5*x - 23/3
-23/2 = 2*x/7 - 32
10 - 8*x = 19*x/3 + 41/3
34*x/3 + 18/7 = -3*x - 16/5
37/6 - x = 29/3 - 38*x/9
3 - 3*x = -8*x - 2/3
7/8 - 19*x/9 = 41*x/9 + 10/3
2*x/7 + 13/2 = 19/4
49/5 - 7*x/2 = 19 - 19*x
2*x - 10/9 = 44*x/9 + 11/2
10 - 20*x = -7*x/2 - 5/8
11*x - 5/2 = 9/2 - 17*x
13/5 - 29*x/6 = 34*x/3 + 38/5
-29*x/6 - 44 = -26*x/5 - 41/4
16*x/7 + 5/3 = 22 - 12*x/5
7*x/2 + 6 = 39*x/7 - 2
-13*x/2 - 49/4 = 23 - 7*x/2
-3*x/2 - 1 = -4*x/7 - 3/2
31/8 - 6*x = 9*x/2 + 30
31*x/9 - 31/3 = 26/3 - 47*x/4
17/7 - 19*x/9 = -27*x/2 - 31
12*x/7 + 43 = -19*x/8 - 19/5
18/5 - 10*x = -15*x/8 - 20/9
-4*x - 16/7 = -45*x/2 - 11/4
20*x/3 + 23/3 = 14*x - 23/7
41/4 - 48*x = 4*x/7 + 28
41/9 - 23*x/2 = 11*x/3 - 39/5
7 - 5*x/4 = 31*x/7 - 23/7
-9*x/2 - 7/4 = 40*x/3 + 34/5
16/7 - 2*x/9 = -3*x - 15
20*x/3 - 8/5 = 2*x/9 - 41/9
15*x/2 + 19/9 = 1 - 47*x/2
18*x + 26/9 = 29*x/2 + 13
7*x/8 + 8 = 8/9 - 26*x
13/3 - 14*x/3 = -12*x - 50/7
-38*x/3 - 37/9 = 8*x - 27/5
2*x - 17/9 = 22*x - 9/5
-49*x - 33/2 = 47*x/7 + 25/8
19*x/6 + 12/7 = 49*x/5 - 39/4
-41*x/9 - 22 = 9*x/2 + 41/7
23/7 - 9*x/8 = 5 - 10*x
13*x/2 - 38/5 = -11*x/2 - 15/2
31*x/6 + 5 = -13*x/8 - 46/3
26/9 - 19*x/7 = 1/2 - 7*x/2
11*x/3 + 15 = -43*x/3 - 12
25*x/6 + 39/5 = 13*x/3 - 42
12*x + 6 = 37*x/3
3/2 - 14*x/3 = -41*x - 35
11*x/3 + 47/7 = 1 - 7*x/5
14/5 - 23*x/3 = -22*x/7 - 21/8
-11*x/3 - 39/5 = 47/5 - 17*x/5
5*x/9 + 23/5 = -28*x - 23/3
-5*x - 19/3 = 47/8 - 28*x/9
31*x/6 - 10/3 = 3/4 - 11*x/2
12 - 9*x/2 = -2*x/7 - 25/2
16*x/3 - 13/8 = x + 23/2
-15*x - 8/9 = -38*x/7 - 14
5 - 44*x/9 = -7*x - 43/5
15/2 - 3*x = -25*x/2 - 25/2
2/3 - 37*x/5 = 13 - x
38*x/3 - 2 = -7*x/3 - 5
49/5 - 34*x/5 = 3/2 - 29*x/2
4*x + 41/2 = 7/6 - 26*x/9
25*x/7 - 11/2 = x/7 - 28
9*x/7 + 26/7 = -5*x/8 - 2/7
-4*x - 11/3 = x/2 + 3/2
43*x/4 - 11/9 = 15*x - 9
-50*x - 49/6 = 11*x/6 - 50
8/9 - 6*x/5 = 36*x/7 + 3/4
15/7 - 39*x = -45*x/8 - 1/3
7*x/2 + 29/9 = 5/3 - 2*x
-11*x - 39 = 27/8 - 45*x/7
-24*x/5 - 47/9 = 6*x + 29/6
11*x/2 + 32/9 = 7*x + 9/5
7*x - 9/4 = -x/9 - 25/4
34*x/5 + 7 = 44*x - 19/6
x - 8/9 = 47*x/2 + 23/2
49*x + 9/2 = 33*x/2 - 32/7
21/2 - 33*x/2 = 2*x - 41/3
19/2 - x/2 = 9*x - 8
6/5 - 5*x/2 = -38*x/9 - 15
41/3 - 17*x/2 = 25*x/8 + 13/2
-25*x/7 - 24/5 = 7*x - 13/4
8*x/3 + 3/4 = -2*x/3 - 6
-3*x - 2 = 44/9 - 4*x
21/4 - 19*x/2 = 21*x - 9/4
17*x/2 + 8/3 = 12 - 21*x/4
2*x/3 - 27/4 = -28*x/5 - 45/7
-19*x/4 - 11/2 = 11*x/2 + 4
5*x - 15/2 = 47*x - 47/3
17*x/7 + 13/6 = 34*x/5 - 45
29*x/8 - 27/2 = -41*x/3 - 12/5
47*x/3 + 1/2 = 16/5 - 7*x
-6*x/5 - 31/9 = 15*x + 35/6
15*x + 17/2 = 3 - 5*x/3
13*x/2 - 47/7 = 3/2
13/3 - 25*x/2 = -x - 13/4
8*x + 10 = 43/5 - 24*x/7
17*x/4 - 6/7 = -14*x - 37/4
27*x/7 + 3/8 = 33/5 - 39*x/2
16*x/5 + 10 = -43*x/2 - 17/5
-41*x/9 - 48 = 14*x/3 - 1/4
-41*x/4 - 40 = -16*x/9 - 41/9
32/3 - 22*x/3 = -41*x/8
23*x/3 - 5/7 = 19*x/4 + 6
-43*x/2 - 40/7 = -27*x/5 - 3/2
4 - 8*x = -5*x - 9
-16*x/3 - 17/9 = 45*x - 19/4
-39*x/8 - 29/6 = 13/9 - 14*x
19*x/7 - 22/9 = 20*x/7 - 21/2
16*x + 39/2 = x/5 + 5
15 - 45*x/2 = 10 - 3*x/8
24*x + 38/7 = 8*x + 8
19*x/4 + 30/7 = -29*x/2 - 8/3
5*x/2 + 11/2 = 27/2 - 29*x/4
14 = 15/4 - 9*x/7
37/5 - 7*x/8 = 5/2 - 28*x/5
45 - 15*x/2 = 13*x - 36/7
-15*x - 2 = 16*x/3 + 1
16*x - 22/9 = 3 - 2*x
14*x + 21 = 3*x + 22/7
9*x/2 - 37/6 = -5*x - 15/2
-9*x/7 - 11/4 = 31*x/9 - 18
-7*x/4 - 2/3 = -17*x/6 - 41/4
-3*x/4 - 20 = 41/4 - 16*x/7
29/9 - 23*x/8 = 20*x/3 - 8
-30*x - 18 = -23*x/6 - 15/2
48*x/5 - 33/4 = 9/2 - 44*x/3
16/7 - x/6 = 45/4 - 11*x/2
23*x + 19/4 = 2*x + 43/3
37*x/6 + 21/2 = 5*x/4 + 25/2
-23*x - 47/3 = -x/4 - 43/5
-21*x/2 - 48/7 = -3*x/2 - 31/4
10*x/3 - 11/5 = -39*x - 2/3
23*x/4 - 44 = 2 - 21*x/4
2*x + 2 = -40*x/9 - 5/9
38/9 - 17*x/3 = 40*x/7 + 5
49*x/5 + 34 = x/2 - 41/5
12*x + 43/3 = 23*x/3 + 49/6
-23*x/4 - 15/4 = -44*x/9 - 8
-5*x/4 - 39 = -6*x/7 - 16/3
-25*x/8 - 32/3 = 4*x + 32/5
23*x/3 - 5 = -12*x - 31
43*x - 5/4 = 13*x/7 - 39/7
5/3 - 17*x/4 = 7*x/4 + 7/6
2*x + 49/2 = -3*x/2 - 4
43*x/3 - 1 = 7*x/2 + 29/5
21/5 - 46*x/5 = 43*x/8 + 4/3
5/2 - 5*x = 21*x/4 - 13
-2*x/5 - 33/4 = 24*x - 4/3
-44*x/5 - 40 = 33*x/5 - 6
-18*x/5 - 14/5 = 19*x/9 + 6
8*x/3 + 23/5 = 4/9 - 17*x/4
23*x + 10 = 29/2 - 35*x/6
-33*x/4 - 15 = 6*x + 3/7
5*x - 15/4 = 36/7 - 5*x
21*x/2 + 16/7 = 47*x/9
7 - 22*x/3 = 17*x/9 - 7/9
1/6 - 14*x = 25/7 - 33*x/4
12/7 - 9*x/2 = 29*x/3 + 20
1 - 47*x/3 = 26 - 8*x/3
17/2 - 38*x/3 = 6 - 45*x/2
6 - 15*x/2 = -35*x - 5/9
15*x/4 + 11 = -17*x - 1
1/2 - 31*x = -9*x/2 - 18
19 - 40*x/7 = -12*x - 8
41*x/8 - 8 = 3*x/2 - 28/3
-19*x - 7/4 = 11*x/4 - 4
-49*x/9 - 11/8 = -7*x/6 - 11
-8 = -7*x/4 - 3
4 - 6*x = -10*x/7 - 11/3
4/9 - 36*x/7 = 20*x/9 + 2
17*x/6 - 8 = 11*x/2 + 4
17*x/4 + 16/7 = -41*x/3 - 14
3 - 4*x/3 = 3*x - 15
-21*x/8 - 26/5 = -31*x - 25/2
29*x/6 + 7/2 = 2/9 - 23*x/4
-2*x/7 - 2 = 24*x + 23/2
4*x - 3 = 3/2 - 29*x
13/3 - 2*x/3 = 35/6 - 12*x
35/2 - 5*x = 1/4 - 44*x/3
7*x/2 + 3 = 35*x/9 - 7
11*x/3 + 9 = 49/5 - 31*x
7*x/2 - 17/2 = 14/3 - x
-11*x/4 - 7 = 2*x/9 + 29
3*x - 34/3 = 8*x - 46/9
45/8 - 4*x/3 = 33*x/2 + 7/2
5/4 - 7*x/2 = -11*x/4 - 42/5
-4*x - 37/7 = 35/4 - 35*x/4
17*x/4 - 49/6 = 31/4 - 29*x/3
5*x/4 - 23/4 = 12*x/5 - 9/2
49*x/6 + 5 = -7*x - 18
-9*x/4 - 11/6 = 5*x/8 + 2
37*x/2 - 32/3 = 32*x/3 - 17/7
35/6 - 29*x/9 = -13*x/5 - 15/2
1/2 - 17*x/9 = 7*x/2 + 5/4
16*x/3 - 19/5 = 13/8 - 36*x
-9*x/8 - 7/2 = 8*x/3 - 17/7
13*x/2 - 37/7 = 48*x/5 - 39/7
23*x/5 + 28 = 7*x + 11
5*x + 26/9 = -9*x/2 - 1
44/3 - 35*x/8 = 28*x/5 - 47/8
-23*x/3 - 37/8 = 16*x/9 - 25/7
17*x/4 + 34/9 = 2*x - 47/8
37*x/3 - 30/7 = 23*x/7 - 30
-x/3 - 11/2 = 5*x/4 - 14/3
19*x/3 - 25/8 = 16*x/5 - 44/7
29*x/4 + 13/2 = 9*x/7 - 2
23*x - 1/2 = -19*x/5 - 33
33*x/4 + 5 = 40/9 - 12*x
14*x - 41/9 = -x - 13/4
14*x/3 - 23/3 = 22*x + 43/8
33*x/2 + 30 = 5*x/2 - 49/3
38 = x/2 - 17/7
22*x - 20 = 14*x - 20/3
-17/7 = 17*x/7 - 5/4
16*x/3 - 30/7 = 44*x + 44/9
12*x + 7/8 = -47*x/2 - 14/5
23*x/9 + 7/2 = -47*x/2 - 4/3
-29*x/6 - 46/9 = -32*x/3 - 7/9
5*x + 17/6 = 19*x/4 + 9
-25*x/2 - 10/3 = 49*x/4 - 1/2
18*x/7 - 21/2 = 33*x/2 - 1/2
5 - 31*x/4 = 5 - x/2
7*x/2 + 17 = -2*x - 35
-46*x/9 - 13 = 15 - 44*x/9
4 - 33*x = -5*x/7 - 45/7
15*x/8 + 17/4 = 19/3 - x/6
24/7 - 43*x/8 = 4*x + 5/2
29*x/6 + 1/3 = 8*x - 3/2
7*x/8 + 13 = 1/2 - 2*x/3
7*x/2 - 17 = -34*x/5 - 28/3
3*x/8 + 45/7 = 5*x/2 + 7
-35*x/3 - 7/5 = -x/9 - 16/5
29/5 - 37*x/6 = -8*x/5 - 25/4
-5*x - 4/3 = 11*x/2 - 9/2
11*x/2 - 7 = 13/2 - 47*x/6
41*x/2 - 46/5 = -11*x/5 - 10/3
2 - 23*x/3 = 26 - 9*x
31*x/3 + 21 = -11*x/2 - 19/7
-48*x/7 - 2/3 = -47*x/3 - 16/3
14*x/3 - 3/2 = -23*x - 36/7
27*x + 12/7 = -x/7 - 15/4
4*x - 19/2 = -12*x/7 - 38
6*x - 40/9 = 1/3 - 7*x/4
-36*x - 23 = 20/3 - 29*x/3
40*x + 19/6 = -45*x/7 - 3/8
17*x + 43 = 2*x + 43/9
40*x/3 - 1 = -15*x/2 - 5
-20*x/3 - 22/5 = 4*x/7 - 17/8
5*x/2 - 4/9 = x + 37/9
39*x/4 - 6 = -16*x - 6
-45*x/7 - 41/4 = 11*x/4 - 7
8*x + 10 = 36*x - 23/3
29*x/4 - 34/5 = 4*x + 13/8
13/6 - x = -26*x/3 - 11/3
-21*x/2 - 30/7 = 7 - 21*x
8*x - 5 = 43*x/5 + 15
33*x/2 - 3 = x - 2/3
49*x/6 + 5 = 9*x + 14/3
18*x/5 + 44/3 = -37*x/2 - 44
1 - 21*x = 33*x/2 + 31/5
-9*x - 48/5 = x - 13/4
5/2 - 4*x/3 = -37*x - 4
7/2 - 12*x = 15*x/2 - 47/6
-21*x/4 - 29/4 = 5 - 21*x/5
11 - 8*x/3 = 43/2 - 15*x/8
47 - 11*x = -6*x - 5
41*x/6 + 37 = 41*x/6 - 21
9*x/2 + 45/8 = -29*x/8 - 8
9*x/2 - 27/5 = 6*x + 2/3
32*x/3 + 28 = -47*x/7 - 1/4
-x - 23/4 = -4*x/5 - 7/2
-35*x/3 - 31/8 = -8*x/7 - 23/4
17*x/4 + 33 = 31*x/4 - 15
-31*x - 19/5 = 17/6 - 37*x/9
27/8 - 7*x/2 = 21*x/2 + 1/3
-19*x/9 - 31/8 = 9*x - 13/4
1/9 - 18*x/7 = 24*x - 10
-7*x/2 - 4 = 21 - 35*x/6
12 - 13*x/3 = 2*x/3
27/5 - 9*x/8 = 32*x/7 - 15/7
-22*x/5 - 39/2 = x/3 - 19/8
-24*x - 37/4 = 41/3 - 5*x/4
-18*x - 11/7 = 12*x - 8/5
-37*x - 32 = 27*x/8 - 17/7
10/3 - 32*x/3 = 10 - 13*x/3
43*x/4 + 19/6 = 8*x - 25/2
-30*x/7 - 12 = 8*x/3 - 3/2
47/2 - 38*x = 18*x - 4
27/7 - 11*x/4 = 47/8 - 31*x/6
-36*x - 34/9 = 3*x - 14/9
17*x/2 + 21 = 22*x/9 + 3
36*x - 15 = -41*x/4 - 23/3
29*x/4 - 25/2 = 5*x + 8/3
-45*x/8 - 49/9 = 3*x/5 - 29/9
41*x/8 + 39/8 = 45*x/8 - 1
-48*x/7 - 48/7 = 31*x/2 + 12/7
-17*x/2 - 11/3 = 47/4 - 20*x/7
14*x + 21/4 = 10 - 3*x/2
8 - 41*x/2 = 47*x/6 + 2/5
-11*x/6 - 39/7 = -x/4 - 37/9
40/7 - 22*x = -7*x - 5
17*x/4 + 7/3 = 3*x - 11/4
2/7 - 5*x = 2*x/3 - 10
24*x/5 - 23/6 = x/8 + 20/9
46*x/7 - 39/2 = 21 - 12*x
27*x/2 - 38 = 13/4 - 3*x
x/2 + 3 = 41/4 - 41*x
x/7 - 4/5 = 30*x/7 - 17/6
23*x/3 - 7/8 = 19*x/4 + 1/2
43*x/4 - 11/3 = 5*x/4 - 21/4
4*x + 49 = 9*x/7 + 39/4
2*x - 48/5 = 11/6 - 47*x/5
15*x/4 + 31 = 44/3 - 4*x/7
25*x/6 - 29/3 = -19*x - 32/5
-35*x/4 - 17/4 = 5*x - 22
-3*x = -11*x/3 - 43/2
-26*x/7 - 4 = -31*x/5 - 10/3
31*x - 13/9 = 2*x - 37/9
34/7 - 15*x/4 = 11*x/2 + 23/4
-19*x/3 - 39/2 = 2*x/9 + 23/2
-23*x/3 - 34/7 = 18 - 13*x
2*x/5 + 40/7 = 22*x/3 + 45
9 - 5*x = 9/5 - 13*x/4
x/2 - 5 = 43/3 - 5*x/2
8/5 - 9*x/8 = 33/4 - 50*x/9
-13*x/4 - 3 = 5/4 - 9*x/2
2*x/9 + 11/3 = -15*x/2 - 22/7
-x/6 - 3/2 = -39*x - 41/4
35/4 - 11*x = 15/2 - 17*x/5
47/8 - 35*x/8 = 5*x/4 + 33/7
33*x/7 - 26/9 = 9*x - 31/2
28*x/9 + 11/6 = -19*x/5 - 27/5
19*x/5 - 7/3 = 37*x/8 + 14/3
3 - 33*x/7 = -7*x/3 - 41
33*x/8 - 2 = 8*x/9 + 23/7
13*x/2 + 23/8 = 21*x/2 + 3
-46*x/7 - 1/5 = -3*x - 6
7*x - 11/8 = 31 - 23*x/4
9 - 28*x = 45*x/7 - 4/3
47*x + 9 = 13*x/2 + 7/2
-41*x/3 - 26/3 = 20 - 17*x/4
6*x/5 - 7/6 = 4 - 24*x
-3*x - 23 = 1/8 - 49*x/6
25 - 3*x/2 = 20*x + 6
49*x/6 + 15/4 = -23*x/4 - 16/3
3 - 8*x = -32*x - 23/6
18*x/5 + 37 = 18*x - 38/3
23/9 - 47*x/6 = -12*x - 16/3
3*x/5 - 39 = 35/6 - 4*x
33/5 - 26*x/9 = 2*x - 6
42/5 - x/3 = 19*x/7 - 11/4
9/4 - 38*x/5 = 3*x/2 - 2
4*x/3 + 1/3 = 47*x/2 + 7/5
-17/3 = -11*x - 1
19*x/3 + 10/3 = -29*x/2 - 37/9
9*x - 3/5 = 6*x - 7/3
-10*x - 16/3 = -34*x/7 - 12/5
24/5 - 46*x/9 = -9*x - 49/2
35/2 - 36*x/5 = 7*x/3
30 - 2*x = 24*x - 14/3
19*x/2 + 11/3 = 32*x/9 - 40
10*x - 9/7 = -3*x - 31/2
19*x/3 + 15 = 31*x/4 - 48
43*x/4 + 15 = 13*x/3 + 11/2
5*x + 11 = -23*x/4 - 35/2
15*x + 49/3 = 15*x/4 - 6
3*x/2 - 14/5 = -11*x - 6
31*x/4 + 9/4 = -3*x/4 - 5/7
10*x + 31 = x + 5/8
33*x/5 - 46 = 43/3 - 17*x/4
2 - 15*x/2 = -46*x - 35/2
8*x/5 + 17/3 = 23*x/9 + 2
38*x/3 - 9/2 = 8*x + 18/5
-25*x/6 - 19/3 = -9*x/2 - 6/7
17/7 - 41*x/6 = -7*x/5 - 4/3
-41*x - 44/7 = -10/3
4 - 11*x/6 = -10*x/3 - 46/5
37/7 - 5*x = 41/9 - 39*x/8
15*x/7 + 9 = 45*x/7 - 11/7
15*x/4 + 19 = 16*x + 19/2
10*x/3 - 13 = -7*x/2 - 44/3
-49*x - 39/5 = 27*x/8 - 23
8*x - 3 = 30*x - 7/3
6*x + 23/4 = -2*x - 15/4
31*x/5 + 8 = 17*x/4 - 25/8
15*x + 29/6 = 13*x + 1/7
38*x/5 - 7/2 = 24*x - 12/7
16 - 2*x/3 = 4*x + 23/4
27 - 11*x/6 = 14*x - 9/4
9 - 47*x/3 = 4 - 23*x/2
46*x/7 + 29/9 = -8*x/3 - 2
9 - 23*x/2 = 38*x + 43/7
13*x + 15/2 = x/3 + 35
23/6 - 23*x = 41/5 - 34*x/3
8*x/3 - 20/3 = 5*x/2 - 7
48*x - 47/9 = 17*x/4 + 3
36*x/7 + 9/5 = 23*x/4 - 7
3*x/7 - 23/4 = 3 - 7*x/2
6*x + 8/5 = 6*x + 28/5
7*x - 21 = 3*x - 18/7
40*x/7 - 38/5 = 29*x/7
-5*x/2 - 10 = 16 - 17*x/5
x/4 + 35/4 = 34*x/9 - 4
27*x/4 - 46/5 = -48*x/5 - 6
46*x/5 - 1 = -49*x/8 - 25/8
-16*x/3 - 1/9 = -20*x/3 - 20/9
-50*x - 30/7 = 41*x/6 - 27/7
8*x + 1/9 = 22*x/3 - 10/3
-32*x/3 - 43/7 = 26*x - 48/5
37/7 - 23*x/8 = -7*x/6 - 47
44*x/5 + 39/2 = -15*x - 25/3
8*x - 18 = 31/5 - 25*x/9
5*x - 5/2 = -10*x/9 - 13
44*x/7 + 23/2 = 19*x/6 + 3/2
-11*x - 49/3 = 4*x/7 + 13/4
34/3 - 10*x = -34*x/5 - 29/3
41 - 30*x = -35*x/9 - 46/7
16*x/5 + 13 = 45/2 - 23*x
3*x/5 - 35/9 = -13*x/3 - 31/2
14*x/3 - 37 = 3 - 5*x/2
x/6 + 11/9 = 2*x - 29/2
11/5 - 14*x/3 = 29*x/4 + 19/5
10 - 7*x = 8*x/3 - 7
-6*x/5 - 3 = 27/4 - 41*x/6
5 - 42*x = 11/3 - 7*x/2
38 - 37*x/5 = 33*x/2 + 45/2
4 - 34*x/9 = -28*x/9 - 11
25*x/9 + 49/8 = -9*x - 10/3
16*x/5 + 5/2 = 48*x/5 - 19
-19*x/5 - 29/3 = -2*x/7 - 31/4
41*x/4 + 16/7 = 28/3 - 5*x/4
3*x - 27/7 = 39/5 - 39*x/7
-20*x - 33/2 = 5*x/4 + 9
29/4 - 39*x/4 = -49*x/8 - 29/8
21*x - 45 = 43*x/4 - 50/9
23*x/2 + 19/6 = 4*x/9 + 5
5/4 - 9*x/4 = 5/3 - x/2
13 - 5*x = -5*x - 29/3
5*x - 8 = -32*x/5 - 5
-30*x - 23/3 = 23/2 - 11*x/3
5*x - 6/7 = 17*x - 6
41*x + 20 = 5/3 - 2*x
13*x/9 - 4 = 7/3 - 5*x
4*x - 7/5 = 37*x/8 - 25/2
16 - 16*x/7 = 7*x/2 + 43/6
13*x/6 - 7/4 = 2*x + 24/5
37*x/3 + 1 = 35*x + 25
2*x - 8/5 = 39*x/2 + 9/2
16*x - 10/3 = -4*x/9 - 14/9
47/8 - 41*x/4 = 2 - 9*x
-30*x - 9/2 = 3*x - 9/2
43/5 - 29*x = 9*x - 7/4
x - 19/2 = 1 - 33*x
-43*x/3 - 14/3 = -6*x - 3
-37*x/8 - 41/2 = 10 - 23*x/7
-12*x - 13/4 = 25*x/9 - 6
-x/6 - 9 = -33*x/5 - 7
-6*x - 37/3 = -2*x - 30/7
2*x/9 - 23/3 = -2*x - 17/3
5 - 15*x/2 = 41/3 - 5*x
21*x/4 - 39/8 = 5*x/2
7/8 - 43*x/8 = 6*x/7 - 49/4
-21*x - 46/5 = 46*x/3 - 9/4
17/3 - 5*x = 10 - 13*x/3
-4*x - 1 = 35*x + 1
-12*x - 42/5 = -11/2
4*x - 8 = 11*x + 13
-13*x/2 - 22/3 = -5*x/2 - 5/2
37*x/9 + 7 = 8*x/7 + 5
29*x/3 + 3 = x - 31/3
7*x + 5 = -28*x/9 - 9
39*x - 16 = -47*x/4 - 7
-19*x/2 - 7/3 = 13*x - 8
-41*x/7 - 14 = 15 - 27*x/8
x/4 + 2 = 20*x - 13/4
49*x/6 - 23/7 = 2*x/3 + 7
14*x/5 + 19/5 = 14*x - 6
47/3 - 2*x/9 = -13*x/8 - 39/2
-26*x/3 = 13*x/7 - 4
-4*x - 13/3 = 19*x/3 + 48
23*x/7 - 1/4 = 36*x + 35/2
4*x + 8 = -22*x - 13/9
12*x/7 + 29 = 10 - 30*x/7
31*x/5 + 3/7 = 16*x/9 - 16
-3*x/4 - 25/8 = -25*x/7
-3*x - 43/8 = 41/5 - 10*x/3
2*x + 2 = 32*x/9 - 8/3
-4*x - 8/3 = -45*x/7 - 14/3
37/3 - 23*x/3 = -14*x/3 - 15
6*x + 31/5 = 45*x/7 - 31/7
37*x/5 - 15/4 = 7*x - 48/5
-9 = 43/9 - 2*x
2/3 - 12*x = -17*x - 13/8
-18*x - 50/3 = -13*x/2 - 4/3
36/7 - 23*x/2 = -36*x - 37/4
15*x/2 + 15 = -23*x/7 - 3/8
-11*x/5 = 39/5 - 31*x/6
49*x/4 - 26/5 = 16*x/7 + 37/6
40/7 - 7*x = 5/3 - 19*x/3
2*x/3 + 23 = 43/7 - 20*x
-x - 43 = -23*x/9 - 17/4
10*x/3 + 3/5 = 7 - 43*x/9
22 - 23*x/8 = 38*x/7 - 29/2
-13*x/6 - 47/5 = x/9 + 4/3
15*x/8 + 11/8 = 25 - 41*x
8*x/3 + 7/6 = 39/5 - 49*x/6
14*x/5 + 7/3 = 23/4 - 4*x
5/2 - 31*x/9 = 38*x/3 + 25
19*x/4 + 15/4 = 5*x - 33/8
13 - 43*x/8 = 11*x/4 + 17
x + 3/2 = 43*x/3 + 8/5
47*x/5 - 30 = 2*x + 35/4
16/3 - 44*x/7 = 15*x - 27/2
-32*x/3 - 8 = -x - 22/3
-16*x - 4 = -16*x/3 - 15
38/9 - 25*x/7 = 8*x + 25
4/7 - x/3 = 20/7 - 39*x
39/4 - 13*x/2 = 3*x + 15/4
31*x/3 + 14/9 = 48*x - 31/4
41*x/5 + 11/6 = 8*x/9 + 23/4
7/8 - 10*x/3 = 5*x/9 - 34/9
6 - 13*x/5 = 11*x/2 + 1/3
-28*x/3 - 1/9 = 34*x/3 - 1/4
47/2 - 33*x/8 = -25*x/2 - 4/9
-21*x/2 - 23/9 = 3*x - 49/4
16/9 - 28*x/3 = 8*x - 2
-21*x/5 - 1 = 43*x/5 + 3/4
19 - 3*x/8 = 11*x/6 + 17/4
3 - 4*x = 37*x/4 - 7
1 - 22*x = 7/5 - 17*x/2
19*x/3 - 44/9 = x - 38/3
-3*x - 11/9 = 4*x + 20/3
23*x/8 + 26/5 = 1/4 - 19*x/7
-5*x - 7/3 = 6*x + 45/4
-41*x/2 - 18/5 = 19*x + 20/9
24*x + 16/9 = 19/7 - 15*x
3/5 - 7*x/4 = 46/5 - 4*x
41*x/9 - 17/9 = 23*x/2 - 19/3
14*x/3 + 21 = 23*x/4 + 12
7 - 12*x = -25*x - 16/7
44/9 - 49*x/5 = 5 - 21*x/4
-39*x/4 - 47/7 = -23*x/2 - 1/7
49*x/3 - 11/5 = 4 - 3*x
-15*x/7 - 17/5 = -11*x/5 - 37/8
9/4 - 47*x/7 = 11*x/2 + 31/8
13*x/3 - 7/2 = 3 - 7*x/8
44/5 - 46*x/9 = 30*x/7 + 13/3
13/4 - 49*x/8 = -45*x/7 - 2/7
-25*x/8 - 31/5 = 26 - 50*x/7
33*x/2 + 47/2 = x - 15/2
-15*x/4 - 31/7 = 23*x/3 + 7
22*x - 17/4 = 44*x/3 + 17/9
-42*x - 21/4 = -43*x/3 - 49
13/4 - 24*x/5 = 1/2 - 7*x/2
1 - 25*x/6 = -3*x/2 - 5/6
-7*x/2 - 9 = -49*x/8 - 43/2
31*x/4 + 35/3 = 13*x/9 - 20/3
35/9 - 13*x = 33*x/4 + 31/5
40*x/9 + 45 = 41/8 - x/3
-25*x/2 - 43/8 = 25*x/9 + 7
3*x/4 - 44/3 = 35*x/8 + 2/3
10*x + 31/9 = 44*x + 7/4
-5*x/9 - 13/9 = 48*x/7 + 8/5
27*x/7 - 8/7 = 25*x/9 + 2
13*x - 16 = 2*x/9 - 15
6/5 - 38*x/3 = 9*x/8 + 8
-2*x - 1/8 = 4*x - 3/2
-19*x/3 - 40 = 13*x/4 - 13/5
31*x/3 + 11 = 25*x/3 - 19/4
3*x/4 - 32 = -28*x/5 - 39/7
16*x/3 - 10 = 23*x/4 - 2
-38*x/3 - 30 = 5 - 12*x
-43*x/2 - 30 = 17*x/4 + 37/7
9*x + 49/3 = 41*x + 35/3
34*x/5 - 13/2 = 40*x/3 + 6
-10*x - 2/3 = 13*x + 23/7
7/8 - 49*x/2 = 20 - 23*x
20*x/3 + 4/7 = -37*x/5 - 10/9
11*x - 40/9 = 22 - 7*x/3
26*x/3 + 11/2 = 2 - 17*x/3
15*x/2 + 7 = -10
-48*x/7 - 23/9 = -49*x/5 - 35/4
23*x/3 - 9/2 = 35*x/8 + 21
8*x - 33 = 43/7 - 35*x/9
-33*x/5 - 5/3 = 10/7 - 2*x/7
46*x/7 - 2 = 23/5 - x/7
x/8 - 14/3 = -11*x - 1/3
5*x - 2/3 = -6*x - 29/6
-13*x - 41/9 = x/6 - 13/9
38/9 - 16*x/3 = 21*x - 21/2
4 - 3*x = x/8 - 32/5
-8*x - 8/9 = -3*x/4 - 9/8
-13*x/4 - 12 = 45*x/8 + 8/3
-19*x/4 = 15/8 - 32*x/5
27*x/4 + 1/2 = 10*x/3 - 22/7
-5*x - 26 = -9*x - 37/3
14*x - 2 = 10*x/9 + 4/3
47*x/9 - 6 = 25*x/9 + 49/4
7/3 - 9*x/2 = 2*x + 3/2
35*x/3 - 6 = 31*x/3 - 5
-2*x/3 - 1/4 = 4/9 - 13*x/2
9/8 - 17*x = 28*x/9 - 27/4
-4*x/9 - 44/9 = -11*x/2 - 5/2
x + 40/9 = 14/5 - 6*x
-25*x/3 - 5 = 23*x - 46/5
23*x - 4 = 29/3 - 38*x/7
-31*x/8 - 47/2 = 41*x/4 + 19
37/7 - 20*x/3 = -28*x - 49/4
1/8 - 27*x/4 = 17*x/6 + 4
14/5 - 3*x = 1/5 - 2*x
8*x/3 - 41/5 = 24*x/5 + 29/3
15/4 - 47*x/4 = 34/7 - 37*x/4
23*x/9 - 16 = 2*x + 13/4
11*x/4 - 37/5 = 11/3 - 17*x/5
21*x/4 - 28 = 40*x/3 - 15
12*x/7 + 9/4 = 43*x + 11/5
-9*x/5 = -13*x - 40/3
-9*x - 3/4 = 19*x/2 - 28/5
-x/3 - 6 = 2*x/7 + 2/3
-19*x/3 = 2/3 - 21*x
23/3 - 7*x/3 = -8*x/7 - 8/3
8 - x/2 = -29*x/9 - 5
7*x/3 + 11/2 = 11/2 - 13*x/7
5*x - 46/5 = 16/9 - 11*x/5
31/2 - 13*x/9 = -29*x/6 - 29/9
15*x/8 + 8 = 13*x/2 + 46/9
-47*x/7 - 2/9 = 9*x/2 - 41
17/6 - 16*x/3 = 20 - 14*x/5
5/2 - 43*x/2 = -5*x/7 - 22
5*x + 13/7 = 5/3 - 41*x/4
31*x/8 + 46/7 = 5*x/2 - 17/9
8*x - 39 = -8*x - 3
17*x + 27 = 2*x/3 - 5
8/3 - 20*x/3 = 19/2 - 22*x/3
-47*x/3 - 3 = 9 - 14*x/9
16*x - 50/7 = 31*x/9 - 1/3
-25/6 = 4*x + 25
x - 9/8 = 10*x - 39/4
4 - 3*x = -45*x/7 - 25/7
25*x - 27/5 = 26*x/7 + 45/7
14/5 - 23*x/2 = 17*x/2 + 10/3
-26*x/5 - 31 = 5*x - 16/7
22*x/5 - 9 = 23*x/4 - 27/2
19*x/4 + 47/9 = 14*x/5 - 16
-2*x - 32/7 = 19*x/4 + 34/3
2 - 29*x/4 = x/9 - 24
x/5 - 4 = -32*x/7 - 35/2
-3 = 28*x + 23
31*x/4 + 7/2 = 19*x/7 + 41/2
6 - 25*x/8 = 49*x/5 + 33/7
-x - 34 = -7*x/3 - 4
18/7 - 6*x/7 = 43*x/2 + 25/3
-35*x/4 - 5 = -27*x/2 - 47/4
3 - 50*x/9 = 5*x/4 + 18
-43*x/4 - 24/5 = 22*x/5 + 32/3
7/5 - 13*x = 37*x/7 + 48/7

